Safehaul: Risk-Averse Learning for Reliable mmWave Self-Backhauling in 6G Networks

Wireless backhauling at millimeter-wave frequencies (mmWave) in static scenarios is a well-established practice in cellular networks. However, highly directional and adaptive beamforming in today's mmWave systems have opened new possibilities for self-backhauling. Tapping into this potential, 3GPP has standardized Integrated Access and Backhaul (IAB) allowing the same base station serve both access and backhaul traffic. Although much more cost-effective and flexible, resource allocation and path selection in IAB mmWave networks is a formidable task. To date, prior works have addressed this challenge through a plethora of classic optimization and learning methods, generally optimizing a Key Performance Indicator (KPI) such as throughput, latency, and fairness, and little attention has been paid to the reliability of the KPI. We propose Safehaul, a risk-averse learning-based solution for IAB mmWave networks. In addition to optimizing average performance, Safehaul ensures reliability by minimizing the losses in the tail of the performance distribution. We develop a novel simulator and show via extensive simulations that Safehaul not only reduces the latency by up to 43.2% compared to the benchmarks but also exhibits significantly more reliable performance (e.g., 71.4% less variance in achieved latency).

==> DataSet/S3/results/AVG_THR_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=-2.85714285714286, ymax=60,
ytick style={color=black}
]
\path [draw=blue, thick]
;

\path [draw=blue, thick]
(axis cs:400,43.75)
--(axis cs:400,43.75);

\path [draw=blue, thick]
(axis cs:800,40.4375)
--(axis cs:800,40.4375);

\path [draw=blue, thick]
(axis cs:1200,39.9583333333333)
--(axis cs:1200,39.9583333333333);

\path [draw=blue, thick]
(axis cs:1600,38.9375)
--(axis cs:1600,38.9375);

\path [draw=blue, thick]
(axis cs:2000,39.475)
--(axis cs:2000,39.475);

\path [draw=blue, thick]
(axis cs:2400,39.5)
--(axis cs:2400,39.5);

\path [draw=blue, thick]
(axis cs:2800,39.875)
--(axis cs:2800,39.875);

\path [draw=blue, thick]
(axis cs:3200,39.921875)
--(axis cs:3200,39.921875);

\path [draw=blue, thick]
(axis cs:3600,39.9722222222222)
--(axis cs:3600,39.9722222222222);

\path [draw=blue, thick]
(axis cs:4000,40.3125)
--(axis cs:4000,40.3125);

\path [draw=blue, thick]
(axis cs:4400,40.0681818181818)
--(axis cs:4400,40.0681818181818);

\path [draw=blue, thick]
(axis cs:4800,39.7708333333333)
--(axis cs:4800,39.7708333333333);

\addplot [semithick, blue, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
400 43.75
800 40.4375
1200 39.9583333333333
1600 38.9375
2000 39.475
2400 39.5
2800 39.875
3200 39.921875
3600 39.9722222222222
4000 40.3125
4400 40.0681818181818
4800 39.7708333333333
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, blue, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
400 43.75
800 40.4375
1200 39.9583333333333
1600 38.9375
2000 39.475
2400 39.5
2800 39.875
3200 39.921875
3600 39.9722222222222
4000 40.3125
4400 40.0681818181818
4800 39.7708333333333
};
\addlegendentry{5 IAB Donor}
\path [draw=red, thick]
;

\path [draw=red, thick]
(axis cs:500,42.3)
--(axis cs:500,42.3);

\path [draw=red, thick]
(axis cs:1000,40)
--(axis cs:1000,40);

\path [draw=red, thick]
(axis cs:1500,39.0666666666667)
--(axis cs:1500,39.0666666666667);

\path [draw=red, thick]
(axis cs:2000,39.475)
--(axis cs:2000,39.475);

\path [draw=red, thick]
(axis cs:2500,39.62)
--(axis cs:2500,39.62);

\path [draw=red, thick]
(axis cs:3000,39.85)
--(axis cs:3000,39.85);

\path [draw=red, thick]
(axis cs:3500,39.9428571428571)
--(axis cs:3500,39.9428571428571);

\path [draw=red, thick]
(axis cs:4000,40.3125)
--(axis cs:4000,40.3125);

\path [draw=red, thick]
(axis cs:4500,40.0444444444444)
--(axis cs:4500,40.0444444444444);

\path [draw=red, thick]
(axis cs:5000,39.84)
--(axis cs:5000,39.84);

\addplot [semithick, red, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
500 42.3
1000 40
1500 39.0666666666667
2000 39.475
2500 39.62
3000 39.85
3500 39.9428571428571
4000 40.3125
4500 40.0444444444444
5000 39.84
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, red, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
500 42.3
1000 40
1500 39.0666666666667
2000 39.475
2500 39.62
3000 39.85
3500 39.9428571428571
4000 40.3125
4500 40.0444444444444
5000 39.84
};
\addlegendentry{5 IAB Donor}
\path [draw=green, thick]
;

\path [draw=green, thick]
(axis cs:450,39.5555555555556)
--(axis cs:450,39.5555555555556);

\path [draw=green, thick]
(axis cs:900,39.4444444444444)
--(axis cs:900,39.4444444444444);

\path [draw=green, thick]
(axis cs:1350,40.1851851851852)
--(axis cs:1350,40.1851851851852);

\path [draw=green, thick]
(axis cs:1800,39.4166666666667)
--(axis cs:1800,39.4166666666667);

\path [draw=green, thick]
(axis cs:2250,38.8888888888889)
--(axis cs:2250,38.8888888888889);

\path [draw=green, thick]
(axis cs:2700,39.2777777777778)
--(axis cs:2700,39.2777777777778);

\path [draw=green, thick]
(axis cs:3150,39.7460317460317)
--(axis cs:3150,39.7460317460317);

\path [draw=green, thick]
(axis cs:3600,39.9027777777778)
--(axis cs:3600,39.9027777777778);

\path [draw=green, thick]
(axis cs:4050,39.7407407407407)
--(axis cs:4050,39.7407407407407);

\path [draw=green, thick]
(axis cs:4500,39.8888888888889)
--(axis cs:4500,39.8888888888889);

\path [draw=green, thick]
(axis cs:4950,39.7979797979798)
--(axis cs:4950,39.7979797979798);

\addplot [semithick, green, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 39.5555555555556
900 39.4444444444444
1350 40.1851851851852
1800 39.4166666666667
2250 38.8888888888889
2700 39.2777777777778
3150 39.7460317460317
3600 39.9027777777778
4050 39.7407407407407
4500 39.8888888888889
4950 39.7979797979798
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, green, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 39.5555555555556
900 39.4444444444444
1350 40.1851851851852
1800 39.4166666666667
2250 38.8888888888889
2700 39.2777777777778
3150 39.7460317460317
3600 39.9027777777778
4050 39.7407407407407
4500 39.8888888888889
4950 39.7979797979798
};
\addlegendentry{5 IAB Donor}
\path [draw=darkorange, thick]
;

\path [draw=darkorange, thick]
(axis cs:450,42.4444444444444)
--(axis cs:450,42.4444444444444);

\path [draw=darkorange, thick]
(axis cs:900,40.5555555555556)
--(axis cs:900,40.5555555555556);

\path [draw=darkorange, thick]
(axis cs:1350,41.4444444444444)
--(axis cs:1350,41.4444444444444);

\path [draw=darkorange, thick]
(axis cs:1800,41.3888888888889)
--(axis cs:1800,41.3888888888889);

\path [draw=darkorange, thick]
(axis cs:2250,40.5333333333333)
--(axis cs:2250,40.5333333333333);

\path [draw=darkorange, thick]
(axis cs:2700,40.2222222222222)
--(axis cs:2700,40.2222222222222);

\path [draw=darkorange, thick]
(axis cs:3150,40.2063492063492)
--(axis cs:3150,40.2063492063492);

\path [draw=darkorange, thick]
(axis cs:3600,39.9583333333333)
--(axis cs:3600,39.9583333333333);

\path [draw=darkorange, thick]
(axis cs:4050,39.9876543209877)
--(axis cs:4050,39.9876543209877);

\path [draw=darkorange, thick]
(axis cs:4500,39.7555555555556)
--(axis cs:4500,39.7555555555556);

\path [draw=darkorange, thick]
(axis cs:4950,39.8989898989899)
--(axis cs:4950,39.8989898989899);

\addplot [semithick, darkorange, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 42.4444444444444
900 40.5555555555556
1350 41.4444444444444
1800 41.3888888888889
2250 40.5333333333333
2700 40.2222222222222
3150 40.2063492063492
3600 39.9583333333333
4050 39.9876543209877
4500 39.7555555555556
4950 39.8989898989899
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, darkorange, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 42.4444444444444
900 40.5555555555556
1350 41.4444444444444
1800 41.3888888888889
2250 40.5333333333333
2700 40.2222222222222
3150 40.2063492063492
3600 39.9583333333333
4050 39.9876543209877
4500 39.7555555555556
4950 39.8989898989899
};
\addlegendentry{5 IAB Donor}
\path [draw=purple, thick]
;

\path [draw=purple, thick]
(axis cs:450,40)
--(axis cs:450,40);

\path [draw=purple, thick]
(axis cs:900,40.6111111111111)
--(axis cs:900,40.6111111111111);

\path [draw=purple, thick]
(axis cs:1350,40.5555555555556)
--(axis cs:1350,40.5555555555556);

\path [draw=purple, thick]
(axis cs:1800,40.1388888888889)
--(axis cs:1800,40.1388888888889);

\path [draw=purple, thick]
(axis cs:2250,39.4888888888889)
--(axis cs:2250,39.4888888888889);

\path [draw=purple, thick]
(axis cs:2700,39.5740740740741)
--(axis cs:2700,39.5740740740741);

\path [draw=purple, thick]
(axis cs:3150,39.6984126984127)
--(axis cs:3150,39.6984126984127);

\path [draw=purple, thick]
(axis cs:3600,39.4444444444444)
--(axis cs:3600,39.4444444444444);

\path [draw=purple, thick]
(axis cs:4050,39.8518518518519)
--(axis cs:4050,39.8518518518519);

\path [draw=purple, thick]
(axis cs:4500,40)
--(axis cs:4500,40);

\path [draw=purple, thick]
(axis cs:4950,39.8383838383838)
--(axis cs:4950,39.8383838383838);

\addplot [semithick, purple, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 40
900 40.6111111111111
1350 40.5555555555556
1800 40.1388888888889
2250 39.4888888888889
2700 39.5740740740741
3150 39.6984126984127
3600 39.4444444444444
4050 39.8518518518519
4500 40
4950 39.8383838383838
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, purple, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 40
900 40.6111111111111
1350 40.5555555555556
1800 40.1388888888889
2250 39.4888888888889
2700 39.5740740740741
3150 39.6984126984127
3600 39.4444444444444
4050 39.8518518518519
4500 40
4950 39.8383838383838
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 0
2 0
3 16.6666666666667
4 37.5
5 30
6 50
7 57.1428571428571
8 50
9 44.4444444444444
10 40
11 45.4545454545455
12 45.8333333333333
13 46.1538461538462
14 46.4285714285714
15 46.6666666666667
16 43.75
17 47.0588235294118
18 47.2222222222222
19 50
20 50
21 50
22 47.7272727272727
23 45.6521739130435
24 45.8333333333333
25 44
26 44.2307692307692
27 42.5925925925926
28 42.8571428571429
29 41.3793103448276
30 43.3333333333333
31 43.5483870967742
32 42.1875
33 43.9393939393939
34 44.1176470588235
35 42.8571428571429
36 41.6666666666667
37 41.8918918918919
38 42.1052631578947
39 41.025641025641
40 41.25
41 41.4634146341463
42 41.6666666666667
43 41.8604651162791
44 42.0454545454545
45 41.1111111111111
46 40.2173913043478
47 39.3617021276596
48 38.5416666666667
49 38.7755102040816
50 39
51 40.1960784313725
52 40.3846153846154
53 39.622641509434
54 39.8148148148148
55 40
56 40.1785714285714
57 39.4736842105263
58 38.7931034482759
59 38.135593220339
60 38.3333333333333
61 38.5245901639344
62 38.7096774193548
63 38.0952380952381
64 38.28125
65 38.4615384615385
66 38.6363636363636
67 38.8059701492537
68 38.9705882352941
69 39.8550724637681
70 40
71 40.1408450704225
72 40.2777777777778
73 39.7260273972603
74 39.1891891891892
75 39.3333333333333
76 40.7894736842105
77 40.9090909090909
78 41.6666666666667
79 41.7721518987342
80 42.5
81 43.2098765432099
82 43.2926829268293
83 43.9759036144578
84 44.6428571428571
85 44.7058823529412
86 44.7674418604651
87 44.8275862068966
88 44.8863636363636
89 44.9438202247191
90 44.4444444444444
91 43.956043956044
92 44.0217391304348
93 44.6236559139785
94 44.1489361702128
95 43.6842105263158
96 43.75
97 43.8144329896907
98 43.3673469387755
99 43.9393939393939
100 44
101 43.5643564356436
102 43.1372549019608
103 43.6893203883495
104 43.75
105 44.2857142857143
106 43.8679245283019
107 43.9252336448598
108 43.9814814814815
109 43.5779816513761
110 43.6363636363636
111 44.1441441441441
112 44.6428571428571
113 45.1327433628319
114 45.1754385964912
115 44.7826086956522
116 44.8275862068966
117 44.8717948717949
118 44.9152542372881
119 45.3781512605042
120 45.4166666666667
121 45.4545454545455
122 45.4918032786885
123 45.1219512195122
124 45.1612903225806
125 45.2
126 45.6349206349206
127 45.6692913385827
128 45.3125
129 45.3488372093023
130 45
131 45.4198473282443
132 45.4545454545455
133 45.4887218045113
134 45.1492537313433
135 45.5555555555556
136 45.5882352941176
137 45.2554744525547
138 44.9275362318841
139 45.3237410071943
140 45.7142857142857
141 45.3900709219858
142 45.0704225352113
143 45.4545454545455
144 45.4861111111111
145 45.8620689655172
146 45.5479452054795
147 45.578231292517
148 45.6081081081081
149 45.3020134228188
150 45.6666666666667
151 46.0264900662252
152 46.3815789473684
153 46.4052287581699
154 46.7532467532467
155 46.7741935483871
156 47.1153846153846
157 47.1337579617834
158 47.4683544303797
159 47.4842767295597
160 47.8125
161 48.1366459627329
162 48.4567901234568
163 49.079754601227
164 49.0853658536585
165 49.0909090909091
166 49.0963855421687
167 49.7005988023952
168 49.4047619047619
169 49.112426035503
170 49.4117647058824
171 49.4152046783626
172 49.1279069767442
173 49.1329479768786
174 49.1379310344828
175 48.8571428571429
176 48.8636363636364
177 49.1525423728814
178 49.1573033707865
179 49.1620111731844
180 48.8888888888889
181 48.8950276243094
182 48.6263736263736
183 48.3606557377049
184 48.6413043478261
185 48.3783783783784
186 48.3870967741935
187 48.3957219251337
188 48.4042553191489
189 48.6772486772487
190 48.6842105263158
191 48.6910994764398
192 48.4375
193 48.1865284974093
194 48.1958762886598
195 47.9487179487179
196 47.7040816326531
197 47.7157360406091
198 47.7272727272727
199 47.7386934673367
200 47.5
201 47.7611940298507
202 47.5247524752475
203 47.2906403940887
204 47.5490196078431
205 47.5609756097561
206 47.5728155339806
207 47.5845410628019
208 47.3557692307692
209 47.6076555023923
210 47.6190476190476
211 47.6303317535545
212 47.6415094339623
213 47.6525821596244
214 47.4299065420561
215 47.4418604651163
216 47.2222222222222
217 47.0046082949309
218 46.7889908256881
219 47.2602739726027
220 47.0454545454545
221 47.2850678733032
222 47.0720720720721
223 46.8609865470852
224 46.6517857142857
225 46.4444444444444
226 46.2389380530973
227 46.2555066079295
228 46.2719298245614
229 46.2882096069869
230 46.5217391304348
231 46.5367965367965
232 46.3362068965517
233 46.3519313304721
234 46.3675213675214
235 46.3829787234043
236 46.3983050847458
237 46.4135021097046
238 46.218487394958
239 46.234309623431
240 46.0416666666667
241 46.0580912863071
242 46.0743801652893
243 46.0905349794239
244 46.1065573770492
245 45.9183673469388
246 46.1382113821138
247 45.9514170040486
248 45.9677419354839
249 45.9839357429719
250 45.8
251 45.8167330677291
252 45.6349206349206
253 45.4545454545455
254 45.2755905511811
255 45.4901960784314
256 45.703125
257 45.7198443579767
258 45.7364341085271
259 45.945945945946
260 45.9615384615385
261 45.9770114942529
262 45.9923664122137
263 46.0076045627376
264 46.2121212121212
265 46.0377358490566
266 46.0526315789474
267 46.2546816479401
268 46.2686567164179
269 46.0966542750929
270 45.9259259259259
271 46.309963099631
272 46.3235294117647
273 46.5201465201465
274 46.8978102189781
275 46.9090909090909
276 46.9202898550725
277 46.9314079422383
278 46.7625899280576
279 46.594982078853
280 46.4285714285714
281 46.2633451957295
282 46.4539007092199
283 46.643109540636
284 46.6549295774648
285 46.6666666666667
286 46.8531468531469
287 46.8641114982578
288 46.875
289 46.8858131487889
290 46.7241379310345
291 46.5635738831615
292 46.4041095890411
293 46.4163822525597
294 46.4285714285714
295 46.4406779661017
296 46.2837837837838
297 46.4646464646465
298 46.4765100671141
299 46.6555183946488
300 46.5
301 46.5116279069767
302 46.523178807947
303 46.5346534653465
304 46.5460526315789
305 46.3934426229508
306 46.2418300653595
307 46.0912052117264
308 46.1038961038961
309 45.9546925566343
310 45.8064516129032
311 45.8199356913183
312 45.6730769230769
313 45.8466453674121
314 45.7006369426752
315 45.5555555555556
316 45.7278481012658
317 45.7413249211357
318 45.5974842767296
319 45.7680250783699
320 45.625
321 45.4828660436137
322 45.3416149068323
323 45.3560371517028
324 45.3703703703704
325 45.2307692307692
326 45.2453987730061
327 45.4128440366972
328 45.5792682926829
329 45.5927051671732
330 45.6060606060606
331 45.619335347432
332 45.6325301204819
333 45.6456456456456
334 45.8083832335329
335 45.6716417910448
336 45.8333333333333
337 45.6973293768546
338 45.5621301775148
339 45.4277286135693
340 45.2941176470588
341 45.1612903225806
342 45.0292397660819
343 45.0437317784257
344 44.9127906976744
345 44.7826086956522
346 44.7976878612717
347 44.8126801152738
348 44.8275862068966
349 44.8424068767908
350 44.7142857142857
351 44.5868945868946
352 44.6022727272727
353 44.4759206798867
354 44.3502824858757
355 44.2253521126761
356 44.2415730337079
357 44.3977591036415
358 44.4134078212291
359 44.4289693593315
360 44.3055555555556
361 44.1828254847645
362 44.1988950276243
363 44.0771349862259
364 44.0934065934066
365 43.972602739726
366 44.1256830601093
367 44.141689373297
368 44.2934782608696
369 44.4444444444444
370 44.4594594594595
371 44.3396226415094
372 44.3548387096774
373 44.2359249329759
374 44.2513368983957
375 44.2666666666667
376 44.1489361702128
377 44.0318302387268
378 44.1798941798942
379 44.4591029023747
380 44.3421052631579
381 44.3569553805774
382 44.2408376963351
383 44.2558746736292
384 44.140625
385 44.025974025974
386 44.0414507772021
387 43.9276485788114
388 43.8144329896907
389 43.8303341902314
390 43.974358974359
391 43.8618925831202
392 43.8775510204082
393 43.765903307888
394 43.7817258883249
395 43.7974683544304
396 43.6868686868687
397 43.8287153652393
398 43.8442211055276
399 43.734335839599
400 43.75
401 43.7655860349127
402 43.6567164179105
403 43.7965260545906
404 43.6881188118812
405 43.7037037037037
406 43.5960591133005
407 43.7346437346437
408 43.75
409 43.6430317848411
410 43.6585365853659
411 43.5523114355231
412 43.4466019417476
413 43.4624697336562
414 43.3574879227053
415 43.3734939759036
416 43.2692307692308
417 43.1654676258993
418 43.3014354066986
419 43.5560859188544
420 43.4523809523809
421 43.5866983372922
422 43.6018957345972
423 43.8534278959811
424 43.8679245283019
425 43.8823529411765
426 43.8967136150235
427 43.7939110070258
428 43.8084112149533
429 43.8228438228438
430 43.7209302325581
431 43.6194895591647
432 43.6342592592593
433 43.64896073903
434 43.5483870967742
435 43.5632183908046
436 43.6926605504587
437 43.7070938215103
438 43.6073059360731
439 43.5079726651481
440 43.5227272727273
441 43.5374149659864
442 43.552036199095
443 43.5665914221219
444 43.4684684684685
445 43.4831460674157
446 43.3856502242152
447 43.2885906040269
448 43.3035714285714
449 43.2071269487751
450 43.4444444444444
451 43.569844789357
452 43.5840707964602
453 43.598233995585
454 43.7224669603524
455 43.6263736263736
456 43.530701754386
457 43.4354485776805
458 43.5589519650655
459 43.5729847494553
460 43.5869565217391
461 43.4924078091106
462 43.3982683982684
463 43.304535637149
464 43.3189655172414
465 43.3333333333333
466 43.4549356223176
467 43.4689507494647
468 43.3760683760684
469 43.3901918976546
470 43.4042553191489
471 43.312101910828
472 43.3262711864407
473 43.2346723044397
474 43.1434599156118
475 43.2631578947368
476 43.2773109243698
477 43.1865828092243
478 43.0962343096234
479 43.0062630480167
480 42.9166666666667
481 42.8274428274428
482 42.7385892116183
483 42.6501035196687
484 42.6652892561983
485 42.5773195876289
486 42.4897119341564
487 42.5051334702259
488 42.4180327868852
489 42.3312883435583
490 42.3469387755102
491 42.3625254582485
492 42.3780487804878
493 42.2920892494929
494 42.3076923076923
495 42.3232323232323
496 42.4395161290323
497 42.3541247484909
498 42.3694779116466
499 42.3847695390782
500 42.3
501 42.315369261477
502 42.2310756972112
503 42.2465208747515
504 42.1626984126984
505 42.0792079207921
506 42.1936758893281
507 42.2090729783037
508 42.1259842519685
509 42.2396856581532
510 42.2549019607843
511 42.2700587084149
512 42.28515625
513 42.3001949317739
514 42.4124513618677
515 42.3300970873786
516 42.3449612403101
517 42.4564796905222
518 42.3745173745174
519 42.2928709055877
520 42.3076923076923
521 42.4184261036468
522 42.5287356321839
523 42.5430210325048
524 42.5572519083969
525 42.4761904761905
526 42.3954372623574
527 42.314990512334
528 42.2348484848485
529 42.2495274102079
530 42.1698113207547
531 42.1845574387947
532 42.1992481203008
533 42.3076923076923
534 42.4157303370786
535 42.5233644859813
536 42.5373134328358
537 42.5512104283054
538 42.5650557620818
539 42.4860853432282
540 42.5
541 42.4214417744917
542 42.3431734317343
543 42.3572744014733
544 42.3713235294118
545 42.2935779816514
546 42.2161172161172
547 42.1389396709324
548 42.0620437956204
549 41.9854280510018
550 41.9090909090909
551 41.923774954628
552 42.0289855072464
553 41.9529837251356
554 41.8772563176895
555 41.8918918918919
556 41.9064748201439
557 41.8312387791741
558 41.7562724014337
559 41.7710196779964
560 41.6964285714286
561 41.6221033868093
562 41.6370106761566
563 41.651865008881
564 41.6666666666667
565 41.7699115044248
566 41.7844522968198
567 41.710758377425
568 41.7253521126761
569 41.7398945518453
570 41.8421052631579
571 41.8563922942207
572 41.8706293706294
573 41.7975567190227
574 41.7247386759582
575 41.7391304347826
576 41.7534722222222
577 41.6811091854419
578 41.6955017301038
579 41.6234887737478
580 41.7241379310345
581 41.6523235800344
582 41.6666666666667
583 41.6809605488851
584 41.6952054794521
585 41.7094017094017
586 41.7235494880546
587 41.6524701873935
588 41.5816326530612
589 41.5959252971138
590 41.5254237288136
591 41.4551607445008
592 41.4695945945946
593 41.4839797639123
594 41.4141414141414
595 41.4285714285714
596 41.5268456375839
597 41.6247906197655
598 41.6387959866221
599 41.7362270450751
600 41.6666666666667
601 41.5973377703827
602 41.5282392026578
603 41.4593698175788
604 41.3907284768212
605 41.3223140495868
606 41.3366336633663
607 41.4332784184514
608 41.4473684210526
609 41.4614121510673
610 41.3934426229508
611 41.4075286415712
612 41.421568627451
613 41.5171288743883
614 41.4495114006515
615 41.3821138211382
616 41.3149350649351
617 41.3290113452188
618 41.2621359223301
619 41.2762520193861
620 41.2903225806452
621 41.304347826087
622 41.2379421221865
623 41.2520064205457
624 41.1858974358974
625 41.12
626 41.1341853035144
627 41.0685805422648
628 41.0828025477707
629 41.0969793322734
630 41.031746031746
631 41.0459587955626
632 40.9810126582278
633 40.9952606635071
634 40.9305993690852
635 40.9448818897638
636 40.9591194968553
637 40.894819466248
638 40.987460815047
639 40.9233176838811
640 40.859375
641 40.795631825273
642 40.7320872274143
643 40.746500777605
644 40.6832298136646
645 40.6201550387597
646 40.6346749226006
647 40.6491499227202
648 40.5864197530864
649 40.6009244992296
650 40.6153846153846
651 40.5529953917051
652 40.5674846625767
653 40.5053598774885
654 40.4434250764526
655 40.4580152671756
656 40.4725609756098
657 40.4109589041096
658 40.4255319148936
659 40.3641881638847
660 40.3787878787879
661 40.3177004538578
662 40.2567975830816
663 40.2714932126697
664 40.210843373494
665 40.2255639097744
666 40.2402402402402
667 40.1799100449775
668 40.1197604790419
669 40.0597907324365
670 40
671 40.0894187779434
672 40.0297619047619
673 39.9702823179792
674 40.0593471810089
675 40.0740740740741
676 40.0147928994083
677 40.1033973412112
678 40.0442477876106
679 39.9852724594993
680 40
681 39.9412628487518
682 39.8826979472141
683 39.8243045387994
684 39.766081871345
685 39.7810218978102
686 39.7230320699708
687 39.7379912663755
688 39.7529069767442
689 39.6952104499274
690 39.6376811594203
691 39.5803183791606
692 39.5953757225434
693 39.6825396825397
694 39.7694524495677
695 39.7841726618705
696 39.7270114942529
697 39.6700143472023
698 39.6848137535817
699 39.6995708154506
700 39.7142857142857
701 39.6576319543509
702 39.6011396011396
703 39.6159317211949
704 39.7017045454545
705 39.7872340425532
706 39.8016997167139
707 39.8868458274399
708 39.9717514124294
709 39.9153737658674
710 39.9295774647887
711 40.014064697609
712 39.9578651685393
713 39.9719495091164
714 40.1960784313725
715 40.1398601398601
716 40.2234636871508
717 40.1673640167364
718 40.1114206128134
719 40.0556328233658
720 40.0694444444444
721 40.0832177531207
722 40.0969529085873
723 40.179806362379
724 40.1933701657459
725 40.1379310344828
726 40.0826446280992
727 40.0275103163686
728 40.0412087912088
729 40.0548696844993
730 40.0684931506849
731 40.0820793433653
732 40.1639344262295
733 40.2455661664393
734 40.2588555858311
735 40.2040816326531
736 40.2853260869565
737 40.2985074626866
738 40.2439024390244
739 40.2571041948579
740 40.2027027027027
741 40.2159244264507
742 40.2291105121294
743 40.1749663526245
744 40.1209677419355
745 40.0671140939597
746 40.1474530831099
747 40.0937081659973
748 40.2406417112299
749 40.2536715620828
750 40.2666666666667
751 40.2796271637816
752 40.2260638297872
753 40.1726427622842
754 40.1193633952255
755 40.1324503311258
756 40.1455026455026
757 40.1585204755614
758 40.1715039577836
759 40.1185770750988
760 40.1315789473684
761 40.1445466491459
762 40.3543307086614
763 40.3014416775885
764 40.3795811518325
765 40.3921568627451
766 40.4699738903394
767 40.5475880052151
768 40.5598958333333
769 40.5721716514954
770 40.5194805194805
771 40.5317769130999
772 40.5440414507772
773 40.5562742561449
774 40.5684754521964
775 40.5806451612903
776 40.5927835051546
777 40.5405405405405
778 40.4884318766067
779 40.5006418485237
780 40.5128205128205
781 40.5249679897567
782 40.537084398977
783 40.485312899106
784 40.4974489795918
785 40.4458598726115
786 40.4580152671756
787 40.4701397712834
788 40.4822335025381
789 40.4942965779468
790 40.506329113924
791 40.5183312262958
792 40.530303030303
793 40.5422446406053
794 40.5541561712846
795 40.503144654088
796 40.4522613065327
797 40.4642409033877
798 40.4761904761905
799 40.4881101376721
800 40.4375
801 40.3870162297129
802 40.3990024937656
803 40.3486924034869
804 40.2985074626866
805 40.3105590062112
806 40.2605459057072
807 40.272614622057
808 40.2227722772277
809 40.2348578491965
810 40.1851851851852
811 40.1972872996301
812 40.1477832512315
813 40.159901599016
814 40.2334152334152
815 40.2453987730061
816 40.3186274509804
817 40.3304773561811
818 40.3422982885086
819 40.2930402930403
820 40.3658536585366
821 40.3166869671133
822 40.3284671532847
823 40.3402187120292
824 40.3519417475728
825 40.3636363636364
826 40.3753026634383
827 40.3264812575574
828 40.3381642512077
829 40.4101326899879
830 40.421686746988
831 40.4332129963899
832 40.4447115384615
833 40.4561824729892
834 40.5275779376499
835 40.5988023952096
836 40.61004784689
837 40.6810035842294
838 40.7517899761337
839 40.8224076281287
840 40.7738095238095
841 40.7253269916766
842 40.7363420427553
843 40.6880189798339
844 40.6990521327014
845 40.6508875739645
846 40.6028368794326
847 40.6139315230224
848 40.625
849 40.6360424028269
850 40.6470588235294
851 40.599294947121
852 40.6103286384977
853 40.6213364595545
854 40.6908665105386
855 40.6432748538012
856 40.7126168224299
857 40.7234539089848
858 40.7925407925408
859 40.7450523864959
860 40.6976744186047
861 40.650406504065
862 40.6032482598608
863 40.6141367323291
864 40.625
865 40.5780346820809
866 40.5311778290993
867 40.5420991926182
868 40.5529953917051
869 40.5063291139241
870 40.4597701149425
871 40.4707233065442
872 40.4816513761468
873 40.4925544100802
874 40.5034324942792
875 40.5142857142857
876 40.5251141552511
877 40.5359179019384
878 40.5466970387244
879 40.5574516496018
880 40.5681818181818
881 40.5788876276958
882 40.5328798185941
883 40.4869762174405
884 40.4977375565611
885 40.5084745762712
886 40.4627539503386
887 40.4171364148816
888 40.3716216216216
889 40.3824521934758
890 40.3370786516854
891 40.2918069584736
892 40.3587443946188
893 40.4255319148936
894 40.3803131991051
895 40.391061452514
896 40.4017857142857
897 40.41248606466
898 40.4231625835189
899 40.3781979977753
900 40.3888888888889
901 40.3995560488346
902 40.4656319290466
903 40.4208194905869
904 40.3761061946903
905 40.3867403314917
906 40.3421633554084
907 40.4079382579934
908 40.4185022026432
909 40.4290429042904
910 40.3846153846154
911 40.3402854006586
912 40.296052631579
913 40.3066812705367
914 40.4266958424508
915 40.4371584699454
916 40.3930131004367
917 40.4034896401309
918 40.4139433551198
919 40.4243743199129
920 40.4347826086957
921 40.4451682953312
922 40.4555314533623
923 40.5200433369447
924 40.4761904761905
925 40.4324324324324
926 40.3887688984881
927 40.3451995685005
928 40.301724137931
929 40.2583423035522
930 40.2688172043011
931 40.2792696025779
932 40.2360515021459
933 40.2465166130761
934 40.203426124197
935 40.2673796791444
936 40.3311965811966
937 40.2881536819637
938 40.3518123667377
939 40.3620873269436
940 40.4255319148936
941 40.4888416578108
942 40.4989384288747
943 40.5620360551432
944 40.5720338983051
945 40.5820105820106
946 40.6448202959831
947 40.6546990496304
948 40.6645569620253
949 40.6217070600632
950 40.6315789473684
951 40.5888538380652
952 40.546218487395
953 40.5561385099685
954 40.5136268343816
955 40.5235602094241
956 40.4811715481172
957 40.4388714733542
958 40.3966597077244
959 40.3545359749739
960 40.3125
961 40.270551508845
962 40.2806652806653
963 40.2907580477674
964 40.3008298755187
965 40.3626943005181
966 40.4244306418219
967 40.4343329886246
968 40.495867768595
969 40.5056759545924
970 40.4639175257732
971 40.4737384140062
972 40.4320987654321
973 40.3905447070915
974 40.4004106776181
975 40.4102564102564
976 40.3688524590164
977 40.3787103377687
978 40.439672801636
979 40.3983656792646
980 40.4081632653061
981 40.3669724770642
982 40.3258655804481
983 40.3357070193286
984 40.2947154471545
985 40.253807106599
986 40.2129817444219
987 40.2228976697062
988 40.1821862348178
989 40.1415571284125
990 40.1515151515151
991 40.1614530776993
992 40.1209677419355
993 40.0805639476334
994 40.0905432595573
995 40.1507537688442
996 40.1606425702811
997 40.1203610832497
998 40.0801603206413
999 40.04004004004
1000 40
1001 39.96003996004
1002 40.0199600798403
1003 40.0299102691924
1004 40.0398406374502
1005 40
1006 39.9602385685885
1007 39.9205561072493
1008 39.8809523809524
1009 39.8909811694747
1010 39.9009900990099
1011 39.8615232443126
1012 39.8715415019763
1013 39.9308983218164
1014 39.9901380670611
1015 40
1016 40.009842519685
1017 39.9705014749263
1018 39.9312377210216
1019 39.9411187438665
1020 40
1021 40.0097943192948
1022 39.9706457925636
1023 39.9315738025415
1024 39.990234375
1025 39.9512195121951
1026 39.9122807017544
1027 39.9221032132425
1028 39.9805447470817
1029 39.9416909620991
1030 39.9514563106796
1031 39.9612027158099
1032 39.9709302325581
1033 40.0290416263311
1034 39.9903288201161
1035 40
1036 40.0096525096525
1037 40.0675024108004
1038 40.028901734104
1039 39.990375360924
1040 40
1041 39.9615754082613
1042 40.0191938579655
1043 39.9808245445829
1044 39.9904214559387
1045 39.9521531100479
1046 40.0095602294455
1047 39.9713467048711
1048 40.0286259541985
1049 40.0857959961868
1050 40.0952380952381
1051 40.0570884871551
1052 40.1140684410646
1053 40.1709401709402
1054 40.1328273244782
1055 40.1895734597156
1056 40.1515151515151
1057 40.1135288552507
1058 40.1701323251418
1059 40.1794145420208
1060 40.188679245283
1061 40.1508011310085
1062 40.2071563088512
1063 40.2163687676388
1064 40.2725563909774
1065 40.2347417840376
1066 40.1969981238274
1067 40.1593252108716
1068 40.1685393258427
1069 40.177736202058
1070 40.1869158878505
1071 40.1493930905696
1072 40.1585820895522
1073 40.1677539608574
1074 40.1303538175047
1075 40.1395348837209
1076 40.1486988847584
1077 40.1578458681523
1078 40.1669758812616
1079 40.2224281742354
1080 40.2314814814815
1081 40.2405180388529
1082 40.2033271719039
1083 40.1662049861496
1084 40.1291512915129
1085 40.0921658986175
1086 40.1012891344383
1087 40.1103955841766
1088 40.1194852941176
1089 40.0826446280992
1090 40.0917431192661
1091 40.0549954170486
1092 40.0641025641026
1093 40.0274473924977
1094 40.036563071298
1095 40.0456621004566
1096 40.0091240875912
1097 40.1093892433911
1098 40.1183970856102
1099 40.0818926296633
1100 40.0909090909091
1101 40.0544959128065
1102 40.0181488203267
1103 40.0271985494107
1104 40.0815217391304
1105 40.0904977375566
1106 40.0994575045208
1107 40.063233965673
1108 40.072202166065
1109 40.1262398557259
1110 40.1351351351351
1111 40.1440144014401
1112 40.1079136690648
1113 40.0718778077269
1114 40.0359066427289
1115 40.0896860986547
1116 40.0537634408602
1117 40.0626678603402
1118 40.0268336314848
1119 40.035746201966
1120 40.0892857142857
1121 40.0981266726137
1122 40.1069518716577
1123 40.160284951024
1124 40.1245551601424
1125 40.1777777777778
1126 40.1420959147425
1127 40.150842945874
1128 40.1152482269504
1129 40.0797165633304
1130 40.0884955752212
1131 40.0972590627763
1132 40.1501766784452
1133 40.2030008826125
1134 40.1675485008818
1135 40.2202643171806
1136 40.2728873239437
1137 40.2814423922603
1138 40.2899824253076
1139 40.2546093064091
1140 40.2631578947368
1141 40.22787028922
1142 40.2802101576182
1143 40.2887139107612
1144 40.2972027972028
1145 40.2620087336245
1146 40.2268760907504
1147 40.1918047079337
1148 40.1567944250871
1149 40.1218450826806
1150 40.0869565217391
1151 40.0521285838401
1152 40.0173611111111
1153 39.9826539462272
1154 39.948006932409
1155 40
1156 39.9653979238754
1157 40.0172860847018
1158 40.0259067357513
1159 39.9913718723037
1160 39.9568965517241
1161 40.0086132644272
1162 40.0602409638554
1163 40.1117798796217
1164 40.1202749140893
1165 40.1287553648069
1166 40.1372212692967
1167 40.1456726649529
1168 40.1541095890411
1169 40.1625320786997
1170 40.1282051282051
1171 40.0939368061486
1172 40.1023890784983
1173 40.0682011935209
1174 40.076660988075
1175 40.0851063829787
1176 40.093537414966
1177 40.1019541206457
1178 40.1103565365026
1179 40.1611535199321
1180 40.1271186440678
1181 40.1354784081287
1182 40.1438240270728
1183 40.1521555367709
1184 40.160472972973
1185 40.126582278481
1186 40.0927487352445
1187 40.1010951979781
1188 40.1094276094276
1189 40.0756938603869
1190 40.1260504201681
1191 40.1343408900084
1192 40.1426174496644
1193 40.1089689857502
1194 40.0753768844221
1195 40.0418410041841
1196 40.0501672240803
1197 40.0584795321637
1198 40.025041736227
1199 39.9916597164304
1200 39.9583333333333
1201 39.9666944213156
1202 39.9750415973378
1203 40.0249376558603
1204 40.0332225913621
1205 40.0414937759336
1206 40.0497512437811
1207 40.016570008285
1208 40.0248344370861
1209 40.0744416873449
1210 40.0826446280992
1211 40.0908340214699
1212 40.1402640264026
1213 40.1896125309151
1214 40.1976935749588
1215 40.2057613168724
1216 40.1726973684211
1217 40.2218570254725
1218 40.2298850574713
1219 40.2378999179655
1220 40.2459016393443
1221 40.2948402948403
1222 40.2618657937807
1223 40.3107113654947
1224 40.3186274509804
1225 40.2857142857143
1226 40.2936378466558
1227 40.2607986960065
1228 40.228013029316
1229 40.2359641985354
1230 40.2032520325203
1231 40.1705930138099
1232 40.137987012987
1233 40.1054339010543
1234 40.1134521880065
1235 40.1214574898785
1236 40.088996763754
1237 40.0970088924818
1238 40.1050080775444
1239 40.1129943502825
1240 40.1209677419355
1241 40.088638195004
1242 40.0563607085346
1243 40.0643604183427
1244 40.072347266881
1245 40.0401606425703
1246 40.008025682183
1247 40.0160384923817
1248 39.9839743589744
1249 39.9519615692554
1250 39.96
1251 39.9280575539568
1252 39.8961661341853
1253 39.9042298483639
1254 39.9122807017544
1255 39.9203187250996
1256 39.8885350318471
1257 39.8568019093079
1258 39.8648648648649
1259 39.912629070691
1260 39.9206349206349
1261 39.928628072958
1262 39.8969889064976
1263 39.8653998416469
1264 39.873417721519
1265 39.8418972332016
1266 39.8499210110584
1267 39.8184688239937
1268 39.7870662460568
1269 39.7951142631994
1270 39.7637795275591
1271 39.771833202203
1272 39.8191823899371
1273 39.8271798900236
1274 39.7959183673469
1275 39.7647058823529
1276 39.7727272727273
1277 39.7415818324197
1278 39.7496087636933
1279 39.7576231430805
1280 39.7265625
1281 39.7345823575332
1282 39.7425897035881
1283 39.7895557287607
1284 39.7585669781931
1285 39.727626459144
1286 39.7356143079316
1287 39.7047397047397
1288 39.7515527950311
1289 39.7982932505818
1290 39.7674418604651
1291 39.7366382649109
1292 39.7832817337461
1293 39.7525135344161
1294 39.7990726429675
1295 39.8455598455598
1296 39.8148148148148
1297 39.82266769468
1298 39.8305084745763
1299 39.838337182448
1300 39.8846153846154
1301 39.9308224442736
1302 39.900153609831
1303 39.9079048349962
1304 39.8773006134969
1305 39.8467432950192
1306 39.8162327718224
1307 39.8240244835501
1308 39.8700305810398
1309 39.9159663865546
1310 39.9236641221374
1311 39.9313501144165
1312 39.9390243902439
1313 39.98476770754
1314 40.0304414003044
1315 40.0380228136882
1316 40.0075987841945
1317 39.9772209567198
1318 39.9848254931715
1319 39.9924184988628
1320 39.9621212121212
1321 39.9697199091597
1322 39.9773071104387
1323 39.9470899470899
1324 39.916918429003
1325 39.9245283018868
1326 39.894419306184
1327 39.9020346646571
1328 39.9472891566265
1329 39.9548532731377
1330 39.9624060150376
1331 39.9323816679189
1332 39.9024024024024
1333 39.9099774943736
1334 39.880059970015
1335 39.8876404494382
1336 39.8577844311377
1337 39.9027673896784
1338 39.8729446935725
1339 39.8805078416729
1340 39.8507462686567
1341 39.821029082774
1342 39.8286140089419
1343 39.8361876396128
1344 39.84375
1345 39.8513011152416
1346 39.8959881129272
1347 39.9034892353378
1348 39.8738872403561
1349 39.9184581171238
1350 39.962962962963
1351 39.9333826794967
1352 39.9408284023669
1353 39.9113082039911
1354 39.8818316100443
1355 39.8523985239852
1356 39.8230088495575
1357 39.7936624907885
1358 39.7643593519882
1359 39.7350993377483
1360 39.7058823529412
1361 39.7134459955915
1362 39.7209985315712
1363 39.6918561995598
1364 39.6627565982405
1365 39.6703296703297
1366 39.6778916544656
1367 39.7220190197513
1368 39.7295321637427
1369 39.7370343316289
1370 39.7080291970803
1371 39.6790663749088
1372 39.6501457725947
1373 39.6576839038602
1374 39.6288209606987
1375 39.6
1376 39.6075581395349
1377 39.5787944807553
1378 39.5500725689405
1379 39.5213923132705
1380 39.4927536231884
1381 39.5003620564808
1382 39.5079594790159
1383 39.4793926247289
1384 39.4869942196532
1385 39.4945848375451
1386 39.5021645021645
1387 39.5097332372026
1388 39.5172910662824
1389 39.524838012959
1390 39.5323741007194
1391 39.5398993529835
1392 39.5474137931035
1393 39.519023689878
1394 39.4906743185079
1395 39.4623655913978
1396 39.4699140401146
1397 39.4416607015032
1398 39.4134477825465
1399 39.4210150107219
1400 39.3928571428571
1401 39.4004282655246
1402 39.4079885877318
1403 39.4155381325731
1404 39.4230769230769
1405 39.4306049822064
1406 39.4736842105263
1407 39.4456289978678
1408 39.4176136363636
1409 39.4251242015614
1410 39.4326241134752
1411 39.4046775336641
1412 39.3767705382436
1413 39.3842887473461
1414 39.3917963224894
1415 39.3639575971731
1416 39.3361581920904
1417 39.3083980239944
1418 39.2806770098731
1419 39.2882311486963
1420 39.2605633802817
1421 39.2329345531316
1422 39.2053445850914
1423 39.1777933942375
1424 39.185393258427
1425 39.2631578947368
1426 39.2706872370266
1427 39.2431674842327
1428 39.250700280112
1429 39.223233030091
1430 39.2307692307692
1431 39.2732354996506
1432 39.2807262569832
1433 39.2533147243545
1434 39.2259414225941
1435 39.2334494773519
1436 39.2061281337047
1437 39.2484342379958
1438 39.221140472879
1439 39.1938846421126
1440 39.2013888888889
1441 39.1741845940319
1442 39.1470180305132
1443 39.1891891891892
1444 39.196675900277
1445 39.2041522491349
1446 39.1770401106501
1447 39.1499654457498
1448 39.1229281767956
1449 39.095928226363
1450 39.1034482758621
1451 39.1109579600276
1452 39.0840220385675
1453 39.0915347556779
1454 39.0646492434663
1455 39.0721649484536
1456 39.0796703296703
1457 39.0528483184626
1458 39.0946502057613
1459 39.0678546949966
1460 39.0753424657534
1461 39.1170431211499
1462 39.0902872777018
1463 39.1319207108681
1464 39.1393442622951
1465 39.1467576791809
1466 39.1200545702592
1467 39.1274710293115
1468 39.1348773841962
1469 39.142273655548
1470 39.1156462585034
1471 39.1230455472468
1472 39.164402173913
1473 39.1378139850645
1474 39.1791044776119
1475 39.2203389830508
1476 39.2276422764228
1477 39.2010832769127
1478 39.2083897158322
1479 39.1818796484111
1480 39.1891891891892
1481 39.2302498311951
1482 39.2375168690958
1483 39.2110586648685
1484 39.2183288409704
1485 39.1919191919192
1486 39.1991924629879
1487 39.172831203766
1488 39.1465053763441
1489 39.1873740765614
1490 39.1946308724832
1491 39.2018779342723
1492 39.1756032171582
1493 39.1828533154722
1494 39.190093708166
1495 39.1638795986622
1496 39.1377005347594
1497 39.1449565798263
1498 39.1188251001335
1499 39.0927284856571
1500 39.0666666666667
1501 39.0406395736176
1502 39.0146471371505
1503 39.0219560878243
1504 39.0292553191489
1505 39.0033222591362
1506 39.0106241699867
1507 39.0179163901792
1508 38.9920424403183
1509 38.9993373094765
1510 39.0397350993377
1511 39.0138980807412
1512 38.9880952380952
1513 39.0284203569068
1514 39.002642007926
1515 39.042904290429
1516 39.0501319261214
1517 39.0573500329598
1518 39.0316205533597
1519 39.0059249506254
1520 38.9802631578947
1521 38.9875082182774
1522 38.9947437582129
1523 39.0019697964544
1524 38.9763779527559
1525 38.9508196721311
1526 38.9580602883355
1527 38.9652914210871
1528 38.9397905759162
1529 38.9470241988228
1530 38.9542483660131
1531 38.9288047028086
1532 38.9360313315927
1533 38.9432485322896
1534 38.9504563233377
1535 38.9250814332248
1536 38.9322916666667
1537 38.9069616135329
1538 38.9141742522757
1539 38.8888888888889
1540 38.8636363636364
1541 38.8384166125892
1542 38.8456549935149
1543 38.8204795852236
1544 38.7953367875648
1545 38.8025889967638
1546 38.8098318240621
1547 38.8170652876535
1548 38.8242894056848
1549 38.7992253066495
1550 38.8064516129032
1551 38.8136686009026
1552 38.7886597938144
1553 38.7958789439794
1554 38.8352638352638
1555 38.8424437299035
1556 38.8496143958869
1557 38.8567758509955
1558 38.8318356867779
1559 38.8389993585632
1560 38.8461538461538
1561 38.821268417681
1562 38.8284250960307
1563 38.8035828534869
1564 38.8107416879795
1565 38.8178913738019
1566 38.8250319284802
1567 38.8321633694959
1568 38.8073979591837
1569 38.7826641172721
1570 38.7898089171975
1571 38.8287714831318
1572 38.8358778625954
1573 38.8111888111888
1574 38.8182973316391
1575 38.7936507936508
1576 38.8007614213198
1577 38.8078630310717
1578 38.8149556400507
1579 38.8220392653578
1580 38.8291139240506
1581 38.8045540796964
1582 38.8116308470291
1583 38.8186986734049
1584 38.8573232323232
1585 38.8958990536278
1586 38.9659520807062
1587 38.9729048519219
1588 39.0113350125945
1589 39.018250471995
1590 38.9937106918239
1591 38.9692017598994
1592 38.9447236180904
1593 38.9516635279347
1594 38.9585947302384
1595 38.9655172413793
1596 38.9411027568922
1597 38.9480275516594
1598 38.9862327909887
1599 38.9618511569731
1600 38.9375
1601 38.9444097439101
1602 38.9513108614232
1603 38.9582033686837
1604 38.9650872817955
1605 38.9719626168224
1606 38.9788293897883
1607 38.985687616677
1608 38.9925373134328
1609 38.9683032939714
1610 38.944099378882
1611 38.9199255121043
1612 38.9578163771712
1613 38.9336639801612
1614 38.909541511772
1615 38.9164086687307
1616 38.8923267326733
1617 38.8991960420532
1618 38.8751545117429
1619 38.9129092032119
1620 38.8888888888889
1621 38.8648982109809
1622 38.8409371146732
1623 38.8478126925447
1624 38.8546798029557
1625 38.8615384615385
1626 38.8376383763838
1627 38.8444990780578
1628 38.8206388206388
1629 38.7968078575813
1630 38.8036809815951
1631 38.7798896382587
1632 38.7867647058824
1633 38.7936313533374
1634 38.8004895960832
1635 38.868501529052
1636 38.8753056234719
1637 38.8515577275504
1638 38.8278388278388
1639 38.804148871263
1640 38.8109756097561
1641 38.78732480195
1642 38.7637028014616
1643 38.7401095556908
1644 38.7469586374696
1645 38.7537993920973
1646 38.7606318347509
1647 38.8281724347298
1648 38.8046116504854
1649 38.7810794420861
1650 38.7878787878788
1651 38.7946698970321
1652 38.8014527845036
1653 38.8082274652148
1654 38.8149939540508
1655 38.821752265861
1656 38.8586956521739
1657 38.8654194327097
1658 38.9022919179735
1659 38.9089813140446
1660 38.9457831325301
1661 38.9524382901866
1662 38.9590854392298
1663 38.9957907396272
1664 39.0024038461538
1665 39.039039039039
1666 39.0456182472989
1667 39.0521895620876
1668 39.0587529976019
1669 39.0653085680048
1670 39.1017964071856
1671 39.0783961699581
1672 39.1447368421053
1673 39.151225343694
1674 39.15770609319
1675 39.134328358209
1676 39.1706443914081
1677 39.1771019677996
1678 39.1835518474374
1679 39.1602144133413
1680 39.1666666666667
1681 39.1731112433076
1682 39.179548156956
1683 39.1859774212715
1684 39.2220902612827
1685 39.2581602373887
1686 39.2348754448399
1687 39.2412566686426
1688 39.218009478673
1689 39.2243931320308
1690 39.2011834319527
1691 39.2075694855115
1692 39.1843971631206
1693 39.1907855877141
1694 39.1971664698937
1695 39.1740412979351
1696 39.1804245283019
1697 39.1573364761344
1698 39.1931684334511
1699 39.1995291347852
1700 39.2352941176471
1701 39.2416225749559
1702 39.2185663924794
1703 39.2248972401644
1704 39.2018779342723
1705 39.1788856304985
1706 39.2145369284877
1707 39.2208553016989
1708 39.1978922716628
1709 39.2042129900527
1710 39.1812865497076
1711 39.1583869082408
1712 39.1355140186916
1713 39.112667834209
1714 39.1481913652275
1715 39.1253644314869
1716 39.1025641025641
1717 39.0797903319744
1718 39.0570430733411
1719 39.0924956369983
1720 39.0988372093023
1721 39.076118535735
1722 39.082462253194
1723 39.0887986070807
1724 39.0951276102088
1725 39.1304347826087
1726 39.1077636152955
1727 39.1140706427331
1728 39.1203703703704
1729 39.1266628108733
1730 39.1329479768786
1731 39.1103408434431
1732 39.0877598152425
1733 39.065204847086
1734 39.0715109573241
1735 39.0489913544669
1736 39.0264976958525
1737 39.0040299366724
1738 38.9815880322209
1739 38.9591719378953
1740 38.9367816091954
1741 38.9144170017231
1742 38.9207807118255
1743 38.9558232931727
1744 38.9908256880734
1745 38.9971346704871
1746 39.0320733104238
1747 39.0097309673726
1748 39.0160183066362
1749 39.0222984562607
1750 39.0285714285714
1751 39.0633923472301
1752 39.041095890411
1753 39.0188248716486
1754 39.0250855188141
1755 39.0883190883191
1756 39.0945330296128
1757 39.1007398975526
1758 39.1353811149033
1759 39.1415577032405
1760 39.1477272727273
1761 39.1538898353208
1762 39.1600454029512
1763 39.1378332387975
1764 39.1439909297052
1765 39.1501416430595
1766 39.127972819932
1767 39.1624221844935
1768 39.1685520361991
1769 39.2029395138496
1770 39.2090395480226
1771 39.1869000564653
1772 39.1930022573363
1773 39.2272983643542
1774 39.2333709131905
1775 39.2676056338028
1776 39.3018018018018
1777 39.3359594822735
1778 39.3419572553431
1779 39.3198426082069
1780 39.2977528089888
1781 39.2756878158338
1782 39.2817059483726
1783 39.2877173303421
1784 39.2937219730942
1785 39.2717086834734
1786 39.3057110862262
1787 39.2837157246782
1788 39.2897091722595
1789 39.2677473448854
1790 39.2458100558659
1791 39.2238972640983
1792 39.2020089285714
1793 39.1801450083659
1794 39.1861761426979
1795 39.1643454038997
1796 39.1425389755011
1797 39.1485809682805
1798 39.154616240267
1799 39.1328515842135
1800 39.1388888888889
1801 39.1449194891727
1802 39.1786903440622
1803 39.1569606211869
1804 39.1352549889135
1805 39.1412742382271
1806 39.1472868217054
1807 39.1532927504151
1808 39.1592920353982
1809 39.1376451077944
1810 39.1436464088398
1811 39.1220320265047
1812 39.1004415011038
1813 39.1064533921677
1814 39.1124586549063
1815 39.0909090909091
1816 39.0693832599119
1817 39.0478811227298
1818 39.0539053905391
1819 39.0874106652007
1820 39.1208791208791
1821 39.1268533772652
1822 39.1053787047201
1823 39.0839275918815
1824 39.1173245614035
1825 39.1232876712329
1826 39.1292442497262
1827 39.1078270388615
1828 39.0864332603939
1829 39.119737561509
1830 39.1256830601093
1831 39.1043145821955
1832 39.0829694323144
1833 39.088925259138
1834 39.0948745910578
1835 39.1008174386921
1836 39.1067538126362
1837 39.1399020141535
1838 39.145810663765
1839 39.1245241979337
1840 39.1032608695652
1841 39.082020640956
1842 39.0608034744843
1843 39.0396093326099
1844 39.0184381778742
1845 38.9972899728997
1846 39.0032502708559
1847 39.0362750406064
1848 39.0422077922078
1849 39.0751757706869
1850 39.0540540540541
1851 39.0599675850891
1852 39.0388768898488
1853 39.0447922288181
1854 39.0237324703344
1855 39.0026954177898
1856 39.0086206896552
1857 38.9876144318794
1858 38.9935414424112
1859 38.9725658956428
1860 39.005376344086
1861 38.9844169801182
1862 38.9903329752954
1863 38.996242619431
1864 38.975321888412
1865 39.0616621983914
1866 39.0675241157556
1867 39.0733797536154
1868 39.1059957173448
1869 39.1118245050829
1870 39.1176470588235
1871 39.1234633885623
1872 39.1025641025641
1873 39.1083822744261
1874 39.1141942369264
1875 39.1466666666667
1876 39.1791044776119
1877 39.1848694725626
1878 39.1640042598509
1879 39.1431612559872
1880 39.1489361702128
1881 39.1281233386497
1882 39.1604675876727
1883 39.1927774827403
1884 39.1985138004246
1885 39.2307692307692
1886 39.2099681866384
1887 39.2421833598304
1888 39.2478813559322
1889 39.2535733192165
1890 39.2328042328042
1891 39.2384981491274
1892 39.2177589852008
1893 39.1970417326994
1894 39.1763463569166
1895 39.1820580474934
1896 39.214135021097
1897 39.2461781760675
1898 39.2255005268704
1899 39.2048446550816
1900 39.2368421052632
1901 39.242503945292
1902 39.248159831756
1903 39.253809774041
1904 39.2331932773109
1905 39.2125984251969
1906 39.1920251836306
1907 39.2501310959622
1908 39.2819706498952
1909 39.2875851231011
1910 39.3193717277487
1911 39.3249607535322
1912 39.3828451882845
1913 39.3622582331417
1914 39.367816091954
1915 39.3472584856397
1916 39.3789144050104
1917 39.3844548774126
1918 39.3639207507821
1919 39.3694632621157
1920 39.375
1921 39.3805309734513
1922 39.3860561914672
1923 39.3655746229849
1924 39.3451143451143
1925 39.3246753246753
1926 39.3302180685358
1927 39.3357550596783
1928 39.3153526970954
1929 39.2949714878175
1930 39.2746113989637
1931 39.280165717245
1932 39.25983436853
1933 39.2912571132954
1934 39.2967942088935
1935 39.2764857881137
1936 39.2820247933884
1937 39.261744966443
1938 39.2672858617131
1939 39.2728210417741
1940 39.2783505154639
1941 39.3096342091705
1942 39.3151390319258
1943 39.2949047864128
1944 39.2746913580247
1945 39.280205655527
1946 39.2857142857143
1947 39.291217257319
1948 39.3223819301848
1949 39.3278604412519
1950 39.3333333333333
1951 39.3388006150692
1952 39.3698770491803
1953 39.4009216589862
1954 39.4063459570113
1955 39.4117647058824
1956 39.4427402862986
1957 39.4481349003577
1958 39.4279877425945
1959 39.4333843797856
1960 39.4642857142857
1961 39.4696583375829
1962 39.4495412844037
1963 39.4549159449822
1964 39.4602851323829
1965 39.4656488549618
1966 39.4455747711089
1967 39.425521098119
1968 39.405487804878
1969 39.4108684611478
1970 39.3908629441624
1971 39.4216133942161
1972 39.4269776876268
1973 39.4576786619361
1974 39.4630192502533
1975 39.4936708860759
1976 39.4736842105263
1977 39.453717754173
1978 39.4337714863498
1979 39.4138453764528
1980 39.4191919191919
1981 39.3992932862191
1982 39.3794147325933
1983 39.409984871407
1984 39.3901209677419
1985 39.4206549118388
1986 39.4259818731118
1987 39.4313034725717
1988 39.4617706237425
1989 39.492207139266
1990 39.5226130653266
1991 39.5027624309392
1992 39.4829317269076
1993 39.4631209232313
1994 39.4433299899699
1995 39.4736842105263
1996 39.4789579158317
1997 39.4842263395093
1998 39.4644644644645
1999 39.4697348674337
2000 39.475
2001 39.480259870065
2002 39.4605394605395
2003 39.4658012980529
2004 39.4960079840319
2005 39.5261845386534
2006 39.5563310069791
2007 39.5615346287992
2008 39.5418326693227
2009 39.5470383275261
2010 39.5273631840796
2011 39.5325708602685
2012 39.537773359841
2013 39.518132141083
2014 39.5233366434955
2015 39.5285359801489
2016 39.5833333333333
2017 39.5637084779375
2018 39.5688800792864
2019 39.5740465577018
2020 39.5544554455446
2021 39.5348837209302
2022 39.515331355094
2023 39.4957983193277
2024 39.5009881422925
2025 39.5061728395062
2026 39.5360315893386
2027 39.565860878145
2028 39.5956607495069
2029 39.600788565796
2030 39.5812807881773
2031 39.5864106351551
2032 39.5669291338583
2033 39.5720609936055
2034 39.5771878072763
2035 39.5577395577396
2036 39.5628683693517
2037 39.5679921453117
2038 39.5485770363101
2039 39.5291809710642
2040 39.5098039215686
2041 39.4904458598726
2042 39.5200783545544
2043 39.5007342143906
2044 39.5303326810176
2045 39.5354523227384
2046 39.5161290322581
2047 39.5212506106497
2048 39.5263671875
2049 39.5070766227428
2050 39.5365853658537
2051 39.5173086299366
2052 39.546783625731
2053 39.5518753044325
2054 39.5326192794547
2055 39.5377128953771
2056 39.5184824902724
2057 39.4992707826932
2058 39.4800777453839
2059 39.4851869839728
2060 39.4902912621359
2061 39.4953905870936
2062 39.5247332686712
2063 39.5540475036355
2064 39.5591085271318
2065 39.588377723971
2066 39.6176185866409
2067 39.622641509434
2068 39.6034816247582
2069 39.5843402609956
2070 39.5893719806763
2071 39.5943988411395
2072 39.5994208494209
2073 39.6285576459238
2074 39.6576663452266
2075 39.6626506024096
2076 39.6676300578035
2077 39.6966779008185
2078 39.7016361886429
2079 39.7306397306397
2080 39.7355769230769
2081 39.7164824603556
2082 39.7214217098943
2083 39.7743638982237
2084 39.7792706333973
2085 39.7841726618705
2086 39.7651006711409
2087 39.7700047915668
2088 39.7988505747126
2089 39.8037338439445
2090 39.8086124401914
2091 39.7895743663319
2092 39.7705544933078
2093 39.7515527950311
2094 39.7325692454632
2095 39.7374701670644
2096 39.7423664122137
2097 39.723414401526
2098 39.7044804575786
2099 39.6855645545498
2100 39.6666666666667
2101 39.6715849595431
2102 39.7002854424358
2103 39.7289586305278
2104 39.7338403041825
2105 39.7149643705463
2106 39.696106362773
2107 39.7009966777409
2108 39.6821631878558
2109 39.6870554765292
2110 39.6682464454976
2111 39.6731406916154
2112 39.6543560606061
2113 39.6592522479886
2114 39.6641438032167
2115 39.6926713947991
2116 39.6975425330813
2117 39.6787907416155
2118 39.6836638338055
2119 39.6885323265691
2120 39.6698113207547
2121 39.6746817538897
2122 39.679547596607
2123 39.6844088553933
2124 39.665725047081
2125 39.6941176470588
2126 39.722483537159
2127 39.703808180536
2128 39.7321428571429
2129 39.7134805072804
2130 39.7183098591549
2131 39.7231346785547
2132 39.7045028142589
2133 39.732770745429
2134 39.7375820056232
2135 39.7423887587822
2136 39.747191011236
2137 39.7519887693028
2138 39.7567820392891
2139 39.7381954184198
2140 39.7196261682243
2141 39.7244278374591
2142 39.7058823529412
2143 39.7106859542697
2144 39.7388059701493
2145 39.7202797202797
2146 39.7017707362535
2147 39.683278993945
2148 39.6648044692737
2149 39.6463471382038
2150 39.6511627906977
2151 39.6327289632729
2152 39.6840148698885
2153 39.7120297259638
2154 39.7168059424327
2155 39.7215777262181
2156 39.7263450834879
2157 39.7079276773296
2158 39.7126969416126
2159 39.6943029180176
2160 39.6990740740741
2161 39.6807033780657
2162 39.6854764107308
2163 39.6671289875173
2164 39.6719038817006
2165 39.6766743648961
2166 39.6814404432133
2167 39.6862021227503
2168 39.6909594095941
2169 39.6726602120793
2170 39.6774193548387
2171 39.7052049746661
2172 39.7099447513812
2173 39.7146801656696
2174 39.7194112235511
2175 39.7241379310345
2176 39.7058823529412
2177 39.7106109324759
2178 39.7153351698806
2179 39.7200550711336
2180 39.7247706422018
2181 39.7065566254012
2182 39.711274060495
2183 39.6930829134219
2184 39.6749084249084
2185 39.6567505720824
2186 39.6386093321134
2187 39.6204846822131
2188 39.6023765996344
2189 39.584285061672
2190 39.5662100456621
2191 39.593792788681
2192 39.5985401459854
2193 39.5804833561332
2194 39.5624430264357
2195 39.5671981776765
2196 39.5719489981785
2197 39.5539371870733
2198 39.5359417652411
2199 39.5407003183265
2200 39.5227272727273
2201 39.5274875056792
2202 39.5095367847411
2203 39.4916023604176
2204 39.4963702359347
2205 39.4784580498866
2206 39.4832275611967
2207 39.4653375623018
2208 39.4701086956522
2209 39.4748755092802
2210 39.4570135746606
2211 39.4617819990954
2212 39.4665461121157
2213 39.4487121554451
2214 39.4760614272809
2215 39.5033860045147
2216 39.485559566787
2217 39.467749210645
2218 39.4724977457169
2219 39.4547093285264
2220 39.4369369369369
2221 39.4416929311121
2222 39.4689468946895
2223 39.451192082771
2224 39.4559352517986
2225 39.4606741573034
2226 39.4654088050314
2227 39.4701392007185
2228 39.4748653500898
2229 39.4795872588605
2230 39.4843049327354
2231 39.4666069027342
2232 39.4713261648746
2233 39.4984326018809
2234 39.5255147717099
2235 39.5078299776286
2236 39.4901610017889
2237 39.4948591864104
2238 39.4772117962466
2239 39.4819115676641
2240 39.5089285714286
2241 39.5136099955377
2242 39.5182872435326
2243 39.5452518947838
2244 39.5276292335116
2245 39.532293986637
2246 39.5146927871772
2247 39.5638629283489
2248 39.5685053380783
2249 39.5731436193864
2250 39.5777777777778
2251 39.5824078187472
2252 39.5870337477797
2253 39.5694629383045
2254 39.5962732919255
2255 39.6230598669623
2256 39.6054964539007
2257 39.6101019051839
2258 39.5925597874225
2259 39.5971668880035
2260 39.6017699115044
2261 39.5842547545334
2262 39.6109637488948
2263 39.5934600088378
2264 39.6201413427562
2265 39.6247240618102
2266 39.6072374227714
2267 39.5897662108513
2268 39.5943562610229
2269 39.5989422653151
2270 39.625550660793
2271 39.6301188903567
2272 39.612676056338
2273 39.5952485701716
2274 39.5998240985048
2275 39.5824175824176
2276 39.5869947275923
2277 39.5915678524374
2278 39.5741878841089
2279 39.5568231680562
2280 39.5394736842105
2281 39.5440596229724
2282 39.5486415425066
2283 39.5532194480946
2284 39.5577933450088
2285 39.5404814004376
2286 39.5450568678915
2287 39.5496283340621
2288 39.5323426573427
2289 39.5369156837047
2290 39.5633187772926
2291 39.5896988214753
2292 39.5942408376963
2293 39.5987788922809
2294 39.6033129904098
2295 39.6078431372549
2296 39.6123693379791
2297 39.6168915977362
2298 39.5996518711923
2299 39.6041757285776
2300 39.6086956521739
2301 39.6349413298566
2302 39.6394439617724
2303 39.622231871472
2304 39.6050347222222
2305 39.587852494577
2306 39.59236773634
2307 39.5968790637191
2308 39.5797227036395
2309 39.5842355998268
2310 39.5670995670996
2311 39.5716140199048
2312 39.576124567474
2313 39.5590142671855
2314 39.5419187554019
2315 39.5680345572354
2316 39.5725388601036
2317 39.5770392749245
2318 39.5599654874892
2319 39.5429064251833
2320 39.5258620689655
2321 39.5303748384317
2322 39.5348837209302
2323 39.5609126130004
2324 39.5438898450947
2325 39.5268817204301
2326 39.5313843508169
2327 39.5573700042974
2328 39.5403780068728
2329 39.5234006011164
2330 39.5278969957082
2331 39.5323895323895
2332 39.5154373927959
2333 39.4984997856837
2334 39.5458440445587
2335 39.5289079229122
2336 39.5119863013699
2337 39.5378690629012
2338 39.5423438836613
2339 39.5468148781531
2340 39.5512820512821
2341 39.5984621956429
2342 39.602903501281
2343 39.6073410157917
2344 39.6117747440273
2345 39.5948827292111
2346 39.5780051150895
2347 39.6037494674052
2348 39.6081771720613
2349 39.6338867603235
2350 39.6382978723404
2351 39.621437686091
2352 39.6258503401361
2353 39.6090097747556
2354 39.5921835174172
2355 39.5966029723991
2356 39.6010186757216
2357 39.6266440390327
2358 39.6310432569975
2359 39.635438745231
2360 39.6186440677966
2361 39.6018636171114
2362 39.5850973751058
2363 39.568345323741
2364 39.572758037225
2365 39.5771670190275
2366 39.5604395604396
2367 39.5648500211238
2368 39.5481418918919
2369 39.5525538201773
2370 39.5569620253165
2371 39.5613665120202
2372 39.5657672849916
2373 39.5490939738727
2374 39.5534962089301
2375 39.5578947368421
2376 39.5833333333333
2377 39.5877156079091
2378 39.5710681244743
2379 39.5754518705338
2380 39.5798319327731
2381 39.6052078958421
2382 39.5885810243493
2383 39.5929500629459
2384 39.5763422818792
2385 39.559748427673
2386 39.5641240569992
2387 39.5475492249686
2388 39.5309882747069
2389 39.5353704478861
2390 39.5397489539749
2391 39.5650355499791
2392 39.5484949832776
2393 39.531968240702
2394 39.515455304929
2395 39.5198329853862
2396 39.5033388981636
2397 39.5077179808093
2398 39.512093411176
2399 39.5164651938308
2400 39.5
2401 39.5460224906289
2402 39.571190674438
2403 39.5963379109446
2404 39.6006655574043
2405 39.6049896049896
2406 39.5885286783042
2407 39.592854175322
2408 39.5764119601329
2409 39.5807388958074
2410 39.6058091286307
2411 39.6308585649108
2412 39.6351575456053
2413 39.6394529631165
2414 39.6230323115162
2415 39.6273291925466
2416 39.6316225165563
2417 39.6565990897807
2418 39.6815550041357
2419 39.7064902852418
2420 39.6900826446281
2421 39.6736885584469
2422 39.6779521056978
2423 39.6822121337185
2424 39.6658415841584
2425 39.6701030927835
2426 39.6537510305029
2427 39.6374124433457
2428 39.6416803953871
2429 39.6459448332647
2430 39.6502057613169
2431 39.6338955162485
2432 39.6381578947368
2433 39.6424167694205
2434 39.6261298274445
2435 39.6303901437372
2436 39.6141215106732
2437 39.6183832581042
2438 39.6021328958162
2439 39.6063960639606
2440 39.6106557377049
2441 39.5944285129045
2442 39.5782145782146
2443 39.5620139173148
2444 39.5662847790507
2445 39.5705521472393
2446 39.5748160261652
2447 39.5586432366163
2448 39.562908496732
2449 39.5671702735811
2450 39.5714285714286
2451 39.5756833945328
2452 39.5799347471452
2453 39.5637994292703
2454 39.5476772616137
2455 39.5723014256619
2456 39.5561889250814
2457 39.5604395604396
2458 39.5646867371847
2459 39.5892639284262
2460 39.5934959349593
2461 39.6180414465664
2462 39.642567018684
2463 39.646772228989
2464 39.650974025974
2465 39.6551724137931
2466 39.6390916463909
2467 39.6230239156871
2468 39.6272285251216
2469 39.6314297286351
2470 39.6558704453441
2471 39.6600566572238
2472 39.6642394822006
2473 39.648200566114
2474 39.6321746160065
2475 39.6161616161616
2476 39.6001615508885
2477 39.6447315300767
2478 39.6489104116223
2479 39.6530859217426
2480 39.6572580645161
2481 39.6815800080613
2482 39.665592264303
2483 39.6898912605719
2484 39.7141706924316
2485 39.738430583501
2486 39.722445695897
2487 39.7064736630478
2488 39.7106109324759
2489 39.6946564885496
2490 39.6987951807229
2491 39.6828582898434
2492 39.6669341894061
2493 39.6710790212595
2494 39.6551724137931
2495 39.6392785571142
2496 39.6233974358974
2497 39.6275530636764
2498 39.6116893514812
2499 39.6158463385354
2500 39.62
2501 39.6241503398641
2502 39.6083133493205
2503 39.5924890131842
2504 39.5766773162939
2505 39.6007984031936
2506 39.6049481245012
2507 39.6090945353012
2508 39.6331738437002
2509 39.6373056994819
2510 39.6414342629482
2511 39.6455595380327
2512 39.6496815286624
2513 39.6935933147632
2514 39.69769291965
2515 39.7216699801193
2516 39.7058823529412
2517 39.709972189114
2518 39.714058776807
2519 39.7379912663755
2520 39.7222222222222
2521 39.7262990876636
2522 39.710547184774
2523 39.7146254458977
2524 39.7187004754358
2525 39.7227722772277
2526 39.7268408551069
2527 39.7309062129007
2528 39.7151898734177
2529 39.7192566231712
2530 39.7233201581028
2531 39.7273804820229
2532 39.7511848341232
2533 39.7354915120411
2534 39.7198105761642
2535 39.7435897435897
2536 39.7476340694006
2537 39.7713835238471
2538 39.7557131599685
2539 39.7597479322568
2540 39.744094488189
2541 39.728453364817
2542 39.7128245476003
2543 39.7168698387731
2544 39.7012578616352
2545 39.7053045186641
2546 39.6897093479969
2547 39.674126423243
2548 39.6781789638933
2549 39.7018438603374
2550 39.7254901960784
2551 39.7295178361427
2552 39.7335423197492
2553 39.7571484528006
2554 39.7611589663273
2555 39.7455968688845
2556 39.7496087636933
2557 39.7536175205319
2558 39.7380766223612
2559 39.7225478702618
2560 39.74609375
2561 39.7305739945334
2562 39.7345823575332
2563 39.7190792040577
2564 39.7425897035881
2565 39.7465886939571
2566 39.7310989867498
2567 39.7156213478769
2568 39.7001557632399
2569 39.7041650447645
2570 39.6887159533074
2571 39.6732788798133
2572 39.6578538102644
2573 39.6424407306646
2574 39.6270396270396
2575 39.6116504854369
2576 39.5962732919255
2577 39.6003104384944
2578 39.5849495733126
2579 39.5889879798371
2580 39.6124031007752
2581 39.6164277411856
2582 39.6010844306739
2583 39.5857530003872
2584 39.5897832817337
2585 39.5938104448743
2586 39.5784996133024
2587 39.5825280247391
2588 39.5672333848532
2589 39.5712630359212
2590 39.5945945945946
2591 39.5986105750675
2592 39.6026234567901
2593 39.5873505591978
2594 39.5720894371627
2595 39.5568400770713
2596 39.5416024653313
2597 39.5263765883712
2598 39.5304080061586
2599 39.5151981531358
2600 39.5
2601 39.5040369088812
2602 39.5272867025365
2603 39.531310026892
2604 39.5353302611367
2605 39.5777351247601
2606 39.5817344589409
2607 39.5857307249712
2608 39.6088957055215
2609 39.632042928325
2610 39.6551724137931
2611 39.6591344312524
2612 39.6630934150077
2613 39.6670493685419
2614 39.6518745218057
2615 39.6558317399618
2616 39.6406727828746
2617 39.6637371035537
2618 39.6867838044309
2619 39.7098129056892
2620 39.6946564885496
2621 39.6985883250668
2622 39.7215865751335
2623 39.7064430041937
2624 39.7103658536585
2625 39.7142857142857
2626 39.6991622239147
2627 39.7221164826799
2628 39.7260273972603
2629 39.7299353366299
2630 39.7148288973384
2631 39.7187381223869
2632 39.7226443768997
2633 39.7265476642613
2634 39.749430523918
2635 39.753320683112
2636 39.7572078907436
2637 39.7610921501706
2638 39.8028809704321
2639 39.7877984084881
2640 39.7916666666667
2641 39.7955319954563
2642 39.780469341408
2643 39.7843359818388
2644 39.7881996974281
2645 39.7920604914934
2646 39.7959183673469
2647 39.8186626369475
2648 39.8225075528701
2649 39.8263495658739
2650 39.8301886792453
2651 39.8340248962656
2652 39.8378582202112
2653 39.8228420655861
2654 39.8455162019593
2655 39.84934086629
2656 39.8531626506024
2657 39.8569815581483
2658 39.8607975921746
2659 39.8834148176006
2660 39.8872180451128
2661 39.89101841413
2662 39.9135987978963
2663 39.9173864063087
2664 39.9024024024024
2665 39.8874296435272
2666 39.8912228057014
2667 39.8762654668166
2668 39.8988005997002
2669 39.9213188460097
2670 39.9250936329588
2671 39.9475851740921
2672 39.9513473053892
2673 39.9551066217733
2674 39.9588631264024
2675 39.981308411215
2676 40.0037369207773
2677 40.0074710496825
2678 39.9925317401046
2679 40.0149309443822
2680 40
2681 39.9850801939575
2682 39.9888143176734
2683 39.9739098024599
2684 39.9590163934426
2685 39.9813780260708
2686 40.0037230081906
2687 40.0074432452549
2688 40.0297619047619
2689 40.0148754183711
2690 40.0185873605948
2691 40.0037160906726
2692 39.9888558692422
2693 39.9740066839955
2694 39.977728285078
2695 39.9814471243043
2696 39.9666172106825
2697 39.9888765294772
2698 39.9925871015567
2699 39.9962949240459
2700 40
2701 40.0037023324695
2702 39.9888971132494
2703 39.9741028486866
2704 39.9778106508876
2705 39.9815157116451
2706 39.9667405764967
2707 39.970446989287
2708 39.9556868537666
2709 39.9409376153562
2710 39.9261992619926
2711 39.9114717816304
2712 39.9336283185841
2713 39.9189089568743
2714 39.9226234340457
2715 39.926335174954
2716 39.9116347569956
2717 39.8969451601031
2718 39.8822663723326
2719 39.867598381758
2720 39.8713235294118
2721 39.875045938993
2722 39.860396767083
2723 39.8641204553801
2724 39.8678414096916
2725 39.8715596330275
2726 39.8752751283932
2727 39.8789878987899
2728 39.8643695014663
2729 39.8680835470868
2730 39.8717948717949
2731 39.8938117905529
2732 39.8792093704246
2733 39.9012074643249
2734 39.9231894659839
2735 39.908592321755
2736 39.9122807017544
2737 39.8976982097187
2738 39.9013878743609
2739 39.9050748448339
2740 39.8905109489051
2741 39.8941991973732
2742 39.8978847556528
2743 39.9197958439665
2744 39.9234693877551
2745 39.9271402550091
2746 39.9308084486526
2747 39.9526756461594
2748 39.9563318777293
2749 39.9599854492543
2750 39.9636363636364
2751 39.9672846237732
2752 39.952761627907
2753 39.9564111877951
2754 39.9419026870007
2755 39.94555353902
2756 39.9310595065312
2757 39.9165759883932
2758 39.9383611312545
2759 39.9238854657485
2760 39.9275362318841
2761 39.9492937341543
2762 39.934829833454
2763 39.9203764024611
2764 39.9059334298119
2765 39.9095840867993
2766 39.9132321041215
2767 39.8988073726057
2768 39.8843930635838
2769 39.8699891657638
2770 39.8916967509025
2771 39.9314326957777
2772 39.9170274170274
2773 39.920663541291
2774 39.9062725306417
2775 39.9099099099099
2776 39.8955331412104
2777 39.8991717680951
2778 39.8848092152628
2779 39.8704569989205
2780 39.8741007194245
2781 39.8597626752967
2782 39.8454349388929
2783 39.8490837226015
2784 39.8527298850575
2785 39.8384201077199
2786 39.8420674802584
2787 39.8457122353785
2788 39.8493543758967
2789 39.8529939046253
2790 39.8566308243728
2791 39.8602651379434
2792 39.8638968481375
2793 39.8675259577515
2794 39.8711524695777
2795 39.8568872987478
2796 39.8605150214592
2797 39.8462638541294
2798 39.8498927805575
2799 39.8535191139693
2800 39.875
2801 39.8607640128525
2802 39.882226980728
2803 39.8679985729575
2804 39.8716119828816
2805 39.8573975044563
2806 39.8610121168924
2807 39.864624153901
2808 39.8682336182336
2809 39.871840512638
2810 39.8932384341637
2811 39.8968338669513
2812 39.9182076813656
2813 39.9395662993246
2814 39.9431414356787
2815 39.9289520426288
2816 39.9502840909091
2817 39.9361022364217
2818 39.9219304471256
2819 39.9077687123093
2820 39.9113475177305
2821 39.9149237858915
2822 39.9362154500354
2823 39.9220687212186
2824 39.9079320113314
2825 39.9115044247788
2826 39.9327671620665
2827 39.9363282631765
2828 39.9398868458274
2829 39.94344291269
2830 39.9469964664311
2831 39.9682091133875
2832 39.9717514124294
2833 39.9576420755383
2834 39.9611856033874
2835 39.9470899470899
2836 39.950634696756
2837 39.9365526965104
2838 39.922480620155
2839 39.9084184572032
2840 39.9119718309859
2841 39.8979232664555
2842 39.8838845883181
2843 39.8874428420682
2844 39.8909985935302
2845 39.8945518453427
2846 39.9156711173577
2847 39.9192132068844
2848 39.9051966292135
2849 39.8911898911899
2850 39.8771929824561
2851 39.8807435987373
2852 39.8667601683029
2853 39.8703119523309
2854 39.8913805185704
2855 39.9124343257443
2856 39.9159663865546
2857 39.9369968498425
2858 39.9230230930721
2859 39.9090591115775
2860 39.9125874125874
2861 39.9161132471164
2862 39.9196366177498
2863 39.9231575270695
2864 39.9441340782123
2865 39.9301919720768
2866 39.9162595952547
2867 39.919776770143
2868 39.9058577405858
2869 39.9093760892297
2870 39.8954703832753
2871 39.881574364333
2872 39.8676880222841
2873 39.853811347024
2874 39.8399443284621
2875 39.8434782608696
2876 39.8470097357441
2877 39.8331595411887
2878 39.819318971508
2879 39.822855158041
2880 39.8090277777778
2881 39.8125650815689
2882 39.8160999306037
2883 39.8369753728755
2884 39.8578363384189
2885 39.844020797227
2886 39.8475398475398
2887 39.8510564599931
2888 39.8545706371191
2889 39.8580823814469
2890 39.8442906574395
2891 39.8478035281909
2892 39.8340248962656
2893 39.8202557898375
2894 39.8237733241189
2895 39.8100172711572
2896 39.796270718232
2897 39.8170521228857
2898 39.8378191856453
2899 39.8413245946878
2900 39.8275862068966
2901 39.831092726646
2902 39.8518263266713
2903 39.8725456424389
2904 39.8588154269972
2905 39.8623063683305
2906 39.8657949070888
2907 39.8692810457516
2908 39.8727647867951
2909 39.8590580955655
2910 39.8453608247423
2911 39.8488491927173
2912 39.8523351648352
2913 39.8729831788534
2914 39.910775566232
2915 39.9142367066895
2916 39.917695473251
2917 39.9040109701748
2918 39.8903358464702
2919 39.8937992463172
2920 39.8801369863014
2921 39.8836015063334
2922 39.8699520876112
2923 39.8563120082107
2924 39.859781121751
2925 39.8632478632479
2926 39.8667122351333
2927 39.8872565766997
2928 39.8907103825137
2929 39.9112325025606
2930 39.9317406143345
2931 39.9181166837257
2932 39.9215552523874
2933 39.9249914763041
2934 39.9113837764145
2935 39.9148211243612
2936 39.9012261580381
2937 39.9046646237657
2938 39.9081007488087
2939 39.8945219462402
2940 39.8809523809524
2941 39.8673920435226
2942 39.8538409245411
2943 39.8572884811417
2944 39.8607336956522
2945 39.8471986417657
2946 39.8506449422946
2947 39.8540889039701
2948 39.8575305291723
2949 39.8779247202442
2950 39.8813559322034
2951 39.8847848187055
2952 39.8882113821138
2953 39.8916356247883
2954 39.9119837508463
2955 39.8984771573604
2956 39.9018944519621
2957 39.9222184646601
2958 39.9425287356322
2959 39.9459276782697
2960 39.9493243243243
2961 39.9527186761229
2962 39.9392302498312
2963 39.9426257171785
2964 39.9291497975709
2965 39.9325463743676
2966 39.9359406608227
2967 39.9561846983485
2968 39.9595687331536
2969 39.9629504883799
2970 39.9494949494949
2971 39.9697071693033
2972 39.9730820995962
2973 39.9764547595022
2974 39.9630127774042
2975 39.9495798319328
2976 39.9361559139785
2977 39.9395364460867
2978 39.9429147078576
2979 39.9295065458207
2980 39.9328859060403
2981 39.9362629989936
2982 39.9564050972502
2983 39.9430103922226
2984 39.9463806970509
2985 39.9497487437186
2986 39.9363697253851
2987 39.9229996652159
2988 39.9096385542169
2989 39.9130143860823
2990 39.8996655518395
2991 39.8863256435975
2992 39.8729946524064
2993 39.876378215837
2994 39.8630594522378
2995 39.8664440734558
2996 39.869826435247
2997 39.8565231898565
2998 39.8599066044029
2999 39.8466155385128
3000 39.85
3001 39.8533822059314
3002 39.8401065956029
3003 39.8434898434898
3004 39.8302263648469
3005 39.8336106489185
3006 39.8203592814371
3007 39.8237445959428
3008 39.8271276595745
3009 39.8138916583583
3010 39.8338870431894
3011 39.8206575888409
3012 39.8240371845949
3013 39.8274145370063
3014 39.8639681486397
3015 39.8507462686567
3016 39.8375331564987
3017 39.8409015578389
3018 39.8608349900596
3019 39.8641934415369
3020 39.8675496688742
3021 39.87090367428
3022 39.890800794176
3023 39.8941448891829
3024 39.8974867724868
3025 39.8842975206612
3026 39.8876404494382
3027 39.8909811694747
3028 39.9108322324967
3029 39.9306701881809
3030 39.9339933993399
3031 39.9208182118113
3032 39.9076517150396
3033 39.9274645565447
3034 39.9307844429796
3035 39.9176276771005
3036 39.9209486166008
3037 39.9078037537043
3038 39.8946675444371
3039 39.8815399802567
3040 39.8848684210526
3041 39.8717527129234
3042 39.8586456278764
3043 39.8619783108774
3044 39.865308804205
3045 39.8850574712644
3046 39.9212081418253
3047 39.9409255004923
3048 39.9442257217848
3049 39.947523778288
3050 39.9672131147541
3051 39.9541134054408
3052 39.9410222804718
3053 39.9443170651818
3054 39.9312377210216
3055 39.9181669394435
3056 39.9051047120419
3057 39.9084069349035
3058 39.9117069980379
3059 39.89865969271
3060 39.9019607843137
3061 39.8889251878471
3062 39.8922273024167
3063 39.879203395364
3064 39.8661879895561
3065 39.8694942903752
3066 39.8891063274625
3067 39.8924029996739
3068 39.8794002607562
3069 39.8826979472141
3070 39.885993485342
3071 39.9055682188212
3072 39.892578125
3073 39.8958672307192
3074 39.8828887443071
3075 39.869918699187
3076 39.889466840052
3077 39.892752681183
3078 39.8797920727745
3079 39.8830789217278
3080 39.8701298701299
3081 39.873417721519
3082 39.8767034393251
3083 39.8637690561142
3084 39.867055771725
3085 39.870340356564
3086 39.8736228127025
3087 39.8769031422093
3088 39.8639896373057
3089 39.8510844933635
3090 39.8543689320388
3091 39.8414752507279
3092 39.8285899094437
3093 39.815712900097
3094 39.8190045248869
3095 39.8384491114701
3096 39.8255813953488
3097 39.8127219890216
3098 39.8160103292447
3099 39.8192965472733
3100 39.8225806451613
3101 39.8097387939374
3102 39.8130238555771
3103 39.8324202384789
3104 39.8518041237113
3105 39.8550724637681
3106 39.8583386992917
3107 39.8616028323141
3108 39.8487773487774
3109 39.8520424573818
3110 39.8392282958199
3111 39.8264223722276
3112 39.8136246786632
3113 39.8329585608738
3114 39.8362235067437
3115 39.8234349919743
3116 39.8106546854942
3117 39.7978825794033
3118 39.7851186658114
3119 39.7883937159346
3120 39.7916666666667
3121 39.7949375200256
3122 39.8142216527867
3123 39.8014729426833
3124 39.820742637644
3125 39.84
3126 39.8432501599488
3127 39.8624880076751
3128 39.8497442455243
3129 39.8529881751358
3130 39.8562300319489
3131 39.8754391568189
3132 39.8786717752235
3133 39.8819023300351
3134 39.9010848755584
3135 39.9043062200957
3136 39.8915816326531
3137 39.8948039528212
3138 39.8820905035054
3139 39.8693851545078
3140 39.8566878980892
3141 39.8758357211079
3142 39.8790579248886
3143 39.8981864460706
3144 39.9013994910941
3145 39.8887122416534
3146 39.8919262555626
3147 39.8951382268828
3148 39.8983481575604
3149 39.9174341060654
3150 39.9047619047619
3151 39.9397016820057
3152 39.9270304568528
3153 39.9460830954646
3154 39.9334178820545
3155 39.9524564183835
3156 39.9397972116603
3157 39.927146024707
3158 39.9461684610513
3159 39.9493510604622
3160 39.9367088607595
3161 39.9557102182854
3162 39.9588867805187
3163 39.9462535567499
3164 39.9494310998736
3165 39.9368088467615
3166 39.9399873657612
3167 39.9589516892959
3168 39.9621212121212
3169 39.9495108867151
3170 39.9684542586751
3171 39.9716177861873
3172 39.9590163934426
3173 39.9464229435865
3174 39.9495904221802
3175 39.9527559055118
3176 39.9401763224181
3177 39.943342776204
3178 39.9465072372561
3179 39.9339414910349
3180 39.9213836477987
3181 39.9088337000943
3182 39.9120050282841
3183 39.9151743638077
3184 39.9026381909548
3185 39.8901098901099
3186 39.8932831136221
3187 39.9121430812677
3188 39.8996235884567
3189 39.9027908435246
3190 39.8902821316614
3191 39.8777812597932
3192 39.8809523809524
3193 39.8841215158158
3194 39.8872886662492
3195 39.8904538341158
3196 39.9092615769712
3197 39.9124178917735
3198 39.9312070043777
3199 39.9343544857768
3200 39.921875
3201 39.9250234301781
3202 39.9125546533417
3203 39.9313143927568
3204 39.9188514357054
3205 39.9219968798752
3206 39.9095446038677
3207 39.8971000935454
3208 39.9002493765586
3209 39.9033966967903
3210 39.8909657320872
3211 39.8785425101215
3212 39.8816936488169
3213 39.8692810457516
3214 39.8724331051649
3215 39.9066874027994
3216 39.9098258706468
3217 39.9129623873174
3218 39.9160969546302
3219 39.9036968002485
3220 39.9068322981366
3221 39.8944427196523
3222 39.8975791433892
3223 39.9007136208501
3224 39.9038461538462
3225 39.8914728682171
3226 39.8946063236206
3227 39.9132321041215
3228 39.9163568773234
3229 39.9039950449055
3230 39.9226006191951
3231 39.9411946765707
3232 39.9443069306931
3233 39.9474172595113
3234 39.9505256648114
3235 39.9690880989181
3236 39.9721878862794
3237 39.9907321594069
3238 39.9938233477455
3239 39.9814757641247
3240 40
3241 40.0030854674483
3242 40.0061690314621
3243 40.009250693802
3244 40.0277435265105
3245 40.0308166409861
3246 40.033887861984
3247 40.0523560209424
3248 40.0554187192118
3249 40.0430901815943
3250 40.0307692307692
3251 40.0338357428484
3252 40.0522755227552
3253 40.0399631109745
3254 40.0430239704978
3255 40.0307219662058
3256 40.0337837837838
3257 40.0368437212158
3258 40.0399017802333
3259 40.0429579625652
3260 40.0613496932515
3261 40.064397424103
3262 40.0827713059473
3263 40.0858106037389
3264 40.0888480392157
3265 40.1071975497703
3266 40.0949173300674
3267 40.0826446280992
3268 40.0703794369645
3269 40.0581217497706
3270 40.0611620795107
3271 40.0489147049832
3272 40.0366748166259
3273 40.0397189123129
3274 40.0427611484423
3275 40.0610687022901
3276 40.04884004884
3277 40.0366188587122
3278 40.0396583282489
3279 40.0274473924977
3280 40.030487804878
3281 40.064004876562
3282 40.0822669104205
3283 40.0700578738958
3284 40.0730816077954
3285 40.0608828006088
3286 40.0943396226415
3287 40.0973532096136
3288 40.1003649635036
3289 40.1033748859836
3290 40.1063829787234
3291 40.0941962929201
3292 40.097205346294
3293 40.1153962951716
3294 40.1183970856102
3295 40.1213960546282
3296 40.1243932038835
3297 40.1122232332423
3298 40.1000606428138
3299 40.1030615337981
3300 40.0909090909091
3301 40.0787640109058
3302 40.0817686250757
3303 40.0696336663639
3304 40.0575060532688
3305 40.0605143721634
3306 40.0635208711434
3307 40.0514061082552
3308 40.0392986698912
3309 40.057419159867
3310 40.0604229607251
3311 40.0634249471459
3312 40.0966183574879
3313 40.0845155448234
3314 40.07242003621
3315 40.0603318250377
3316 40.0482509047045
3317 40.0361772686162
3318 40.0241109101869
3319 40.0120518228382
3320 40
3321 40.0180668473351
3322 40.0210716435882
3323 40.009027986759
3324 39.996991576414
3325 39.984962406015
3326 39.9879735417919
3327 40.0210399759543
3328 40.0240384615385
3329 40.0420546710724
3330 40.03003003003
3331 40.0480336235365
3332 40.0660264105642
3333 40.0840084008401
3334 40.0869826034793
3335 40.1049475262369
3336 40.1079136690648
3337 40.1108780341624
3338 40.1138406231276
3339 40.1168014375562
3340 40.1197604790419
3341 40.1376833283448
3342 40.1256732495512
3343 40.1286269817529
3344 40.1315789473684
3345 40.1345291479821
3346 40.1374775851763
3347 40.1553630116522
3348 40.1433691756272
3349 40.1313825022395
3350 40.134328358209
3351 40.1223515368547
3352 40.1103818615752
3353 40.1133313450641
3354 40.1013714967203
3355 40.0894187779434
3356 40.0923718712753
3357 40.0953232052428
3358 40.0833829660512
3359 40.0863352188151
3360 40.0892857142857
3361 40.0922344540315
3362 40.1100535395598
3363 40.0981266726137
3364 40.0862068965517
3365 40.074294205052
3366 40.0623885918004
3367 40.0653400653401
3368 40.0534441805226
3369 40.0563965568418
3370 40.0593471810089
3371 40.0622960545832
3372 40.0504151838671
3373 40.0533649570116
3374 40.0711321873148
3375 40.0740740740741
3376 40.0622037914692
3377 40.0503405389399
3378 40.0532859680284
3379 40.0562296537437
3380 40.0591715976331
3381 40.0473232771369
3382 40.050266114725
3383 40.0532072125333
3384 40.056146572104
3385 40.0590841949778
3386 40.0472533963379
3387 40.0649542367877
3388 40.0678866587958
3389 40.0560637356152
3390 40.0589970501475
3391 40.0619286346211
3392 40.064858490566
3393 40.053050397878
3394 40.041249263406
3395 40.0294550810015
3396 40.017667844523
3397 40.0206064174271
3398 40.0088287227781
3399 40.011768167108
3400 40.0294117647059
3401 40.0323434284034
3402 40.0205761316872
3403 40.0235086688216
3404 40.0264394829612
3405 40.0293685756241
3406 40.0176159718144
3407 40.02054593484
3408 40.0088028169014
3409 40.0117336462306
3410 40.0146627565982
3411 40.0175901495163
3412 40.0058616647128
3413 39.9941400527395
3414 39.9970708845929
3415 40.0146412884334
3416 40.0175644028103
3417 40.0058530875037
3418 40.0234055002926
3419 40.0263234863995
3420 40.0292397660819
3421 40.032154340836
3422 40.020455873758
3423 40.0233713117149
3424 40.026285046729
3425 40.014598540146
3426 40.0175131348511
3427 40.0058360081704
3428 40.0233372228705
3429 40.0262467191601
3430 40.0291545189504
3431 40.0174876129408
3432 40.0203962703963
3433 40.0233032333236
3434 40.0407687827606
3435 40.0436681222707
3436 40.0320139697322
3437 40.0349141693337
3438 40.0232693426411
3439 40.0116312881652
3440 40.0145348837209
3441 40.0029061319384
3442 40.0058105752469
3443 39.994191112402
3444 39.9825783972125
3445 39.9709724238026
3446 39.959373186303
3447 39.9767914128227
3448 39.9796983758701
3449 39.9681066975935
3450 39.9855072463768
3451 40.0028977108085
3452 40.0057937427578
3453 40.0231682594845
3454 40.011580775912
3455 40
3456 40.0028935185185
3457 39.9913219554527
3458 39.9797570850202
3459 39.9826539462272
3460 39.971098265896
3461 39.9739959549263
3462 39.9624494511843
3463 39.9509096159399
3464 39.9538106235566
3465 39.97113997114
3466 39.9884593190998
3467 39.9769252956446
3468 39.9942329873126
3469 39.9971173248775
3470 40
3471 40.0172860847018
3472 40.0057603686636
3473 39.9942412899511
3474 39.9827288428325
3475 39.9712230215827
3476 39.9741081703107
3477 39.9913718723037
3478 39.9942495687177
3479 39.9827536648462
3480 40
3481 39.9885090491238
3482 39.9913842619184
3483 40.0086132644272
3484 39.9971297359357
3485 40
3486 40.0172117039587
3487 40.0200745626613
3488 40.0086009174312
3489 40.0114646030381
3490 40.0143266475645
3491 40.0028645087368
3492 39.9914089347079
3493 39.9942742628113
3494 39.9971379507728
3495 40
3496 39.9885583524027
3497 39.9771232484987
3498 39.9656946826758
3499 39.9542726493284
3500 39.9428571428571
3501 39.9314481576692
3502 39.9200456881782
3503 39.9229232086783
3504 39.9115296803653
3505 39.9001426533524
3506 39.9172846548773
3507 39.9201596806387
3508 39.908779931585
3509 39.9259048161869
3510 39.9287749287749
3511 39.9174024494446
3512 39.9060364464693
3513 39.8946769143182
3514 39.8833238474673
3515 39.8862019914651
3516 39.8748577929465
3517 39.8777367074211
3518 39.8806139852189
3519 39.8976982097187
3520 39.8863636363636
3521 39.875035501278
3522 39.877910278251
3523 39.866590973602
3524 39.8694665153235
3525 39.8723404255319
3526 39.8752127056154
3527 39.8780833569606
3528 39.8809523809524
3529 39.8838197789742
3530 39.8725212464589
3531 39.8753894080997
3532 39.8924122310306
3533 39.8952731389754
3534 39.8839841539332
3535 39.9009900990099
3536 39.9179864253394
3537 39.9067005937235
3538 39.8954211418881
3539 39.8982763492512
3540 39.9011299435028
3541 39.9039819260096
3542 39.9068322981366
3543 39.9096810612475
3544 39.8984198645598
3545 39.901269393512
3546 39.9041173152848
3547 39.9069636312377
3548 39.8957158962796
3549 39.8844744998591
3550 39.8732394366197
3551 39.8760912419037
3552 39.8789414414414
3553 39.8958626512806
3554 39.8846370287001
3555 39.873417721519
3556 39.8622047244094
3557 39.8650548214788
3558 39.8819561551433
3559 39.884799100871
3560 39.873595505618
3561 39.8904802021904
3562 39.879281302639
3563 39.8680886893068
3564 39.8709315375982
3565 39.8877980364656
3566 39.9046550757151
3567 39.8934679001962
3568 39.9243273542601
3569 39.9271504623144
3570 39.9299719887955
3571 39.9327919350322
3572 39.9356103023516
3573 39.9664147774979
3574 39.9692221600448
3575 39.972027972028
3576 39.9748322147651
3577 39.9636566955549
3578 39.9944102850755
3579 40.0111763062308
3580 40.0139664804469
3581 40.0167550963418
3582 40.0055834729202
3583 39.9944180854033
3584 39.9972098214286
3585 40
3586 40.0027886224205
3587 39.9916364650125
3588 40.0083612040134
3589 40.0111451657843
3590 40
3591 40.0027847396268
3592 40.0194877505568
3593 40.0083495686056
3594 39.9972175848637
3595 39.9860917941585
3596 39.9749721913237
3597 39.9777592438143
3598 39.9805447470817
3599 39.9694359544318
3600 39.9722222222222
3601 39.9888919744515
3602 39.9916712937257
3603 39.9805717457674
3604 39.9833518312986
3605 39.9861303744799
3606 39.9750415973378
3607 39.963958968672
3608 39.9805986696231
3609 39.9972291493488
3610 39.9861495844875
3611 39.9889227360842
3612 39.9778516057586
3613 39.9667866039303
3614 39.9695628112894
3615 39.9585062240664
3616 39.9612831858407
3617 39.9640586121095
3618 39.9530127142067
3619 39.9557888919591
3620 39.9585635359116
3621 39.961336647335
3622 39.9641082274986
3623 39.9668782776704
3624 39.9834437086093
3625 39.9862068965517
3626 39.9889685603971
3627 40.0055141990626
3628 39.9944873208379
3629 39.9834665197024
3630 39.9724517906336
3631 39.9752134398237
3632 39.9917400881057
3633 40.0082576383154
3634 40.0385250412768
3635 40.0550206327373
3636 40.0577557755776
3637 40.0604894143525
3638 40.0494777350192
3639 40.0384721077219
3640 40.0274725274725
3641 40.0164789892887
3642 40.0192202086766
3643 40.0082349711776
3644 40.0109769484083
3645 40.0137174211248
3646 40.016456390565
3647 40.0191938579655
3648 40.0356359649123
3649 40.0383666758016
3650 40.041095890411
3651 40.0438236099699
3652 40.0465498357065
3653 40.0492745688475
3654 40.0656814449918
3655 40.0547195622435
3656 40.0574398249453
3657 40.0738310090238
3658 40.0628758884636
3659 40.0929215632686
3660 40.1092896174863
3661 40.1393062004917
3662 40.1556526488258
3663 40.1719901719902
3664 40.174672489083
3665 40.1637107776262
3666 40.1663938897982
3667 40.1690755385874
3668 40.185387131952
3669 40.1880621422731
3670 40.1907356948229
3671 40.1797875238355
3672 40.1688453159041
3673 40.1715219166894
3674 40.1741970604246
3675 40.1768707482993
3676 40.1795429815016
3677 40.1822137612184
3678 40.1848830886351
3679 40.1875509649361
3680 40.1902173913044
3681 40.2064656343385
3682 40.2091254752852
3683 40.1982079826229
3684 40.2008686210641
3685 40.2035278154681
3686 40.1926207270754
3687 40.1817195551939
3688 40.1708242950108
3689 40.1599349417186
3690 40.1626016260163
3691 40.1652668653482
3692 40.1814734561213
3693 40.1705930138099
3694 40.1597184623714
3695 40.148849797023
3696 40.1515151515151
3697 40.1406545847985
3698 40.1433207138994
3699 40.1459854014599
3700 40.1621621621622
3701 40.1648203188328
3702 40.1809832522961
3703 40.1971374561167
3704 40.1997840172786
3705 40.1889338731444
3706 40.1780895844576
3707 40.1672511464796
3708 40.1699029126214
3709 40.1725532488541
3710 40.1752021563342
3711 40.1643761789275
3712 40.1804956896552
3713 40.1696741179639
3714 40.1588583737211
3715 40.1615074024226
3716 40.1776103336921
3717 40.1802528921173
3718 40.1694459386767
3719 40.1720892713095
3720 40.1881720430108
3721 40.1908089223327
3722 40.1934443847394
3723 40.1960784313726
3724 40.2121374865736
3725 40.2147651006711
3726 40.2308105206656
3727 40.2468473302925
3728 40.2494635193133
3729 40.2386698846876
3730 40.2412868632708
3731 40.2573036719378
3732 40.2465166130761
3733 40.2759174926333
3734 40.2651312265667
3735 40.2677376171352
3736 40.2569593147752
3737 40.2595664971903
3738 40.2487961476726
3739 40.2380315592404
3740 40.2406417112299
3741 40.2298850574713
3742 40.2324959914484
3743 40.2351055303233
3744 40.2377136752137
3745 40.2403204272363
3746 40.2429257875067
3747 40.2588737656792
3748 40.2614727854856
3749 40.2774073086156
3750 40.3066666666667
3751 40.3225806451613
3752 40.3384861407249
3753 40.3410604849454
3754 40.3569525839105
3755 40.3728362183755
3756 40.3753993610224
3757 40.4045781208411
3758 40.4204364023417
3759 40.4096834264432
3760 40.4122340425532
3761 40.4014889657006
3762 40.3907496012759
3763 40.380015944725
3764 40.3692879914984
3765 40.3851261620186
3766 40.3876792352629
3767 40.390230953013
3768 40.3795116772824
3769 40.368798089679
3770 40.3713527851459
3771 40.3606470432246
3772 40.3499469777306
3773 40.3657566922873
3774 40.3683094859565
3775 40.3576158940397
3776 40.3469279661017
3777 40.3494837172359
3778 40.3652726310217
3779 40.3678221751786
3780 40.3835978835979
3781 40.3861412324782
3782 40.3886832363829
3783 40.3780068728522
3784 40.3805496828753
3785 40.3698811096433
3786 40.3724247226624
3787 40.3617639292316
3788 40.3643083421331
3789 40.3668514119821
3790 40.3693931398417
3791 40.3587443946188
3792 40.3612869198312
3793 40.3506459267071
3794 40.3531892461782
3795 40.3425559947299
3796 40.331928345627
3797 40.3344745851988
3798 40.3370194839389
3799 40.3264016846539
3800 40.3157894736842
3801 40.3051828466193
3802 40.3077327722251
3803 40.3234288719432
3804 40.3259726603575
3805 40.3285151116951
3806 40.33105622701
3807 40.3335960073549
3808 40.3361344537815
3809 40.3386715673405
3810 40.3543307086614
3811 40.356861716085
3812 40.3725078698846
3813 40.3619197482297
3814 40.3644467750393
3815 40.3800786369594
3816 40.3825995807128
3817 40.3720199109248
3818 40.3745416448402
3819 40.3639696255564
3820 40.3534031413613
3821 40.3428421879089
3822 40.3322867608582
3823 40.3348155898509
3824 40.3373430962343
3825 40.3398692810458
3826 40.3423941453215
3827 40.3449176900967
3828 40.3474399164054
3829 40.3499608252808
3830 40.3655352480418
3831 40.3680501174628
3832 40.3705636743215
3833 40.3730759196452
3834 40.3886280646844
3835 40.3911342894394
3836 40.3936392075078
3837 40.3961428199114
3838 40.3856175091193
3839 40.3881219067465
3840 40.3776041666667
3841 40.3670919031502
3842 40.3695991671005
3843 40.3721051262035
3844 40.3746097814776
3845 40.3901170351105
3846 40.3926157046282
3847 40.3951130751235
3848 40.3846153846154
3849 40.3871135359834
3850 40.3896103896104
3851 40.3791223058946
3852 40.3686396677051
3853 40.358162470802
3854 40.3606642449403
3855 40.3501945525292
3856 40.3526970954357
3857 40.3551983406793
3858 40.3706583722136
3859 40.3861103912931
3860 40.3756476683938
3861 40.3781403781404
3862 40.3676851372346
3863 40.3572353093451
3864 40.3467908902691
3865 40.3363518758085
3866 40.3259182617693
3867 40.3154900439617
3868 40.3050672182006
3869 40.3075730162833
3870 40.3100775193798
3871 40.3254972875226
3872 40.3409090909091
3873 40.3563129357088
3874 40.3717088280847
3875 40.3870967741936
3876 40.3895768833849
3877 40.3791591436678
3878 40.3816400206292
3879 40.3841196184584
3880 40.3865979381443
3881 40.4019582581809
3882 40.4044307058217
3883 40.4069018799897
3884 40.4093717816684
3885 40.4118404118404
3886 40.4014410705095
3887 40.4039104708001
3888 40.3935185185185
3889 40.3959886860375
3890 40.3984575835476
3891 40.3880750449756
3892 40.3776978417266
3893 40.3801695350629
3894 40.3826399589111
3895 40.385109114249
3896 40.3747433264887
3897 40.3772132409546
3898 40.3796818881478
3899 40.3821492690433
3900 40.3717948717949
3901 40.3614457831325
3902 40.3511019989749
3903 40.3407635152447
3904 40.3304303278689
3905 40.3201024327785
3906 40.3097798259089
3907 40.3122600460712
3908 40.3147389969294
3909 40.3044256843182
3910 40.306905370844
3911 40.3093837893122
3912 40.2990797546012
3913 40.3015589062101
3914 40.3040367910066
3915 40.3065134099617
3916 40.3089887640449
3917 40.3114628542252
3918 40.3011740684022
3919 40.303648890023
3920 40.2933673469388
3921 40.283091048202
3922 40.2855685874554
3923 40.3007902115728
3924 40.2905198776758
3925 40.2802547770701
3926 40.2827305145186
3927 40.2852049910873
3928 40.2876782077393
3929 40.2901501654365
3930 40.29262086514
3931 40.2823708979903
3932 40.2848423194303
3933 40.2873124841088
3934 40.2770716827656
3935 40.279542566709
3936 40.307418699187
3937 40.3225806451613
3938 40.3250380904012
3939 40.3274942878903
3940 40.3299492385787
3941 40.3197158081705
3942 40.322171486555
3943 40.3246259193508
3944 40.3144016227181
3945 40.3168567807351
3946 40.319310694374
3947 40.3090955155815
3948 40.2988855116515
3949 40.3013421119271
3950 40.3037974683544
3951 40.306251581878
3952 40.3087044534413
3953 40.2985074626866
3954 40.288315629742
3955 40.2907711757269
3956 40.3185035389282
3957 40.3209502148092
3958 40.310763011622
3959 40.3258398585501
3960 40.3156565656566
3961 40.3181014895228
3962 40.3079252902575
3963 40.297754226596
3964 40.2875882946519
3965 40.2900378310214
3966 40.2924861321231
3967 40.2823292160323
3968 40.2847782258064
3969 40.299823633157
3970 40.2896725440806
3971 40.2921178544447
3972 40.3071500503525
3973 40.2970047822804
3974 40.3120281831907
3975 40.3270440251572
3976 40.3169014084507
3977 40.3067638923812
3978 40.3092006033182
3979 40.3116360894697
3980 40.3015075376884
3981 40.2913840743532
3982 40.2938221998995
3983 40.29625910118
3984 40.2861445783132
3985 40.3011292346299
3986 40.2910185649774
3987 40.293453724605
3988 40.2833500501504
3989 40.2983203810479
3990 40.3007518796992
3991 40.2906539714357
3992 40.2930861723447
3993 40.2955171550213
3994 40.2979469203806
3995 40.3003754693367
3996 40.3028028028028
3997 40.3177383037278
3998 40.32016008004
3999 40.3100775193798
4000 40.3125
4001 40.3149212696826
4002 40.3173413293353
4003 40.3197601798651
4004 40.3221778221778
4005 40.3370786516854
4006 40.3270094857713
4007 40.3169453456451
4008 40.3068862275449
4009 40.3093040658518
4010 40.3117206982544
4011 40.3141361256544
4012 40.3040877367896
4013 40.3189633690506
4014 40.321375186846
4015 40.3237858032379
4016 40.3386454183267
4017 40.3286034353996
4018 40.3310104529617
4019 40.3334162727047
4020 40.3358208955224
4021 40.3382243223079
4022 40.3406265539533
4023 40.3305990554313
4024 40.3330019880716
4025 40.3354037267081
4026 40.3378042722305
4027 40.3402036255277
4028 40.3426017874876
4029 40.3325887316952
4030 40.3349875930521
4031 40.3373852642024
4032 40.3273809523809
4033 40.3173816017853
4034 40.319781854239
4035 40.3221809169765
4036 40.3245787908821
4037 40.3269754768392
4038 40.3293709757306
4039 40.3317652884377
4040 40.3341584158416
4041 40.3489235337788
4042 40.3513112320633
4043 40.3536977491961
4044 40.3437190900099
4045 40.3337453646477
4046 40.3237765694513
4047 40.313812700766
4048 40.3162055335968
4049 40.31859718449
4050 40.3086419753086
4051 40.3110343125154
4052 40.3257650542942
4053 40.3281519861831
4054 40.3182042427232
4055 40.3205918618989
4056 40.3353057199211
4057 40.3376879467587
4058 40.3400689995071
4059 40.330130574033
4060 40.320197044335
4061 40.3102684067964
4062 40.300344657804
4063 40.3027319714497
4064 40.2928149606299
4065 40.2829028290283
4066 40.2852926709297
4067 40.2876813375953
4068 40.2900688298918
4069 40.2801671172278
4070 40.2825552825553
4071 40.2726602800295
4072 40.2750491159136
4073 40.2897127424503
4074 40.3166421207658
4075 40.319018404908
4076 40.3213935230618
4077 40.3237674760854
4078 40.3261402648357
4079 40.3285118901692
4080 40.3186274509804
4081 40.320999754962
4082 40.3233708966193
4083 40.3379867744306
4084 40.3281096963761
4085 40.3182374541004
4086 40.3083700440529
4087 40.2985074626866
4088 40.2886497064579
4089 40.2910247004157
4090 40.2933985330073
4091 40.283549254461
4092 40.2737047898338
4093 40.2638651355974
4094 40.2540302882267
4095 40.2564102564103
4096 40.2587890625
4097 40.2611667073468
4098 40.2513421181064
4099 40.2415223225177
4100 40.2439024390244
4101 40.2462813947818
4102 40.236470014627
4103 40.2388496222276
4104 40.2412280701754
4105 40.231425091352
4106 40.2338041889917
4107 40.2240077915754
4108 40.2142161635833
4109 40.2165977123388
4110 40.2189781021898
4111 40.221357333982
4112 40.2115758754864
4113 40.2139557500608
4114 40.2163344676714
4115 40.2187120291616
4116 40.2089407191448
4117 40.1991741559388
4118 40.1894123360855
4119 40.1917941247876
4120 40.1820388349515
4121 40.1722882795438
4122 40.174672489083
4123 40.177055542081
4124 40.1673132880698
4125 40.1575757575758
4126 40.1599612215221
4127 40.1623455294403
4128 40.1889534883721
4129 40.1913296197627
4130 40.2058111380145
4131 40.2081820382474
4132 40.2105517909003
4133 40.2250181466247
4134 40.2394775036284
4135 40.2418379685611
4136 40.2562862669246
4137 40.2586415276771
4138 40.2609956500725
4139 40.2512684223242
4140 40.2536231884058
4141 40.2439024390244
4142 40.246257846451
4143 40.2486121168236
4144 40.2388996138996
4145 40.2533172496984
4146 40.2436082971539
4147 40.2459609356161
4148 40.24831243973
4149 40.2386117136659
4150 40.2409638554217
4151 40.2312695735967
4152 40.2215799614644
4153 40.2118950156513
4154 40.214251324025
4155 40.2166064981949
4156 40.2069297401347
4157 40.2213134471975
4158 40.2116402116402
4159 40.2019716277951
4160 40.1923076923077
4161 40.1946647440519
4162 40.185007208073
4163 40.1753543117944
4164 40.1777137367915
4165 40.1680672268908
4166 40.1824291886702
4167 40.1967842572594
4168 40.1991362763916
4169 40.1894938834253
4170 40.1918465227818
4171 40.1822105010789
4172 40.1725790987536
4173 40.1749341001677
4174 40.1653090560613
4175 40.1676646706587
4176 40.1700191570881
4177 40.1604022025377
4178 40.1507898516036
4179 40.1651112706389
4180 40.1794258373206
4181 40.1937335565654
4182 40.1841224294596
4183 40.1864690413579
4184 40.1888145315488
4185 40.179211469534
4186 40.1696129956999
4187 40.160019106759
4188 40.1623686723973
4189 40.1647171162569
4190 40.1551312649165
4191 40.1455499880697
4192 40.1359732824427
4193 40.1383257810637
4194 40.1406771578445
4195 40.1430274135876
4196 40.1334604385129
4197 40.1358112937813
4198 40.1381610290615
4199 40.1286020481067
4200 40.1309523809524
4201 40.121399666746
4202 40.1118514992861
4203 40.1023078753271
4204 40.092768791627
4205 40.0951248513674
4206 40.0855920114123
4207 40.0760637033516
4208 40.0665399239544
4209 40.0570206699929
4210 40.0593824228028
4211 40.0498693896937
4212 40.0522317188984
4213 40.0427248991218
4214 40.0332225913621
4215 40.0237247924081
4216 40.0142314990512
4217 40.0165994783021
4218 40.0071123755334
4219 39.9976297700877
4220 39.9881516587678
4221 39.9786780383795
4222 39.9692089057319
4223 39.9597442576368
4224 39.9502840909091
4225 39.9644970414201
4226 39.9787032654993
4227 39.9692453276555
4228 39.9597918637654
4229 39.9621659966895
4230 39.9645390070922
4231 39.9787284329946
4232 39.9692816635161
4233 39.9716513111269
4234 39.9622106754842
4235 39.9645808736718
4236 39.9551463644948
4237 39.9575171111636
4238 39.9834827748938
4239 39.9858457183298
4240 39.9764150943396
4241 39.9905682622023
4242 39.992927864215
4243 39.9952863539948
4244 39.997643732328
4245 39.9882214369847
4246 39.9905793688177
4247 39.9929361902519
4248 39.9835216572505
4249 39.9741115556602
4250 39.9647058823529
4251 39.9670665725712
4252 39.9576669802446
4253 39.9482718081354
4254 39.950634696756
4255 39.9647473560517
4256 39.9788533834586
4257 39.9929527836505
4258 39.9953029591357
4259 39.9976520309932
4260 39.9882629107981
4261 39.9906125322694
4262 40.0046926325669
4263 39.9953084682149
4264 39.9976547842401
4265 39.9882766705744
4266 39.9906235349273
4267 39.9929692992735
4268 40.0070290534208
4269 40.0093698758491
4270 40.0351288056206
4271 40.0608756731445
4272 40.063202247191
4273 40.0538263515095
4274 40.0561534861956
4275 40.0701754385965
4276 40.0958840037418
4277 40.0981996726678
4278 40.0888265544647
4279 40.0911427903716
4280 40.1051401869159
4281 40.0957720158841
4282 40.1097617935544
4283 40.1120709782862
4284 40.1260504201681
4285 40.1283547257876
4286 40.1306579561363
4287 40.1329601119664
4288 40.1352611940299
4289 40.149218932152
4290 40.1398601398601
4291 40.1305057096248
4292 40.1328052190121
4293 40.1351036571162
4294 40.1374010246856
4295 40.139697322468
4296 40.1536312849162
4297 40.1559227367931
4298 40.1582131223825
4299 40.1605024424285
4300 40.1627906976744
4301 40.1650778888631
4302 40.1673640167364
4303 40.1696490820358
4304 40.1951672862454
4305 40.2090592334495
4306 40.2113330236879
4307 40.2019967494776
4308 40.2042711234912
4309 40.2065444418659
4310 40.2088167053364
4311 40.211087914637
4312 40.2017625231911
4313 40.204034314862
4314 40.1947148817802
4315 40.1853997682503
4316 40.1760889712697
4317 40.1667824878388
4318 40.1690597498842
4319 40.1597592035193
4320 40.1736111111111
4321 40.1758852117565
4322 40.1781582600648
4323 40.1804302567661
4324 40.1942645698427
4325 40.1965317919075
4326 40.1872399445215
4327 40.1779523919575
4328 40.1686691312384
4329 40.1593901593902
4330 40.1501154734411
4331 40.152389748326
4332 40.1546629732225
4333 40.1569351488576
4334 40.1592062759575
4335 40.1499423298731
4336 40.1522140221402
4337 40.1429559603413
4338 40.1337021668972
4339 40.1359760313436
4340 40.1267281105991
4341 40.1290025339784
4342 40.1197604790419
4343 40.110522680175
4344 40.1127992633518
4345 40.1035673187572
4346 40.1173492867004
4347 40.1196227283184
4348 40.1333946642134
4349 40.1241664750517
4350 40.1149425287356
4351 40.1172144334636
4352 40.1079963235294
4353 40.0987824488858
4354 40.1010564997703
4355 40.1033295063146
4356 40.0941230486685
4357 40.084920817076
4358 40.0757228086278
4359 40.0665290204175
4360 40.0688073394495
4361 40.0710846136207
4362 40.0733608436497
4363 40.0870960348384
4364 40.0779101741522
4365 40.0801832760596
4366 40.0824553366926
4367 40.0732768490955
4368 40.0755494505495
4369 40.0778210116732
4370 40.0686498855835
4371 40.0709219858156
4372 40.0731930466606
4373 40.0868968671393
4374 40.0891632373114
4375 40.08
4376 40.0822669104205
4377 40.0845327850126
4378 40.09821836455
4379 40.1118976935373
4380 40.1027397260274
4381 40.0935859392833
4382 40.0844363304427
4383 40.0866986082592
4384 40.0889598540146
4385 40.091220068415
4386 40.0820793433653
4387 40.0729427855026
4388 40.0638103919781
4389 40.0660742766006
4390 40.0683371298406
4391 40.0592120245958
4392 40.0728597449909
4393 40.0751195083087
4394 40.0659990896677
4395 40.0682593856655
4396 40.0591446769791
4397 40.0727768933364
4398 40.0636653024102
4399 40.0545578540577
4400 40.0681818181818
4401 40.0704385366962
4402 40.0613357564743
4403 40.0522371110606
4404 40.0658492279746
4405 40.0681044267877
4406 40.0590104403087
4407 40.0612661674609
4408 40.0521778584392
4409 40.0430936720345
4410 40.0566893424036
4411 40.047608252097
4412 40.0385312783318
4413 40.0407885791978
4414 40.0317172632533
4415 40.0226500566251
4416 40.0135869565217
4417 40.004527960154
4418 39.9954730647352
4419 39.9977370445802
4420 39.9886877828054
4421 40.0022619316897
4422 40.0045228403437
4423 40.0067827266561
4424 40.0090415913201
4425 40.0225988700565
4426 40.0361500225938
4427 40.0271063925909
4428 40.0293586269196
4429 40.0203206141341
4430 40.0225733634312
4431 40.0248250959151
4432 40.0157942238267
4433 40.0180464696594
4434 40.0315741993685
4435 40.0225479143179
4436 40.0473399458972
4437 40.0495830516114
4438 40.0518251464624
4439 40.0428024329804
4440 40.0337837837838
4441 40.0472866471515
4442 40.060783430887
4443 40.0630204816565
4444 40.0652565256526
4445 40.0562429696288
4446 40.0584795321637
4447 40.0607150888239
4448 40.0629496402878
4449 40.0764216677905
4450 40.0786516853933
4451 40.0921141316558
4452 40.1055705300988
4453 40.0965641140804
4454 40.0875617422542
4455 40.0897867564534
4456 40.0920107719928
4457 40.0942337895445
4458 40.0852400179453
4459 40.0874635568513
4460 40.0784753363229
4461 40.0806993947545
4462 40.0717167189601
4463 40.0627380685637
4464 40.0649641577061
4465 40.0559910414334
4466 40.0694133452754
4467 40.0828296395791
4468 40.0850492390331
4469 40.0760796598792
4470 40.0782997762864
4471 40.0693357190785
4472 40.0715563506261
4473 40.0849541694612
4474 40.0871703173894
4475 40.0893854748603
4476 40.0804289544236
4477 40.0714764351128
4478 40.0625279142474
4479 40.0535833891494
4480 40.0446428571429
4481 40.0357063155546
4482 40.0379294957608
4483 40.0401516841401
4484 40.0312221231044
4485 40.0222965440357
4486 40.0245207311636
4487 40.015600624025
4488 40.017825311943
4489 40.0200490086879
4490 40.022271714922
4491 40.0244934313071
4492 40.026714158504
4493 40.0400623191631
4494 40.0422785936805
4495 40.055617352614
4496 40.0578291814947
4497 40.0489215032244
4498 40.051133837261
4499 40.0422316070238
4500 40.0444444444444
4501 40.0355476560764
4502 40.0377609951133
4503 40.0399733510993
4504 40.0310834813499
4505 40.0332963374029
4506 40.0355082112739
4507 40.0377191036166
4508 40.0399290150843
4509 40.0532268795742
4510 40.0554323725055
4511 40.0465528707604
4512 40.0598404255319
4513 40.0620429869267
4514 40.0531679220204
4515 40.0553709856035
4516 40.0465013286094
4517 40.0376355988488
4518 40.0509074811864
4519 40.0531090949325
4520 40.0442477876106
4521 40.0575094005751
4522 40.0707651481645
4523 40.072960424497
4524 40.0641025641026
4525 40.0552486187845
4526 40.0463985859479
4527 40.0485973050585
4528 40.0397526501767
4529 40.0309119010819
4530 40.0220750551876
4531 40.0132421099095
4532 40.0044130626655
4533 39.9955879108758
4534 39.9867666519629
4535 39.9779492833517
4536 39.9801587301587
4537 39.9713467048711
4538 39.9625385632437
4539 39.9537343027098
4540 39.9559471365639
4541 39.9471482052411
4542 39.9493615147512
4543 39.9515738498789
4544 39.9537852112676
4545 39.9449944994499
4546 39.9472063352398
4547 39.9384209368815
4548 39.9406332453826
4549 39.9318531545395
4550 39.9230769230769
4551 39.9143045484509
4552 39.9055360281195
4553 39.8967713595432
4554 39.8989898989899
4555 39.9012074643249
4556 39.9034240561896
4557 39.9056396752249
4558 39.9188240456341
4559 39.921035314762
4560 39.9122807017544
4561 39.9035299276474
4562 39.8947829899167
4563 39.8969975893053
4564 39.8882559158633
4565 39.8904709748083
4566 39.8926850635129
4567 39.8948981826144
4568 39.8971103327496
4569 39.8993215145546
4570 39.9015317286652
4571 39.9037409757165
4572 39.905949256343
4573 39.9081565711787
4574 39.910362920857
4575 39.9125683060109
4576 39.9038461538462
4577 39.8951278129779
4578 39.8864132809087
4579 39.877702555143
4580 39.8689956331878
4581 39.8712071600087
4582 39.873417721519
4583 39.8756273183504
4584 39.8778359511344
4585 39.8909487459106
4586 39.8822503270824
4587 39.8735557008938
4588 39.8757628596338
4589 39.8670734364785
4590 39.8692810457516
4591 39.860596819865
4592 39.8519163763066
4593 39.8432397126061
4594 39.8345668262952
4595 39.8367791077258
4596 39.8281114012185
4597 39.8194474657385
4598 39.8107872988256
4599 39.8021308980213
4600 39.804347826087
4601 39.8065637904803
4602 39.819643633203
4603 39.8218553117532
4604 39.8132059079062
4605 39.8262757871878
4606 39.8176291793313
4607 39.8089863251574
4608 39.8111979166667
4609 39.8025602082881
4610 39.7939262472885
4611 39.7852960312297
4612 39.7875108412836
4613 39.7897246910904
4614 39.7919375812744
4615 39.783315276273
4616 39.7746967071057
4617 39.766081871345
4618 39.7682979644868
4619 39.7596882442087
4620 39.7727272727273
4621 39.764120320277
4622 39.7663349199481
4623 39.7685485615401
4624 39.7815743944637
4625 39.7837837837838
4626 39.7859922178988
4627 39.7881996974281
4628 39.7796024200519
4629 39.7710088572046
4630 39.7732181425486
4631 39.7754264737638
4632 39.7668393782383
4633 39.7690481329592
4634 39.7712559343979
4635 39.7626752966559
4636 39.7756686798965
4637 39.7778736251887
4638 39.7800776196636
4639 39.7715024789825
4640 39.7737068965517
4641 39.7759103641457
4642 39.7781128823783
4643 39.780314451863
4644 39.7825150732127
4645 39.7739504843918
4646 39.7761515281963
4647 39.7891112545728
4648 39.7913080895009
4649 39.7935039793504
4650 39.8064516129032
4651 39.8193936787788
4652 39.8215821152193
4653 39.8345153664303
4654 39.8259561667383
4655 39.8174006444683
4656 39.8088487972509
4657 39.8110371483788
4658 39.813224559897
4659 39.8046791156901
4660 39.8175965665236
4661 39.8197811628406
4662 39.8219648219648
4663 39.813424833798
4664 39.8156089193825
4665 39.8177920685959
4666 39.8092584654951
4667 39.8221555603171
4668 39.8243359040274
4669 39.815806382523
4670 39.8179871520343
4671 39.820166987797
4672 39.8116438356164
4673 39.8031243312647
4674 39.8160034231921
4675 39.8181818181818
4676 39.8203592814371
4677 39.8332264271969
4678 39.8247114151347
4679 39.8162000427442
4680 39.8183760683761
4681 39.8419141209143
4682 39.8440837249039
4683 39.8462524023062
4684 39.8484201537148
4685 39.8399146211313
4686 39.8527528809219
4687 39.844250053339
4688 39.8357508532423
4689 39.8272552783109
4690 39.818763326226
4691 39.8102749946706
4692 39.8231031543052
4693 39.8146175154485
4694 39.8061354921176
4695 39.7976570820021
4696 39.7998296422487
4697 39.7913561847988
4698 39.8148148148148
4699 39.827622898489
4700 39.8191489361702
4701 39.8319506487981
4702 39.8341131433433
4703 39.825643206464
4704 39.827806122449
4705 39.8405951115834
4706 39.8533786655334
4707 39.8449118334396
4708 39.8364485981308
4709 39.8386069229136
4710 39.8407643312102
4711 39.8429208236043
4712 39.8344651952462
4713 39.83662210906
4714 39.8387781077641
4715 39.8409331919406
4716 39.8430873621713
4717 39.8558405766377
4718 39.8685883849089
4719 39.8707353252808
4720 39.8622881355932
4721 39.8644355009532
4722 39.8771706903854
4723 39.8793139953419
4724 39.8708721422523
4725 39.8730158730159
4726 39.8645789250952
4727 39.8561455468585
4728 39.8477157360406
4729 39.8392894903785
4730 39.830866807611
4731 39.8330162756288
4732 39.8245984784446
4733 39.8373124867948
4734 39.828897338403
4735 39.8204857444562
4736 39.8120777027027
4737 39.8142284146084
4738 39.8058252427184
4739 39.7974256172188
4740 39.7995780590717
4741 39.8017295929129
4742 39.8038802193167
4743 39.8060299388573
4744 39.7976391231029
4745 39.7892518440464
4746 39.7808680994522
4747 39.7724878870866
4748 39.7746419545072
4749 39.776795114761
4750 39.7894736842105
4751 39.7916228162492
4752 39.793771043771
4753 39.7959183673469
4754 39.7980647875473
4755 39.8002103049422
4756 39.7918418839361
4757 39.7939878074417
4758 39.7961328289197
4759 39.7877705400294
4760 39.8004201680672
4761 39.7920604914934
4762 39.7942041159177
4763 39.7858492546714
4764 39.7774979009236
4765 39.7796432318993
4766 39.771296684851
4767 39.7629536396056
4768 39.7755872483221
4769 39.777731180541
4770 39.7798742138365
4771 39.7715363655418
4772 39.7632020117351
4773 39.7758223339619
4774 39.7674905739422
4775 39.7696335078534
4776 39.7717755443886
4777 39.7843835042914
4778 39.7865215571369
4779 39.7781962753714
4780 39.7698744769874
4781 39.7824722861326
4782 39.7741530740276
4783 39.7867447208865
4784 39.7993311036789
4785 39.8014629049112
4786 39.8035938152946
4787 39.8161687904742
4788 39.8182957393484
4789 39.8099812069326
4790 39.8016701461378
4791 39.8037987893968
4792 39.8059265442404
4793 39.7976215314
4794 39.7893199833125
4795 39.7810218978102
4796 39.7831526271893
4797 39.7852824682093
4798 39.7769904126719
4799 39.7791206501354
4800 39.7708333333333
4801 39.7729639658405
4802 39.7646813827572
4803 39.7772225692276
4804 39.7689425478768
4805 39.7814776274714
4806 39.7836038285476
4807 39.7857291449969
4808 39.7878535773711
4809 39.7899771262217
4810 39.8024948024948
4811 39.8046144252754
4812 39.7963424771405
4813 39.7984624974029
4814 39.8005816368924
4815 39.8026998961578
4816 39.8048172757475
4817 39.827693585219
4818 39.8401826484018
4819 39.8422909317286
4820 39.844398340249
4821 39.8361335822443
4822 39.8382413936126
4823 39.8507153224134
4824 39.8424543946932
4825 39.8341968911917
4826 39.8363033568172
4827 39.8384089496582
4828 39.8405136702568
4829 39.8322634085732
4830 39.8343685300207
4831 39.8261229559097
4832 39.8282284768212
4833 39.8303331264225
4834 39.8427803061647
4835 39.8345398138573
4836 39.8263027295285
4837 39.8180690510647
4838 39.8098387763539
4839 39.8119446166563
4840 39.8037190082645
4841 39.7954967981822
4842 39.787277984304
4843 39.7997109229816
4844 39.8121387283237
4845 39.8142414860681
4846 39.8060255881139
4847 39.7978130802558
4848 39.789603960396
4849 39.7917096308517
4850 39.7938144329897
4851 39.8062255205112
4852 39.79802143446
4853 39.8104265402844
4854 39.8228265348166
4855 39.8249227600412
4856 39.827018121911
4857 39.8188182005353
4858 39.8106216550021
4859 39.8127186663923
4860 39.8045267489712
4861 39.8169101008023
4862 39.8190045248869
4863 39.8210980876002
4864 39.8129111842105
4865 39.8150051387461
4866 39.8170982326346
4867 39.8089171974522
4868 39.8110106820049
4869 39.8131033066338
4870 39.8151950718686
4871 39.8172859782386
4872 39.8091133004926
4873 39.8112045967576
4874 39.8030365203119
4875 39.8051282051282
4876 39.8072190319934
4877 39.8093090014353
4878 39.8011480114801
4879 39.8134863701578
4880 39.8053278688525
4881 39.8074165130096
4882 39.8095043015158
4883 39.8115912348966
4884 39.8136773136773
4885 39.8055271238485
4886 39.8076135898486
4887 39.7994679762636
4888 39.8015548281506
4889 39.8036408263449
4890 39.8057259713701
4891 39.8078102637497
4892 39.8201144726083
4893 39.8426323319027
4894 39.8447078054761
4895 39.8467824310521
4896 39.8488562091503
4897 39.85092914029
4898 39.8632094732544
4899 39.8754847928149
4900 39.8775510204082
4901 39.8898184044073
4902 39.8918808649531
4903 39.883744646135
4904 39.8960032626427
4905 39.9082568807339
4906 39.9001222992254
4907 39.8919910332178
4908 39.9042379788101
4909 39.8961091872072
4910 39.918533604888
4911 39.9307676644268
4912 39.9328175895766
4913 39.924689599023
4914 39.9267399267399
4915 39.9186164801628
4916 39.9104963384866
4917 39.91254830181
4918 39.904432696218
4919 39.8963203903232
4920 39.8882113821138
4921 39.8902662060557
4922 39.8923201950427
4923 39.8943733495836
4924 39.8862713241267
4925 39.8781725888325
4926 39.8700771416971
4927 39.872133143901
4928 39.8640422077922
4929 39.8660986001217
4930 39.868154158215
4931 39.8600689515311
4932 39.8722627737226
4933 39.864180012163
4934 39.8763680583705
4935 39.8682877406282
4936 39.8602106969206
4937 39.8723921409763
4938 39.8744430943702
4939 39.8764932172505
4940 39.8684210526316
4941 39.8704715644606
4942 39.8725212464589
4943 39.8644547845438
4944 39.8665048543689
4945 39.8584428715875
4946 39.8503841488071
4947 39.8423286840509
4948 39.8342764753436
4949 39.8363305718327
4950 39.8484848484849
4951 39.850535245405
4952 39.8424878836834
4953 39.8445386634363
4954 39.8364957610012
4955 39.8284561049445
4956 39.820419693301
4957 39.8123865241073
4958 39.8043565954014
4959 39.7963299052228
4960 39.7983870967742
4961 39.7903648457972
4962 39.782345828295
4963 39.7844045939956
4964 39.776390008058
4965 39.7683786505539
4966 39.7704389850987
4967 39.7724984900342
4968 39.7846215780998
4969 39.7766150130811
4970 39.7887323943662
4971 39.7907865620599
4972 39.7827835880933
4973 39.7747838326966
4974 39.7768395657419
4975 39.7688442211055
4976 39.7809485530547
4977 39.7930480208961
4978 39.7950984331057
4979 39.7871058445471
4980 39.7991967871486
4981 39.8112828749247
4982 39.8233641107989
4983 39.8454746136865
4984 39.8374799357945
4985 39.839518555667
4986 39.8415563578018
4987 39.8335672749148
4988 39.8255813953488
4989 39.8276207656845
4990 39.8296593186373
4991 39.82167902224
4992 39.8237179487179
4993 39.8157420388544
4994 39.8177813376051
4995 39.8298298298298
4996 39.8218574859888
4997 39.8138883329998
4998 39.8159263705482
4999 39.8179635927185
5000 39.84
5001 39.8320335932813
5002 39.8240703718513
5003 39.8261043373976
5004 39.8181454836131
5005 39.8101898101898
5006 39.8022373152217
5007 39.7942879968045
5008 39.7863418530351
5009 39.7783988820124
5010 39.7704590818363
5011 39.7625224506087
5012 39.7545889864326
5013 39.7466586874127
5014 39.7387315516554
5015 39.7308075772682
5016 39.7228867623604
5017 39.7149691050429
5018 39.7070546034277
5019 39.6991432556286
5020 39.691235059761
5021 39.6833300139414
5022 39.6754281162883
5023 39.6675293649214
5024 39.6596337579618
5025 39.6517412935323
5026 39.6438519697573
5027 39.6359657847623
5028 39.6280827366746
5029 39.620202823623
5030 39.6123260437376
5031 39.6044523951501
5032 39.5965818759936
5033 39.5887144844029
5034 39.5808502185141
5035 39.5729890764647
5036 39.565131056394
5037 39.5572761564423
5038 39.5494243747519
5039 39.5415757094662
5040 39.5337301587302
5041 39.5258877206903
5042 39.5180483934946
5043 39.5102121752925
5044 39.5023790642347
5045 39.4945490584737
5046 39.4867221561633
5047 39.4788983554587
5048 39.4710776545166
5049 39.4632600514953
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 0
2 0
3 16.6666666666667
4 37.5
5 30
6 50
7 57.1428571428571
8 50
9 44.4444444444444
10 40
11 45.4545454545455
12 45.8333333333333
13 46.1538461538462
14 46.4285714285714
15 46.6666666666667
16 43.75
17 47.0588235294118
18 47.2222222222222
19 50
20 50
21 50
22 47.7272727272727
23 45.6521739130435
24 45.8333333333333
25 44
26 44.2307692307692
27 42.5925925925926
28 42.8571428571429
29 41.3793103448276
30 43.3333333333333
31 43.5483870967742
32 42.1875
33 43.9393939393939
34 44.1176470588235
35 42.8571428571429
36 41.6666666666667
37 41.8918918918919
38 42.1052631578947
39 41.025641025641
40 41.25
41 41.4634146341463
42 41.6666666666667
43 41.8604651162791
44 42.0454545454545
45 41.1111111111111
46 40.2173913043478
47 39.3617021276596
48 38.5416666666667
49 38.7755102040816
50 39
51 40.1960784313725
52 40.3846153846154
53 39.622641509434
54 39.8148148148148
55 40
56 40.1785714285714
57 39.4736842105263
58 38.7931034482759
59 38.135593220339
60 38.3333333333333
61 38.5245901639344
62 38.7096774193548
63 38.0952380952381
64 38.28125
65 38.4615384615385
66 38.6363636363636
67 38.8059701492537
68 38.9705882352941
69 39.8550724637681
70 40
71 40.1408450704225
72 40.2777777777778
73 39.7260273972603
74 39.1891891891892
75 39.3333333333333
76 40.7894736842105
77 40.9090909090909
78 41.6666666666667
79 41.7721518987342
80 42.5
81 43.2098765432099
82 43.2926829268293
83 43.9759036144578
84 44.6428571428571
85 44.7058823529412
86 44.7674418604651
87 44.8275862068966
88 44.8863636363636
89 44.9438202247191
90 44.4444444444444
91 43.956043956044
92 44.0217391304348
93 44.6236559139785
94 44.1489361702128
95 43.6842105263158
96 43.75
97 43.8144329896907
98 43.3673469387755
99 43.9393939393939
100 44
101 43.5643564356436
102 43.1372549019608
103 43.6893203883495
104 43.75
105 44.2857142857143
106 43.8679245283019
107 43.9252336448598
108 43.9814814814815
109 43.5779816513761
110 43.6363636363636
111 44.1441441441441
112 44.6428571428571
113 45.1327433628319
114 45.1754385964912
115 44.7826086956522
116 44.8275862068966
117 44.8717948717949
118 44.9152542372881
119 45.3781512605042
120 45.4166666666667
121 45.4545454545455
122 45.4918032786885
123 45.1219512195122
124 45.1612903225806
125 45.2
126 45.6349206349206
127 45.6692913385827
128 45.3125
129 45.3488372093023
130 45
131 45.4198473282443
132 45.4545454545455
133 45.4887218045113
134 45.1492537313433
135 45.5555555555556
136 45.5882352941176
137 45.2554744525547
138 44.9275362318841
139 45.3237410071943
140 45.7142857142857
141 45.3900709219858
142 45.0704225352113
143 45.4545454545455
144 45.4861111111111
145 45.8620689655172
146 45.5479452054795
147 45.578231292517
148 45.6081081081081
149 45.3020134228188
150 45.6666666666667
151 46.0264900662252
152 46.3815789473684
153 46.4052287581699
154 46.7532467532467
155 46.7741935483871
156 47.1153846153846
157 47.1337579617834
158 47.4683544303797
159 47.4842767295597
160 47.8125
161 48.1366459627329
162 48.4567901234568
163 49.079754601227
164 49.0853658536585
165 49.0909090909091
166 49.0963855421687
167 49.7005988023952
168 49.4047619047619
169 49.112426035503
170 49.4117647058824
171 49.4152046783626
172 49.1279069767442
173 49.1329479768786
174 49.1379310344828
175 48.8571428571429
176 48.8636363636364
177 49.1525423728814
178 49.1573033707865
179 49.1620111731844
180 48.8888888888889
181 48.8950276243094
182 48.6263736263736
183 48.3606557377049
184 48.6413043478261
185 48.3783783783784
186 48.3870967741935
187 48.3957219251337
188 48.4042553191489
189 48.6772486772487
190 48.6842105263158
191 48.6910994764398
192 48.4375
193 48.1865284974093
194 48.1958762886598
195 47.9487179487179
196 47.7040816326531
197 47.7157360406091
198 47.7272727272727
199 47.7386934673367
200 47.5
201 47.7611940298507
202 47.5247524752475
203 47.2906403940887
204 47.5490196078431
205 47.5609756097561
206 47.5728155339806
207 47.5845410628019
208 47.3557692307692
209 47.6076555023923
210 47.6190476190476
211 47.6303317535545
212 47.6415094339623
213 47.6525821596244
214 47.4299065420561
215 47.4418604651163
216 47.2222222222222
217 47.0046082949309
218 46.7889908256881
219 47.2602739726027
220 47.0454545454545
221 47.2850678733032
222 47.0720720720721
223 46.8609865470852
224 46.6517857142857
225 46.4444444444444
226 46.2389380530973
227 46.2555066079295
228 46.2719298245614
229 46.2882096069869
230 46.5217391304348
231 46.5367965367965
232 46.3362068965517
233 46.3519313304721
234 46.3675213675214
235 46.3829787234043
236 46.3983050847458
237 46.4135021097046
238 46.218487394958
239 46.234309623431
240 46.0416666666667
241 46.0580912863071
242 46.0743801652893
243 46.0905349794239
244 46.1065573770492
245 45.9183673469388
246 46.1382113821138
247 45.9514170040486
248 45.9677419354839
249 45.9839357429719
250 45.8
251 45.8167330677291
252 45.6349206349206
253 45.4545454545455
254 45.2755905511811
255 45.4901960784314
256 45.703125
257 45.7198443579767
258 45.7364341085271
259 45.945945945946
260 45.9615384615385
261 45.9770114942529
262 45.9923664122137
263 46.0076045627376
264 46.2121212121212
265 46.0377358490566
266 46.0526315789474
267 46.2546816479401
268 46.2686567164179
269 46.0966542750929
270 45.9259259259259
271 46.309963099631
272 46.3235294117647
273 46.5201465201465
274 46.8978102189781
275 46.9090909090909
276 46.9202898550725
277 46.9314079422383
278 46.7625899280576
279 46.594982078853
280 46.4285714285714
281 46.2633451957295
282 46.4539007092199
283 46.643109540636
284 46.6549295774648
285 46.6666666666667
286 46.8531468531469
287 46.8641114982578
288 46.875
289 46.8858131487889
290 46.7241379310345
291 46.5635738831615
292 46.4041095890411
293 46.4163822525597
294 46.4285714285714
295 46.4406779661017
296 46.2837837837838
297 46.4646464646465
298 46.4765100671141
299 46.6555183946488
300 46.5
301 46.5116279069767
302 46.523178807947
303 46.5346534653465
304 46.5460526315789
305 46.3934426229508
306 46.2418300653595
307 46.0912052117264
308 46.1038961038961
309 45.9546925566343
310 45.8064516129032
311 45.8199356913183
312 45.6730769230769
313 45.8466453674121
314 45.7006369426752
315 45.5555555555556
316 45.7278481012658
317 45.7413249211357
318 45.5974842767296
319 45.7680250783699
320 45.625
321 45.4828660436137
322 45.3416149068323
323 45.3560371517028
324 45.3703703703704
325 45.2307692307692
326 45.2453987730061
327 45.4128440366972
328 45.5792682926829
329 45.5927051671732
330 45.6060606060606
331 45.619335347432
332 45.6325301204819
333 45.6456456456456
334 45.8083832335329
335 45.6716417910448
336 45.8333333333333
337 45.6973293768546
338 45.5621301775148
339 45.4277286135693
340 45.2941176470588
341 45.1612903225806
342 45.0292397660819
343 45.0437317784257
344 44.9127906976744
345 44.7826086956522
346 44.7976878612717
347 44.8126801152738
348 44.8275862068966
349 44.8424068767908
350 44.7142857142857
351 44.5868945868946
352 44.6022727272727
353 44.4759206798867
354 44.3502824858757
355 44.2253521126761
356 44.2415730337079
357 44.3977591036415
358 44.4134078212291
359 44.4289693593315
360 44.3055555555556
361 44.1828254847645
362 44.1988950276243
363 44.0771349862259
364 44.0934065934066
365 43.972602739726
366 44.1256830601093
367 44.141689373297
368 44.2934782608696
369 44.4444444444444
370 44.4594594594595
371 44.3396226415094
372 44.3548387096774
373 44.2359249329759
374 44.2513368983957
375 44.2666666666667
376 44.1489361702128
377 44.0318302387268
378 44.1798941798942
379 44.4591029023747
380 44.3421052631579
381 44.3569553805774
382 44.2408376963351
383 44.2558746736292
384 44.140625
385 44.025974025974
386 44.0414507772021
387 43.9276485788114
388 43.8144329896907
389 43.8303341902314
390 43.974358974359
391 43.8618925831202
392 43.8775510204082
393 43.765903307888
394 43.7817258883249
395 43.7974683544304
396 43.6868686868687
397 43.8287153652393
398 43.8442211055276
399 43.734335839599
400 43.75
401 43.7655860349127
402 43.6567164179105
403 43.7965260545906
404 43.6881188118812
405 43.7037037037037
406 43.5960591133005
407 43.7346437346437
408 43.75
409 43.6430317848411
410 43.6585365853659
411 43.5523114355231
412 43.4466019417476
413 43.4624697336562
414 43.3574879227053
415 43.3734939759036
416 43.2692307692308
417 43.1654676258993
418 43.3014354066986
419 43.5560859188544
420 43.4523809523809
421 43.5866983372922
422 43.6018957345972
423 43.8534278959811
424 43.8679245283019
425 43.8823529411765
426 43.8967136150235
427 43.7939110070258
428 43.8084112149533
429 43.8228438228438
430 43.7209302325581
431 43.6194895591647
432 43.6342592592593
433 43.64896073903
434 43.5483870967742
435 43.5632183908046
436 43.6926605504587
437 43.7070938215103
438 43.6073059360731
439 43.5079726651481
440 43.5227272727273
441 43.5374149659864
442 43.552036199095
443 43.5665914221219
444 43.4684684684685
445 43.4831460674157
446 43.3856502242152
447 43.2885906040269
448 43.3035714285714
449 43.2071269487751
450 43.4444444444444
451 43.569844789357
452 43.5840707964602
453 43.598233995585
454 43.7224669603524
455 43.6263736263736
456 43.530701754386
457 43.4354485776805
458 43.5589519650655
459 43.5729847494553
460 43.5869565217391
461 43.4924078091106
462 43.3982683982684
463 43.304535637149
464 43.3189655172414
465 43.3333333333333
466 43.4549356223176
467 43.4689507494647
468 43.3760683760684
469 43.3901918976546
470 43.4042553191489
471 43.312101910828
472 43.3262711864407
473 43.2346723044397
474 43.1434599156118
475 43.2631578947368
476 43.2773109243698
477 43.1865828092243
478 43.0962343096234
479 43.0062630480167
480 42.9166666666667
481 42.8274428274428
482 42.7385892116183
483 42.6501035196687
484 42.6652892561983
485 42.5773195876289
486 42.4897119341564
487 42.5051334702259
488 42.4180327868852
489 42.3312883435583
490 42.3469387755102
491 42.3625254582485
492 42.3780487804878
493 42.2920892494929
494 42.3076923076923
495 42.3232323232323
496 42.4395161290323
497 42.3541247484909
498 42.3694779116466
499 42.3847695390782
500 42.3
501 42.315369261477
502 42.2310756972112
503 42.2465208747515
504 42.1626984126984
505 42.0792079207921
506 42.1936758893281
507 42.2090729783037
508 42.1259842519685
509 42.2396856581532
510 42.2549019607843
511 42.2700587084149
512 42.28515625
513 42.3001949317739
514 42.4124513618677
515 42.3300970873786
516 42.3449612403101
517 42.4564796905222
518 42.3745173745174
519 42.2928709055877
520 42.3076923076923
521 42.4184261036468
522 42.5287356321839
523 42.5430210325048
524 42.5572519083969
525 42.4761904761905
526 42.3954372623574
527 42.314990512334
528 42.2348484848485
529 42.2495274102079
530 42.1698113207547
531 42.1845574387947
532 42.1992481203008
533 42.3076923076923
534 42.4157303370786
535 42.5233644859813
536 42.5373134328358
537 42.5512104283054
538 42.5650557620818
539 42.4860853432282
540 42.5
541 42.4214417744917
542 42.3431734317343
543 42.3572744014733
544 42.3713235294118
545 42.2935779816514
546 42.2161172161172
547 42.1389396709324
548 42.0620437956204
549 41.9854280510018
550 41.9090909090909
551 41.923774954628
552 42.0289855072464
553 41.9529837251356
554 41.8772563176895
555 41.8918918918919
556 41.9064748201439
557 41.8312387791741
558 41.7562724014337
559 41.7710196779964
560 41.6964285714286
561 41.6221033868093
562 41.6370106761566
563 41.651865008881
564 41.6666666666667
565 41.7699115044248
566 41.7844522968198
567 41.710758377425
568 41.7253521126761
569 41.7398945518453
570 41.8421052631579
571 41.8563922942207
572 41.8706293706294
573 41.7975567190227
574 41.7247386759582
575 41.7391304347826
576 41.7534722222222
577 41.6811091854419
578 41.6955017301038
579 41.6234887737478
580 41.7241379310345
581 41.6523235800344
582 41.6666666666667
583 41.6809605488851
584 41.6952054794521
585 41.7094017094017
586 41.7235494880546
587 41.6524701873935
588 41.5816326530612
589 41.5959252971138
590 41.5254237288136
591 41.4551607445008
592 41.4695945945946
593 41.4839797639123
594 41.4141414141414
595 41.4285714285714
596 41.5268456375839
597 41.6247906197655
598 41.6387959866221
599 41.7362270450751
600 41.6666666666667
601 41.5973377703827
602 41.5282392026578
603 41.4593698175788
604 41.3907284768212
605 41.3223140495868
606 41.3366336633663
607 41.4332784184514
608 41.4473684210526
609 41.4614121510673
610 41.3934426229508
611 41.4075286415712
612 41.421568627451
613 41.5171288743883
614 41.4495114006515
615 41.3821138211382
616 41.3149350649351
617 41.3290113452188
618 41.2621359223301
619 41.2762520193861
620 41.2903225806452
621 41.304347826087
622 41.2379421221865
623 41.2520064205457
624 41.1858974358974
625 41.12
626 41.1341853035144
627 41.0685805422648
628 41.0828025477707
629 41.0969793322734
630 41.031746031746
631 41.0459587955626
632 40.9810126582278
633 40.9952606635071
634 40.9305993690852
635 40.9448818897638
636 40.9591194968553
637 40.894819466248
638 40.987460815047
639 40.9233176838811
640 40.859375
641 40.795631825273
642 40.7320872274143
643 40.746500777605
644 40.6832298136646
645 40.6201550387597
646 40.6346749226006
647 40.6491499227202
648 40.5864197530864
649 40.6009244992296
650 40.6153846153846
651 40.5529953917051
652 40.5674846625767
653 40.5053598774885
654 40.4434250764526
655 40.4580152671756
656 40.4725609756098
657 40.4109589041096
658 40.4255319148936
659 40.3641881638847
660 40.3787878787879
661 40.3177004538578
662 40.2567975830816
663 40.2714932126697
664 40.210843373494
665 40.2255639097744
666 40.2402402402402
667 40.1799100449775
668 40.1197604790419
669 40.0597907324365
670 40
671 40.0894187779434
672 40.0297619047619
673 39.9702823179792
674 40.0593471810089
675 40.0740740740741
676 40.0147928994083
677 40.1033973412112
678 40.0442477876106
679 39.9852724594993
680 40
681 39.9412628487518
682 39.8826979472141
683 39.8243045387994
684 39.766081871345
685 39.7810218978102
686 39.7230320699708
687 39.7379912663755
688 39.7529069767442
689 39.6952104499274
690 39.6376811594203
691 39.5803183791606
692 39.5953757225434
693 39.6825396825397
694 39.7694524495677
695 39.7841726618705
696 39.7270114942529
697 39.6700143472023
698 39.6848137535817
699 39.6995708154506
700 39.7142857142857
701 39.6576319543509
702 39.6011396011396
703 39.6159317211949
704 39.7017045454545
705 39.7872340425532
706 39.8016997167139
707 39.8868458274399
708 39.9717514124294
709 39.9153737658674
710 39.9295774647887
711 40.014064697609
712 39.9578651685393
713 39.9719495091164
714 40.1960784313725
715 40.1398601398601
716 40.2234636871508
717 40.1673640167364
718 40.1114206128134
719 40.0556328233658
720 40.0694444444444
721 40.0832177531207
722 40.0969529085873
723 40.179806362379
724 40.1933701657459
725 40.1379310344828
726 40.0826446280992
727 40.0275103163686
728 40.0412087912088
729 40.0548696844993
730 40.0684931506849
731 40.0820793433653
732 40.1639344262295
733 40.2455661664393
734 40.2588555858311
735 40.2040816326531
736 40.2853260869565
737 40.2985074626866
738 40.2439024390244
739 40.2571041948579
740 40.2027027027027
741 40.2159244264507
742 40.2291105121294
743 40.1749663526245
744 40.1209677419355
745 40.0671140939597
746 40.1474530831099
747 40.0937081659973
748 40.2406417112299
749 40.2536715620828
750 40.2666666666667
751 40.2796271637816
752 40.2260638297872
753 40.1726427622842
754 40.1193633952255
755 40.1324503311258
756 40.1455026455026
757 40.1585204755614
758 40.1715039577836
759 40.1185770750988
760 40.1315789473684
761 40.1445466491459
762 40.3543307086614
763 40.3014416775885
764 40.3795811518325
765 40.3921568627451
766 40.4699738903394
767 40.5475880052151
768 40.5598958333333
769 40.5721716514954
770 40.5194805194805
771 40.5317769130999
772 40.5440414507772
773 40.5562742561449
774 40.5684754521964
775 40.5806451612903
776 40.5927835051546
777 40.5405405405405
778 40.4884318766067
779 40.5006418485237
780 40.5128205128205
781 40.5249679897567
782 40.537084398977
783 40.485312899106
784 40.4974489795918
785 40.4458598726115
786 40.4580152671756
787 40.4701397712834
788 40.4822335025381
789 40.4942965779468
790 40.506329113924
791 40.5183312262958
792 40.530303030303
793 40.5422446406053
794 40.5541561712846
795 40.503144654088
796 40.4522613065327
797 40.4642409033877
798 40.4761904761905
799 40.4881101376721
800 40.4375
801 40.3870162297129
802 40.3990024937656
803 40.3486924034869
804 40.2985074626866
805 40.3105590062112
806 40.2605459057072
807 40.272614622057
808 40.2227722772277
809 40.2348578491965
810 40.1851851851852
811 40.1972872996301
812 40.1477832512315
813 40.159901599016
814 40.2334152334152
815 40.2453987730061
816 40.3186274509804
817 40.3304773561811
818 40.3422982885086
819 40.2930402930403
820 40.3658536585366
821 40.3166869671133
822 40.3284671532847
823 40.3402187120292
824 40.3519417475728
825 40.3636363636364
826 40.3753026634383
827 40.3264812575574
828 40.3381642512077
829 40.4101326899879
830 40.421686746988
831 40.4332129963899
832 40.4447115384615
833 40.4561824729892
834 40.5275779376499
835 40.5988023952096
836 40.61004784689
837 40.6810035842294
838 40.7517899761337
839 40.8224076281287
840 40.7738095238095
841 40.7253269916766
842 40.7363420427553
843 40.6880189798339
844 40.6990521327014
845 40.6508875739645
846 40.6028368794326
847 40.6139315230224
848 40.625
849 40.6360424028269
850 40.6470588235294
851 40.599294947121
852 40.6103286384977
853 40.6213364595545
854 40.6908665105386
855 40.6432748538012
856 40.7126168224299
857 40.7234539089848
858 40.7925407925408
859 40.7450523864959
860 40.6976744186047
861 40.650406504065
862 40.6032482598608
863 40.6141367323291
864 40.625
865 40.5780346820809
866 40.5311778290993
867 40.5420991926182
868 40.5529953917051
869 40.5063291139241
870 40.4597701149425
871 40.4707233065442
872 40.4816513761468
873 40.4925544100802
874 40.5034324942792
875 40.5142857142857
876 40.5251141552511
877 40.5359179019384
878 40.5466970387244
879 40.5574516496018
880 40.5681818181818
881 40.5788876276958
882 40.5328798185941
883 40.4869762174405
884 40.4977375565611
885 40.5084745762712
886 40.4627539503386
887 40.4171364148816
888 40.3716216216216
889 40.3824521934758
890 40.3370786516854
891 40.2918069584736
892 40.3587443946188
893 40.4255319148936
894 40.3803131991051
895 40.391061452514
896 40.4017857142857
897 40.41248606466
898 40.4231625835189
899 40.3781979977753
900 40.3888888888889
901 40.3995560488346
902 40.4656319290466
903 40.4208194905869
904 40.3761061946903
905 40.3867403314917
906 40.3421633554084
907 40.4079382579934
908 40.4185022026432
909 40.4290429042904
910 40.3846153846154
911 40.3402854006586
912 40.296052631579
913 40.3066812705367
914 40.4266958424508
915 40.4371584699454
916 40.3930131004367
917 40.4034896401309
918 40.4139433551198
919 40.4243743199129
920 40.4347826086957
921 40.4451682953312
922 40.4555314533623
923 40.5200433369447
924 40.4761904761905
925 40.4324324324324
926 40.3887688984881
927 40.3451995685005
928 40.301724137931
929 40.2583423035522
930 40.2688172043011
931 40.2792696025779
932 40.2360515021459
933 40.2465166130761
934 40.203426124197
935 40.2673796791444
936 40.3311965811966
937 40.2881536819637
938 40.3518123667377
939 40.3620873269436
940 40.4255319148936
941 40.4888416578108
942 40.4989384288747
943 40.5620360551432
944 40.5720338983051
945 40.5820105820106
946 40.6448202959831
947 40.6546990496304
948 40.6645569620253
949 40.6217070600632
950 40.6315789473684
951 40.5888538380652
952 40.546218487395
953 40.5561385099685
954 40.5136268343816
955 40.5235602094241
956 40.4811715481172
957 40.4388714733542
958 40.3966597077244
959 40.3545359749739
960 40.3125
961 40.270551508845
962 40.2806652806653
963 40.2907580477674
964 40.3008298755187
965 40.3626943005181
966 40.4244306418219
967 40.4343329886246
968 40.495867768595
969 40.5056759545924
970 40.4639175257732
971 40.4737384140062
972 40.4320987654321
973 40.3905447070915
974 40.4004106776181
975 40.4102564102564
976 40.3688524590164
977 40.3787103377687
978 40.439672801636
979 40.3983656792646
980 40.4081632653061
981 40.3669724770642
982 40.3258655804481
983 40.3357070193286
984 40.2947154471545
985 40.253807106599
986 40.2129817444219
987 40.2228976697062
988 40.1821862348178
989 40.1415571284125
990 40.1515151515151
991 40.1614530776993
992 40.1209677419355
993 40.0805639476334
994 40.0905432595573
995 40.1507537688442
996 40.1606425702811
997 40.1203610832497
998 40.0801603206413
999 40.04004004004
1000 40
1001 39.96003996004
1002 40.0199600798403
1003 40.0299102691924
1004 40.0398406374502
1005 40
1006 39.9602385685885
1007 39.9205561072493
1008 39.8809523809524
1009 39.8909811694747
1010 39.9009900990099
1011 39.8615232443126
1012 39.8715415019763
1013 39.9308983218164
1014 39.9901380670611
1015 40
1016 40.009842519685
1017 39.9705014749263
1018 39.9312377210216
1019 39.9411187438665
1020 40
1021 40.0097943192948
1022 39.9706457925636
1023 39.9315738025415
1024 39.990234375
1025 39.9512195121951
1026 39.9122807017544
1027 39.9221032132425
1028 39.9805447470817
1029 39.9416909620991
1030 39.9514563106796
1031 39.9612027158099
1032 39.9709302325581
1033 40.0290416263311
1034 39.9903288201161
1035 40
1036 40.0096525096525
1037 40.0675024108004
1038 40.028901734104
1039 39.990375360924
1040 40
1041 39.9615754082613
1042 40.0191938579655
1043 39.9808245445829
1044 39.9904214559387
1045 39.9521531100479
1046 40.0095602294455
1047 39.9713467048711
1048 40.0286259541985
1049 40.0857959961868
1050 40.0952380952381
1051 40.0570884871551
1052 40.1140684410646
1053 40.1709401709402
1054 40.1328273244782
1055 40.1895734597156
1056 40.1515151515151
1057 40.1135288552507
1058 40.1701323251418
1059 40.1794145420208
1060 40.188679245283
1061 40.1508011310085
1062 40.2071563088512
1063 40.2163687676388
1064 40.2725563909774
1065 40.2347417840376
1066 40.1969981238274
1067 40.1593252108716
1068 40.1685393258427
1069 40.177736202058
1070 40.1869158878505
1071 40.1493930905696
1072 40.1585820895522
1073 40.1677539608574
1074 40.1303538175047
1075 40.1395348837209
1076 40.1486988847584
1077 40.1578458681523
1078 40.1669758812616
1079 40.2224281742354
1080 40.2314814814815
1081 40.2405180388529
1082 40.2033271719039
1083 40.1662049861496
1084 40.1291512915129
1085 40.0921658986175
1086 40.1012891344383
1087 40.1103955841766
1088 40.1194852941176
1089 40.0826446280992
1090 40.0917431192661
1091 40.0549954170486
1092 40.0641025641026
1093 40.0274473924977
1094 40.036563071298
1095 40.0456621004566
1096 40.0091240875912
1097 40.1093892433911
1098 40.1183970856102
1099 40.0818926296633
1100 40.0909090909091
1101 40.0544959128065
1102 40.0181488203267
1103 40.0271985494107
1104 40.0815217391304
1105 40.0904977375566
1106 40.0994575045208
1107 40.063233965673
1108 40.072202166065
1109 40.1262398557259
1110 40.1351351351351
1111 40.1440144014401
1112 40.1079136690648
1113 40.0718778077269
1114 40.0359066427289
1115 40.0896860986547
1116 40.0537634408602
1117 40.0626678603402
1118 40.0268336314848
1119 40.035746201966
1120 40.0892857142857
1121 40.0981266726137
1122 40.1069518716577
1123 40.160284951024
1124 40.1245551601424
1125 40.1777777777778
1126 40.1420959147425
1127 40.150842945874
1128 40.1152482269504
1129 40.0797165633304
1130 40.0884955752212
1131 40.0972590627763
1132 40.1501766784452
1133 40.2030008826125
1134 40.1675485008818
1135 40.2202643171806
1136 40.2728873239437
1137 40.2814423922603
1138 40.2899824253076
1139 40.2546093064091
1140 40.2631578947368
1141 40.22787028922
1142 40.2802101576182
1143 40.2887139107612
1144 40.2972027972028
1145 40.2620087336245
1146 40.2268760907504
1147 40.1918047079337
1148 40.1567944250871
1149 40.1218450826806
1150 40.0869565217391
1151 40.0521285838401
1152 40.0173611111111
1153 39.9826539462272
1154 39.948006932409
1155 40
1156 39.9653979238754
1157 40.0172860847018
1158 40.0259067357513
1159 39.9913718723037
1160 39.9568965517241
1161 40.0086132644272
1162 40.0602409638554
1163 40.1117798796217
1164 40.1202749140893
1165 40.1287553648069
1166 40.1372212692967
1167 40.1456726649529
1168 40.1541095890411
1169 40.1625320786997
1170 40.1282051282051
1171 40.0939368061486
1172 40.1023890784983
1173 40.0682011935209
1174 40.076660988075
1175 40.0851063829787
1176 40.093537414966
1177 40.1019541206457
1178 40.1103565365026
1179 40.1611535199321
1180 40.1271186440678
1181 40.1354784081287
1182 40.1438240270728
1183 40.1521555367709
1184 40.160472972973
1185 40.126582278481
1186 40.0927487352445
1187 40.1010951979781
1188 40.1094276094276
1189 40.0756938603869
1190 40.1260504201681
1191 40.1343408900084
1192 40.1426174496644
1193 40.1089689857502
1194 40.0753768844221
1195 40.0418410041841
1196 40.0501672240803
1197 40.0584795321637
1198 40.025041736227
1199 39.9916597164304
1200 39.9583333333333
1201 39.9666944213156
1202 39.9750415973378
1203 40.0249376558603
1204 40.0332225913621
1205 40.0414937759336
1206 40.0497512437811
1207 40.016570008285
1208 40.0248344370861
1209 40.0744416873449
1210 40.0826446280992
1211 40.0908340214699
1212 40.1402640264026
1213 40.1896125309151
1214 40.1976935749588
1215 40.2057613168724
1216 40.1726973684211
1217 40.2218570254725
1218 40.2298850574713
1219 40.2378999179655
1220 40.2459016393443
1221 40.2948402948403
1222 40.2618657937807
1223 40.3107113654947
1224 40.3186274509804
1225 40.2857142857143
1226 40.2936378466558
1227 40.2607986960065
1228 40.228013029316
1229 40.2359641985354
1230 40.2032520325203
1231 40.1705930138099
1232 40.137987012987
1233 40.1054339010543
1234 40.1134521880065
1235 40.1214574898785
1236 40.088996763754
1237 40.0970088924818
1238 40.1050080775444
1239 40.1129943502825
1240 40.1209677419355
1241 40.088638195004
1242 40.0563607085346
1243 40.0643604183427
1244 40.072347266881
1245 40.0401606425703
1246 40.008025682183
1247 40.0160384923817
1248 39.9839743589744
1249 39.9519615692554
1250 39.96
1251 39.9280575539568
1252 39.8961661341853
1253 39.9042298483639
1254 39.9122807017544
1255 39.9203187250996
1256 39.8885350318471
1257 39.8568019093079
1258 39.8648648648649
1259 39.912629070691
1260 39.9206349206349
1261 39.928628072958
1262 39.8969889064976
1263 39.8653998416469
1264 39.873417721519
1265 39.8418972332016
1266 39.8499210110584
1267 39.8184688239937
1268 39.7870662460568
1269 39.7951142631994
1270 39.7637795275591
1271 39.771833202203
1272 39.8191823899371
1273 39.8271798900236
1274 39.7959183673469
1275 39.7647058823529
1276 39.7727272727273
1277 39.7415818324197
1278 39.7496087636933
1279 39.7576231430805
1280 39.7265625
1281 39.7345823575332
1282 39.7425897035881
1283 39.7895557287607
1284 39.7585669781931
1285 39.727626459144
1286 39.7356143079316
1287 39.7047397047397
1288 39.7515527950311
1289 39.7982932505818
1290 39.7674418604651
1291 39.7366382649109
1292 39.7832817337461
1293 39.7525135344161
1294 39.7990726429675
1295 39.8455598455598
1296 39.8148148148148
1297 39.82266769468
1298 39.8305084745763
1299 39.838337182448
1300 39.8846153846154
1301 39.9308224442736
1302 39.900153609831
1303 39.9079048349962
1304 39.8773006134969
1305 39.8467432950192
1306 39.8162327718224
1307 39.8240244835501
1308 39.8700305810398
1309 39.9159663865546
1310 39.9236641221374
1311 39.9313501144165
1312 39.9390243902439
1313 39.98476770754
1314 40.0304414003044
1315 40.0380228136882
1316 40.0075987841945
1317 39.9772209567198
1318 39.9848254931715
1319 39.9924184988628
1320 39.9621212121212
1321 39.9697199091597
1322 39.9773071104387
1323 39.9470899470899
1324 39.916918429003
1325 39.9245283018868
1326 39.894419306184
1327 39.9020346646571
1328 39.9472891566265
1329 39.9548532731377
1330 39.9624060150376
1331 39.9323816679189
1332 39.9024024024024
1333 39.9099774943736
1334 39.880059970015
1335 39.8876404494382
1336 39.8577844311377
1337 39.9027673896784
1338 39.8729446935725
1339 39.8805078416729
1340 39.8507462686567
1341 39.821029082774
1342 39.8286140089419
1343 39.8361876396128
1344 39.84375
1345 39.8513011152416
1346 39.8959881129272
1347 39.9034892353378
1348 39.8738872403561
1349 39.9184581171238
1350 39.962962962963
1351 39.9333826794967
1352 39.9408284023669
1353 39.9113082039911
1354 39.8818316100443
1355 39.8523985239852
1356 39.8230088495575
1357 39.7936624907885
1358 39.7643593519882
1359 39.7350993377483
1360 39.7058823529412
1361 39.7134459955915
1362 39.7209985315712
1363 39.6918561995598
1364 39.6627565982405
1365 39.6703296703297
1366 39.6778916544656
1367 39.7220190197513
1368 39.7295321637427
1369 39.7370343316289
1370 39.7080291970803
1371 39.6790663749088
1372 39.6501457725947
1373 39.6576839038602
1374 39.6288209606987
1375 39.6
1376 39.6075581395349
1377 39.5787944807553
1378 39.5500725689405
1379 39.5213923132705
1380 39.4927536231884
1381 39.5003620564808
1382 39.5079594790159
1383 39.4793926247289
1384 39.4869942196532
1385 39.4945848375451
1386 39.5021645021645
1387 39.5097332372026
1388 39.5172910662824
1389 39.524838012959
1390 39.5323741007194
1391 39.5398993529835
1392 39.5474137931035
1393 39.519023689878
1394 39.4906743185079
1395 39.4623655913978
1396 39.4699140401146
1397 39.4416607015032
1398 39.4134477825465
1399 39.4210150107219
1400 39.3928571428571
1401 39.4004282655246
1402 39.4079885877318
1403 39.4155381325731
1404 39.4230769230769
1405 39.4306049822064
1406 39.4736842105263
1407 39.4456289978678
1408 39.4176136363636
1409 39.4251242015614
1410 39.4326241134752
1411 39.4046775336641
1412 39.3767705382436
1413 39.3842887473461
1414 39.3917963224894
1415 39.3639575971731
1416 39.3361581920904
1417 39.3083980239944
1418 39.2806770098731
1419 39.2882311486963
1420 39.2605633802817
1421 39.2329345531316
1422 39.2053445850914
1423 39.1777933942375
1424 39.185393258427
1425 39.2631578947368
1426 39.2706872370266
1427 39.2431674842327
1428 39.250700280112
1429 39.223233030091
1430 39.2307692307692
1431 39.2732354996506
1432 39.2807262569832
1433 39.2533147243545
1434 39.2259414225941
1435 39.2334494773519
1436 39.2061281337047
1437 39.2484342379958
1438 39.221140472879
1439 39.1938846421126
1440 39.2013888888889
1441 39.1741845940319
1442 39.1470180305132
1443 39.1891891891892
1444 39.196675900277
1445 39.2041522491349
1446 39.1770401106501
1447 39.1499654457498
1448 39.1229281767956
1449 39.095928226363
1450 39.1034482758621
1451 39.1109579600276
1452 39.0840220385675
1453 39.0915347556779
1454 39.0646492434663
1455 39.0721649484536
1456 39.0796703296703
1457 39.0528483184626
1458 39.0946502057613
1459 39.0678546949966
1460 39.0753424657534
1461 39.1170431211499
1462 39.0902872777018
1463 39.1319207108681
1464 39.1393442622951
1465 39.1467576791809
1466 39.1200545702592
1467 39.1274710293115
1468 39.1348773841962
1469 39.142273655548
1470 39.1156462585034
1471 39.1230455472468
1472 39.164402173913
1473 39.1378139850645
1474 39.1791044776119
1475 39.2203389830508
1476 39.2276422764228
1477 39.2010832769127
1478 39.2083897158322
1479 39.1818796484111
1480 39.1891891891892
1481 39.2302498311951
1482 39.2375168690958
1483 39.2110586648685
1484 39.2183288409704
1485 39.1919191919192
1486 39.1991924629879
1487 39.172831203766
1488 39.1465053763441
1489 39.1873740765614
1490 39.1946308724832
1491 39.2018779342723
1492 39.1756032171582
1493 39.1828533154722
1494 39.190093708166
1495 39.1638795986622
1496 39.1377005347594
1497 39.1449565798263
1498 39.1188251001335
1499 39.0927284856571
1500 39.0666666666667
1501 39.0406395736176
1502 39.0146471371505
1503 39.0219560878243
1504 39.0292553191489
1505 39.0033222591362
1506 39.0106241699867
1507 39.0179163901792
1508 38.9920424403183
1509 38.9993373094765
1510 39.0397350993377
1511 39.0138980807412
1512 38.9880952380952
1513 39.0284203569068
1514 39.002642007926
1515 39.042904290429
1516 39.0501319261214
1517 39.0573500329598
1518 39.0316205533597
1519 39.0059249506254
1520 38.9802631578947
1521 38.9875082182774
1522 38.9947437582129
1523 39.0019697964544
1524 38.9763779527559
1525 38.9508196721311
1526 38.9580602883355
1527 38.9652914210871
1528 38.9397905759162
1529 38.9470241988228
1530 38.9542483660131
1531 38.9288047028086
1532 38.9360313315927
1533 38.9432485322896
1534 38.9504563233377
1535 38.9250814332248
1536 38.9322916666667
1537 38.9069616135329
1538 38.9141742522757
1539 38.8888888888889
1540 38.8636363636364
1541 38.8384166125892
1542 38.8456549935149
1543 38.8204795852236
1544 38.7953367875648
1545 38.8025889967638
1546 38.8098318240621
1547 38.8170652876535
1548 38.8242894056848
1549 38.7992253066495
1550 38.8064516129032
1551 38.8136686009026
1552 38.7886597938144
1553 38.7958789439794
1554 38.8352638352638
1555 38.8424437299035
1556 38.8496143958869
1557 38.8567758509955
1558 38.8318356867779
1559 38.8389993585632
1560 38.8461538461538
1561 38.821268417681
1562 38.8284250960307
1563 38.8035828534869
1564 38.8107416879795
1565 38.8178913738019
1566 38.8250319284802
1567 38.8321633694959
1568 38.8073979591837
1569 38.7826641172721
1570 38.7898089171975
1571 38.8287714831318
1572 38.8358778625954
1573 38.8111888111888
1574 38.8182973316391
1575 38.7936507936508
1576 38.8007614213198
1577 38.8078630310717
1578 38.8149556400507
1579 38.8220392653578
1580 38.8291139240506
1581 38.8045540796964
1582 38.8116308470291
1583 38.8186986734049
1584 38.8573232323232
1585 38.8958990536278
1586 38.9659520807062
1587 38.9729048519219
1588 39.0113350125945
1589 39.018250471995
1590 38.9937106918239
1591 38.9692017598994
1592 38.9447236180904
1593 38.9516635279347
1594 38.9585947302384
1595 38.9655172413793
1596 38.9411027568922
1597 38.9480275516594
1598 38.9862327909887
1599 38.9618511569731
1600 38.9375
1601 38.9444097439101
1602 38.9513108614232
1603 38.9582033686837
1604 38.9650872817955
1605 38.9719626168224
1606 38.9788293897883
1607 38.985687616677
1608 38.9925373134328
1609 38.9683032939714
1610 38.944099378882
1611 38.9199255121043
1612 38.9578163771712
1613 38.9336639801612
1614 38.909541511772
1615 38.9164086687307
1616 38.8923267326733
1617 38.8991960420532
1618 38.8751545117429
1619 38.9129092032119
1620 38.8888888888889
1621 38.8648982109809
1622 38.8409371146732
1623 38.8478126925447
1624 38.8546798029557
1625 38.8615384615385
1626 38.8376383763838
1627 38.8444990780578
1628 38.8206388206388
1629 38.7968078575813
1630 38.8036809815951
1631 38.7798896382587
1632 38.7867647058824
1633 38.7936313533374
1634 38.8004895960832
1635 38.868501529052
1636 38.8753056234719
1637 38.8515577275504
1638 38.8278388278388
1639 38.804148871263
1640 38.8109756097561
1641 38.78732480195
1642 38.7637028014616
1643 38.7401095556908
1644 38.7469586374696
1645 38.7537993920973
1646 38.7606318347509
1647 38.8281724347298
1648 38.8046116504854
1649 38.7810794420861
1650 38.7878787878788
1651 38.7946698970321
1652 38.8014527845036
1653 38.8082274652148
1654 38.8149939540508
1655 38.821752265861
1656 38.8586956521739
1657 38.8654194327097
1658 38.9022919179735
1659 38.9089813140446
1660 38.9457831325301
1661 38.9524382901866
1662 38.9590854392298
1663 38.9957907396272
1664 39.0024038461538
1665 39.039039039039
1666 39.0456182472989
1667 39.0521895620876
1668 39.0587529976019
1669 39.0653085680048
1670 39.1017964071856
1671 39.0783961699581
1672 39.1447368421053
1673 39.151225343694
1674 39.15770609319
1675 39.134328358209
1676 39.1706443914081
1677 39.1771019677996
1678 39.1835518474374
1679 39.1602144133413
1680 39.1666666666667
1681 39.1731112433076
1682 39.179548156956
1683 39.1859774212715
1684 39.2220902612827
1685 39.2581602373887
1686 39.2348754448399
1687 39.2412566686426
1688 39.218009478673
1689 39.2243931320308
1690 39.2011834319527
1691 39.2075694855115
1692 39.1843971631206
1693 39.1907855877141
1694 39.1971664698937
1695 39.1740412979351
1696 39.1804245283019
1697 39.1573364761344
1698 39.1931684334511
1699 39.1995291347852
1700 39.2352941176471
1701 39.2416225749559
1702 39.2185663924794
1703 39.2248972401644
1704 39.2018779342723
1705 39.1788856304985
1706 39.2145369284877
1707 39.2208553016989
1708 39.1978922716628
1709 39.2042129900527
1710 39.1812865497076
1711 39.1583869082408
1712 39.1355140186916
1713 39.112667834209
1714 39.1481913652275
1715 39.1253644314869
1716 39.1025641025641
1717 39.0797903319744
1718 39.0570430733411
1719 39.0924956369983
1720 39.0988372093023
1721 39.076118535735
1722 39.082462253194
1723 39.0887986070807
1724 39.0951276102088
1725 39.1304347826087
1726 39.1077636152955
1727 39.1140706427331
1728 39.1203703703704
1729 39.1266628108733
1730 39.1329479768786
1731 39.1103408434431
1732 39.0877598152425
1733 39.065204847086
1734 39.0715109573241
1735 39.0489913544669
1736 39.0264976958525
1737 39.0040299366724
1738 38.9815880322209
1739 38.9591719378953
1740 38.9367816091954
1741 38.9144170017231
1742 38.9207807118255
1743 38.9558232931727
1744 38.9908256880734
1745 38.9971346704871
1746 39.0320733104238
1747 39.0097309673726
1748 39.0160183066362
1749 39.0222984562607
1750 39.0285714285714
1751 39.0633923472301
1752 39.041095890411
1753 39.0188248716486
1754 39.0250855188141
1755 39.0883190883191
1756 39.0945330296128
1757 39.1007398975526
1758 39.1353811149033
1759 39.1415577032405
1760 39.1477272727273
1761 39.1538898353208
1762 39.1600454029512
1763 39.1378332387975
1764 39.1439909297052
1765 39.1501416430595
1766 39.127972819932
1767 39.1624221844935
1768 39.1685520361991
1769 39.2029395138496
1770 39.2090395480226
1771 39.1869000564653
1772 39.1930022573363
1773 39.2272983643542
1774 39.2333709131905
1775 39.2676056338028
1776 39.3018018018018
1777 39.3359594822735
1778 39.3419572553431
1779 39.3198426082069
1780 39.2977528089888
1781 39.2756878158338
1782 39.2817059483726
1783 39.2877173303421
1784 39.2937219730942
1785 39.2717086834734
1786 39.3057110862262
1787 39.2837157246782
1788 39.2897091722595
1789 39.2677473448854
1790 39.2458100558659
1791 39.2238972640983
1792 39.2020089285714
1793 39.1801450083659
1794 39.1861761426979
1795 39.1643454038997
1796 39.1425389755011
1797 39.1485809682805
1798 39.154616240267
1799 39.1328515842135
1800 39.1388888888889
1801 39.1449194891727
1802 39.1786903440622
1803 39.1569606211869
1804 39.1352549889135
1805 39.1412742382271
1806 39.1472868217054
1807 39.1532927504151
1808 39.1592920353982
1809 39.1376451077944
1810 39.1436464088398
1811 39.1220320265047
1812 39.1004415011038
1813 39.1064533921677
1814 39.1124586549063
1815 39.0909090909091
1816 39.0693832599119
1817 39.0478811227298
1818 39.0539053905391
1819 39.0874106652007
1820 39.1208791208791
1821 39.1268533772652
1822 39.1053787047201
1823 39.0839275918815
1824 39.1173245614035
1825 39.1232876712329
1826 39.1292442497262
1827 39.1078270388615
1828 39.0864332603939
1829 39.119737561509
1830 39.1256830601093
1831 39.1043145821955
1832 39.0829694323144
1833 39.088925259138
1834 39.0948745910578
1835 39.1008174386921
1836 39.1067538126362
1837 39.1399020141535
1838 39.145810663765
1839 39.1245241979337
1840 39.1032608695652
1841 39.082020640956
1842 39.0608034744843
1843 39.0396093326099
1844 39.0184381778742
1845 38.9972899728997
1846 39.0032502708559
1847 39.0362750406064
1848 39.0422077922078
1849 39.0751757706869
1850 39.0540540540541
1851 39.0599675850891
1852 39.0388768898488
1853 39.0447922288181
1854 39.0237324703344
1855 39.0026954177898
1856 39.0086206896552
1857 38.9876144318794
1858 38.9935414424112
1859 38.9725658956428
1860 39.005376344086
1861 38.9844169801182
1862 38.9903329752954
1863 38.996242619431
1864 38.975321888412
1865 39.0616621983914
1866 39.0675241157556
1867 39.0733797536154
1868 39.1059957173448
1869 39.1118245050829
1870 39.1176470588235
1871 39.1234633885623
1872 39.1025641025641
1873 39.1083822744261
1874 39.1141942369264
1875 39.1466666666667
1876 39.1791044776119
1877 39.1848694725626
1878 39.1640042598509
1879 39.1431612559872
1880 39.1489361702128
1881 39.1281233386497
1882 39.1604675876727
1883 39.1927774827403
1884 39.1985138004246
1885 39.2307692307692
1886 39.2099681866384
1887 39.2421833598304
1888 39.2478813559322
1889 39.2535733192165
1890 39.2328042328042
1891 39.2384981491274
1892 39.2177589852008
1893 39.1970417326994
1894 39.1763463569166
1895 39.1820580474934
1896 39.214135021097
1897 39.2461781760675
1898 39.2255005268704
1899 39.2048446550816
1900 39.2368421052632
1901 39.242503945292
1902 39.248159831756
1903 39.253809774041
1904 39.2331932773109
1905 39.2125984251969
1906 39.1920251836306
1907 39.2501310959622
1908 39.2819706498952
1909 39.2875851231011
1910 39.3193717277487
1911 39.3249607535322
1912 39.3828451882845
1913 39.3622582331417
1914 39.367816091954
1915 39.3472584856397
1916 39.3789144050104
1917 39.3844548774126
1918 39.3639207507821
1919 39.3694632621157
1920 39.375
1921 39.3805309734513
1922 39.3860561914672
1923 39.3655746229849
1924 39.3451143451143
1925 39.3246753246753
1926 39.3302180685358
1927 39.3357550596783
1928 39.3153526970954
1929 39.2949714878175
1930 39.2746113989637
1931 39.280165717245
1932 39.25983436853
1933 39.2912571132954
1934 39.2967942088935
1935 39.2764857881137
1936 39.2820247933884
1937 39.261744966443
1938 39.2672858617131
1939 39.2728210417741
1940 39.2783505154639
1941 39.3096342091705
1942 39.3151390319258
1943 39.2949047864128
1944 39.2746913580247
1945 39.280205655527
1946 39.2857142857143
1947 39.291217257319
1948 39.3223819301848
1949 39.3278604412519
1950 39.3333333333333
1951 39.3388006150692
1952 39.3698770491803
1953 39.4009216589862
1954 39.4063459570113
1955 39.4117647058824
1956 39.4427402862986
1957 39.4481349003577
1958 39.4279877425945
1959 39.4333843797856
1960 39.4642857142857
1961 39.4696583375829
1962 39.4495412844037
1963 39.4549159449822
1964 39.4602851323829
1965 39.4656488549618
1966 39.4455747711089
1967 39.425521098119
1968 39.405487804878
1969 39.4108684611478
1970 39.3908629441624
1971 39.4216133942161
1972 39.4269776876268
1973 39.4576786619361
1974 39.4630192502533
1975 39.4936708860759
1976 39.4736842105263
1977 39.453717754173
1978 39.4337714863498
1979 39.4138453764528
1980 39.4191919191919
1981 39.3992932862191
1982 39.3794147325933
1983 39.409984871407
1984 39.3901209677419
1985 39.4206549118388
1986 39.4259818731118
1987 39.4313034725717
1988 39.4617706237425
1989 39.492207139266
1990 39.5226130653266
1991 39.5027624309392
1992 39.4829317269076
1993 39.4631209232313
1994 39.4433299899699
1995 39.4736842105263
1996 39.4789579158317
1997 39.4842263395093
1998 39.4644644644645
1999 39.4697348674337
2000 39.475
2001 39.480259870065
2002 39.4605394605395
2003 39.4658012980529
2004 39.4960079840319
2005 39.5261845386534
2006 39.5563310069791
2007 39.5615346287992
2008 39.5418326693227
2009 39.5470383275261
2010 39.5273631840796
2011 39.5325708602685
2012 39.537773359841
2013 39.518132141083
2014 39.5233366434955
2015 39.5285359801489
2016 39.5833333333333
2017 39.5637084779375
2018 39.5688800792864
2019 39.5740465577018
2020 39.5544554455446
2021 39.5348837209302
2022 39.515331355094
2023 39.4957983193277
2024 39.5009881422925
2025 39.5061728395062
2026 39.5360315893386
2027 39.565860878145
2028 39.5956607495069
2029 39.600788565796
2030 39.5812807881773
2031 39.5864106351551
2032 39.5669291338583
2033 39.5720609936055
2034 39.5771878072763
2035 39.5577395577396
2036 39.5628683693517
2037 39.5679921453117
2038 39.5485770363101
2039 39.5291809710642
2040 39.5098039215686
2041 39.4904458598726
2042 39.5200783545544
2043 39.5007342143906
2044 39.5303326810176
2045 39.5354523227384
2046 39.5161290322581
2047 39.5212506106497
2048 39.5263671875
2049 39.5070766227428
2050 39.5365853658537
2051 39.5173086299366
2052 39.546783625731
2053 39.5518753044325
2054 39.5326192794547
2055 39.5377128953771
2056 39.5184824902724
2057 39.4992707826932
2058 39.4800777453839
2059 39.4851869839728
2060 39.4902912621359
2061 39.4953905870936
2062 39.5247332686712
2063 39.5540475036355
2064 39.5591085271318
2065 39.588377723971
2066 39.6176185866409
2067 39.622641509434
2068 39.6034816247582
2069 39.5843402609956
2070 39.5893719806763
2071 39.5943988411395
2072 39.5994208494209
2073 39.6285576459238
2074 39.6576663452266
2075 39.6626506024096
2076 39.6676300578035
2077 39.6966779008185
2078 39.7016361886429
2079 39.7306397306397
2080 39.7355769230769
2081 39.7164824603556
2082 39.7214217098943
2083 39.7743638982237
2084 39.7792706333973
2085 39.7841726618705
2086 39.7651006711409
2087 39.7700047915668
2088 39.7988505747126
2089 39.8037338439445
2090 39.8086124401914
2091 39.7895743663319
2092 39.7705544933078
2093 39.7515527950311
2094 39.7325692454632
2095 39.7374701670644
2096 39.7423664122137
2097 39.723414401526
2098 39.7044804575786
2099 39.6855645545498
2100 39.6666666666667
2101 39.6715849595431
2102 39.7002854424358
2103 39.7289586305278
2104 39.7338403041825
2105 39.7149643705463
2106 39.696106362773
2107 39.7009966777409
2108 39.6821631878558
2109 39.6870554765292
2110 39.6682464454976
2111 39.6731406916154
2112 39.6543560606061
2113 39.6592522479886
2114 39.6641438032167
2115 39.6926713947991
2116 39.6975425330813
2117 39.6787907416155
2118 39.6836638338055
2119 39.6885323265691
2120 39.6698113207547
2121 39.6746817538897
2122 39.679547596607
2123 39.6844088553933
2124 39.665725047081
2125 39.6941176470588
2126 39.722483537159
2127 39.703808180536
2128 39.7321428571429
2129 39.7134805072804
2130 39.7183098591549
2131 39.7231346785547
2132 39.7045028142589
2133 39.732770745429
2134 39.7375820056232
2135 39.7423887587822
2136 39.747191011236
2137 39.7519887693028
2138 39.7567820392891
2139 39.7381954184198
2140 39.7196261682243
2141 39.7244278374591
2142 39.7058823529412
2143 39.7106859542697
2144 39.7388059701493
2145 39.7202797202797
2146 39.7017707362535
2147 39.683278993945
2148 39.6648044692737
2149 39.6463471382038
2150 39.6511627906977
2151 39.6327289632729
2152 39.6840148698885
2153 39.7120297259638
2154 39.7168059424327
2155 39.7215777262181
2156 39.7263450834879
2157 39.7079276773296
2158 39.7126969416126
2159 39.6943029180176
2160 39.6990740740741
2161 39.6807033780657
2162 39.6854764107308
2163 39.6671289875173
2164 39.6719038817006
2165 39.6766743648961
2166 39.6814404432133
2167 39.6862021227503
2168 39.6909594095941
2169 39.6726602120793
2170 39.6774193548387
2171 39.7052049746661
2172 39.7099447513812
2173 39.7146801656696
2174 39.7194112235511
2175 39.7241379310345
2176 39.7058823529412
2177 39.7106109324759
2178 39.7153351698806
2179 39.7200550711336
2180 39.7247706422018
2181 39.7065566254012
2182 39.711274060495
2183 39.6930829134219
2184 39.6749084249084
2185 39.6567505720824
2186 39.6386093321134
2187 39.6204846822131
2188 39.6023765996344
2189 39.584285061672
2190 39.5662100456621
2191 39.593792788681
2192 39.5985401459854
2193 39.5804833561332
2194 39.5624430264357
2195 39.5671981776765
2196 39.5719489981785
2197 39.5539371870733
2198 39.5359417652411
2199 39.5407003183265
2200 39.5227272727273
2201 39.5274875056792
2202 39.5095367847411
2203 39.4916023604176
2204 39.4963702359347
2205 39.4784580498866
2206 39.4832275611967
2207 39.4653375623018
2208 39.4701086956522
2209 39.4748755092802
2210 39.4570135746606
2211 39.4617819990954
2212 39.4665461121157
2213 39.4487121554451
2214 39.4760614272809
2215 39.5033860045147
2216 39.485559566787
2217 39.467749210645
2218 39.4724977457169
2219 39.4547093285264
2220 39.4369369369369
2221 39.4416929311121
2222 39.4689468946895
2223 39.451192082771
2224 39.4559352517986
2225 39.4606741573034
2226 39.4654088050314
2227 39.4701392007185
2228 39.4748653500898
2229 39.4795872588605
2230 39.4843049327354
2231 39.4666069027342
2232 39.4713261648746
2233 39.4984326018809
2234 39.5255147717099
2235 39.5078299776286
2236 39.4901610017889
2237 39.4948591864104
2238 39.4772117962466
2239 39.4819115676641
2240 39.5089285714286
2241 39.5136099955377
2242 39.5182872435326
2243 39.5452518947838
2244 39.5276292335116
2245 39.532293986637
2246 39.5146927871772
2247 39.5638629283489
2248 39.5685053380783
2249 39.5731436193864
2250 39.5777777777778
2251 39.5824078187472
2252 39.5870337477797
2253 39.5694629383045
2254 39.5962732919255
2255 39.6230598669623
2256 39.6054964539007
2257 39.6101019051839
2258 39.5925597874225
2259 39.5971668880035
2260 39.6017699115044
2261 39.5842547545334
2262 39.6109637488948
2263 39.5934600088378
2264 39.6201413427562
2265 39.6247240618102
2266 39.6072374227714
2267 39.5897662108513
2268 39.5943562610229
2269 39.5989422653151
2270 39.625550660793
2271 39.6301188903567
2272 39.612676056338
2273 39.5952485701716
2274 39.5998240985048
2275 39.5824175824176
2276 39.5869947275923
2277 39.5915678524374
2278 39.5741878841089
2279 39.5568231680562
2280 39.5394736842105
2281 39.5440596229724
2282 39.5486415425066
2283 39.5532194480946
2284 39.5577933450088
2285 39.5404814004376
2286 39.5450568678915
2287 39.5496283340621
2288 39.5323426573427
2289 39.5369156837047
2290 39.5633187772926
2291 39.5896988214753
2292 39.5942408376963
2293 39.5987788922809
2294 39.6033129904098
2295 39.6078431372549
2296 39.6123693379791
2297 39.6168915977362
2298 39.5996518711923
2299 39.6041757285776
2300 39.6086956521739
2301 39.6349413298566
2302 39.6394439617724
2303 39.622231871472
2304 39.6050347222222
2305 39.587852494577
2306 39.59236773634
2307 39.5968790637191
2308 39.5797227036395
2309 39.5842355998268
2310 39.5670995670996
2311 39.5716140199048
2312 39.576124567474
2313 39.5590142671855
2314 39.5419187554019
2315 39.5680345572354
2316 39.5725388601036
2317 39.5770392749245
2318 39.5599654874892
2319 39.5429064251833
2320 39.5258620689655
2321 39.5303748384317
2322 39.5348837209302
2323 39.5609126130004
2324 39.5438898450947
2325 39.5268817204301
2326 39.5313843508169
2327 39.5573700042974
2328 39.5403780068728
2329 39.5234006011164
2330 39.5278969957082
2331 39.5323895323895
2332 39.5154373927959
2333 39.4984997856837
2334 39.5458440445587
2335 39.5289079229122
2336 39.5119863013699
2337 39.5378690629012
2338 39.5423438836613
2339 39.5468148781531
2340 39.5512820512821
2341 39.5984621956429
2342 39.602903501281
2343 39.6073410157917
2344 39.6117747440273
2345 39.5948827292111
2346 39.5780051150895
2347 39.6037494674052
2348 39.6081771720613
2349 39.6338867603235
2350 39.6382978723404
2351 39.621437686091
2352 39.6258503401361
2353 39.6090097747556
2354 39.5921835174172
2355 39.5966029723991
2356 39.6010186757216
2357 39.6266440390327
2358 39.6310432569975
2359 39.635438745231
2360 39.6186440677966
2361 39.6018636171114
2362 39.5850973751058
2363 39.568345323741
2364 39.572758037225
2365 39.5771670190275
2366 39.5604395604396
2367 39.5648500211238
2368 39.5481418918919
2369 39.5525538201773
2370 39.5569620253165
2371 39.5613665120202
2372 39.5657672849916
2373 39.5490939738727
2374 39.5534962089301
2375 39.5578947368421
2376 39.5833333333333
2377 39.5877156079091
2378 39.5710681244743
2379 39.5754518705338
2380 39.5798319327731
2381 39.6052078958421
2382 39.5885810243493
2383 39.5929500629459
2384 39.5763422818792
2385 39.559748427673
2386 39.5641240569992
2387 39.5475492249686
2388 39.5309882747069
2389 39.5353704478861
2390 39.5397489539749
2391 39.5650355499791
2392 39.5484949832776
2393 39.531968240702
2394 39.515455304929
2395 39.5198329853862
2396 39.5033388981636
2397 39.5077179808093
2398 39.512093411176
2399 39.5164651938308
2400 39.5
2401 39.5460224906289
2402 39.571190674438
2403 39.5963379109446
2404 39.6006655574043
2405 39.6049896049896
2406 39.5885286783042
2407 39.592854175322
2408 39.5764119601329
2409 39.5807388958074
2410 39.6058091286307
2411 39.6308585649108
2412 39.6351575456053
2413 39.6394529631165
2414 39.6230323115162
2415 39.6273291925466
2416 39.6316225165563
2417 39.6565990897807
2418 39.6815550041357
2419 39.7064902852418
2420 39.6900826446281
2421 39.6736885584469
2422 39.6779521056978
2423 39.6822121337185
2424 39.6658415841584
2425 39.6701030927835
2426 39.6537510305029
2427 39.6374124433457
2428 39.6416803953871
2429 39.6459448332647
2430 39.6502057613169
2431 39.6338955162485
2432 39.6381578947368
2433 39.6424167694205
2434 39.6261298274445
2435 39.6303901437372
2436 39.6141215106732
2437 39.6183832581042
2438 39.6021328958162
2439 39.6063960639606
2440 39.6106557377049
2441 39.5944285129045
2442 39.5782145782146
2443 39.5620139173148
2444 39.5662847790507
2445 39.5705521472393
2446 39.5748160261652
2447 39.5586432366163
2448 39.562908496732
2449 39.5671702735811
2450 39.5714285714286
2451 39.5756833945328
2452 39.5799347471452
2453 39.5637994292703
2454 39.5476772616137
2455 39.5723014256619
2456 39.5561889250814
2457 39.5604395604396
2458 39.5646867371847
2459 39.5892639284262
2460 39.5934959349593
2461 39.6180414465664
2462 39.642567018684
2463 39.646772228989
2464 39.650974025974
2465 39.6551724137931
2466 39.6390916463909
2467 39.6230239156871
2468 39.6272285251216
2469 39.6314297286351
2470 39.6558704453441
2471 39.6600566572238
2472 39.6642394822006
2473 39.648200566114
2474 39.6321746160065
2475 39.6161616161616
2476 39.6001615508885
2477 39.6447315300767
2478 39.6489104116223
2479 39.6530859217426
2480 39.6572580645161
2481 39.6815800080613
2482 39.665592264303
2483 39.6898912605719
2484 39.7141706924316
2485 39.738430583501
2486 39.722445695897
2487 39.7064736630478
2488 39.7106109324759
2489 39.6946564885496
2490 39.6987951807229
2491 39.6828582898434
2492 39.6669341894061
2493 39.6710790212595
2494 39.6551724137931
2495 39.6392785571142
2496 39.6233974358974
2497 39.6275530636764
2498 39.6116893514812
2499 39.6158463385354
2500 39.62
2501 39.6241503398641
2502 39.6083133493205
2503 39.5924890131842
2504 39.5766773162939
2505 39.6007984031936
2506 39.6049481245012
2507 39.6090945353012
2508 39.6331738437002
2509 39.6373056994819
2510 39.6414342629482
2511 39.6455595380327
2512 39.6496815286624
2513 39.6935933147632
2514 39.69769291965
2515 39.7216699801193
2516 39.7058823529412
2517 39.709972189114
2518 39.714058776807
2519 39.7379912663755
2520 39.7222222222222
2521 39.7262990876636
2522 39.710547184774
2523 39.7146254458977
2524 39.7187004754358
2525 39.7227722772277
2526 39.7268408551069
2527 39.7309062129007
2528 39.7151898734177
2529 39.7192566231712
2530 39.7233201581028
2531 39.7273804820229
2532 39.7511848341232
2533 39.7354915120411
2534 39.7198105761642
2535 39.7435897435897
2536 39.7476340694006
2537 39.7713835238471
2538 39.7557131599685
2539 39.7597479322568
2540 39.744094488189
2541 39.728453364817
2542 39.7128245476003
2543 39.7168698387731
2544 39.7012578616352
2545 39.7053045186641
2546 39.6897093479969
2547 39.674126423243
2548 39.6781789638933
2549 39.7018438603374
2550 39.7254901960784
2551 39.7295178361427
2552 39.7335423197492
2553 39.7571484528006
2554 39.7611589663273
2555 39.7455968688845
2556 39.7496087636933
2557 39.7536175205319
2558 39.7380766223612
2559 39.7225478702618
2560 39.74609375
2561 39.7305739945334
2562 39.7345823575332
2563 39.7190792040577
2564 39.7425897035881
2565 39.7465886939571
2566 39.7310989867498
2567 39.7156213478769
2568 39.7001557632399
2569 39.7041650447645
2570 39.6887159533074
2571 39.6732788798133
2572 39.6578538102644
2573 39.6424407306646
2574 39.6270396270396
2575 39.6116504854369
2576 39.5962732919255
2577 39.6003104384944
2578 39.5849495733126
2579 39.5889879798371
2580 39.6124031007752
2581 39.6164277411856
2582 39.6010844306739
2583 39.5857530003872
2584 39.5897832817337
2585 39.5938104448743
2586 39.5784996133024
2587 39.5825280247391
2588 39.5672333848532
2589 39.5712630359212
2590 39.5945945945946
2591 39.5986105750675
2592 39.6026234567901
2593 39.5873505591978
2594 39.5720894371627
2595 39.5568400770713
2596 39.5416024653313
2597 39.5263765883712
2598 39.5304080061586
2599 39.5151981531358
2600 39.5
2601 39.5040369088812
2602 39.5272867025365
2603 39.531310026892
2604 39.5353302611367
2605 39.5777351247601
2606 39.5817344589409
2607 39.5857307249712
2608 39.6088957055215
2609 39.632042928325
2610 39.6551724137931
2611 39.6591344312524
2612 39.6630934150077
2613 39.6670493685419
2614 39.6518745218057
2615 39.6558317399618
2616 39.6406727828746
2617 39.6637371035537
2618 39.6867838044309
2619 39.7098129056892
2620 39.6946564885496
2621 39.6985883250668
2622 39.7215865751335
2623 39.7064430041937
2624 39.7103658536585
2625 39.7142857142857
2626 39.6991622239147
2627 39.7221164826799
2628 39.7260273972603
2629 39.7299353366299
2630 39.7148288973384
2631 39.7187381223869
2632 39.7226443768997
2633 39.7265476642613
2634 39.749430523918
2635 39.753320683112
2636 39.7572078907436
2637 39.7610921501706
2638 39.8028809704321
2639 39.7877984084881
2640 39.7916666666667
2641 39.7955319954563
2642 39.780469341408
2643 39.7843359818388
2644 39.7881996974281
2645 39.7920604914934
2646 39.7959183673469
2647 39.8186626369475
2648 39.8225075528701
2649 39.8263495658739
2650 39.8301886792453
2651 39.8340248962656
2652 39.8378582202112
2653 39.8228420655861
2654 39.8455162019593
2655 39.84934086629
2656 39.8531626506024
2657 39.8569815581483
2658 39.8607975921746
2659 39.8834148176006
2660 39.8872180451128
2661 39.89101841413
2662 39.9135987978963
2663 39.9173864063087
2664 39.9024024024024
2665 39.8874296435272
2666 39.8912228057014
2667 39.8762654668166
2668 39.8988005997002
2669 39.9213188460097
2670 39.9250936329588
2671 39.9475851740921
2672 39.9513473053892
2673 39.9551066217733
2674 39.9588631264024
2675 39.981308411215
2676 40.0037369207773
2677 40.0074710496825
2678 39.9925317401046
2679 40.0149309443822
2680 40
2681 39.9850801939575
2682 39.9888143176734
2683 39.9739098024599
2684 39.9590163934426
2685 39.9813780260708
2686 40.0037230081906
2687 40.0074432452549
2688 40.0297619047619
2689 40.0148754183711
2690 40.0185873605948
2691 40.0037160906726
2692 39.9888558692422
2693 39.9740066839955
2694 39.977728285078
2695 39.9814471243043
2696 39.9666172106825
2697 39.9888765294772
2698 39.9925871015567
2699 39.9962949240459
2700 40
2701 40.0037023324695
2702 39.9888971132494
2703 39.9741028486866
2704 39.9778106508876
2705 39.9815157116451
2706 39.9667405764967
2707 39.970446989287
2708 39.9556868537666
2709 39.9409376153562
2710 39.9261992619926
2711 39.9114717816304
2712 39.9336283185841
2713 39.9189089568743
2714 39.9226234340457
2715 39.926335174954
2716 39.9116347569956
2717 39.8969451601031
2718 39.8822663723326
2719 39.867598381758
2720 39.8713235294118
2721 39.875045938993
2722 39.860396767083
2723 39.8641204553801
2724 39.8678414096916
2725 39.8715596330275
2726 39.8752751283932
2727 39.8789878987899
2728 39.8643695014663
2729 39.8680835470868
2730 39.8717948717949
2731 39.8938117905529
2732 39.8792093704246
2733 39.9012074643249
2734 39.9231894659839
2735 39.908592321755
2736 39.9122807017544
2737 39.8976982097187
2738 39.9013878743609
2739 39.9050748448339
2740 39.8905109489051
2741 39.8941991973732
2742 39.8978847556528
2743 39.9197958439665
2744 39.9234693877551
2745 39.9271402550091
2746 39.9308084486526
2747 39.9526756461594
2748 39.9563318777293
2749 39.9599854492543
2750 39.9636363636364
2751 39.9672846237732
2752 39.952761627907
2753 39.9564111877951
2754 39.9419026870007
2755 39.94555353902
2756 39.9310595065312
2757 39.9165759883932
2758 39.9383611312545
2759 39.9238854657485
2760 39.9275362318841
2761 39.9492937341543
2762 39.934829833454
2763 39.9203764024611
2764 39.9059334298119
2765 39.9095840867993
2766 39.9132321041215
2767 39.8988073726057
2768 39.8843930635838
2769 39.8699891657638
2770 39.8916967509025
2771 39.9314326957777
2772 39.9170274170274
2773 39.920663541291
2774 39.9062725306417
2775 39.9099099099099
2776 39.8955331412104
2777 39.8991717680951
2778 39.8848092152628
2779 39.8704569989205
2780 39.8741007194245
2781 39.8597626752967
2782 39.8454349388929
2783 39.8490837226015
2784 39.8527298850575
2785 39.8384201077199
2786 39.8420674802584
2787 39.8457122353785
2788 39.8493543758967
2789 39.8529939046253
2790 39.8566308243728
2791 39.8602651379434
2792 39.8638968481375
2793 39.8675259577515
2794 39.8711524695777
2795 39.8568872987478
2796 39.8605150214592
2797 39.8462638541294
2798 39.8498927805575
2799 39.8535191139693
2800 39.875
2801 39.8607640128525
2802 39.882226980728
2803 39.8679985729575
2804 39.8716119828816
2805 39.8573975044563
2806 39.8610121168924
2807 39.864624153901
2808 39.8682336182336
2809 39.871840512638
2810 39.8932384341637
2811 39.8968338669513
2812 39.9182076813656
2813 39.9395662993246
2814 39.9431414356787
2815 39.9289520426288
2816 39.9502840909091
2817 39.9361022364217
2818 39.9219304471256
2819 39.9077687123093
2820 39.9113475177305
2821 39.9149237858915
2822 39.9362154500354
2823 39.9220687212186
2824 39.9079320113314
2825 39.9115044247788
2826 39.9327671620665
2827 39.9363282631765
2828 39.9398868458274
2829 39.94344291269
2830 39.9469964664311
2831 39.9682091133875
2832 39.9717514124294
2833 39.9576420755383
2834 39.9611856033874
2835 39.9470899470899
2836 39.950634696756
2837 39.9365526965104
2838 39.922480620155
2839 39.9084184572032
2840 39.9119718309859
2841 39.8979232664555
2842 39.8838845883181
2843 39.8874428420682
2844 39.8909985935302
2845 39.8945518453427
2846 39.9156711173577
2847 39.9192132068844
2848 39.9051966292135
2849 39.8911898911899
2850 39.8771929824561
2851 39.8807435987373
2852 39.8667601683029
2853 39.8703119523309
2854 39.8913805185704
2855 39.9124343257443
2856 39.9159663865546
2857 39.9369968498425
2858 39.9230230930721
2859 39.9090591115775
2860 39.9125874125874
2861 39.9161132471164
2862 39.9196366177498
2863 39.9231575270695
2864 39.9441340782123
2865 39.9301919720768
2866 39.9162595952547
2867 39.919776770143
2868 39.9058577405858
2869 39.9093760892297
2870 39.8954703832753
2871 39.881574364333
2872 39.8676880222841
2873 39.853811347024
2874 39.8399443284621
2875 39.8434782608696
2876 39.8470097357441
2877 39.8331595411887
2878 39.819318971508
2879 39.822855158041
2880 39.8090277777778
2881 39.8125650815689
2882 39.8160999306037
2883 39.8369753728755
2884 39.8578363384189
2885 39.844020797227
2886 39.8475398475398
2887 39.8510564599931
2888 39.8545706371191
2889 39.8580823814469
2890 39.8442906574395
2891 39.8478035281909
2892 39.8340248962656
2893 39.8202557898375
2894 39.8237733241189
2895 39.8100172711572
2896 39.796270718232
2897 39.8170521228857
2898 39.8378191856453
2899 39.8413245946878
2900 39.8275862068966
2901 39.831092726646
2902 39.8518263266713
2903 39.8725456424389
2904 39.8588154269972
2905 39.8623063683305
2906 39.8657949070888
2907 39.8692810457516
2908 39.8727647867951
2909 39.8590580955655
2910 39.8453608247423
2911 39.8488491927173
2912 39.8523351648352
2913 39.8729831788534
2914 39.910775566232
2915 39.9142367066895
2916 39.917695473251
2917 39.9040109701748
2918 39.8903358464702
2919 39.8937992463172
2920 39.8801369863014
2921 39.8836015063334
2922 39.8699520876112
2923 39.8563120082107
2924 39.859781121751
2925 39.8632478632479
2926 39.8667122351333
2927 39.8872565766997
2928 39.8907103825137
2929 39.9112325025606
2930 39.9317406143345
2931 39.9181166837257
2932 39.9215552523874
2933 39.9249914763041
2934 39.9113837764145
2935 39.9148211243612
2936 39.9012261580381
2937 39.9046646237657
2938 39.9081007488087
2939 39.8945219462402
2940 39.8809523809524
2941 39.8673920435226
2942 39.8538409245411
2943 39.8572884811417
2944 39.8607336956522
2945 39.8471986417657
2946 39.8506449422946
2947 39.8540889039701
2948 39.8575305291723
2949 39.8779247202442
2950 39.8813559322034
2951 39.8847848187055
2952 39.8882113821138
2953 39.8916356247883
2954 39.9119837508463
2955 39.8984771573604
2956 39.9018944519621
2957 39.9222184646601
2958 39.9425287356322
2959 39.9459276782697
2960 39.9493243243243
2961 39.9527186761229
2962 39.9392302498312
2963 39.9426257171785
2964 39.9291497975709
2965 39.9325463743676
2966 39.9359406608227
2967 39.9561846983485
2968 39.9595687331536
2969 39.9629504883799
2970 39.9494949494949
2971 39.9697071693033
2972 39.9730820995962
2973 39.9764547595022
2974 39.9630127774042
2975 39.9495798319328
2976 39.9361559139785
2977 39.9395364460867
2978 39.9429147078576
2979 39.9295065458207
2980 39.9328859060403
2981 39.9362629989936
2982 39.9564050972502
2983 39.9430103922226
2984 39.9463806970509
2985 39.9497487437186
2986 39.9363697253851
2987 39.9229996652159
2988 39.9096385542169
2989 39.9130143860823
2990 39.8996655518395
2991 39.8863256435975
2992 39.8729946524064
2993 39.876378215837
2994 39.8630594522378
2995 39.8664440734558
2996 39.869826435247
2997 39.8565231898565
2998 39.8599066044029
2999 39.8466155385128
3000 39.85
3001 39.8533822059314
3002 39.8401065956029
3003 39.8434898434898
3004 39.8302263648469
3005 39.8336106489185
3006 39.8203592814371
3007 39.8237445959428
3008 39.8271276595745
3009 39.8138916583583
3010 39.8338870431894
3011 39.8206575888409
3012 39.8240371845949
3013 39.8274145370063
3014 39.8639681486397
3015 39.8507462686567
3016 39.8375331564987
3017 39.8409015578389
3018 39.8608349900596
3019 39.8641934415369
3020 39.8675496688742
3021 39.87090367428
3022 39.890800794176
3023 39.8941448891829
3024 39.8974867724868
3025 39.8842975206612
3026 39.8876404494382
3027 39.8909811694747
3028 39.9108322324967
3029 39.9306701881809
3030 39.9339933993399
3031 39.9208182118113
3032 39.9076517150396
3033 39.9274645565447
3034 39.9307844429796
3035 39.9176276771005
3036 39.9209486166008
3037 39.9078037537043
3038 39.8946675444371
3039 39.8815399802567
3040 39.8848684210526
3041 39.8717527129234
3042 39.8586456278764
3043 39.8619783108774
3044 39.865308804205
3045 39.8850574712644
3046 39.9212081418253
3047 39.9409255004923
3048 39.9442257217848
3049 39.947523778288
3050 39.9672131147541
3051 39.9541134054408
3052 39.9410222804718
3053 39.9443170651818
3054 39.9312377210216
3055 39.9181669394435
3056 39.9051047120419
3057 39.9084069349035
3058 39.9117069980379
3059 39.89865969271
3060 39.9019607843137
3061 39.8889251878471
3062 39.8922273024167
3063 39.879203395364
3064 39.8661879895561
3065 39.8694942903752
3066 39.8891063274625
3067 39.8924029996739
3068 39.8794002607562
3069 39.8826979472141
3070 39.885993485342
3071 39.9055682188212
3072 39.892578125
3073 39.8958672307192
3074 39.8828887443071
3075 39.869918699187
3076 39.889466840052
3077 39.892752681183
3078 39.8797920727745
3079 39.8830789217278
3080 39.8701298701299
3081 39.873417721519
3082 39.8767034393251
3083 39.8637690561142
3084 39.867055771725
3085 39.870340356564
3086 39.8736228127025
3087 39.8769031422093
3088 39.8639896373057
3089 39.8510844933635
3090 39.8543689320388
3091 39.8414752507279
3092 39.8285899094437
3093 39.815712900097
3094 39.8190045248869
3095 39.8384491114701
3096 39.8255813953488
3097 39.8127219890216
3098 39.8160103292447
3099 39.8192965472733
3100 39.8225806451613
3101 39.8097387939374
3102 39.8130238555771
3103 39.8324202384789
3104 39.8518041237113
3105 39.8550724637681
3106 39.8583386992917
3107 39.8616028323141
3108 39.8487773487774
3109 39.8520424573818
3110 39.8392282958199
3111 39.8264223722276
3112 39.8136246786632
3113 39.8329585608738
3114 39.8362235067437
3115 39.8234349919743
3116 39.8106546854942
3117 39.7978825794033
3118 39.7851186658114
3119 39.7883937159346
3120 39.7916666666667
3121 39.7949375200256
3122 39.8142216527867
3123 39.8014729426833
3124 39.820742637644
3125 39.84
3126 39.8432501599488
3127 39.8624880076751
3128 39.8497442455243
3129 39.8529881751358
3130 39.8562300319489
3131 39.8754391568189
3132 39.8786717752235
3133 39.8819023300351
3134 39.9010848755584
3135 39.9043062200957
3136 39.8915816326531
3137 39.8948039528212
3138 39.8820905035054
3139 39.8693851545078
3140 39.8566878980892
3141 39.8758357211079
3142 39.8790579248886
3143 39.8981864460706
3144 39.9013994910941
3145 39.8887122416534
3146 39.8919262555626
3147 39.8951382268828
3148 39.8983481575604
3149 39.9174341060654
3150 39.9047619047619
3151 39.9397016820057
3152 39.9270304568528
3153 39.9460830954646
3154 39.9334178820545
3155 39.9524564183835
3156 39.9397972116603
3157 39.927146024707
3158 39.9461684610513
3159 39.9493510604622
3160 39.9367088607595
3161 39.9557102182854
3162 39.9588867805187
3163 39.9462535567499
3164 39.9494310998736
3165 39.9368088467615
3166 39.9399873657612
3167 39.9589516892959
3168 39.9621212121212
3169 39.9495108867151
3170 39.9684542586751
3171 39.9716177861873
3172 39.9590163934426
3173 39.9464229435865
3174 39.9495904221802
3175 39.9527559055118
3176 39.9401763224181
3177 39.943342776204
3178 39.9465072372561
3179 39.9339414910349
3180 39.9213836477987
3181 39.9088337000943
3182 39.9120050282841
3183 39.9151743638077
3184 39.9026381909548
3185 39.8901098901099
3186 39.8932831136221
3187 39.9121430812677
3188 39.8996235884567
3189 39.9027908435246
3190 39.8902821316614
3191 39.8777812597932
3192 39.8809523809524
3193 39.8841215158158
3194 39.8872886662492
3195 39.8904538341158
3196 39.9092615769712
3197 39.9124178917735
3198 39.9312070043777
3199 39.9343544857768
3200 39.921875
3201 39.9250234301781
3202 39.9125546533417
3203 39.9313143927568
3204 39.9188514357054
3205 39.9219968798752
3206 39.9095446038677
3207 39.8971000935454
3208 39.9002493765586
3209 39.9033966967903
3210 39.8909657320872
3211 39.8785425101215
3212 39.8816936488169
3213 39.8692810457516
3214 39.8724331051649
3215 39.9066874027994
3216 39.9098258706468
3217 39.9129623873174
3218 39.9160969546302
3219 39.9036968002485
3220 39.9068322981366
3221 39.8944427196523
3222 39.8975791433892
3223 39.9007136208501
3224 39.9038461538462
3225 39.8914728682171
3226 39.8946063236206
3227 39.9132321041215
3228 39.9163568773234
3229 39.9039950449055
3230 39.9226006191951
3231 39.9411946765707
3232 39.9443069306931
3233 39.9474172595113
3234 39.9505256648114
3235 39.9690880989181
3236 39.9721878862794
3237 39.9907321594069
3238 39.9938233477455
3239 39.9814757641247
3240 40
3241 40.0030854674483
3242 40.0061690314621
3243 40.009250693802
3244 40.0277435265105
3245 40.0308166409861
3246 40.033887861984
3247 40.0523560209424
3248 40.0554187192118
3249 40.0430901815943
3250 40.0307692307692
3251 40.0338357428484
3252 40.0522755227552
3253 40.0399631109745
3254 40.0430239704978
3255 40.0307219662058
3256 40.0337837837838
3257 40.0368437212158
3258 40.0399017802333
3259 40.0429579625652
3260 40.0613496932515
3261 40.064397424103
3262 40.0827713059473
3263 40.0858106037389
3264 40.0888480392157
3265 40.1071975497703
3266 40.0949173300674
3267 40.0826446280992
3268 40.0703794369645
3269 40.0581217497706
3270 40.0611620795107
3271 40.0489147049832
3272 40.0366748166259
3273 40.0397189123129
3274 40.0427611484423
3275 40.0610687022901
3276 40.04884004884
3277 40.0366188587122
3278 40.0396583282489
3279 40.0274473924977
3280 40.030487804878
3281 40.064004876562
3282 40.0822669104205
3283 40.0700578738958
3284 40.0730816077954
3285 40.0608828006088
3286 40.0943396226415
3287 40.0973532096136
3288 40.1003649635036
3289 40.1033748859836
3290 40.1063829787234
3291 40.0941962929201
3292 40.097205346294
3293 40.1153962951716
3294 40.1183970856102
3295 40.1213960546282
3296 40.1243932038835
3297 40.1122232332423
3298 40.1000606428138
3299 40.1030615337981
3300 40.0909090909091
3301 40.0787640109058
3302 40.0817686250757
3303 40.0696336663639
3304 40.0575060532688
3305 40.0605143721634
3306 40.0635208711434
3307 40.0514061082552
3308 40.0392986698912
3309 40.057419159867
3310 40.0604229607251
3311 40.0634249471459
3312 40.0966183574879
3313 40.0845155448234
3314 40.07242003621
3315 40.0603318250377
3316 40.0482509047045
3317 40.0361772686162
3318 40.0241109101869
3319 40.0120518228382
3320 40
3321 40.0180668473351
3322 40.0210716435882
3323 40.009027986759
3324 39.996991576414
3325 39.984962406015
3326 39.9879735417919
3327 40.0210399759543
3328 40.0240384615385
3329 40.0420546710724
3330 40.03003003003
3331 40.0480336235365
3332 40.0660264105642
3333 40.0840084008401
3334 40.0869826034793
3335 40.1049475262369
3336 40.1079136690648
3337 40.1108780341624
3338 40.1138406231276
3339 40.1168014375562
3340 40.1197604790419
3341 40.1376833283448
3342 40.1256732495512
3343 40.1286269817529
3344 40.1315789473684
3345 40.1345291479821
3346 40.1374775851763
3347 40.1553630116522
3348 40.1433691756272
3349 40.1313825022395
3350 40.134328358209
3351 40.1223515368547
3352 40.1103818615752
3353 40.1133313450641
3354 40.1013714967203
3355 40.0894187779434
3356 40.0923718712753
3357 40.0953232052428
3358 40.0833829660512
3359 40.0863352188151
3360 40.0892857142857
3361 40.0922344540315
3362 40.1100535395598
3363 40.0981266726137
3364 40.0862068965517
3365 40.074294205052
3366 40.0623885918004
3367 40.0653400653401
3368 40.0534441805226
3369 40.0563965568418
3370 40.0593471810089
3371 40.0622960545832
3372 40.0504151838671
3373 40.0533649570116
3374 40.0711321873148
3375 40.0740740740741
3376 40.0622037914692
3377 40.0503405389399
3378 40.0532859680284
3379 40.0562296537437
3380 40.0591715976331
3381 40.0473232771369
3382 40.050266114725
3383 40.0532072125333
3384 40.056146572104
3385 40.0590841949778
3386 40.0472533963379
3387 40.0649542367877
3388 40.0678866587958
3389 40.0560637356152
3390 40.0589970501475
3391 40.0619286346211
3392 40.064858490566
3393 40.053050397878
3394 40.041249263406
3395 40.0294550810015
3396 40.017667844523
3397 40.0206064174271
3398 40.0088287227781
3399 40.011768167108
3400 40.0294117647059
3401 40.0323434284034
3402 40.0205761316872
3403 40.0235086688216
3404 40.0264394829612
3405 40.0293685756241
3406 40.0176159718144
3407 40.02054593484
3408 40.0088028169014
3409 40.0117336462306
3410 40.0146627565982
3411 40.0175901495163
3412 40.0058616647128
3413 39.9941400527395
3414 39.9970708845929
3415 40.0146412884334
3416 40.0175644028103
3417 40.0058530875037
3418 40.0234055002926
3419 40.0263234863995
3420 40.0292397660819
3421 40.032154340836
3422 40.020455873758
3423 40.0233713117149
3424 40.026285046729
3425 40.014598540146
3426 40.0175131348511
3427 40.0058360081704
3428 40.0233372228705
3429 40.0262467191601
3430 40.0291545189504
3431 40.0174876129408
3432 40.0203962703963
3433 40.0233032333236
3434 40.0407687827606
3435 40.0436681222707
3436 40.0320139697322
3437 40.0349141693337
3438 40.0232693426411
3439 40.0116312881652
3440 40.0145348837209
3441 40.0029061319384
3442 40.0058105752469
3443 39.994191112402
3444 39.9825783972125
3445 39.9709724238026
3446 39.959373186303
3447 39.9767914128227
3448 39.9796983758701
3449 39.9681066975935
3450 39.9855072463768
3451 40.0028977108085
3452 40.0057937427578
3453 40.0231682594845
3454 40.011580775912
3455 40
3456 40.0028935185185
3457 39.9913219554527
3458 39.9797570850202
3459 39.9826539462272
3460 39.971098265896
3461 39.9739959549263
3462 39.9624494511843
3463 39.9509096159399
3464 39.9538106235566
3465 39.97113997114
3466 39.9884593190998
3467 39.9769252956446
3468 39.9942329873126
3469 39.9971173248775
3470 40
3471 40.0172860847018
3472 40.0057603686636
3473 39.9942412899511
3474 39.9827288428325
3475 39.9712230215827
3476 39.9741081703107
3477 39.9913718723037
3478 39.9942495687177
3479 39.9827536648462
3480 40
3481 39.9885090491238
3482 39.9913842619184
3483 40.0086132644272
3484 39.9971297359357
3485 40
3486 40.0172117039587
3487 40.0200745626613
3488 40.0086009174312
3489 40.0114646030381
3490 40.0143266475645
3491 40.0028645087368
3492 39.9914089347079
3493 39.9942742628113
3494 39.9971379507728
3495 40
3496 39.9885583524027
3497 39.9771232484987
3498 39.9656946826758
3499 39.9542726493284
3500 39.9428571428571
3501 39.9314481576692
3502 39.9200456881782
3503 39.9229232086783
3504 39.9115296803653
3505 39.9001426533524
3506 39.9172846548773
3507 39.9201596806387
3508 39.908779931585
3509 39.9259048161869
3510 39.9287749287749
3511 39.9174024494446
3512 39.9060364464693
3513 39.8946769143182
3514 39.8833238474673
3515 39.8862019914651
3516 39.8748577929465
3517 39.8777367074211
3518 39.8806139852189
3519 39.8976982097187
3520 39.8863636363636
3521 39.875035501278
3522 39.877910278251
3523 39.866590973602
3524 39.8694665153235
3525 39.8723404255319
3526 39.8752127056154
3527 39.8780833569606
3528 39.8809523809524
3529 39.8838197789742
3530 39.8725212464589
3531 39.8753894080997
3532 39.8924122310306
3533 39.8952731389754
3534 39.8839841539332
3535 39.9009900990099
3536 39.9179864253394
3537 39.9067005937235
3538 39.8954211418881
3539 39.8982763492512
3540 39.9011299435028
3541 39.9039819260096
3542 39.9068322981366
3543 39.9096810612475
3544 39.8984198645598
3545 39.901269393512
3546 39.9041173152848
3547 39.9069636312377
3548 39.8957158962796
3549 39.8844744998591
3550 39.8732394366197
3551 39.8760912419037
3552 39.8789414414414
3553 39.8958626512806
3554 39.8846370287001
3555 39.873417721519
3556 39.8622047244094
3557 39.8650548214788
3558 39.8819561551433
3559 39.884799100871
3560 39.873595505618
3561 39.8904802021904
3562 39.879281302639
3563 39.8680886893068
3564 39.8709315375982
3565 39.8877980364656
3566 39.9046550757151
3567 39.8934679001962
3568 39.9243273542601
3569 39.9271504623144
3570 39.9299719887955
3571 39.9327919350322
3572 39.9356103023516
3573 39.9664147774979
3574 39.9692221600448
3575 39.972027972028
3576 39.9748322147651
3577 39.9636566955549
3578 39.9944102850755
3579 40.0111763062308
3580 40.0139664804469
3581 40.0167550963418
3582 40.0055834729202
3583 39.9944180854033
3584 39.9972098214286
3585 40
3586 40.0027886224205
3587 39.9916364650125
3588 40.0083612040134
3589 40.0111451657843
3590 40
3591 40.0027847396268
3592 40.0194877505568
3593 40.0083495686056
3594 39.9972175848637
3595 39.9860917941585
3596 39.9749721913237
3597 39.9777592438143
3598 39.9805447470817
3599 39.9694359544318
3600 39.9722222222222
3601 39.9888919744515
3602 39.9916712937257
3603 39.9805717457674
3604 39.9833518312986
3605 39.9861303744799
3606 39.9750415973378
3607 39.963958968672
3608 39.9805986696231
3609 39.9972291493488
3610 39.9861495844875
3611 39.9889227360842
3612 39.9778516057586
3613 39.9667866039303
3614 39.9695628112894
3615 39.9585062240664
3616 39.9612831858407
3617 39.9640586121095
3618 39.9530127142067
3619 39.9557888919591
3620 39.9585635359116
3621 39.961336647335
3622 39.9641082274986
3623 39.9668782776704
3624 39.9834437086093
3625 39.9862068965517
3626 39.9889685603971
3627 40.0055141990626
3628 39.9944873208379
3629 39.9834665197024
3630 39.9724517906336
3631 39.9752134398237
3632 39.9917400881057
3633 40.0082576383154
3634 40.0385250412768
3635 40.0550206327373
3636 40.0577557755776
3637 40.0604894143525
3638 40.0494777350192
3639 40.0384721077219
3640 40.0274725274725
3641 40.0164789892887
3642 40.0192202086766
3643 40.0082349711776
3644 40.0109769484083
3645 40.0137174211248
3646 40.016456390565
3647 40.0191938579655
3648 40.0356359649123
3649 40.0383666758016
3650 40.041095890411
3651 40.0438236099699
3652 40.0465498357065
3653 40.0492745688475
3654 40.0656814449918
3655 40.0547195622435
3656 40.0574398249453
3657 40.0738310090238
3658 40.0628758884636
3659 40.0929215632686
3660 40.1092896174863
3661 40.1393062004917
3662 40.1556526488258
3663 40.1719901719902
3664 40.174672489083
3665 40.1637107776262
3666 40.1663938897982
3667 40.1690755385874
3668 40.185387131952
3669 40.1880621422731
3670 40.1907356948229
3671 40.1797875238355
3672 40.1688453159041
3673 40.1715219166894
3674 40.1741970604246
3675 40.1768707482993
3676 40.1795429815016
3677 40.1822137612184
3678 40.1848830886351
3679 40.1875509649361
3680 40.1902173913044
3681 40.2064656343385
3682 40.2091254752852
3683 40.1982079826229
3684 40.2008686210641
3685 40.2035278154681
3686 40.1926207270754
3687 40.1817195551939
3688 40.1708242950108
3689 40.1599349417186
3690 40.1626016260163
3691 40.1652668653482
3692 40.1814734561213
3693 40.1705930138099
3694 40.1597184623714
3695 40.148849797023
3696 40.1515151515151
3697 40.1406545847985
3698 40.1433207138994
3699 40.1459854014599
3700 40.1621621621622
3701 40.1648203188328
3702 40.1809832522961
3703 40.1971374561167
3704 40.1997840172786
3705 40.1889338731444
3706 40.1780895844576
3707 40.1672511464796
3708 40.1699029126214
3709 40.1725532488541
3710 40.1752021563342
3711 40.1643761789275
3712 40.1804956896552
3713 40.1696741179639
3714 40.1588583737211
3715 40.1615074024226
3716 40.1776103336921
3717 40.1802528921173
3718 40.1694459386767
3719 40.1720892713095
3720 40.1881720430108
3721 40.1908089223327
3722 40.1934443847394
3723 40.1960784313726
3724 40.2121374865736
3725 40.2147651006711
3726 40.2308105206656
3727 40.2468473302925
3728 40.2494635193133
3729 40.2386698846876
3730 40.2412868632708
3731 40.2573036719378
3732 40.2465166130761
3733 40.2759174926333
3734 40.2651312265667
3735 40.2677376171352
3736 40.2569593147752
3737 40.2595664971903
3738 40.2487961476726
3739 40.2380315592404
3740 40.2406417112299
3741 40.2298850574713
3742 40.2324959914484
3743 40.2351055303233
3744 40.2377136752137
3745 40.2403204272363
3746 40.2429257875067
3747 40.2588737656792
3748 40.2614727854856
3749 40.2774073086156
3750 40.3066666666667
3751 40.3225806451613
3752 40.3384861407249
3753 40.3410604849454
3754 40.3569525839105
3755 40.3728362183755
3756 40.3753993610224
3757 40.4045781208411
3758 40.4204364023417
3759 40.4096834264432
3760 40.4122340425532
3761 40.4014889657006
3762 40.3907496012759
3763 40.380015944725
3764 40.3692879914984
3765 40.3851261620186
3766 40.3876792352629
3767 40.390230953013
3768 40.3795116772824
3769 40.368798089679
3770 40.3713527851459
3771 40.3606470432246
3772 40.3499469777306
3773 40.3657566922873
3774 40.3683094859565
3775 40.3576158940397
3776 40.3469279661017
3777 40.3494837172359
3778 40.3652726310217
3779 40.3678221751786
3780 40.3835978835979
3781 40.3861412324782
3782 40.3886832363829
3783 40.3780068728522
3784 40.3805496828753
3785 40.3698811096433
3786 40.3724247226624
3787 40.3617639292316
3788 40.3643083421331
3789 40.3668514119821
3790 40.3693931398417
3791 40.3587443946188
3792 40.3612869198312
3793 40.3506459267071
3794 40.3531892461782
3795 40.3425559947299
3796 40.331928345627
3797 40.3344745851988
3798 40.3370194839389
3799 40.3264016846539
3800 40.3157894736842
3801 40.3051828466193
3802 40.3077327722251
3803 40.3234288719432
3804 40.3259726603575
3805 40.3285151116951
3806 40.33105622701
3807 40.3335960073549
3808 40.3361344537815
3809 40.3386715673405
3810 40.3543307086614
3811 40.356861716085
3812 40.3725078698846
3813 40.3619197482297
3814 40.3644467750393
3815 40.3800786369594
3816 40.3825995807128
3817 40.3720199109248
3818 40.3745416448402
3819 40.3639696255564
3820 40.3534031413613
3821 40.3428421879089
3822 40.3322867608582
3823 40.3348155898509
3824 40.3373430962343
3825 40.3398692810458
3826 40.3423941453215
3827 40.3449176900967
3828 40.3474399164054
3829 40.3499608252808
3830 40.3655352480418
3831 40.3680501174628
3832 40.3705636743215
3833 40.3730759196452
3834 40.3886280646844
3835 40.3911342894394
3836 40.3936392075078
3837 40.3961428199114
3838 40.3856175091193
3839 40.3881219067465
3840 40.3776041666667
3841 40.3670919031502
3842 40.3695991671005
3843 40.3721051262035
3844 40.3746097814776
3845 40.3901170351105
3846 40.3926157046282
3847 40.3951130751235
3848 40.3846153846154
3849 40.3871135359834
3850 40.3896103896104
3851 40.3791223058946
3852 40.3686396677051
3853 40.358162470802
3854 40.3606642449403
3855 40.3501945525292
3856 40.3526970954357
3857 40.3551983406793
3858 40.3706583722136
3859 40.3861103912931
3860 40.3756476683938
3861 40.3781403781404
3862 40.3676851372346
3863 40.3572353093451
3864 40.3467908902691
3865 40.3363518758085
3866 40.3259182617693
3867 40.3154900439617
3868 40.3050672182006
3869 40.3075730162833
3870 40.3100775193798
3871 40.3254972875226
3872 40.3409090909091
3873 40.3563129357088
3874 40.3717088280847
3875 40.3870967741936
3876 40.3895768833849
3877 40.3791591436678
3878 40.3816400206292
3879 40.3841196184584
3880 40.3865979381443
3881 40.4019582581809
3882 40.4044307058217
3883 40.4069018799897
3884 40.4093717816684
3885 40.4118404118404
3886 40.4014410705095
3887 40.4039104708001
3888 40.3935185185185
3889 40.3959886860375
3890 40.3984575835476
3891 40.3880750449756
3892 40.3776978417266
3893 40.3801695350629
3894 40.3826399589111
3895 40.385109114249
3896 40.3747433264887
3897 40.3772132409546
3898 40.3796818881478
3899 40.3821492690433
3900 40.3717948717949
3901 40.3614457831325
3902 40.3511019989749
3903 40.3407635152447
3904 40.3304303278689
3905 40.3201024327785
3906 40.3097798259089
3907 40.3122600460712
3908 40.3147389969294
3909 40.3044256843182
3910 40.306905370844
3911 40.3093837893122
3912 40.2990797546012
3913 40.3015589062101
3914 40.3040367910066
3915 40.3065134099617
3916 40.3089887640449
3917 40.3114628542252
3918 40.3011740684022
3919 40.303648890023
3920 40.2933673469388
3921 40.283091048202
3922 40.2855685874554
3923 40.3007902115728
3924 40.2905198776758
3925 40.2802547770701
3926 40.2827305145186
3927 40.2852049910873
3928 40.2876782077393
3929 40.2901501654365
3930 40.29262086514
3931 40.2823708979903
3932 40.2848423194303
3933 40.2873124841088
3934 40.2770716827656
3935 40.279542566709
3936 40.307418699187
3937 40.3225806451613
3938 40.3250380904012
3939 40.3274942878903
3940 40.3299492385787
3941 40.3197158081705
3942 40.322171486555
3943 40.3246259193508
3944 40.3144016227181
3945 40.3168567807351
3946 40.319310694374
3947 40.3090955155815
3948 40.2988855116515
3949 40.3013421119271
3950 40.3037974683544
3951 40.306251581878
3952 40.3087044534413
3953 40.2985074626866
3954 40.288315629742
3955 40.2907711757269
3956 40.3185035389282
3957 40.3209502148092
3958 40.310763011622
3959 40.3258398585501
3960 40.3156565656566
3961 40.3181014895228
3962 40.3079252902575
3963 40.297754226596
3964 40.2875882946519
3965 40.2900378310214
3966 40.2924861321231
3967 40.2823292160323
3968 40.2847782258064
3969 40.299823633157
3970 40.2896725440806
3971 40.2921178544447
3972 40.3071500503525
3973 40.2970047822804
3974 40.3120281831907
3975 40.3270440251572
3976 40.3169014084507
3977 40.3067638923812
3978 40.3092006033182
3979 40.3116360894697
3980 40.3015075376884
3981 40.2913840743532
3982 40.2938221998995
3983 40.29625910118
3984 40.2861445783132
3985 40.3011292346299
3986 40.2910185649774
3987 40.293453724605
3988 40.2833500501504
3989 40.2983203810479
3990 40.3007518796992
3991 40.2906539714357
3992 40.2930861723447
3993 40.2955171550213
3994 40.2979469203806
3995 40.3003754693367
3996 40.3028028028028
3997 40.3177383037278
3998 40.32016008004
3999 40.3100775193798
4000 40.3125
4001 40.3149212696826
4002 40.3173413293353
4003 40.3197601798651
4004 40.3221778221778
4005 40.3370786516854
4006 40.3270094857713
4007 40.3169453456451
4008 40.3068862275449
4009 40.3093040658518
4010 40.3117206982544
4011 40.3141361256544
4012 40.3040877367896
4013 40.3189633690506
4014 40.321375186846
4015 40.3237858032379
4016 40.3386454183267
4017 40.3286034353996
4018 40.3310104529617
4019 40.3334162727047
4020 40.3358208955224
4021 40.3382243223079
4022 40.3406265539533
4023 40.3305990554313
4024 40.3330019880716
4025 40.3354037267081
4026 40.3378042722305
4027 40.3402036255277
4028 40.3426017874876
4029 40.3325887316952
4030 40.3349875930521
4031 40.3373852642024
4032 40.3273809523809
4033 40.3173816017853
4034 40.319781854239
4035 40.3221809169765
4036 40.3245787908821
4037 40.3269754768392
4038 40.3293709757306
4039 40.3317652884377
4040 40.3341584158416
4041 40.3489235337788
4042 40.3513112320633
4043 40.3536977491961
4044 40.3437190900099
4045 40.3337453646477
4046 40.3237765694513
4047 40.313812700766
4048 40.3162055335968
4049 40.31859718449
4050 40.3086419753086
4051 40.3110343125154
4052 40.3257650542942
4053 40.3281519861831
4054 40.3182042427232
4055 40.3205918618989
4056 40.3353057199211
4057 40.3376879467587
4058 40.3400689995071
4059 40.330130574033
4060 40.320197044335
4061 40.3102684067964
4062 40.300344657804
4063 40.3027319714497
4064 40.2928149606299
4065 40.2829028290283
4066 40.2852926709297
4067 40.2876813375953
4068 40.2900688298918
4069 40.2801671172278
4070 40.2825552825553
4071 40.2726602800295
4072 40.2750491159136
4073 40.2897127424503
4074 40.3166421207658
4075 40.319018404908
4076 40.3213935230618
4077 40.3237674760854
4078 40.3261402648357
4079 40.3285118901692
4080 40.3186274509804
4081 40.320999754962
4082 40.3233708966193
4083 40.3379867744306
4084 40.3281096963761
4085 40.3182374541004
4086 40.3083700440529
4087 40.2985074626866
4088 40.2886497064579
4089 40.2910247004157
4090 40.2933985330073
4091 40.283549254461
4092 40.2737047898338
4093 40.2638651355974
4094 40.2540302882267
4095 40.2564102564103
4096 40.2587890625
4097 40.2611667073468
4098 40.2513421181064
4099 40.2415223225177
4100 40.2439024390244
4101 40.2462813947818
4102 40.236470014627
4103 40.2388496222276
4104 40.2412280701754
4105 40.231425091352
4106 40.2338041889917
4107 40.2240077915754
4108 40.2142161635833
4109 40.2165977123388
4110 40.2189781021898
4111 40.221357333982
4112 40.2115758754864
4113 40.2139557500608
4114 40.2163344676714
4115 40.2187120291616
4116 40.2089407191448
4117 40.1991741559388
4118 40.1894123360855
4119 40.1917941247876
4120 40.1820388349515
4121 40.1722882795438
4122 40.174672489083
4123 40.177055542081
4124 40.1673132880698
4125 40.1575757575758
4126 40.1599612215221
4127 40.1623455294403
4128 40.1889534883721
4129 40.1913296197627
4130 40.2058111380145
4131 40.2081820382474
4132 40.2105517909003
4133 40.2250181466247
4134 40.2394775036284
4135 40.2418379685611
4136 40.2562862669246
4137 40.2586415276771
4138 40.2609956500725
4139 40.2512684223242
4140 40.2536231884058
4141 40.2439024390244
4142 40.246257846451
4143 40.2486121168236
4144 40.2388996138996
4145 40.2533172496984
4146 40.2436082971539
4147 40.2459609356161
4148 40.24831243973
4149 40.2386117136659
4150 40.2409638554217
4151 40.2312695735967
4152 40.2215799614644
4153 40.2118950156513
4154 40.214251324025
4155 40.2166064981949
4156 40.2069297401347
4157 40.2213134471975
4158 40.2116402116402
4159 40.2019716277951
4160 40.1923076923077
4161 40.1946647440519
4162 40.185007208073
4163 40.1753543117944
4164 40.1777137367915
4165 40.1680672268908
4166 40.1824291886702
4167 40.1967842572594
4168 40.1991362763916
4169 40.1894938834253
4170 40.1918465227818
4171 40.1822105010789
4172 40.1725790987536
4173 40.1749341001677
4174 40.1653090560613
4175 40.1676646706587
4176 40.1700191570881
4177 40.1604022025377
4178 40.1507898516036
4179 40.1651112706389
4180 40.1794258373206
4181 40.1937335565654
4182 40.1841224294596
4183 40.1864690413579
4184 40.1888145315488
4185 40.179211469534
4186 40.1696129956999
4187 40.160019106759
4188 40.1623686723973
4189 40.1647171162569
4190 40.1551312649165
4191 40.1455499880697
4192 40.1359732824427
4193 40.1383257810637
4194 40.1406771578445
4195 40.1430274135876
4196 40.1334604385129
4197 40.1358112937813
4198 40.1381610290615
4199 40.1286020481067
4200 40.1309523809524
4201 40.121399666746
4202 40.1118514992861
4203 40.1023078753271
4204 40.092768791627
4205 40.0951248513674
4206 40.0855920114123
4207 40.0760637033516
4208 40.0665399239544
4209 40.0570206699929
4210 40.0593824228028
4211 40.0498693896937
4212 40.0522317188984
4213 40.0427248991218
4214 40.0332225913621
4215 40.0237247924081
4216 40.0142314990512
4217 40.0165994783021
4218 40.0071123755334
4219 39.9976297700877
4220 39.9881516587678
4221 39.9786780383795
4222 39.9692089057319
4223 39.9597442576368
4224 39.9502840909091
4225 39.9644970414201
4226 39.9787032654993
4227 39.9692453276555
4228 39.9597918637654
4229 39.9621659966895
4230 39.9645390070922
4231 39.9787284329946
4232 39.9692816635161
4233 39.9716513111269
4234 39.9622106754842
4235 39.9645808736718
4236 39.9551463644948
4237 39.9575171111636
4238 39.9834827748938
4239 39.9858457183298
4240 39.9764150943396
4241 39.9905682622023
4242 39.992927864215
4243 39.9952863539948
4244 39.997643732328
4245 39.9882214369847
4246 39.9905793688177
4247 39.9929361902519
4248 39.9835216572505
4249 39.9741115556602
4250 39.9647058823529
4251 39.9670665725712
4252 39.9576669802446
4253 39.9482718081354
4254 39.950634696756
4255 39.9647473560517
4256 39.9788533834586
4257 39.9929527836505
4258 39.9953029591357
4259 39.9976520309932
4260 39.9882629107981
4261 39.9906125322694
4262 40.0046926325669
4263 39.9953084682149
4264 39.9976547842401
4265 39.9882766705744
4266 39.9906235349273
4267 39.9929692992735
4268 40.0070290534208
4269 40.0093698758491
4270 40.0351288056206
4271 40.0608756731445
4272 40.063202247191
4273 40.0538263515095
4274 40.0561534861956
4275 40.0701754385965
4276 40.0958840037418
4277 40.0981996726678
4278 40.0888265544647
4279 40.0911427903716
4280 40.1051401869159
4281 40.0957720158841
4282 40.1097617935544
4283 40.1120709782862
4284 40.1260504201681
4285 40.1283547257876
4286 40.1306579561363
4287 40.1329601119664
4288 40.1352611940299
4289 40.149218932152
4290 40.1398601398601
4291 40.1305057096248
4292 40.1328052190121
4293 40.1351036571162
4294 40.1374010246856
4295 40.139697322468
4296 40.1536312849162
4297 40.1559227367931
4298 40.1582131223825
4299 40.1605024424285
4300 40.1627906976744
4301 40.1650778888631
4302 40.1673640167364
4303 40.1696490820358
4304 40.1951672862454
4305 40.2090592334495
4306 40.2113330236879
4307 40.2019967494776
4308 40.2042711234912
4309 40.2065444418659
4310 40.2088167053364
4311 40.211087914637
4312 40.2017625231911
4313 40.204034314862
4314 40.1947148817802
4315 40.1853997682503
4316 40.1760889712697
4317 40.1667824878388
4318 40.1690597498842
4319 40.1597592035193
4320 40.1736111111111
4321 40.1758852117565
4322 40.1781582600648
4323 40.1804302567661
4324 40.1942645698427
4325 40.1965317919075
4326 40.1872399445215
4327 40.1779523919575
4328 40.1686691312384
4329 40.1593901593902
4330 40.1501154734411
4331 40.152389748326
4332 40.1546629732225
4333 40.1569351488576
4334 40.1592062759575
4335 40.1499423298731
4336 40.1522140221402
4337 40.1429559603413
4338 40.1337021668972
4339 40.1359760313436
4340 40.1267281105991
4341 40.1290025339784
4342 40.1197604790419
4343 40.110522680175
4344 40.1127992633518
4345 40.1035673187572
4346 40.1173492867004
4347 40.1196227283184
4348 40.1333946642134
4349 40.1241664750517
4350 40.1149425287356
4351 40.1172144334636
4352 40.1079963235294
4353 40.0987824488858
4354 40.1010564997703
4355 40.1033295063146
4356 40.0941230486685
4357 40.084920817076
4358 40.0757228086278
4359 40.0665290204175
4360 40.0688073394495
4361 40.0710846136207
4362 40.0733608436497
4363 40.0870960348384
4364 40.0779101741522
4365 40.0801832760596
4366 40.0824553366926
4367 40.0732768490955
4368 40.0755494505495
4369 40.0778210116732
4370 40.0686498855835
4371 40.0709219858156
4372 40.0731930466606
4373 40.0868968671393
4374 40.0891632373114
4375 40.08
4376 40.0822669104205
4377 40.0845327850126
4378 40.09821836455
4379 40.1118976935373
4380 40.1027397260274
4381 40.0935859392833
4382 40.0844363304427
4383 40.0866986082592
4384 40.0889598540146
4385 40.091220068415
4386 40.0820793433653
4387 40.0729427855026
4388 40.0638103919781
4389 40.0660742766006
4390 40.0683371298406
4391 40.0592120245958
4392 40.0728597449909
4393 40.0751195083087
4394 40.0659990896677
4395 40.0682593856655
4396 40.0591446769791
4397 40.0727768933364
4398 40.0636653024102
4399 40.0545578540577
4400 40.0681818181818
4401 40.0704385366962
4402 40.0613357564743
4403 40.0522371110606
4404 40.0658492279746
4405 40.0681044267877
4406 40.0590104403087
4407 40.0612661674609
4408 40.0521778584392
4409 40.0430936720345
4410 40.0566893424036
4411 40.047608252097
4412 40.0385312783318
4413 40.0407885791978
4414 40.0317172632533
4415 40.0226500566251
4416 40.0135869565217
4417 40.004527960154
4418 39.9954730647352
4419 39.9977370445802
4420 39.9886877828054
4421 40.0022619316897
4422 40.0045228403437
4423 40.0067827266561
4424 40.0090415913201
4425 40.0225988700565
4426 40.0361500225938
4427 40.0271063925909
4428 40.0293586269196
4429 40.0203206141341
4430 40.0225733634312
4431 40.0248250959151
4432 40.0157942238267
4433 40.0180464696594
4434 40.0315741993685
4435 40.0225479143179
4436 40.0473399458972
4437 40.0495830516114
4438 40.0518251464624
4439 40.0428024329804
4440 40.0337837837838
4441 40.0472866471515
4442 40.060783430887
4443 40.0630204816565
4444 40.0652565256526
4445 40.0562429696288
4446 40.0584795321637
4447 40.0607150888239
4448 40.0629496402878
4449 40.0764216677905
4450 40.0786516853933
4451 40.0921141316558
4452 40.1055705300988
4453 40.0965641140804
4454 40.0875617422542
4455 40.0897867564534
4456 40.0920107719928
4457 40.0942337895445
4458 40.0852400179453
4459 40.0874635568513
4460 40.0784753363229
4461 40.0806993947545
4462 40.0717167189601
4463 40.0627380685637
4464 40.0649641577061
4465 40.0559910414334
4466 40.0694133452754
4467 40.0828296395791
4468 40.0850492390331
4469 40.0760796598792
4470 40.0782997762864
4471 40.0693357190785
4472 40.0715563506261
4473 40.0849541694612
4474 40.0871703173894
4475 40.0893854748603
4476 40.0804289544236
4477 40.0714764351128
4478 40.0625279142474
4479 40.0535833891494
4480 40.0446428571429
4481 40.0357063155546
4482 40.0379294957608
4483 40.0401516841401
4484 40.0312221231044
4485 40.0222965440357
4486 40.0245207311636
4487 40.015600624025
4488 40.017825311943
4489 40.0200490086879
4490 40.022271714922
4491 40.0244934313071
4492 40.026714158504
4493 40.0400623191631
4494 40.0422785936805
4495 40.055617352614
4496 40.0578291814947
4497 40.0489215032244
4498 40.051133837261
4499 40.0422316070238
4500 40.0444444444444
4501 40.0355476560764
4502 40.0377609951133
4503 40.0399733510993
4504 40.0310834813499
4505 40.0332963374029
4506 40.0355082112739
4507 40.0377191036166
4508 40.0399290150843
4509 40.0532268795742
4510 40.0554323725055
4511 40.0465528707604
4512 40.0598404255319
4513 40.0620429869267
4514 40.0531679220204
4515 40.0553709856035
4516 40.0465013286094
4517 40.0376355988488
4518 40.0509074811864
4519 40.0531090949325
4520 40.0442477876106
4521 40.0575094005751
4522 40.0707651481645
4523 40.072960424497
4524 40.0641025641026
4525 40.0552486187845
4526 40.0463985859479
4527 40.0485973050585
4528 40.0397526501767
4529 40.0309119010819
4530 40.0220750551876
4531 40.0132421099095
4532 40.0044130626655
4533 39.9955879108758
4534 39.9867666519629
4535 39.9779492833517
4536 39.9801587301587
4537 39.9713467048711
4538 39.9625385632437
4539 39.9537343027098
4540 39.9559471365639
4541 39.9471482052411
4542 39.9493615147512
4543 39.9515738498789
4544 39.9537852112676
4545 39.9449944994499
4546 39.9472063352398
4547 39.9384209368815
4548 39.9406332453826
4549 39.9318531545395
4550 39.9230769230769
4551 39.9143045484509
4552 39.9055360281195
4553 39.8967713595432
4554 39.8989898989899
4555 39.9012074643249
4556 39.9034240561896
4557 39.9056396752249
4558 39.9188240456341
4559 39.921035314762
4560 39.9122807017544
4561 39.9035299276474
4562 39.8947829899167
4563 39.8969975893053
4564 39.8882559158633
4565 39.8904709748083
4566 39.8926850635129
4567 39.8948981826144
4568 39.8971103327496
4569 39.8993215145546
4570 39.9015317286652
4571 39.9037409757165
4572 39.905949256343
4573 39.9081565711787
4574 39.910362920857
4575 39.9125683060109
4576 39.9038461538462
4577 39.8951278129779
4578 39.8864132809087
4579 39.877702555143
4580 39.8689956331878
4581 39.8712071600087
4582 39.873417721519
4583 39.8756273183504
4584 39.8778359511344
4585 39.8909487459106
4586 39.8822503270824
4587 39.8735557008938
4588 39.8757628596338
4589 39.8670734364785
4590 39.8692810457516
4591 39.860596819865
4592 39.8519163763066
4593 39.8432397126061
4594 39.8345668262952
4595 39.8367791077258
4596 39.8281114012185
4597 39.8194474657385
4598 39.8107872988256
4599 39.8021308980213
4600 39.804347826087
4601 39.8065637904803
4602 39.819643633203
4603 39.8218553117532
4604 39.8132059079062
4605 39.8262757871878
4606 39.8176291793313
4607 39.8089863251574
4608 39.8111979166667
4609 39.8025602082881
4610 39.7939262472885
4611 39.7852960312297
4612 39.7875108412836
4613 39.7897246910904
4614 39.7919375812744
4615 39.783315276273
4616 39.7746967071057
4617 39.766081871345
4618 39.7682979644868
4619 39.7596882442087
4620 39.7727272727273
4621 39.764120320277
4622 39.7663349199481
4623 39.7685485615401
4624 39.7815743944637
4625 39.7837837837838
4626 39.7859922178988
4627 39.7881996974281
4628 39.7796024200519
4629 39.7710088572046
4630 39.7732181425486
4631 39.7754264737638
4632 39.7668393782383
4633 39.7690481329592
4634 39.7712559343979
4635 39.7626752966559
4636 39.7756686798965
4637 39.7778736251887
4638 39.7800776196636
4639 39.7715024789825
4640 39.7737068965517
4641 39.7759103641457
4642 39.7781128823783
4643 39.780314451863
4644 39.7825150732127
4645 39.7739504843918
4646 39.7761515281963
4647 39.7891112545728
4648 39.7913080895009
4649 39.7935039793504
4650 39.8064516129032
4651 39.8193936787788
4652 39.8215821152193
4653 39.8345153664303
4654 39.8259561667383
4655 39.8174006444683
4656 39.8088487972509
4657 39.8110371483788
4658 39.813224559897
4659 39.8046791156901
4660 39.8175965665236
4661 39.8197811628406
4662 39.8219648219648
4663 39.813424833798
4664 39.8156089193825
4665 39.8177920685959
4666 39.8092584654951
4667 39.8221555603171
4668 39.8243359040274
4669 39.815806382523
4670 39.8179871520343
4671 39.820166987797
4672 39.8116438356164
4673 39.8031243312647
4674 39.8160034231921
4675 39.8181818181818
4676 39.8203592814371
4677 39.8332264271969
4678 39.8247114151347
4679 39.8162000427442
4680 39.8183760683761
4681 39.8419141209143
4682 39.8440837249039
4683 39.8462524023062
4684 39.8484201537148
4685 39.8399146211313
4686 39.8527528809219
4687 39.844250053339
4688 39.8357508532423
4689 39.8272552783109
4690 39.818763326226
4691 39.8102749946706
4692 39.8231031543052
4693 39.8146175154485
4694 39.8061354921176
4695 39.7976570820021
4696 39.7998296422487
4697 39.7913561847988
4698 39.8148148148148
4699 39.827622898489
4700 39.8191489361702
4701 39.8319506487981
4702 39.8341131433433
4703 39.825643206464
4704 39.827806122449
4705 39.8405951115834
4706 39.8533786655334
4707 39.8449118334396
4708 39.8364485981308
4709 39.8386069229136
4710 39.8407643312102
4711 39.8429208236043
4712 39.8344651952462
4713 39.83662210906
4714 39.8387781077641
4715 39.8409331919406
4716 39.8430873621713
4717 39.8558405766377
4718 39.8685883849089
4719 39.8707353252808
4720 39.8622881355932
4721 39.8644355009532
4722 39.8771706903854
4723 39.8793139953419
4724 39.8708721422523
4725 39.8730158730159
4726 39.8645789250952
4727 39.8561455468585
4728 39.8477157360406
4729 39.8392894903785
4730 39.830866807611
4731 39.8330162756288
4732 39.8245984784446
4733 39.8373124867948
4734 39.828897338403
4735 39.8204857444562
4736 39.8120777027027
4737 39.8142284146084
4738 39.8058252427184
4739 39.7974256172188
4740 39.7995780590717
4741 39.8017295929129
4742 39.8038802193167
4743 39.8060299388573
4744 39.7976391231029
4745 39.7892518440464
4746 39.7808680994522
4747 39.7724878870866
4748 39.7746419545072
4749 39.776795114761
4750 39.7894736842105
4751 39.7916228162492
4752 39.793771043771
4753 39.7959183673469
4754 39.7980647875473
4755 39.8002103049422
4756 39.7918418839361
4757 39.7939878074417
4758 39.7961328289197
4759 39.7877705400294
4760 39.8004201680672
4761 39.7920604914934
4762 39.7942041159177
4763 39.7858492546714
4764 39.7774979009236
4765 39.7796432318993
4766 39.771296684851
4767 39.7629536396056
4768 39.7755872483221
4769 39.777731180541
4770 39.7798742138365
4771 39.7715363655418
4772 39.7632020117351
4773 39.7758223339619
4774 39.7674905739422
4775 39.7696335078534
4776 39.7717755443886
4777 39.7843835042914
4778 39.7865215571369
4779 39.7781962753714
4780 39.7698744769874
4781 39.7824722861326
4782 39.7741530740276
4783 39.7867447208865
4784 39.7993311036789
4785 39.8014629049112
4786 39.8035938152946
4787 39.8161687904742
4788 39.8182957393484
4789 39.8099812069326
4790 39.8016701461378
4791 39.8037987893968
4792 39.8059265442404
4793 39.7976215314
4794 39.7893199833125
4795 39.7810218978102
4796 39.7831526271893
4797 39.7852824682093
4798 39.7769904126719
4799 39.7791206501354
4800 39.7708333333333
4801 39.7729639658405
4802 39.7646813827572
4803 39.7772225692276
4804 39.7689425478768
4805 39.7814776274714
4806 39.7836038285476
4807 39.7857291449969
4808 39.7878535773711
4809 39.7899771262217
4810 39.8024948024948
4811 39.8046144252754
4812 39.7963424771405
4813 39.7984624974029
4814 39.8005816368924
4815 39.8026998961578
4816 39.8048172757475
4817 39.827693585219
4818 39.8401826484018
4819 39.8422909317286
4820 39.844398340249
4821 39.8361335822443
4822 39.8382413936126
4823 39.8507153224134
4824 39.8424543946932
4825 39.8341968911917
4826 39.8363033568172
4827 39.8384089496582
4828 39.8405136702568
4829 39.8322634085732
4830 39.8343685300207
4831 39.8261229559097
4832 39.8282284768212
4833 39.8303331264225
4834 39.8427803061647
4835 39.8345398138573
4836 39.8263027295285
4837 39.8180690510647
4838 39.8098387763539
4839 39.8119446166563
4840 39.8037190082645
4841 39.7954967981822
4842 39.787277984304
4843 39.7997109229816
4844 39.8121387283237
4845 39.8142414860681
4846 39.8060255881139
4847 39.7978130802558
4848 39.789603960396
4849 39.7917096308517
4850 39.7938144329897
4851 39.8062255205112
4852 39.79802143446
4853 39.8104265402844
4854 39.8228265348166
4855 39.8249227600412
4856 39.827018121911
4857 39.8188182005353
4858 39.8106216550021
4859 39.8127186663923
4860 39.8045267489712
4861 39.8169101008023
4862 39.8190045248869
4863 39.8210980876002
4864 39.8129111842105
4865 39.8150051387461
4866 39.8170982326346
4867 39.8089171974522
4868 39.8110106820049
4869 39.8131033066338
4870 39.8151950718686
4871 39.8172859782386
4872 39.8091133004926
4873 39.8112045967576
4874 39.8030365203119
4875 39.8051282051282
4876 39.8072190319934
4877 39.8093090014353
4878 39.8011480114801
4879 39.8134863701578
4880 39.8053278688525
4881 39.8074165130096
4882 39.8095043015158
4883 39.8115912348966
4884 39.8136773136773
4885 39.8055271238485
4886 39.8076135898486
4887 39.7994679762636
4888 39.8015548281506
4889 39.8036408263449
4890 39.8057259713701
4891 39.8078102637497
4892 39.8201144726083
4893 39.8426323319027
4894 39.8447078054761
4895 39.8467824310521
4896 39.8488562091503
4897 39.85092914029
4898 39.8632094732544
4899 39.8754847928149
4900 39.8775510204082
4901 39.8898184044073
4902 39.8918808649531
4903 39.883744646135
4904 39.8960032626427
4905 39.9082568807339
4906 39.9001222992254
4907 39.8919910332178
4908 39.9042379788101
4909 39.8961091872072
4910 39.918533604888
4911 39.9307676644268
4912 39.9328175895766
4913 39.924689599023
4914 39.9267399267399
4915 39.9186164801628
4916 39.9104963384866
4917 39.91254830181
4918 39.904432696218
4919 39.8963203903232
4920 39.8882113821138
4921 39.8902662060557
4922 39.8923201950427
4923 39.8943733495836
4924 39.8862713241267
4925 39.8781725888325
4926 39.8700771416971
4927 39.872133143901
4928 39.8640422077922
4929 39.8660986001217
4930 39.868154158215
4931 39.8600689515311
4932 39.8722627737226
4933 39.864180012163
4934 39.8763680583705
4935 39.8682877406282
4936 39.8602106969206
4937 39.8723921409763
4938 39.8744430943702
4939 39.8764932172505
4940 39.8684210526316
4941 39.8704715644606
4942 39.8725212464589
4943 39.8644547845438
4944 39.8665048543689
4945 39.8584428715875
4946 39.8503841488071
4947 39.8423286840509
4948 39.8342764753436
4949 39.8363305718327
4950 39.8484848484849
4951 39.850535245405
4952 39.8424878836834
4953 39.8445386634363
4954 39.8364957610012
4955 39.8284561049445
4956 39.820419693301
4957 39.8123865241073
4958 39.8043565954014
4959 39.7963299052228
4960 39.7983870967742
4961 39.7903648457972
4962 39.782345828295
4963 39.7844045939956
4964 39.776390008058
4965 39.7683786505539
4966 39.7704389850987
4967 39.7724984900342
4968 39.7846215780998
4969 39.7766150130811
4970 39.7887323943662
4971 39.7907865620599
4972 39.7827835880933
4973 39.7747838326966
4974 39.7768395657419
4975 39.7688442211055
4976 39.7809485530547
4977 39.7930480208961
4978 39.7950984331057
4979 39.7871058445471
4980 39.7991967871486
4981 39.8112828749247
4982 39.8233641107989
4983 39.8454746136865
4984 39.8374799357945
4985 39.839518555667
4986 39.8415563578018
4987 39.8335672749148
4988 39.8255813953488
4989 39.8276207656845
4990 39.8296593186373
4991 39.82167902224
4992 39.8237179487179
4993 39.8157420388544
4994 39.8177813376051
4995 39.8298298298298
4996 39.8218574859888
4997 39.8138883329998
4998 39.8159263705482
4999 39.8179635927185
5000 39.84
5001 39.8320335932813
5002 39.8240703718513
5003 39.8261043373976
5004 39.8181454836131
5005 39.8101898101898
5006 39.8022373152217
5007 39.7942879968045
5008 39.7863418530351
5009 39.7783988820124
5010 39.7704590818363
5011 39.7625224506087
5012 39.7545889864326
5013 39.7466586874127
5014 39.7387315516554
5015 39.7308075772682
5016 39.7228867623604
5017 39.7149691050429
5018 39.7070546034277
5019 39.6991432556286
5020 39.691235059761
5021 39.6833300139414
5022 39.6754281162883
5023 39.6675293649214
5024 39.6596337579618
5025 39.6517412935323
5026 39.6438519697573
5027 39.6359657847623
5028 39.6280827366746
5029 39.620202823623
5030 39.6123260437376
5031 39.6044523951501
5032 39.5965818759936
5033 39.5887144844029
5034 39.5808502185141
5035 39.5729890764647
5036 39.565131056394
5037 39.5572761564423
5038 39.5494243747519
5039 39.5415757094662
5040 39.5337301587302
5041 39.5258877206903
5042 39.5180483934946
5043 39.5102121752925
5044 39.5023790642347
5045 39.4945490584737
5046 39.4867221561633
5047 39.4788983554587
5048 39.4710776545166
5049 39.4632600514953
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 0
2 0
3 16.6666666666667
4 25
5 30
6 25
7 21.4285714285714
8 18.75
9 16.6666666666667
10 25
11 22.7272727272727
12 25
13 26.9230769230769
14 32.1428571428571
15 33.3333333333333
16 31.25
17 32.3529411764706
18 30.5555555555556
19 31.5789473684211
20 32.5
21 33.3333333333333
22 31.8181818181818
23 34.7826086956522
24 33.3333333333333
25 34
26 34.6153846153846
27 33.3333333333333
28 32.1428571428571
29 32.7586206896552
30 31.6666666666667
31 32.258064516129
32 34.375
33 36.3636363636364
34 35.2941176470588
35 35.7142857142857
36 37.5
37 39.1891891891892
38 39.4736842105263
39 39.7435897435897
40 41.25
41 40.2439024390244
42 39.2857142857143
43 39.5348837209302
44 39.7727272727273
45 41.1111111111111
46 40.2173913043478
47 39.3617021276596
48 38.5416666666667
49 38.7755102040816
50 38
51 38.2352941176471
52 37.5
53 37.7358490566038
54 37.037037037037
55 37.2727272727273
56 36.6071428571429
57 36.8421052631579
58 36.2068965517241
59 36.4406779661017
60 36.6666666666667
61 36.8852459016393
62 37.9032258064516
63 38.8888888888889
64 39.0625
65 39.2307692307692
66 40.1515151515151
67 41.044776119403
68 41.1764705882353
69 42.0289855072464
70 41.4285714285714
71 40.8450704225352
72 40.2777777777778
73 39.7260273972603
74 39.8648648648649
75 40
76 40.1315789473684
77 39.6103896103896
78 39.1025641025641
79 38.6075949367089
80 38.75
81 38.8888888888889
82 38.4146341463415
83 38.5542168674699
84 39.8809523809524
85 39.4117647058824
86 39.5348837209302
87 39.0804597701149
88 40.3409090909091
89 40.4494382022472
90 40
91 40.1098901098901
92 40.2173913043478
93 39.7849462365591
94 39.3617021276596
95 39.4736842105263
96 39.5833333333333
97 39.1752577319588
98 39.2857142857143
99 39.3939393939394
100 39.5
101 39.6039603960396
102 39.7058823529412
103 39.8058252427184
104 40.3846153846154
105 40.9523809523809
106 40.5660377358491
107 40.6542056074766
108 40.2777777777778
109 39.9082568807339
110 40
111 40.0900900900901
112 39.7321428571429
113 40.2654867256637
114 40.3508771929825
115 40
116 40.5172413793103
117 40.5982905982906
118 40.2542372881356
119 39.9159663865546
120 40
121 40.0826446280992
122 39.7540983606557
123 40.2439024390244
124 39.9193548387097
125 40
126 39.6825396825397
127 39.3700787401575
128 39.0625
129 39.1472868217054
130 38.8461538461538
131 39.3129770992366
132 39.0151515151515
133 39.0977443609023
134 38.8059701492537
135 38.8888888888889
136 39.3382352941176
137 39.7810218978102
138 39.8550724637681
139 39.568345323741
140 39.2857142857143
141 39.0070921985816
142 39.0845070422535
143 39.5104895104895
144 39.2361111111111
145 39.6551724137931
146 39.3835616438356
147 39.4557823129252
148 39.8648648648649
149 39.5973154362416
150 39.6666666666667
151 39.7350993377483
152 39.4736842105263
153 39.2156862745098
154 39.6103896103896
155 39.3548387096774
156 39.1025641025641
157 39.171974522293
158 38.9240506329114
159 38.6792452830189
160 38.4375
161 38.5093167701863
162 38.5802469135802
163 38.6503067484663
164 38.719512195122
165 38.7878787878788
166 38.855421686747
167 38.9221556886228
168 39.2857142857143
169 39.6449704142012
170 39.7058823529412
171 39.4736842105263
172 39.8255813953488
173 39.8843930635838
174 39.9425287356322
175 39.7142857142857
176 39.4886363636364
177 39.5480225988701
178 39.6067415730337
179 39.3854748603352
180 39.4444444444444
181 39.2265193370166
182 39.2857142857143
183 39.344262295082
184 39.1304347826087
185 39.1891891891892
186 38.9784946236559
187 38.7700534759358
188 38.8297872340426
189 38.6243386243386
190 38.6842105263158
191 39.0052356020942
192 39.3229166666667
193 39.6373056994819
194 39.4329896907216
195 39.4871794871795
196 39.5408163265306
197 39.3401015228426
198 39.1414141414141
199 39.1959798994975
200 39.25
201 39.3034825870647
202 39.1089108910891
203 38.9162561576355
204 38.9705882352941
205 39.0243902439024
206 38.8349514563107
207 38.8888888888889
208 39.1826923076923
209 39.2344497607655
210 39.047619047619
211 39.0995260663507
212 38.9150943396226
213 38.7323943661972
214 38.785046728972
215 39.3023255813954
216 39.3518518518518
217 39.4009216589862
218 39.6788990825688
219 39.9543378995434
220 40.2272727272727
221 40.4977375565611
222 40.3153153153153
223 40.3587443946188
224 40.1785714285714
225 40.2222222222222
226 40.0442477876106
227 40.0881057268722
228 40.1315789473684
229 40.3930131004367
230 40.2173913043478
231 40.04329004329
232 39.8706896551724
233 39.9141630901288
234 39.7435897435897
235 39.5744680851064
236 39.6186440677966
237 39.662447257384
238 39.9159663865546
239 39.7489539748954
240 39.7916666666667
241 39.6265560165975
242 39.6694214876033
243 39.7119341563786
244 39.5491803278689
245 39.5918367346939
246 39.8373983739837
247 39.8785425101215
248 40.1209677419355
249 39.9598393574297
250 40.2
251 40.2390438247012
252 40.4761904761905
253 40.5138339920949
254 40.3543307086614
255 40.3921568627451
256 40.4296875
257 40.4669260700389
258 40.6976744186046
259 40.5405405405405
260 40.5769230769231
261 40.4214559386973
262 40.4580152671756
263 40.3041825095057
264 40.3409090909091
265 40.188679245283
266 40.0375939849624
267 39.8876404494382
268 39.7388059701493
269 39.5910780669145
270 39.6296296296296
271 39.4833948339483
272 39.7058823529412
273 39.7435897435897
274 39.5985401459854
275 39.4545454545455
276 39.3115942028986
277 39.1696750902527
278 39.0287769784173
279 38.8888888888889
280 38.9285714285714
281 38.9679715302491
282 38.8297872340426
283 38.6925795053004
284 38.9084507042254
285 38.7719298245614
286 38.6363636363636
287 38.5017421602787
288 38.3680555555556
289 38.4083044982699
290 38.2758620689655
291 38.1443298969072
292 38.013698630137
293 37.8839590443686
294 37.7551020408163
295 37.7966101694915
296 38.0067567567568
297 37.8787878787879
298 37.9194630872483
299 37.7926421404682
300 38
301 38.0398671096346
302 37.9139072847682
303 37.7887788778878
304 37.8289473684211
305 37.7049180327869
306 37.7450980392157
307 37.785016286645
308 37.8246753246753
309 37.8640776699029
310 37.9032258064516
311 37.9421221864952
312 37.9807692307692
313 38.1789137380192
314 38.0573248407643
315 38.0952380952381
316 38.2911392405063
317 38.4858044164038
318 38.3647798742138
319 38.5579937304075
320 38.4375
321 38.4735202492212
322 38.3540372670807
323 38.2352941176471
324 38.2716049382716
325 38.4615384615385
326 38.3435582822086
327 38.5321100917431
328 38.4146341463415
329 38.4498480243161
330 38.4848484848485
331 38.368580060423
332 38.4036144578313
333 38.2882882882883
334 38.1736526946108
335 38.0597014925373
336 37.9464285714286
337 37.8338278931751
338 37.7218934911243
339 37.6106194690265
340 37.6470588235294
341 37.5366568914956
342 37.5730994152047
343 37.6093294460641
344 37.5
345 37.6811594202899
346 37.7167630057804
347 37.7521613832853
348 37.7873563218391
349 37.8223495702006
350 37.8571428571429
351 38.1766381766382
352 38.2102272727273
353 38.2436260623229
354 38.2768361581921
355 38.3098591549296
356 38.2022471910112
357 38.515406162465
358 38.4078212290503
359 38.4401114206128
360 38.4722222222222
361 38.5041551246537
362 38.3977900552486
363 38.4297520661157
364 38.3241758241758
365 38.2191780821918
366 38.2513661202186
367 38.1471389645777
368 38.179347826087
369 38.0758807588076
370 38.2432432432432
371 38.4097035040431
372 38.3064516129032
373 38.2037533512064
374 38.3689839572192
375 38.2666666666667
376 38.1648936170213
377 38.3289124668435
378 38.2275132275132
379 38.2585751978892
380 38.421052631579
381 38.4514435695538
382 38.3507853403141
383 38.3812010443864
384 38.28125
385 38.3116883116883
386 38.3419689119171
387 38.5012919896641
388 38.4020618556701
389 38.4318766066838
390 38.3333333333333
391 38.2352941176471
392 38.265306122449
393 38.4223918575064
394 38.3248730964467
395 38.2278481012658
396 38.2575757575758
397 38.1612090680101
398 38.0653266331658
399 37.9699248120301
400 37.875
401 37.7805486284289
402 37.6865671641791
403 37.7171215880893
404 37.6237623762376
405 37.5308641975309
406 37.6847290640394
407 37.8378378378378
408 37.7450980392157
409 37.6528117359413
410 37.8048780487805
411 37.8345498783455
412 38.1067961165049
413 38.2566585956416
414 38.5265700483092
415 38.5542168674699
416 38.7019230769231
417 38.8489208633094
418 38.9952153110048
419 39.0214797136038
420 39.047619047619
421 38.9548693586698
422 39.218009478673
423 39.4799054373522
424 39.5047169811321
425 39.5294117647059
426 39.7887323943662
427 39.6955503512881
428 39.7196261682243
429 39.6270396270396
430 39.5348837209302
431 39.5591647331787
432 39.6990740740741
433 39.6073903002309
434 39.63133640553
435 39.5402298850575
436 39.4495412844037
437 39.3592677345538
438 39.3835616438356
439 39.2938496583144
440 39.2045454545455
441 39.2290249433107
442 39.2533936651584
443 39.3905191873589
444 39.3018018018018
445 39.3258426966292
446 39.3497757847534
447 39.3736017897092
448 39.3973214285714
449 39.4209354120267
450 39.5555555555556
451 39.5787139689579
452 39.712389380531
453 39.8454746136865
454 39.7577092511013
455 39.6703296703297
456 39.5833333333333
457 39.4967177242888
458 39.5196506550218
459 39.5424836601307
460 39.5652173913044
461 39.4793926247288
462 39.5021645021645
463 39.4168466522678
464 39.4396551724138
465 39.3548387096774
466 39.2703862660944
467 39.2933618843683
468 39.2094017094017
469 39.1257995735608
470 39.0425531914894
471 39.171974522293
472 39.0889830508475
473 39.1120507399577
474 39.1350210970464
475 39.1578947368421
476 39.2857142857143
477 39.3081761006289
478 39.2259414225941
479 39.1440501043841
480 39.1666666666667
481 39.0852390852391
482 39.2116182572614
483 39.3374741200828
484 39.2561983471074
485 39.3814432989691
486 39.40329218107
487 39.3223819301848
488 39.4467213114754
489 39.4683026584867
490 39.4897959183673
491 39.5112016293279
492 39.5325203252033
493 39.6551724137931
494 39.6761133603239
495 39.8989898989899
496 39.9193548387097
497 40.1408450704225
498 40.1606425702811
499 40.0801603206413
500 40
501 39.9201596806387
502 40.1394422310757
503 40.2584493041749
504 40.1785714285714
505 40.1980198019802
506 40.2173913043478
507 40.2366863905325
508 40.4527559055118
509 40.4715127701375
510 40.4901960784314
511 40.4109589041096
512 40.52734375
513 40.6432748538012
514 40.5642023346304
515 40.5825242718447
516 40.5038759689922
517 40.5222437137331
518 40.5405405405405
519 40.5587668593449
520 40.5769230769231
521 40.595009596929
522 40.5172413793103
523 40.6309751434034
524 40.5534351145038
525 40.5714285714286
526 40.4942965779468
527 40.5123339658444
528 40.4356060606061
529 40.4536862003781
530 40.4716981132076
531 40.4896421845574
532 40.6015037593985
533 40.6191369606004
534 40.5430711610487
535 40.5607476635514
536 40.4850746268657
537 40.5027932960894
538 40.5204460966543
539 40.4452690166976
540 40.3703703703704
541 40.4805914972274
542 40.590405904059
543 40.6077348066298
544 40.625
545 40.7339449541284
546 40.8424908424908
547 40.9506398537477
548 41.0583941605839
549 40.983606557377
550 41
551 41.1070780399274
552 41.1231884057971
553 41.1392405063291
554 41.1552346570397
555 41.2612612612613
556 41.2769784172662
557 41.2926391382406
558 41.3082437275986
559 41.3237924865832
560 41.3392857142857
561 41.3547237076649
562 41.4590747330961
563 41.3854351687389
564 41.4007092198582
565 41.4159292035398
566 41.4310954063604
567 41.358024691358
568 41.2852112676056
569 41.2126537785589
570 41.2280701754386
571 41.2434325744308
572 41.2587412587413
573 41.2739965095986
574 41.3763066202091
575 41.304347826087
576 41.2326388888889
577 41.2478336221837
578 41.2629757785467
579 41.2780656303972
580 41.2068965517241
581 41.3080895008606
582 41.2371134020619
583 41.3379073756432
584 41.3527397260274
585 41.3675213675214
586 41.4675767918089
587 41.4821124361158
588 41.4115646258503
589 41.3412563667233
590 41.271186440678
591 41.4551607445008
592 41.3851351351351
593 41.4839797639123
594 41.4983164983165
595 41.5126050420168
596 41.5268456375839
597 41.6247906197655
598 41.5551839464883
599 41.652754590985
600 41.5833333333333
601 41.5973377703827
602 41.5282392026578
603 41.4593698175788
604 41.4735099337748
605 41.4876033057851
606 41.6666666666667
607 41.6803953871499
608 41.7763157894737
609 41.7077175697865
610 41.6393442622951
611 41.5711947626841
612 41.5032679738562
613 41.5171288743883
614 41.4495114006515
615 41.4634146341463
616 41.3961038961039
617 41.3290113452188
618 41.2621359223301
619 41.3570274636511
620 41.3709677419355
621 41.3848631239936
622 41.4790996784566
623 41.4125200642055
624 41.3461538461538
625 41.28
626 41.2140575079872
627 41.2280701754386
628 41.2420382165605
629 41.2559618441971
630 41.2698412698413
631 41.2044374009509
632 41.1392405063291
633 41.1532385466035
634 41.1671924290221
635 41.1811023622047
636 41.2735849056604
637 41.3657770800628
638 41.3009404388715
639 41.2363067292645
640 41.328125
641 41.3416536661466
642 41.2772585669782
643 41.3685847589425
644 41.304347826087
645 41.2403100775194
646 41.2538699690402
647 41.1901081916538
648 41.2037037037037
649 41.2942989214176
650 41.2307692307692
651 41.1674347158218
652 41.180981595092
653 41.1944869831547
654 41.2844036697248
655 41.3740458015267
656 41.3109756097561
657 41.248097412481
658 41.2613981762918
659 41.2746585735964
660 41.3636363636364
661 41.3010590015129
662 41.3141993957704
663 41.3273001508296
664 41.2650602409639
665 41.2781954887218
666 41.2912912912913
667 41.3793103448276
668 41.3173652694611
669 41.3303437967115
670 41.3432835820895
671 41.4307004470939
672 41.4434523809524
673 41.4561664190193
674 41.3946587537092
675 41.3333333333333
676 41.3461538461538
677 41.3589364844904
678 41.2979351032448
679 41.3107511045655
680 41.25
681 41.2628487518355
682 41.2023460410557
683 41.2884333821376
684 41.3011695906433
685 41.2408759124088
686 41.2536443148688
687 41.193595342067
688 41.2063953488372
689 41.2191582002903
690 41.231884057971
691 41.1722141823444
692 41.1127167630058
693 41.0533910533911
694 41.0662824207493
695 41.0791366906475
696 41.0201149425287
697 41.1047345767575
698 41.0458452722063
699 41.0586552217453
700 41.0714285714286
701 41.0841654778887
702 41.0968660968661
703 41.0384068278805
704 41.0511363636364
705 41.063829787234
706 41.1473087818697
707 41.1598302687412
708 41.1016949152542
709 41.114245416079
710 41.056338028169
711 41.0689170182841
712 41.0112359550562
713 41.0238429172511
714 40.9663865546218
715 40.9090909090909
716 40.9217877094972
717 40.8647140864714
718 40.8774373259053
719 41.029207232267
720 41.0416666666667
721 41.0540915395284
722 41.0664819944598
723 41.0788381742739
724 41.0911602209945
725 41.1034482758621
726 41.0468319559229
727 40.990371389271
728 40.9340659340659
729 40.877914951989
730 40.8219178082192
731 40.8344733242134
732 40.8469945355191
733 40.7912687585266
734 40.8038147138965
735 40.8163265306122
736 40.8288043478261
737 40.7734056987788
738 40.7181571815718
739 40.6630581867388
740 40.6081081081081
741 40.55330634278
742 40.5660377358491
743 40.578734858681
744 40.6586021505376
745 40.6040268456376
746 40.5495978552279
747 40.6291834002677
748 40.6417112299465
749 40.5874499332443
750 40.5333333333333
751 40.5459387483356
752 40.5585106382979
753 40.6374501992032
754 40.5835543766578
755 40.5960264900662
756 40.6084656084656
757 40.554821664465
758 40.5013192612137
759 40.4479578392622
760 40.4605263157895
761 40.407358738502
762 40.3543307086614
763 40.3014416775885
764 40.3141361256544
765 40.3267973856209
766 40.3394255874674
767 40.2868318122555
768 40.234375
769 40.1820546163849
770 40.2597402597403
771 40.337224383917
772 40.3497409326425
773 40.3622250970246
774 40.3100775193798
775 40.258064516129
776 40.2061855670103
777 40.1544401544402
778 40.1670951156812
779 40.1155327342747
780 40.1282051282051
781 40.0768245838668
782 40.0895140664962
783 40.1021711366539
784 40.0510204081633
785 40
786 40.0127226463104
787 40.0254129606099
788 39.9746192893401
789 39.9239543726236
790 39.9367088607595
791 39.9494310998736
792 39.9621212121212
793 40.0378310214376
794 40.0503778337531
795 40
796 39.9497487437186
797 39.9623588456713
798 39.9749373433584
799 39.9874843554443
800 39.9375
801 39.9500624219725
802 39.9002493765586
803 39.9128268991283
804 39.9253731343284
805 39.9378881987578
806 39.9503722084367
807 39.9628252788104
808 39.9752475247525
809 39.9876390605686
810 39.9382716049383
811 40.0123304562269
812 39.9630541871921
813 40.0369003690037
814 39.987714987715
815 39.9386503067485
816 39.8897058823529
817 39.8408812729498
818 39.9144254278729
819 39.9267399267399
820 39.8780487804878
821 39.8294762484775
822 39.7810218978102
823 39.7934386391251
824 39.8058252427184
825 39.8181818181818
826 39.7699757869249
827 39.7218863361548
828 39.6739130434783
829 39.6260554885404
830 39.6385542168675
831 39.5908543922984
832 39.6634615384615
833 39.6758703481393
834 39.6282973621103
835 39.7005988023952
836 39.7129186602871
837 39.6654719235364
838 39.7374701670644
839 39.7497020262217
840 39.8809523809524
841 39.8929845422117
842 39.9643705463183
843 39.9762752075919
844 39.9881516587678
845 39.9408284023669
846 39.9527186761229
847 39.9055489964581
848 39.8584905660377
849 39.8704358068316
850 39.8823529411765
851 39.8942420681551
852 39.8474178403756
853 39.8593200468933
854 39.8126463700234
855 39.8830409356725
856 39.8364485981308
857 39.7899649941657
858 39.8601398601399
859 39.813736903376
860 39.7674418604651
861 39.7793263646922
862 39.7911832946636
863 39.8030127462341
864 39.8148148148148
865 39.8843930635838
866 39.838337182448
867 39.7923875432526
868 39.7465437788018
869 39.7008055235903
870 39.6551724137931
871 39.609644087256
872 39.5642201834862
873 39.5761741122566
874 39.5881006864989
875 39.6
876 39.5547945205479
877 39.5096921322691
878 39.5216400911162
879 39.4766780432309
880 39.4886363636364
881 39.4438138479001
882 39.3990929705215
883 39.3544733861835
884 39.3665158371041
885 39.3785310734463
886 39.3905191873589
887 39.3461104847802
888 39.4144144144144
889 39.4263217097863
890 39.438202247191
891 39.4500561167228
892 39.4618834080717
893 39.4736842105263
894 39.4854586129754
895 39.4972067039106
896 39.453125
897 39.4091415830546
898 39.3652561247216
899 39.377085650723
900 39.4444444444444
901 39.4006659267481
902 39.3569844789357
903 39.4241417497231
904 39.4358407079646
905 39.3922651933702
906 39.4039735099338
907 39.4156560088203
908 39.3722466960352
909 39.3289328932893
910 39.3956043956044
911 39.4072447859495
912 39.4736842105263
913 39.4304490690033
914 39.3873085339168
915 39.3989071038251
916 39.4650655021834
917 39.4220283533261
918 39.4335511982571
919 39.4450489662677
920 39.5108695652174
921 39.4679695982628
922 39.4793926247288
923 39.4366197183099
924 39.4480519480519
925 39.4594594594595
926 39.4168466522678
927 39.428263214671
928 39.4935344827586
929 39.4510226049516
930 39.5161290322581
931 39.5273899033297
932 39.5386266094421
933 39.4962486602358
934 39.4539614561028
935 39.4652406417112
936 39.4230769230769
937 39.4343649946638
938 39.4456289978678
939 39.4036208732694
940 39.3617021276596
941 39.3198724760893
942 39.2781316348195
943 39.2895015906681
944 39.2478813559322
945 39.2592592592593
946 39.2177589852008
947 39.2291446673706
948 39.2405063291139
949 39.1991570073762
950 39.1578947368421
951 39.1167192429022
952 39.1281512605042
953 39.1395592864638
954 39.2557651991614
955 39.2146596858639
956 39.2259414225941
957 39.1849529780564
958 39.1440501043841
959 39.155370177268
960 39.1145833333333
961 39.0738813735692
962 39.0852390852391
963 39.2004153686397
964 39.1597510373444
965 39.119170984456
966 39.1304347826087
967 39.1933815925543
968 39.2561983471074
969 39.3188854489164
970 39.3298969072165
971 39.340885684861
972 39.40329218107
973 39.4655704008222
974 39.476386036961
975 39.4358974358974
976 39.4467213114754
977 39.4063459570113
978 39.3660531697342
979 39.4279877425945
980 39.4897959183673
981 39.5005096839959
982 39.5621181262729
983 39.5218718209563
984 39.6341463414634
985 39.6446700507614
986 39.604462474645
987 39.6149949341439
988 39.6255060728745
989 39.737108190091
990 39.6969696969697
991 39.70736629667
992 39.7681451612903
993 39.7784491440081
994 39.7887323943662
995 39.7989949748744
996 39.7590361445783
997 39.8696088264794
998 39.9298597194389
999 39.9399399399399
1000 39.95
1001 39.96003996004
1002 39.9700598802395
1003 39.9800598205384
1004 39.9900398406375
1005 40
1006 40.0099403578529
1007 40.0198609731877
1008 40.0297619047619
1009 40.0396432111001
1010 40.0990099009901
1011 40.108803165183
1012 40.0691699604743
1013 40.0296150049358
1014 39.9901380670611
1015 40
1016 40.009842519685
1017 40.0196656833825
1018 40.0294695481336
1019 40.0883218842002
1020 40.0980392156863
1021 40.1567091087169
1022 40.2641878669276
1023 40.2737047898338
1024 40.283203125
1025 40.2926829268293
1026 40.2534113060429
1027 40.3115871470302
1028 40.272373540856
1029 40.2332361516035
1030 40.2427184466019
1031 40.2521823472357
1032 40.2616279069767
1033 40.2226524685382
1034 40.3288201160542
1035 40.3381642512077
1036 40.2992277992278
1037 40.3085824493732
1038 40.3179190751445
1039 40.279114533205
1040 40.2403846153846
1041 40.297790585975
1042 40.3071017274472
1043 40.3163950143816
1044 40.3735632183908
1045 40.3827751196172
1046 40.3919694072658
1047 40.4011461318052
1048 40.3625954198473
1049 40.419447092469
1050 40.4761904761905
1051 40.4852521408183
1052 40.4942965779468
1053 40.5033238366572
1054 40.5597722960152
1055 40.6161137440758
1056 40.625
1057 40.6338694418165
1058 40.6427221172023
1059 40.6515580736544
1060 40.6603773584906
1061 40.62205466541
1062 40.5838041431262
1063 40.5926622765757
1064 40.6015037593985
1065 40.6572769953052
1066 40.7598499061914
1067 40.7216494845361
1068 40.7771535580524
1069 40.7390084190833
1070 40.7476635514019
1071 40.7096171802054
1072 40.6716417910448
1073 40.6803355079217
1074 40.6424581005587
1075 40.6511627906977
1076 40.6598513011152
1077 40.6685236768802
1078 40.6307977736549
1079 40.6394810009268
1080 40.6018518518518
1081 40.5642923219241
1082 40.5268022181146
1083 40.5355493998153
1084 40.5442804428044
1085 40.5529953917051
1086 40.5616942909761
1087 40.6623735050598
1088 40.6709558823529
1089 40.6795224977043
1090 40.6422018348624
1091 40.6049495875344
1092 40.6135531135531
1093 40.6678865507777
1094 40.6764168190128
1095 40.6392694063927
1096 40.7390510948905
1097 40.7019143117593
1098 40.7559198542805
1099 40.7188353048226
1100 40.6818181818182
1101 40.6448683015441
1102 40.6079854809437
1103 40.6165004533092
1104 40.5797101449275
1105 40.5882352941176
1106 40.5515370705244
1107 40.5149051490515
1108 40.4783393501805
1109 40.5320108205591
1110 40.5405405405405
1111 40.5940594059406
1112 40.6474820143885
1113 40.6558849955076
1114 40.7091561938959
1115 40.7174887892377
1116 40.6810035842294
1117 40.6893464637422
1118 40.6976744186046
1119 40.7506702412869
1120 40.8035714285714
1121 40.7671721677074
1122 40.8199643493761
1123 40.8281389136242
1124 40.7918149466192
1125 40.8444444444444
1126 40.8525754884547
1127 40.905057675244
1128 40.9131205673759
1129 40.8768821966342
1130 40.929203539823
1131 40.8930150309461
1132 40.9893992932862
1133 40.9532215357458
1134 40.9611992945326
1135 40.9251101321586
1136 40.9330985915493
1137 40.9410729991205
1138 40.9050966608084
1139 40.9130816505707
1140 40.9649122807018
1141 40.9290096406661
1142 40.8931698774081
1143 40.9011373578303
1144 40.8653846153846
1145 40.9170305676856
1146 40.9249563699825
1147 40.8892763731473
1148 40.9407665505226
1149 40.9486510008703
1150 40.9130434782609
1151 40.9209383145091
1152 40.9288194444444
1153 41.0234171725932
1154 41.0311958405546
1155 40.995670995671
1156 41.0467128027682
1157 41.0544511668107
1158 41.0621761658031
1159 41.06988783434
1160 41.1206896551724
1161 41.1283376399656
1162 41.1359724612737
1163 41.1006018916595
1164 41.1082474226804
1165 41.0729613733906
1166 41.0377358490566
1167 41.0025706940874
1168 41.0530821917808
1169 41.0179640718563
1170 41.025641025641
1171 41.0333048676345
1172 41.0409556313993
1173 41.0059676044331
1174 40.9710391822828
1175 40.9787234042553
1176 40.9863945578231
1177 40.9940526762957
1178 40.9592529711375
1179 40.9245122985581
1180 40.8898305084746
1181 40.8552074513124
1182 40.8206429780034
1183 40.8284023668639
1184 40.7939189189189
1185 40.7594936708861
1186 40.7672849915683
1187 40.7329401853412
1188 40.6986531986532
1189 40.7485281749369
1190 40.7142857142857
1191 40.7220822837951
1192 40.7298657718121
1193 40.7795473595977
1194 40.7453936348409
1195 40.7112970711297
1196 40.6772575250836
1197 40.7268170426065
1198 40.6928213689482
1199 40.7422852376981
1200 40.7083333333333
1201 40.7160699417152
1202 40.6821963394343
1203 40.6483790523691
1204 40.6146179401993
1205 40.5809128630705
1206 40.6301824212272
1207 40.5965202982601
1208 40.5629139072848
1209 40.5707196029777
1210 40.5371900826446
1211 40.5450041288192
1212 40.5115511551155
1213 40.4781533388293
1214 40.4448105436573
1215 40.4526748971193
1216 40.4605263157895
1217 40.4272801972062
1218 40.3940886699507
1219 40.3609515996719
1220 40.327868852459
1221 40.3357903357903
1222 40.3436988543371
1223 40.3107113654947
1224 40.3186274509804
1225 40.2857142857143
1226 40.2936378466558
1227 40.3015484922575
1228 40.2687296416938
1229 40.2766476810415
1230 40.2439024390244
1231 40.2518277822908
1232 40.2597402597403
1233 40.2270884022709
1234 40.194489465154
1235 40.2024291497976
1236 40.2508090614887
1237 40.2182700080841
1238 40.1857835218094
1239 40.1533494753834
1240 40.1612903225806
1241 40.1692183722804
1242 40.2173913043478
1243 40.2252614641995
1244 40.2331189710611
1245 40.2409638554217
1246 40.2487961476726
1247 40.2566158781075
1248 40.224358974359
1249 40.1921537229784
1250 40.2
1251 40.1678657074341
1252 40.2156549520767
1253 40.1835594573025
1254 40.1515151515152
1255 40.1195219123506
1256 40.1273885350318
1257 40.0954653937947
1258 40.1033386327504
1259 40.1111993645751
1260 40.0793650793651
1261 40.0872323552736
1262 40.095087163233
1263 40.1029295328583
1264 40.1107594936709
1265 40.0790513833992
1266 40.0473933649289
1267 40.0157853196527
1268 39.9842271293375
1269 39.9527186761229
1270 39.9606299212598
1271 40.0472069236821
1272 40.0157232704402
1273 40.0235663786331
1274 39.9921507064364
1275 39.9607843137255
1276 39.9294670846395
1277 39.9373531714957
1278 39.9843505477308
1279 39.9530883502737
1280 39.921875
1281 39.8907103825137
1282 39.9375975039002
1283 39.9064692127825
1284 39.8753894080997
1285 39.8832684824903
1286 39.8911353032659
1287 39.8989898989899
1288 39.8680124223602
1289 39.8758727695888
1290 39.922480620155
1291 39.9302865995352
1292 40.0541795665635
1293 40.0232018561485
1294 40.0309119010819
1295 40
1296 39.9691358024691
1297 39.9768696993061
1298 39.9845916795069
1299 39.9923017705928
1300 39.9615384615385
1301 39.9692544196772
1302 40.0153609831029
1303 40.0613967766692
1304 40.1073619631902
1305 40.1532567049808
1306 40.1607963246554
1307 40.168324407039
1308 40.1376146788991
1309 40.1451489686784
1310 40.1145038167939
1311 40.0839054157132
1312 40.0533536585366
1313 40.1370906321401
1314 40.2587519025875
1315 40.2281368821293
1316 40.273556231003
1317 40.3189066059225
1318 40.288315629742
1319 40.2956785443518
1320 40.3030303030303
1321 40.3103709311128
1322 40.2798789712557
1323 40.249433106576
1324 40.2190332326284
1325 40.2264150943396
1326 40.1960784313725
1327 40.1657874905803
1328 40.1355421686747
1329 40.1053423626787
1330 40.1127819548872
1331 40.1202103681442
1332 40.1276276276276
1333 40.1725431357839
1334 40.1799100449775
1335 40.187265917603
1336 40.2320359281437
1337 40.2019446522064
1338 40.1718983557549
1339 40.1418969380134
1340 40.1492537313433
1341 40.1565995525727
1342 40.2011922503726
1343 40.1712583767684
1344 40.1785714285714
1345 40.185873605948
1346 40.1560178306092
1347 40.1633259094284
1348 40.1706231454006
1349 40.177909562639
1350 40.1851851851852
1351 40.2294596595115
1352 40.1997041420118
1353 40.169992609017
1354 40.2141802067947
1355 40.2214022140221
1356 40.2654867256637
1357 40.2726602800295
1358 40.279823269514
1359 40.2869757174393
1360 40.2573529411765
1361 40.2277736958119
1362 40.2349486049927
1363 40.2054292002935
1364 40.2126099706745
1365 40.2197802197802
1366 40.190336749634
1367 40.1609363569861
1368 40.1681286549708
1369 40.1753104455807
1370 40.1459854014599
1371 40.1896425966448
1372 40.1603498542274
1373 40.1675163874727
1374 40.1382823871907
1375 40.1454545454545
1376 40.1162790697674
1377 40.159767610748
1378 40.1306240928882
1379 40.1015228426396
1380 40.1086956521739
1381 40.1158580738595
1382 40.0868306801737
1383 40.057845263919
1384 40.0650289017341
1385 40.072202166065
1386 40.04329004329
1387 40.0144196106705
1388 39.985590778098
1389 39.9568034557235
1390 39.9280575539568
1391 39.8993529834651
1392 39.9066091954023
1393 39.9138549892319
1394 39.8852223816356
1395 39.8566308243728
1396 39.8638968481375
1397 39.9069434502505
1398 39.8783977110157
1399 39.9213724088635
1400 39.8928571428571
1401 39.9000713775874
1402 39.90727532097
1403 39.9144689950107
1404 39.8860398860399
1405 39.8576512455516
1406 39.8648648648649
1407 39.8365316275764
1408 39.8082386363636
1409 39.8509581263307
1410 39.8581560283688
1411 39.8653437278526
1412 39.8371104815864
1413 39.8443029016277
1414 39.8514851485148
1415 39.8233215547703
1416 39.795197740113
1417 39.802399435427
1418 39.7743300423131
1419 39.7463002114165
1420 39.7535211267606
1421 39.72554539057
1422 39.732770745429
1423 39.7399859451862
1424 39.8174157303371
1425 39.7894736842105
1426 39.796633941094
1427 39.8037841625788
1428 39.8109243697479
1429 39.8180545836249
1430 39.8251748251748
1431 39.8672257162823
1432 39.8743016759777
1433 39.8813677599442
1434 39.8884239888424
1435 39.8606271777004
1436 39.8676880222841
1437 39.874739039666
1438 39.8470097357441
1439 39.8888116747741
1440 39.8611111111111
1441 39.8681471200555
1442 39.875173370319
1443 39.8475398475398
1444 39.8545706371191
1445 39.8269896193772
1446 39.7994467496542
1447 39.7719419488597
1448 39.7790055248619
1449 39.7515527950311
1450 39.7241379310345
1451 39.7312198483804
1452 39.7382920110193
1453 39.7109428768066
1454 39.7524071526823
1455 39.7594501718213
1456 39.8008241758242
1457 39.8078242964997
1458 39.8148148148148
1459 39.787525702536
1460 39.8287671232877
1461 39.8357289527721
1462 39.8084815321477
1463 39.8154477101846
1464 39.7882513661202
1465 39.7952218430034
1466 39.7680763983629
1467 39.7750511247444
1468 39.7479564032698
1469 39.7208985704561
1470 39.7278911564626
1471 39.7348742352141
1472 39.741847826087
1473 39.7827562797013
1474 39.8236092265943
1475 39.7966101694915
1476 39.8035230352304
1477 39.7765741367637
1478 39.7834912043302
1479 39.790398918188
1480 39.7972972972973
1481 39.7704253882512
1482 39.7435897435897
1483 39.7167902899528
1484 39.7237196765499
1485 39.7643097643098
1486 39.771197846568
1487 39.8453261600538
1488 39.8521505376344
1489 39.8589657488247
1490 39.8657718120805
1491 39.8390342052314
1492 39.8458445040214
1493 39.8861352980576
1494 39.9263721552878
1495 39.8996655518395
1496 39.9398395721925
1497 39.9131596526386
1498 39.9198931909212
1499 39.9266177451634
1500 39.9
1501 39.873417721519
1502 39.8468708388815
1503 39.853626081171
1504 39.8271276595745
1505 39.8338870431894
1506 39.8406374501992
1507 39.8805573988056
1508 39.8541114058355
1509 39.8939695162359
1510 39.9006622516556
1511 39.9073461283918
1512 39.8809523809524
1513 39.8545935228024
1514 39.8282694848085
1515 39.8019801980198
1516 39.8087071240106
1517 39.7824653922215
1518 39.7891963109354
1519 39.7630019749835
1520 39.7368421052632
1521 39.7435897435897
1522 39.7831800262812
1523 39.822718319107
1524 39.7965879265092
1525 39.8032786885246
1526 39.7771952817824
1527 39.751146037983
1528 39.7251308900524
1529 39.73185088293
1530 39.7385620915033
1531 39.7126061397779
1532 39.686684073107
1533 39.6607958251794
1534 39.6349413298566
1535 39.6742671009772
1536 39.6484375
1537 39.622641509434
1538 39.629388816645
1539 39.6361273554256
1540 39.6428571428571
1541 39.6171317326411
1542 39.6562905317769
1543 39.6629941672067
1544 39.6373056994819
1545 39.6116504854369
1546 39.6183699870634
1547 39.5927601809955
1548 39.5671834625323
1549 39.6061975468044
1550 39.5806451612903
1551 39.5551257253385
1552 39.5296391752577
1553 39.5041854475209
1554 39.4787644787645
1555 39.4855305466238
1556 39.4601542416452
1557 39.4669235709698
1558 39.4415917843389
1559 39.4483643361129
1560 39.4551282051282
1561 39.4298526585522
1562 39.404609475032
1563 39.4113883557262
1564 39.386189258312
1565 39.3610223642172
1566 39.3358876117497
1567 39.3107849393746
1568 39.2857142857143
1569 39.2606755895475
1570 39.2675159235669
1571 39.2425206874602
1572 39.2811704834606
1573 39.2561983471074
1574 39.294790343075
1575 39.2698412698413
1576 39.244923857868
1577 39.2200380469245
1578 39.2268694550063
1579 39.2336922102597
1580 39.2405063291139
1581 39.2156862745098
1582 39.2541087231353
1583 39.2924826279217
1584 39.2992424242424
1585 39.3375394321767
1586 39.344262295082
1587 39.3509766855703
1588 39.3576826196474
1589 39.3643801132788
1590 39.3710691823899
1591 39.3463230672533
1592 39.3530150753769
1593 39.3596986817326
1594 39.3350062735257
1595 39.3730407523511
1596 39.3483709273183
1597 39.3237319974953
1598 39.3304130162703
1599 39.3058161350844
1600 39.28125
1601 39.2879450343535
1602 39.294631710362
1603 39.3325015595758
1604 39.3703241895262
1605 39.3769470404984
1606 39.414694894147
1607 39.4212818917237
1608 39.4278606965174
1609 39.4655065257924
1610 39.4409937888199
1611 39.447548106766
1612 39.5161290322581
1613 39.5226286422815
1614 39.5910780669145
1615 39.5665634674923
1616 39.5730198019802
1617 39.5485466914038
1618 39.5241038318912
1619 39.5305744286597
1620 39.5061728395062
1621 39.4818013571869
1622 39.4882860665845
1623 39.5255699322243
1624 39.5012315270936
1625 39.5076923076923
1626 39.5141451414514
1627 39.520590043024
1628 39.4963144963145
1629 39.4720687538367
1630 39.478527607362
1631 39.4849785407725
1632 39.4607843137255
1633 39.4366197183099
1634 39.4124847001224
1635 39.4189602446483
1636 39.4254278728606
1637 39.431887599267
1638 39.4383394383394
1639 39.4142769981696
1640 39.4207317073171
1641 39.4881170018282
1642 39.4945188794153
1643 39.4704808277541
1644 39.4464720194647
1645 39.4224924012158
1646 39.3985419198056
1647 39.3746205221615
1648 39.381067961165
1649 39.3571861734384
1650 39.3939393939394
1651 39.3700787401575
1652 39.3462469733656
1653 39.3224440411373
1654 39.2986698911729
1655 39.2749244712991
1656 39.2814009661836
1657 39.2878696439348
1658 39.3244873341375
1659 39.3309222423146
1660 39.3373493975904
1661 39.3437688139675
1662 39.3200962695548
1663 39.2964521948286
1664 39.2728365384615
1665 39.2492492492493
1666 39.2256902761104
1667 39.2321535692861
1668 39.2386091127098
1669 39.2750149790294
1670 39.2814371257485
1671 39.2579293836026
1672 39.2643540669856
1673 39.2408846383742
1674 39.2174432497013
1675 39.2238805970149
1676 39.200477326969
1677 39.2069171138939
1678 39.2133492252682
1679 39.2197736748064
1680 39.1964285714286
1681 39.2028554431886
1682 39.179548156956
1683 39.2156862745098
1684 39.2814726840855
1685 39.2581602373887
1686 39.2348754448399
1687 39.2708950800237
1688 39.2476303317536
1689 39.2835997631735
1690 39.2899408284024
1691 39.2962743938498
1692 39.2730496453901
1693 39.2498523331364
1694 39.2266824085006
1695 39.2330383480826
1696 39.2688679245283
1697 39.2457277548615
1698 39.281507656066
1699 39.2878163625662
1700 39.3235294117647
1701 39.3004115226337
1702 39.2773207990599
1703 39.2542571931885
1704 39.2605633802817
1705 39.266862170088
1706 39.3024618991794
1707 39.2794376098418
1708 39.2857142857143
1709 39.2919836161498
1710 39.2982456140351
1711 39.2752776154296
1712 39.2523364485981
1713 39.2586106246351
1714 39.2648774795799
1715 39.2711370262391
1716 39.2773892773893
1717 39.2545136866628
1718 39.2607683352736
1719 39.2379290285049
1720 39.2151162790698
1721 39.192330040674
1722 39.1695702671312
1723 39.1758560650029
1724 39.1821345707657
1725 39.1884057971015
1726 39.1657010428737
1727 39.171974522293
1728 39.1493055555556
1729 39.1266628108733
1730 39.1040462427746
1731 39.0814558058926
1732 39.0877598152425
1733 39.0940565493364
1734 39.0715109573241
1735 39.1066282420749
1736 39.0841013824885
1737 39.0903857225101
1738 39.0678941311853
1739 39.0741805635423
1740 39.051724137931
1741 39.0292935094773
1742 39.0068886337543
1743 38.9845094664372
1744 38.9908256880734
1745 38.9971346704871
1746 39.0034364261168
1747 38.9811104751002
1748 38.987414187643
1749 38.9937106918239
1750 39
1751 38.9777270131354
1752 38.9840182648402
1753 39.0188248716486
1754 39.0250855188141
1755 39.0598290598291
1756 39.0660592255125
1757 39.0722822993739
1758 39.0500568828214
1759 39.0562819783968
1760 39.0909090909091
1761 39.1254968767746
1762 39.1032917139614
1763 39.1094724900737
1764 39.0873015873016
1765 39.0934844192635
1766 39.0713476783692
1767 39.07753254103
1768 39.0837104072398
1769 39.0616167326173
1770 39.0677966101695
1771 39.0739695087521
1772 39.0519187358916
1773 39.0862944162437
1774 39.0642615558061
1775 39.0985915492958
1776 39.1047297297297
1777 39.1108610016882
1778 39.0888638920135
1779 39.0949971894323
1780 39.1292134831461
1781 39.135317237507
1782 39.1975308641975
1783 39.2035894559731
1784 39.2096412556054
1785 39.2436974789916
1786 39.2217245240762
1787 39.2557358701735
1788 39.2897091722595
1789 39.3515930687535
1790 39.3575418994413
1791 39.391401451703
1792 39.3694196428571
1793 39.4032348020078
1794 39.4370122630992
1795 39.4428969359331
1796 39.4209354120267
1797 39.3989983305509
1798 39.40489432703
1799 39.4107837687604
1800 39.4166666666667
1801 39.3947806774014
1802 39.3729189789123
1803 39.351081530782
1804 39.3292682926829
1805 39.3351800554017
1806 39.3133997785161
1807 39.2916436081904
1808 39.3252212389381
1809 39.3034825870647
1810 39.3093922651934
1811 39.3152954168967
1812 39.3487858719647
1813 39.327082184225
1814 39.3605292171996
1815 39.3388429752066
1816 39.3447136563877
1817 39.3230599889928
1818 39.3289328932893
1819 39.3347993402969
1820 39.3131868131868
1821 39.3190554640308
1822 39.3249176728869
1823 39.3033461327482
1824 39.281798245614
1825 39.2602739726027
1826 39.2661555312158
1827 39.2446633825944
1828 39.2505470459519
1829 39.2564242755604
1830 39.2349726775956
1831 39.2135445111961
1832 39.1921397379913
1833 39.1707583196945
1834 39.1494002181025
1835 39.1280653950954
1836 39.1067538126362
1837 39.0854654327708
1838 39.0642002176279
1839 39.0701468189233
1840 39.0760869565217
1841 39.0548614883216
1842 39.0879478827362
1843 39.0938686923494
1844 39.1268980477223
1845 39.1056910569106
1846 39.1115926327194
1847 39.1174878180834
1848 39.0963203463203
1849 39.0751757706869
1850 39.1081081081081
1851 39.1410048622366
1852 39.1738660907127
1853 39.17970858068
1854 39.185544768069
1855 39.1913746630728
1856 39.1971982758621
1857 39.1760904684976
1858 39.1550053821313
1859 39.1877353415815
1860 39.1666666666667
1861 39.1456206340677
1862 39.124597207304
1863 39.1035963499732
1864 39.0826180257511
1865 39.088471849866
1866 39.0675241157556
1867 39.046598821639
1868 39.0524625267666
1869 39.0583199571964
1870 39.0641711229947
1871 39.0432923570283
1872 39.0758547008547
1873 39.0816871329418
1874 39.0875133404482
1875 39.0666666666667
1876 39.045842217484
1877 39.0250399573788
1878 39.0308839190628
1879 39.0633315593401
1880 39.0691489361702
1881 39.0483785220627
1882 39.0276301806589
1883 39.0334572490706
1884 39.0127388535032
1885 39.0185676392573
1886 38.9978791092259
1887 39.0037095919449
1888 39.0095338983051
1889 39.0153520381154
1890 38.994708994709
1891 39.0005288207298
1892 38.9799154334038
1893 38.959323824617
1894 38.9651531151003
1895 38.9445910290237
1896 38.9767932489451
1897 38.9826041117554
1898 38.9884088514225
1899 38.9678778304371
1900 38.9736842105263
1901 38.9794844818517
1902 39.0115667718191
1903 39.0173410404624
1904 39.0231092436975
1905 39.002624671916
1906 38.9821615949633
1907 39.0403775563713
1908 39.0723270440252
1909 39.0518596123625
1910 39.0314136125654
1911 39.0371533228676
1912 39.0690376569038
1913 39.0486147412441
1914 39.0282131661442
1915 39.0078328981723
1916 39.0135699373695
1917 39.019300991132
1918 39.0250260688217
1919 39.0568004168838
1920 39.0364583333333
1921 39.0161374284227
1922 38.9958376690947
1923 39.0015600624025
1924 39.033264033264
1925 39.038961038961
1926 39.018691588785
1927 39.0243902439024
1928 39.0300829875519
1929 39.0098496630378
1930 39.0414507772021
1931 39.0212325220093
1932 39.0010351966874
1933 38.9808587687532
1934 38.9865563598759
1935 38.9664082687339
1936 38.9462809917355
1937 38.9519876097057
1938 38.9318885448916
1939 38.9118102114492
1940 38.9175257731959
1941 38.9232354456466
1942 38.9804325437693
1943 38.9603705609882
1944 38.966049382716
1945 38.9460154241645
1946 38.9260020554985
1947 38.9060092449923
1948 38.8860369609856
1949 38.866085171883
1950 38.8717948717949
1951 38.8774987186058
1952 38.9088114754098
1953 38.9144905273938
1954 38.9201637666325
1955 38.925831202046
1956 38.9059304703476
1957 38.8860500766479
1958 38.8917262512768
1959 38.8718734047984
1960 38.9285714285714
1961 38.934217236104
1962 38.9653414882773
1963 38.9454915944982
1964 38.9511201629328
1965 38.9312977099237
1966 38.9369277721261
1967 38.9171326893747
1968 38.8973577235772
1969 38.9029964448959
1970 38.9086294416244
1971 38.9142567224759
1972 38.894523326572
1973 38.9001520527116
1974 38.9057750759878
1975 38.9113924050633
1976 38.8917004048583
1977 38.8720283257461
1978 38.8523761375126
1979 38.8580090955028
1980 38.8383838383838
1981 38.8440181726401
1982 38.874873864783
1983 38.8804841149773
1984 38.9112903225806
1985 38.9420654911839
1986 38.9224572004028
1987 38.9531957725214
1988 38.9587525150905
1989 38.9391654097536
1990 38.9195979899498
1991 38.9251632345555
1992 38.9056224899598
1993 38.8861013547416
1994 38.8665997993982
1995 38.8721804511278
1996 38.877755511022
1997 38.8582874311467
1998 38.9139139139139
1999 38.9694847423712
2000 38.975
2001 38.9805097451274
2002 39.010989010989
2003 39.0164752870694
2004 38.997005988024
2005 39.0523690773067
2006 39.0578265204387
2007 39.0632785251619
2008 39.0687250996016
2009 39.0990542558487
2010 39.0796019900497
2011 39.0601690701144
2012 39.0407554671968
2013 39.0213611525087
2014 39.051638530288
2015 39.0570719602978
2016 39.0376984126984
2017 39.0183440753594
2018 39.0237859266601
2019 39.0044576523031
2020 39.009900990099
2021 38.9905987135082
2022 38.971315529179
2023 38.9767671774592
2024 38.9822134387352
2025 38.962962962963
2026 38.9684106614018
2027 38.9738529847065
2028 38.9546351084813
2029 38.9600788565796
2030 38.9655172413793
2031 38.9709502708026
2032 38.9763779527559
2033 38.9572060993606
2034 38.9380530973451
2035 38.9434889434889
2036 38.9734774066798
2037 38.9788905252823
2038 39.00883218842
2039 39.0142226581658
2040 39.0196078431373
2041 39.000489955904
2042 39.0058765915769
2043 39.0112579539892
2044 39.0166340508806
2045 39.0464547677262
2046 39.0273704789834
2047 39.0083048363459
2048 38.9892578125
2049 38.9702293801855
2050 38.9512195121951
2051 38.9566065333983
2052 38.9376218323587
2053 38.9186556259133
2054 38.9240506329114
2055 38.9294403892944
2056 38.9591439688716
2057 38.9402041808459
2058 38.9455782312925
2059 38.9509470616804
2060 38.9563106796116
2061 38.9616690926735
2062 38.9670223084384
2063 38.9723703344644
2064 38.9777131782946
2065 38.9588377723971
2066 38.9641819941917
2067 38.9937106918239
2068 38.9748549323017
2069 38.9801836636056
2070 38.9613526570048
2071 38.9425398358281
2072 38.9237451737452
2073 38.9290882778582
2074 38.9103182256509
2075 38.8915662650602
2076 38.8728323699422
2077 38.8541165142032
2078 38.8594802694899
2079 38.8648388648389
2080 38.8942307692308
2081 38.8995675156175
2082 38.9048991354467
2083 38.8862217954873
2084 38.8675623800384
2085 38.8729016786571
2086 38.8782358581016
2087 38.8835649257307
2088 38.8649425287356
2089 38.8702728578267
2090 38.8755980861244
2091 38.857006217121
2092 38.8384321223709
2093 38.8437649307215
2094 38.8252148997135
2095 38.8066825775656
2096 38.8120229007634
2097 38.8412017167382
2098 38.8226882745472
2099 38.8518342067651
2100 38.8333333333333
2101 38.8148500713946
2102 38.8201712654615
2103 38.8254873989539
2104 38.8070342205323
2105 38.7885985748219
2106 38.8414055080722
2107 38.8229710488847
2108 38.8282732447818
2109 38.8572783309625
2110 38.8862559241706
2111 38.8915206063477
2112 38.8731060606061
2113 38.8547089446285
2114 38.8599810785241
2115 38.8652482269504
2116 38.8468809073724
2117 38.8285309400094
2118 38.8574126534467
2119 38.8390750353941
2120 38.8443396226415
2121 38.8495992456388
2122 38.8548539114043
2123 38.860103626943
2124 38.8653483992467
2125 38.8941176470588
2126 38.9228598306679
2127 38.9280677009873
2128 38.9332706766917
2129 38.9384687646783
2130 38.943661971831
2131 38.9253871421868
2132 38.9305816135084
2133 38.9592123769339
2134 38.9409559512652
2135 38.9227166276347
2136 38.9279026217229
2137 38.9564810481984
2138 38.9616463985033
2139 38.9434315100514
2140 38.9252336448598
2141 38.9304063521719
2142 38.9122315592904
2143 38.8940737284181
2144 38.9225746268657
2145 38.951048951049
2146 38.9561975768872
2147 38.9613414066139
2148 38.9432029795158
2149 38.9716147045137
2150 38.9767441860465
2151 38.9818688981869
2152 38.9869888475836
2153 38.9688806316767
2154 38.9507892293408
2155 38.9559164733179
2156 38.9842300556586
2157 38.9661566991191
2158 38.9712696941613
2159 38.9995368226031
2160 39.0277777777778
2161 39.0559925960204
2162 39.0379278445883
2163 39.0429958391123
2164 39.0480591497227
2165 39.0762124711316
2166 39.1274238227147
2167 39.1093677895708
2168 39.1374538745387
2169 39.1194098662978
2170 39.1244239631336
2171 39.1294334408107
2172 39.134438305709
2173 39.1624482282559
2174 39.1674333026679
2175 39.1494252873563
2176 39.1544117647059
2177 39.1364262746899
2178 39.1184573002755
2179 39.1005048187242
2180 39.105504587156
2181 39.1334250343879
2182 39.115490375802
2183 39.120476408612
2184 39.1025641025641
2185 39.1075514874142
2186 39.0896614821592
2187 39.0946502057613
2188 39.099634369287
2189 39.0817724988579
2190 39.0639269406393
2191 39.0917389319945
2192 39.0967153284671
2193 39.0788873689011
2194 39.0838650865998
2195 39.0660592255125
2196 39.0482695810565
2197 39.0532544378698
2198 39.0354868061874
2199 39.0177353342428
2200 39.0227272727273
2201 39.0277146751477
2202 39.0099909173479
2203 39.0149795733091
2204 39.0199637023593
2205 39.0249433106576
2206 39.0072529465095
2207 38.9895786135025
2208 39.0172101449275
2209 38.9995473064735
2210 38.9819004524887
2211 38.9642695612845
2212 38.9466546112116
2213 38.9516493447808
2214 38.9340560072267
2215 38.9390519187359
2216 38.9440433212996
2217 38.9490302210194
2218 38.931469792606
2219 38.9139251915277
2220 38.9189189189189
2221 38.9239081494822
2222 38.9063906390639
2223 38.8888888888889
2224 38.8938848920863
2225 38.876404494382
2226 38.8814016172507
2227 38.8863942523574
2228 38.8689407540395
2229 38.8515029161059
2230 38.8565022421525
2231 38.8614970865083
2232 38.8440860215054
2233 38.8490819525302
2234 38.876454789615
2235 38.8814317673378
2236 38.8640429338104
2237 38.8466696468485
2238 38.8739946380697
2239 38.9012952210808
2240 38.8839285714286
2241 38.9112003569835
2242 38.9161462979483
2243 38.8987962550156
2244 38.9260249554367
2245 38.9086859688196
2246 38.913624220837
2247 38.8963061860258
2248 38.8790035587189
2249 38.8839484215207
2250 38.8888888888889
2251 38.8938249666815
2252 38.8765541740675
2253 38.8814913448735
2254 38.8864241348713
2255 38.8691796008869
2256 38.8741134751773
2257 38.8790429774036
2258 38.8618246235607
2259 38.8667552014166
2260 38.8938053097345
2261 38.8766032728881
2262 38.8594164456233
2263 38.8643393725144
2264 38.8913427561837
2265 38.9403973509934
2266 38.9232127096205
2267 38.9060432289369
2268 38.8888888888889
2269 38.9158219479947
2270 38.8986784140969
2271 38.8815499779833
2272 38.8864436619718
2273 38.8693356797184
2274 38.896218117854
2275 38.9010989010989
2276 38.9059753954306
2277 38.8888888888889
2278 38.8718173836699
2279 38.8547608600263
2280 38.859649122807
2281 38.8645330995178
2282 38.8694127957932
2283 38.8961892247043
2284 38.922942206655
2285 38.9059080962801
2286 38.9326334208224
2287 38.9374726716222
2288 38.9423076923077
2289 38.9471384884229
2290 38.9737991266376
2291 38.9786119598429
2292 39.0052356020942
2293 39.010030527693
2294 39.0148212728858
2295 39.0196078431373
2296 39.0243902439024
2297 39.0509360034828
2298 39.0557006092254
2299 39.0604610700304
2300 39.1086956521739
2301 39.0916992611908
2302 39.0747176368375
2303 39.0794615718628
2304 39.0625
2305 39.0672451193059
2306 39.071986123157
2307 39.0983961855223
2308 39.1031195840555
2309 39.0861844954526
2310 39.0692640692641
2311 39.0739939420164
2312 39.0570934256055
2313 39.0402075226978
2314 39.0449438202247
2315 39.0712742980562
2316 39.0759930915371
2317 39.0807078118256
2318 39.0854184641933
2319 39.0901250539025
2320 39.1163793103448
2321 39.1210685049548
2322 39.1472868217054
2323 39.1734825656479
2324 39.1566265060241
2325 39.1612903225806
2326 39.1874462596733
2327 39.1706059303825
2328 39.1752577319588
2329 39.1799055388579
2330 39.1845493562232
2331 39.1677391677392
2332 39.172384219554
2333 39.177025289327
2334 39.1816623821765
2335 39.1648822269807
2336 39.1695205479452
2337 39.1527599486521
2338 39.1360136869119
2339 39.1192817443352
2340 39.1025641025641
2341 39.1072191371209
2342 39.0905209222886
2343 39.0738369611609
2344 39.0784982935154
2345 39.0618336886994
2346 39.0451832907076
2347 39.0285470813805
2348 39.0119250425894
2349 39.0378884631758
2350 39.0425531914894
2351 39.04721395151
2352 39.030612244898
2353 39.035274118147
2354 39.0399320305862
2355 39.0233545647558
2356 39.0492359932088
2357 39.0750954603309
2358 39.058524173028
2359 39.0843577787198
2360 39.0889830508475
2361 39.1147818720881
2362 39.0982218458933
2363 39.1028353787558
2364 39.0862944162437
2365 39.0697674418605
2366 39.0955198647506
2367 39.0790029573299
2368 39.0836148648649
2369 39.0671169269734
2370 39.0506329113924
2371 39.0552509489667
2372 39.0387858347386
2373 39.0223345975558
2374 39.0058972198821
2375 39.0105263157895
2376 38.9941077441077
2377 38.9987379049222
2378 39.0033641715727
2379 38.9869693148382
2380 39.0336134453782
2381 39.0592188156237
2382 39.0428211586902
2383 39.0474192194713
2384 39.0520134228188
2385 39.0356394129979
2386 39.0192791282481
2387 39.02387934646
2388 39.0284757118928
2389 39.0121389702805
2390 38.9958158995816
2391 38.9795064826432
2392 39.005016722408
2393 38.9887170915169
2394 38.9933166248956
2395 39.0187891440501
2396 39.0442404006678
2397 39.06967042136
2398 39.0533778148457
2399 39.037098791163
2400 39.0416666666667
2401 39.0254060807997
2402 39.029975020816
2403 39.0137328339576
2404 39.018302828619
2405 39.002079002079
2406 39.0066500415628
2407 38.9904445367678
2408 39.015780730897
2409 39.0203403902034
2410 39.0248962655602
2411 39.0294483616757
2412 39.0547263681592
2413 39.059262329051
2414 39.0845070422535
2415 39.0890269151139
2416 39.0935430463576
2417 39.0980554406289
2418 39.1025641025641
2419 39.1070690367921
2420 39.0909090909091
2421 39.0747624948368
2422 39.0586292320396
2423 39.0425092860091
2424 39.026402640264
2425 39.0309278350515
2426 39.035449299258
2427 39.0193654717759
2428 39.0238879736409
2429 39.0078221490325
2430 39.0123456790123
2431 38.9962978198272
2432 39.0213815789474
2433 39.0258939580765
2434 39.0714872637634
2435 39.0759753593429
2436 39.1009852216749
2437 39.1259745588839
2438 39.109926168991
2439 39.0938909389094
2440 39.0983606557377
2441 39.0823433019254
2442 39.1072891072891
2443 39.1322144903807
2444 39.1366612111293
2445 39.161554192229
2446 39.1659852820932
2447 39.1499795668165
2448 39.1339869281046
2449 39.138423846468
2450 39.1224489795918
2451 39.1472868217054
2452 39.1517128874388
2453 39.1561353444761
2454 39.1401792991035
2455 39.1446028513238
2456 39.128664495114
2457 39.1330891330891
2458 39.1375101708706
2459 39.121594143961
2460 39.1056910569106
2461 39.0898008939456
2462 39.1145410235581
2463 39.1189606171336
2464 39.1233766233766
2465 39.1075050709939
2466 39.1119221411192
2467 39.0960680989055
2468 39.1004862236629
2469 39.0846496557311
2470 39.0890688259109
2471 39.0732496964792
2472 39.0776699029126
2473 39.0820865345734
2474 39.0662894098626
2475 39.0707070707071
2476 39.0751211631664
2477 39.059345983044
2478 39.0637610976594
2479 39.0681726502622
2480 39.0524193548387
2481 39.0366787585651
2482 39.0209508460919
2483 39.0052356020942
2484 39.0096618357488
2485 39.0342052313883
2486 39.0386162510056
2487 39.0229191797346
2488 39.0273311897106
2489 39.0317396544797
2490 39.0361445783133
2491 39.0204737053392
2492 39.0449438202247
2493 39.0493381468111
2494 39.0336808340016
2495 39.0180360721443
2496 39.0224358974359
2497 39.0068081698038
2498 39.0112089671737
2499 38.9955982392957
2500 38.98
2501 38.9644142343063
2502 38.968824940048
2503 39.0131841789852
2504 38.9976038338658
2505 38.9820359281437
2506 38.9864325618516
2507 38.9908256880734
2508 38.9952153110048
2509 38.9996014348346
2510 39.0239043824701
2511 39.0083632019116
2512 39.0127388535032
2513 39.0370075606844
2514 39.0214797136038
2515 39.0457256461233
2516 39.0302066772655
2517 39.0345649582837
2518 39.0389197776013
2519 39.0234219928543
2520 39.0079365079365
2521 39.0122967076557
2522 38.9968279143537
2523 39.0011890606421
2524 39.0055467511886
2525 39.029702970297
2526 39.0538400633412
2527 39.0581717451524
2528 39.0822784810127
2529 39.1261368129696
2530 39.1304347826087
2531 39.1544843935203
2532 39.1587677725119
2533 39.1433083300434
2534 39.1278610891871
2535 39.1321499013807
2536 39.1561514195584
2537 39.1604256996453
2538 39.1646966115051
2539 39.1689641591178
2540 39.1535433070866
2541 39.1578118850846
2542 39.162077104642
2543 39.1466771529689
2544 39.1509433962264
2545 39.1552062868369
2546 39.159465828751
2547 39.1637220259128
2548 39.1679748822606
2549 39.1526088662221
2550 39.156862745098
2551 39.1611132889063
2552 39.1653605015674
2553 39.1500195848022
2554 39.1346906812843
2555 39.1389432485323
2556 39.1431924882629
2557 39.1669925694173
2558 39.1712275215012
2559 39.1949980461118
2560 39.19921875
2561 39.2034361577509
2562 39.207650273224
2563 39.2313694888802
2564 39.2355694227769
2565 39.2202729044834
2566 39.2049883086516
2567 39.2286716010908
2568 39.2328660436137
2569 39.2565200467108
2570 39.2607003891051
2571 39.2648774795799
2572 39.2690513219285
2573 39.2537893509522
2574 39.2579642579643
2575 39.2815533980583
2576 39.2857142857143
2577 39.2704695382227
2578 39.3134212567882
2579 39.3369523070958
2580 39.3217054263566
2581 39.3258426966292
2582 39.3299767621998
2583 39.3147502903601
2584 39.2995356037152
2585 39.284332688588
2586 39.2691415313225
2587 39.2732895245458
2588 39.258114374034
2589 39.2429509463113
2590 39.2277992277992
2591 39.2126592049402
2592 39.2361111111111
2593 39.2209795603548
2594 39.2058596761758
2595 39.2100192678227
2596 39.1949152542373
2597 39.1990758567578
2598 39.203233256351
2599 39.2073874567141
2600 39.2115384615385
2601 39.2156862745098
2602 39.2006149116065
2603 39.2047637341529
2604 39.2281105990783
2605 39.232245681382
2606 39.2171910974674
2607 39.2213271960107
2608 39.2062883435583
2609 39.1912610195477
2610 39.176245210728
2611 39.1612409038682
2612 39.146248085758
2613 39.131266743207
2614 39.1354246365723
2615 39.1204588910134
2616 39.105504587156
2617 39.1096675582728
2618 39.1329258976318
2619 39.1370752195494
2620 39.1221374045802
2621 39.1072109881725
2622 39.0922959572845
2623 39.0773922988944
2624 39.0815548780488
2625 39.1047619047619
2626 39.1089108910891
2627 39.1130567186905
2628 39.117199391172
2629 39.1593761886649
2630 39.1634980988593
2631 39.1866210566325
2632 39.209726443769
2633 39.2138245347512
2634 39.2369020501139
2635 39.2409867172676
2636 39.2640364188164
2637 39.2870686386045
2638 39.2911296436694
2639 39.2762410003789
2640 39.2613636363636
2641 39.265429761454
2642 39.2694928084784
2643 39.2735527809308
2644 39.2586989409985
2645 39.2438563327032
2646 39.2479213907785
2647 39.2519833774084
2648 39.2560422960725
2649 39.2600981502454
2650 39.2641509433962
2651 39.2870614862316
2652 39.2911010558069
2653 39.295137580098
2654 39.2803315749812
2655 39.3032015065913
2656 39.3072289156627
2657 39.2924350771547
2658 39.3152746425884
2659 39.3192929672809
2660 39.3045112781955
2661 39.2897406989853
2662 39.27498121713
2663 39.2602328201277
2664 39.2454954954955
2665 39.249530956848
2666 39.2535633908477
2667 39.238845144357
2668 39.2428785607196
2669 39.2469089546647
2670 39.2322097378277
2671 39.273680269562
2672 39.2964071856287
2673 39.3004115226337
2674 39.3044128646223
2675 39.3084112149533
2676 39.2937219730942
2677 39.316398954053
2678 39.3577296489918
2679 39.3617021276596
2680 39.365671641791
2681 39.3509884371503
2682 39.3549589858315
2683 39.340290719344
2684 39.344262295082
2685 39.3482309124767
2686 39.3335815338794
2687 39.3561592854485
2688 39.3601190476191
2689 39.3640758646337
2690 39.3866171003718
2691 39.3719806763285
2692 39.3945022288261
2693 39.3798737467508
2694 39.3652561247216
2695 39.3506493506493
2696 39.3360534124629
2697 39.321468298109
2698 39.3068939955523
2699 39.2923304927751
2700 39.2777777777778
2701 39.3002591632729
2702 39.3042190969652
2703 39.3081761006289
2704 39.3121301775148
2705 39.3345656192237
2706 39.320029563932
2707 39.3239748799409
2708 39.327917282127
2709 39.3318567737172
2710 39.3357933579336
2711 39.3397270379934
2712 39.3436578171091
2713 39.3475856984888
2714 39.3515106853353
2715 39.3738489871087
2716 39.3961708394698
2717 39.3816709606183
2718 39.3671817512877
2719 39.3894814269952
2720 39.4117647058824
2721 39.4156560088203
2722 39.4011756061719
2723 39.386705839148
2724 39.3722466960352
2725 39.3577981651376
2726 39.3433602347762
2727 39.3472680601393
2728 39.3511730205279
2729 39.3550751190912
2730 39.3772893772894
2731 39.3994873672647
2732 39.4033674963397
2733 39.4255396999634
2734 39.4294074615947
2735 39.4149908592322
2736 39.4188596491228
2737 39.404457435148
2738 39.4083272461651
2739 39.3939393939394
2740 39.3978102189781
2741 39.3834367019336
2742 39.3873085339168
2743 39.3911775428363
2744 39.3768221574344
2745 39.3806921675774
2746 39.3845593590677
2747 39.3884237349836
2748 39.410480349345
2749 39.3961440523827
2750 39.4
2751 39.4038531443112
2752 39.4258720930233
2753 39.4297130403196
2754 39.4335511982571
2755 39.4555353901996
2756 39.4412191582003
2757 39.4269133115705
2758 39.4307469180566
2759 39.43457774556
2760 39.4384057971014
2761 39.424121695038
2762 39.4460535843592
2763 39.4498733260948
2764 39.4356005788712
2765 39.4394213381555
2766 39.4432393347795
2767 39.4289844597036
2768 39.4508670520231
2769 39.4366197183099
2770 39.4404332129964
2771 39.4622879826777
2772 39.484126984127
2773 39.4879192210602
2774 39.4917087238645
2775 39.4954954954955
2776 39.4812680115274
2777 39.4850558156284
2778 39.4888408927286
2779 39.4926232457719
2780 39.5143884892086
2781 39.5001797914419
2782 39.5398993529835
2783 39.5256916996047
2784 39.5114942528736
2785 39.5152603231598
2786 39.519023689878
2787 39.5048439181916
2788 39.5444763271162
2789 39.5661527429186
2790 39.5519713261649
2791 39.5378000716589
2792 39.541547277937
2793 39.5452918009309
2794 39.5311381531854
2795 39.5169946332737
2796 39.502861230329
2797 39.4887379335002
2798 39.4924946390279
2799 39.4962486602358
2800 39.4821428571429
2801 39.4858978936094
2802 39.4896502498216
2803 39.4933999286479
2804 39.4971469329529
2805 39.4830659536542
2806 39.4868139700641
2807 39.4905593159957
2808 39.494301994302
2809 39.4802420790317
2810 39.4661921708185
2811 39.4699395233013
2812 39.4559032716927
2813 39.4774262353359
2814 39.5167022032694
2815 39.5204262877442
2816 39.5241477272727
2817 39.5278665246716
2818 39.5315826827537
2819 39.5352962043278
2820 39.5390070921986
2821 39.5604395604396
2822 39.5641389085755
2823 39.5678356358484
2824 39.5892351274788
2825 39.5929203539823
2826 39.5789101203114
2827 39.5649097983728
2828 39.5862800565771
2829 39.5722870272181
2830 39.5759717314488
2831 39.5973154362416
2832 39.600988700565
2833 39.5870102364984
2834 39.5730416372618
2835 39.5767195767196
2836 39.5627644569817
2837 39.5488191751851
2838 39.5348837209302
2839 39.5209580838323
2840 39.5246478873239
2841 39.510735656459
2842 39.5320197044335
2843 39.5357017235315
2844 39.5393811533052
2845 39.5430579964851
2846 39.5818692902319
2847 39.567966280295
2848 39.5540730337079
2849 39.5577395577396
2850 39.5614035087719
2851 39.5650648895124
2852 39.5687237026648
2853 39.5723799509288
2854 39.5585143658024
2855 39.5446584938704
2856 39.53081232493
2857 39.5344767238362
2858 39.5206438068579
2859 39.5068205666317
2860 39.493006993007
2861 39.4792030758476
2862 39.4654088050314
2863 39.4690883688439
2864 39.4727653631285
2865 39.4938917975567
2866 39.480111653873
2867 39.4837809557028
2868 39.4874476987448
2869 39.5085395608226
2870 39.4947735191638
2871 39.4984326018809
2872 39.5020891364903
2873 39.4883397145841
2874 39.526791927627
2875 39.5130434782609
2876 39.5166898470097
2877 39.5377128953771
2878 39.5587213342599
2879 39.5797151788816
2880 39.6006944444444
2881 39.6043040610899
2882 39.6079111727967
2883 39.6115157821714
2884 39.5977808599168
2885 39.5840554592721
2886 39.5703395703396
2887 39.5566331832352
2888 39.5429362880886
2889 39.5292488750433
2890 39.5328719723183
2891 39.5191975095123
2892 39.5228215767635
2893 39.5264431386104
2894 39.5300621976503
2895 39.5336787564767
2896 39.5372928176796
2897 39.5409043838454
2898 39.5272601794341
2899 39.5136253880649
2900 39.5172413793103
2901 39.5036194415719
2902 39.5072363886975
2903 39.5280744057871
2904 39.5316804407714
2905 39.5352839931153
2906 39.5216792842395
2907 39.5252837977296
2908 39.5288858321871
2909 39.5152973530423
2910 39.5017182130584
2911 39.5225008588114
2912 39.5089285714286
2913 39.5125300377618
2914 39.4989704873027
2915 39.5197255574614
2916 39.5404663923182
2917 39.5440521083305
2918 39.5476353666895
2919 39.5340870161014
2920 39.5376712328767
2921 39.5412529955495
2922 39.5448323066393
2923 39.5313034553541
2924 39.5348837209302
2925 39.5213675213675
2926 39.5078605604921
2927 39.5114451656987
2928 39.5150273224044
2929 39.5186070331171
2930 39.5392491467577
2931 39.5428181508018
2932 39.5463847203274
2933 39.5499488578248
2934 39.5364689843217
2935 39.5229982964225
2936 39.5265667574932
2937 39.5131086142322
2938 39.499659632403
2939 39.5032323919701
2940 39.5068027210884
2941 39.4933696021761
2942 39.4969408565602
2943 39.5174991505267
2944 39.5210597826087
2945 39.5076400679117
2946 39.5281737949762
2947 39.5486935866983
2948 39.5522388059701
2949 39.5557816208884
2950 39.5423728813559
2951 39.5289732294138
2952 39.5494579945799
2953 39.5529969522519
2954 39.5396073121192
2955 39.5431472081218
2956 39.5297699594046
2957 39.5333107879608
2958 39.5199459093982
2959 39.5234876647516
2960 39.527027027027
2961 39.5136778115502
2962 39.5340985820392
2963 39.5376307796153
2964 39.5411605937922
2965 39.5446880269815
2966 39.5482130815914
2967 39.5685877991237
2968 39.572102425876
2969 39.5756146850792
2970 39.5622895622896
2971 39.5658027600135
2972 39.5693135935397
2973 39.589640094181
2974 39.5763281775387
2975 39.5798319327731
2976 39.5665322580645
2977 39.553241518307
2978 39.5903290799194
2979 39.5938234306814
2980 39.5805369127517
2981 39.5672593089567
2982 39.5875251509054
2983 39.5910157559504
2984 39.5777479892761
2985 39.5812395309883
2986 39.5847287340924
2987 39.5714763977235
2988 39.5582329317269
2989 39.5617263298762
2990 39.5484949832776
2991 39.535272484119
2992 39.5387700534759
2993 39.5422652856666
2994 39.5457581830327
2995 39.5659432387312
2996 39.5861148197597
2997 39.5895895895896
2998 39.5763842561708
2999 39.5798599533178
3000 39.5833333333333
3001 39.6034655114962
3002 39.6402398401066
3003 39.6436896436896
3004 39.647137150466
3005 39.6339434276206
3006 39.6373918829009
3007 39.6242101762554
3008 39.6276595744681
3009 39.6311066799601
3010 39.6345514950166
3011 39.6379940219196
3012 39.6414342629482
3013 39.6448722203784
3014 39.6483078964831
3015 39.6351575456053
3016 39.6385941644562
3017 39.6586012595293
3018 39.662027833002
3019 39.6985756873137
3020 39.7019867549669
3021 39.7219463753724
3022 39.7088021178028
3023 39.6956665564009
3024 39.6825396825397
3025 39.6859504132231
3026 39.6893588896233
3027 39.7092831185993
3028 39.7291941875826
3029 39.732585011555
3030 39.7359735973597
3031 39.7393599472121
3032 39.726253298153
3033 39.7296406198483
3034 39.7330257086355
3035 39.7693574958814
3036 39.7727272727273
3037 39.7760948304248
3038 39.7630019749835
3039 39.7828232971372
3040 39.7697368421053
3041 39.7731009536337
3042 39.7764628533859
3043 39.7962536970095
3044 39.8160315374507
3045 39.8193760262726
3046 39.822718319107
3047 39.8096488349196
3048 39.8129921259843
3049 39.7999344047229
3050 39.7868852459016
3051 39.7902327105867
3052 39.7935779816514
3053 39.8296757287914
3054 39.8330058939096
3055 39.8363338788871
3056 39.8396596858639
3057 39.8593392214589
3058 39.8626553302812
3059 39.8823144818568
3060 39.8856209150327
3061 39.8889251878471
3062 39.8922273024167
3063 39.879203395364
3064 39.8825065274151
3065 39.9021207177814
3066 39.8891063274625
3067 39.876100423867
3068 39.8794002607562
3069 39.8664059954382
3070 39.8534201954397
3071 39.840442852491
3072 39.8274739583333
3073 39.8145135047185
3074 39.8178269355888
3075 39.8048780487805
3076 39.8081924577373
3077 39.795255118622
3078 39.782326185835
3079 39.7856446898344
3080 39.7727272727273
3081 39.7760467380721
3082 39.7793640493186
3083 39.7988971780733
3084 39.8184176394293
3085 39.837925445705
3086 39.8412184057032
3087 39.8445092322643
3088 39.8316062176166
3089 39.8187115571382
3090 39.8220064724919
3091 39.8252992559042
3092 39.8285899094437
3093 39.815712900097
3094 39.8351648351648
3095 39.8384491114701
3096 39.8578811369509
3097 39.8450113012593
3098 39.864428663654
3099 39.8676992578251
3100 39.8709677419355
3101 39.8581102870042
3102 39.8613797549968
3103 39.8485336770867
3104 39.8518041237113
3105 39.8389694041868
3106 39.8583386992917
3107 39.8616028323141
3108 39.8487773487774
3109 39.8520424573818
3110 39.8392282958199
3111 39.8424943747991
3112 39.8296915167095
3113 39.8329585608738
3114 39.820166987797
3115 39.8234349919743
3116 39.8587933247754
3117 39.8620468399102
3118 39.8813341885824
3119 39.8845783905098
3120 39.8878205128205
3121 39.8910605575136
3122 39.8782831518258
3123 39.8655139289145
3124 39.8527528809219
3125 39.84
3126 39.8272552783109
3127 39.8145187080269
3128 39.8017902813299
3129 39.8210290827741
3130 39.8242811501597
3131 39.8435004790802
3132 39.830779054917
3133 39.8180657516757
3134 39.8213146139119
3135 39.8086124401914
3136 39.7959183673469
3137 39.7832323876315
3138 39.7705544933078
3139 39.7578846766486
3140 39.7452229299363
3141 39.7484877427571
3142 39.7517504774029
3143 39.7550111358575
3144 39.7582697201018
3145 39.7456279809221
3146 39.7647806738716
3147 39.7680330473467
3148 39.7712833545108
3149 39.7586535408066
3150 39.7460317460317
3151 39.7492859409711
3152 39.7366751269036
3153 39.755788138281
3154 39.7590361445783
3155 39.7622820919176
3156 39.765525982256
3157 39.7529299968324
3158 39.7403419886004
3159 39.7277619499842
3160 39.746835443038
3161 39.7342613097121
3162 39.753320683112
3163 39.756560227632
3164 39.74399494311
3165 39.7314375987362
3166 39.7346809854706
3167 39.7221345121566
3168 39.7253787878788
3169 39.7286210160934
3170 39.7318611987382
3171 39.7350993377483
3172 39.7225725094578
3173 39.7100535770564
3174 39.6975425330813
3175 39.7007874015748
3176 39.6882871536524
3177 39.6757947749449
3178 39.6790434235368
3179 39.698018244731
3180 39.7012578616352
3181 39.6887771141151
3182 39.6763042111879
3183 39.679547596607
3184 39.6670854271357
3185 39.6703296703297
3186 39.6735718769617
3187 39.6611233134609
3188 39.6800501882058
3189 39.6832862966447
3190 39.6708463949843
3191 39.6740833594484
3192 39.7086466165414
3193 39.6962104603821
3194 39.6994364433312
3195 39.6870109546166
3196 39.6902377972466
3197 39.7091022833907
3198 39.7123202001251
3199 39.7311659893717
3200 39.734375
3201 39.7532021243361
3202 39.7564022485946
3203 39.7439900093662
3204 39.747191011236
3205 39.7659906396256
3206 39.7535870243294
3207 39.7411911443717
3208 39.7599750623441
3209 39.7475849174198
3210 39.7352024922118
3211 39.7539707256306
3212 39.7727272727273
3213 39.7759103641457
3214 39.7946484131923
3215 39.7978227060653
3216 39.785447761194
3217 39.7730805097917
3218 39.7607209446861
3219 39.7483690587139
3220 39.7826086956522
3221 39.7702576839491
3222 39.7734326505276
3223 39.7610921501707
3224 39.7642679900744
3225 39.7674418604651
3226 39.7551146931184
3227 39.7582894329098
3228 39.7459727385378
3229 39.7336636729638
3230 39.7213622291022
3231 39.7090683998762
3232 39.6967821782178
3233 39.6999690689762
3234 39.7031539888683
3235 39.7063369397218
3236 39.7095179233622
3237 39.7126969416126
3238 39.7004323656578
3239 39.6881753627663
3240 39.6759259259259
3241 39.6636840481333
3242 39.6514497223936
3243 39.7008942337342
3244 39.7040690505549
3245 39.7072419106317
3246 39.7104128157733
3247 39.7289805974746
3248 39.7321428571429
3249 39.7199138196368
3250 39.7230769230769
3251 39.7108581974777
3252 39.7293972939729
3253 39.717184137719
3254 39.720344191764
3255 39.7388632872504
3256 39.7266584766585
3257 39.7298127110838
3258 39.7329650092081
3259 39.7361153728137
3260 39.7239263803681
3261 39.7117448635388
3262 39.6995708154506
3263 39.7333741955256
3264 39.7518382352941
3265 39.7702909647779
3266 39.7581139007961
3267 39.7612488521579
3268 39.7643818849449
3269 39.7522178036097
3270 39.7400611620795
3271 39.7431977988383
3272 39.7463325183374
3273 39.7494653223343
3274 39.7373243738546
3275 39.7251908396947
3276 39.7130647130647
3277 39.7162038449802
3278 39.7040878584503
3279 39.7224763647453
3280 39.7103658536585
3281 39.698262724779
3282 39.6861669713589
3283 39.6740785866585
3284 39.6619975639464
3285 39.6499238964992
3286 39.6530736457699
3287 39.6562214785519
3288 39.6593673965937
3289 39.6625114016418
3290 39.6656534954407
3291 39.6536007292616
3292 39.6415552855407
3293 39.629517157607
3294 39.6174863387978
3295 39.6206373292868
3296 39.623786407767
3297 39.6117682741887
3298 39.5997574287447
3299 39.5877538648075
3300 39.5909090909091
3301 39.5789154801575
3302 39.5669291338583
3303 39.6003633060854
3304 39.5883777239709
3305 39.5763993948563
3306 39.5644283121597
3307 39.567583912912
3308 39.5858524788392
3309 39.5889996977939
3310 39.5770392749245
3311 39.565086076714
3312 39.5682367149758
3313 39.5713854512526
3314 39.5745322872661
3315 39.5625942684766
3316 39.5506634499397
3317 39.5387398251432
3318 39.5418927064497
3319 39.52997890931
3320 39.5180722891566
3321 39.5212285456188
3322 39.5093317278748
3323 39.5425820042131
3324 39.5457280385078
3325 39.5639097744361
3326 39.58208057727
3327 39.585211902615
3328 39.6183894230769
3329 39.6815860618804
3330 39.6996996996997
3331 39.7027919543681
3332 39.7208883553421
3333 39.7089708970897
3334 39.6970605878824
3335 39.6851574212894
3336 39.6882494004796
3337 39.6913395265208
3338 39.6794487717196
3339 39.6825396825397
3340 39.685628742515
3341 39.7186471116432
3342 39.721723518851
3343 39.7098414597667
3344 39.7428229665072
3345 39.745889387145
3346 39.7340107591154
3347 39.7370779802809
3348 39.7252090800478
3349 39.7282770976411
3350 39.7313432835821
3351 39.7344076395106
3352 39.7374701670644
3353 39.7405308678795
3354 39.7435897435897
3355 39.7317436661699
3356 39.7199046483909
3357 39.7378611855824
3358 39.7260273972603
3359 39.7142006549568
3360 39.7172619047619
3361 39.7054448080928
3362 39.6936347412255
3363 39.6966993755575
3364 39.6848989298454
3365 39.702823179792
3366 39.6910279263221
3367 39.6940896940897
3368 39.7119952494062
3369 39.7298901751262
3370 39.7329376854599
3371 39.7211509937704
3372 39.7093712930012
3373 39.6975985769345
3374 39.6858328393598
3375 39.6888888888889
3376 39.6919431279621
3377 39.6801895173231
3378 39.6684428656009
3379 39.6567031666173
3380 39.6449704142012
3381 39.6332446021887
3382 39.6510940272028
3383 39.6837126810523
3384 39.6719858156028
3385 39.6898079763663
3386 39.6928529238039
3387 39.6811337466785
3388 39.6989374262102
3389 39.7167305989968
3390 39.7050147492625
3391 39.6933058094957
3392 39.6963443396226
3393 39.7141173003242
3394 39.7318797878609
3395 39.7349042709867
3396 39.7526501766784
3397 39.7409478952016
3398 39.7586815773985
3399 39.7764048249485
3400 39.7647058823529
3401 39.7824169361952
3402 39.7854203409759
3403 39.7884219806053
3404 39.7767332549941
3405 39.7650513950073
3406 39.7533763945978
3407 39.7563839154682
3408 39.7447183098592
3409 39.7330595482546
3410 39.7360703812317
3411 39.739079448842
3412 39.7420867526378
3413 39.7450922941693
3414 39.7480960749854
3415 39.7364568081991
3416 39.7248243559719
3417 39.7278314310799
3418 39.7308367466355
3419 39.7338403041825
3420 39.7222222222222
3421 39.7106109324759
3422 39.7136177673875
3423 39.7166228454572
3424 39.7196261682243
3425 39.7080291970803
3426 39.7256275539988
3427 39.7140355996498
3428 39.7024504084014
3429 39.6908719743365
3430 39.6938775510204
3431 39.6823083649082
3432 39.6707459207459
3433 39.659190212642
3434 39.6767617938264
3435 39.665211062591
3436 39.6827706635623
3437 39.7003200465522
3438 39.7033158813263
3439 39.6917708636231
3440 39.6802325581395
3441 39.6832316187155
3442 39.6862289366647
3443 39.6892245135057
3444 39.6922183507549
3445 39.6952104499274
3446 39.6982008125363
3447 39.6866840731071
3448 39.7041763341067
3449 39.6926645404465
3450 39.6811594202899
3451 39.6696609678354
3452 39.6726535341831
3453 39.6901245293947
3454 39.7220613781123
3455 39.7105643994211
3456 39.7135416666667
3457 39.7309806190338
3458 39.7194910352805
3459 39.7224631396357
3460 39.7109826589595
3461 39.6995088124819
3462 39.7024841132294
3463 39.6910193473867
3464 39.6795612009238
3465 39.6825396825397
3466 39.6855164454703
3467 39.6740698009807
3468 39.677047289504
3469 39.680023061401
3470 39.6685878962536
3471 39.6715643906655
3472 39.6745391705069
3473 39.6919090123812
3474 39.6804835924007
3475 39.6834532374101
3476 39.6864211737629
3477 39.6750071901064
3478 39.6779758481886
3479 39.6809427996551
3480 39.6695402298851
3481 39.6581442114335
3482 39.6467547386559
3483 39.6497272466265
3484 39.638346727899
3485 39.6413199426112
3486 39.6586345381526
3487 39.6472612560941
3488 39.6502293577982
3489 39.6388650042992
3490 39.6418338108883
3491 39.630478372959
3492 39.6334478808706
3493 39.6221013455482
3494 39.6250715512307
3495 39.6280400572246
3496 39.6310068649886
3497 39.6482699456677
3498 39.6512292738708
3499 39.639897113461
3500 39.6428571428571
3501 39.6458154812911
3502 39.6344945745288
3503 39.623180131316
3504 39.6118721461187
3505 39.6148359486448
3506 39.6177980604678
3507 39.606501283148
3508 39.6094640820981
3509 39.6124251923625
3510 39.6296296296296
3511 39.6325833095984
3512 39.621298405467
3513 39.6242527754056
3514 39.6129766647695
3515 39.601706970128
3516 39.6188850967008
3517 39.6218367927211
3518 39.6105741898806
3519 39.5993179880648
3520 39.6022727272727
3521 39.6052257881284
3522 39.6081771720613
3523 39.6111268804996
3524 39.599886492622
3525 39.6028368794326
3526 39.6057855927397
3527 39.6087326339665
3528 39.6116780045351
3529 39.6004533862284
3530 39.5892351274788
3531 39.6205041064854
3532 39.6092865232163
3533 39.6122275686386
3534 39.6151669496321
3535 39.6181046676096
3536 39.6210407239819
3537 39.6239751201583
3538 39.6269078575466
3539 39.6439672223792
3540 39.6468926553672
3541 39.649816436035
3542 39.6386222473179
3543 39.6415467118261
3544 39.6585778781038
3545 39.6755994358251
3546 39.6785109983079
3547 39.6814209190866
3548 39.6702367531003
3549 39.6731473654551
3550 39.6619718309859
3551 39.6648831315123
3552 39.6677927927928
3553 39.6707008162116
3554 39.6595385481148
3555 39.648382559775
3556 39.6653543307087
3557 39.6542029800394
3558 39.6571107363688
3559 39.6600168586682
3560 39.6488764044944
3561 39.6377422072452
3562 39.6406513194834
3563 39.6435587987651
3564 39.6324354657688
3565 39.6353436185133
3566 39.652271452608
3567 39.6691897953462
3568 39.6580717488789
3569 39.6749789857103
3570 39.6918767507003
3571 39.6947633716046
3572 39.6976483762598
3573 39.6865379233137
3574 39.717403469502
3575 39.7202797202797
3576 39.7231543624161
3577 39.7539837852949
3578 39.7568474007826
3579 39.759709416038
3580 39.7625698324022
3581 39.7654286512147
3582 39.7682858738135
3583 39.771141501535
3584 39.7739955357143
3585 39.7768479776848
3586 39.7936419408812
3587 39.7964873153053
3588 39.8132664437012
3589 39.8300362217888
3590 39.8189415041783
3591 39.8217766638819
3592 39.8385300668151
3593 39.8413581964932
3594 39.8580968280467
3595 39.8609179415855
3596 39.8776418242492
3597 39.8804559355018
3598 39.8971650917176
3599 39.899972214504
3600 39.9027777777778
3601 39.9194668147737
3602 39.9222654081066
3603 39.9111851235082
3604 39.9139844617092
3605 39.9167822468793
3606 39.9195784803106
3607 39.9085112281674
3608 39.8974501108647
3609 39.8863951233028
3610 39.8891966759003
3611 39.8919966768208
3612 39.8809523809524
3613 39.8837531137559
3614 39.9003873824018
3615 39.8893499308437
3616 39.8783185840708
3617 39.8811169477467
3618 39.89773355445
3619 39.900525006908
3620 39.9171270718232
3621 39.9199116266225
3622 39.9364991717283
3623 39.9254761247585
3624 39.9282560706402
3625 39.9310344827586
3626 39.9338113623828
3627 39.9228012131238
3628 39.9117971334068
3629 39.9145770184624
3630 39.9173553719008
3631 39.9063618837786
3632 39.8953744493392
3633 39.8843930635838
3634 39.8871766648321
3635 39.8899587345254
3636 39.8927392739274
3637 39.8955182843003
3638 39.8845519516218
3639 39.9010717230008
3640 39.8901098901099
3641 39.8928865696237
3642 39.881933003844
3643 39.8847104035136
3644 39.9012074643249
3645 39.8902606310014
3646 39.8930334613275
3647 39.8820948724979
3648 39.8711622807018
3649 39.8602356810085
3650 39.8493150684931
3651 39.8520953163517
3652 39.854874041621
3653 39.871338625787
3654 39.8741105637657
3655 39.890560875513
3656 39.8933260393873
3657 39.8960896910036
3658 39.9125205030071
3659 39.9016124624214
3660 39.9180327868852
3661 39.9207866703087
3662 39.9235390496996
3663 39.9262899262899
3664 39.9426855895196
3665 39.9454297407913
3666 39.9345335515548
3667 39.9372784292337
3668 39.9263904034896
3669 39.9155083128918
3670 39.9182561307902
3671 39.9073821846908
3672 39.89651416122
3673 39.8992649060713
3674 39.9020141535112
3675 39.9183673469388
3676 39.9211099020675
3677 39.910252923579
3678 39.9129961935835
3679 39.9293286219081
3680 39.9320652173913
3681 39.9348003259984
3682 39.9239543726236
3683 39.926690198208
3684 39.9158523344191
3685 39.9050203527815
3686 39.8941942485079
3687 39.8969351776512
3688 39.8996746203904
3689 39.8888587693142
3690 39.8915989159892
3691 39.907884042265
3692 39.9241603466956
3693 39.9268887083672
3694 39.9160801299404
3695 39.9188092016238
3696 39.9215367965368
3697 39.9107384365702
3698 39.9269875608437
3699 39.9432278994323
3700 39.9459459459459
3701 39.9486625236423
3702 39.9513776337115
3703 39.9540912773427
3704 39.9703023758099
3705 39.9595141700405
3706 39.9487317862925
3707 39.9379552198543
3708 39.940668824164
3709 39.9433809652197
3710 39.9326145552561
3711 39.9353274050121
3712 39.9515086206897
3713 39.9542149205494
3714 39.9703823371029
3715 39.9865410497981
3716 39.975780409042
3717 39.9650255582459
3718 39.954276492738
3719 39.9569776821726
3720 39.9462365591398
3721 39.9489384574039
3722 39.9516389038152
3723 39.9409078699973
3724 39.9301825993555
3725 39.9328859060403
3726 39.922168545357
3727 39.9248725516501
3728 39.9141630901288
3729 39.9034593724859
3730 39.9061662198391
3731 39.8954703832753
3732 39.898177920686
3733 39.8874899544602
3734 39.8768077129084
3735 39.8661311914324
3736 39.8688436830835
3737 39.8581750066899
3738 39.8475120385233
3739 39.8368547740037
3740 39.8262032085562
3741 39.8289227479284
3742 39.8316408337787
3743 39.8343574672722
3744 39.8237179487179
3745 39.826435246996
3746 39.8158035237587
3747 39.8051774753136
3748 39.7945570971185
3749 39.7972792744732
3750 39.8
3751 39.7893894961344
3752 39.818763326226
3753 39.8081534772182
3754 39.7975492807672
3755 39.7869507323569
3756 39.7896698615548
3757 39.7790790524355
3758 39.7684938797233
3759 39.7845171588188
3760 39.7872340425532
3761 39.7766551449083
3762 39.7793726741095
3763 39.7688014881743
3764 39.7848034006376
3765 39.7875166002656
3766 39.8035050451407
3767 39.8062118396602
3768 39.8089171974522
3769 39.7983550013266
3770 39.8010610079576
3771 39.7905064969504
3772 39.8064687168611
3773 39.8224224754837
3774 39.8251192368839
3775 39.8145695364238
3776 39.8040254237288
3777 39.8067249139529
3778 39.7961884595024
3779 39.7988885948664
3780 39.7883597883598
3781 39.7910605659878
3782 39.7937599153887
3783 39.8096748612213
3784 39.7991543340381
3785 39.7886393659181
3786 39.7781299524564
3787 39.7808291523634
3788 39.7967265047518
3789 39.7994193718659
3790 39.8153034300792
3791 39.8048008441045
3792 39.8074894514768
3793 39.8101766411811
3794 39.8128624143384
3795 39.802371541502
3796 39.8050579557429
3797 39.7945746642086
3798 39.7840968931016
3799 39.7867859963148
3800 39.7894736842105
3801 39.8053143909498
3802 39.7948448185166
3803 39.7843807520379
3804 39.7739221871714
3805 39.7897503285151
3806 39.7924330005255
3807 39.7819805621224
3808 39.7977941176471
3809 39.8135993699134
3810 39.8293963254593
3811 39.8451849908161
3812 39.8478488982162
3813 39.8373983739837
3814 39.8400629260619
3815 39.829619921363
3816 39.8191823899371
3817 39.8087503274823
3818 39.8114195914091
3819 39.8009950248756
3820 39.7905759162304
3821 39.7801622611882
3822 39.7828362114076
3823 39.8116662307089
3824 39.8274058577406
3825 39.8300653594771
3826 39.832723470988
3827 39.8353801933629
3828 39.824973876698
3829 39.8276312353095
3830 39.8172323759791
3831 39.8198903680501
3832 39.8094989561587
3833 39.8252021914949
3834 39.8539384454877
3835 39.8565840938722
3836 39.859228362878
3837 39.8488402397707
3838 39.8775403856175
3839 39.8671529044022
3840 39.8567708333333
3841 39.8463941681854
3842 39.8360229047371
3843 39.8256570387718
3844 39.8413111342352
3845 39.8309492847854
3846 39.8335933437337
3847 39.8362360280738
3848 39.8388773388773
3849 39.8674980514419
3850 39.8571428571429
3851 39.8597766813815
3852 39.8624091381101
3853 39.8909940306255
3854 39.9195640892579
3855 39.9221789883268
3856 39.9118257261411
3857 39.9274047186933
3858 39.917055469155
3859 39.9067115833117
3860 39.8963730569948
3861 39.9119399119399
3862 39.9145520455722
3863 39.9301061351281
3864 39.9327122153209
3865 39.9353169469599
3866 39.9508535954475
3867 39.9534522885958
3868 39.9560496380558
3869 39.9457224088912
3870 39.9483204134367
3871 39.9380005166624
3872 39.9276859504132
3873 39.9173767105603
3874 39.9328859060403
3875 39.9225806451613
3876 39.9251805985552
3877 39.9148826412174
3878 39.9174832387829
3879 39.9200824954885
3880 39.9226804123711
3881 39.9123937129606
3882 39.9278722308089
3883 39.9175894926603
3884 39.9073120494336
3885 39.9099099099099
3886 39.8996397323726
3887 39.8893748392076
3888 39.8791152263374
3889 39.8688608896889
3890 39.8714652956298
3891 39.8740683628887
3892 39.8638232271326
3893 39.866426920113
3894 39.8561890087314
3895 39.8459563543004
3896 39.8357289527721
3897 39.838337182448
3898 39.8281169830682
3899 39.8307258271352
3900 39.8461538461538
3901 39.8487567290438
3902 39.8641722193747
3903 39.8539584934666
3904 39.84375
3905 39.8591549295775
3906 39.8617511520737
3907 39.8643460455593
3908 39.8541453428864
3909 39.8439498592991
3910 39.846547314578
3911 39.8363589874712
3912 39.8261758691207
3913 39.8159979555328
3914 39.8058252427184
3915 39.808429118774
3916 39.8110316649643
3917 39.8008680112331
3918 39.7907095456866
3919 39.8060729778005
3920 39.8086734693877
3921 39.811272634532
3922 39.8011218765936
3923 39.7909762936528
3924 39.7935779816514
3925 39.796178343949
3926 39.8115129903209
3927 39.8268398268398
3928 39.8548879837067
3929 39.8574700941715
3930 39.8473282442748
3931 39.8371915543119
3932 39.8270600203459
3933 39.8296465802187
3934 39.8322318251144
3935 39.8348157560356
3936 39.8246951219512
3937 39.8272796545593
3938 39.8171660741493
3939 39.8197512058898
3940 39.8096446700508
3941 39.8249175336209
3942 39.8401826484018
3943 39.8427593203145
3944 39.8326572008114
3945 39.8352344740177
3946 39.8251393816523
3947 39.8403851026096
3948 39.8429584599797
3949 39.8455305140542
3950 39.8607594936709
3951 39.8633257403189
3952 39.8785425101215
3953 39.8684543384771
3954 39.8583712696004
3955 39.8482932996207
3956 39.8508594539939
3957 39.8407884761183
3958 39.8307225871652
3959 39.8332912351604
3960 39.8232323232323
3961 39.8131784902802
3962 39.8031297324584
3963 39.8057027504416
3964 39.7956609485368
3965 39.7982345523329
3966 39.8134140191629
3967 39.8033778674061
3968 39.7933467741936
3969 39.7833207357017
3970 39.7732997481108
3971 39.7884663812642
3972 39.7784491440081
3973 39.7684369494085
3974 39.7584297936588
3975 39.7610062893082
3976 39.7635814889336
3977 39.7535831028413
3978 39.7687280040221
3979 39.758733350088
3980 39.7613065326633
3981 39.7513187641296
3982 39.7664490205927
3983 39.7564649761486
3984 39.7590361445783
3985 39.7616060225847
3986 39.7767185148018
3987 39.7792826686732
3988 39.7818455366098
3989 39.7969415893708
3990 39.812030075188
3991 39.8020546229015
3992 39.8046092184369
3993 39.7946406210869
3994 39.7846770155233
3995 39.7872340425532
3996 39.7897897897898
3997 39.7923442581936
3998 39.8074037018509
3999 39.7974493623406
4000 39.7875
4001 39.7900524868783
4002 39.7801099450275
4003 39.7826630027479
4004 39.7727272727273
4005 39.7627965043695
4006 39.7528706939591
4007 39.7429498377839
4008 39.7455089820359
4009 39.7355949114492
4010 39.7506234413965
4011 39.7407130391424
4012 39.7308075772682
4013 39.7333665586843
4014 39.7234678624813
4015 39.7384806973848
4016 39.7410358565737
4017 39.7560368434155
4018 39.7585863613738
4019 39.7486937049017
4020 39.7512437810945
4021 39.7413578711763
4022 39.7314768771755
4023 39.7216007954263
4024 39.7117296222664
4025 39.7142857142857
4026 39.7168405365127
4027 39.7193940898932
4028 39.7343594836147
4029 39.7493174484984
4030 39.7518610421836
4031 39.7419995038452
4032 39.7445436507937
4033 39.7346888172576
4034 39.7496281606346
4035 39.7521685254027
4036 39.7547076313181
4037 39.7572454793163
4038 39.7597820703318
4039 39.749938103491
4040 39.740099009901
4041 39.7426379609008
4042 39.745175655616
4043 39.7353450408113
4044 39.7255192878338
4045 39.7404202719407
4046 39.7429560059318
4047 39.7454904867803
4048 39.748023715415
4049 39.7382069646826
4050 39.7407407407407
4051 39.7309306344113
4052 39.7334649555775
4053 39.7236614853195
4054 39.7138628515047
4055 39.7040690505549
4056 39.7312623274162
4057 39.7214690658122
4058 39.7116806308526
4059 39.7142153239714
4060 39.7167487684729
4061 39.7192809652795
4062 39.7341211225997
4063 39.724341619493
4064 39.7391732283465
4065 39.7293972939729
4066 39.7319232661092
4067 39.7344479960659
4068 39.7369714847591
4069 39.739493733104
4070 39.7542997542998
4071 39.7568165070007
4072 39.7593320235756
4073 39.7618463049349
4074 39.7643593519882
4075 39.7546012269939
4076 39.7571148184495
4077 39.7596271768457
4078 39.7498773908779
4079 39.7646481980878
4080 39.7671568627451
4081 39.7696642979662
4082 39.7721705046546
4083 39.7869213813373
4084 39.7771792360431
4085 39.7674418604651
4086 39.7577092511013
4087 39.7724492292635
4088 39.7749510763209
4089 39.7774516996821
4090 39.7677261613692
4091 39.7946712295282
4092 39.7849462365591
4093 39.7752259956022
4094 39.7655105031754
4095 39.7557997557997
4096 39.75830078125
4097 39.7730046375397
4098 39.7755002440215
4099 39.7901927299341
4100 39.8170731707317
4101 39.8195562058035
4102 39.8220380302292
4103 39.8367048501097
4104 39.8269980506823
4105 39.8294762484775
4106 39.8197759376522
4107 39.8344290236182
4108 39.8369036027264
4109 39.8515453881723
4110 39.8418491484185
4111 39.8321576258818
4112 39.8224708171206
4113 39.8127887186968
4114 39.8274185707341
4115 39.8420413122722
4116 39.868804664723
4117 39.8712654845761
4118 39.8858669256921
4119 39.8761835396941
4120 39.8665048543689
4121 39.8568308662946
4122 39.8471615720524
4123 39.8496240601504
4124 39.8520853540252
4125 39.8545454545455
4126 39.844886088221
4127 39.8473467409741
4128 39.8498062015504
4129 39.8401550012109
4130 39.8668280871671
4131 39.8813846526265
4132 39.8838334946757
4133 39.8862811517058
4134 39.9129172714078
4135 39.9153567110036
4136 39.9177949709865
4137 39.9202320522118
4138 39.9105848235863
4139 39.9130224691955
4140 39.93961352657
4141 39.9299686066168
4142 39.9444712699179
4143 39.9468983828144
4144 39.9493243243243
4145 39.9396863691194
4146 39.954172696575
4147 39.9565951290089
4148 39.9590163934426
4149 39.9614364907207
4150 39.9638554216867
4151 39.9662731871838
4152 39.980732177264
4153 39.9831447146641
4154 39.9975926817525
4155 40
4156 40.002406159769
4157 39.9927832571566
4158 39.983164983165
4159 39.9735513344554
4160 39.9759615384615
4161 39.9783705839942
4162 39.9807784718885
4163 39.9831852029786
4164 39.9735830931796
4165 40
4166 39.9903984637542
4167 39.9808015358771
4168 39.9712092130518
4169 39.9616214919645
4170 39.9640287769784
4171 39.9544473747303
4172 39.9448705656759
4173 39.9352983465133
4174 39.9377096310494
4175 39.9281437125749
4176 39.9305555555556
4177 39.9209959300934
4178 39.9234083293442
4179 39.9258195740608
4180 39.9162679425837
4181 39.9067208801722
4182 39.9091343854615
4183 39.899593593115
4184 39.9139579349904
4185 39.9163679808841
4186 39.9307214524606
4187 39.933126343444
4188 39.9235912129895
4189 39.9259966579136
4190 39.9284009546539
4191 39.9308041040325
4192 39.9212786259542
4193 39.9117576913904
4194 39.9260848831664
4195 39.9165673420739
4196 39.9308865586273
4197 39.9332856802478
4198 39.9356836588852
4199 39.9261728983091
4200 39.9523809523809
4201 39.9666746012854
4202 39.9571632555926
4203 39.9595527004521
4204 39.9500475737393
4205 39.9405469678954
4206 39.9310508796957
4207 39.9215593059187
4208 39.912072243346
4209 39.9144689950107
4210 39.9049881235154
4211 39.9073854191403
4212 39.9097815764482
4213 39.9003085687159
4214 39.890840056953
4215 39.8813760379597
4216 39.8719165085389
4217 39.8743182357126
4218 39.8648648648649
4219 39.8554159753496
4220 39.8578199052133
4221 39.8720682302772
4222 39.8863098057793
4223 39.9005446365143
4224 39.9029356060606
4225 39.8934911242604
4226 39.8958826313299
4227 39.8864442867282
4228 39.8888363292337
4229 39.8794041144479
4230 39.8936170212766
4231 39.8841881351926
4232 39.8865784499055
4233 39.900779588944
4234 39.9149740198394
4235 39.9291617473436
4236 39.9315391879131
4237 39.945716308709
4238 39.9480887210949
4239 39.9504600141543
4240 39.9528301886792
4241 39.9434095732139
4242 39.9339933993399
4243 39.924581663917
4244 39.9387370405278
4245 39.9293286219081
4246 39.9199246349505
4247 39.9105250765246
4248 39.9129001883239
4249 39.9035067074606
4250 39.9058823529412
4251 39.9082568807339
4252 39.8988711194732
4253 39.9012461791676
4254 39.9036201222379
4255 39.9059929494712
4256 39.8966165413534
4257 39.8872445384073
4258 39.9131047440113
4259 39.9154731157549
4260 39.9178403755869
4261 39.9084721896268
4262 39.9225715626466
4263 39.9249354914379
4264 39.9155722326454
4265 39.9179366940211
4266 39.9320206282232
4267 39.9460979610968
4268 39.9484536082474
4269 39.9390958069806
4270 39.9414519906323
4271 39.9555139311637
4272 39.9578651685393
4273 39.960215305406
4274 39.9508656995788
4275 39.953216374269
4276 39.9555659494855
4277 39.9579144259995
4278 39.9485741000467
4279 39.9509231128768
4280 39.9532710280374
4281 39.9439383321654
4282 39.9462867818776
4283 39.936960074714
4284 39.9276377217554
4285 39.9299883313886
4286 39.9323378441437
4287 39.9230230930721
4288 39.9137126865672
4289 39.9044066215901
4290 39.9067599067599
4291 39.9091120950827
4292 39.9114631873253
4293 39.9021663172607
4294 39.9045179319981
4295 39.895227008149
4296 39.8975791433892
4297 39.8999301838492
4298 39.8906468124709
4299 39.8929983717143
4300 39.8837209302326
4301 39.8860730062776
4302 39.8884239888424
4303 39.9023936788287
4304 39.9047397769517
4305 39.9070847851336
4306 39.9094287041338
4307 39.9117715347109
4308 39.9025069637883
4309 39.8932466929682
4310 39.8955916473318
4311 39.8863372767339
4312 39.8886827458256
4313 39.8910271272896
4314 39.8933704218822
4315 39.8957126303592
4316 39.886468952734
4317 39.8772295575631
4318 39.8679944418712
4319 39.8587636026858
4320 39.849537037037
4321 39.8403147419579
4322 39.831096714484
4323 39.8334489937543
4324 39.8473635522664
4325 39.849710982659
4326 39.8636153490522
4327 39.8659579385255
4328 39.8682994454714
4329 39.8706398706399
4330 39.8614318706697
4331 39.8522281228354
4332 39.8661126500462
4333 39.8569120701592
4334 39.8477157360406
4335 39.8500576701269
4336 39.8408671586716
4337 39.8316808854047
4338 39.8340248962656
4339 39.8248444342014
4340 39.815668202765
4341 39.8180142824234
4342 39.8203592814371
4343 39.8111904213677
4344 39.8135359116022
4345 39.8273878020713
4346 39.8412333179936
4347 39.8550724637681
4348 39.8689052437903
4349 39.8827316624511
4350 39.8965517241379
4351 39.887382210986
4352 39.8897058823529
4353 39.9035148173673
4354 39.9058337161231
4355 39.931113662457
4356 39.9334251606979
4357 39.9472113839798
4358 39.9609912804039
4359 39.9632943335627
4360 39.9655963302752
4361 39.9564320110066
4362 39.958734525447
4363 39.9610359844144
4364 39.9633363886343
4365 39.9656357388316
4366 39.9564819056345
4367 39.9473322647126
4368 39.9496336996337
4369 39.9633783474479
4370 39.954233409611
4371 39.9450926561428
4372 39.935956084172
4373 39.9268236908301
4374 39.917695473251
4375 39.9085714285714
4376 39.9108775137112
4377 39.9131825451222
4378 39.9154865235267
4379 39.917789449646
4380 39.9315068493151
4381 39.9223921479114
4382 39.9132816065723
4383 39.9155829340634
4384 39.9064781021898
4385 39.8973774230331
4386 39.8882808937528
4387 39.8905858217461
4388 39.8928896991796
4389 39.8951925267715
4390 39.8974943052392
4391 39.8997950352995
4392 39.8907103825137
4393 39.9043933530617
4394 39.8953117888029
4395 39.8976109215017
4396 39.8885350318471
4397 39.8794632704116
4398 39.8817644383811
4399 39.8726983405319
4400 39.8636363636364
4401 39.8659395591911
4402 39.8796001817356
4403 39.8818987054281
4404 39.8841961852861
4405 39.8751418842225
4406 39.8660916931457
4407 39.8683911958248
4408 39.8706896551724
4409 39.8843275119075
4410 39.8866213151927
4411 39.9002493765586
4412 39.8912058023572
4413 39.8821663267618
4414 39.8844585410059
4415 39.8754246885617
4416 39.8777173913044
4417 39.8686891555354
4418 39.8709823449525
4419 39.8845892735913
4420 39.8868778280543
4421 39.9004750056548
4422 39.9027589326097
4423 39.8937372823875
4424 39.9073236889693
4425 39.9209039548023
4426 39.9118843199277
4427 39.9141630901288
4428 39.916440831075
4429 39.907428313389
4430 39.8984198645598
4431 39.8894154818325
4432 39.8804151624549
4433 39.871418903677
4434 39.8737032025259
4435 39.8759864712514
4436 39.8669972948602
4437 39.8580121703854
4438 39.8602974312753
4439 39.8513178643839
4440 39.8423423423423
4441 39.8446295879306
4442 39.835659612787
4443 39.8492009903219
4444 39.8402340234023
4445 39.8425196850394
4446 39.8448043184885
4447 39.8470879244434
4448 39.8493705035971
4449 39.8628905371994
4450 39.8651685393258
4451 39.8674455178612
4452 39.8697214734951
4453 39.8719964069167
4454 39.8854961832061
4455 39.8877665544332
4456 39.8788150807899
4457 39.8810859322414
4458 39.883355764917
4459 39.8744113029827
4460 39.8654708520179
4461 39.8565344093253
4462 39.8588077095473
4463 39.8498767645082
4464 39.8521505376344
4465 39.8656215005599
4466 39.8566950291088
4467 39.8589657488247
4468 39.8612354521038
4469 39.8635041396286
4470 39.8545861297539
4471 39.8680384701409
4472 39.8703041144902
4473 39.8725687458082
4474 39.8860080464908
4475 39.8882681564246
4476 39.890527256479
4477 39.8816171543444
4478 39.8838767306833
4479 39.8861352980576
4480 39.8883928571429
4481 39.8794911850033
4482 39.8705934850513
4483 39.8728530002231
4484 39.8751115075825
4485 39.8773690078038
4486 39.8796255015604
4487 39.8818809895253
4488 39.8729946524064
4489 39.8752506126086
4490 39.8775055679287
4491 39.8797595190381
4492 39.8820124666073
4493 39.8731359893167
4494 39.8753894080997
4495 39.8776418242492
4496 39.8910142348754
4497 39.9043806982433
4498 39.8955091151623
4499 39.8866414758835
4500 39.8888888888889
4501 39.8911353032659
4502 39.8933807196801
4503 39.8956251387964
4504 39.8867673179396
4505 39.8779134295228
4506 39.8690634709276
4507 39.8824051475483
4508 39.8735581188997
4509 39.8868928809049
4510 39.8891352549889
4511 39.8913766348925
4512 39.8936170212766
4513 39.8847773099934
4514 39.8759415152858
4515 39.9003322259136
4516 39.9025686448184
4517 39.9048040735001
4518 39.9070385126162
4519 39.9092719628236
4520 39.9225663716814
4521 39.924795399248
4522 39.9270234409553
4523 39.9181958876852
4524 39.9314765694076
4525 39.9226519337017
4526 39.9359257622625
4527 39.9381488844709
4528 39.9293286219081
4529 39.9315522190329
4530 39.9227373068433
4531 39.9470315603619
4532 39.9602824360106
4533 39.9514670196338
4534 39.9647110719012
4535 39.9669239250276
4536 39.9691358024691
4537 39.9713467048711
4538 39.9625385632437
4539 39.9647499449218
4540 39.9779735682819
4541 39.9801805769654
4542 39.9713782474681
4543 39.9625797930883
4544 39.9757922535211
4545 39.97799779978
4546 39.9692036955565
4547 39.971409720695
4548 39.9626209322779
4549 39.9538360079138
4550 39.9450549450549
4551 39.9472643375082
4552 39.9384885764499
4553 39.9297166703273
4554 39.9209486166008
4555 39.9121844127333
4556 39.9253731343284
4557 39.9275839368005
4558 39.94076349276
4559 39.9429699495503
4560 39.9561403508772
4561 39.9693049769787
4562 39.9605436212188
4563 39.973701512163
4564 39.9868536371604
4565 39.9890470974808
4566 39.9802890932983
4567 39.9715349244581
4568 39.9737302977233
4569 39.9978113372729
4570 40
4571 39.9912491796106
4572 39.9825021872266
4573 39.9737590203368
4574 39.975951027547
4575 39.9672131147541
4576 39.958479020979
4577 39.9606729298667
4578 39.9737876802097
4579 39.9759772876174
4580 39.9781659388646
4581 39.9694389871207
4582 39.9607158446093
4583 39.9629063931922
4584 39.9650959860384
4585 39.9672846237732
4586 39.958569559529
4587 39.9607586657946
4588 39.9629468177855
4589 39.9542383961647
4590 39.9564270152505
4591 39.9803964277935
4592 39.9825783972125
4593 39.9847594165034
4594 39.9869394862865
4595 39.9891186071817
4596 39.9804177545692
4597 39.9717206874048
4598 39.9630274032188
4599 39.9543378995434
4600 39.9673913043478
4601 39.9804390349924
4602 40.0152107779226
4603 40.0065174885944
4604 39.9978279756733
4605 40
4606 40.0021710811984
4607 40.0043412198828
4608 40.0173611111111
4609 40.0303753525711
4610 40.0542299349241
4611 40.0563869008892
4612 40.0693842150911
4613 40.0606980273141
4614 40.06285218899
4615 40.0541711809317
4616 40.0454939341421
4617 40.0368204461772
4618 40.0498051104374
4619 40.041134444685
4620 40.04329004329
4621 40.0454447089375
4622 40.0367806144526
4623 40.0389357560026
4624 40.0410899653979
4625 40.0324324324324
4626 40.0237786424557
4627 40.0151285930408
4628 40.0280898876404
4629 40.0194426441996
4630 40.0323974082073
4631 40.0453465774131
4632 40.036701208981
4633 40.0496438592705
4634 40.0410012947777
4635 40.0431499460626
4636 40.0345125107852
4637 40.0258788009489
4638 40.028029322984
4639 40.0301789178702
4640 40.0215517241379
4641 40.0237017884077
4642 40.0258509263249
4643 40.0172302390696
4644 40.0086132644272
4645 40.021528525296
4646 40.0129143349117
4647 40.0365827415537
4648 40.0387263339071
4649 40.0516240051624
4650 40.0430107526882
4651 40.0344012040421
4652 40.0257953568358
4653 40.0279389641092
4654 40.0300816501934
4655 40.0214822771214
4656 40.0128865979381
4657 40.0042946102641
4658 40.0064405324174
4659 40.0085855333763
4660 40.0107296137339
4661 40.0128727740828
4662 40.02574002574
4663 40.0278790478233
4664 40.0300171526587
4665 40.032154340836
4666 40.0235747963995
4667 40.014998928648
4668 40.0171379605827
4669 40.0085671449989
4670 40.0107066381156
4671 40.0235495611218
4672 40.0149828767123
4673 40.0171196233683
4674 40.0085579803166
4675 40.0106951871658
4676 40.0128314798974
4677 40.0149668590977
4678 40.0064129970073
4679 40.0299209232742
4680 40.0213675213675
4681 40.0234992522965
4682 40.0149508756941
4683 40.0064061499039
4684 40.0085397096499
4685 40.0106723585913
4686 40.0021340162185
4687 40.0042671218263
4688 40.0063993174061
4689 40.0085306035402
4690 40
4691 40.0127904497975
4692 40.0149190110827
4693 40.0170466652461
4694 40.029825308905
4695 40.0319488817891
4696 40.0234241908007
4697 40.0149031296572
4698 40.0063856960409
4699 39.9978718876357
4700 40.0106382978723
4701 40.0021272069772
4702 40.004253509145
4703 40.0063789070806
4704 39.9978741496599
4705 39.9893730074389
4706 39.980875478113
4707 39.9830040365413
4708 39.9957519116398
4709 39.9872584412826
4710 40
4711 39.9915092337083
4712 39.9936332767402
4713 39.98514746446
4714 39.9766652524395
4715 39.9681866383881
4716 39.9703138252757
4717 39.9618401526394
4718 39.9957609156422
4719 39.9872854418309
4720 39.978813559322
4721 39.9703452658335
4722 39.9618805590851
4723 39.9534194367986
4724 39.9449618966977
4725 39.957671957672
4726 39.9703766398646
4727 39.97249841337
4728 39.9640439932318
4729 39.9555931486572
4730 39.9577167019028
4731 39.9598393574297
4732 39.9619611158073
4733 39.9640819776041
4734 39.9556400506971
4735 39.9472016895459
4736 39.9493243243243
4737 39.9408908591936
4738 39.932460953989
4739 39.9345853555602
4740 39.957805907173
4741 39.9599240666526
4742 39.9514972585407
4743 39.9536158549441
4744 39.9662731871838
4745 39.968387776607
4746 39.9599662873999
4747 39.9620813145144
4748 39.9536647009267
4749 39.9663086965677
4750 39.9578947368421
4751 39.9705325194696
4752 39.9621212121212
4753 39.974752787713
4754 39.9663441312579
4755 39.9684542586751
4756 39.9705634987384
4757 39.9621610258566
4758 39.9642707019756
4759 39.9558730825804
4760 39.9474789915966
4761 39.9390884268011
4762 39.9307013859723
4763 39.9223178668906
4764 39.9139378673384
4765 39.9160545645331
4766 39.9181703734788
4767 39.9307740717432
4768 39.9328859060403
4769 39.9349968546865
4770 39.9266247379455
4771 39.9182561307902
4772 39.9098910310143
4773 39.9015294364132
4774 39.8931713447842
4775 39.9162303664921
4776 39.9183417085427
4777 39.9204521666318
4778 39.9120971117622
4779 39.914207993304
4780 39.9058577405858
4781 39.9184271072997
4782 39.9100794646591
4783 39.9226426928706
4784 39.9247491638796
4785 39.9373040752351
4786 39.9289594651066
4787 39.9415082515145
4788 39.9331662489557
4789 39.9248277302151
4790 39.9164926931106
4791 39.9290336046754
4792 39.9207011686144
4793 39.9332359691216
4794 39.9353358364622
4795 39.9374348279458
4796 39.929107589658
4797 39.9520533666875
4798 39.9645685702376
4799 39.9666597207752
4800 39.96875
4801 39.9708394084566
4802 39.9625156184923
4803 39.9541952946075
4804 39.9458784346378
4805 39.9479708636837
4806 39.9604660840616
4807 39.9625546078635
4808 39.9542429284526
4809 39.9563318777293
4810 39.95841995842
4811 39.9709000207857
4812 39.9625935162095
4813 39.9542904633285
4814 39.9459908599917
4815 39.9480789200415
4816 39.9397840531561
4817 39.9314926302678
4818 39.923204649232
4819 39.9149201079062
4820 39.9170124481328
4821 39.9087326280855
4822 39.9004562422231
4823 39.9025502799088
4824 39.9046434494196
4825 39.9067357512953
4826 39.9088271860754
4827 39.9005593536358
4828 39.8922949461475
4829 39.8943880720646
4830 39.9068322981366
4831 39.8985717242807
4832 39.8903145695364
4833 39.8820608317815
4834 39.8841539098055
4835 39.875904860393
4836 39.8676592224979
4837 39.8594169940045
4838 39.8615130219099
4839 39.863608183509
4840 39.8760330578512
4841 39.867795909936
4842 39.8698884758364
4843 39.8719801775759
4844 39.8740710156895
4845 39.8658410732714
4846 39.8576145274453
4847 39.8493913761089
4848 39.8514851485149
4849 39.8432666529181
4850 39.8350515463918
4851 39.8268398268398
4852 39.8186314921682
4853 39.8207294457037
4854 39.8125257519571
4855 39.8146240988671
4856 39.8064250411862
4857 39.798229359687
4858 39.8003293536435
4859 39.7921383000617
4860 39.7942386831276
4861 39.796338202016
4862 39.7984368572604
4863 39.7902529302899
4864 39.7923519736842
4865 39.7841726618705
4866 39.7862720920674
4867 39.7883706595439
4868 39.7801972062449
4869 39.7822961593756
4870 39.7741273100616
4871 39.7659618148224
4872 39.7680623973727
4873 39.7804227375333
4874 39.7722609766106
4875 39.774358974359
4876 39.766201804758
4877 39.7580479803158
4878 39.749897498975
4879 39.7417503586801
4880 39.7438524590164
4881 39.7357098955132
4882 39.7275706677591
4883 39.7399139873029
4884 39.7624897624898
4885 39.7543500511771
4886 39.756446991404
4887 39.7585430734602
4888 39.7504091653028
4889 39.7422785845776
4890 39.7341513292434
4891 39.7464731138826
4892 39.7587898609975
4893 39.7711015736767
4894 39.7731916632611
4895 39.7650663942799
4896 39.7671568627451
4897 39.779456810292
4898 39.7917517354022
4899 39.8040416411513
4900 39.8163265306122
4901 39.8082024076719
4902 39.8000815993472
4903 39.79196410361
4904 39.7940456769984
4905 39.7859327217125
4906 39.7778230737872
4907 39.7697167312003
4908 39.7718011409943
4909 39.7636993277653
4910 39.7556008146639
4911 39.7475055996742
4912 39.7597719869707
4913 39.7618562996133
4914 39.7537647537648
4915 39.7456765005087
4916 39.7375915378356
4917 39.7295098637381
4918 39.7315982106547
4919 39.7336857084773
4920 39.7256097560976
4921 39.7175370859581
4922 39.7196261682243
4923 39.7115579930936
4924 39.7238017871649
4925 39.7157360406091
4926 39.7381242387333
4927 39.7300588593465
4928 39.7321428571429
4929 39.7240819638872
4930 39.7261663286004
4931 39.728249847901
4932 39.7303325223033
4933 39.7425501723089
4934 39.7547628698824
4935 39.7568389057751
4936 39.7690437601297
4937 39.7812436702451
4938 39.7934386391251
4939 39.815752176554
4940 39.8178137651822
4941 39.8198745193281
4942 39.811817078106
4943 39.8138782116124
4944 39.8159385113269
4945 39.8078867542973
4946 39.7998382531338
4947 39.7917930058621
4948 39.7837510105093
4949 39.8060214184684
4950 39.7979797979798
4951 39.8000403958796
4952 39.8021001615509
4953 39.8041590954977
4954 39.7961243439645
4955 39.7981836528759
4956 39.8002421307506
4957 39.8022997780916
4958 39.8043565954014
4959 39.8064125831821
4960 39.8084677419355
4961 39.80044345898
4962 39.8125755743652
4963 39.8146282490429
4964 39.8267526188558
4965 39.828801611279
4966 39.8308497784938
4967 39.8328971209986
4968 39.8248792270531
4969 39.8269269470718
4970 39.8289738430583
4971 39.8209615771475
4972 39.8129525341915
4973 39.8351095917957
4974 39.8371531966224
4975 39.8291457286432
4976 39.8211414790997
4977 39.8332328712075
4978 39.8453194053837
4979 39.8473589074111
4980 39.8493975903614
4981 39.851435454728
4982 39.8534725010036
4983 39.8555087296809
4984 39.857544141252
4985 39.8696088264794
4986 39.8616125150421
4987 39.8736715460197
4988 39.8656776263031
4989 39.8677089597114
4990 39.8597194388778
4991 39.8617511520737
4992 39.8637820512821
4993 39.8557981173643
4994 39.8578293952743
4995 39.8498498498498
4996 39.8518815052042
4997 39.8539123474084
4998 39.8459383753501
4999 39.8379675935187
5000 39.83
5001 39.8220355928814
5002 39.8140743702519
5003 39.8061163302019
5004 39.7981614708233
5005 39.8101898101898
5006 39.8022373152217
5007 39.7942879968045
5008 39.7863418530351
5009 39.7783988820124
5010 39.7704590818363
5011 39.7625224506087
5012 39.7545889864326
5013 39.7466586874127
5014 39.7387315516554
5015 39.7308075772682
5016 39.7228867623604
5017 39.7149691050429
5018 39.7070546034277
5019 39.6991432556286
5020 39.691235059761
5021 39.6833300139414
5022 39.6754281162883
5023 39.6675293649214
5024 39.6596337579618
5025 39.6517412935323
5026 39.6438519697573
5027 39.6359657847623
5028 39.6280827366746
5029 39.620202823623
5030 39.6123260437376
5031 39.6044523951501
5032 39.5965818759936
5033 39.5887144844029
5034 39.5808502185141
5035 39.5729890764647
5036 39.565131056394
5037 39.5572761564423
5038 39.5494243747519
5039 39.5415757094662
5040 39.5337301587302
5041 39.5258877206903
5042 39.5180483934946
5043 39.5102121752925
5044 39.5023790642347
5045 39.4945490584737
5046 39.4867221561633
5047 39.4788983554587
5048 39.4710776545166
5049 39.4632600514953
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, darkorange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 50
2 50
3 33.3333333333333
4 25
5 20
6 25
7 35.7142857142857
8 37.5
9 38.8888888888889
10 35
11 40.9090909090909
12 37.5
13 38.4615384615385
14 42.8571428571429
15 40
16 37.5
17 38.2352941176471
18 36.1111111111111
19 39.4736842105263
20 40
21 45.2380952380952
22 43.1818181818182
23 41.304347826087
24 39.5833333333333
25 40
26 38.4615384615385
27 37.037037037037
28 39.2857142857143
29 39.6551724137931
30 41.6666666666667
31 43.5483870967742
32 43.75
33 46.969696969697
34 45.5882352941176
35 44.2857142857143
36 43.0555555555556
37 41.8918918918919
38 40.7894736842105
39 41.025641025641
40 40
41 39.0243902439024
42 38.0952380952381
43 37.2093023255814
44 36.3636363636364
45 38.8888888888889
46 38.0434782608696
47 38.2978723404255
48 37.5
49 37.7551020408163
50 37
51 36.2745098039216
52 35.5769230769231
53 36.7924528301887
54 37.037037037037
55 37.2727272727273
56 37.5
57 37.719298245614
58 37.9310344827586
59 38.135593220339
60 37.5
61 37.7049180327869
62 37.9032258064516
63 38.0952380952381
64 38.28125
65 37.6923076923077
66 37.8787878787879
67 37.3134328358209
68 36.7647058823529
69 36.9565217391304
70 36.4285714285714
71 37.3239436619718
72 37.5
73 39.041095890411
74 38.5135135135135
75 39.3333333333333
76 38.8157894736842
77 38.3116883116883
78 37.8205128205128
79 37.9746835443038
80 38.75
81 38.8888888888889
82 38.4146341463415
83 38.5542168674699
84 38.6904761904762
85 38.2352941176471
86 38.3720930232558
87 37.9310344827586
88 38.0681818181818
89 38.2022471910112
90 38.3333333333333
91 37.9120879120879
92 39.1304347826087
93 39.7849462365591
94 39.8936170212766
95 39.4736842105263
96 39.5833333333333
97 39.6907216494845
98 39.2857142857143
99 39.3939393939394
100 39
101 39.1089108910891
102 38.7254901960784
103 38.8349514563107
104 38.9423076923077
105 39.047619047619
106 39.1509433962264
107 39.7196261682243
108 39.3518518518518
109 38.9908256880734
110 39.0909090909091
111 39.1891891891892
112 38.8392857142857
113 38.4955752212389
114 38.5964912280702
115 38.695652173913
116 38.3620689655172
117 38.4615384615385
118 38.135593220339
119 37.8151260504202
120 37.9166666666667
121 37.603305785124
122 37.7049180327869
123 39.0243902439024
124 39.1129032258064
125 38.8
126 38.8888888888889
127 38.5826771653543
128 38.28125
129 37.984496124031
130 38.0769230769231
131 37.7862595419847
132 37.5
133 37.593984962406
134 37.6865671641791
135 37.7777777777778
136 37.8676470588235
137 37.5912408759124
138 37.6811594202899
139 37.7697841726619
140 37.5
141 38.2978723404255
142 38.0281690140845
143 38.4615384615385
144 38.1944444444444
145 37.9310344827586
146 38.013698630137
147 38.0952380952381
148 38.1756756756757
149 38.5906040268456
150 38.3333333333333
151 38.0794701986755
152 37.8289473684211
153 37.9084967320261
154 38.6363636363636
155 38.7096774193548
156 38.7820512820513
157 38.5350318471338
158 38.6075949367089
159 38.3647798742138
160 38.75
161 39.1304347826087
162 39.1975308641975
163 39.2638036809816
164 39.6341463414634
165 39.3939393939394
166 39.1566265060241
167 38.9221556886228
168 38.6904761904762
169 38.7573964497041
170 38.5294117647059
171 38.5964912280702
172 38.3720930232558
173 38.4393063583815
174 38.7931034482759
175 38.8571428571429
176 38.6363636363636
177 38.7005649717514
178 38.7640449438202
179 38.8268156424581
180 38.8888888888889
181 38.9502762430939
182 38.7362637362637
183 38.5245901639344
184 38.3152173913043
185 38.6486486486486
186 38.9784946236559
187 39.0374331550802
188 39.0957446808511
189 39.1534391534392
190 38.9473684210526
191 38.7434554973822
192 38.8020833333333
193 38.860103626943
194 39.1752577319588
195 38.974358974359
196 38.7755102040816
197 38.5786802030457
198 38.6363636363636
199 38.6934673366834
200 39.25
201 39.5522388059702
202 40.0990099009901
203 39.9014778325123
204 40.1960784313725
205 40.2439024390244
206 40.0485436893204
207 39.8550724637681
208 39.9038461538462
209 40.1913875598086
210 40.2380952380952
211 40.2843601895735
212 40.0943396226415
213 39.906103286385
214 39.9532710280374
215 40
216 40.0462962962963
217 39.8617511520737
218 40.3669724770642
219 40.6392694063927
220 40.6818181818182
221 40.7239819004525
222 40.990990990991
223 40.8071748878924
224 40.625
225 40.6666666666667
226 40.7079646017699
227 40.7488986784141
228 40.5701754385965
229 40.8296943231441
230 40.8695652173913
231 40.9090909090909
232 40.948275862069
233 40.9871244635193
234 41.025641025641
235 41.063829787234
236 40.8898305084746
237 41.3502109704641
238 41.1764705882353
239 41.2133891213389
240 41.4583333333333
241 41.701244813278
242 41.7355371900826
243 41.7695473251029
244 41.5983606557377
245 41.6326530612245
246 41.6666666666667
247 41.7004048582996
248 41.7338709677419
249 41.566265060241
250 41.4
251 41.4342629482072
252 41.468253968254
253 41.501976284585
254 41.5354330708661
255 41.3725490196078
256 41.2109375
257 41.2451361867704
258 41.2790697674419
259 41.3127413127413
260 41.1538461538462
261 40.9961685823755
262 41.030534351145
263 41.06463878327
264 40.9090909090909
265 40.9433962264151
266 40.7894736842105
267 40.8239700374532
268 40.8582089552239
269 40.7063197026022
270 40.7407407407407
271 40.590405904059
272 40.625
273 40.8424908424908
274 40.6934306569343
275 40.7272727272727
276 40.9420289855072
277 40.9747292418773
278 41.1870503597122
279 41.0394265232975
280 41.0714285714286
281 41.4590747330961
282 41.3120567375887
283 41.1660777385159
284 41.1971830985916
285 41.0526315789474
286 41.0839160839161
287 41.1149825783972
288 41.1458333333333
289 41.1764705882353
290 41.3793103448276
291 41.4089347079038
292 41.7808219178082
293 41.9795221843003
294 41.8367346938776
295 42.0338983050847
296 42.2297297297297
297 42.0875420875421
298 42.1140939597315
299 41.9732441471572
300 42.3333333333333
301 42.1926910299003
302 42.2185430463576
303 42.2442244224422
304 42.2697368421053
305 42.4590163934426
306 42.6470588235294
307 42.5081433224756
308 42.5324675324675
309 42.5566343042071
310 42.4193548387097
311 42.7652733118971
312 42.9487179487179
313 42.8115015974441
314 42.6751592356688
315 42.5396825396825
316 42.4050632911392
317 42.4290220820189
318 42.2955974842767
319 42.1630094043887
320 42.34375
321 42.3676012461059
322 42.3913043478261
323 42.4148606811146
324 42.4382716049383
325 42.4615384615385
326 42.4846625766871
327 42.5076452599388
328 42.530487804878
329 42.5531914893617
330 42.4242424242424
331 42.2960725075529
332 42.3192771084337
333 42.1921921921922
334 42.2155688622755
335 42.2388059701493
336 42.2619047619048
337 42.1364985163205
338 42.0118343195266
339 42.0353982300885
340 42.0588235294118
341 41.9354838709677
342 41.9590643274854
343 41.8367346938776
344 41.8604651162791
345 42.0289855072464
346 42.1965317919075
347 42.3631123919308
348 42.5287356321839
349 42.5501432664756
350 42.4285714285714
351 42.4501424501425
352 42.4715909090909
353 42.3512747875354
354 42.3728813559322
355 42.3943661971831
356 42.4157303370786
357 42.436974789916
358 42.4581005586592
359 42.6183844011142
360 42.7777777777778
361 42.797783933518
362 42.6795580110497
363 42.6997245179063
364 42.5824175824176
365 42.7397260273973
366 42.6229508196721
367 42.5068119891008
368 42.3913043478261
369 42.2764227642276
370 42.1621621621622
371 42.1832884097035
372 42.2043010752688
373 42.2252010723861
374 42.5133689839572
375 42.6666666666667
376 42.5531914893617
377 42.4403183023873
378 42.3280423280423
379 42.3482849604222
380 42.2368421052632
381 42.257217847769
382 42.2774869109948
383 42.2976501305483
384 42.4479166666667
385 42.3376623376623
386 42.4870466321244
387 42.3772609819121
388 42.3969072164948
389 42.4164524421594
390 42.4358974358974
391 42.4552429667519
392 42.6020408163265
393 42.6208651399491
394 42.6395939086294
395 42.6582278481013
396 42.8030303030303
397 42.6952141057934
398 42.8391959798995
399 42.8571428571429
400 42.75
401 42.643391521197
402 42.7860696517413
403 42.6799007444169
404 42.8217821782178
405 42.7160493827161
406 42.7339901477833
407 42.6289926289926
408 42.6470588235294
409 42.5427872860636
410 42.6829268292683
411 42.7007299270073
412 42.8398058252427
413 42.7360774818402
414 42.6328502415459
415 42.6506024096386
416 42.7884615384615
417 42.8057553956835
418 42.7033492822967
419 42.8400954653938
420 42.8571428571429
421 42.874109263658
422 42.7725118483412
423 42.789598108747
424 42.688679245283
425 42.7058823529412
426 42.6056338028169
427 42.7400468384075
428 42.7570093457944
429 42.6573426573427
430 42.7906976744186
431 42.6914153132251
432 42.5925925925926
433 42.4942263279446
434 42.3963133640553
435 42.2988505747126
436 42.2018348623853
437 42.3340961098398
438 42.4657534246575
439 42.369020501139
440 42.3863636363636
441 42.5170068027211
442 42.420814479638
443 42.4379232505643
444 42.4549549549549
445 42.5842696629213
446 42.4887892376682
447 42.3937360178971
448 42.4107142857143
449 42.5389755011136
450 42.4444444444444
451 42.350332594235
452 42.2566371681416
453 42.1633554083885
454 42.0704845814978
455 41.978021978022
456 41.9956140350877
457 42.0131291028446
458 42.1397379912664
459 42.0479302832244
460 42.0652173913044
461 41.9739696312364
462 41.991341991342
463 41.9006479481641
464 41.9181034482759
465 41.8279569892473
466 41.8454935622318
467 41.8629550321199
468 41.7735042735043
469 41.7910447761194
470 41.9148936170213
471 41.932059447983
472 41.9491525423729
473 42.0718816067653
474 41.9831223628692
475 41.8947368421053
476 41.9117647058824
477 41.8238993710692
478 41.7364016736402
479 41.7536534446764
480 41.6666666666667
481 41.6839916839917
482 41.804979253112
483 41.8219461697723
484 41.8388429752066
485 41.8556701030928
486 41.7695473251029
487 41.6837782340862
488 41.7008196721311
489 41.7177914110429
490 41.8367346938775
491 41.9551934826884
492 42.0731707317073
493 41.9878296146045
494 42.0040485829959
495 42.020202020202
496 41.9354838709677
497 42.0523138832998
498 42.0682730923695
499 42.0841683366733
500 42.1
501 42.0159680638723
502 41.9322709163347
503 42.0477137176938
504 42.2619047619048
505 42.1782178217822
506 42.1936758893281
507 42.1104536489152
508 42.0275590551181
509 41.9449901768173
510 41.8627450980392
511 41.8786692759295
512 41.89453125
513 41.812865497076
514 41.8287937743191
515 41.8446601941748
516 41.7635658914729
517 41.6827852998066
518 41.6023166023166
519 41.7148362235067
520 41.7307692307692
521 41.8426103646833
522 41.8582375478927
523 41.8738049713193
524 41.793893129771
525 41.7142857142857
526 41.6349809885932
527 41.6508538899431
528 41.6666666666667
529 41.6824196597354
530 41.7924528301887
531 41.8079096045198
532 41.7293233082707
533 41.7448405253283
534 41.7602996254682
535 41.7757009345794
536 41.7910447761194
537 41.8063314711359
538 41.82156133829
539 41.7439703153989
540 41.7592592592593
541 41.6820702402958
542 41.6974169741697
543 41.804788213628
544 41.8198529411765
545 41.743119266055
546 41.7582417582418
547 41.7733089579525
548 41.6970802919708
549 41.6211293260474
550 41.6363636363636
551 41.7422867513612
552 41.7572463768116
553 41.6817359855335
554 41.6064981949458
555 41.6216216216216
556 41.8165467625899
557 41.7414721723519
558 41.6666666666667
559 41.5921288014311
560 41.6071428571429
561 41.5329768270945
562 41.4590747330961
563 41.563055062167
564 41.5780141843972
565 41.5929203539823
566 41.6961130742049
567 41.6225749559083
568 41.637323943662
569 41.6520210896309
570 41.6666666666667
571 41.6812609457093
572 41.6083916083916
573 41.5357766143106
574 41.5505226480836
575 41.5652173913044
576 41.4930555555556
577 41.421143847487
578 41.4359861591695
579 41.4507772020725
580 41.4655172413793
581 41.3941480206541
582 41.3230240549828
583 41.2521440823328
584 41.1815068493151
585 41.1111111111111
586 41.0409556313993
587 40.9710391822828
588 41.0714285714286
589 41.1714770797963
590 41.1864406779661
591 41.2013536379019
592 41.1317567567568
593 41.1467116357504
594 41.0774410774411
595 41.0924369747899
596 41.0234899328859
597 40.9547738693467
598 40.8862876254181
599 40.9015025041736
600 40.9166666666667
601 40.9317803660566
602 40.8637873754153
603 40.9618573797678
604 40.8940397350993
605 40.9090909090909
606 40.8415841584158
607 40.7742998352554
608 40.7072368421053
609 40.64039408867
610 40.5737704918033
611 40.5073649754501
612 40.4411764705882
613 40.3752039151713
614 40.3094462540717
615 40.2439024390244
616 40.1785714285714
617 40.194489465154
618 40.210355987055
619 40.3069466882068
620 40.3225806451613
621 40.3381642512077
622 40.3536977491961
623 40.4494382022472
624 40.5448717948718
625 40.48
626 40.4153354632588
627 40.4306220095694
628 40.3662420382166
629 40.3815580286169
630 40.3174603174603
631 40.2535657686212
632 40.4272151898734
633 40.3633491311216
634 40.3785488958991
635 40.3937007874016
636 40.3301886792453
637 40.2668759811617
638 40.2037617554859
639 40.1408450704225
640 40.234375
641 40.2496099843994
642 40.2647975077882
643 40.2021772939347
644 40.139751552795
645 40.2325581395349
646 40.1702786377709
647 40.1854714064915
648 40.2006172839506
649 40.2157164869029
650 40.1538461538462
651 40.0921658986175
652 40.0306748466258
653 40.1225114854518
654 40.1376146788991
655 40.1526717557252
656 40.1676829268293
657 40.1065449010654
658 40.1215805471125
659 40.1365705614568
660 40.0757575757576
661 40.0907715582451
662 40.1057401812689
663 40.1206636500754
664 40.210843373494
665 40.1503759398496
666 40.2402402402402
667 40.1799100449775
668 40.1197604790419
669 40.0597907324365
670 40.2238805970149
671 40.2384500745156
672 40.1785714285714
673 40.2674591381872
674 40.2818991097923
675 40.2222222222222
676 40.1627218934911
677 40.1033973412112
678 40.117994100295
679 40.2061855670103
680 40.2205882352941
681 40.1615271659325
682 40.1759530791789
683 40.190336749634
684 40.2777777777778
685 40.2919708029197
686 40.2332361516035
687 40.174672489083
688 40.2616279069767
689 40.4208998548621
690 40.5797101449275
691 40.520984081042
692 40.4624277456647
693 40.4040404040404
694 40.4178674351585
695 40.5035971223022
696 40.5172413793103
697 40.4591104734577
698 40.4727793696275
699 40.414878397711
700 40.3571428571429
701 40.2995720399429
702 40.3846153846154
703 40.3271692745377
704 40.3409090909091
705 40.2836879432624
706 40.2266288951841
707 40.2404526166902
708 40.3248587570621
709 40.4090267983075
710 40.4225352112676
711 40.365682137834
712 40.3089887640449
713 40.2524544179523
714 40.266106442577
715 40.2097902097902
716 40.2234636871508
717 40.3068340306834
718 40.2506963788301
719 40.3337969401947
720 40.3472222222222
721 40.2912621359223
722 40.3739612188366
723 40.387275242047
724 40.4005524861878
725 40.4137931034483
726 40.4269972451791
727 40.3713892709766
728 40.3846153846154
729 40.3292181069959
730 40.3424657534247
731 40.4240766073871
732 40.4371584699454
733 40.3819918144611
734 40.3950953678474
735 40.4081632653061
736 40.4211956521739
737 40.4341926729986
738 40.3794037940379
739 40.3924221921516
740 40.3378378378378
741 40.2834008097166
742 40.2964959568733
743 40.3095558546433
744 40.3897849462366
745 40.3355704697987
746 40.2815013404826
747 40.2275769745649
748 40.307486631016
749 40.3204272363151
750 40.3333333333333
751 40.2796271637816
752 40.2925531914894
753 40.2390438247012
754 40.2519893899204
755 40.1986754966887
756 40.2777777777778
757 40.224570673712
758 40.1715039577836
759 40.1844532279315
760 40.1973684210526
761 40.2102496714849
762 40.3543307086614
763 40.43250327654
764 40.3795811518325
765 40.3921568627451
766 40.4699738903394
767 40.4823989569752
768 40.5598958333333
769 40.5071521456437
770 40.4545454545455
771 40.5317769130999
772 40.479274611399
773 40.4915912031048
774 40.5684754521964
775 40.5161290322581
776 40.5283505154639
777 40.4761904761905
778 40.4884318766067
779 40.5006418485237
780 40.4487179487179
781 40.460947503201
782 40.4092071611253
783 40.3575989782886
784 40.4336734693878
785 40.4458598726115
786 40.3944020356234
787 40.3430749682338
788 40.2918781725888
789 40.3041825095057
790 40.3164556962025
791 40.2654867256637
792 40.2777777777778
793 40.2269861286255
794 40.3022670025189
795 40.251572327044
796 40.2010050251256
797 40.1505646173149
798 40.1629072681704
799 40.2377972465582
800 40.1875
801 40.1373283395755
802 40.0872817955112
803 40.0373599003736
804 39.9875621890547
805 40
806 39.9503722084367
807 39.9628252788104
808 39.9752475247525
809 39.9258343634116
810 39.8765432098765
811 39.8273736128237
812 39.8399014778325
813 39.8523985239852
814 39.8034398034398
815 39.8159509202454
816 39.828431372549
817 39.8408812729498
818 39.9755501222494
819 39.98778998779
820 39.9390243902439
821 40.0730816077954
822 40.0851581508516
823 40.097205346294
824 40.0485436893204
825 40.0606060606061
826 40.0726392251816
827 40.0846432889964
828 40.0966183574879
829 40.108564535585
830 40.1204819277108
831 40.072202166065
832 40.0841346153846
833 40.0360144057623
834 40.0479616306954
835 40.1796407185629
836 40.1315789473684
837 40.1433691756272
838 40.0954653937947
839 40.0476758045292
840 40
841 40.0118906064209
842 40.083135391924
843 40.1542111506524
844 40.1658767772512
845 40.1775147928994
846 40.1891252955083
847 40.2007083825266
848 40.1533018867924
849 40.1648998822144
850 40.1176470588235
851 40.0705052878966
852 40.1408450704225
853 40.1524032825322
854 40.1639344262295
855 40.1754385964912
856 40.1869158878505
857 40.2567094515753
858 40.2097902097902
859 40.162980209546
860 40.1162790697674
861 40.1277584204414
862 40.0812064965197
863 40.0926998841251
864 40.1041666666667
865 40.0578034682081
866 40.0692840646651
867 40.0230680507497
868 40.0921658986175
869 40.0460299194476
870 40
871 40.1262916188289
872 40.1376146788991
873 40.0916380297824
874 40.045766590389
875 40.1142857142857
876 40.1826484018265
877 40.2508551881414
878 40.2619589977221
879 40.2730375426621
880 40.2840909090909
881 40.2951191827469
882 40.3628117913832
883 40.3737259343148
884 40.3846153846154
885 40.3389830508475
886 40.293453724605
887 40.3607666290868
888 40.4279279279279
889 40.3824521934758
890 40.3370786516854
891 40.4040404040404
892 40.3587443946188
893 40.3695408734602
894 40.4362416107383
895 40.4469273743017
896 40.4017857142857
897 40.41248606466
898 40.478841870824
899 40.6006674082314
900 40.5555555555556
901 40.5660377358491
902 40.5764966740577
903 40.5869324473976
904 40.6526548672566
905 40.6629834254144
906 40.6181015452539
907 40.5733186328556
908 40.5286343612335
909 40.5390539053905
910 40.4945054945055
911 40.450054884742
912 40.405701754386
913 40.4709748083242
914 40.4814004376368
915 40.5464480874317
916 40.6113537117904
917 40.6215921483097
918 40.6318082788671
919 40.69640914037
920 40.6521739130435
921 40.6080347448426
922 40.6182212581345
923 40.6283856988082
924 40.6385281385281
925 40.5945945945946
926 40.5507559395248
927 40.5070118662352
928 40.4633620689655
929 40.4736275565124
930 40.4838709677419
931 40.4403866809882
932 40.5042918454936
933 40.4608788853162
934 40.4710920770878
935 40.4812834224599
936 40.4380341880342
937 40.3948772678762
938 40.4051172707889
939 40.4153354632588
940 40.4787234042553
941 40.4888416578108
942 40.4989384288747
943 40.50901378579
944 40.5190677966102
945 40.5291005291005
946 40.4862579281184
947 40.4435058078141
948 40.506329113924
949 40.5163329820864
950 40.5789473684211
951 40.5888538380652
952 40.546218487395
953 40.6086044071354
954 40.5660377358491
955 40.5235602094241
956 40.5334728033473
957 40.5433646812957
958 40.5010438413361
959 40.458811261731
960 40.46875
961 40.426638917794
962 40.4365904365904
963 40.4465212876428
964 40.5082987551867
965 40.5181347150259
966 40.527950310559
967 40.5377456049638
968 40.599173553719
969 40.6604747162023
970 40.6701030927835
971 40.6797116374871
972 40.6893004115226
973 40.6474820143885
974 40.6570841889117
975 40.6153846153846
976 40.625
977 40.5834186284545
978 40.5419222903885
979 40.5515832482125
980 40.6122448979592
981 40.5708460754332
982 40.5295315682281
983 40.5391658189217
984 40.5487804878049
985 40.5583756345178
986 40.5679513184584
987 40.6281661600811
988 40.587044534413
989 40.6471183013145
990 40.7070707070707
991 40.8173562058527
992 40.8770161290323
993 40.8358509566969
994 40.79476861167
995 40.7537688442211
996 40.7128514056225
997 40.6720160481444
998 40.6813627254509
999 40.6906906906907
1000 40.65
1001 40.6093906093906
1002 40.6686626746507
1003 40.727816550349
1004 40.7370517928287
1005 40.7960199004975
1006 40.8051689860835
1007 40.7646474677259
1008 40.8730158730159
1009 40.9316154608523
1010 40.990099009901
1011 40.9495548961424
1012 40.9090909090909
1013 40.9180651530109
1014 40.8777120315582
1015 40.8374384236453
1016 40.7972440944882
1017 40.7571288102262
1018 40.7662082514735
1019 40.8243375858685
1020 40.7843137254902
1021 40.8423114593536
1022 40.8512720156556
1023 40.811339198436
1024 40.8203125
1025 40.8292682926829
1026 40.7894736842105
1027 40.7984420642648
1028 40.807392996109
1029 40.8649173955296
1030 40.9223300970874
1031 40.8826382153249
1032 40.843023255814
1033 40.8034849951597
1034 40.8607350096712
1035 40.8212560386473
1036 40.8301158301158
1037 40.7907425265188
1038 40.7996146435453
1039 40.7603464870067
1040 40.7692307692308
1041 40.7300672430355
1042 40.6909788867562
1043 40.7957813998082
1044 40.7567049808429
1045 40.8133971291866
1046 40.8699808795411
1047 40.8787010506208
1048 40.8874045801527
1049 40.9437559580553
1050 40.9047619047619
1051 40.8658420551855
1052 40.8269961977186
1053 40.8357075023742
1054 40.8444022770399
1055 40.8056872037915
1056 40.7670454545455
1057 40.7284768211921
1058 40.7372400756144
1059 40.7459867799811
1060 40.7547169811321
1061 40.7634307257304
1062 40.7721280602637
1063 40.7808090310442
1064 40.7894736842105
1065 40.9389671361502
1066 40.9005628517824
1067 40.9090909090909
1068 40.9176029962547
1069 40.9260991580917
1070 40.9345794392523
1071 40.9430438842204
1072 40.9981343283582
1073 41.0065237651445
1074 41.0614525139665
1075 41.0232558139535
1076 41.0315985130112
1077 40.9935004642526
1078 40.9554730983302
1079 40.9638554216868
1080 40.9259259259259
1081 41.0268270120259
1082 41.0351201478743
1083 41.0433979686057
1084 41.0977859778598
1085 41.1520737327189
1086 41.1602209944751
1087 41.1223551057958
1088 41.0845588235294
1089 41.0927456382002
1090 41.1926605504587
1091 41.2465627864345
1092 41.2087912087912
1093 41.2168344007319
1094 41.1791590493601
1095 41.2328767123288
1096 41.286496350365
1097 41.2944393801276
1098 41.3479052823315
1099 41.3102820746133
1100 41.3181818181818
1101 41.3260672116258
1102 41.2885662431942
1103 41.2964641885766
1104 41.304347826087
1105 41.2669683257919
1106 41.2748643761302
1107 41.2827461607949
1108 41.2906137184115
1109 41.2533814247069
1110 41.2612612612613
1111 41.3141314131413
1112 41.3219424460432
1113 41.329739442947
1114 41.2926391382406
1115 41.3004484304933
1116 41.2634408602151
1117 41.2712623097583
1118 41.2343470483005
1119 41.2868632707775
1120 41.25
1121 41.2578055307761
1122 41.2210338680927
1123 41.2288512911843
1124 41.1921708185053
1125 41.1555555555556
1126 41.1634103019538
1127 41.1712511091393
1128 41.1790780141844
1129 41.1868910540301
1130 41.2389380530973
1131 41.2466843501326
1132 41.2102473498233
1133 41.1738746690203
1134 41.2257495590829
1135 41.1894273127753
1136 41.1971830985916
1137 41.1609498680739
1138 41.1687170474517
1139 41.2203687445127
1140 41.2280701754386
1141 41.2357581069238
1142 41.199649737303
1143 41.2073490813648
1144 41.215034965035
1145 41.2227074235808
1146 41.2303664921466
1147 41.2380122057541
1148 41.2456445993031
1149 41.2532637075718
1150 41.2173913043478
1151 41.1815812337098
1152 41.1892361111111
1153 41.1968777103209
1154 41.1611785095321
1155 41.1688311688312
1156 41.1332179930796
1157 41.0976663785653
1158 41.0621761658031
1159 41.0267471958585
1160 40.9913793103448
1161 40.9560723514212
1162 40.9638554216868
1163 40.9716251074806
1164 40.979381443299
1165 41.0729613733906
1166 41.0806174957118
1167 41.0454155955441
1168 41.0530821917808
1169 41.0607356715141
1170 41.1111111111111
1171 41.1187019641332
1172 41.1689419795222
1173 41.2190963341858
1174 41.2691652470187
1175 41.3617021276596
1176 41.4115646258503
1177 41.4613423959218
1178 41.4261460101868
1179 41.4334181509754
1180 41.4406779661017
1181 41.4479254868755
1182 41.4551607445008
1183 41.4201183431953
1184 41.3851351351351
1185 41.3924050632911
1186 41.3575042158516
1187 41.3226621735468
1188 41.2878787878788
1189 41.2531539108494
1190 41.2605042016807
1191 41.2678421494542
1192 41.2332214765101
1193 41.1986588432523
1194 41.1641541038526
1195 41.2133891213389
1196 41.2625418060201
1197 41.2280701754386
1198 41.1936560934891
1199 41.2010008340284
1200 41.1666666666667
1201 41.1740216486261
1202 41.2229617304492
1203 41.1886949293433
1204 41.1544850498339
1205 41.1618257261411
1206 41.1691542288557
1207 41.1350455675228
1208 41.1009933774834
1209 41.0669975186104
1210 41.1157024793388
1211 41.1643270024773
1212 41.2128712871287
1213 41.2201154163232
1214 41.1861614497529
1215 41.1934156378601
1216 41.1595394736842
1217 41.1257189811011
1218 41.1330049261084
1219 41.1402789171452
1220 41.1065573770492
1221 41.1138411138411
1222 41.0801963993453
1223 41.1283728536386
1224 41.1356209150327
1225 41.1428571428571
1226 41.1092985318108
1227 41.0757946210269
1228 41.0830618892508
1229 41.0903173311635
1230 41.0975609756098
1231 41.0641754670999
1232 41.112012987013
1233 41.1192214111922
1234 41.1669367909238
1235 41.1336032388664
1236 41.1003236245955
1237 41.0670978172999
1238 41.0339256865913
1239 41.0411622276029
1240 41.008064516129
1241 40.9750201450443
1242 40.9420289855072
1243 40.9090909090909
1244 40.9565916398714
1245 40.9638554216868
1246 40.9711075441412
1247 41.018444266239
1248 40.9855769230769
1249 40.9527622097678
1250 40.92
1251 40.9272581934452
1252 40.9345047923323
1253 40.901835594573
1254 40.9489633173844
1255 40.9561752988048
1256 40.9235668789809
1257 40.9307875894988
1258 40.9777424483307
1259 40.945194598888
1260 40.952380952381
1261 40.9199048374306
1262 40.8874801901743
1263 40.9738717339667
1264 41.0205696202532
1265 41.0276679841897
1266 40.9952606635071
1267 40.9629044988161
1268 41.0094637223975
1269 40.9771473601261
1270 40.9842519685039
1271 40.9913453973249
1272 41.0377358490566
1273 41.044776119403
1274 41.0125588697017
1275 41.0196078431373
1276 40.987460815047
1277 40.9553641346907
1278 40.9233176838811
1279 40.8913213448006
1280 40.859375
1281 40.8665105386417
1282 40.8736349453978
1283 40.9197194076383
1284 40.9267912772586
1285 41.011673151751
1286 41.0186625194401
1287 41.0644910644911
1288 41.1490683229814
1289 41.155934833204
1290 41.2015503875969
1291 41.1696359411309
1292 41.1377708978328
1293 41.1059551430781
1294 41.0741885625966
1295 41.042471042471
1296 41.0108024691358
1297 41.017733230532
1298 41.0246533127889
1299 41.0315627405697
1300 41.0384615384615
1301 41.0453497309762
1302 41.0522273425499
1303 41.0974673829624
1304 41.1426380368098
1305 41.1494252873563
1306 41.156202143951
1307 41.1247130833971
1308 41.2079510703364
1309 41.1764705882353
1310 41.1832061068702
1311 41.2280701754386
1312 41.1966463414634
1313 41.2414318354912
1314 41.2100456621005
1315 41.1787072243346
1316 41.1474164133739
1317 41.1161731207289
1318 41.1229135053111
1319 41.2054586808188
1320 41.2878787878788
1321 41.2566237698713
1322 41.338880484115
1323 41.3454270597128
1324 41.3897280966767
1325 41.3584905660377
1326 41.3650075414781
1327 41.3715146948003
1328 41.3780120481928
1329 41.3844996237773
1330 41.4285714285714
1331 41.435011269722
1332 41.4414414414414
1333 41.4478619654914
1334 41.4917541229385
1335 41.4606741573034
1336 41.4296407185629
1337 41.3986537023186
1338 41.4050822122571
1339 41.411501120239
1340 41.3805970149254
1341 41.3870246085011
1342 41.3934426229508
1343 41.3998510796724
1344 41.4434523809524
1345 41.4126394052045
1346 41.4190193164933
1347 41.4625092798812
1348 41.4317507418398
1349 41.4381022979985
1350 41.4444444444444
1351 41.4507772020725
1352 41.4201183431953
1353 41.4264597191426
1354 41.4327917282127
1355 41.4760147601476
1356 41.4823008849557
1357 41.451731761238
1358 41.4212076583211
1359 41.4275202354673
1360 41.4338235294118
1361 41.4401175606172
1362 41.446402349486
1363 41.4893617021277
1364 41.5322580645161
1365 41.5384615384615
1366 41.5446559297218
1367 41.5508412582297
1368 41.5204678362573
1369 41.4901387874361
1370 41.4963503649635
1371 41.5390226112327
1372 41.5816326530612
1373 41.5877640203933
1374 41.5574963609898
1375 41.5272727272727
1376 41.5334302325581
1377 41.5395787944808
1378 41.5094339622642
1379 41.4793328498912
1380 41.4855072463768
1381 41.5278783490224
1382 41.534008683068
1383 41.5039768618944
1384 41.5101156069364
1385 41.5523465703971
1386 41.5584415584416
1387 41.5284787310743
1388 41.5706051873199
1389 41.5766738660907
1390 41.5467625899281
1391 41.5168943206326
1392 41.4870689655172
1393 41.564967695621
1394 41.6068866571019
1395 41.6487455197133
1396 41.6547277936963
1397 41.6964924838941
1398 41.6666666666667
1399 41.6368834882059
1400 41.6071428571429
1401 41.6131334760885
1402 41.583452211127
1403 41.5538132573058
1404 41.5242165242165
1405 41.5658362989324
1406 41.5718349928876
1407 41.5778251599147
1408 41.5838068181818
1409 41.5897799858055
1410 41.5602836879433
1411 41.566265060241
1412 41.5722379603399
1413 41.6135881104034
1414 41.5841584158416
1415 41.5901060070671
1416 41.5607344632768
1417 41.6019760056457
1418 41.607898448519
1419 41.5785764622974
1420 41.5845070422535
1421 41.5904292751583
1422 41.5963431786217
1423 41.6022487702038
1424 41.6432584269663
1425 41.6140350877193
1426 41.5848527349229
1427 41.5907498248073
1428 41.5966386554622
1429 41.5675297410777
1430 41.5734265734266
1431 41.5443745632425
1432 41.5502793296089
1433 41.55617585485
1434 41.5271966527197
1435 41.4982578397213
1436 41.4693593314763
1437 41.4752957550452
1438 41.5159944367177
1439 41.4871438498958
1440 41.4583333333333
1441 41.4295628036086
1442 41.504854368932
1443 41.5107415107415
1444 41.4819944598338
1445 41.4532871972318
1446 41.4246196403873
1447 41.39599170698
1448 41.4019337016575
1449 41.407867494824
1450 41.3793103448276
1451 41.3852515506547
1452 41.3911845730028
1453 41.3626978664831
1454 41.334250343879
1455 41.340206185567
1456 41.3118131868132
1457 41.3177762525738
1458 41.2894375857339
1459 41.2954078135709
1460 41.3356164383562
1461 41.3757700205339
1462 41.3816689466484
1463 41.3875598086124
1464 41.3934426229508
1465 41.3651877133106
1466 41.3369713506139
1467 41.3428766189502
1468 41.3147138964578
1469 41.3206262763785
1470 41.3265306122449
1471 41.3324269204623
1472 41.3722826086956
1473 41.3781398506449
1474 41.3500678426052
1475 41.3559322033898
1476 41.3617886178862
1477 41.4014895057549
1478 41.4411366711773
1479 41.4131169709263
1480 41.3851351351351
1481 41.3571910871033
1482 41.3630229419703
1483 41.3351314902225
1484 41.3072776280323
1485 41.3131313131313
1486 41.3189771197847
1487 41.2911903160726
1488 41.2970430107527
1489 41.3028878441907
1490 41.2751677852349
1491 41.2474849094567
1492 41.2198391420912
1493 41.2257200267917
1494 41.1981258366801
1495 41.1705685618729
1496 41.2098930481283
1497 41.2157648630594
1498 41.2550066755674
1499 41.2274849899933
1500 41.2666666666667
1501 41.2391738840773
1502 41.2450066577896
1503 41.2508316699933
1504 41.2566489361702
1505 41.2292358803987
1506 41.2350597609562
1507 41.2408759124088
1508 41.2466843501326
1509 41.2524850894632
1510 41.2913907284768
1511 41.2971542025149
1512 41.2698412698413
1513 41.2756113681428
1514 41.2483487450462
1515 41.2541254125413
1516 41.2269129287599
1517 41.2656558998022
1518 41.304347826087
1519 41.3429888084266
1520 41.3486842105263
1521 41.3872452333991
1522 41.3929040735874
1523 41.3985554826001
1524 41.4041994750656
1525 41.3770491803279
1526 41.3499344692005
1527 41.3228552717747
1528 41.2958115183246
1529 41.3015042511445
1530 41.3071895424837
1531 41.3128674069236
1532 41.3511749347258
1533 41.3894324853229
1534 41.3950456323338
1535 41.4332247557003
1536 41.4388020833333
1537 41.4118412491867
1538 41.4174252275683
1539 41.4554905782976
1540 41.4285714285714
1541 41.4341336794289
1542 41.4396887159533
1543 41.4128321451717
1544 41.3860103626943
1545 41.4239482200647
1546 41.3971539456662
1547 41.4027149321267
1548 41.4405684754522
1549 41.4783731439639
1550 41.4838709677419
1551 41.5215989684075
1552 41.4948453608247
1553 41.5003219575016
1554 41.5057915057915
1555 41.4790996784566
1556 41.452442159383
1557 41.4579319203597
1558 41.4313222079589
1559 41.4368184733804
1560 41.4423076923077
1561 41.4157591287636
1562 41.4212548015365
1563 41.3947536788228
1564 41.4002557544757
1565 41.405750798722
1566 41.4112388250319
1567 41.5124441608168
1568 41.5178571428571
1569 41.491395793499
1570 41.4649681528662
1571 41.4704010184596
1572 41.4440203562341
1573 41.4176732358551
1574 41.4866581956798
1575 41.5238095238095
1576 41.5291878172589
1577 41.5345592897907
1578 41.5082382762991
1579 41.4819506016466
1580 41.4873417721519
1581 41.4927261227071
1582 41.4664981036662
1583 41.4403032217309
1584 41.4141414141414
1585 41.4195583596215
1586 41.3934426229508
1587 41.3988657844991
1588 41.4357682619647
1589 41.4411579609817
1590 41.4150943396226
1591 41.4519170333124
1592 41.4258793969849
1593 41.4312617702448
1594 41.4680050188206
1595 41.5047021943574
1596 41.4786967418546
1597 41.484032561052
1598 41.4893617021277
1599 41.4634146341463
1600 41.46875
1601 41.5053091817614
1602 41.5106117353308
1603 41.5159076731129
1604 41.5211970074813
1605 41.5264797507788
1606 41.5006226650062
1607 41.5059116365899
1608 41.5111940298507
1609 41.5164698570541
1610 41.5217391304348
1611 41.5270018621974
1612 41.5322580645161
1613 41.537507749535
1614 41.542750929368
1615 41.5170278637771
1616 41.4913366336634
1617 41.4965986394558
1618 41.4709517923362
1619 41.4453366275479
1620 41.5123456790123
1621 41.4867365823566
1622 41.4611590628853
1623 41.4356130622304
1624 41.4100985221675
1625 41.3846153846154
1626 41.3591635916359
1627 41.3644744929318
1628 41.4004914004914
1629 41.4057704112953
1630 41.3803680981595
1631 41.3549969343961
1632 41.3602941176471
1633 41.3655848132272
1634 41.3708690330477
1635 41.4067278287462
1636 41.4119804400978
1637 41.4172266340867
1638 41.4224664224664
1639 41.3971934106162
1640 41.4634146341463
1641 41.4686166971359
1642 41.4738124238733
1643 41.4790018259282
1644 41.4841849148418
1645 41.5197568389058
1646 41.5249088699878
1647 41.5300546448087
1648 41.5351941747573
1649 41.5403274711947
1650 41.5151515151515
1651 41.4900060569352
1652 41.4648910411622
1653 41.5003024803388
1654 41.4752116082225
1655 41.4501510574018
1656 41.4553140096618
1657 41.4604707302354
1658 41.4656212303981
1659 41.4406268836649
1660 41.4457831325301
1661 41.4509331727875
1662 41.4861612515042
1663 41.461214672279
1664 41.4663461538462
1665 41.4414414414414
1666 41.4165666266507
1667 41.3917216556689
1668 41.4568345323741
1669 41.4919113241462
1670 41.497005988024
1671 41.5619389587074
1672 41.566985645933
1673 41.5720263000598
1674 41.5770609318996
1675 41.5522388059701
1676 41.5572792362768
1677 41.5324985092427
1678 41.5673420738975
1679 41.5723645026802
1680 41.5773809523809
1681 41.5526472337894
1682 41.5279429250892
1683 41.5329768270945
1684 41.5083135391924
1685 41.4836795252225
1686 41.4590747330961
1687 41.4344991108477
1688 41.4099526066351
1689 41.4150384843102
1690 41.4201183431953
1691 41.3956238911886
1692 41.4007092198582
1693 41.4057885410514
1694 41.4108618654073
1695 41.4159292035398
1696 41.4209905660377
1697 41.3965822038892
1698 41.4016489988221
1699 41.4361389052384
1700 41.4117647058824
1701 41.4168136390359
1702 41.4512338425382
1703 41.4562536699941
1704 41.4319248826291
1705 41.4369501466276
1706 41.4126611957796
1707 41.4176918570592
1708 41.4227166276347
1709 41.4277355178467
1710 41.4035087719298
1711 41.4085330216248
1712 41.4427570093458
1713 41.4477524810274
1714 41.4527421236873
1715 41.4285714285714
1716 41.4044289044289
1717 41.4385556202679
1718 41.4726426076834
1719 41.5066899360093
1720 41.5116279069767
1721 41.4875072632191
1722 41.4924506387921
1723 41.4683691236216
1724 41.4443155452436
1725 41.4202898550725
1726 41.4252607184241
1727 41.4302258251303
1728 41.4351851851852
1729 41.4401388085599
1730 41.4161849710983
1731 41.3922588099365
1732 41.4260969976905
1733 41.4598961338719
1734 41.4648212226067
1735 41.4985590778098
1736 41.5322580645161
1737 41.5659182498561
1738 41.5707710011508
1739 41.5756181713628
1740 41.551724137931
1741 41.5565766800689
1742 41.5614236509759
1743 41.566265060241
1744 41.5997706422018
1745 41.5759312320917
1746 41.5807560137457
1747 41.5855752718947
1748 41.6189931350114
1749 41.6237850200114
1750 41.6285714285714
1751 41.6047972587093
1752 41.6095890410959
1753 41.5858528237307
1754 41.5906499429875
1755 41.5954415954416
1756 41.5717539863326
1757 41.5765509391007
1758 41.5813424345848
1759 41.5577032404775
1760 41.5625
1761 41.5388983532084
1762 41.6004540295119
1763 41.6335791264889
1764 41.609977324263
1765 41.614730878187
1766 41.5911664779162
1767 41.5676287492926
1768 41.5441176470588
1769 41.5488976823064
1770 41.5254237288136
1771 41.5302089215133
1772 41.5349887133183
1773 41.5115623237451
1774 41.4881623449831
1775 41.4647887323944
1776 41.4414414414414
1777 41.4462577377603
1778 41.5073115860517
1779 41.4839797639123
1780 41.4606741573034
1781 41.4654688377316
1782 41.4421997755331
1783 41.4189568143578
1784 41.4237668161435
1785 41.4285714285714
1786 41.4333706606943
1787 41.4101846670397
1788 41.3870246085011
1789 41.3638904415875
1790 41.3687150837989
1791 41.3456169737577
1792 41.3504464285714
1793 41.3273842721695
1794 41.3600891861761
1795 41.3649025069638
1796 41.3975501113586
1797 41.4023372287145
1798 41.4071190211346
1799 41.4118954974986
1800 41.3888888888889
1801 41.3936701832315
1802 41.3984461709212
1803 41.375485302274
1804 41.3525498891353
1805 41.3296398891967
1806 41.3067552602436
1807 41.283895960155
1808 41.2610619469027
1809 41.2658927584301
1810 41.2430939226519
1811 41.2479293208172
1812 41.2527593818984
1813 41.257584114727
1814 41.289966923925
1815 41.2947658402204
1816 41.2995594713656
1817 41.2768299394606
1818 41.2541254125413
1819 41.258933479934
1820 41.2362637362637
1821 41.2410763316859
1822 41.218441273326
1823 41.1958310477235
1824 41.2280701754386
1825 41.2054794520548
1826 41.1829134720701
1827 41.160372194855
1828 41.1925601750547
1829 41.1700382722799
1830 41.1748633879781
1831 41.1523757509558
1832 41.1299126637555
1833 41.1074740861975
1834 41.1395856052345
1835 41.1444141689373
1836 41.1220043572985
1837 41.154055525313
1838 41.1588683351469
1839 41.1636759108211
1840 41.1413043478261
1841 41.1732753938077
1842 41.1780673181325
1843 41.2099837221921
1844 41.2418655097614
1845 41.2466124661247
1846 41.2513542795233
1847 41.2560909583108
1848 41.2337662337662
1849 41.211465657112
1850 41.1891891891892
1851 41.1669367909238
1852 41.1987041036717
1853 41.1764705882353
1854 41.1812297734628
1855 41.1590296495957
1856 41.1368534482759
1857 41.1685514270328
1858 41.1463939720129
1859 41.1242603550296
1860 41.1021505376344
1861 41.0800644814616
1862 41.0848549946294
1863 41.0628019323672
1864 41.0407725321888
1865 41.0187667560322
1866 40.9967845659164
1867 41.028387787895
1868 41.0064239828694
1869 41.0112359550562
1870 40.9893048128342
1871 40.9941207910208
1872 41.025641025641
1873 41.030432461292
1874 41.0352187833511
1875 41.04
1876 41.0181236673774
1877 40.9962706446457
1878 40.9744408945687
1879 40.9526343799894
1880 40.9308510638298
1881 40.9622541201489
1882 40.9670563230606
1883 40.971853425385
1884 40.9501061571125
1885 40.9283819628647
1886 40.9066808059385
1887 40.9379968203498
1888 40.916313559322
1889 40.9211222869243
1890 40.952380952381
1891 40.9571655208884
1892 40.9355179704017
1893 40.9403063919704
1894 40.9186906019007
1895 40.9234828496042
1896 40.9282700421941
1897 40.9594095940959
1898 40.9378292939937
1899 40.9689310163244
1900 41
1901 41.0047343503419
1902 41.0094637223975
1903 41.0141881240147
1904 41.0189075630252
1905 40.997375328084
1906 41.0545645330535
1907 41.0330361824856
1908 41.0115303983229
1909 40.9900471451021
1910 40.9685863874345
1911 40.9471480900052
1912 40.9518828451883
1913 40.9827496079456
1914 40.987460815047
1915 40.9660574412533
1916 40.9707724425887
1917 40.9754825247783
1918 40.9541188738269
1919 40.9588327253778
1920 40.9375
1921 40.9422175950026
1922 40.9469302809573
1923 40.9516380655226
1924 40.956340956341
1925 40.9350649350649
1926 40.9397715472482
1927 40.9185262065387
1928 40.9751037344398
1929 40.9797822706065
1930 40.9844559585492
1931 40.9891248058001
1932 40.9937888198758
1933 40.9725814795654
1934 40.9772492244054
1935 40.9560723514212
1936 40.9607438016529
1937 40.9395973154362
1938 40.9700722394221
1939 40.9489427539969
1940 40.9278350515464
1941 40.9067490984029
1942 40.8856848609681
1943 40.8646423057128
1944 40.8950617283951
1945 40.8997429305913
1946 40.9044193216855
1947 40.9090909090909
1948 40.9137577002053
1949 40.9184197024115
1950 40.9487179487179
1951 40.9533572526909
1952 40.9579918032787
1953 40.937019969278
1954 40.9416581371546
1955 40.920716112532
1956 40.8997955010225
1957 40.8788962698007
1958 40.8580183861083
1959 40.8371618172537
1960 40.8163265306122
1961 40.8210096889342
1962 40.8002038735984
1963 40.8048904737647
1964 40.8350305498982
1965 40.8651399491094
1966 40.8443540183113
1967 40.8235892221657
1968 40.8028455284553
1969 40.8329101066531
1970 40.8375634517767
1971 40.8422120750888
1972 40.8215010141988
1973 40.8008109477952
1974 40.7801418439716
1975 40.7848101265823
1976 40.7641700404858
1977 40.7435508345979
1978 40.7482305358948
1979 40.7276402223345
1980 40.7323232323232
1981 40.7370015143867
1982 40.7416750756811
1983 40.7463439233485
1984 40.7258064516129
1985 40.7304785894206
1986 40.7099697885196
1987 40.7146451937594
1988 40.6941649899396
1989 40.6737053795877
1990 40.678391959799
1991 40.6830738322451
1992 40.6877510040161
1993 40.667335674862
1994 40.6469408224674
1995 40.6766917293233
1996 40.6563126252505
1997 40.6359539308963
1998 40.6156156156156
1999 40.5952976488244
2000 40.6
2001 40.6296851574213
2002 40.6343656343656
2003 40.6140788816775
2004 40.5938123752495
2005 40.5985037406484
2006 40.5782652043868
2007 40.5829596412556
2008 40.6125498007968
2009 40.6421105027377
2010 40.6716417910448
2011 40.6514172053705
2012 40.6312127236581
2013 40.6110283159463
2014 40.6156901688183
2015 40.6203473945409
2016 40.6498015873016
2017 40.6296479920674
2018 40.609514370664
2019 40.5894006934126
2020 40.5940594059406
2021 40.6234537357744
2022 40.6033630069238
2023 40.608007909046
2024 40.5879446640316
2025 40.5679012345679
2026 40.5725567620928
2027 40.5525407005427
2028 40.5571992110454
2029 40.5372104484968
2030 40.5418719211823
2031 40.5465288035451
2032 40.5757874015748
2033 40.5804230201672
2034 40.6588003933137
2035 40.6633906633907
2036 40.6434184675835
2037 40.6480117820324
2038 40.6280667320903
2039 40.6081412457087
2040 40.6127450980392
2041 40.6173444390005
2042 40.6219392752204
2043 40.6265296133138
2044 40.6066536203522
2045 40.5867970660147
2046 40.5669599217986
2047 40.5471421592575
2048 40.52734375
2049 40.5075646656906
2050 40.4878048780488
2051 40.4924427108727
2052 40.4970760233918
2053 40.4773502191914
2054 40.4576436222006
2055 40.4622871046229
2056 40.4426070038911
2057 40.4715605250365
2058 40.4761904761905
2059 40.5050995628946
2060 40.5097087378641
2061 40.5143134400776
2062 40.5431619786615
2063 40.523509452254
2064 40.5038759689922
2065 40.5084745762712
2066 40.4888673765731
2067 40.4692791485244
2068 40.4497098646035
2069 40.4543257612373
2070 40.4589371980676
2071 40.4394012554322
2072 40.4440154440154
2073 40.4727448142788
2074 40.4532304725169
2075 40.433734939759
2076 40.4142581888247
2077 40.3948001925855
2078 40.3994225216554
2079 40.3799903799904
2080 40.3605769230769
2081 40.3411821239789
2082 40.3458213256484
2083 40.3504560729717
2084 40.3550863723608
2085 40.3357314148681
2086 40.3163950143816
2087 40.2970771442262
2088 40.2777777777778
2089 40.2584968884634
2090 40.2392344497608
2091 40.2439024390244
2092 40.2485659655832
2093 40.2532250358337
2094 40.2817574021012
2095 40.2625298329356
2096 40.2671755725191
2097 40.2956604673343
2098 40.300285986654
2099 40.2810862315388
2100 40.3095238095238
2101 40.3141361256544
2102 40.2949571836346
2103 40.2995720399429
2104 40.2804182509506
2105 40.2612826603325
2106 40.2421652421652
2107 40.2230659705743
2108 40.2039848197344
2109 40.2560455192034
2110 40.260663507109
2111 40.2889625769777
2112 40.2935606060606
2113 40.2981542830099
2114 40.3027436140019
2115 40.307328605201
2116 40.2882797731569
2117 40.2692489371752
2118 40.2502360717658
2119 40.2312411514866
2120 40.2594339622642
2121 40.2640264026403
2122 40.2450518378888
2123 40.2496467263307
2124 40.2777777777778
2125 40.2588235294118
2126 40.2634054562559
2127 40.2444757874941
2128 40.2490601503759
2129 40.2301550023485
2130 40.2112676056338
2131 40.215861098076
2132 40.2204502814259
2133 40.2015939990624
2134 40.182755388941
2135 40.1873536299766
2136 40.1919475655431
2137 40.1731399157698
2138 40.201122544434
2139 40.205703599813
2140 40.1869158878505
2141 40.1914992993928
2142 40.219421101774
2143 40.2239850676622
2144 40.2285447761194
2145 40.2564102564103
2146 40.2609506057782
2147 40.2654867256637
2148 40.2467411545624
2149 40.2745463006049
2150 40.2790697674419
2151 40.2835890283589
2152 40.2881040892193
2153 40.2693915466791
2154 40.2506963788301
2155 40.3016241299304
2156 40.2829313543599
2157 40.2874362540566
2158 40.2687673772011
2159 40.2964335340435
2160 40.3009259259259
2161 40.282276723739
2162 40.263644773358
2163 40.2681460933888
2164 40.2726432532347
2165 40.2771362586605
2166 40.3047091412742
2167 40.3091832025842
2168 40.3136531365314
2169 40.3181189488243
2170 40.2995391705069
2171 40.3270382312298
2172 40.3314917127072
2173 40.3129314312011
2174 40.294388224471
2175 40.2758620689655
2176 40.2803308823529
2177 40.3077629765733
2178 40.2892561983471
2179 40.2937127122533
2180 40.2981651376147
2181 40.302613480055
2182 40.3299725022915
2183 40.334402198809
2184 40.3388278388278
2185 40.3432494279176
2186 40.3476669716377
2187 40.3292181069959
2188 40.3336380255942
2189 40.3380539058931
2190 40.3196347031963
2191 40.3240529438612
2192 40.3056569343066
2193 40.2872777017784
2194 40.3144940747493
2195 40.3416856492027
2196 40.3688524590164
2197 40.3504779244424
2198 40.3548680618744
2199 40.3365165984538
2200 40.3409090909091
2201 40.368014538846
2202 40.3723887375114
2203 40.3994552882433
2204 40.4491833030853
2205 40.4308390022676
2206 40.4805077062557
2207 40.5074762120526
2208 40.4891304347826
2209 40.4708012675419
2210 40.4751131221719
2211 40.5020352781547
2212 40.4837251356239
2213 40.4880253050158
2214 40.5149051490515
2215 40.5643340857788
2216 40.5460288808664
2217 40.5728461885431
2218 40.5545536519387
2219 40.5588102748986
2220 40.5855855855856
2221 40.5898244034219
2222 40.5715571557156
2223 40.55330634278
2224 40.5575539568345
2225 40.561797752809
2226 40.5435759209344
2227 40.547822182308
2228 40.5296229802513
2229 40.5338716913414
2230 40.5156950672646
2231 40.5199462124608
2232 40.5241935483871
2233 40.550828481863
2234 40.5774395702775
2235 40.5592841163311
2236 40.5635062611807
2237 40.5900759946357
2238 40.6166219839142
2239 40.5984814649397
2240 40.5803571428571
2241 40.5622489959839
2242 40.5441570026762
2243 40.5260811413286
2244 40.530303030303
2245 40.5122494432071
2246 40.5164737310775
2247 40.520694259012
2248 40.5249110320285
2249 40.5291240551356
2250 40.5333333333333
2251 40.515326521546
2252 40.5195381882771
2253 40.5459387483356
2254 40.527950310559
2255 40.509977827051
2256 40.5141843971631
2257 40.4962339388569
2258 40.4782993799823
2259 40.4603806994245
2260 40.4424778761062
2261 40.4467049977886
2262 40.473032714412
2263 40.4993371630579
2264 40.4814487632509
2265 40.4635761589404
2266 40.4677846425419
2267 40.4719894133216
2268 40.4761904761905
2269 40.5024239753195
2270 40.5066079295154
2271 40.5107881990313
2272 40.4929577464789
2273 40.4971403431588
2274 40.4793315743184
2275 40.4615384615385
2276 40.4437609841828
2277 40.4479578392622
2278 40.4302019315189
2279 40.4344010530935
2280 40.4166666666667
2281 40.4427882507672
2282 40.4250657318142
2283 40.4292597459483
2284 40.4334500875657
2285 40.4157549234136
2286 40.4199475065617
2287 40.4022737210319
2288 40.3846153846154
2289 40.43250327654
2290 40.4148471615721
2291 40.3972064600611
2292 40.4013961605585
2293 40.4055822067161
2294 40.4315605928509
2295 40.479302832244
2296 40.4834494773519
2297 40.509360034828
2298 40.5134899912968
2299 40.5176163549369
2300 40.5217391304348
2301 40.5258583224685
2302 40.5299739357081
2303 40.5340859748155
2304 40.5381944444444
2305 40.5206073752711
2306 40.5247181266262
2307 40.5288253142609
2308 40.5112651646447
2309 40.5153746210481
2310 40.4978354978355
2311 40.4803115534401
2312 40.4844290657439
2313 40.4885430177259
2314 40.4926534140017
2315 40.475161987041
2316 40.479274611399
2317 40.504963314631
2318 40.4874892148404
2319 40.4700301854247
2320 40.4525862068966
2321 40.4566996984059
2322 40.4823428079242
2323 40.5079638398622
2324 40.4905335628227
2325 40.494623655914
2326 40.4772141014617
2327 40.4598195100988
2328 40.442439862543
2329 40.4680120223272
2330 40.4721030042918
2331 40.4761904761905
2332 40.4802744425386
2333 40.4629232747535
2334 40.44558697515
2335 40.4496788008565
2336 40.4537671232877
2337 40.4578519469405
2338 40.4833190761334
2339 40.4660111158615
2340 40.4487179487179
2341 40.4527979495942
2342 40.4568744662681
2343 40.4396073410158
2344 40.4436860068259
2345 40.4264392324094
2346 40.4092071611253
2347 40.3919897741798
2348 40.3747870528109
2349 40.4001702852278
2350 40.4042553191489
2351 40.4083368779243
2352 40.4124149659864
2353 40.4164895877603
2354 40.4418011894647
2355 40.4458598726115
2356 40.4499151103565
2357 40.4327535002121
2358 40.4368108566582
2359 40.440864773209
2360 40.4661016949153
2361 40.4701397712834
2362 40.4530059271804
2363 40.4782056707575
2364 40.5033840947547
2365 40.4862579281184
2366 40.469146238377
2367 40.4520490071821
2368 40.4771959459459
2369 40.4812157028282
2370 40.4641350210971
2371 40.4681568958245
2372 40.4721753794266
2373 40.4551201011378
2374 40.4591406908172
2375 40.4631578947368
2376 40.4461279461279
2377 40.4501472444258
2378 40.4541631623213
2379 40.5002101723413
2380 40.5042016806723
2381 40.5081898362033
2382 40.5331654072208
2383 40.5371380612673
2384 40.5411073825503
2385 40.5660377358491
2386 40.5699916177703
2387 40.5739421868454
2388 40.5569514237856
2389 40.5399748848891
2390 40.5230125523013
2391 40.5060644081974
2392 40.5100334448161
2393 40.513999164229
2394 40.4970760233918
2395 40.5010438413361
2396 40.4841402337229
2397 40.4672507300793
2398 40.4712260216847
2399 40.5168820341809
2400 40.5416666666667
2401 40.5247813411079
2402 40.5495420482931
2403 40.5534748231377
2404 40.5574043261231
2405 40.5613305613306
2406 40.5652535328346
2407 40.569173244703
2408 40.5523255813954
2409 40.5354919053549
2410 40.5186721991701
2411 40.5226047283285
2412 40.5265339966832
2413 40.5097389142147
2414 40.5136702568351
2415 40.5175983436853
2416 40.5008278145695
2417 40.4840711625983
2418 40.4673283705542
2419 40.4505994212484
2420 40.4545454545455
2421 40.4378356051218
2422 40.4417836498761
2423 40.4869995872885
2424 40.4909240924092
2425 40.4948453608247
2426 40.5193734542457
2427 40.5232797692625
2428 40.5271828665568
2429 40.5104981473858
2430 40.4938271604938
2431 40.4977375565611
2432 40.4810855263158
2433 40.4644471845458
2434 40.468364831553
2435 40.4517453798768
2436 40.4556650246305
2437 40.4390644234715
2438 40.422477440525
2439 40.4264042640426
2440 40.4303278688525
2441 40.4547316673494
2442 40.4381654381654
2443 40.421612771183
2444 40.4255319148936
2445 40.4089979550102
2446 40.4129190515127
2447 40.3964037597058
2448 40.4003267973856
2449 40.4042466312781
2450 40.3877551020408
2451 40.3916768665851
2452 40.3752039151713
2453 40.3791275988585
2454 40.3830480847596
2455 40.3665987780041
2456 40.3705211726384
2457 40.3744403744404
2458 40.3580146460537
2459 40.3822692151281
2460 40.3861788617886
2461 40.3697683868346
2462 40.3736799350122
2463 40.3572878603329
2464 40.3409090909091
2465 40.3245436105477
2466 40.3081914030819
2467 40.2918524523713
2468 40.3160453808752
2469 40.3402187120292
2470 40.3643724696356
2471 40.3885066774585
2472 40.3721682847896
2473 40.3962798220784
2474 40.4001616814875
2475 40.4040404040404
2476 40.3877221324717
2477 40.3916027452564
2478 40.3954802259887
2479 40.3993545784591
2480 40.4233870967742
2481 40.4070939137445
2482 40.4109589041096
2483 40.4148207813129
2484 40.4186795491143
2485 40.4024144869215
2486 40.3861625100563
2487 40.3699236027342
2488 40.3938906752412
2489 40.4178384893532
2490 40.4417670682731
2491 40.4656764351666
2492 40.4895666131621
2493 40.4933814681107
2494 40.5172413793103
2495 40.5210420841683
2496 40.5649038461538
2497 40.5887064477373
2498 40.5924739791833
2499 40.6362545018007
2500 40.62
2501 40.6437425029988
2502 40.6274980015987
2503 40.6312425089892
2504 40.6150159744409
2505 40.6187624750499
2506 40.6424581005587
2507 40.6461906661348
2508 40.6299840510367
2509 40.613790354723
2510 40.597609561753
2511 40.6013540422143
2512 40.5851910828025
2513 40.5889375248707
2514 40.612569610183
2515 40.6163021868787
2516 40.6200317965024
2517 40.6038935240366
2518 40.6671961874504
2519 40.6709011512505
2520 40.6547619047619
2521 40.6584688615629
2522 40.6621728786677
2523 40.6460562822037
2524 40.6497622820919
2525 40.6336633663366
2526 40.6175771971496
2527 40.6015037593985
2528 40.6052215189873
2529 40.6089363384737
2530 40.5928853754941
2531 40.5768470960095
2532 40.5608214849921
2533 40.5645479668377
2534 40.5485398579321
2535 40.5325443786982
2536 40.5165615141956
2537 40.5005912495073
2538 40.48463356974
2539 40.5080740448996
2540 40.5118110236221
2541 40.495867768595
2542 40.4799370574351
2543 40.483680692096
2544 40.4874213836478
2545 40.4715127701375
2546 40.4752553024352
2547 40.4986258343149
2548 40.5023547880691
2549 40.4864652805022
2550 40.4705882352941
2551 40.4743237945904
2552 40.4584639498433
2553 40.4426165295731
2554 40.4267815191856
2555 40.4305283757339
2556 40.4733959311424
2557 40.4771216269065
2558 40.4808444096951
2559 40.484564282923
2560 40.5078125
2561 40.5115189379149
2562 40.5152224824356
2563 40.4994147483418
2564 40.4836193447738
2565 40.5068226120858
2566 40.4910366328917
2567 40.4752629528633
2568 40.4595015576324
2569 40.4632152588556
2570 40.4669260700389
2571 40.49008168028
2572 40.4743390357698
2573 40.4586086280606
2574 40.4623154623155
2575 40.504854368932
2576 40.4891304347826
2577 40.4928211098176
2578 40.4771140418929
2579 40.5001938735944
2580 40.484496124031
2581 40.4881828748547
2582 40.4725019364833
2583 40.45683313976
2584 40.4605263157895
2585 40.4448742746615
2586 40.4292343387471
2587 40.4136064940085
2588 40.4173106646059
2589 40.4016994978756
2590 40.3861003861004
2591 40.409108452335
2592 40.3935185185185
2593 40.3779406093328
2594 40.3623747108712
2595 40.3468208092486
2596 40.3890600924499
2597 40.3927608779361
2598 40.3772132409546
2599 40.3616775682955
2600 40.3461538461538
2601 40.3690888119954
2602 40.3727901614143
2603 40.395697272378
2604 40.3801843317972
2605 40.3646833013436
2606 40.3683806600154
2607 40.3912543153049
2608 40.3949386503067
2609 40.3986201609812
2610 40.4022988505747
2611 40.3868249712754
2612 40.3905053598775
2613 40.3750478377344
2614 40.3596021423106
2615 40.3441682600382
2616 40.3669724770642
2617 40.3706534199465
2618 40.3743315508021
2619 40.3970981290569
2620 40.4007633587786
2621 40.3853491033956
2622 40.3890160183066
2623 40.3926801372474
2624 40.4153963414634
2625 40.4
2626 40.3846153846154
2627 40.3882755995432
2628 40.3919330289193
2629 40.3955876759224
2630 40.3802281368821
2631 40.4218928164196
2632 40.4255319148936
2633 40.4101785036081
2634 40.3948367501898
2635 40.3795066413662
2636 40.3831562974203
2637 40.386803185438
2638 40.4283548142532
2639 40.4130352406214
2640 40.4356060606061
2641 40.4202953426732
2642 40.4049962149886
2643 40.4086265607264
2644 40.4122541603631
2645 40.4158790170132
2646 40.400604686319
2647 40.3853418964866
2648 40.3700906344411
2649 40.3548508871272
2650 40.3962264150943
2651 40.3998491135421
2652 40.4034690799397
2653 40.3882397286091
2654 40.3730218538056
2655 40.3954802259887
2656 40.3990963855422
2657 40.4027098231088
2658 40.4063205417607
2659 40.4287326062429
2660 40.4323308270677
2661 40.4359263434799
2662 40.4395191585274
2663 40.4243334585054
2664 40.4091591591592
2665 40.4127579737336
2666 40.4163540885221
2667 40.4386951631046
2668 40.4422788605697
2669 40.4271262645185
2670 40.4119850187266
2671 40.3968551104455
2672 40.4004491017964
2673 40.4040404040404
2674 40.4076290201945
2675 40.392523364486
2676 40.3774289985052
2677 40.3623459096003
2678 40.3472740851382
2679 40.3508771929825
2680 40.3358208955224
2681 40.3207758299142
2682 40.324384787472
2683 40.3093551994037
2684 40.2943368107303
2685 40.2793296089385
2686 40.2643335815339
2687 40.2679568291775
2688 40.2715773809524
2689 40.2566009669022
2690 40.2416356877323
2691 40.2638424377555
2692 40.2488855869242
2693 40.2339398440401
2694 40.2375649591685
2695 40.2226345083488
2696 40.2262611275964
2697 40.2298850574713
2698 40.2149740548554
2699 40.2185994812894
2700 40.2222222222222
2701 40.2258422806368
2702 40.2479644707624
2703 40.2700702922678
2704 40.310650887574
2705 40.3142329020333
2706 40.3178122690318
2707 40.3213889915035
2708 40.3249630723781
2709 40.328534514581
2710 40.3321033210332
2711 40.3172261158244
2712 40.320796460177
2713 40.3243641725028
2714 40.3095062638172
2715 40.2946593001842
2716 40.2982326951399
2717 40.2834008097166
2718 40.2685798381163
2719 40.2537697682972
2720 40.2389705882353
2721 40.2241822859243
2722 40.2277736958119
2723 40.213000367242
2724 40.2165932452276
2725 40.2201834862385
2726 40.2237710931768
2727 40.2456912357902
2728 40.2492668621701
2729 40.2345181385123
2730 40.2197802197802
2731 40.2233614060784
2732 40.2269399707174
2733 40.2122210025613
2734 40.2340892465252
2735 40.2193784277879
2736 40.2229532163743
2737 40.2265253927658
2738 40.2300949598247
2739 40.2336619204089
2740 40.2372262773723
2741 40.2225465158701
2742 40.2443471918308
2743 40.2479037550128
2744 40.2514577259475
2745 40.2732240437158
2746 40.2949745083758
2747 40.2985074626866
2748 40.302037845706
2749 40.2873772280829
2750 40.2909090909091
2751 40.2944383860414
2752 40.2979651162791
2753 40.301489284417
2754 40.3050108932462
2755 40.3266787658802
2756 40.3301886792453
2757 40.3336960464273
2758 40.3372008701958
2759 40.3407031533164
2760 40.3442028985507
2761 40.3658094893155
2762 40.3511947863867
2763 40.3365906623236
2764 40.321997105644
2765 40.3435804701627
2766 40.3470715835141
2767 40.3505601734731
2768 40.3359826589595
2769 40.3575297941495
2770 40.3610108303249
2771 40.4005774088777
2772 40.4040404040404
2773 40.4075009015507
2774 40.4109589041096
2775 40.3963963963964
2776 40.399855907781
2777 40.3853078862081
2778 40.3707703383729
2779 40.3562432529687
2780 40.341726618705
2781 40.3272204243078
2782 40.3846153846154
2783 40.3880704275961
2784 40.3735632183908
2785 40.3770197486535
2786 40.3804737975592
2787 40.3659849300323
2788 40.351506456241
2789 40.3728935102187
2790 40.3584229390681
2791 40.3618774632748
2792 40.3474212034384
2793 40.3508771929825
2794 40.3543307086614
2795 40.3398926654741
2796 40.343347639485
2797 40.3468001430104
2798 40.3323802716226
2799 40.3358342265095
2800 40.375
2801 40.3962870403427
2802 40.4175588865096
2803 40.4209775240813
2804 40.4243937232525
2805 40.427807486631
2806 40.4133998574483
2807 40.4168151050944
2808 40.4380341880342
2809 40.4592381630473
2810 40.4448398576512
2811 40.4660263251512
2812 40.4516358463727
2813 40.4550302168503
2814 40.4584221748401
2815 40.4973357015986
2816 40.5007102272727
2817 40.5040823571175
2818 40.4897090134847
2819 40.4753458673288
2820 40.4787234042553
2821 40.4820985466147
2822 40.5209071580439
2823 40.5065533120793
2824 40.5099150141643
2825 40.4955752212389
2826 40.481245576787
2827 40.4669260700389
2828 40.4879773691655
2829 40.50901378579
2830 40.5123674911661
2831 40.5157188272695
2832 40.5190677966102
2833 40.5400635368867
2834 40.5434015525759
2835 40.5467372134039
2836 40.5500705218618
2837 40.5534014804371
2838 40.5743481324877
2839 40.5952800281789
2840 40.6161971830986
2841 40.6195001759944
2842 40.6228008444757
2843 40.6085121350686
2844 40.5942334739803
2845 40.5799648506151
2846 40.5657062543921
2847 40.5514576747454
2848 40.5547752808989
2849 40.5405405405405
2850 40.5263157894737
2851 40.512101017187
2852 40.515427769986
2853 40.5362776025237
2854 40.5571128241065
2855 40.5779334500876
2856 40.5812324929972
2857 40.5845292264613
2858 40.6053184044787
2859 40.6086044071354
2860 40.6118881118881
2861 40.6151695211465
2862 40.6009783368274
2863 40.5867970660147
2864 40.572625698324
2865 40.5759162303665
2866 40.5617585484997
2867 40.5476107429369
2868 40.5509065550907
2869 40.5542000697107
2870 40.5400696864112
2871 40.5259491466388
2872 40.5118384401114
2873 40.5499477897668
2874 40.553235908142
2875 40.5391304347826
2876 40.5250347705146
2877 40.528328119569
2878 40.5142460041696
2879 40.5001736714137
2880 40.4861111111111
2881 40.4894133981257
2882 40.4927133934768
2883 40.4960110995491
2884 40.4819694868239
2885 40.4679376083189
2886 40.4712404712405
2887 40.5091790786283
2888 40.5124653739612
2889 40.5157493942541
2890 40.5017301038062
2891 40.5050155655483
2892 40.5428769017981
2893 40.5288627722088
2894 40.5321354526607
2895 40.5354058721934
2896 40.521408839779
2897 40.5074214704867
2898 40.5106970324362
2899 40.5139703345981
2900 40.5172413793103
2901 40.5377456049638
2902 40.5582356995176
2903 40.5442645539097
2904 40.564738292011
2905 40.5507745266781
2906 40.5540261527873
2907 40.5400756793946
2908 40.5261348005502
2909 40.5293915434857
2910 40.53264604811
2911 40.5187220886293
2912 40.521978021978
2913 40.5252317198764
2914 40.5113246396706
2915 40.4974271012007
2916 40.5006858710562
2917 40.486801508399
2918 40.4900616860864
2919 40.5104487838301
2920 40.513698630137
2921 40.534063676823
2922 40.5373032169747
2923 40.5234348272323
2924 40.5095759233926
2925 40.4957264957265
2926 40.4818865345181
2927 40.4680560300649
2928 40.4713114754098
2929 40.4916353704336
2930 40.4948805460751
2931 40.5151825315592
2932 40.5184174624829
2933 40.5046027957723
2934 40.4907975460123
2935 40.4940374787053
2936 40.4802452316076
2937 40.5005107252298
2938 40.5037440435671
2939 40.5069751616196
2940 40.4931972789116
2941 40.5134308058484
2942 40.4996600951733
2943 40.4858987427795
2944 40.4721467391304
2945 40.4753820033956
2946 40.4616429056348
2947 40.4479131319986
2948 40.4341926729986
2949 40.4374364191251
2950 40.4576271186441
2951 40.4778041341918
2952 40.4640921409214
2953 40.4503894344734
2954 40.4536222071767
2955 40.4399323181049
2956 40.426251691475
2957 40.4463983767332
2958 40.4327248140636
2959 40.4528556944914
2960 40.4560810810811
2961 40.4424181019926
2962 40.4287643484132
2963 40.4151198110024
2964 40.4014844804318
2965 40.4047217537943
2966 40.4079568442347
2967 40.3943377148635
2968 40.3807277628032
2969 40.3671269787807
2970 40.3535353535354
2971 40.3399528778189
2972 40.3263795423957
2973 40.3128153380424
2974 40.3160726294553
2975 40.3193277310924
2976 40.3225806451613
2977 40.3426268055089
2978 40.3458697112156
2979 40.3323262839879
2980 40.3187919463087
2981 40.3052666890305
2982 40.3085177733065
2983 40.3117666778411
2984 40.3150134048257
2985 40.3015075376884
2986 40.3215003348962
2987 40.3247405423502
2988 40.3279785809906
2989 40.3144864503178
2990 40.3344481605351
2991 40.337679705784
2992 40.3241978609626
2993 40.327430671567
2994 40.3306613226453
2995 40.3338898163606
2996 40.3204272363151
2997 40.3236569903237
2998 40.3268845897265
2999 40.3301100366789
3000 40.3333333333333
3001 40.3365544818394
3002 40.3730846102598
3003 40.3762903762904
3004 40.3794940079894
3005 40.3826955074875
3006 40.4191616766467
3007 40.4057199866977
3008 40.4255319148936
3009 40.4287138584247
3010 40.4152823920266
3011 40.4018598472268
3012 40.4050464807437
3013 40.3916362429472
3014 40.3782349037823
3015 40.3814262023217
3016 40.4011936339523
3017 40.4043752071594
3018 40.4075546719682
3019 40.3941702550513
3020 40.3807947019868
3021 40.3674280039722
3022 40.3540701522171
3023 40.3572609990076
3024 40.3604497354497
3025 40.3801652892562
3026 40.3998678122935
3027 40.403039312851
3028 40.4062087186262
3029 40.3928689336415
3030 40.3960396039604
3031 40.3992081821181
3032 40.3858839050132
3033 40.3725684141114
3034 40.3757415952538
3035 40.3789126853377
3036 40.3656126482213
3037 40.3523213697728
3038 40.3554970375247
3039 40.358670615334
3040 40.3453947368421
3041 40.3485695494903
3042 40.3846153846154
3043 40.3713440683536
3044 40.3580814717477
3045 40.3612479474548
3046 40.3479973736047
3047 40.351165080407
3048 40.3379265091864
3049 40.3246966218432
3050 40.327868852459
3051 40.3310390036054
3052 40.3178243774574
3053 40.3046184081232
3054 40.3241650294695
3055 40.3273322422259
3056 40.3141361256544
3057 40.3173045469414
3058 40.3368214519294
3059 40.3563255966002
3060 40.343137254902
3061 40.3299575302189
3062 40.3167864141084
3063 40.3199477636304
3064 40.3394255874674
3065 40.3588907014682
3066 40.3783431180691
3067 40.3651776980763
3068 40.3520208604954
3069 40.3714565004888
3070 40.3583061889251
3071 40.3614457831325
3072 40.3645833333333
3073 40.3677188415229
3074 40.3708523096942
3075 40.3577235772358
3076 40.3608582574772
3077 40.3477413064673
3078 40.3508771929825
3079 40.3540110425463
3080 40.3733766233766
3081 40.3765011359948
3082 40.3796236210253
3083 40.3827440804411
3084 40.3696498054475
3085 40.3727714748784
3086 40.3596889176928
3087 40.3628117913832
3088 40.3821243523316
3089 40.3852379410813
3090 40.3721682847896
3091 40.3591070850857
3092 40.3622250970246
3093 40.3976721629486
3094 40.3846153846154
3095 40.3877221324717
3096 40.374677002584
3097 40.3616402970617
3098 40.3486120077469
3099 40.3355921264924
3100 40.3387096774194
3101 40.3418252176717
3102 40.3449387491941
3103 40.3319368353207
3104 40.3189432989691
3105 40.3220611916264
3106 40.3090792015454
3107 40.328290955906
3108 40.3314028314028
3109 40.3184303634609
3110 40.3215434083601
3111 40.3085824493732
3112 40.2956298200514
3113 40.2826855123675
3114 40.2858060372511
3115 40.2889245585875
3116 40.2759948652118
3117 40.279114533205
3118 40.2661962796665
3119 40.2693170888105
3120 40.2564102564103
3121 40.2435116949696
3122 40.2306213965407
3123 40.217739353186
3124 40.2048655569782
3125 40.208
3126 40.1951375559821
3127 40.1822833386633
3128 40.1854219948849
3129 40.1885586449345
3130 40.1916932907348
3131 40.178856595337
3132 40.1819923371648
3133 40.1691669326524
3134 40.1723037651564
3135 40.1594896331738
3136 40.1466836734694
3137 40.1498246732547
3138 40.1529636711281
3139 40.172029308697
3140 40.1751592356688
3141 40.1782871696912
3142 40.1814131126671
3143 40.1686286986955
3144 40.1876590330789
3145 40.1907790143084
3146 40.1938970120788
3147 40.1970130282809
3148 40.2160101651842
3149 40.2191171800572
3150 40.2063492063492
3151 40.2253252935576
3152 40.2284263959391
3153 40.2156676181415
3154 40.2029169308814
3155 40.2060221870048
3156 40.2249683143219
3157 40.2122267975926
3158 40.2153261557948
3159 40.2184235517569
3160 40.2215189873418
3161 40.2404302435938
3162 40.2435167615433
3163 40.2466013278533
3164 40.2496839443742
3165 40.2527646129542
3166 40.255843335439
3167 40.2589201136722
3168 40.2462121212121
3169 40.265067844746
3170 40.2681388012618
3171 40.2554399243141
3172 40.2427490542245
3173 40.2458241411913
3174 40.2488972904852
3175 40.251968503937
3176 40.2550377833753
3177 40.2423670129053
3178 40.2454373820013
3179 40.2327776030198
3180 40.2358490566038
3181 40.2232002514932
3182 40.2105593966059
3183 40.2136349355954
3184 40.2010050251256
3185 40.1883830455259
3186 40.1757689893283
3187 40.1631628490744
3188 40.1662484316186
3189 40.1693320790216
3190 40.1724137931035
3191 40.1598245064243
3192 40.1629072681704
3193 40.1659880989665
3194 40.1690670006262
3195 40.1564945226917
3196 40.1595744680851
3197 40.1782921488896
3198 40.1813633520951
3199 40.1688027508596
3200 40.15625
3201 40.1593252108716
3202 40.1623985009369
3203 40.1498595067125
3204 40.1529338327091
3205 40.1404056162247
3206 40.1278852152215
3207 40.1465544122233
3208 40.1652119700748
3209 40.1526955437831
3210 40.1401869158878
3211 40.1432575521644
3212 40.1463262764633
3213 40.1338313103019
3214 40.1369010578718
3215 40.1399688958009
3216 40.1274875621891
3217 40.1460988498601
3218 40.1491609695463
3219 40.1366884125505
3220 40.1242236024845
3221 40.1117665321329
3222 40.114835505897
3223 40.1023890784983
3224 40.105459057072
3225 40.1395348837209
3226 40.1580905145691
3227 40.1921289123024
3228 40.1951672862454
3229 40.1982037782595
3230 40.2012383900929
3231 40.2197462086041
3232 40.2382425742574
3233 40.2257964738633
3234 40.2442795299938
3235 40.2318392581144
3236 40.2194066749073
3237 40.2069817732468
3238 40.1945645460161
3239 40.1975918493362
3240 40.2006172839506
3241 40.1882135143474
3242 40.206662553979
3243 40.2251002158495
3244 40.2435265104809
3245 40.2465331278891
3246 40.2495378927911
3247 40.2525408068987
3248 40.2401477832512
3249 40.2277623884272
3250 40.2153846153846
3251 40.2030144570901
3252 40.2060270602706
3253 40.2090378112512
3254 40.2120467117394
3255 40.2150537634409
3256 40.2027027027027
3257 40.1903592262819
3258 40.2240638428484
3259 40.2577477753912
3260 40.2453987730061
3261 40.263722784422
3262 40.2667075413857
3263 40.2696904688936
3264 40.2726715686275
3265 40.2756508422665
3266 40.2786282914881
3267 40.2816039179676
3268 40.3151774785802
3269 40.3334353013154
3270 40.3363914373089
3271 40.3699174564353
3272 40.3728606356968
3273 40.3758020164986
3274 40.3787416004887
3275 40.381679389313
3276 40.3693528693529
3277 40.3570338724443
3278 40.3447223917023
3279 40.3476669716377
3280 40.3506097560976
3281 40.3535507467236
3282 40.3412553321146
3283 40.3441973804447
3284 40.3319123020706
3285 40.3348554033486
3286 40.3377967133293
3287 40.3255247946456
3288 40.3284671532847
3289 40.3314077227121
3290 40.3191489361702
3291 40.3068975995138
3292 40.3250303766707
3293 40.3127846948072
3294 40.3005464480874
3295 40.288315629742
3296 40.2760922330097
3297 40.2790415529269
3298 40.2668283808369
3299 40.2697787208245
3300 40.2878787878788
3301 40.2908209633444
3302 40.2786190187765
3303 40.2815622161671
3304 40.2845036319613
3305 40.2874432677761
3306 40.275257108288
3307 40.2781977623223
3308 40.2660217654172
3309 40.2689634330613
3310 40.2567975830816
3311 40.2446390818484
3312 40.2324879227053
3313 40.2203440990039
3314 40.2232951116476
3315 40.211161387632
3316 40.1990349819059
3317 40.1869158878505
3318 40.1748040988547
3319 40.1626996083158
3320 40.1506024096386
3321 40.1686239084613
3322 40.1565322095123
3323 40.1444477881432
3324 40.1624548736462
3325 40.1654135338346
3326 40.1533373421527
3327 40.156296964232
3328 40.1592548076923
3329 40.1471913487534
3330 40.1501501501502
3331 40.1681176823777
3332 40.1710684273709
3333 40.1590159015902
3334 40.1469706058788
3335 40.1499250374813
3336 40.1528776978417
3337 40.1408450704225
3338 40.1288196524865
3339 40.1168014375562
3340 40.1347305389222
3341 40.1676144866806
3342 40.1555954518252
3343 40.1734968591086
3344 40.1764354066986
3345 40.1644245142003
3346 40.1524208009564
3347 40.1404242605318
3348 40.1433691756272
3349 40.1463123320394
3350 40.1641791044776
3351 40.1671142942405
3352 40.1700477326969
3353 40.1729794214137
3354 40.1759093619559
3355 40.1639344262295
3356 40.1519666269368
3357 40.1549002085195
3358 40.1578320428827
3359 40.1458767490324
3360 40.1339285714286
3361 40.1368640285629
3362 40.1249256395003
3363 40.14272970562
3364 40.1605231866825
3365 40.148588410104
3366 40.136660724896
3367 40.1247401247401
3368 40.1128266033254
3369 40.1157613535174
3370 40.1186943620178
3371 40.1216256303767
3372 40.1245551601424
3373 40.1126593536911
3374 40.1304090100771
3375 40.1333333333333
3376 40.1362559241706
3377 40.1539828249926
3378 40.1420959147424
3379 40.1302160402486
3380 40.1183431952663
3381 40.1064773735581
3382 40.0946185688941
3383 40.0827667750517
3384 40.0709219858156
3385 40.0738552437223
3386 40.0620200826934
3387 40.0649542367877
3388 40.0531286894923
3389 40.0413101209796
3390 40.0294985250737
3391 40.047183721616
3392 40.0501179245283
3393 40.053050397878
3394 40.041249263406
3395 40.0441826215022
3396 40.0471142520612
3397 40.0647630261996
3398 40.0824014125957
3399 40.0853192115328
3400 40.0735294117647
3401 40.0617465451338
3402 40.0499706055262
3403 40.0528945048487
3404 40.0558166862515
3405 40.0881057268723
3406 40.0910158543746
3407 40.0792486058116
3408 40.0674882629108
3409 40.0557348195952
3410 40.0439882697947
3411 40.0322486074465
3412 40.0351699882767
3413 40.0380896571931
3414 40.0410076157001
3415 40.0292825768668
3416 40.0614754098361
3417 40.0643839625402
3418 40.0526623756583
3419 40.0701959637321
3420 40.0730994152047
3421 40.0760011692488
3422 40.093512565751
3423 40.0964066608238
3424 40.0992990654206
3425 40.0875912408759
3426 40.0904845300642
3427 40.0933761307266
3428 40.0962660443407
3429 40.0991542723826
3430 40.0874635568513
3431 40.090352666861
3432 40.0786713286713
3433 40.0669967958054
3434 40.055329062318
3435 40.0582241630277
3436 40.046565774156
3437 40.0349141693337
3438 40.0232693426411
3439 40.0116312881652
3440 40
3441 40.0029061319384
3442 40.0058105752469
3443 40.008713331397
3444 40.0116144018583
3445 40.0145137880987
3446 40.0029019152641
3447 39.9912967798085
3448 40.0087006960557
3449 39.9971006088721
3450 40
3451 40.0173862648508
3452 40.0057937427578
3453 40.0086880973067
3454 40.011580775912
3455 40.0144717800289
3456 40.0173611111111
3457 40.0057853630315
3458 40.0086755349913
3459 40.0115640358485
3460 40
3461 39.9884426466339
3462 39.9913344887348
3463 39.9942246606988
3464 39.9971131639723
3465 40
3466 40.002885170225
3467 40.0201903663109
3468 40.0374855824683
3469 40.0547708273278
3470 40.0576368876081
3471 40.0749063670412
3472 40.0633640552995
3473 40.0518283904405
3474 40.0546919976972
3475 40.0575539568345
3476 40.0891829689298
3477 40.0920333620938
3478 40.0948821161587
3479 40.0977292325381
3480 40.0862068965517
3481 40.0890548692904
3482 40.0919012062033
3483 40.0803904679874
3484 40.0832376578645
3485 40.0717360114778
3486 40.0602409638554
3487 40.0487525093203
3488 40.0516055045872
3489 40.0687876182287
3490 40.0716332378224
3491 40.0601546834718
3492 40.0486827033219
3493 40.0372172917263
3494 40.0257584430452
3495 40.0429184549356
3496 40.0600686498856
3497 40.0486130969402
3498 40.0657518582047
3499 40.0543012289225
3500 40.0571428571429
3501 40.0457012282205
3502 40.0485436893204
3503 40.0513845275478
3504 40.0542237442922
3505 40.0427960057061
3506 40.0456360524815
3507 40.0342172797263
3508 40.0228050171038
3509 40.0398974066686
3510 40.02849002849
3511 40.0170891483908
3512 40.0199316628702
3513 40.0227725590663
3514 40.0113830392715
3515 40.0142247510669
3516 40.0170648464164
3517 40.0199033266989
3518 40.0227401932916
3519 40.0113668655868
3520 40
3521 40.0170406134621
3522 40.0198750709824
3523 40.0085154697701
3524 39.9971623155505
3525 39.9858156028369
3526 40.0170164492343
3527 40.0056705415367
3528 40.0085034013605
3529 40.0255029753471
3530 40.014164305949
3531 40.0169923534409
3532 40.019818799547
3533 40.0084913671101
3534 40.025466893039
3535 40.02828854314
3536 40.0169683257919
3537 40.0056545094713
3538 39.9943470887507
3539 39.9971743430348
3540 40
3541 40.0028240609997
3542 40.0056465273857
3543 39.994355066328
3544 39.9830699774266
3545 39.9717912552891
3546 39.960518894529
3547 39.9774457287849
3548 39.9661781285231
3549 39.9690053536207
3550 39.9859154929577
3551 40.0028161081386
3552 39.991554054054
3553 39.9802983394315
3554 39.9831176139561
3555 39.971870604782
3556 39.974690663667
3557 39.9634523474838
3558 39.9522203485104
3559 39.9550435515594
3560 39.9578651685393
3561 39.9606852007863
3562 39.9775407074677
3563 39.9803536345776
3564 39.9691358024691
3565 39.9859747545582
3566 39.9747616376893
3567 40.0056069526212
3568 40.0084080717489
3569 40.0252171476604
3570 40.0280112044818
3571 40.0168020162419
3572 40.0055991041433
3573 39.9944024629163
3574 39.9832120872971
3575 39.986013986014
3576 40.0027964205817
3577 39.9916130835896
3578 39.9944102850755
3579 39.9972059234423
3580 39.9860335195531
3581 39.9748673554873
3582 39.9776661083194
3583 39.9665085124198
3584 39.9693080357143
3585 39.9721059972106
3586 39.9609592861127
3587 39.9637580150544
3588 39.9526198439242
3589 39.9414878796322
3590 39.958217270195
3591 39.9610136452242
3592 39.9638084632517
3593 39.9526857779015
3594 39.9554813578186
3595 39.9443671766342
3596 39.9332591768632
3597 39.92215735335
3598 39.9388549193997
3599 39.9416504584607
3600 39.9583333333333
3601 39.9611219105804
3602 39.9639089394781
3603 39.9528170968637
3604 39.9417314095449
3605 39.9445214979196
3606 39.9334442595674
3607 39.9362350984197
3608 39.9251662971175
3609 39.9418121363259
3610 39.9445983379501
3611 39.9335364165051
3612 39.9363233665559
3613 39.9529476889012
3614 39.9418926397344
3615 39.9585062240664
3616 39.9612831858407
3617 39.9502350013824
3618 39.9668325041459
3619 39.9696048632219
3620 39.9585635359116
3621 39.9751449875725
3622 39.9641082274986
3623 39.9668782776704
3624 39.9558498896247
3625 39.9448275862069
3626 39.96138996139
3627 39.9503722084367
3628 39.9669239250276
3629 39.9834665197024
3630 40
3631 40.0027540622418
3632 40.0055066079295
3633 39.9944949077897
3634 39.9834892680242
3635 39.9862448418157
3636 39.98899889989
3637 39.9780038493264
3638 39.9670148433205
3639 39.9697719153614
3640 39.9725274725275
3641 39.9615490249931
3642 39.9643053267435
3643 39.9670601152896
3644 39.9698133918771
3645 39.9588477366255
3646 39.9616017553483
3647 39.991774060872
3648 40.0082236842105
3649 40.0109619073719
3650 40.013698630137
3651 40.0027389756231
3652 39.9917853231106
3653 39.9808376676704
3654 39.9835796387521
3655 39.9863201094391
3656 39.9890590809628
3657 40.0191413727099
3658 40.0082012028431
3659 40.0245968843946
3660 40.0136612021858
3661 40.0300464354002
3662 40.0191152375751
3663 40.00819000819
3664 40.0109170305677
3665 40
3666 40.0027277686852
3667 39.9918189255522
3668 39.9945474372955
3669 40.0245298446443
3670 40.0136239782016
3671 40.0299645873059
3672 40.0190631808279
3673 40.0217805608494
3674 40.0108873162765
3675 40.0136054421769
3676 40.0027203482046
3677 39.9918411748708
3678 39.9809679173464
3679 39.9701005708073
3680 39.9592391304348
3681 39.9619668568324
3682 39.9646931015752
3683 39.980993755091
3684 39.9701411509229
3685 39.9728629579376
3686 39.9755832881172
3687 39.9918633034988
3688 39.9810195227766
3689 39.9701816210355
3690 39.9593495934959
3691 39.9891628285018
3692 39.9783315276273
3693 39.9810452206878
3694 39.9837574445046
3695 39.9729364005413
3696 39.9756493506493
3697 39.9648363538004
3698 39.9675500270416
3699 39.970262233036
3700 39.9594594594595
3701 39.9756822480411
3702 39.9648838465694
3703 39.9810964083176
3704 39.9703023758099
3705 39.9730094466937
3706 39.9892066918511
3707 39.9784192069059
3708 39.9946062567422
3709 39.9973038554866
3710 40
3711 40.0026946914578
3712 40.0188577586207
3713 40.0215459197414
3714 40.0242326332795
3715 40.0269179004038
3716 40.016146393972
3717 40.0053806833468
3718 39.9946207638515
3719 39.9838666308147
3720 39.9865591397849
3721 39.9758129535071
3722 39.9785061794734
3723 39.9677679290894
3724 39.9570354457572
3725 39.9597315436242
3726 39.9490069779925
3727 39.9517037832036
3728 39.9409871244635
3729 39.9302762134621
3730 39.9329758713137
3731 39.9356740820155
3732 39.924973204716
3733 39.9276721135816
3734 39.9303695768613
3735 39.9330655957162
3736 39.9491434689508
3737 39.9384533047899
3738 39.9277688603531
3739 39.930462690559
3740 39.9197860962567
3741 39.9358460304731
3742 39.9251737039017
3743 39.9145070798824
3744 39.9305555555556
3745 39.9465954606141
3746 39.9492792311799
3747 39.9519615692554
3748 39.9679829242263
3749 39.9573219525207
3750 39.9466666666667
3751 39.9360170621168
3752 39.9253731343284
3753 39.9280575539568
3754 39.9440596696857
3755 39.9334221038615
3756 39.9627263045793
3757 39.9653979238754
3758 39.9547631718999
3759 39.9574354881617
3760 39.9601063829787
3761 39.9627758574847
3762 39.9654439128123
3763 39.968110550093
3764 39.970775770457
3765 39.9601593625498
3766 39.9761019649495
3767 39.9787629413326
3768 39.9814225053079
3769 39.9840806579995
3770 39.9867374005305
3771 39.9761336515513
3772 39.9655355249205
3773 39.9549430161675
3774 39.9443561208267
3775 39.9337748344371
3776 39.9364406779661
3777 39.9391051098756
3778 39.9550026469031
3779 39.957660756814
3780 39.9470899470899
3781 39.9497487437186
3782 39.9524061343205
3783 39.9682791435369
3784 39.9709302325581
3785 39.9603698811096
3786 39.9630216587427
3787 39.9656720359123
3788 39.955121436114
3789 39.9577724993402
3790 39.9604221635884
3791 39.9630704299657
3792 39.9525316455696
3793 39.9683627735302
3794 39.9710068529257
3795 39.9868247694335
3796 39.9894625922023
3797 39.9789307347906
3798 39.9815692469721
3799 39.9710450118452
3800 39.9868421052632
3801 39.9894764535649
3802 40.0052603892688
3803 39.9947409939521
3804 39.9973711882229
3805 39.9868593955322
3806 39.9894902785076
3807 39.9789860782769
3808 39.9816176470588
3809 40.0105014439485
3810 40.0524934383202
3811 40.0813434794017
3812 40.0970619097587
3813 40.0996590611067
3814 40.1284740429995
3815 40.1179554390564
3816 40.1205450733753
3817 40.1231333507991
3818 40.1126244106862
3819 40.102120974077
3820 40.0916230366492
3821 40.0811305940853
3822 40.0837257980115
3823 40.0732409102799
3824 40.0889121338912
3825 40.078431372549
3826 40.0679560899111
3827 40.0705513457016
3828 40.0600835945664
3829 40.0626795507966
3830 40.065274151436
3831 40.0678673975463
3832 40.0704592901879
3833 40.086094442995
3834 40.0886802295253
3835 40.0782268578879
3836 40.0677789363921
3837 40.0703674745895
3838 40.0599270453361
3839 40.0625162802813
3840 40.0520833333333
3841 40.0416558187972
3842 40.0442477876106
3843 40.0468384074941
3844 40.0364203954214
3845 40.0260078023407
3846 40.015600624025
3847 40.0181959968807
3848 40.02079002079
3849 40.0233826968044
3850 40.025974025974
3851 40.0155803687354
3852 40.0051921079958
3853 40.0207630417856
3854 40.0233523611832
3855 40.0389105058366
3856 40.0285269709544
3857 40.0181488203267
3858 40.0207361327112
3859 40.0233221041721
3860 40.0129533678756
3861 40.00259000259
3862 39.9922320041429
3863 39.9818793683665
3864 39.9844720496894
3865 39.974126778784
3866 39.9767201241593
3867 39.9663822084303
3868 39.9560496380558
3869 39.9586456448695
3870 39.9612403100775
3871 39.9638336347197
3872 39.9664256198347
3873 39.9690162664601
3874 39.9716055756324
3875 39.9741935483871
3876 39.9767801857585
3877 39.9922620582925
3878 39.9819494584838
3879 39.9716421758185
3880 39.9613402061856
3881 39.951043545478
3882 39.940752189593
3883 39.9819727015194
3884 39.9845520082389
3885 39.97425997426
3886 39.963973237262
3887 39.9665551839465
3888 39.9819958847737
3889 39.9845718693752
3890 39.974293059126
3891 39.9897198663583
3892 39.9922918807811
3893 39.9948625738505
3894 39.9974319465845
3895 40
3896 39.9897330595483
3897 39.9923017705928
3898 39.9820420728579
3899 39.9717876378559
3900 39.9615384615385
3901 39.976928992566
3902 39.9666837519221
3903 39.982065078145
3904 40.0230532786885
3905 40.0128040973111
3906 40.0025601638505
3907 39.9923214742769
3908 39.982088024565
3909 39.9846508058327
3910 39.9872122762148
3911 39.9769879826131
3912 39.9795501022495
3913 39.9948888320981
3914 39.9846704138988
3915 39.9744572158365
3916 39.9770173646578
3917 39.9668113352055
3918 39.9566105155692
3919 39.971931615208
3920 39.9617346938775
3921 39.9897985207855
3922 39.9796022437532
3923 39.9821565128728
3924 39.9719673802243
3925 39.9617834394904
3926 39.9770759042282
3927 39.9796282149223
3928 39.969450101833
3929 39.9720030542123
3930 39.9618320610687
3931 39.9516662426863
3932 39.941505595117
3933 39.9313501144165
3934 39.9339095068632
3935 39.9364675984752
3936 39.9390243902439
3937 39.9415798831598
3938 39.931437277806
3939 39.9466869763899
3940 39.9365482233503
3941 39.9264146155798
3942 39.9543378995434
3943 39.9568856200862
3944 39.9467545638945
3945 39.9493029150824
3946 39.9645210339584
3947 39.967063592602
3948 39.9822695035461
3949 39.9848062800709
3950 40
3951 40.027841052898
3952 40.0177125506073
3953 40.0075891727802
3954 40.0227617602428
3955 40.0252844500632
3956 40.0278058645096
3957 40.0176901693202
3958 40.0202122283982
3959 40.0227330133872
3960 40.0126262626263
3961 40.0151476899773
3962 40.005047955578
3963 40.0201867272268
3964 40.0227043390515
3965 40.0126103404792
3966 40.0151285930408
3967 40.0050415931434
3968 39.9949596774194
3969 39.9848828420257
3970 40
3971 40.0025182573659
3972 40.0176233635448
3973 40.0201359174427
3974 40.0226472068445
3975 40.0251572327044
3976 40.0402414486922
3977 40.0427457882826
3978 40.0578179989945
3979 40.0854486051772
3980 40.0753768844221
3981 40.0653102235619
3982 40.0552486187845
3983 40.0702987697715
3984 40.0602409638554
3985 40.0627352572146
3986 40.0526843953838
3987 40.04263857537
3988 40.0451354062187
3989 40.0476309852093
3990 40.0501253132832
3991 40.0400902029567
3992 40.0425851703407
3993 40.0450788880541
3994 40.0350525788683
3995 40.0375469336671
3996 40.04004004004
3997 40.0425318989242
3998 40.0450225112556
3999 40.035008752188
4000 40.025
4001 40.0274931267183
4002 40.0174912543728
4003 40.0199850112416
4004 40.00999000999
4005 40.0124843945069
4006 40.0024962556166
4007 39.9925131020714
4008 39.9825349301397
4009 39.9975056123722
4010 40.0249376558603
4011 40.0274245823984
4012 40.0423728813559
4013 40.0448542237727
4014 40.0473343298455
4015 40.0373599003736
4016 40.0398406374502
4017 40.0298730395818
4018 40.0199104031857
4019 40.0099527245584
4020 40.0248756218905
4021 40.0273563790102
4022 40.0422675285927
4023 40.0447427293065
4024 40.0472166998012
4025 40.0621118012422
4026 40.0645802285147
4027 40.0546312391358
4028 40.0571002979146
4029 40.0595681310499
4030 40.0496277915633
4031 40.0396923840238
4032 40.0297619047619
4033 40.0322340689313
4034 40.0470996529499
4035 40.0371747211896
4036 40.0396432111001
4037 40.0421104780778
4038 40.0321941555225
4039 40.0222827432533
4040 40.0123762376238
4041 40.014847809948
4042 40.0173181593271
4043 40.0197872866683
4044 40.0098911968348
4045 40.0123609394314
4046 40.002471576866
4047 39.9925871015567
4048 39.9950592885376
4049 39.9851815263028
4050 39.9876543209877
4051 39.9901258948408
4052 39.9802566633761
4053 39.9703923019985
4054 39.9605328071041
4055 39.9506781750925
4056 39.9408284023669
4057 39.930983485334
4058 39.933464760966
4059 39.9359448139936
4060 39.9384236453202
4061 39.9285890174834
4062 39.9187592319055
4063 39.9212404627123
4064 39.9237204724409
4065 39.9138991389914
4066 39.9040826364978
4067 39.8942709613966
4068 39.8844641101278
4069 39.8746620791349
4070 39.8648648648649
4071 39.8550724637681
4072 39.8698428290766
4073 39.8723299779033
4074 39.8748159057437
4075 39.8773006134969
4076 39.8797841020608
4077 39.8700024527839
4078 39.8847474252084
4079 39.8994851679333
4080 39.8897058823529
4081 39.9044351874541
4082 39.906908378246
4083 39.8971344599559
4084 39.8873653281097
4085 39.8898408812729
4086 39.8923152227117
4087 39.8825544409102
4088 39.8727984344423
4089 39.8752751283932
4090 39.8777506112469
4091 39.8680029332682
4092 39.8704789833822
4093 39.8607378451014
4094 39.8632144601856
4095 39.8534798534799
4096 39.84375
4097 39.8340248962656
4098 39.8365056124939
4099 39.8267870212247
4100 39.8292682926829
4101 39.83174835406
4102 39.8342272062409
4103 39.8367048501097
4104 39.8391812865497
4105 39.8416565164434
4106 39.8563078421822
4107 39.8709520331142
4108 39.873417721519
4109 39.8637137989778
4110 39.8783454987835
4111 39.8686450985162
4112 39.8589494163424
4113 39.8492584488208
4114 39.8517258142927
4115 39.8420413122722
4116 39.832361516035
4117 39.8226864221521
4118 39.8372996600291
4119 39.8276280650643
4120 39.8300970873786
4121 39.8204319339966
4122 39.8229015041242
4123 39.8253698763037
4124 39.815712900097
4125 39.8181818181818
4126 39.8085312651478
4127 39.8231160649382
4128 39.8255813953488
4129 39.8280455316057
4130 39.8426150121065
4131 39.8450738320019
4132 39.8354307841239
4133 39.8499879022502
4134 39.8524431543299
4135 39.8428053204353
4136 39.8452611218569
4137 39.8356296833454
4138 39.8260028999517
4139 39.8163807683015
4140 39.8188405797101
4141 39.8092248249215
4142 39.799613713182
4143 39.7900072411296
4144 39.7804054054054
4145 39.7708082026538
4146 39.7612156295224
4147 39.7636845912708
4148 39.7902603664417
4149 39.7927211376235
4150 39.7951807228916
4151 39.7855938328114
4152 39.7880539499037
4153 39.7784733927281
4154 39.78093403948
4155 39.7713598074609
4156 39.7617901828681
4157 39.7642530671157
4158 39.7546897546898
4159 39.7691752825198
4160 39.7596153846154
4161 39.774092766162
4162 39.776549735704
4163 39.7669949555609
4164 39.7694524495677
4165 39.7599039615846
4166 39.786365818531
4167 39.7888168946484
4168 39.7792706333973
4169 39.7937155193092
4170 39.7841726618705
4171 39.7746343802445
4172 39.7651006711409
4173 39.7675533189552
4174 39.7580258744609
4175 39.7604790419162
4176 39.7629310344828
4177 39.7653818530045
4178 39.7558640497846
4179 39.7822445561139
4180 39.7966507177034
4181 39.7871322650084
4182 39.8015303682449
4183 39.8039684437007
4184 39.8064053537285
4185 39.8327359617682
4186 39.8590539894888
4187 39.873417721519
4188 39.8638968481375
4189 39.8663165433278
4190 39.8806682577566
4191 39.8830827964686
4192 39.8854961832061
4193 39.8759837824946
4194 39.9022412970911
4195 39.9046483909416
4196 39.9070543374643
4197 39.8975458660948
4198 39.8999523582658
4199 39.9023577042153
4200 39.8928571428571
4201 39.8833611044989
4202 39.8857686815802
4203 39.9000713775874
4204 39.9143672692674
4205 39.9286563614744
4206 39.9429386590585
4207 39.9334442595674
4208 39.9477186311787
4209 39.9382276075077
4210 39.9524940617577
4211 39.9548800759915
4212 39.9691358024691
4213 39.959648706385
4214 39.9501661129568
4215 39.9644128113879
4216 39.9786527514232
4217 39.9691723974389
4218 39.9596965386439
4219 39.9620763214032
4220 39.9526066350711
4221 39.9549869699123
4222 39.9455234486026
4223 39.9597442576368
4224 39.9502840909091
4225 39.9408284023669
4226 39.9432087079981
4227 39.9337591672581
4228 39.9361400189215
4229 39.9385197446205
4230 39.9527186761229
4231 39.9550933585441
4232 39.9574669187146
4233 39.9598393574297
4234 39.9858290033066
4235 39.9881936245573
4236 40.014164305949
4237 40.0047203209818
4238 39.9952807928268
4239 39.9858457183298
4240 40
4241 40.0141476066965
4242 40.00471475719
4243 39.9952863539948
4244 39.997643732328
4245 39.9882214369847
4246 39.9788035798398
4247 39.9693901577584
4248 39.9717514124294
4249 39.9741115556602
4250 39.9647058823529
4251 39.9670665725712
4252 39.9694261523989
4253 39.9600282153774
4254 39.9623883403855
4255 39.9647473560517
4256 39.9553571428571
4257 39.9459713413202
4258 39.9483325504932
4259 39.938952805823
4260 39.9413145539906
4261 39.9319408589533
4262 39.9343031440638
4263 39.9366643209008
4264 39.9507504690432
4265 39.9648300117233
4266 39.9554617909048
4267 39.957815795641
4268 39.9484536082474
4269 39.9390958069806
4270 39.9297423887588
4271 39.9203933505034
4272 39.9227528089888
4273 39.9251111631173
4274 39.9157697707066
4275 39.906432748538
4276 39.9087932647334
4277 39.9111526771101
4278 39.9018232819074
4279 39.9158681935032
4280 39.9065420560748
4281 39.9088997897687
4282 39.8995796356843
4283 39.9136119542377
4284 39.9276377217554
4285 39.9183197199533
4286 39.9090060662623
4287 39.9113599253557
4288 39.902052238806
4289 39.9044066215901
4290 39.8951048951049
4291 39.8974597995805
4292 39.8881640260951
4293 39.8905194502679
4294 39.8928737773638
4295 39.895227008149
4296 39.909217877095
4297 39.911566208983
4298 39.9139134481154
4299 39.9046289834845
4300 39.906976744186
4301 39.9093234131597
4302 39.9000464900046
4303 39.9023936788287
4304 39.8931226765799
4305 39.883855981417
4306 39.8978169995355
4307 39.8885535175296
4308 39.8792943361189
4309 39.8700394523091
4310 39.8839907192575
4311 39.8863372767339
4312 39.8770871985158
4313 39.8678414096916
4314 39.8817802503477
4315 39.8725376593279
4316 39.8632993512512
4317 39.8540653231411
4318 39.8564150069477
4319 39.8587636026858
4320 39.849537037037
4321 39.8403147419579
4322 39.831096714484
4323 39.8218829516539
4324 39.8126734505088
4325 39.8034682080925
4326 39.8058252427184
4327 39.7966258377629
4328 39.7874306839187
4329 39.7782397782398
4330 39.7806004618938
4331 39.7829600554144
4332 39.7968605724838
4333 39.787675975075
4334 39.7784956160591
4335 39.7923875432526
4336 39.794741697417
4337 39.7855660594881
4338 39.7763946519133
4339 39.7672274717677
4340 39.758064516129
4341 39.7604238654688
4342 39.7742975587287
4343 39.776652083813
4344 39.7674953959484
4345 39.7698504027618
4346 39.7606994937874
4347 39.7515527950311
4348 39.7539098436063
4349 39.779259599908
4350 39.7701149425287
4351 39.7609744886233
4352 39.7748161764706
4353 39.7656788421778
4354 39.7565457050988
4355 39.7588978185993
4356 39.7497704315886
4357 39.7406472343356
4358 39.7315282239559
4359 39.7224133975682
4360 39.7362385321101
4361 39.7271268057785
4362 39.7180192572215
4363 39.7203758881504
4364 39.7227314390467
4365 39.7250859106529
4366 39.7274393037105
4367 39.7183421112892
4368 39.7092490842491
4369 39.7116044861524
4370 39.7025171624714
4371 39.6934339967971
4372 39.6843549862763
4373 39.6867139263663
4374 39.6776406035665
4375 39.68
4376 39.6937842778793
4377 39.7075622572538
4378 39.6984924623116
4379 39.7008449417675
4380 39.6917808219178
4381 39.6827208399909
4382 39.6850753080785
4383 39.6988364134155
4384 39.7125912408759
4385 39.7035347776511
4386 39.7172822617419
4387 39.7196261682243
4388 39.7105742935278
4389 39.7129186602871
4390 39.7038724373576
4391 39.6948303347757
4392 39.6857923497268
4393 39.6881402230822
4394 39.6791078743741
4395 39.6814562002275
4396 39.6724294813467
4397 39.6634068683193
4398 39.6884947703502
4399 39.7022050466015
4400 39.7272727272727
4401 39.729606907521
4402 39.7205815538392
4403 39.7115602997956
4404 39.7138964577657
4405 39.738933030647
4406 39.7299137539719
4407 39.7322441570229
4408 39.7459165154265
4409 39.7482422317986
4410 39.750566893424
4411 39.7528905010202
4412 39.7552130553037
4413 39.7575345569907
4414 39.7598550067966
4415 39.762174405436
4416 39.7644927536232
4417 39.7668100520715
4418 39.791760977818
4419 39.816700610998
4420 39.8190045248869
4421 39.8099977380683
4422 39.8009950248756
4423 39.8033009269726
4424 39.8056057866184
4425 39.7966101694915
4426 39.7876186172616
4427 39.7786311271742
4428 39.7922312556459
4429 39.7832467825694
4430 39.7742663656885
4431 39.7765741367637
4432 39.7675992779783
4433 39.7586284683059
4434 39.7609382047812
4435 39.7519729425028
4436 39.7542831379621
4437 39.745323416723
4438 39.7363677332132
4439 39.7274160847038
4440 39.740990990991
4441 39.7433010583202
4442 39.7343538946421
4443 39.7366644159352
4444 39.7277227722772
4445 39.7300337457818
4446 39.7323436797121
4447 39.7346525747695
4448 39.7257194244604
4449 39.7167902899528
4450 39.7078651685393
4451 39.6989440575152
4452 39.7012578616352
4453 39.7147990119021
4454 39.7171082173327
4455 39.7194163860831
4456 39.721723518851
4457 39.7240296163339
4458 39.7151188873935
4459 39.7062121551917
4460 39.6973094170404
4461 39.6996189195248
4462 39.7019273868221
4463 39.704234819628
4464 39.6953405017921
4465 39.6864501679731
4466 39.6775638154948
4467 39.6798746362212
4468 39.670993733214
4469 39.6733049899306
4470 39.6868008948546
4471 39.6891075821964
4472 39.7137745974955
4473 39.7272524033087
4474 39.7295485024586
4475 39.7430167597765
4476 39.7341376228776
4477 39.7364306455216
4478 39.7498883430103
4479 39.7410136191114
4480 39.7433035714286
4481 39.7567507252845
4482 39.747880410531
4483 39.7501672986839
4484 39.7524531668153
4485 39.7547380156076
4486 39.7681676326349
4487 39.7704479607756
4488 39.7838680926916
4489 39.7750055691691
4490 39.7772828507795
4491 39.7684257403696
4492 39.7595725734639
4493 39.7618517694191
4494 39.7530040053405
4495 39.7441601779755
4496 39.7575622775801
4497 39.7598398932622
4498 39.7621164962205
4499 39.7643920871305
4500 39.7555555555556
4501 39.7578315929793
4502 39.749000444247
4503 39.7512769264934
4504 39.7535523978686
4505 39.7558268590455
4506 39.7470039946738
4507 39.7603727534946
4508 39.7515527950311
4509 39.7427367487248
4510 39.7450110864745
4511 39.7472844158723
4512 39.7495567375887
4513 39.7518280522934
4514 39.7430217102348
4515 39.734219269103
4516 39.7364924712135
4517 39.7498339605933
4518 39.7521027003099
4519 39.7433060411595
4520 39.7455752212389
4521 39.7478433974784
4522 39.750110570544
4523 39.7413221313288
4524 39.7435897435897
4525 39.7458563535912
4526 39.7370746796288
4527 39.7282968853545
4528 39.7195229681979
4529 39.7217928902628
4530 39.7240618101545
4531 39.7263297285367
4532 39.7175639894086
4533 39.7308625634238
4534 39.7331274812528
4535 39.7353914002205
4536 39.7266313932981
4537 39.7288957460877
4538 39.7311591009255
4539 39.7224058162591
4540 39.7136563876652
4541 39.7269323937459
4542 39.740202553941
4543 39.7314549856923
4544 39.7337147887324
4545 39.7469746974697
4546 39.7382314122305
4547 39.7404882340004
4548 39.7317502198769
4549 39.723016047483
4550 39.7252747252747
4551 39.7165458141068
4552 39.7078207381371
4553 39.7210630353613
4554 39.7123407992973
4555 39.7036223929748
4556 39.7168568920105
4557 39.7410577134079
4558 39.7323387450636
4559 39.723623601667
4560 39.7149122807018
4561 39.7171672878755
4562 39.7084612012275
4563 39.6997589305282
4564 39.7020157756354
4565 39.6933187294633
4566 39.6955759964958
4567 39.6868841690388
4568 39.7000875656743
4569 39.6913985554826
4570 39.7045951859956
4571 39.695908991468
4572 39.7090988626422
4573 39.7113492237044
4574 39.7026672496721
4575 39.7158469945355
4576 39.729020979021
4577 39.7421892069041
4578 39.7444298820446
4579 39.7466695785106
4580 39.7598253275109
4581 39.751146037983
4582 39.764295067656
4583 39.7556185904429
4584 39.7578534031414
4585 39.7600872410033
4586 39.751417357174
4587 39.7427512535426
4588 39.7340889276373
4589 39.7363259969492
4590 39.7494553376906
4591 39.7734698322806
4592 39.7865853658537
4593 39.788809057261
4594 39.8127993034393
4595 39.8150163220892
4596 39.8172323759791
4597 39.8085708070481
4598 39.8107872988256
4599 39.8130028267015
4600 39.8260869565217
4601 39.8282981960443
4602 39.8305084745763
4603 39.8218553117532
4604 39.8240660295395
4605 39.8262757871878
4606 39.8284845853235
4607 39.8306924245713
4608 39.84375
4609 39.8351052289
4610 39.8373101952278
4611 39.8286705703752
4612 39.8200346921075
4613 39.8222414914372
4614 39.8352839185089
4615 39.8266522210184
4616 39.8396880415945
4617 39.841888672298
4618 39.8549155478562
4619 39.8679367828534
4620 39.8593073593074
4621 39.8506816706341
4622 39.8528775421895
4623 39.8442569759896
4624 39.8356401384083
4625 39.8378378378378
4626 39.8400345871163
4627 39.8314242489734
4628 39.8444252376837
4629 39.8358176712033
4630 39.8272138228942
4631 39.8186136903477
4632 39.8208117443869
4633 39.8122167062379
4634 39.8359948208891
4635 39.8274002157497
4636 39.8295944779983
4637 39.8425706275609
4638 39.8447606727037
4639 39.8469497736581
4640 39.8491379310345
4641 39.8513251454428
4642 39.8427401981904
4643 39.8449278483739
4644 39.8471145564169
4645 39.8385360602799
4646 39.8622470942746
4647 39.8536690337852
4648 39.8450946643718
4649 39.8472789847279
4650 39.8387096774194
4651 39.8301440550419
4652 39.8215821152193
4653 39.8237696110037
4654 39.8152127202407
4655 39.8066595059076
4656 39.7981099656357
4657 39.8003006227185
4658 39.7917561185058
4659 39.7939471989697
4660 39.7961373390558
4661 39.7875992276336
4662 39.7897897897898
4663 39.7919794123954
4664 39.7941680960549
4665 39.7963558413719
4666 39.8199742820403
4667 39.8328690807799
4668 39.8243359040274
4669 39.815806382523
4670 39.8179871520343
4671 39.820166987797
4672 39.822345890411
4673 39.8138240958699
4674 39.8053059477963
4675 39.7967914438503
4676 39.7989734816082
4677 39.8011545862732
4678 39.8033347584438
4679 39.8055139987177
4680 39.8076923076923
4681 39.8098696859645
4682 39.8013669372063
4683 39.8035447362802
4684 39.7950469684031
4685 39.7972251867663
4686 39.7887323943662
4687 39.7909110305099
4688 39.7930887372014
4689 39.7846022606099
4690 39.7761194029851
4691 39.7996162865061
4692 39.8124467178176
4693 39.8146175154485
4694 39.8167873881551
4695 39.8402555910543
4696 39.853066439523
4697 39.8445816478603
4698 39.8467432950192
4699 39.8489040221324
4700 39.8510638297872
4701 39.8638587534567
4702 39.8660144619311
4703 39.8681692536679
4704 39.859693877551
4705 39.8618490967056
4706 39.8746281342966
4707 39.8661567877629
4708 39.8683092608326
4709 39.8598428541091
4710 39.8513800424628
4711 39.8535342814689
4712 39.8450764006791
4713 39.83662210906
4714 39.8493848112007
4715 39.8515376458112
4716 39.85368956743
4717 39.8558405766377
4718 39.8579906740144
4719 39.8919262555626
4720 39.8834745762712
4721 39.8750264774412
4722 39.866581956798
4723 39.8581410120686
4724 39.8497036409822
4725 39.8412698412698
4726 39.8434193821413
4727 39.83499048022
4728 39.8477157360406
4729 39.8710086699091
4730 39.8837209302326
4731 39.8858592263792
4732 39.8774302620456
4733 39.8795689837312
4734 39.8711449091677
4735 39.8732840549102
4736 39.8754222972973
4737 39.8670044331856
4738 39.8691430983537
4739 39.8818316100443
4740 39.873417721519
4741 39.8755536806581
4742 39.8776887389287
4743 39.8798228969007
4744 39.8819561551433
4745 39.8946259220232
4746 39.8967551622419
4747 39.8883505371814
4748 39.9010109519798
4749 39.9031375026321
4750 39.9052631578947
4751 39.907387918333
4752 39.8989898989899
4753 39.8905954134231
4754 39.9032393773664
4755 39.9053627760252
4756 39.8969722455845
4757 39.899096068951
4758 39.9012189995797
4759 39.9033410380332
4760 39.8949579831933
4761 39.8970804452846
4762 39.8992020159597
4763 39.90132269578
4764 39.9244332493703
4765 39.9265477439664
4766 39.9286613512379
4767 39.9202852947346
4768 39.9328859060403
4769 39.9245124764102
4770 39.937106918239
4771 39.9392160972542
4772 39.9622799664711
4773 39.9539073957679
4774 39.9455383326351
4775 39.9476439790576
4776 39.9497487437186
4777 39.9518526271719
4778 39.9539556299707
4779 39.9560577526679
4780 39.9476987447699
4781 39.9393432336331
4782 39.9414470932664
4783 39.9435500731758
4784 39.945652173913
4785 39.9477533960293
4786 39.9394066025909
4787 39.9310632964278
4788 39.9436090225564
4789 39.9352683232408
4790 39.9269311064718
4791 39.9185973700689
4792 39.9311352253756
4793 39.9332359691216
4794 39.9353358364622
4795 39.9374348279458
4796 39.929107589658
4797 39.9312070043777
4798 39.9333055439767
4799 39.9249843717441
4800 39.9166666666667
4801 39.9083524265778
4802 39.920866305706
4803 39.9333749739746
4804 39.9458784346378
4805 39.9479708636837
4806 39.9500624219725
4807 39.9417516122322
4808 39.9334442595674
4809 39.9355375337908
4810 39.9376299376299
4811 39.9293286219081
4812 39.9210307564422
4813 39.9127363390817
4814 39.9148317407561
4815 39.9169262720665
4816 39.9086378737542
4817 39.9003529167532
4818 39.8920713989207
4819 39.8837933181158
4820 39.8755186721992
4821 39.8672474590334
4822 39.8589796764828
4823 39.8610823139125
4824 39.8735489220564
4825 39.8652849740933
4826 39.857024450891
4827 39.869484151647
4828 39.8715824357912
4829 39.8736798509008
4830 39.8654244306418
4831 39.8778720761747
4832 39.8799668874172
4833 39.8924063728533
4834 39.8944973107158
4835 39.8862461220269
4836 39.8883374689826
4837 39.8904279512094
4838 39.8821827201323
4839 39.8739408968795
4840 39.8863636363636
4841 39.8884527990085
4842 39.880214787278
4843 39.8719801775759
4844 39.8637489677952
4845 39.8555211558308
4846 39.8576145274453
4847 39.8597070352796
4848 39.861798679868
4849 39.8535780573314
4850 39.8762886597938
4851 39.868068439497
4852 39.8804616652927
4853 39.8722439728003
4854 39.8743304491141
4855 39.8661174047374
4856 39.8682042833608
4857 39.8805847230801
4858 39.8826677645121
4859 39.8847499485491
4860 39.8765432098765
4861 39.8889117465542
4862 39.9012751953928
4863 39.8930701213243
4864 39.8951480263158
4865 39.9075025693731
4866 39.9095766543362
4867 39.9013766180399
4868 39.8931799506984
4869 39.9055247484083
4870 39.8973305954825
4871 39.8994046397044
4872 39.9117405582923
4873 39.9035501744305
4874 39.8953631514157
4875 39.8871794871795
4876 39.8789991796555
4877 39.8810744310027
4878 39.8933989339893
4879 39.8852223816356
4880 39.8770491803279
4881 39.899610735505
4882 39.901679639492
4883 39.9139873028876
4884 39.9058149058149
4885 39.8976458546571
4886 39.8997134670487
4887 39.8915490075711
4888 39.8936170212766
4889 39.9059112292902
4890 39.9079754601227
4891 39.9100388468616
4892 39.9018806214227
4893 39.9039444103822
4894 39.9060073559461
4895 39.8978549540347
4896 39.9101307189542
4897 39.9019808045742
4898 39.9142507145774
4899 39.9163094509083
4900 39.9081632653061
4901 39.9102224035911
4902 39.9122807017544
4903 39.91433816031
4904 39.9061990212072
4905 39.9082568807339
4906 39.9103139013453
4907 39.9123700835541
4908 39.9246128769356
4909 39.9164799348136
4910 39.918533604888
4911 39.9104052127876
4912 39.9226384364821
4913 39.924689599023
4914 39.9369149369149
4915 39.9491353001017
4916 39.9613506916192
4917 39.9735611145007
4918 39.9755998373322
4919 39.9776377312462
4920 39.969512195122
4921 39.96138996139
4922 39.9532710280374
4923 39.9553118017469
4924 39.9471974004874
4925 39.9390862944162
4926 39.9309784815266
4927 39.9228739598133
4928 39.9249188311688
4929 39.9269628727937
4930 39.9188640973631
4931 39.9209085378219
4932 39.9229521492295
4933 39.9148591121022
4934 39.9067693554925
4935 39.9088145896657
4936 39.9108589951378
4937 39.9129025724124
4938 39.9250708788983
4939 39.9169872443815
4940 39.9291497975709
4941 39.9210686095932
4942 39.9129906920275
4943 39.9251466720615
4944 39.9271844660194
4945 39.9191102123357
4946 39.911039223615
4947 39.9029714978775
4948 39.9050121261116
4949 39.9070519296828
4950 39.8989898989899
4951 39.9010300949303
4952 39.9030694668821
4953 39.9051080153442
4954 39.8970528865563
4955 39.8890010090817
4956 39.8809523809524
4957 39.8729070002017
4958 39.8749495764421
4959 39.8669086509377
4960 39.8588709677419
4961 39.8508365248942
4962 39.8528819024587
4963 39.8650010074552
4964 39.8569701853344
4965 39.8489425981873
4966 39.8509867096255
4967 39.8429635594927
4968 39.8450080515298
4969 39.8571141074663
4970 39.8490945674044
4971 39.851136592235
4972 39.8531777956557
4973 39.8552181781621
4974 39.8572577402493
4975 39.8592964824121
4976 39.871382636656
4977 39.8935101466747
4978 39.8955403776617
4979 39.8975697931312
4980 39.9096385542169
4981 39.9116643244328
4982 39.9036531513448
4983 39.9157134256472
4984 39.9177367576244
4985 39.9097291875627
4986 39.9017248295227
4987 39.9037497493483
4988 39.8957497995188
4989 39.8877530567248
4990 39.8897795591182
4991 39.9018232819074
4992 39.8938301282051
4993 39.8858401762467
4994 39.8778534241089
4995 39.8898898898899
4996 39.8819055244195
4997 39.8739243546128
4998 39.8659463785514
4999 39.8679735947189
5000 39.87
5001 39.872025594881
5002 39.8640543782487
5003 39.8560863481911
5004 39.8481215027978
5005 39.8401598401598
5006 39.83220135837
5007 39.8242460555223
5008 39.8162939297125
5009 39.8083449790377
5010 39.8003992015968
5011 39.7924565954899
5012 39.7845171588188
5013 39.7765808896868
5014 39.7686477861986
5015 39.7607178464606
5016 39.7527910685805
5017 39.7448674506677
5018 39.736946990833
5019 39.7290296871887
5020 39.7211155378486
5021 39.7132045409281
5022 39.705296694544
5023 39.6973919968147
5024 39.6894904458599
5025 39.681592039801
5026 39.6736967767608
5027 39.6658046548637
5028 39.6579156722355
5029 39.6500298270034
5030 39.6421471172962
5031 39.6342675412443
5032 39.6263910969793
5033 39.6185177826346
5034 39.6106475963449
5035 39.6027805362463
5036 39.5949166004766
5037 39.5870557871749
5038 39.5791980944819
5039 39.5713435205398
5040 39.5634920634921
5041 39.5556437214838
5042 39.5477984926616
5043 39.5399563751735
5044 39.5321173671689
5045 39.5242814667988
5046 39.5164486722156
5047 39.5086189815732
5048 39.5007923930269
5049 39.4929689047336
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 50
2 25
3 16.6666666666667
4 25
5 30
6 41.6666666666667
7 35.7142857142857
8 31.25
9 27.7777777777778
10 30
11 27.2727272727273
12 25
13 23.0769230769231
14 21.4285714285714
15 20
16 18.75
17 17.6470588235294
18 16.6666666666667
19 18.4210526315789
20 20
21 23.8095238095238
22 22.7272727272727
23 21.7391304347826
24 22.9166666666667
25 24
26 26.9230769230769
27 27.7777777777778
28 28.5714285714286
29 27.5862068965517
30 26.6666666666667
31 27.4193548387097
32 28.125
33 28.7878787878788
34 27.9411764705882
35 31.4285714285714
36 31.9444444444444
37 32.4324324324324
38 31.5789473684211
39 32.0512820512821
40 32.5
41 32.9268292682927
42 33.3333333333333
43 33.7209302325581
44 35.2272727272727
45 35.5555555555556
46 35.8695652173913
47 35.1063829787234
48 35.4166666666667
49 36.734693877551
50 38
51 37.2549019607843
52 37.5
53 36.7924528301887
54 36.1111111111111
55 37.2727272727273
56 38.3928571428571
57 38.5964912280702
58 37.9310344827586
59 37.2881355932203
60 38.3333333333333
61 37.7049180327869
62 37.9032258064516
63 37.3015873015873
64 37.5
65 37.6923076923077
66 37.8787878787879
67 38.0597014925373
68 37.5
69 37.6811594202899
70 38.5714285714286
71 38.0281690140845
72 38.1944444444444
73 37.6712328767123
74 37.8378378378378
75 37.3333333333333
76 38.1578947368421
77 37.6623376623377
78 38.4615384615385
79 38.6075949367089
80 38.125
81 38.8888888888889
82 38.4146341463415
83 37.9518072289157
84 37.5
85 37.6470588235294
86 38.3720930232558
87 38.5057471264368
88 38.0681818181818
89 38.7640449438202
90 38.8888888888889
91 39.010989010989
92 39.1304347826087
93 39.7849462365591
94 39.3617021276596
95 38.9473684210526
96 38.5416666666667
97 38.659793814433
98 38.265306122449
99 37.8787878787879
100 38
101 37.6237623762376
102 37.7450980392157
103 37.378640776699
104 37.0192307692308
105 37.1428571428571
106 36.7924528301887
107 36.4485981308411
108 37.037037037037
109 37.1559633027523
110 37.2727272727273
111 37.3873873873874
112 37.0535714285714
113 37.6106194690266
114 37.719298245614
115 37.8260869565217
116 37.9310344827586
117 37.6068376068376
118 37.7118644067797
119 37.8151260504202
120 38.75
121 38.8429752066116
122 38.9344262295082
123 39.0243902439024
124 38.7096774193548
125 39.6
126 39.6825396825397
127 39.7637795275591
128 39.453125
129 39.5348837209302
130 39.6153846153846
131 40.4580152671756
132 40.530303030303
133 40.2255639097744
134 39.9253731343284
135 40
136 39.7058823529412
137 39.4160583941606
138 39.4927536231884
139 39.568345323741
140 40.3571428571429
141 40.4255319148936
142 40.4929577464789
143 40.5594405594406
144 40.9722222222222
145 40.6896551724138
146 40.7534246575342
147 40.8163265306122
148 40.5405405405405
149 40.2684563758389
150 40.6666666666667
151 40.3973509933775
152 40.4605263157895
153 40.5228758169935
154 40.9090909090909
155 40.6451612903226
156 40.3846153846154
157 40.4458598726115
158 40.1898734177215
159 40.251572327044
160 40.3125
161 40.0621118012422
162 39.8148148148148
163 39.5705521472393
164 39.3292682926829
165 39.3939393939394
166 39.7590361445783
167 40.1197604790419
168 39.8809523809524
169 39.9408284023669
170 39.7058823529412
171 40.0584795321637
172 40.1162790697674
173 39.8843930635838
174 39.9425287356322
175 40.2857142857143
176 40.0568181818182
177 40.1129943502825
178 39.8876404494382
179 39.9441340782123
180 39.7222222222222
181 39.5027624309392
182 39.8351648351648
183 39.8907103825137
184 39.945652173913
185 39.7297297297297
186 39.5161290322581
187 39.8395721925134
188 40.4255319148936
189 40.2116402116402
190 40
191 39.7905759162304
192 39.5833333333333
193 39.8963730569948
194 39.9484536082474
195 40
196 39.7959183673469
197 39.8477157360406
198 39.8989898989899
199 39.9497487437186
200 39.75
201 39.8009950248756
202 39.8514851485149
203 39.6551724137931
204 39.7058823529412
205 39.7560975609756
206 40.0485436893204
207 40.0966183574879
208 39.9038461538462
209 39.9521531100479
210 40.4761904761905
211 40.2843601895735
212 40.3301886792453
213 40.1408450704225
214 39.9532710280374
215 39.7674418604651
216 39.5833333333333
217 39.4009216589862
218 39.6788990825688
219 39.7260273972603
220 39.5454545454545
221 39.3665158371041
222 39.8648648648649
223 39.6860986547085
224 39.5089285714286
225 39.5555555555556
226 39.3805309734513
227 39.2070484581498
228 39.4736842105263
229 39.5196506550218
230 39.3478260869565
231 39.1774891774892
232 39.0086206896552
233 38.8412017167382
234 38.6752136752137
235 38.7234042553191
236 38.5593220338983
237 38.3966244725738
238 38.2352941176471
239 38.2845188284519
240 38.5416666666667
241 38.3817427385892
242 38.2231404958678
243 38.0658436213992
244 37.9098360655738
245 37.9591836734694
246 38.2113821138211
247 38.0566801619433
248 38.3064516129032
249 38.1526104417671
250 38
251 38.2470119521912
252 38.4920634920635
253 38.5375494071146
254 38.9763779527559
255 38.8235294117647
256 38.671875
257 38.9105058365759
258 38.7596899224806
259 38.6100386100386
260 38.4615384615385
261 38.3141762452107
262 38.7404580152672
263 38.5931558935361
264 38.8257575757576
265 38.8679245283019
266 38.9097744360902
267 38.7640449438202
268 38.8059701492537
269 39.0334572490706
270 39.0740740740741
271 38.929889298893
272 38.9705882352941
273 39.1941391941392
274 39.4160583941606
275 39.4545454545455
276 39.4927536231884
277 39.3501805054152
278 39.2086330935252
279 39.247311827957
280 39.1071428571429
281 39.3238434163701
282 39.5390070921986
283 39.9293286219081
284 39.7887323943662
285 40
286 40.034965034965
287 40.2439024390244
288 40.2777777777778
289 40.3114186851211
290 40.1724137931035
291 40.2061855670103
292 40.4109589041096
293 40.4436860068259
294 40.4761904761905
295 40.5084745762712
296 40.7094594594595
297 40.5723905723906
298 40.6040268456376
299 40.6354515050167
300 40.6666666666667
301 40.8637873754153
302 40.8940397350993
303 41.0891089108911
304 40.9539473684211
305 40.9836065573771
306 41.0130718954248
307 41.2052117263844
308 41.3961038961039
309 41.4239482200647
310 41.2903225806452
311 41.1575562700965
312 41.025641025641
313 41.0543130990415
314 41.0828025477707
315 41.2698412698413
316 41.2974683544304
317 41.4826498422713
318 41.3522012578616
319 41.3793103448276
320 41.25
321 41.1214953271028
322 40.9937888198758
323 40.8668730650155
324 40.8950617283951
325 40.9230769230769
326 40.9509202453988
327 41.131498470948
328 41.3109756097561
329 41.1854103343465
330 41.2121212121212
331 41.0876132930514
332 40.9638554216868
333 40.990990990991
334 41.0179640718563
335 40.8955223880597
336 40.7738095238095
337 40.8011869436202
338 40.8284023668639
339 40.8554572271386
340 40.7352941176471
341 40.7624633431085
342 40.9356725146199
343 40.8163265306122
344 40.843023255814
345 40.8695652173913
346 40.7514450867052
347 40.6340057636888
348 40.5172413793103
349 40.4011461318052
350 40.4285714285714
351 40.3133903133903
352 40.1988636363636
353 40.5099150141643
354 40.5367231638418
355 40.4225352112676
356 40.4494382022472
357 40.6162464985994
358 40.5027932960894
359 40.3899721448468
360 40.2777777777778
361 40.1662049861496
362 40.3314917127072
363 40.495867768595
364 40.521978021978
365 40.4109589041096
366 40.3005464480874
367 40.3269754768392
368 40.2173913043478
369 40.1084010840108
370 40
371 40.0269541778976
372 40.1881720430108
373 40.0804289544236
374 40.1069518716577
375 40.1333333333333
376 40.0265957446809
377 39.920424403183
378 39.9470899470899
379 39.8416886543536
380 39.8684210526316
381 39.8950131233596
382 40.0523560209424
383 40.0783289817232
384 40.1041666666667
385 40
386 40.0259067357513
387 40.0516795865633
388 39.9484536082474
389 39.974293059126
390 40
391 40.153452685422
392 40.3061224489796
393 40.4580152671756
394 40.3553299492386
395 40.379746835443
396 40.4040404040404
397 40.4282115869018
398 40.4522613065327
399 40.3508771929825
400 40.25
401 40.2743142144638
402 40.2985074626866
403 40.1985111662531
404 40.0990099009901
405 40.2469135802469
406 40.1477832512315
407 40.2948402948403
408 40.3186274509804
409 40.2200488997555
410 40.1219512195122
411 40.1459854014599
412 40.2912621359223
413 40.1937046004843
414 40.3381642512077
415 40.3614457831325
416 40.2644230769231
417 40.1678657074341
418 40.1913875598086
419 40.0954653937947
420 40.1190476190476
421 40.1425178147268
422 40.2843601895735
423 40.1891252955083
424 40.3301886792453
425 40.2352941176471
426 40.1408450704225
427 40.0468384074941
428 40.0700934579439
429 39.97668997669
430 40
431 39.907192575406
432 39.8148148148148
433 39.9538106235566
434 39.8617511520737
435 39.7701149425287
436 39.7935779816514
437 39.8169336384439
438 39.8401826484018
439 39.8633257403189
440 40
441 39.9092970521542
442 39.9321266968326
443 39.9548532731377
444 39.8648648648649
445 39.7752808988764
446 39.9103139013453
447 39.9328859060403
448 39.84375
449 39.8663697104677
450 40
451 40.0221729490022
452 40.0442477876106
453 39.9558498896247
454 40.0881057268722
455 40.1098901098901
456 40.0219298245614
457 39.9343544857768
458 39.8471615720524
459 40.0871459694989
460 40.1086956521739
461 40.0216919739696
462 39.9350649350649
463 39.9568034557235
464 39.8706896551724
465 39.7849462365591
466 40.0214592274678
467 39.9357601713062
468 39.8504273504274
469 39.8720682302772
470 39.7872340425532
471 39.8089171974522
472 39.7245762711864
473 39.6405919661734
474 39.662447257384
475 39.5789473684211
476 39.6008403361345
477 39.517819706499
478 39.5397489539749
479 39.6659707724426
480 39.5833333333333
481 39.6049896049896
482 39.5228215767635
483 39.648033126294
484 39.6694214876033
485 39.6907216494845
486 39.6090534979424
487 39.5277207392197
488 39.5491803278689
489 39.5705521472393
490 39.5918367346939
491 39.7148676171079
492 39.8373983739837
493 39.7565922920893
494 39.6761133603239
495 39.6969696969697
496 39.8185483870968
497 39.9396378269618
498 39.859437751004
499 39.8797595190381
500 39.8
501 39.7205588822355
502 39.6414342629482
503 39.662027833002
504 39.5833333333333
505 39.5049504950495
506 39.4268774703557
507 39.4477317554241
508 39.3700787401575
509 39.3909626719057
510 39.3137254901961
511 39.2367906066536
512 39.2578125
513 39.2787524366472
514 39.2996108949416
515 39.2233009708738
516 39.3410852713178
517 39.458413926499
518 39.4787644787645
519 39.6917148362235
520 39.6153846153846
521 39.6353166986564
522 39.6551724137931
523 39.5793499043977
524 39.7900763358779
525 39.8095238095238
526 39.828897338403
527 39.8481973434535
528 39.9621212121212
529 39.9810964083176
530 40
531 40.1129943502825
532 40.1315789473684
533 40.1500938086304
534 40.1685393258427
535 40.0934579439252
536 40.0186567164179
537 39.9441340782123
538 39.8698884758364
539 39.8886827458256
540 39.9074074074074
541 39.9260628465804
542 40.0369003690037
543 39.963167587477
544 39.8897058823529
545 39.9082568807339
546 39.9267399267399
547 40.036563071298
548 40.1459854014599
549 40.4371584699454
550 40.4545454545455
551 40.3811252268603
552 40.3985507246377
553 40.3254972875226
554 40.3429602888087
555 40.2702702702703
556 40.1978417266187
557 40.1256732495512
558 40.0537634408602
559 39.9821109123435
560 39.9107142857143
561 39.9286987522282
562 39.9466192170819
563 39.8756660746004
564 39.8049645390071
565 39.7345132743363
566 39.8409893992933
567 39.8589065255732
568 39.8767605633803
569 39.8066783831283
570 39.9122807017544
571 39.8423817863398
572 39.7727272727273
573 39.7033158813263
574 39.7212543554007
575 39.7391304347826
576 39.6701388888889
577 39.6013864818024
578 39.6193771626298
579 39.5509499136442
580 39.7413793103448
581 39.9311531841652
582 39.8625429553265
583 39.7941680960549
584 39.8116438356164
585 39.8290598290598
586 39.8464163822526
587 39.778534923339
588 39.8809523809524
589 39.8981324278438
590 39.8305084745763
591 40.0169204737733
592 40.0337837837838
593 39.9662731871838
594 39.8989898989899
595 39.8319327731092
596 39.7651006711409
597 39.7822445561139
598 39.7157190635451
599 39.7328881469115
600 39.6666666666667
601 39.6006655574043
602 39.5348837209302
603 39.6351575456053
604 39.5695364238411
605 39.5867768595041
606 39.7689768976898
607 39.7034596375618
608 39.7203947368421
609 39.6551724137931
610 39.5901639344262
611 39.5253682487725
612 39.6241830065359
613 39.5595432300163
614 39.6579804560261
615 39.8373983739837
616 39.7727272727273
617 39.708265802269
618 39.8058252427184
619 39.7415185783522
620 39.758064516129
621 39.6940418679549
622 39.7106109324759
623 39.8073836276083
624 39.8237179487179
625 39.84
626 39.8562300319489
627 39.792663476874
628 39.8885350318471
629 39.8251192368839
630 39.7619047619048
631 39.7781299524564
632 39.873417721519
633 39.8894154818325
634 39.8264984227129
635 39.8425196850394
636 39.7798742138365
637 39.7959183673469
638 39.8902821316614
639 39.8278560250391
640 39.765625
641 39.7035881435257
642 39.7196261682243
643 39.7356143079316
644 39.7515527950311
645 39.6899224806202
646 39.7058823529412
647 39.7217928902628
648 39.7376543209877
649 39.6764252696456
650 39.6153846153846
651 39.5545314900154
652 39.4938650306748
653 39.5865237366003
654 39.525993883792
655 39.4656488549618
656 39.405487804878
657 39.4216133942161
658 39.4376899696049
659 39.5295902883156
660 39.469696969697
661 39.4856278366112
662 39.5015105740181
663 39.4419306184012
664 39.5331325301205
665 39.5488721804511
666 39.4894894894895
667 39.5052473763118
668 39.5209580838323
669 39.5366218236173
670 39.7014925373134
671 39.8658718330849
672 39.9553571428571
673 39.9702823179792
674 39.9851632047478
675 39.9259259259259
676 39.9408284023669
677 40.0295420974889
678 40.0442477876106
679 39.9852724594993
680 39.9264705882353
681 39.8678414096916
682 39.9560117302053
683 40.0439238653001
684 40.1315789473684
685 40.1459854014599
686 40.1603498542274
687 40.174672489083
688 40.1889534883721
689 40.2031930333817
690 40.2173913043478
691 40.2315484804631
692 40.1734104046243
693 40.1875901875902
694 40.2017291066282
695 40.2158273381295
696 40.301724137931
697 40.3873744619799
698 40.3295128939828
699 40.343347639485
700 40.3571428571429
701 40.3708987161198
702 40.3133903133903
703 40.398293029872
704 40.4119318181818
705 40.4964539007092
706 40.5807365439094
707 40.5940594059406
708 40.6073446327684
709 40.6205923836389
710 40.6338028169014
711 40.5766526019691
712 40.5898876404494
713 40.5329593267882
714 40.4761904761905
715 40.4895104895105
716 40.5027932960894
717 40.5857740585774
718 40.5292479108635
719 40.5424200278164
720 40.625
721 40.5686546463245
722 40.5817174515235
723 40.5947441217151
724 40.5386740331492
725 40.4827586206897
726 40.495867768595
727 40.4401650618982
728 40.3846153846154
729 40.39780521262
730 40.4109589041096
731 40.4240766073871
732 40.5054644808743
733 40.450204638472
734 40.3950953678474
735 40.4081632653061
736 40.4891304347826
737 40.5020352781547
738 40.4471544715447
739 40.4600811907984
740 40.5405405405405
741 40.55330634278
742 40.5660377358491
743 40.578734858681
744 40.5241935483871
745 40.5369127516779
746 40.6166219839142
747 40.6291834002677
748 40.6417112299465
749 40.5874499332443
750 40.6
751 40.612516644474
752 40.5585106382979
753 40.5046480743692
754 40.5835543766578
755 40.5298013245033
756 40.6084656084656
757 40.6208718626156
758 40.7651715039578
759 40.7114624505929
760 40.7236842105263
761 40.9329829172142
762 40.9448818897638
763 40.8912188728702
764 40.9031413612565
765 40.9150326797386
766 40.8616187989556
767 40.8083441981747
768 40.7552083333333
769 40.7672301690507
770 40.7142857142857
771 40.6614785992218
772 40.6088082901554
773 40.620957309185
774 40.5684754521964
775 40.5806451612903
776 40.5927835051546
777 40.6048906048906
778 40.6169665809769
779 40.6290115532734
780 40.5769230769231
781 40.5249679897567
782 40.6010230179028
783 40.5491698595147
784 40.4974489795918
785 40.5095541401274
786 40.5216284987277
787 40.5336721728081
788 40.5456852791878
789 40.5576679340938
790 40.506329113924
791 40.4551201011378
792 40.4671717171717
793 40.4791929382093
794 40.4282115869018
795 40.377358490566
796 40.3894472361809
797 40.3387703889586
798 40.2882205513784
799 40.3003754693367
800 40.3125
801 40.3245942571785
802 40.2743142144638
803 40.3486924034869
804 40.3606965174129
805 40.3726708074534
806 40.3846153846154
807 40.3965303593556
808 40.470297029703
809 40.4820766378245
810 40.4320987654321
811 40.5672009864365
812 40.5172413793103
813 40.4674046740467
814 40.4791154791155
815 40.4907975460123
816 40.5024509803922
817 40.452876376989
818 40.4645476772616
819 40.4761904761905
820 40.609756097561
821 40.6820950060901
822 40.632603406326
823 40.5832320777643
824 40.5946601941748
825 40.5454545454545
826 40.4963680387409
827 40.447400241838
828 40.3985507246377
829 40.4704463208685
830 40.4819277108434
831 40.4332129963899
832 40.3846153846154
833 40.3961584633854
834 40.4676258992806
835 40.4790419161677
836 40.4306220095694
837 40.5017921146953
838 40.4534606205251
839 40.4052443384982
840 40.3571428571429
841 40.3686087990488
842 40.4394299287411
843 40.3914590747331
844 40.4620853080569
845 40.414201183432
846 40.6028368794326
847 40.5548996458087
848 40.625
849 40.5771495877503
850 40.5294117647059
851 40.5405405405405
852 40.4929577464789
853 40.5627198124267
854 40.5152224824356
855 40.4678362573099
856 40.4205607476636
857 40.49008168028
858 40.5011655011655
859 40.454016298021
860 40.4651162790698
861 40.418118466899
862 40.4292343387471
863 40.4403244495944
864 40.4513888888889
865 40.4624277456647
866 40.473441108545
867 40.4844290657439
868 40.4953917050691
869 40.4487917146145
870 40.4597701149425
871 40.4707233065442
872 40.4816513761468
873 40.4352806414662
874 40.4462242562929
875 40.5142857142857
876 40.5251141552511
877 40.5359179019384
878 40.6036446469248
879 40.6143344709898
880 40.625
881 40.6923950056754
882 40.6462585034014
883 40.6568516421291
884 40.6674208144796
885 40.6779661016949
886 40.6884875846501
887 40.8117249154453
888 40.7657657657658
889 40.7199100112486
890 40.7303370786517
891 40.7407407407407
892 40.695067264574
893 40.6494960806271
894 40.6599552572707
895 40.7262569832402
896 40.7924107142857
897 40.7469342251951
898 40.7015590200445
899 40.6562847608454
900 40.6111111111111
901 40.6215316315205
902 40.6319290465632
903 40.6976744186047
904 40.6526548672566
905 40.6629834254144
906 40.6181015452539
907 40.5733186328556
908 40.5286343612335
909 40.6490649064907
910 40.6043956043956
911 40.6695938529089
912 40.625
913 40.5805038335159
914 40.5908096280087
915 40.655737704918
916 40.6113537117904
917 40.7306434023991
918 40.7407407407407
919 40.69640914037
920 40.6521739130435
921 40.7166123778502
922 40.7266811279826
923 40.7908992416035
924 40.8008658008658
925 40.8648648648649
926 40.8747300215983
927 40.8845738942826
928 40.8943965517241
929 41.0118406889128
930 40.9677419354839
931 40.9774436090226
932 40.9871244635193
933 40.9967845659164
934 41.1134903640257
935 41.1229946524064
936 41.1324786324786
937 41.1419423692636
938 41.2046908315565
939 41.160809371672
940 41.1702127659574
941 41.2327311370882
942 41.2420382165605
943 41.1983032873807
944 41.2076271186441
945 41.1640211640212
946 41.1205073995772
947 41.129883843717
948 41.1392405063291
949 41.0958904109589
950 41.0526315789474
951 41.0094637223975
952 40.9663865546218
953 40.9758656873033
954 40.9853249475891
955 40.9424083769633
956 40.9518828451883
957 40.9090909090909
958 40.9185803757829
959 40.8759124087591
960 40.8333333333333
961 40.8428720083247
962 40.8523908523909
963 40.8618899273105
964 40.8713692946058
965 40.8290155440414
966 40.7867494824017
967 40.7445708376422
968 40.8057851239669
969 40.8152734778122
970 40.8247422680412
971 40.8856848609681
972 40.8950617283951
973 40.9044193216855
974 40.8624229979466
975 40.9230769230769
976 40.9323770491803
977 40.9416581371546
978 40.8997955010225
979 40.8580183861083
980 40.9183673469388
981 40.927624872579
982 40.9368635437882
983 40.9460834181078
984 40.9552845528455
985 40.9137055837563
986 40.8722109533469
987 40.8308004052685
988 40.8400809716599
989 40.8998988877654
990 40.8585858585859
991 40.8678102926337
992 40.8770161290323
993 40.8862034239678
994 40.8953722334004
995 40.8542713567839
996 40.9136546184739
997 40.8726178535607
998 40.8817635270541
999 40.8408408408408
1000 40.8
1001 40.8091908091908
1002 40.7684630738523
1003 40.727816550349
1004 40.6872509960159
1005 40.6965174129353
1006 40.7057654075547
1007 40.7149950347567
1008 40.6746031746032
1009 40.6342913776016
1010 40.6930693069307
1011 40.6528189910979
1012 40.6620553359684
1013 40.6712734452122
1014 40.6311637080868
1015 40.64039408867
1016 40.6003937007874
1017 40.6096361848574
1018 40.7170923379175
1019 40.7262021589794
1020 40.6862745098039
1021 40.6953966699314
1022 40.7045009784736
1023 40.7624633431085
1024 40.8203125
1025 40.780487804878
1026 40.7894736842105
1027 40.7497565725414
1028 40.7587548638132
1029 40.7191448007775
1030 40.6796116504854
1031 40.6401551891368
1032 40.6007751937984
1033 40.6098741529526
1034 40.5705996131528
1035 40.5314009661836
1036 40.492277992278
1037 40.5014464802314
1038 40.4624277456647
1039 40.4716073147257
1040 40.4807692307692
1041 40.4899135446686
1042 40.4990403071017
1043 40.4602109300096
1044 40.4214559386973
1045 40.3827751196172
1046 40.3441682600382
1047 40.3533906399236
1048 40.3625954198473
1049 40.371782650143
1050 40.3809523809524
1051 40.3901046622264
1052 40.351711026616
1053 40.360873694207
1054 40.3700189753321
1055 40.3791469194313
1056 40.4356060606061
1057 40.3973509933775
1058 40.359168241966
1059 40.3210576015109
1060 40.4245283018868
1061 40.4335532516494
1062 40.4425612052731
1063 40.4985888993415
1064 40.5075187969925
1065 40.5164319248826
1066 40.5253283302064
1067 40.5342080599813
1068 40.5898876404494
1069 40.5519176800748
1070 40.6542056074766
1071 40.6629318394024
1072 40.6716417910448
1073 40.6803355079217
1074 40.6424581005587
1075 40.6046511627907
1076 40.5669144981413
1077 40.5756731662024
1078 40.6771799628943
1079 40.6394810009268
1080 40.6018518518518
1081 40.6105457909343
1082 40.6192236598891
1083 40.6278855032318
1084 40.6826568265683
1085 40.7373271889401
1086 40.7458563535912
1087 40.754369825207
1088 40.7169117647059
1089 40.7254361799816
1090 40.7339449541284
1091 40.6966086159487
1092 40.7509157509158
1093 40.7136322049405
1094 40.7678244972578
1095 40.7762557077626
1096 40.7846715328467
1097 40.7474931631723
1098 40.7559198542805
1099 40.7188353048226
1100 40.6818181818182
1101 40.7356948228883
1102 40.7894736842105
1103 40.7978241160471
1104 40.7608695652174
1105 40.7692307692308
1106 40.7323688969259
1107 40.7407407407407
1108 40.7039711191336
1109 40.6672678088368
1110 40.6756756756757
1111 40.6390639063906
1112 40.6924460431655
1113 40.7008086253369
1114 40.6642728904847
1115 40.6726457399103
1116 40.6810035842294
1117 40.734109221128
1118 40.6976744186046
1119 40.6613047363718
1120 40.6696428571429
1121 40.6333630686887
1122 40.5971479500891
1123 40.6055209260908
1124 40.6583629893238
1125 40.7111111111111
1126 40.6749555950266
1127 40.6832298136646
1128 40.7358156028369
1129 40.6997342781222
1130 40.6637168141593
1131 40.6277630415561
1132 40.7243816254417
1133 40.7325684024713
1134 40.7407407407407
1135 40.7488986784141
1136 40.7130281690141
1137 40.6772207563764
1138 40.6854130052724
1139 40.6935908691835
1140 40.6578947368421
1141 40.7099035933392
1142 40.6742556917688
1143 40.6386701662292
1144 40.6031468531469
1145 40.5676855895197
1146 40.7068062827225
1147 40.7149084568439
1148 40.6794425087108
1149 40.6875543951262
1150 40.695652173913
1151 40.7471763683753
1152 40.7552083333333
1153 40.7632263660017
1154 40.7712305025997
1155 40.7792207792208
1156 40.7871972318339
1157 40.838375108038
1158 40.846286701209
1159 40.8541846419327
1160 40.8189655172414
1161 40.7838070628768
1162 40.7917383820998
1163 40.7566638005159
1164 40.7646048109966
1165 40.8154506437768
1166 40.8233276157804
1167 40.9597257926307
1168 40.9246575342466
1169 40.9751924721985
1170 41.025641025641
1171 41.0333048676345
1172 41.0409556313993
1173 41.0059676044331
1174 41.0136286201022
1175 40.9787234042553
1176 40.9438775510204
1177 40.9940526762957
1178 41.0016977928693
1179 41.0093299406277
1180 41.0169491525424
1181 41.0245554614733
1182 40.989847715736
1183 40.9974640743872
1184 40.9628378378378
1185 41.0126582278481
1186 40.9780775716695
1187 40.9856781802864
1188 40.9511784511784
1189 40.9167367535744
1190 40.8823529411765
1191 40.8900083963056
1192 40.8976510067114
1193 40.9052808046941
1194 40.9128978224456
1195 40.9205020920502
1196 40.9280936454849
1197 40.9356725146199
1198 40.9849749582638
1199 40.9507923269391
1200 40.9583333333333
1201 40.9242298084929
1202 40.973377703827
1203 41.0224438902743
1204 41.0299003322259
1205 40.9958506224066
1206 40.9618573797678
1207 40.9693454846727
1208 40.9354304635762
1209 40.9015715467328
1210 40.9090909090909
1211 40.8753096614368
1212 40.8415841584158
1213 40.8491343775763
1214 40.8978583196046
1215 40.9053497942387
1216 40.9128289473684
1217 40.9202958093673
1218 40.9688013136289
1219 40.935192780968
1220 40.9836065573771
1221 40.990990990991
1222 40.9574468085106
1223 40.9239574816026
1224 40.9313725490196
1225 40.9387755102041
1226 40.905383360522
1227 40.9127954360228
1228 40.9609120521173
1229 40.9682668836452
1230 40.9756097560976
1231 40.9423233143786
1232 40.9090909090909
1233 40.9164639091646
1234 40.8833063209076
1235 40.8502024291498
1236 40.8576051779935
1237 40.8245755860954
1238 40.7915993537964
1239 40.7586763518967
1240 40.7258064516129
1241 40.692989524577
1242 40.6602254428341
1243 40.6275140788415
1244 40.6752411575563
1245 40.6827309236948
1246 40.6902086677368
1247 40.6575781876504
1248 40.6650641025641
1249 40.6725380304243
1250 40.68
1251 40.6474820143885
1252 40.6150159744409
1253 40.5826017557861
1254 40.5502392344498
1255 40.5179282868526
1256 40.4856687898089
1257 40.4932378679395
1258 40.5007949125596
1259 40.5083399523431
1260 40.515873015873
1261 40.4837430610626
1262 40.4912836767036
1263 40.4988123515439
1264 40.4667721518987
1265 40.5138339920949
1266 40.5608214849921
1267 40.6471981057616
1268 40.615141955836
1269 40.5831363278172
1270 40.5511811023622
1271 40.5979543666404
1272 40.6053459119497
1273 40.57344854674
1274 40.5808477237049
1275 40.6666666666667
1276 40.6739811912226
1277 40.6812842599843
1278 40.6494522691706
1279 40.6567630961689
1280 40.6640625
1281 40.6713505074161
1282 40.6786271450858
1283 40.6469212782541
1284 40.6152647975078
1285 40.6225680933852
1286 40.6687402799378
1287 40.6371406371406
1288 40.6055900621118
1289 40.6128782001552
1290 40.6201550387597
1291 40.6274206041828
1292 40.5959752321981
1293 40.6419180201083
1294 40.6491499227202
1295 40.6563706563707
1296 40.6635802469136
1297 40.6322282189668
1298 40.6009244992296
1299 40.6081601231717
1300 40.5769230769231
1301 40.5457340507302
1302 40.5145929339478
1303 40.5218726016884
1304 40.5291411042945
1305 40.4980842911877
1306 40.5436447166922
1307 40.5126243305279
1308 40.4816513761468
1309 40.488922841864
1310 40.4580152671756
1311 40.465293668955
1312 40.5868902439024
1313 40.5940594059406
1314 40.6012176560122
1315 40.6083650190114
1316 40.5775075987842
1317 40.6226271829916
1318 40.5918057663126
1319 40.674753601213
1320 40.719696969697
1321 40.7645722937169
1322 40.7715582450832
1323 40.7407407407407
1324 40.7099697885196
1325 40.6792452830189
1326 40.6862745098039
1327 40.7309721175584
1328 40.7379518072289
1329 40.7072987208427
1330 40.6766917293233
1331 40.6836964688204
1332 40.6906906906907
1333 40.6976744186046
1334 40.7421289355322
1335 40.7116104868914
1336 40.7185628742515
1337 40.6881077038145
1338 40.6576980568012
1339 40.6646751306945
1340 40.634328358209
1341 40.641312453393
1342 40.6110283159463
1343 40.6180193596426
1344 40.5877976190476
1345 40.5947955390335
1346 40.6389301634472
1347 40.6087602078693
1348 40.6157270029674
1349 40.58561897702
1350 40.5555555555556
1351 40.59955588453
1352 40.5695266272189
1353 40.5764966740577
1354 40.5465288035451
1355 40.5166051660517
1356 40.4867256637168
1357 40.4568901989683
1358 40.4639175257732
1359 40.4341427520235
1360 40.4411764705882
1361 40.4114621601763
1362 40.4185022026432
1363 40.498899486427
1364 40.5058651026393
1365 40.5128205128205
1366 40.4831625183016
1367 40.4535479151427
1368 40.4605263157895
1369 40.5040175310446
1370 40.5109489051095
1371 40.5178701677608
1372 40.5612244897959
1373 40.5680990531682
1374 40.5749636098981
1375 40.5818181818182
1376 40.625
1377 40.5954974582426
1378 40.6023222060958
1379 40.6091370558376
1380 40.6159420289855
1381 40.5865314989138
1382 40.5571635311143
1383 40.5639913232104
1384 40.5346820809249
1385 40.5415162454874
1386 40.5483405483405
1387 40.5191059841384
1388 40.4899135446686
1389 40.4607631389489
1390 40.431654676259
1391 40.4025880661395
1392 40.3735632183908
1393 40.4163675520459
1394 40.3873744619799
1395 40.3584229390681
1396 40.3295128939828
1397 40.336435218325
1398 40.307582260372
1399 40.2787705503931
1400 40.2857142857143
1401 40.2569593147752
1402 40.2639087018545
1403 40.2352102637206
1404 40.2065527065527
1405 40.2135231316726
1406 40.2204836415363
1407 40.227434257285
1408 40.1988636363636
1409 40.1703335699077
1410 40.1418439716312
1411 40.148830616584
1412 40.1558073654391
1413 40.2335456475584
1414 40.2758132956153
1415 40.2826855123675
1416 40.2542372881356
1417 40.2611150317572
1418 40.2679830747532
1419 40.2748414376321
1420 40.2464788732394
1421 40.2533427163969
1422 40.295358649789
1423 40.3373155305692
1424 40.3792134831461
1425 40.3508771929825
1426 40.3927068723703
1427 40.4344779257183
1428 40.406162464986
1429 40.4478656403079
1430 40.4195804195804
1431 40.4262753319357
1432 40.3980446927374
1433 40.3698534542917
1434 40.3417015341702
1435 40.3484320557491
1436 40.3203342618384
1437 40.2922755741127
1438 40.3337969401947
1439 40.3405142460042
1440 40.3472222222222
1441 40.3192227619709
1442 40.3259361997226
1443 40.2979902979903
1444 40.2700831024931
1445 40.2768166089965
1446 40.2489626556017
1447 40.2211472011057
1448 40.2624309392265
1449 40.2346445824707
1450 40.2413793103448
1451 40.2825637491385
1452 40.2892561983471
1453 40.2959394356504
1454 40.2682255845942
1455 40.2405498281787
1456 40.2129120879121
1457 40.219629375429
1458 40.2949245541838
1459 40.2673063742289
1460 40.2397260273973
1461 40.2121834360027
1462 40.218878248974
1463 40.1913875598086
1464 40.198087431694
1465 40.2389078498294
1466 40.2114597544338
1467 40.2181322426721
1468 40.1907356948229
1469 40.1633764465623
1470 40.1700680272109
1471 40.1427600271924
1472 40.1494565217391
1473 40.122199592668
1474 40.1289009497965
1475 40.1016949152542
1476 40.1761517615176
1477 40.1489505754909
1478 40.1556156968877
1479 40.1622718052738
1480 40.1689189189189
1481 40.1755570560432
1482 40.1484480431849
1483 40.1213755900202
1484 40.0943396226415
1485 40.1010101010101
1486 40.0740242261104
1487 40.0470746469402
1488 40.0873655913978
1489 40.0604432505037
1490 40.1006711409396
1491 40.0737759892689
1492 40.0469168900804
1493 40.0535833891494
1494 40.0602409638554
1495 40.066889632107
1496 40.1069518716577
1497 40.1469605878424
1498 40.1869158878505
1499 40.1934623082055
1500 40.1666666666667
1501 40.1399067288474
1502 40.1131824234354
1503 40.086493679308
1504 40.093085106383
1505 40.1328903654485
1506 40.1394422310757
1507 40.1459854014599
1508 40.1193633952255
1509 40.0927766732936
1510 40.0993377483444
1511 40.0727994705493
1512 40.0793650793651
1513 40.0528750826173
1514 40.0594451783355
1515 40.0660066006601
1516 40.1055408970976
1517 40.112063282795
1518 40.1185770750988
1519 40.1250822909809
1520 40.0986842105263
1521 40.0723208415516
1522 40.0788436268068
1523 40.0525279054498
1524 40.0590551181102
1525 40.0655737704918
1526 40.0393184796855
1527 40.0458415193189
1528 40.1505235602094
1529 40.1896664486593
1530 40.2287581699346
1531 40.2024820378837
1532 40.1762402088773
1533 40.1826484018265
1534 40.1564537157757
1535 40.1302931596091
1536 40.13671875
1537 40.1431359791802
1538 40.149544863459
1539 40.1559454191033
1540 40.1298701298701
1541 40.1362751460091
1542 40.1102464332036
1543 40.0842514581983
1544 40.0906735751295
1545 40.0970873786408
1546 40.1358344113842
1547 40.142210730446
1548 40.1162790697674
1549 40.1226597805035
1550 40.0967741935484
1551 40.0709219858156
1552 40.0451030927835
1553 40.0193174500966
1554 39.993564993565
1555 40.032154340836
1556 40.0064267352185
1557 39.980732177264
1558 39.987163029525
1559 39.9935856318153
1560 39.9679487179487
1561 39.9743754003844
1562 39.9807938540333
1563 39.9552143314139
1564 39.9296675191816
1565 39.9361022364217
1566 39.9106002554278
1567 39.9489470325463
1568 39.9234693877551
1569 39.961759082218
1570 39.9363057324841
1571 39.9427116486314
1572 39.9173027989822
1573 40.0190718372537
1574 40.0571791613723
1575 40.0952380952381
1576 40.1015228426396
1577 40.0760938490805
1578 40.0823827629911
1579 40.0886637112096
1580 40.1898734177215
1581 40.2593295382669
1582 40.2654867256637
1583 40.2400505369551
1584 40.2777777777778
1585 40.2839116719243
1586 40.2900378310214
1587 40.3276622558286
1588 40.3337531486146
1589 40.3083700440529
1590 40.314465408805
1591 40.289126335638
1592 40.2952261306533
1593 40.30131826742
1594 40.276035131744
1595 40.282131661442
1596 40.2882205513784
1597 40.2629931120852
1598 40.2377972465582
1599 40.2126328955597
1600 40.25
1601 40.2873204247345
1602 40.2933832709114
1603 40.268247036806
1604 40.2431421446384
1605 40.2492211838006
1606 40.2864259028643
1607 40.261356565028
1608 40.2674129353234
1609 40.2423865755127
1610 40.2173913043478
1611 40.1924270639354
1612 40.1674937965261
1613 40.1425914445133
1614 40.179677819083
1615 40.1547987616099
1616 40.1299504950495
1617 40.1360544217687
1618 40.1112484548826
1619 40.1482396541075
1620 40.1234567901235
1621 40.1603948180136
1622 40.1356350184957
1623 40.1725200246457
1624 40.1477832512315
1625 40.1230769230769
1626 40.0984009840098
1627 40.0737553779963
1628 40.1105651105651
1629 40.1473296500921
1630 40.1533742331288
1631 40.1900674432863
1632 40.1960784313725
1633 40.1714635639927
1634 40.1774785801714
1635 40.1529051987768
1636 40.1283618581907
1637 40.1038485033598
1638 40.1098901098901
1639 40.1159243441123
1640 40.1219512195122
1641 40.1584399756246
1642 40.1948842874543
1643 40.1704199634814
1644 40.1459854014599
1645 40.1215805471125
1646 40.097205346294
1647 40.0728597449909
1648 40.0485436893204
1649 40.0242571255306
1650 40.030303030303
1651 40.0060569351908
1652 40.0121065375303
1653 39.9879007864489
1654 40.0241837968561
1655 40.0302114803625
1656 40.006038647343
1657 40.012070006035
1658 40.0180940892642
1659 40.084388185654
1660 40.1204819277108
1661 40.0963275135461
1662 40.1323706377858
1663 40.1683704149128
1664 40.2043269230769
1665 40.1801801801802
1666 40.2160864345738
1667 40.2219556088782
1668 40.1978417266187
1669 40.2336728579988
1670 40.2095808383234
1671 40.2154398563734
1672 40.2212918660287
1673 40.2271368798565
1674 40.2628434886499
1675 40.2686567164179
1676 40.2744630071599
1677 40.2504472271914
1678 40.2562574493445
1679 40.2620607504467
1680 40.2678571428571
1681 40.3033908387864
1682 40.3686087990488
1683 40.4040404040404
1684 40.4394299287411
1685 40.4451038575668
1686 40.4507710557533
1687 40.4564315352697
1688 40.4620853080569
1689 40.4677323860272
1690 40.4733727810651
1691 40.4790065050266
1692 40.5141843971631
1693 40.5493207324276
1694 40.5253837072019
1695 40.5014749262537
1696 40.4775943396226
1697 40.5126694166176
1698 40.5182567726737
1699 40.4944084755739
1700 40.4705882352941
1701 40.4467960023516
1702 40.4524089306698
1703 40.4286553141515
1704 40.4049295774648
1705 40.4105571847507
1706 40.3868698710434
1707 40.3925014645577
1708 40.3688524590164
1709 40.3452311293154
1710 40.3216374269006
1711 40.3272939801286
1712 40.3329439252336
1713 40.3385872737887
1714 40.3442240373396
1715 40.3206997084548
1716 40.2972027972028
1717 40.2737332556785
1718 40.2502910360885
1719 40.2268760907504
1720 40.2616279069767
1721 40.2672864613597
1722 40.2439024390244
1723 40.2495647127104
1724 40.284222737819
1725 40.2608695652174
1726 40.2665121668598
1727 40.2721482339317
1728 40.2777777777778
1729 40.2544823597455
1730 40.2312138728324
1731 40.207972270364
1732 40.2136258660508
1733 40.2192729371033
1734 40.2249134948097
1735 40.2305475504323
1736 40.2361751152074
1737 40.2417962003454
1738 40.2186421173763
1739 40.2242668200115
1740 40.2011494252874
1741 40.2067777139575
1742 40.1836969001148
1743 40.1606425702811
1744 40.1376146788991
1745 40.1719197707736
1746 40.1775486827033
1747 40.1831711505438
1748 40.1601830663616
1749 40.1658090337336
1750 40.1714285714286
1751 40.1484865790977
1752 40.1541095890411
1753 40.1597261836851
1754 40.1368301026226
1755 40.1709401709402
1756 40.1480637813212
1757 40.1536710301651
1758 40.1592718998862
1759 40.193291642979
1760 40.2272727272727
1761 40.2328222600795
1762 40.2099886492622
1763 40.1871809415769
1764 40.1643990929705
1765 40.1983002832861
1766 40.1755379388448
1767 40.1528013582343
1768 40.1300904977376
1769 40.135669869983
1770 40.1129943502825
1771 40.1185770750988
1772 40.1805869074492
1773 40.1861252115059
1774 40.1916572717024
1775 40.1971830985916
1776 40.1745495495495
1777 40.2082160945414
1778 40.185601799775
1779 40.1911186059584
1780 40.2247191011236
1781 40.2302077484559
1782 40.2356902356902
1783 40.2411665731913
1784 40.2466367713005
1785 40.2521008403361
1786 40.2575587905935
1787 40.23503077784
1788 40.2404921700224
1789 40.217998882057
1790 40.195530726257
1791 40.2010050251256
1792 40.1785714285714
1793 40.1561628555494
1794 40.1616499442586
1795 40.1671309192201
1796 40.1447661469933
1797 40.1224262659989
1798 40.1279199110122
1799 40.1334074485826
1800 40.1388888888889
1801 40.1166018878401
1802 40.0943396226415
1803 40.0721020521353
1804 40.1053215077605
1805 40.1108033240997
1806 40.0885935769657
1807 40.0940785832872
1808 40.0995575221239
1809 40.0773908236595
1810 40.0552486187845
1811 40.0607399226946
1812 40.0386313465784
1813 40.0441257584115
1814 40.0496141124587
1815 40.0275482093664
1816 40.0055066079295
1817 39.9834892680242
1818 39.98899889989
1819 39.9670148433205
1820 39.9450549450549
1821 39.9231191652938
1822 39.9012074643249
1823 39.8793198025233
1824 39.8574561403509
1825 39.8904109589041
1826 39.86856516977
1827 39.8467432950192
1828 39.8796498905908
1829 39.8851831601968
1830 39.8907103825137
1831 39.8689240851993
1832 39.8471615720524
1833 39.8799781778505
1834 39.8582333696838
1835 39.8365122615804
1836 39.8148148148148
1837 39.7931409907458
1838 39.7714907508161
1839 39.7770527460576
1840 39.7826086956522
1841 39.7881586094514
1842 39.7665580890337
1843 39.7721106890939
1844 39.7776572668113
1845 39.7560975609756
1846 39.7345612134345
1847 39.7401191120736
1848 39.7186147186147
1849 39.697133585722
1850 39.7027027027027
1851 39.6812533765532
1852 39.6868250539957
1853 39.6654074473826
1854 39.6440129449838
1855 39.622641509434
1856 39.6012931034483
1857 39.6068928379106
1858 39.5855758880517
1859 39.5642818719742
1860 39.5698924731183
1861 39.5486297689414
1862 39.5542427497315
1863 39.5330112721417
1864 39.5118025751073
1865 39.4906166219839
1866 39.4962486602358
1867 39.4750937332619
1868 39.4539614561028
1869 39.4328517924024
1870 39.4385026737968
1871 39.41742383752
1872 39.4230769230769
1873 39.4821142552056
1874 39.4610458911419
1875 39.44
1876 39.4456289978678
1877 39.4512519978689
1878 39.4834930777423
1879 39.5156998403406
1880 39.5212765957447
1881 39.5002658160553
1882 39.5058448459086
1883 39.5114179500797
1884 39.5169851380042
1885 39.4960212201592
1886 39.475079533404
1887 39.4541600423953
1888 39.4597457627119
1889 39.4388565378507
1890 39.4444444444444
1891 39.4500264410365
1892 39.4291754756871
1893 39.4083465398838
1894 39.3875395987328
1895 39.3667546174143
1896 39.3459915611814
1897 39.3516078017923
1898 39.3572181243414
1899 39.3891521853607
1900 39.3684210526316
1901 39.3740136770121
1902 39.3796004206099
1903 39.4114555964267
1904 39.4170168067227
1905 39.3963254593176
1906 39.3756558237146
1907 39.3812270582066
1908 39.3605870020964
1909 39.3661602933473
1910 39.3717277486911
1911 39.3772893772894
1912 39.3566945606695
1913 39.3361212754835
1914 39.3416927899687
1915 39.3733681462141
1916 39.3789144050104
1917 39.4105372978612
1918 39.3899895724713
1919 39.3694632621157
1920 39.375
1921 39.3805309734513
1922 39.4120707596254
1923 39.4175767030681
1924 39.4230769230769
1925 39.4285714285714
1926 39.4340602284528
1927 39.4395433316035
1928 39.4190871369295
1929 39.476412649041
1930 39.4818652849741
1931 39.4873122734335
1932 39.5186335403727
1933 39.524055871702
1934 39.5294725956567
1935 39.5348837209302
1936 39.5144628099174
1937 39.5198760970573
1938 39.5510835913313
1939 39.556472408458
1940 39.5618556701031
1941 39.5672333848532
1942 39.572605561277
1943 39.5779722079259
1944 39.5833333333333
1945 39.5629820051414
1946 39.5426515930113
1947 39.5223420647149
1948 39.5020533880903
1949 39.4817855310416
1950 39.5384615384615
1951 39.5181957970272
1952 39.5235655737705
1953 39.5289298515105
1954 39.5342886386899
1955 39.539641943734
1956 39.519427402863
1957 39.5247828308636
1958 39.5045965270684
1959 39.4844308320572
1960 39.4897959183673
1961 39.4951555328914
1962 39.4750254841998
1963 39.5058583800306
1964 39.5366598778004
1965 39.5165394402036
1966 39.5218718209563
1967 39.5017793594306
1968 39.4817073170732
1969 39.5124428643982
1970 39.5177664974619
1971 39.5230847285642
1972 39.5283975659229
1973 39.5337050177395
1974 39.5136778115502
1975 39.4936708860759
1976 39.498987854251
1977 39.5042994436014
1978 39.48432760364
1979 39.4896412329459
1980 39.520202020202
1981 39.5002523977789
1982 39.5307769929364
1983 39.5108421583459
1984 39.4909274193548
1985 39.4962216624685
1986 39.5015105740181
1987 39.5067941620533
1988 39.5120724346076
1989 39.492207139266
1990 39.5226130653266
1991 39.5529884480161
1992 39.5833333333333
1993 39.5885599598595
1994 39.5937813440321
1995 39.5989974937343
1996 39.6042084168337
1997 39.6094141211818
1998 39.5895895895896
1999 39.5697848924462
2000 39.575
2001 39.5802098950525
2002 39.5854145854146
2003 39.5906140788817
2004 39.5708582834331
2005 39.5511221945137
2006 39.6061814556331
2007 39.6113602391629
2008 39.5916334661355
2009 39.5719263315082
2010 39.5771144278607
2011 39.5574341123819
2012 39.537773359841
2013 39.518132141083
2014 39.5233366434955
2015 39.5037220843672
2016 39.5337301587302
2017 39.5389191869113
2018 39.5441030723489
2019 39.5492818226845
2020 39.5544554455446
2021 39.5348837209302
2022 39.515331355094
2023 39.4957983193277
2024 39.4762845849802
2025 39.4814814814815
2026 39.4866732477789
2027 39.4918598914652
2028 39.4970414201183
2029 39.5022178413011
2030 39.5073891625616
2031 39.5125553914328
2032 39.4931102362205
2033 39.4982784062961
2034 39.5034414945919
2035 39.5085995085995
2036 39.5137524557957
2037 39.5189003436426
2038 39.4995093228656
2039 39.5291809710642
2040 39.5098039215686
2041 39.5639392454679
2042 39.5690499510284
2043 39.5741556534508
2044 39.5547945205479
2045 39.559902200489
2046 39.5650048875855
2047 39.5701025891549
2048 39.55078125
2049 39.5314787701318
2050 39.609756097561
2051 39.6148220380302
2052 39.5955165692008
2053 39.5762299074525
2054 39.5813047711782
2055 39.5620437956204
2056 39.5428015564202
2057 39.5478852698104
2058 39.55296404276
2059 39.5337542496357
2060 39.5145631067961
2061 39.5196506550218
2062 39.5247332686712
2063 39.52981095492
2064 39.5348837209302
2065 39.5157384987893
2066 39.4966118102614
2067 39.477503628447
2068 39.4825918762089
2069 39.5360077332044
2070 39.5652173913044
2071 39.5702559150169
2072 39.5511583011583
2073 39.5320791123975
2074 39.5130183220829
2075 39.5421686746988
2076 39.5231213872832
2077 39.5040924410207
2078 39.5091434071222
2079 39.5382395382395
2080 39.5432692307692
2081 39.5723209995195
2082 39.5773294908742
2083 39.5823331733077
2084 39.5873320537428
2085 39.5923261390887
2086 39.5733461169703
2087 39.5543842836608
2088 39.5593869731801
2089 39.588319770225
2090 39.5933014354067
2091 39.5743663318986
2092 39.5793499043977
2093 39.6082178690874
2094 39.6131805157593
2095 39.5942720763723
2096 39.6230916030534
2097 39.6041964711493
2098 39.6091515729266
2099 39.5902810862315
2100 39.5714285714286
2101 39.5525940028558
2102 39.5575642245481
2103 39.5387541607228
2104 39.5199619771863
2105 39.5011876484561
2106 39.4824311490978
2107 39.5111532985287
2108 39.5161290322581
2109 39.5448079658606
2110 39.5260663507109
2111 39.5073424917101
2112 39.5123106060606
2113 39.5172740179839
2114 39.5458845789972
2115 39.5271867612293
2116 39.5557655954631
2117 39.5370807746812
2118 39.5184135977337
2119 39.4997640396413
2120 39.5047169811321
2121 39.4860914662895
2122 39.4674835061263
2123 39.4488930758361
2124 39.4538606403013
2125 39.4352941176471
2126 39.4167450611477
2127 39.4922425952045
2128 39.5206766917293
2129 39.5255988727102
2130 39.5305164319249
2131 39.5354293758799
2132 39.5168855534709
2133 39.4983591186123
2134 39.4798500468604
2135 39.4613583138173
2136 39.4428838951311
2137 39.4244267664951
2138 39.4059869036483
2139 39.3875642823749
2140 39.4158878504673
2141 39.4208313872022
2142 39.4257703081232
2143 39.430704619692
2144 39.4356343283582
2145 39.4638694638695
2146 39.4454799627213
2147 39.4736842105263
2148 39.4553072625698
2149 39.4602140530479
2150 39.4418604651163
2151 39.4700139470014
2152 39.474907063197
2153 39.4797956339991
2154 39.4846796657382
2155 39.5127610208817
2156 39.5176252319109
2157 39.5456652758461
2158 39.5505097312326
2159 39.5321908290875
2160 39.5138888888889
2161 39.5650161962055
2162 39.5467160037003
2163 39.5284327323162
2164 39.5563770794824
2165 39.5381062355658
2166 39.5429362880886
2167 39.5246885094601
2168 39.5295202952029
2169 39.5343476256339
2170 39.5161290322581
2171 39.5209580838323
2172 39.5027624309392
2173 39.4845835250805
2174 39.4664213431463
2175 39.448275862069
2176 39.4301470588235
2177 39.4350022967386
2178 39.416896235078
2179 39.3988067921065
2180 39.4036697247706
2181 39.4314534617148
2182 39.4133822181485
2183 39.3953275309208
2184 39.4001831501832
2185 39.4050343249428
2186 39.4098810612992
2187 39.437585733882
2188 39.4424131627057
2189 39.4700776610324
2190 39.4748858447489
2191 39.5253308991328
2192 39.5301094890511
2193 39.5120839033288
2194 39.4940747493163
2195 39.4760820045558
2196 39.4808743169399
2197 39.4629039599454
2198 39.4676979071884
2199 39.4952251023192
2200 39.5
2201 39.4820536119945
2202 39.464123524069
2203 39.468906037222
2204 39.450998185118
2205 39.4331065759637
2206 39.4378966455122
2207 39.4653375623018
2208 39.4474637681159
2209 39.4522408329561
2210 39.4570135746606
2211 39.4391677973768
2212 39.4665461121157
2213 39.4713059195662
2214 39.453477868112
2215 39.4356659142212
2216 39.4178700361011
2217 39.4226432115471
2218 39.404869251578
2219 39.4321766561514
2220 39.4144144144144
2221 39.4191805493021
2222 39.4239423942394
2223 39.4062078272605
2224 39.4559352517986
2225 39.4606741573034
2226 39.4878706199461
2227 39.5150426582847
2228 39.4973070017953
2229 39.5020188425303
2230 39.5067264573991
2231 39.4890183774092
2232 39.4713261648746
2233 39.4760412001791
2234 39.4807520143241
2235 39.5078299776286
2236 39.4901610017889
2237 39.4725078229772
2238 39.4772117962466
2239 39.4819115676641
2240 39.4866071428571
2241 39.4689870593485
2242 39.4513826940232
2243 39.4560855996433
2244 39.4385026737968
2245 39.4877505567929
2246 39.4924309884239
2247 39.5193591455274
2248 39.5017793594306
2249 39.4842152067586
2250 39.4888888888889
2251 39.471346068414
2252 39.4538188277087
2253 39.4363071460275
2254 39.4631765749778
2255 39.4678492239468
2256 39.4503546099291
2257 39.4328754984493
2258 39.4375553587245
2259 39.4200973882249
2260 39.4247787610619
2261 39.4515701017249
2262 39.4562334217507
2263 39.4829871851525
2264 39.4655477031802
2265 39.4701986754967
2266 39.4748455428067
2267 39.5015438906043
2268 39.5282186948854
2269 39.5328338475099
2270 39.5154185022026
2271 39.4980184940555
2272 39.4806338028169
2273 39.5072591289045
2274 39.5338610378188
2275 39.5164835164835
2276 39.5430579964851
2277 39.5256916996047
2278 39.5302897278314
2279 39.5348837209302
2280 39.5394736842105
2281 39.5659798334064
2282 39.5486415425066
2283 39.5532194480946
2284 39.5359019264448
2285 39.562363238512
2286 39.5669291338583
2287 39.5496283340621
2288 39.5541958041958
2289 39.5587592835299
2290 39.5414847161572
2291 39.5678742907027
2292 39.5506108202443
2293 39.5551679023114
2294 39.5597210113339
2295 39.5642701525055
2296 39.5905923344948
2297 39.5733565520244
2298 39.5778938207137
2299 39.5824271422358
2300 39.6086956521739
2301 39.6132116471099
2302 39.5960034752389
2303 39.5788102475033
2304 39.5616319444444
2305 39.5661605206074
2306 39.5490026019081
2307 39.5535327264846
2308 39.5363951473137
2309 39.5192724122997
2310 39.5238095238095
2311 39.5067070532237
2312 39.4896193771626
2313 39.4725464764375
2314 39.4987035436474
2315 39.524838012959
2316 39.5077720207254
2317 39.5123003884333
2318 39.495254529767
2319 39.4782233721432
2320 39.4827586206897
2321 39.4872899612236
2322 39.5348837209302
2323 39.5393887214808
2324 39.5223752151463
2325 39.505376344086
2326 39.4883920894239
2327 39.4714224323163
2328 39.4759450171821
2329 39.5019321597252
2330 39.4849785407725
2331 39.5323895323895
2332 39.5154373927959
2333 39.5199314187741
2334 39.5244215938303
2335 39.5289079229122
2336 39.5333904109589
2337 39.5378690629012
2338 39.5423438836613
2339 39.5254382214622
2340 39.508547008547
2341 39.5343870140965
2342 39.5602049530316
2343 39.543320529236
2344 39.5264505119454
2345 39.5522388059701
2346 39.5566922421142
2347 39.6037494674052
2348 39.5868824531516
2349 39.5913154533844
2350 39.5957446808511
2351 39.6001701403658
2352 39.6045918367347
2353 39.6302592435189
2354 39.6346644010195
2355 39.6390658174098
2356 39.6222410865874
2357 39.6478574459058
2358 39.6522476675148
2359 39.635438745231
2360 39.6186440677966
2361 39.6018636171114
2362 39.5850973751058
2363 39.568345323741
2364 39.572758037225
2365 39.5560253699789
2366 39.5393068469992
2367 39.5226024503591
2368 39.527027027027
2369 39.5103419164204
2370 39.5147679324895
2371 39.4981020666385
2372 39.4814502529511
2373 39.464812473662
2374 39.469250210615
2375 39.4526315789474
2376 39.4991582491582
2377 39.5035759360538
2378 39.4869638351556
2379 39.4913829340059
2380 39.4747899159664
2381 39.4582108357833
2382 39.4416456759026
2383 39.4460763743181
2384 39.4714765100671
2385 39.4968553459119
2386 39.5431684828164
2387 39.5475492249686
2388 39.5309882747069
2389 39.5353704478861
2390 39.5397489539749
2391 39.5232120451694
2392 39.569397993311
2393 39.5737567906394
2394 39.578111946533
2395 39.6033402922756
2396 39.5868113522538
2397 39.5702962035878
2398 39.5537948290242
2399 39.5581492288454
2400 39.5625
2401 39.5668471470221
2402 39.571190674438
2403 39.5547232625884
2404 39.5590682196339
2405 39.5634095634096
2406 39.5677472984206
2407 39.613626921479
2408 39.6179401993355
2409 39.6430053964301
2410 39.6473029045643
2411 39.6308585649108
2412 39.6351575456053
2413 39.6187318690427
2414 39.6230323115162
2415 39.6273291925466
2416 39.6316225165563
2417 39.6359122879603
2418 39.6401985111663
2419 39.6444811905746
2420 39.6487603305785
2421 39.6323833126807
2422 39.616019818332
2423 39.6203054065208
2424 39.6245874587459
2425 39.6082474226804
2426 39.6125309150866
2427 39.6168108776267
2428 39.6210873146623
2429 39.6047756278304
2430 39.6090534979424
2431 39.5927601809955
2432 39.5764802631579
2433 39.5807644882861
2434 39.5645028759244
2435 39.5482546201232
2436 39.5525451559934
2437 39.5773491998359
2438 39.5816242821985
2439 39.5858958589586
2440 39.5696721311475
2441 39.5739451044654
2442 39.5782145782146
2443 39.5620139173148
2444 39.5458265139116
2445 39.5501022494888
2446 39.533932951758
2447 39.5382100531263
2448 39.562908496732
2449 39.5467537770519
2450 39.5510204081633
2451 39.5756833945328
2452 39.5799347471452
2453 39.5637994292703
2454 39.5476772616137
2455 39.5315682281059
2456 39.5358306188925
2457 39.5197395197395
2458 39.5036615134255
2459 39.5282635217568
2460 39.5325203252033
2461 39.5164567249086
2462 39.5207148659626
2463 39.5452699959399
2464 39.549512987013
2465 39.5740365111562
2466 39.5579886455799
2467 39.5419537900284
2468 39.5664505672609
2469 39.55042527339
2470 39.5344129554656
2471 39.5184135977337
2472 39.5226537216829
2473 39.5268904164982
2474 39.5513338722716
2475 39.5555555555556
2476 39.5395799676898
2477 39.5236172789665
2478 39.5076674737692
2479 39.4917305365067
2480 39.4758064516129
2481 39.4800483675937
2482 39.4842868654311
2483 39.4683850181232
2484 39.4927536231884
2485 39.476861167002
2486 39.4609814963797
2487 39.4652191395255
2488 39.4493569131833
2489 39.4335074327039
2490 39.4377510040161
2491 39.4419911682055
2492 39.446227929374
2493 39.4504612916165
2494 39.4747393744988
2495 39.498997995992
2496 39.5032051282051
2497 39.5274329195034
2498 39.5116092874299
2499 39.4957983193277
2500 39.5
2501 39.484206317473
2502 39.4884092725819
2503 39.4726328405913
2504 39.4968051118211
2505 39.4810379241517
2506 39.4652833200319
2507 39.4694854407659
2508 39.4537480063796
2509 39.4579513750498
2510 39.4422310756972
2511 39.4663480684986
2512 39.4904458598726
2513 39.4946279347394
2514 39.4789180588703
2515 39.4632206759443
2516 39.4475357710652
2517 39.4517282479142
2518 39.4360603653693
2519 39.4601032155617
2520 39.4444444444444
2521 39.4287980959936
2522 39.4131641554322
2523 39.4173602853746
2524 39.4017432646593
2525 39.3861386138614
2526 39.3705463182898
2527 39.3747526711516
2528 39.3987341772152
2529 39.4622380387505
2530 39.5059288537549
2531 39.5298301066772
2532 39.5142180094787
2533 39.5183576786419
2534 39.5027624309392
2535 39.5069033530572
2536 39.5307570977918
2537 39.5151754040205
2538 39.5193065405831
2539 39.5234344230012
2540 39.5472440944882
2541 39.5513577331759
2542 39.5357985837923
2543 39.5399134880063
2544 39.5243710691824
2545 39.5088408644401
2546 39.5129615082482
2547 39.5170789163722
2548 39.5015698587127
2549 39.4860729697921
2550 39.4901960784314
2551 39.4747157977264
2552 39.4592476489028
2553 39.4437916177047
2554 39.4283476898982
2555 39.4324853228963
2556 39.4366197183099
2557 39.4798592100117
2558 39.4644253322909
2559 39.4685423993748
2560 39.47265625
2561 39.4962905115189
2562 39.4808743169399
2563 39.4654701521654
2564 39.4695787831513
2565 39.4541910331384
2566 39.4388152766952
2567 39.4624074795481
2568 39.4665109034268
2569 39.4511483067341
2570 39.4357976653696
2571 39.4204589653831
2572 39.4245723172628
2573 39.4092499028372
2574 39.4133644133644
2575 39.3980582524272
2576 39.4021739130435
2577 39.3868839736127
2578 39.4103956555469
2579 39.433889104304
2580 39.437984496124
2581 39.422704378148
2582 39.4074360960496
2583 39.3921796360821
2584 39.3962848297214
2585 39.4003868471954
2586 39.4044856921887
2587 39.4085813683804
2588 39.4319938176198
2589 39.416763229046
2590 39.4401544401544
2591 39.463527595523
2592 39.4675925925926
2593 39.4716544543
2594 39.4757131842714
2595 39.4797687861272
2596 39.5223420647149
2597 39.5263765883712
2598 39.5304080061586
2599 39.5729126587149
2600 39.5576923076923
2601 39.5617070357555
2602 39.56571867794
2603 39.5889358432578
2604 39.5929339477727
2605 39.5969289827255
2606 39.60092095165
2607 39.5857307249712
2608 39.5705521472393
2609 39.5553852050594
2610 39.5402298850575
2611 39.5250861738797
2612 39.509954058193
2613 39.5331037122082
2614 39.5179801071155
2615 39.5219885277247
2616 39.525993883792
2617 39.5108903324417
2618 39.514896867838
2619 39.499809087438
2620 39.4847328244275
2621 39.4887447539107
2622 39.4736842105263
2623 39.4586351505909
2624 39.4435975609756
2625 39.447619047619
2626 39.4516374714394
2627 39.4746859535592
2628 39.4596651445966
2629 39.4446557626474
2630 39.4296577946768
2631 39.4146712276701
2632 39.4376899696049
2633 39.4417014812002
2634 39.4457099468489
2635 39.4307400379507
2636 39.4157814871017
2637 39.419795221843
2638 39.4238059135709
2639 39.4278135657446
2640 39.4318181818182
2641 39.4736842105263
2642 39.4587433762301
2643 39.46273174423
2644 39.4667170953101
2645 39.4706994328923
2646 39.4935752078609
2647 39.478655081224
2648 39.5203927492447
2649 39.5054737636844
2650 39.5094339622642
2651 39.5322519803848
2652 39.5361990950226
2653 39.5401432340746
2654 39.5440844009043
2655 39.5480225988701
2656 39.5896084337349
2657 39.6123447497177
2658 39.5974416854778
2659 39.5825498307634
2660 39.5864661654135
2661 39.5903795565577
2662 39.5755071374906
2663 39.5794217048442
2664 39.5833333333333
2665 39.5872420262664
2666 39.6099024756189
2667 39.6137982752156
2668 39.5989505247376
2669 39.6028475084301
2670 39.6067415730337
2671 39.6480718831898
2672 39.6706586826347
2673 39.6558174335952
2674 39.6596858638744
2675 39.6635514018692
2676 39.6487294469357
2677 39.6525961897647
2678 39.6377893950709
2679 39.6229936543486
2680 39.6082089552239
2681 39.6307348004476
2682 39.6532438478747
2683 39.6384644055162
2684 39.623695976155
2685 39.608938547486
2686 39.6128071481757
2687 39.5980647562337
2688 39.6019345238095
2689 39.6058014131647
2690 39.6096654275093
2691 39.5949461166853
2692 39.5988112927192
2693 39.6026735982176
2694 39.5879732739421
2695 39.6103896103896
2696 39.6142433234421
2697 39.5995550611791
2698 39.6034099332839
2699 39.5887365690997
2700 39.5740740740741
2701 39.5594224361348
2702 39.5817912657291
2703 39.6041435442101
2704 39.6264792899408
2705 39.630314232902
2706 39.6156688839616
2707 39.6379756187662
2708 39.6233382570163
2709 39.6271686969361
2710 39.6309963099631
2711 39.6532644780524
2712 39.6386430678466
2713 39.6424622189458
2714 39.6462785556374
2715 39.6685082872928
2716 39.6539027982327
2717 39.6393080603607
2718 39.6615158204562
2719 39.6469290180213
2720 39.6507352941176
2721 39.6545387725101
2722 39.6399706098457
2723 39.6437752478884
2724 39.629221732746
2725 39.6146788990826
2726 39.6001467351431
2727 39.6222955628896
2728 39.6077712609971
2729 39.611579333089
2730 39.5970695970696
2731 39.6191871109484
2732 39.6229868228404
2733 39.6084888401025
2734 39.6122896854426
2735 39.6160877513711
2736 39.6016081871345
2737 39.6054073803434
2738 39.609203798393
2739 39.6129974443227
2740 39.6167883211679
2741 39.6205764319591
2742 39.6243617797228
2743 39.6281443674809
2744 39.6319241982507
2745 39.6357012750455
2746 39.639475600874
2747 39.6432471787404
2748 39.6470160116448
2749 39.6507821025828
2750 39.6727272727273
2751 39.6583060705198
2752 39.6438953488372
2753 39.647657101344
2754 39.6514161220044
2755 39.6370235934664
2756 39.622641509434
2757 39.6445411679362
2758 39.6664249456128
2759 39.6882928597318
2760 39.6739130434783
2761 39.6595436436074
2762 39.6813902968863
2763 39.66702859211
2764 39.6888567293777
2765 39.6925858951175
2766 39.6782357194505
2767 39.6638959161547
2768 39.6856936416185
2769 39.689418562658
2770 39.6931407942238
2771 39.6968603392277
2772 39.7005772005772
2773 39.7042913811756
2774 39.689978370584
2775 39.6936936936937
2776 39.6793948126801
2777 39.7011163125675
2778 39.6868250539957
2779 39.7085282475711
2780 39.7482014388489
2781 39.7339086659475
2782 39.7375988497484
2783 39.7412863816026
2784 39.7270114942529
2785 39.7127468581688
2786 39.7343862167983
2787 39.7201291711518
2788 39.7058823529412
2789 39.6916457511653
2790 39.6774193548387
2791 39.6632031529918
2792 39.6489971346705
2793 39.6348012889366
2794 39.638511095204
2795 39.6422182468694
2796 39.6280400572246
2797 39.6675008938148
2798 39.6711937097927
2799 39.6748838871025
2800 39.6607142857143
2801 39.7001071046055
2802 39.6859386152748
2803 39.7074562968248
2804 39.7289586305278
2805 39.7147950089127
2806 39.7006414825374
2807 39.6864980406128
2808 39.6901709401709
2809 39.6760412958348
2810 39.661921708185
2811 39.6833866951263
2812 39.6692745376956
2813 39.6551724137931
2814 39.6410803127221
2815 39.6269982238011
2816 39.6306818181818
2817 39.6698615548456
2818 39.6735273243435
2819 39.6771904930827
2820 39.6631205673759
2821 39.6667848280752
2822 39.6881644223955
2823 39.691817215728
2824 39.6777620396601
2825 39.6637168141593
2826 39.6673743807502
2827 39.6710293597453
2828 39.6746817538897
2829 39.6960056557087
2830 39.7173144876325
2831 39.7386082656305
2832 39.7422316384181
2833 39.7635015884222
2834 39.7671136203246
2835 39.7707231040564
2836 39.7566995768688
2837 39.7603101868171
2838 39.7639182522903
2839 39.7499119408242
2840 39.7535211267606
2841 39.7395283350933
2842 39.7607318789585
2843 39.7819205065072
2844 39.8206751054852
2845 39.8418277680141
2846 39.827828531272
2847 39.8314014752371
2848 39.8349719101124
2849 39.8209898209898
2850 39.8245614035088
2851 39.8105927744651
2852 39.796633941094
2853 39.782684893095
2854 39.8037841625788
2855 39.8073555166375
2856 39.7934173669468
2857 39.7969898494925
2858 39.7830650804759
2859 39.7866386848548
2860 39.7727272727273
2861 39.7588255854596
2862 39.7624039133473
2863 39.7485155431366
2864 39.7695530726257
2865 39.7556719022688
2866 39.741800418702
2867 39.7279386117893
2868 39.7140864714086
2869 39.7176716626002
2870 39.7038327526132
2871 39.7422500870777
2872 39.7458217270195
2873 39.7493908806126
2874 39.7529575504523
2875 39.7565217391304
2876 39.760083449235
2877 39.7462634688912
2878 39.7324530924253
2879 39.7360194511983
2880 39.7395833333333
2881 39.7604998264491
2882 39.7814018043026
2883 39.7849462365591
2884 39.8058252427184
2885 39.8093587521664
2886 39.8128898128898
2887 39.7990994111534
2888 39.7853185595568
2889 39.7888542748356
2890 39.7923875432526
2891 39.7786233137323
2892 39.7648686030429
2893 39.7511234013135
2894 39.7373876986869
2895 39.7236614853195
2896 39.7272099447514
2897 39.7480151881256
2898 39.7515527950311
2899 39.7723352880304
2900 39.7758620689655
2901 39.7793864184764
2902 39.7829083390765
2903 39.8036513951085
2904 39.8071625344353
2905 39.7934595524957
2906 39.7797660013765
2907 39.766081871345
2908 39.7696011004127
2909 39.7559298728085
2910 39.7594501718213
2911 39.7457918241154
2912 39.7493131868132
2913 39.7356676965328
2914 39.7220315717227
2915 39.7084048027444
2916 39.7119341563786
2917 39.7154610901611
2918 39.7018505825908
2919 39.7053785542994
2920 39.708904109589
2921 39.6953098254023
2922 39.6817248459959
2923 39.6852548751283
2924 39.6887824897401
2925 39.6923076923077
2926 39.6787423103213
2927 39.6651861974718
2928 39.6857923497268
2929 39.6893137589621
2930 39.6928327645051
2931 39.6792903445923
2932 39.6828103683493
2933 39.6863279918173
2934 39.6728016359918
2935 39.6933560477002
2936 39.6968664850136
2937 39.7003745318352
2938 39.7038801906059
2939 39.6903708744471
2940 39.6938775510204
2941 39.6803808228494
2942 39.7008837525493
2943 39.6873938158342
2944 39.6908967391304
2945 39.6943972835314
2946 39.7148676171079
2947 39.7183576518493
2948 39.7388059701493
2949 39.7592404204815
2950 39.7627118644068
2951 39.7492375465944
2952 39.7527100271003
2953 39.7561801557738
2954 39.7596479350034
2955 39.746192893401
2956 39.7496617050068
2957 39.753128170443
2958 39.7396889790399
2959 39.743156471781
2960 39.7297297297297
2961 39.7163120567376
2962 39.7029034436192
2963 39.6895038812015
2964 39.6929824561403
2965 39.6795952782462
2966 39.6999325691167
2967 39.6865520728008
2968 39.6731805929919
2969 39.6598181205793
2970 39.6632996632997
2971 39.6667788623359
2972 39.6534320323015
2973 39.640094180962
2974 39.6267652992603
2975 39.6134453781513
2976 39.616935483871
2977 39.6204232448774
2978 39.6406984553392
2979 39.6441758979523
2980 39.6644295302013
2981 39.6678966789668
2982 39.6713615023474
2983 39.6580623533356
2984 39.661528150134
2985 39.6817420435511
2986 39.6684527796383
2987 39.671911617007
2988 39.6586345381526
2989 39.6453663432586
2990 39.6488294314381
2991 39.6355733868271
2992 39.6223262032086
2993 39.6090878717006
2994 39.5958583834335
2995 39.5993322203673
2996 39.5861148197597
2997 39.5895895895896
2998 39.5930620413609
2999 39.5965321773925
3000 39.5833333333333
3001 39.5868043985338
3002 39.5902731512325
3003 39.5770895770896
3004 39.6138482023968
3005 39.6173044925125
3006 39.6207584830339
3007 39.6075823079481
3008 39.6110372340426
3009 39.6311066799601
3010 39.6345514950166
3011 39.6213882431086
3012 39.6082337317397
3013 39.6116827082642
3014 39.6151293961513
3015 39.6185737976783
3016 39.6220159151194
3017 39.608882996354
3018 39.6123260437376
3019 39.6323285856244
3020 39.635761589404
3021 39.622641509434
3022 39.6095301125083
3023 39.6129672510751
3024 39.6164021164021
3025 39.6198347107438
3026 39.6232650363516
3027 39.6266930954741
3028 39.6466314398943
3029 39.6665566193463
3030 39.6699669966997
3031 39.6568789178489
3032 39.6437994722955
3033 39.6307286515002
3034 39.6341463414634
3035 39.6375617792422
3036 39.6409749670619
3037 39.6279222917353
3038 39.6148782093483
3039 39.6018427114182
3040 39.5888157894737
3041 39.5757974350543
3042 39.5792241946088
3043 39.5826487019389
3044 39.5860709592641
3045 39.5894909688013
3046 39.6093237032173
3047 39.6127338365606
3048 39.6161417322835
3049 39.6523450311578
3050 39.655737704918
3051 39.642740085218
3052 39.6625163826999
3053 39.6495250573207
3054 39.6692861820563
3055 39.6726677577741
3056 39.6924083769633
3057 39.6957801766438
3058 39.6827992151733
3059 39.6861719516182
3060 39.6895424836601
3061 39.6765762822607
3062 39.6636185499673
3063 39.6669931439765
3064 39.670365535248
3065 39.673735725938
3066 39.6607958251794
3067 39.6804695141832
3068 39.6838331160365
3069 39.6709025741284
3070 39.6579804560261
3071 39.6776294366656
3072 39.6809895833333
3073 39.6843475431175
3074 39.6877033181522
3075 39.7073170731707
3076 39.6944083224967
3077 39.6977575560611
3078 39.7011046133853
3079 39.6882104579409
3080 39.6753246753247
3081 39.6949042518663
3082 39.6982478909799
3083 39.6853713915018
3084 39.6887159533074
3085 39.6758508914101
3086 39.6791963707064
3087 39.6825396825397
3088 39.6858808290155
3089 39.689219812237
3090 39.6763754045307
3091 39.6635393076674
3092 39.6830530401035
3093 39.6863886194633
3094 39.6897220426632
3095 39.6768982229402
3096 39.6640826873385
3097 39.6674200839522
3098 39.6707553260168
3099 39.6902226524685
3100 39.6774193548387
3101 39.6807481457594
3102 39.6679561573179
3103 39.6712858524009
3104 39.6746134020619
3105 39.6779388083736
3106 39.6651641983258
3107 39.6684905053106
3108 39.6557271557272
3109 39.6429720167256
3110 39.6463022508039
3111 39.6496303439409
3112 39.6690231362468
3113 39.6723417924831
3114 39.6917148362235
3115 39.7110754414125
3116 39.714377406932
3117 39.7176772537697
3118 39.7049390635022
3119 39.6922090413594
3120 39.6794871794872
3121 39.6667734700417
3122 39.6700832799488
3123 39.6733909702209
3124 39.6606914212548
3125 39.664
3126 39.6673064619322
3127 39.6706108090822
3128 39.6739130434783
3129 39.6612336209652
3130 39.6645367412141
3131 39.6678377515171
3132 39.6871008939974
3133 39.6903925949569
3134 39.6777281429483
3135 39.6810207336523
3136 39.7002551020408
3137 39.703538412496
3138 39.6908859145953
3139 39.7100987575661
3140 39.6974522292994
3141 39.6848137535817
3142 39.6721833227244
3143 39.6595609290487
3144 39.6787531806616
3145 39.6820349761526
3146 39.6853146853147
3147 39.6727041626946
3148 39.707750952986
3149 39.711019371229
3150 39.6984126984127
3151 39.6858140272929
3152 39.7049492385787
3153 39.7082143989851
3154 39.6956246036779
3155 39.6830427892235
3156 39.6863117870722
3157 39.689578713969
3158 39.6770107663078
3159 39.6644507755619
3160 39.6518987341772
3161 39.6551724137931
3162 39.6584440227704
3163 39.6459057856465
3164 39.6333754740834
3165 39.652448657188
3166 39.6557169930512
3167 39.690558888538
3168 39.709595959596
3169 39.7128431681919
3170 39.7160883280757
3171 39.7193314411857
3172 39.7383354350567
3173 39.7415694925938
3174 39.7448015122873
3175 39.7322834645669
3176 39.7197732997481
3177 39.7230091281083
3178 39.7262429200755
3179 39.7452028939918
3180 39.7327044025157
3181 39.7359320968249
3182 39.7234443746072
3183 39.7109644989004
3184 39.7141959798995
3185 39.701726844584
3186 39.7049591964846
3187 39.6925007844368
3188 39.6957340025094
3189 39.7146440890561
3190 39.717868338558
3191 39.705421497963
3192 39.6929824561403
3193 39.6805512057626
3194 39.6837820914214
3195 39.6870109546166
3196 39.7058823529412
3197 39.7091022833907
3198 39.6966854283927
3199 39.699906220694
3200 39.6875
3201 39.6751015307716
3202 39.6627108057464
3203 39.6503278176709
3204 39.6535580524345
3205 39.6411856474259
3206 39.6288209606987
3207 39.6164639850327
3208 39.6352867830424
3209 39.6385166718604
3210 39.6417445482866
3211 39.6449704142012
3212 39.6637608966376
3213 39.666977902272
3214 39.6546359676416
3215 39.6889580093313
3216 39.6766169154229
3217 39.6642834939384
3218 39.6985705407085
3219 39.717303510407
3220 39.7049689440994
3221 39.7081651660975
3222 39.7268777157045
3223 39.7145516599442
3224 39.7177419354839
3225 39.7209302325581
3226 39.7241165530068
3227 39.7273008986675
3228 39.7304832713755
3229 39.7181790027872
3230 39.7213622291022
3231 39.7245434849892
3232 39.7277227722772
3233 39.7309000927931
3234 39.7340754483612
3235 39.7372488408037
3236 39.7404202719407
3237 39.7590361445783
3238 39.7776405188388
3239 39.7653596789132
3240 39.7685185185185
3241 39.7716754088244
3242 39.7748303516348
3243 39.7625655257478
3244 39.7503082614057
3245 39.768875192604
3246 39.7566235366605
3247 39.7443794271635
3248 39.7321428571429
3249 39.7199138196368
3250 39.7076923076923
3251 39.7262380805906
3252 39.7293972939729
3253 39.7325545650169
3254 39.7510755992624
3255 39.7388632872504
3256 39.7266584766585
3257 39.7144611605772
3258 39.7022713321056
3259 39.690088984351
3260 39.6932515337423
3261 39.6964121435143
3262 39.7148988350705
3263 39.7180508734294
3264 39.7212009803922
3265 39.7243491577335
3266 39.742804654011
3267 39.7459442913988
3268 39.733782129743
3269 39.7369226063016
3270 39.7247706422018
3271 39.727911953531
3272 39.7157701711491
3273 39.7189123128628
3274 39.7067806963958
3275 39.7099236641221
3276 39.7130647130647
3277 39.7162038449802
3278 39.7193410616229
3279 39.7072278133577
3280 39.7256097560976
3281 39.7439804937519
3282 39.7318708104814
3283 39.7349984770027
3284 39.7228989037759
3285 39.7260273972603
3286 39.7291539866099
3287 39.7170672345604
3288 39.7049878345499
3289 39.6929157798723
3290 39.6808510638298
3291 39.6839866302036
3292 39.687120291616
3293 39.6902520498026
3294 39.6933819064967
3295 39.6813353566009
3296 39.6692961165049
3297 39.6572641795572
3298 39.6452395391146
3299 39.633222188542
3300 39.6363636363636
3301 39.6395031808543
3302 39.6426408237432
3303 39.6306388132001
3304 39.6337772397094
3305 39.6520423600605
3306 39.6551724137931
3307 39.6431811309344
3308 39.6311970979444
3309 39.6343306134784
3310 39.6223564954683
3311 39.6103896103896
3312 39.6286231884058
3313 39.6166616359795
3314 39.6047073023537
3315 39.6380090497738
3316 39.6260554885404
3317 39.6442568586072
3318 39.6323086196504
3319 39.6203675805966
3320 39.6084337349398
3321 39.6115627822945
3322 39.5996387718242
3323 39.6027685826061
3324 39.5908543922984
3325 39.593984962406
3326 39.5971136500301
3327 39.600240456868
3328 39.5883413461538
3329 39.6064884349655
3330 39.6096096096096
3331 39.597718402882
3332 39.5858343337335
3333 39.5739573957396
3334 39.5620875824835
3335 39.5802098950525
3336 39.568345323741
3337 39.5564878633503
3338 39.5446375074895
3339 39.5477687930518
3340 39.5359281437126
3341 39.5240945824603
3342 39.5272292040694
3343 39.5154053245588
3344 39.5035885167464
3345 39.5067264573991
3346 39.4949193066348
3347 39.4831192112339
3348 39.4713261648746
3349 39.4595401612422
3350 39.4626865671642
3351 39.4807520143241
3352 39.4838902147971
3353 39.4721145243066
3354 39.4901610017889
3355 39.478390461997
3356 39.4666269368296
3357 39.4697646708371
3358 39.4580107206671
3359 39.4462637689789
3360 39.4494047619048
3361 39.4525438857483
3362 39.4556811421773
3363 39.4588165328576
3364 39.4470868014269
3365 39.4502228826152
3366 39.4385026737968
3367 39.4564894564895
3368 39.4744655581948
3369 39.4627485900861
3370 39.4510385756677
3371 39.4393355087511
3372 39.4276393831554
3373 39.4307737918767
3374 39.43390634262
3375 39.4518518518518
3376 39.4401658767773
3377 39.4284868226236
3378 39.4168146832445
3379 39.4199467298017
3380 39.4230769230769
3381 39.4114167406093
3382 39.4293317563572
3383 39.4324563996453
3384 39.4355791962175
3385 39.423929098966
3386 39.4122858830478
3387 39.4154118689105
3388 39.4480519480519
3389 39.4511655355562
3390 39.4542772861357
3391 39.4426422884105
3392 39.4310141509434
3393 39.4341290893015
3394 39.4225103123159
3395 39.4256259204713
3396 39.4140164899882
3397 39.4024138946129
3398 39.4055326662743
3399 39.4086496028244
3400 39.3970588235294
3401 39.3854748603352
3402 39.3885949441505
3403 39.3917131942404
3404 39.3801410105758
3405 39.3979441997063
3406 39.3863769817968
3407 39.404167889639
3408 39.4072769953052
3409 39.4250513347023
3410 39.4281524926686
3411 39.4459102902375
3412 39.4636576787808
3413 39.4667447992968
3414 39.4698301113064
3415 39.4582723279649
3416 39.4613583138173
3417 39.4790752121744
3418 39.4821533060269
3419 39.485229599298
3420 39.4883040935673
3421 39.5059923998831
3422 39.4944476914085
3423 39.5121238679521
3424 39.5005841121495
3425 39.5036496350365
3426 39.5067133683596
3427 39.4951852932594
3428 39.4982497082847
3429 39.4867308253135
3430 39.4897959183673
3431 39.4928592247158
3432 39.481351981352
3433 39.4844159627148
3434 39.4729178800233
3435 39.4614264919942
3436 39.4644935972061
3437 39.4675589176608
3438 39.4706224549156
3439 39.4591451003199
3440 39.4622093023256
3441 39.4652717233362
3442 39.4828588030215
3443 39.4859134475748
3444 39.5034843205575
3445 39.5355587808418
3446 39.5240858966918
3447 39.5126196692776
3448 39.530162412993
3449 39.5476949840533
3450 39.536231884058
3451 39.5392639814547
3452 39.5278099652375
3453 39.5308427454387
3454 39.5193977996526
3455 39.5369030390738
3456 39.5399305555556
3457 39.5284929129303
3458 39.5315211104685
3459 39.5345475570974
3460 39.5231213872832
3461 39.5117018202832
3462 39.5291738879261
3463 39.5177591683511
3464 39.506351039261
3465 39.4949494949495
3466 39.4835545297173
3467 39.4865878280934
3468 39.4752018454441
3469 39.4638224272125
3470 39.4668587896254
3471 39.4554883318928
3472 39.4441244239631
3473 39.4327670601785
3474 39.4358088658607
3475 39.4532374100719
3476 39.4562715765247
3477 39.4593039976992
3478 39.4479585968948
3479 39.4509916642713
3480 39.4396551724138
3481 39.4570525711003
3482 39.4457208500862
3483 39.434395635946
3484 39.4374282433984
3485 39.4404591104735
3486 39.4578313253012
3487 39.4608546028104
3488 39.4782110091743
3489 39.4812267125251
3490 39.4699140401146
3491 39.4586078487539
3492 39.4473081328751
3493 39.4360148869167
3494 39.4247281053234
3495 39.4277539341917
3496 39.4307780320366
3497 39.4480983700315
3498 39.451114922813
3499 39.4541297513575
3500 39.4428571428571
3501 39.4315909740074
3502 39.4203312392918
3503 39.4090779332001
3504 39.412100456621
3505 39.4008559201141
3506 39.4181403308614
3507 39.4069004847448
3508 39.3956670467503
3509 39.3986890852095
3510 39.4159544159544
3511 39.4189689547138
3512 39.4219817767654
3513 39.4392257329917
3514 39.4564598747866
3515 39.4594594594595
3516 39.448236632537
3517 39.4370201876599
3518 39.4400227401933
3519 39.4288150042626
3520 39.4318181818182
3521 39.4348196535075
3522 39.4378194207836
3523 39.4550099347147
3524 39.4438138479001
3525 39.4609929078014
3526 39.4498014747589
3527 39.4811454493904
3528 39.4699546485261
3529 39.4871068291301
3530 39.4759206798867
3531 39.46474086661
3532 39.4535673839185
3533 39.4424002264365
3534 39.4312393887946
3535 39.4200848656294
3536 39.4230769230769
3537 39.4260672886627
3538 39.4431882419446
3539 39.4320429499859
3540 39.4350282485876
3541 39.4238915560576
3542 39.4127611518916
3543 39.415749364945
3544 39.4046275395034
3545 39.3935119887165
3546 39.3965031020869
3547 39.3994925288977
3548 39.402480270575
3549 39.4054663285432
3550 39.4225352112676
3551 39.439594480428
3552 39.4425675675676
3553 39.4314663664509
3554 39.4344400675295
3555 39.4233473980309
3556 39.4403824521935
3557 39.4292943491706
3558 39.4463181562676
3559 39.4352346164653
3560 39.438202247191
3561 39.4411682111766
3562 39.4300954519933
3563 39.4190289082234
3564 39.4079685746352
3565 39.4109396914446
3566 39.4139091418957
3567 39.4308943089431
3568 39.4198430493274
3569 39.4228075091062
3570 39.4257703081232
3571 39.4287314477737
3572 39.4176931690929
3573 39.4066610691296
3574 39.423614997202
3575 39.4265734265734
3576 39.415548098434
3577 39.4045289348616
3578 39.3935159306875
3579 39.3964794635373
3580 39.3994413407821
3581 39.402401563809
3582 39.4332774986041
3583 39.4362266257326
3584 39.4391741071429
3585 39.4281729428173
3586 39.431121026213
3587 39.4340674658489
3588 39.4230769230769
3589 39.4260239621064
3590 39.4150417827298
3591 39.4179894179894
3592 39.434855233853
3593 39.4377957138881
3594 39.440734557596
3595 39.4297635605007
3596 39.4466073414905
3597 39.4495412844037
3598 39.4524735964425
3599 39.4554042789664
3600 39.4444444444444
3601 39.4473757289642
3602 39.4641865630205
3603 39.480988065501
3604 39.4839067702553
3605 39.4729542302358
3606 39.48973932335
3607 39.478791239257
3608 39.4678492239468
3609 39.4569132723746
3610 39.4459833795014
3611 39.4489061201883
3612 39.4518272425249
3613 39.454746747855
3614 39.4576646375208
3615 39.4467496542185
3616 39.4634955752212
3617 39.4664086259331
3618 39.469320066335
3619 39.458413926499
3620 39.4613259668508
3621 39.4642363987849
3622 39.4671452236334
3623 39.4562517250897
3624 39.4453642384106
3625 39.4344827586207
3626 39.4373965802537
3627 39.4403087951475
3628 39.4294377067255
3629 39.4323505097823
3630 39.4214876033058
3631 39.4106306802534
3632 39.4135462555066
3633 39.4164602257088
3634 39.4193725921849
3635 39.4085281980743
3636 39.4251925192519
3637 39.4281000824856
3638 39.4447498625618
3639 39.4339104149492
3640 39.4368131868132
3641 39.4259818731118
3642 39.4151565074135
3643 39.4180620367829
3644 39.4209659714599
3645 39.4238683127572
3646 39.4130554031816
3647 39.4159583219084
3648 39.4188596491228
3649 39.435461770348
3650 39.4246575342466
3651 39.4275540947686
3652 39.4167579408543
3653 39.4059676977826
3654 39.3951833607006
3655 39.4117647058824
3656 39.4283369803063
3657 39.4449001914137
3658 39.4341170038272
3659 39.4370046460782
3660 39.4262295081967
3661 39.4154602567604
3662 39.404696886947
3663 39.4075894075894
3664 39.3968340611354
3665 39.3860845839018
3666 39.3889798145117
3667 39.4191437142078
3668 39.4220283533261
3669 39.4249114200055
3670 39.4277929155313
3671 39.4306728411877
3672 39.4199346405229
3673 39.4500408385516
3674 39.4801306477953
3675 39.469387755102
3676 39.4858541893362
3677 39.475115583356
3678 39.4643828167482
3679 39.4808371840174
3680 39.5108695652174
3681 39.5137190980712
3682 39.5301466594242
3683 39.5194135215857
3684 39.5086862106406
3685 39.4979647218453
3686 39.4872490504612
3687 39.4765391917548
3688 39.4793926247288
3689 39.4957983193277
3690 39.4850948509485
3691 39.4743971823354
3692 39.4907908992416
3693 39.5071757378825
3694 39.5100162425555
3695 39.5263870094723
3696 39.5156926406926
3697 39.5185285366513
3698 39.5348837209302
3699 39.5377128953771
3700 39.5540540540541
3701 39.5568765198595
3702 39.559697460832
3703 39.5490143127194
3704 39.5788336933045
3705 39.5681511470985
3706 39.5844576362655
3707 39.5872673320745
3708 39.5765911542611
3709 39.579401455918
3710 39.5822102425876
3711 39.5715440582053
3712 39.5743534482759
3713 39.5771613250741
3714 39.5799676898223
3715 39.6096904441454
3716 39.6124865446717
3717 39.6287328490718
3718 39.6449704142012
3719 39.6343102984673
3720 39.6370967741935
3721 39.6264445041655
3722 39.6292315959162
3723 39.6185871608918
3724 39.6079484425349
3725 39.6107382550336
3726 39.6135265700483
3727 39.6028977730078
3728 39.605686695279
3729 39.6084741217485
3730 39.597855227882
3731 39.6006432591798
3732 39.6034297963558
3733 39.6062148406108
3734 39.5956079271559
3735 39.5983935742972
3736 39.6145610278373
3737 39.6307198287396
3738 39.6201177100053
3739 39.6095212623696
3740 39.5989304812834
3741 39.5883453622026
3742 39.5911277391769
3743 39.5805503606733
3744 39.5833333333333
3745 39.5727636849132
3746 39.5621996796583
3747 39.5649853215906
3748 39.5677694770544
3749 39.557215257402
3750 39.5466666666667
3751 39.5627832577979
3752 39.5522388059701
3753 39.5550226485478
3754 39.5444858817262
3755 39.5339547270306
3756 39.5367412140575
3757 39.5395262177269
3758 39.542309739223
3759 39.5450917797287
3760 39.5478723404255
3761 39.550651422494
3762 39.5534290271132
3763 39.5827796970502
3764 39.5988310308183
3765 39.601593625498
3766 39.6043547530536
3767 39.6071144146536
3768 39.5966029723992
3769 39.59936322632
3770 39.5888594164456
3771 39.591620259878
3772 39.5811240721103
3773 39.5706334481845
3774 39.5601483836778
3775 39.5496688741722
3776 39.5391949152542
3777 39.5287265025152
3778 39.5447326627845
3779 39.560730351945
3780 39.5502645502646
3781 39.5398042845808
3782 39.5425700687467
3783 39.5453343906952
3784 39.5348837209302
3785 39.5376486129458
3786 39.553618594823
3787 39.5563770794824
3788 39.545934530095
3789 39.5354974927421
3790 39.5250659630607
3791 39.5410182010024
3792 39.5569620253165
3793 39.546533087266
3794 39.5492883500264
3795 39.5388669301713
3796 39.5284510010537
3797 39.5180405583355
3798 39.5208004212744
3799 39.5235588312714
3800 39.5263157894737
3801 39.5159168639832
3802 39.5186743819043
3803 39.5082829345254
3804 39.5110410094637
3805 39.5137976346912
3806 39.5428271150815
3807 39.5455739427371
3808 39.5351890756303
3809 39.5510632711998
3810 39.5538057742782
3811 39.5696667541328
3812 39.5724029380902
3813 39.5620246525046
3814 39.5516518091243
3815 39.5543905635649
3816 39.5702306079665
3817 39.5598637673566
3818 39.5887899423782
3819 39.5784236711181
3820 39.5680628272251
3821 39.5577074064381
3822 39.5866038723182
3823 39.576249019095
3824 39.5789748953975
3825 39.5816993464052
3826 39.5844223732358
3827 39.5871439770055
3828 39.5898641588297
3829 39.5925829198224
3830 39.5822454308094
3831 39.6110676063691
3832 39.6137787056367
3833 39.6164883902948
3834 39.6061554512259
3835 39.5958279009126
3836 39.5855057351408
3837 39.5751889497003
3838 39.5779051589369
3839 39.5675957280542
3840 39.5572916666667
3841 39.5600104139547
3842 39.549713690786
3843 39.5784543325527
3844 39.5681581685744
3845 39.5708712613784
3846 39.5735829433177
3847 39.5632960748635
3848 39.5660083160083
3849 39.5687191478306
3850 39.5844155844156
3851 39.5741365878992
3852 39.5768431983385
3853 39.5795484038412
3854 39.5822522055008
3855 39.5979247730221
3856 39.6135892116183
3857 39.6033186414312
3858 39.6060134784863
3859 39.5957501943509
3860 39.5854922279793
3861 39.5881895881896
3862 39.6038322112895
3863 39.6194667356976
3864 39.6221532091097
3865 39.6119016817594
3866 39.6016554578376
3867 39.6043444530644
3868 39.5941054808687
3869 39.6097182734557
3870 39.6124031007752
3871 39.6021699819168
3872 39.5919421487603
3873 39.5817195972115
3874 39.5844088797109
3875 39.5741935483871
3876 39.5897832817338
3877 39.5924684034047
3878 39.5951521402785
3879 39.6107244135086
3880 39.639175257732
3881 39.6418448853388
3882 39.6316331787738
3883 39.6214267319083
3884 39.6112255406797
3885 39.6010296010296
3886 39.5908389089038
3887 39.6063802418318
3888 39.6090534979424
3889 39.6117253792749
3890 39.6015424164524
3891 39.6170650218453
3892 39.6325796505653
3893 39.6223991780118
3894 39.6250642013354
3895 39.614890885751
3896 39.6175564681725
3897 39.6330510649217
3898 39.6357106208312
3899 39.6255450115414
3900 39.6282051282051
3901 39.6436811074084
3902 39.6463352127114
3903 39.648987957981
3904 39.6516393442623
3905 39.6414852752881
3906 39.6441372247824
3907 39.659585359611
3908 39.6622313203685
3909 39.6520849322077
3910 39.6419437340153
3911 39.6445921759141
3912 39.6600204498978
3913 39.6754408382315
3914 39.665304036791
3915 39.6551724137931
3916 39.6578140960163
3917 39.6476895583355
3918 39.6375701888719
3919 39.6529726971166
3920 39.655612244898
3921 39.6710022953328
3922 39.6863844977053
3923 39.6890135100688
3924 39.6788990825688
3925 39.6687898089172
3926 39.6714212939379
3927 39.6740514387573
3928 39.6639511201629
3929 39.666581827437
3930 39.6564885496183
3931 39.6718392266599
3932 39.6617497456765
3933 39.6643783371472
3934 39.6670055922725
3935 39.6823379923761
3936 39.6849593495935
3937 39.6748793497587
3938 39.67750126968
3939 39.6928154353897
3940 39.6827411167513
3941 39.7107333164172
3942 39.7260273972603
3943 39.7413137205174
3944 39.7565922920893
3945 39.7718631178707
3946 39.7744551444501
3947 39.7643780086141
3948 39.7543059777102
3949 39.7442390478602
3950 39.746835443038
3951 39.7747405720071
3952 39.789979757085
3953 39.7799139893752
3954 39.7698533131007
3955 39.7724399494311
3956 39.7750252780586
3957 39.7902451352034
3958 39.8054573016675
3959 39.795402879515
3960 39.8232323232323
3961 39.8258015652613
3962 39.8283695103483
3963 39.8435528639919
3964 39.8461150353179
3965 39.8486759142497
3966 39.851235501765
3967 39.8537937988404
3968 39.8689516129032
3969 39.8715041572184
3970 39.8614609571788
3971 39.8514228154117
3972 39.8413897280967
3973 39.8313616914171
3974 39.8213387015601
3975 39.8238993710692
3976 39.8264587525151
3977 39.8290168468695
3978 39.8315736551031
3979 39.8215632068359
3980 39.8241206030151
3981 39.8141170560161
3982 39.8292315419387
3983 39.8317850866181
3984 39.859437751004
3985 39.861982434128
3986 39.8645258404415
3987 39.8545272134437
3988 39.8570712136409
3989 39.8596139383304
3990 39.8496240601504
3991 39.8396391881734
3992 39.8421843687375
3993 39.8447282744803
3994 39.8597896845268
3995 39.8623279098874
3996 39.8648648648649
3997 39.8548911683763
3998 39.8449224612306
3999 39.8349587396849
4000 39.825
4001 39.8275431142214
4002 39.8175912043978
4003 39.8076442667999
4004 39.8101898101898
4005 39.8002496878901
4006 39.8027958062906
4007 39.8178188170701
4008 39.8203592814371
4009 39.8228984784235
4010 39.8503740648379
4011 39.8778359511344
4012 39.8678963110668
4013 39.8579616247197
4014 39.8854010961634
4015 39.9003735990037
4016 39.9153386454183
4017 39.9054020413244
4018 39.9203583872573
4019 39.9104254789749
4020 39.9004975124378
4021 39.9030092016911
4022 39.9055196419692
4023 39.8956002982849
4024 39.8856858846918
4025 39.8757763975155
4026 39.865871833085
4027 39.8683883784455
4028 39.8833167825223
4029 39.8858277488211
4030 39.8759305210918
4031 39.8784420739271
4032 39.8685515873016
4033 39.858666005455
4034 39.873574615766
4035 39.8760842627014
4036 39.878592666006
4037 39.8687143918752
4038 39.8712233779099
4039 39.8737311215647
4040 39.8638613861386
4041 39.853996535511
4042 39.8441365660564
4043 39.8466485283206
4044 39.8367952522255
4045 39.8640296662546
4046 39.8665348492338
4047 39.8566839634297
4048 39.8715415019763
4049 39.8616942454927
4050 39.8518518518519
4051 39.8543569489015
4052 39.8568608094768
4053 39.859363434493
4054 39.8618648248643
4055 39.8643649815043
4056 39.879191321499
4057 39.8940103524772
4058 39.8841793987186
4059 39.8989898989899
4060 39.8891625615764
4061 39.8793400640236
4062 39.8695224027573
4063 39.8720157519075
4064 39.8622047244095
4065 39.8523985239852
4066 39.8425971470733
4067 39.8450946643718
4068 39.8475909537856
4069 39.8377979847628
4070 39.8280098280098
4071 39.8305084745763
4072 39.8330058939096
4073 39.847778050577
4074 39.8502700049092
4075 39.840490797546
4076 39.8429833169774
4077 39.8454746136865
4078 39.8479646885728
4079 39.8627114488845
4080 39.8529411764706
4081 39.8554275912766
4082 39.8579127878491
4083 39.8726426647073
4084 39.8873653281097
4085 39.9020807833537
4086 39.8923152227117
4087 39.9070222657206
4088 39.9217221135029
4089 39.9241868427488
4090 39.9266503667482
4091 39.9413346370081
4092 39.9315738025415
4093 39.9340337161007
4094 39.9242794333171
4095 39.9145299145299
4096 39.9169921875
4097 39.9194532584818
4098 39.9097120546608
4099 39.9121737009027
4100 39.9146341463415
4101 39.9414776883687
4102 39.9317406143345
4103 39.9463806970509
4104 39.9488304093567
4105 39.9634591961023
4106 39.965903555772
4107 39.9805210616021
4108 39.9707887049659
4109 39.9853979070333
4110 39.9756690997567
4111 39.9781075164194
4112 39.9683852140078
4113 39.9708242159008
4114 39.9611084103063
4115 39.9756986634265
4116 39.9659863945578
4117 39.9562788438183
4118 39.9465760077708
4119 39.9368778829813
4120 39.9393203883495
4121 39.9417617083232
4122 39.9320718098011
4123 39.9345137036139
4124 39.9369544131911
4125 39.9393939393939
4126 39.9297140087252
4127 39.9200387690817
4128 39.9103682170543
4129 39.9249212884476
4130 39.9273607748184
4131 39.9419026870007
4132 39.9443368828654
4133 39.958867650617
4134 39.9612965650701
4135 39.9516324062878
4136 39.9419729206963
4137 39.9323181049069
4138 39.9226679555341
4139 39.9492631070307
4140 39.93961352657
4141 39.9299686066168
4142 39.9323998068566
4143 39.9227612840937
4144 39.9251930501931
4145 39.9276236429433
4146 39.9179932465027
4147 39.920424403183
4148 39.9349083895853
4149 39.9373342974211
4150 39.9397590361446
4151 39.9542278968923
4152 39.9686897880539
4153 39.9711052251385
4154 39.9614829080404
4155 39.9879663056558
4156 39.9783445620789
4157 39.9687274476786
4158 39.97113997114
4159 39.9855734551575
4160 39.9759615384615
4161 39.9783705839942
4162 39.9807784718885
4163 39.9711746336776
4164 39.9735830931796
4165 39.9759903961585
4166 39.9903984637542
4167 39.9808015358771
4168 39.9712092130518
4169 39.9976013432478
4170 40
4171 40.0023975065931
4172 40.0287631831256
4173 40.0191708602924
4174 40.0215620507906
4175 40.0119760479042
4176 40.0023946360153
4177 39.9928178118267
4178 39.995213020584
4179 39.9856424982053
4180 39.9760765550239
4181 39.9784740492705
4182 39.9808703969393
4183 39.9713124551757
4184 39.9737093690249
4185 39.9880525686977
4186 40.0023889154324
4187 40.016718414139
4188 40.0071633237822
4189 40.0095488183337
4190 40
4191 40.0023860653782
4192 39.9928435114504
4193 39.983305509182
4194 39.9976156413925
4195 40
4196 40.0023832221163
4197 40.0047653085537
4198 40.0071462601239
4199 39.9976184805906
4200 39.9880952380952
4201 39.9785765293978
4202 40.0047596382675
4203 39.9952414941708
4204 39.9857278782112
4205 40
4206 40.0023775558726
4207 39.9928690278108
4208 39.995247148289
4209 39.9976241387503
4210 40.0118764845606
4211 40.0023747328426
4212 39.9928774928775
4213 40.0189888440541
4214 40.0450878025629
4215 40.0593119810202
4216 40.0498102466793
4217 40.0521697889495
4218 40.054528212423
4219 40.0450343683337
4220 40.0355450236967
4221 40.0497512437811
4222 40.0521080056845
4223 40.0426237272082
4224 40.0449810606061
4225 40.0473372781065
4226 40.0378608613346
4227 40.0520463685829
4228 40.042573320719
4229 40.0449278789312
4230 40.0354609929078
4231 40.0259985818955
4232 40.0401701323251
4233 40.0307110796126
4234 40.0330656589513
4235 40.0354191263282
4236 40.0495750708215
4237 40.0401227283455
4238 40.0424728645588
4239 40.0330266572305
4240 40.0353773584906
4241 40.0259372789437
4242 40.016501650165
4243 40.0070704690078
4244 40.009425070688
4245 40
4246 40.0141309467734
4247 40.0047092064987
4248 40.0070621468927
4249 39.99764650506
4250 40.0117647058824
4251 40.0141143260409
4252 40.0399811853245
4253 40.054079473313
4254 40.0564174894217
4255 40.0587544065805
4256 40.0610902255639
4257 40.086915668311
4258 40.0775011742602
4259 40.0915707912656
4260 40.093896713615
4261 40.0844872095752
4262 40.1102768653214
4263 40.1008679333802
4264 40.0914634146341
4265 40.0937866354045
4266 40.0961087669948
4267 40.0984298101711
4268 40.0890346766635
4269 40.0796439447177
4270 40.1053864168618
4271 40.0959962538047
4272 40.0866104868914
4273 40.0889304937983
4274 40.0912494150678
4275 40.093567251462
4276 40.0841908325538
4277 40.074818798223
4278 40.065451145395
4279 40.0560878709979
4280 40.0467289719626
4281 40.0373744452231
4282 40.028024287716
4283 40.0303525566192
4284 40.0210084033613
4285 40.0116686114352
4286 40.0139990667289
4287 40.0163284348029
4288 40.0186567164179
4289 40.0093261832595
4290 40
4291 40.0139827546027
4292 40.004659832246
4293 39.9953412532029
4294 39.9976711690731
4295 40
4296 40.0023277467412
4297 39.9930183849197
4298 39.9953466728711
4299 39.997673877646
4300 39.9883720930233
4301 39.9790746338061
4302 39.9814039981404
4303 39.9837322798048
4304 39.9744423791822
4305 39.9767711962834
4306 39.9907106363214
4307 39.9814255862549
4308 39.9721448467967
4309 39.9628684149455
4310 39.9883990719258
4311 39.9907214103456
4312 40.0046382189239
4313 40.0069557152794
4314 39.9976819656931
4315 40
4316 40.0023169601483
4317 39.9930507296734
4318 39.983788791107
4319 39.9976846492244
4320 40
4321 39.9907428835918
4322 39.9814900509024
4323 39.9722414989591
4324 39.9745605920444
4325 39.9653179190751
4326 39.9791955617198
4327 39.9815114397966
4328 39.9838262476895
4329 39.98613998614
4330 39.9769053117783
4331 39.9792195797737
4332 39.9699907663897
4333 39.9607662127856
4334 39.9630826026765
4335 39.9769319492503
4336 39.9792435424354
4337 39.9700253631543
4338 39.9608114338405
4339 39.9631251440424
4340 39.9769585253456
4341 39.9792674498963
4342 39.9700598802395
4343 39.9608565507714
4344 39.963167587477
4345 39.9654775604143
4346 39.9677864703175
4347 39.9585921325052
4348 39.949402023919
4349 39.963209933318
4350 39.9540229885057
4351 39.9563318777293
4352 39.9586397058823
4353 39.9724328049621
4354 39.9862195682131
4355 39.9770378874857
4356 39.9793388429752
4357 39.9816387422538
4358 39.995410738871
4359 39.9977058958477
4360 40.0114678899083
4361 40.0022930520523
4362 40.0045850527281
4363 39.9954159981664
4364 39.9977085242896
4365 40
4366 40.0022904260192
4367 40.0045798030685
4368 40.018315018315
4369 40.0434882124056
4370 40.0343249427918
4371 40.0480439258751
4372 40.0503202195791
4373 40.0640292705237
4374 40.06630086877
4375 40.0685714285714
4376 40.0594149908592
4377 40.0616860863605
4378 40.0639561443582
4379 40.0776432975565
4380 40.0799086757991
4381 40.0707601004337
4382 40.0844363304427
4383 40.0752908966461
4384 40.0661496350365
4385 40.0570125427594
4386 40.0478796169631
4387 40.0501481650331
4388 40.0410209662716
4389 40.0318979266348
4390 40.0341685649203
4391 40.0250512411751
4392 40.0387067395264
4393 40.0409742772593
4394 40.0432407828858
4395 40.0341296928328
4396 40.0250227479527
4397 40.0272913350011
4398 40.0295588904047
4399 40.031825414867
4400 40.0227272727273
4401 40.013633265167
4402 40.0159018627896
4403 40.0181694299341
4404 40.0090826521344
4405 40
4406 40.0022696323196
4407 39.9931926480599
4408 39.9841197822142
4409 39.97505103198
4410 39.9773242630385
4411 39.979596463387
4412 39.9818676337262
4413 39.9841377747564
4414 39.9864068871772
4415 39.9773499433749
4416 39.9796195652174
4417 39.9818881593842
4418 39.972838388411
4419 39.9751074903824
4420 39.9660633484163
4421 39.9909522732413
4422 40.0045228403437
4423 39.9954781822293
4424 39.99773960217
4425 39.9887005649718
4426 39.979665612291
4427 39.9706347413598
4428 39.9728997289973
4429 39.9638744637616
4430 39.9548532731377
4431 39.945836154367
4432 39.9481046931408
4433 39.9616512519738
4434 39.9526387009472
4435 39.9661781285231
4436 39.9571686203787
4437 39.9594320486815
4438 39.9504281207751
4439 39.9639558459112
4440 39.9662162162162
4441 39.9572168430534
4442 39.970733903647
4443 39.9729912221472
4444 39.96399639964
4445 39.955005624297
4446 39.9460188933873
4447 39.94827973915
4448 39.9505395683453
4449 39.9527983816588
4450 39.9438202247191
4451 39.9460795326893
4452 39.937106918239
4453 39.9393667190658
4454 39.9528513695555
4455 39.9438832772166
4456 39.9685816876122
4457 39.9596140901952
4458 39.9506505159264
4459 39.9416909620991
4460 39.9439461883408
4461 39.9574086527684
4462 39.9484536082474
4463 39.9395025767421
4464 39.9305555555556
4465 39.9552071668533
4466 39.9462606359158
4467 39.9597044996642
4468 39.9507609668756
4469 39.9530096218393
4470 39.9552572706935
4471 39.9463207336166
4472 39.9373881932021
4473 39.9396378269618
4474 39.9418864550738
4475 39.9441340782123
4476 39.9463806970509
4477 39.9597945052491
4478 39.9508709245199
4479 39.9754409466399
4480 40
4481 40.0022316447222
4482 39.9933065595716
4483 39.9955387017622
4484 39.9866190900981
4485 39.9888517279822
4486 39.991083370486
4487 39.993314018275
4488 40.0066844919786
4489 40.008910670528
4490 40.011135857461
4491 40.0133600534402
4492 40.0155832591273
4493 40.0066770531939
4494 39.9977748108589
4495 39.9888765294772
4496 39.991103202847
4497 40.004447409384
4498 39.9955535793686
4499 39.9977772838409
4500 40
4501 40.0022217285048
4502 39.99333629498
4503 39.9955585165445
4504 39.9866785079929
4505 39.9778024417314
4506 39.9689303151354
4507 39.9600621255824
4508 39.9622892635315
4509 39.9534264803726
4510 39.9667405764967
4511 39.9800487696741
4512 39.9711879432624
4513 39.9623310436517
4514 39.9645547186531
4515 39.9557032115172
4516 39.9579273693534
4517 39.9601505423954
4518 39.962372731297
4519 39.9756583314893
4520 39.966814159292
4521 39.9690333996903
4522 39.9601946041575
4523 39.9734689365465
4524 39.9756852343059
4525 39.9668508287293
4526 39.9690676093681
4527 39.9933730947647
4528 40.017667844523
4529 40.0198719364098
4530 40.0110375275938
4531 40.0022070183183
4532 40.0154457193292
4533 40.0066181336863
4534 40.0308778120865
4535 40.0441014332966
4536 40.0352733686067
4537 40.0484901917567
4538 40.0396650506831
4539 40.0308437981934
4540 40.0220264317181
4541 40.0132129486897
4542 40.0154117129018
4543 40.0066035659256
4544 39.9977992957746
4545 39.98899889989
4546 40.0021997360317
4547 40.0043985045085
4548 39.9956024626209
4549 39.9868102879754
4550 39.989010989011
4551 39.9802241265656
4552 39.9824253075571
4553 39.9736437513727
4554 39.9868247694335
4555 40
4556 40.0021949078139
4557 40.0153609831029
4558 40.0065818341378
4559 40.0087738539153
4560 40
4561 40.0131550098663
4562 40.0153441473038
4563 40.0065746219592
4564 40.0087642418931
4565 40.0109529025192
4566 40.024091108191
4567 40.0153273483687
4568 40.0284588441331
4569 40.0196979645437
4570 40.0109409190372
4571 40.0131262305841
4572 40.0043744531933
4573 39.9956265033895
4574 39.997813729777
4575 40.0109289617486
4576 40.0021853146853
4577 40.0152938606074
4578 40.0174748798602
4579 40.0087355317755
4580 40.0218340611354
4581 40.0240122244051
4582 40.0261894369271
4583 40.0174558149684
4584 40.0087260034904
4585 40
4586 39.9912778020061
4587 39.9934597776324
4588 39.9847428073234
4589 39.9869252560471
4590 40
4591 40.0021781746896
4592 39.9934668989547
4593 39.9956455475724
4594 39.9869394862865
4595 39.9782372143634
4596 39.9695387293298
4597 39.9608440287144
4598 39.9630274032188
4599 39.9652098282235
4600 39.9673913043478
4601 39.9804390349924
4602 39.9717514124294
4603 39.9739300456224
4604 39.9652476107732
4605 39.9674267100977
4606 39.9696048632219
4607 39.9609290210549
4608 39.9522569444444
4609 39.9435886309395
4610 39.9566160520607
4611 39.9479505530254
4612 39.9392888117953
4613 39.9306308259267
4614 39.9328131772865
4615 39.9349945828819
4616 39.9263431542461
4617 39.917695473251
4618 39.9090515374621
4619 39.9004113444469
4620 39.9025974025974
4621 39.9047825146072
4622 39.9177845088706
4623 39.9091499026606
4624 39.9005190311419
4625 39.9027027027027
4626 39.9048854301773
4627 39.9070672141777
4628 39.9200518582541
4629 39.9222294232016
4630 39.9244060475162
4631 39.9157849276614
4632 39.9071675302245
4633 39.9093459961148
4634 39.9007337073802
4635 39.9029126213592
4636 39.8943054357204
4637 39.8964847962044
4638 39.8878827080638
4639 39.9008406984264
4640 39.9137931034483
4641 39.9051928463693
4642 39.8965962947006
4643 39.9203101443033
4644 39.911714039621
4645 39.9031216361679
4646 39.9052948773138
4647 39.8967075532602
4648 39.8881239242685
4649 39.8902989890299
4650 39.8924731182796
4651 39.8838959363578
4652 39.8860705073087
4653 39.8989898989899
4654 39.8904168457241
4655 39.9033297529538
4656 39.9162371134021
4657 39.9184024049817
4658 39.9205667668527
4659 39.9119982828933
4660 39.9034334763948
4661 39.8948723449903
4662 39.8863148863149
4663 39.8884838087068
4664 39.901372212693
4665 39.914255091104
4666 39.9271324474925
4667 39.9292907649454
4668 39.9207369323051
4669 39.9228956950096
4670 39.9250535331906
4671 39.9165061014772
4672 39.9079623287671
4673 39.8994222127113
4674 39.9122807017544
4675 39.9144385026738
4676 39.9059024807528
4677 39.8973701090443
4678 39.8888413852073
4679 39.8910023509297
4680 39.8931623931624
4681 39.9060029908139
4682 39.8974797095258
4683 39.8889600683323
4684 39.8804440649018
4685 39.8826040554963
4686 39.8740930431071
4687 39.8655856624707
4688 39.867747440273
4689 39.8592450415867
4690 39.8507462686567
4691 39.8422511191644
4692 39.8337595907928
4693 39.8252716812274
4694 39.8167873881551
4695 39.8189563365282
4696 39.8211243611584
4697 39.8232914626357
4698 39.8467432950192
4699 39.8382634603107
4700 39.8297872340426
4701 39.8319506487981
4702 39.8447469162059
4703 39.8362747182649
4704 39.827806122449
4705 39.8405951115834
4706 39.8427539311517
4707 39.8449118334396
4708 39.857689039932
4709 39.8492248885114
4710 39.8513800424628
4711 39.8429208236043
4712 39.8450764006791
4713 39.83662210906
4714 39.8281714043275
4715 39.83032873807
4716 39.8324851569126
4717 39.8346406614374
4718 39.8367952522255
4719 39.838948929858
4720 39.8516949152542
4721 39.8644355009532
4722 39.866581956798
4723 39.8793139953419
4724 39.8814563928874
4725 39.8835978835979
4726 39.896318239526
4727 39.8984556801354
4728 39.9005922165821
4729 39.8921547895961
4730 39.8942917547569
4731 39.8858592263792
4732 39.8879966187658
4733 39.8901331079654
4734 39.8817068018589
4735 39.8732840549102
4736 39.8754222972973
4737 39.8986700443319
4738 39.9113550021106
4739 39.9134838573539
4740 39.915611814346
4741 39.9177388736554
4742 39.9198650358499
4743 39.9219903014969
4744 39.9135750421585
4745 39.9262381454162
4746 39.9178255372946
4747 39.9199494417527
4748 39.9115417017692
4749 39.9031375026321
4750 39.9052631578947
4751 39.9179120185224
4752 39.9095117845118
4753 39.9011150852093
4754 39.8927219183845
4755 39.8843322818086
4756 39.8759461732548
4757 39.8780744166491
4758 39.8696931483817
4759 39.8613154023955
4760 39.8739495798319
4761 39.8865784499055
4762 39.8782024359513
4763 39.869829939114
4764 39.8719563392107
4765 39.8635886673662
4766 39.8657154846832
4767 39.8678414096916
4768 39.869966442953
4769 39.8720905850283
4770 39.8637316561845
4771 39.855376231398
4772 39.8784576697402
4773 39.8910538445422
4774 39.8826979472141
4775 39.8743455497382
4776 39.8764656616415
4777 39.8681180657316
4778 39.8807032231059
4779 39.8723582339402
4780 39.8744769874477
4781 39.8661367914662
4782 39.8682559598494
4783 39.8703742421075
4784 39.872491638796
4785 39.8641588296761
4786 39.8662766402006
4787 39.857948610821
4788 39.860066833751
4789 39.862184172061
4790 39.8538622129436
4791 39.8559799624296
4792 39.8580968280467
4793 39.8602128103484
4794 39.8623279098874
4795 39.8540145985401
4796 39.8457047539616
4797 39.8478215551386
4798 39.8395164651938
4799 39.8312148364243
4800 39.8229166666667
4801 39.845865444699
4802 39.8375676801333
4803 39.8500936914429
4804 39.841798501249
4805 39.8335067637877
4806 39.8356221389929
4807 39.8273351362596
4808 39.8294509151414
4809 39.8315658140986
4810 39.8440748440748
4811 39.8565786738724
4812 39.8586866167914
4813 39.8607936837731
4814 39.873286248442
4815 39.865005192108
4816 39.8567275747508
4817 39.8484533942288
4818 39.8609381486094
4819 39.8630421249222
4820 39.8547717842324
4821 39.8465048745074
4822 39.8486105350477
4823 39.8403483309144
4824 39.8424543946932
4825 39.8549222797927
4826 39.8466639038541
4827 39.8384089496582
4828 39.8405136702568
4829 39.8322634085732
4830 39.824016563147
4831 39.8364727799627
4832 39.8489238410596
4833 39.8613697496379
4834 39.8531237070749
4835 39.8448810754912
4836 39.8469809760132
4837 39.8490800082696
4838 39.8408433236875
4839 39.8326100433974
4840 39.8347107438017
4841 39.826482131791
4842 39.8285832300702
4843 39.8306834606649
4844 39.822460776218
4845 39.8142414860681
4846 39.8060255881139
4847 39.8081287394265
4848 39.8205445544554
4849 39.8123324396783
4850 39.8144329896907
4851 39.8268398268398
4852 39.8289365210223
4853 39.8207294457037
4854 39.8125257519571
4855 39.8146240988671
4856 39.8167215815486
4857 39.8188182005353
4858 39.8106216550021
4859 39.8127186663923
4860 39.8045267489712
4861 39.796338202016
4862 39.7881530234471
4863 39.8005346493934
4864 39.8026315789474
4865 39.8150051387461
4866 39.8068228524455
4867 39.8191904664064
4868 39.8110106820049
4869 39.8028342575478
4870 39.7946611909651
4871 39.7864914801889
4872 39.7988505747126
4873 39.8112045967576
4874 39.8132950348789
4875 39.8153846153846
4876 39.8072190319934
4877 39.8093090014353
4878 39.8216482164822
4879 39.8237343717975
4880 39.8155737704918
4881 39.8074165130096
4882 39.8095043015158
4883 39.8218308416957
4884 39.8136773136773
4885 39.8055271238485
4886 39.8178469095375
4887 39.8199304276652
4888 39.8220130932897
4889 39.8240949069339
4890 39.8159509202454
4891 39.8180331220609
4892 39.8098937040065
4893 39.811976292663
4894 39.8140580302411
4895 39.8161389172625
4896 39.8182189542484
4897 39.8100878088626
4898 39.8121682319314
4899 39.824453970198
4900 39.8265306122449
4901 39.8286064068557
4902 39.8204814361485
4903 39.8123597797267
4904 39.8042414355628
4905 39.8063200815494
4906 39.7982062780269
4907 39.7900957815366
4908 39.8023634881826
4909 39.794255449175
4910 39.79633401222
4911 39.7984117287721
4912 39.8004885993485
4913 39.8127417056788
4914 39.8148148148148
4915 39.8168870803662
4916 39.8087876322213
4917 39.8006914785438
4918 39.802765351769
4919 39.8048383817849
4920 39.8069105691057
4921 39.8089819142451
4922 39.8008939455506
4923 39.7928092626447
4924 39.8050365556458
4925 39.8071065989848
4926 39.7990255785627
4927 39.8010960016237
4928 39.8234577922078
4929 39.8255224183404
4930 39.8174442190669
4931 39.8093692962888
4932 39.8114355231144
4933 39.803365092236
4934 39.8054316984191
4935 39.8074974670719
4936 39.8196920583468
4937 39.8116264938222
4938 39.823815309842
4939 39.815752176554
4940 39.8178137651822
4941 39.8097551103016
4942 39.8219344394982
4943 39.8239935261987
4944 39.8260517799353
4945 39.8382204246714
4946 39.8301657905378
4947 39.8221144127754
4948 39.8241713823767
4949 39.8262275207113
4950 39.8383838383838
4951 39.850535245405
4952 39.8626817447496
4953 39.8647284474056
4954 39.8566814695196
4955 39.8486377396569
4956 39.8506860371267
4957 39.8426467621545
4958 39.8446954417104
4959 39.8467432950192
4960 39.8487903225806
4961 39.8407579117113
4962 39.8528819024587
4963 39.8549264557727
4964 39.8569701853344
4965 39.8590130916415
4966 39.8711236407572
4967 39.8630964364808
4968 39.8752012882448
4969 39.8671764942644
4970 39.8692152917505
4971 39.8813116073225
4972 39.8732904263878
4973 39.8753267645285
4974 39.8673100120627
4975 39.8592964824121
4976 39.8613344051447
4977 39.8633715089411
4978 39.8754519887505
4979 39.8774854388431
4980 39.8895582329317
4981 39.901626179482
4982 39.8936170212766
4983 39.8856110776641
4984 39.8776083467095
4985 39.8796389167503
4986 39.8816686722824
4987 39.8836976137959
4988 39.8957497995188
4989 39.8877530567248
4990 39.8797595190381
4991 39.8817872169906
4992 39.8737980769231
4993 39.8658121369918
4994 39.8678414096916
4995 39.8598598598599
4996 39.8618895116093
4997 39.8539123474084
4998 39.8659463785514
4999 39.8679735947189
5000 39.87
5001 39.872025594881
5002 39.8640543782487
5003 39.8560863481911
5004 39.8481215027978
5005 39.8401598401598
5006 39.83220135837
5007 39.8242460555223
5008 39.8162939297125
5009 39.8083449790377
5010 39.8003992015968
5011 39.7924565954899
5012 39.7845171588188
5013 39.7765808896868
5014 39.7686477861986
5015 39.7607178464606
5016 39.7527910685805
5017 39.7448674506677
5018 39.736946990833
5019 39.7290296871887
5020 39.7211155378486
5021 39.7132045409281
5022 39.705296694544
5023 39.6973919968147
5024 39.6894904458599
5025 39.681592039801
5026 39.6736967767608
5027 39.6658046548637
5028 39.6579156722355
5029 39.6500298270034
5030 39.6421471172962
5031 39.6342675412443
5032 39.6263910969793
5033 39.6185177826346
5034 39.6106475963449
5035 39.6027805362463
5036 39.5949166004766
5037 39.5870557871749
5038 39.5791980944819
5039 39.5713435205398
5040 39.5634920634921
5041 39.5556437214838
5042 39.5477984926616
5043 39.5399563751735
5044 39.5321173671689
5045 39.5242814667988
5046 39.5164486722156
5047 39.5086189815732
5048 39.5007923930269
5049 39.4929689047336
};
\addlegendentry{5 IAB Donor}
\end{axis}

\end{tikzpicture}


==> DataSet/S3/results/latency_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=-251.4, xmax=5301.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={latency [ms]},
ymajorgrids,
ymin=0.588150289017341, ymax=9.64884393063584,
ytick style={color=black}
]
\addplot [thick, blue, mark=asterisk, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 2
5 1.5
6 1.5
7 1.66666666666667
8 2.6
9 2.83333333333333
10 3.14285714285714
11 3.5
12 3.33333333333333
13 3.72727272727273
14 3.61538461538462
15 3.71428571428571
16 3.86666666666667
17 3.70588235294118
18 3.61111111111111
19 3.57894736842105
20 3.7
21 3.71428571428571
22 3.65217391304348
23 3.625
24 3.65384615384615
25 3.89285714285714
26 3.86206896551724
27 4
28 4.03125
29 4.06060606060606
30 4
31 4.02702702702703
32 4.10526315789474
33 4.125
34 4.39024390243902
35 4.39024390243902
36 4.39024390243902
37 4.52380952380952
38 4.56818181818182
39 4.51111111111111
40 4.67391304347826
41 4.625
42 4.6530612244898
43 4.70588235294118
44 4.88679245283019
45 4.88888888888889
46 4.88888888888889
47 5.05454545454545
48 5.15789473684211
49 5.25862068965517
50 5.25862068965517
51 5.25
52 5.34426229508197
53 5.63492063492064
54 5.671875
55 5.63076923076923
56 5.63076923076923
57 5.80597014925373
58 5.80597014925373
59 5.97058823529412
60 5.97058823529412
61 5.92857142857143
62 5.92857142857143
63 5.92857142857143
64 5.92857142857143
65 5.92857142857143
66 5.92857142857143
67 5.92857142857143
68 5.92857142857143
69 5.88888888888889
70 5.88888888888889
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
79 5.96052631578947
80 6.34615384615385
81 6.34615384615385
82 6.34615384615385
83 6.34615384615385
84 6.34615384615385
85 6.3125
86 6.45679012345679
87 6.4390243902439
88 6.42857142857143
89 6.80232558139535
90 6.74712643678161
91 6.74712643678161
92 6.73863636363636
93 6.69662921348315
94 7.30769230769231
95 7.30769230769231
96 7.25
97 7.29787234042553
98 7.28125
99 7.58163265306122
100 7.56565656565657
101 7.97
102 8.19607843137255
103 8.13592233009709
104 8.09523809523809
105 8.09523809523809
106 8.09523809523809
107 8.02830188679245
108 7.98148148148148
109 7.91743119266055
110 8.08928571428571
111 8.14912280701754
112 8.14912280701754
113 8.14912280701754
114 8.43220338983051
115 8.43697478991597
116 8.39166666666667
117 8.38524590163934
118 8.34146341463415
119 8.264
120 8.264
121 8.21428571428571
122 8.21428571428571
123 8.17322834645669
124 8.11627906976744
125 8.07692307692308
126 8.07692307692308
127 8.18939393939394
128 8.18939393939394
129 8.15037593984962
130 8.15037593984962
131 8.15037593984962
132 8.08148148148148
133 8.04411764705882
134 8.04411764705882
135 8.28985507246377
136 8.2589928057554
137 8.21428571428571
138 8.14084507042254
139 8.05555555555556
140 8.06206896551724
141 8.06849315068493
142 8.06849315068493
143 8.02721088435374
144 8.02721088435374
145 8.02721088435374
146 8.02721088435374
147 8
148 7.94701986754967
149 8.11111111111111
150 8.18064516129032
151 8.25
152 8.25
153 8.24050632911392
154 8.20125786163522
155 8.16770186335404
156 8.26543209876543
157 8.23312883435583
158 8.22560975609756
159 8.22560975609756
160 8.22560975609756
161 8.18674698795181
162 8.18674698795181
163 8.19161676646707
164 9.23699421965318
165 9.17142857142857
166 9.15819209039548
167 9.12359550561798
168 9.10055865921788
169 9.04419889502763
170 9.04371584699454
171 9.02173913043478
172 8.97849462365591
173 8.91489361702128
174 8.91489361702128
175 8.91489361702128
176 8.86315789473684
177 8.83854166666667
178 8.80829015544041
179 8.80829015544041
180 8.76410256410256
181 8.76410256410256
182 8.78061224489796
183 8.78061224489796
184 9
185 8.9452736318408
186 8.9452736318408
187 8.9452736318408
188 8.89655172413793
189 8.89655172413793
190 8.89655172413793
191 8.90196078431373
192 8.85436893203883
193 8.83653846153846
194 8.83653846153846
195 8.80382775119617
196 8.98584905660377
197 8.95305164319249
198 8.97674418604651
199 8.97235023041475
200 8.92694063926941
201 8.90454545454545
202 8.90454545454545
203 8.88288288288288
204 8.85650224215247
205 9.05777777777778
206 9.10132158590308
207 9.07017543859649
208 9.07017543859649
209 9.05240174672489
210 9
211 8.95278969957081
212 8.95278969957081
213 8.97863247863248
214 8.95744680851064
215 8.95744680851064
216 8.95744680851064
217 8.94936708860759
218 8.93697478991597
219 9.03319502074689
220 9.00413223140496
221 8.97942386831276
222 8.97942386831276
223 8.9469387755102
224 9.06827309236948
225 9.0199203187251
226 9.0199203187251
227 8.98418972332016
228 8.98418972332016
229 8.99212598425197
230 9.04313725490196
231 9.03515625
232 9.03088803088803
233 9.03088803088803
234 9.11832061068702
235 9.11406844106464
236 9.09090909090909
237 9.07924528301887
238 9.07924528301887
239 9.09398496240602
240 9.0749063670412
241 9.04477611940299
242 9.02973977695167
243 8.98892988929889
244 8.96323529411765
245 8.97810218978102
246 8.98194945848375
247 8.93906810035842
248 8.93238434163701
249 8.96819787985866
250 8.96140350877193
251 8.93728222996516
252 8.89965397923875
253 8.88620689655172
254 8.84931506849315
255 8.82993197278912
256 8.82993197278912
257 8.96610169491525
258 8.92929292929293
259 8.90268456375839
260 8.90268456375839
261 8.87625418060201
262 8.85666666666667
263 8.83112582781457
264 8.81848184818482
265 8.79934210526316
266 8.78360655737705
267 8.78360655737705
268 8.77524429967427
269 8.75324675324675
270 8.71935483870968
271 8.71935483870968
272 8.89776357827476
273 8.87579617834395
274 8.85443037974684
275 8.85443037974684
276 8.85849056603774
277 8.84012539184953
278 8.81308411214953
279 8.81308411214953
280 8.80745341614907
281 8.80745341614907
282 8.77777777777778
283 8.76073619631902
284 8.76073619631902
285 8.73700305810398
286 8.71646341463415
287 8.71646341463415
288 8.71646341463415
289 8.71646341463415
290 8.79331306990881
291 8.80966767371601
292 8.80966767371601
293 8.79518072289157
294 8.77777777777778
295 8.76047904191617
296 8.72619047619048
297 8.7396449704142
298 8.70588235294118
299 8.69208211143695
300 8.68713450292398
301 8.68713450292398
302 8.65697674418605
303 8.64347826086957
304 8.64347826086957
305 8.64347826086957
306 8.61671469740634
307 8.71714285714286
308 8.71714285714286
309 8.6951566951567
310 8.68465909090909
311 8.68465909090909
312 8.68465909090909
313 8.6742209631728
314 8.87955182072829
315 8.86871508379888
316 8.85
317 8.85
318 8.84806629834254
319 8.83471074380165
320 8.83471074380165
321 8.83471074380165
322 8.83471074380165
323 8.86027397260274
324 8.88555858310627
325 8.85636856368564
326 8.85636856368564
327 8.85636856368564
328 8.85636856368564
329 8.83783783783784
330 8.83783783783784
331 8.83064516129032
332 8.82573726541555
333 8.78666666666667
334 8.78666666666667
335 8.76657824933687
336 8.76657824933687
337 8.86876640419947
338 8.83289817232376
339 8.83289817232376
340 8.8
341 8.77979274611399
342 8.95886889460154
343 8.94615384615385
344 8.94615384615385
345 8.94615384615385
346 8.94132653061224
347 9.0126582278481
348 9.00503778337531
349 8.97994987468672
350 8.965
351 8.9501246882793
352 8.93283582089552
353 8.93283582089552
354 9.08866995073892
355 9.07371007371007
356 9.04156479217604
357 9.02439024390244
358 9.02439024390244
359 9.01459854014599
360 9.02669902912621
361 8.99275362318841
362 8.98072289156626
363 8.96153846153846
364 8.94964028776978
365 8.92840095465394
366 8.91666666666667
367 8.91666666666667
368 8.91666666666667
369 8.88388625592417
370 8.85377358490566
371 8.82629107981221
372 8.78837209302326
373 8.78837209302326
374 8.78837209302326
375 8.91244239631336
376 8.9816091954023
377 8.96109839816934
378 8.96109839816934
379 8.95205479452055
380 8.93394077448747
381 8.91818181818182
382 8.91818181818182
383 8.91818181818182
384 8.89366515837104
385 8.89366515837104
386 8.91891891891892
387 8.91891891891892
388 8.9123595505618
389 8.90134529147982
390 8.90134529147982
391 8.90134529147982
392 8.89261744966443
393 8.91555555555555
394 8.98451327433628
395 8.98451327433628
396 8.97130242825607
397 8.95814977973568
398 8.94298245614035
399 8.93216630196937
400 8.93216630196937
401 8.92139737991266
402 8.96086956521739
403 8.94793926247288
404 8.93290043290043
405 8.93290043290043
406 8.93290043290043
407 8.9073275862069
408 8.89462365591398
409 8.91434689507495
410 8.91434689507495
411 8.90598290598291
412 8.89765458422175
413 8.92993630573248
414 8.92993630573248
415 8.92993630573248
416 8.90486257928118
417 8.89451476793249
418 8.88421052631579
419 8.85744234800839
420 8.88075313807531
421 8.87265135699374
422 8.85862785862786
423 8.9340206185567
424 8.91975308641975
425 8.96728016359918
426 8.94501018329939
427 8.9369918699187
428 8.92494929006085
429 8.90890688259109
430 8.9010101010101
431 8.87726358148893
432 8.91583166332665
433 8.91583166332665
434 8.91583166332665
435 8.90219560878243
436 8.89043824701195
437 8.88469184890656
438 8.88469184890656
439 8.87301587301587
440 8.8836291913215
441 8.8836291913215
442 8.86444007858546
443 8.86444007858546
444 8.962890625
445 8.93579766536965
446 8.93009708737864
447 8.93009708737864
448 8.91666666666667
449 8.91666666666667
450 8.91891891891892
451 8.91891891891892
452 8.91891891891892
453 8.91891891891892
454 8.91891891891892
455 8.90558766859345
456 8.93857965451056
457 8.93857965451056
458 8.93857965451056
459 8.93857965451056
460 8.93307839388145
461 8.93307839388145
462 8.93307839388145
463 8.93307839388145
464 8.91793893129771
465 8.91047619047619
466 8.91047619047619
467 8.89543726235742
468 8.88235294117647
469 8.90926275992438
470 8.89622641509434
471 8.89453860640301
472 8.89453860640301
473 8.88157894736842
474 8.86516853932584
475 8.86380597014925
476 8.86380597014925
477 8.85288640595903
478 8.92037037037037
479 9.00183486238532
480 9.03656307129799
481 9.04371584699454
482 9.02177858439202
483 9.00180831826401
484 9.00180831826401
485 9.00180831826401
486 9.00180831826401
487 9.01083032490975
488 8.9910071942446
489 8.9910071942446
490 8.9910071942446
491 8.98028673835126
492 8.96428571428571
493 8.94839857651245
494 8.95567375886525
495 8.95567375886525
496 8.94513274336283
497 8.94513274336283
498 8.93639575971731
499 8.92416225749559
500 8.91021126760563
501 8.89122807017544
502 8.88091068301226
503 8.87412587412587
504 8.87282229965157
505 8.86284722222222
506 8.86284722222222
507 8.86284722222222
508 8.86284722222222
509 8.86284722222222
510 8.8477508650519
511 8.85689655172414
512 8.85689655172414
513 8.85689655172414
514 8.84192439862543
515 8.84192439862543
516 8.84192439862543
517 8.84192439862543
518 8.83732876712329
519 8.83732876712329
520 8.83447098976109
521 8.83447098976109
522 8.83134582623509
523 8.81525423728814
524 8.80710659898477
525 8.7972972972973
526 8.78920741989882
527 8.78391959798995
528 8.76961602671119
529 8.7720465890183
530 8.76744186046512
531 8.78217821782178
532 8.76973684210526
533 8.76973684210526
534 8.76026272577997
535 8.76104746317512
536 8.76672104404568
537 8.76672104404568
538 8.76672104404568
539 8.7557003257329
540 8.75121951219512
541 8.74025974025974
542 8.72653721682848
543 8.7172859450727
544 8.70967741935484
545 8.69453376205788
546 8.69551282051282
547 8.68690095846645
548 8.69377990430622
549 8.69377990430622
550 8.67408585055644
551 8.66349206349206
552 8.66349206349206
553 8.65451664025356
554 8.64296998420221
555 8.63249211356467
556 8.7032967032967
557 8.7032967032967
558 8.69278996865204
559 8.740625
560 8.73166926677067
561 8.72118380062305
562 8.71384136858476
563 8.71384136858476
564 8.71384136858476
565 8.71384136858476
566 8.71384136858476
567 8.70232558139535
568 8.70232558139535
569 8.70232558139535
570 8.70232558139535
571 8.70232558139535
572 8.69349845201238
573 8.77657935285054
574 8.76651305683564
575 8.76651305683564
576 8.75038284839204
577 8.75038284839204
578 8.74809160305344
579 8.74390243902439
580 8.73820395738204
581 8.76666666666667
582 8.75945537065053
583 8.74509803921569
584 8.74548192771084
585 8.73123123123123
586 8.72113943028486
587 8.71748878923767
588 8.70597014925373
589 8.74629080118694
590 8.7292899408284
591 8.7292899408284
592 8.7094395280236
593 8.70103092783505
594 8.70925110132159
595 8.71742313323572
596 8.72222222222222
597 8.72222222222222
598 8.72222222222222
599 8.71970802919708
600 8.70451237263464
601 8.69331395348837
602 8.70520231213873
603 8.69408369408369
604 8.68443804034582
605 8.66810344827586
606 8.65186246418338
607 8.63428571428571
608 8.63338088445079
609 8.62535612535613
610 8.609375
611 8.609375
612 8.59631728045326
613 8.59631728045326
614 8.59631728045326
615 8.59631728045326
616 8.58840169731259
617 8.58840169731259
618 8.57263751763046
619 8.58790436005626
620 8.57082748948107
621 8.56302521008403
622 8.56302521008403
623 8.57762237762238
624 8.57122905027933
625 8.56206415620642
626 8.55571030640668
627 8.55571030640668
628 8.55571030640668
629 8.55632823365786
630 8.55138888888889
631 8.55138888888889
632 8.54230235783634
633 8.54230235783634
634 8.53462603878116
635 8.53462603878116
636 8.53803596127248
637 8.52762430939227
638 8.51515151515152
639 8.51515151515152
640 8.53497942386831
641 8.53497942386831
642 8.53497942386831
643 8.52465753424658
644 8.50956284153006
645 8.50136239782016
646 8.49048913043478
647 8.49048913043478
648 8.58943089430894
649 8.58051420838972
650 8.58434547908232
651 8.57547169811321
652 8.56662180349933
653 8.56662180349933
654 8.56662180349933
655 8.55913978494624
656 8.55913978494624
657 8.55913978494624
658 8.5503355704698
659 8.53949129852744
660 8.53208556149733
661 8.53208556149733
662 8.53208556149733
663 8.53208556149733
664 8.53208556149733
665 8.52266666666667
666 8.58885941644562
667 8.58013245033113
668 8.56935270805812
669 8.55994729907773
670 8.55131578947368
671 8.54402102496715
672 8.54068241469816
673 8.54068241469816
674 8.54068241469816
675 8.54068241469816
676 8.53604193971166
677 8.54450261780105
678 8.54450261780105
679 8.53725490196078
680 8.52933507170795
681 8.52933507170795
682 8.52604166666667
683 8.52604166666667
684 8.52604166666667
685 8.52604166666667
686 8.52604166666667
687 8.58961038961039
688 8.58365758754864
689 8.58160621761658
690 8.57438551099612
691 8.56129032258064
692 8.56370656370656
693 8.55198973042362
694 8.55198973042362
695 8.53521126760563
696 8.53521126760563
697 8.53521126760563
698 8.53521126760563
699 8.55102040816327
700 8.54140127388535
701 8.53307888040712
702 8.53875476493011
703 8.52091254752852
704 8.52091254752852
705 8.52091254752852
706 8.51959544879899
707 8.51959544879899
708 8.51767676767677
709 8.52386934673367
710 8.52386934673367
711 8.52386934673367
712 8.52255639097744
713 8.51439299123905
714 8.50062421972534
715 8.50186799501868
716 8.50186799501868
717 8.50186799501868
718 8.49689440993789
719 8.49689440993789
720 8.49689440993789
721 8.48451053283767
722 8.48451053283767
723 8.47836835599506
724 8.47901234567901
725 8.47783251231527
726 8.47783251231527
727 8.46863468634686
728 8.46068796068796
729 8.4828431372549
730 8.4828431372549
731 8.47613219094247
732 8.46764346764347
733 8.45188794153471
734 8.43742405832321
735 8.43203883495146
736 8.42545454545455
737 8.45399515738499
738 8.44082125603865
739 8.44082125603865
740 8.437876960193
741 8.437876960193
742 8.437876960193
743 8.43012048192771
744 8.41826923076923
745 8.41176470588235
746 8.4052757793765
747 8.46117084826762
748 8.47318235995232
749 8.46492271105826
750 8.45551601423488
751 8.44733727810651
752 8.47114252061249
753 8.45593419506463
754 8.44835680751174
755 8.44079718640094
756 8.44079718640094
757 8.43559718969555
758 8.43559718969555
759 8.43559718969555
760 8.43224299065421
761 8.43224299065421
762 8.43224299065421
763 8.43224299065421
764 8.43224299065421
765 8.43224299065421
766 8.43224299065421
767 8.43224299065421
768 8.43224299065421
769 8.42590431738623
770 8.42374854481956
771 8.42374854481956
772 8.41744186046512
773 8.41531322505801
774 8.41531322505801
775 8.41387283236994
776 8.41387283236994
777 8.41387283236994
778 8.41224018475751
779 8.42857142857143
780 8.43037974683544
781 8.43037974683544
782 8.42135476463835
783 8.42135476463835
784 8.41857798165138
785 8.44571428571428
786 8.44127708095781
787 8.43230944254835
788 8.43230944254835
789 8.4722536806342
790 8.4722536806342
791 8.4722536806342
792 8.4722536806342
793 8.4722536806342
794 8.4722536806342
795 8.46606334841629
796 8.45988700564972
797 8.45372460496614
798 8.44644870349493
799 8.4527027027027
800 8.4527027027027
801 8.43932584269663
802 8.43385650224215
803 8.47427293064877
804 8.46927374301676
805 8.46205357142857
806 8.46205357142857
807 8.49222222222222
808 8.54706533776301
809 8.54254143646409
810 8.5364238410596
811 8.5364238410596
812 8.52643171806167
813 8.52145214521452
814 8.51318681318681
815 8.51478641840088
816 8.50875273522976
817 8.50601092896175
818 8.5288985823337
819 8.5239651416122
820 8.51795429815016
821 8.50978260869565
822 8.50978260869565
823 8.50978260869565
824 8.50976138828633
825 8.50379198266522
826 8.50379198266522
827 8.49675324675325
828 8.49675324675325
829 8.48488120950324
830 8.4789644012945
831 8.47306034482759
832 8.46236559139785
833 8.46236559139785
834 8.46351931330472
835 8.45873526259378
836 8.45561497326203
837 8.45561497326203
838 8.45144076840982
839 8.44728434504792
840 8.44468085106383
841 8.44915254237288
842 8.44915254237288
843 8.44550264550265
844 8.47729672650475
845 8.46940928270042
846 8.46105263157895
847 8.46105263157895
848 8.45951629863302
849 8.4501573976915
850 8.43933054393306
851 8.43260188087774
852 8.42693110647182
853 8.42693110647182
854 8.415625
855 8.40748440748441
856 8.39626556016598
857 8.39274611398964
858 8.39337474120083
859 8.39193381592554
860 8.38842975206612
861 8.38842975206612
862 8.38183694530444
863 8.37628865979381
864 8.44250513347023
865 8.44250513347023
866 8.44250513347023
867 8.43692307692308
868 8.43692307692308
869 8.43692307692308
870 8.43032786885246
871 8.43032786885246
872 8.42331288343558
873 8.41777323799796
874 8.41326530612245
875 8.41607324516785
876 8.41260162601626
877 8.40507614213198
878 8.40121580547113
879 8.3933265925177
880 8.3933265925177
881 8.38950554994955
882 8.38608870967742
883 8.38670694864048
884 8.38430583501006
885 8.37889447236181
886 8.37650602409639
887 8.37311935807422
888 8.36436436436436
889 8.362
890 8.362
891 8.34930139720559
892 8.34930139720559
893 8.3419740777667
894 8.36580516898608
895 8.36444885799404
896 8.36111111111111
897 8.36111111111111
898 8.35381565906838
899 8.34322453016815
900 8.34322453016815
901 8.3385982230997
902 8.33333333333333
903 8.33333333333333
904 8.32807881773399
905 8.32251720747296
906 8.32251720747296
907 8.31108930323847
908 8.30882352941176
909 8.30882352941176
910 8.30882352941176
911 8.3026444662096
912 8.3026444662096
913 8.3049853372434
914 8.30078125
915 8.32716650438169
916 8.32392996108949
917 8.31875607385811
918 8.3126213592233
919 8.31037827352085
920 8.30523255813953
921 8.30523255813953
922 8.30523255813953
923 8.30523255813953
924 8.30523255813953
925 8.30464216634429
926 8.36065573770492
927 8.35549132947977
928 8.34937439846006
929 8.35542747358309
930 8.35412667946257
931 8.35412667946257
932 8.34803451581975
933 8.34803451581975
934 8.34803451581975
935 8.34195402298851
936 8.33747609942639
937 8.32729007633588
938 8.32729007633588
939 8.32030505243089
940 8.313986679353
941 8.313986679353
942 8.30988593155894
943 8.32227488151659
944 8.31315042573321
945 8.31315042573321
946 8.30217186024552
947 8.30217186024552
948 8.32704995287465
949 8.32643461900282
950 8.32142857142857
951 8.32142857142857
952 8.32957746478873
953 8.32457786116323
954 8.35079513564079
955 8.35079513564079
956 8.34733893557423
957 8.34048507462687
958 8.34203168685927
959 8.33519553072626
960 8.33271375464684
961 8.32560296846011
962 8.32560296846011
963 8.31974050046339
964 8.31759259259259
965 8.31914893617021
966 8.31914893617021
967 8.31914893617021
968 8.31423290203327
969 8.31024930747922
970 8.30535055350554
971 8.29373848987109
972 8.32477064220184
973 8.3198900091659
974 8.31501831501832
975 8.35251141552511
976 8.35186873290793
977 8.35186873290793
978 8.34972677595628
979 8.34972677595628
980 8.35636363636364
981 8.35785649409628
982 8.34995466908432
983 8.3447963800905
984 8.3447963800905
985 8.3447963800905
986 8.33905967450271
987 8.33333333333333
988 8.33333333333333
989 8.33303249097473
990 8.34954954954955
991 8.34954954954955
992 8.3408273381295
993 8.33782569631626
994 8.33842010771993
995 8.33154121863799
996 8.32647584973166
997 8.31992850759607
998 8.30865298840321
999 8.30865298840321
1000 8.30186999109528
1001 8.29155555555556
1002 8.28952042628774
1003 8.28393966282165
1004 8.28393966282165
1005 8.28077945084145
1006 8.27610619469027
1007 8.27625772285966
1008 8.27954144620811
1009 8.30457746478873
1010 8.30457746478873
1011 8.30457746478873
1012 8.29991204925242
1013 8.29991204925242
1014 8.29991204925242
1015 8.29762949956102
1016 8.29184925503944
1017 8.29184925503944
1018 8.28083989501312
1019 8.27797202797203
1020 8.27797202797203
1021 8.27797202797203
1022 8.27510917030568
1023 8.27510917030568
1024 8.27510917030568
1025 8.27510917030568
1026 8.27510917030568
1027 8.27050610820244
1028 8.28683522231909
1029 8.28222996515679
1030 8.28222996515679
1031 8.27850304612707
1032 8.27478260869565
1033 8.31715771230503
1034 8.31715771230503
1035 8.31715771230503
1036 8.31255411255411
1037 8.30968858131488
1038 8.30968858131488
1039 8.29965457685665
1040 8.29965457685665
1041 8.29421915444349
1042 8.28965517241379
1043 8.28965517241379
1044 8.28141135972461
1045 8.28374892519347
1046 8.28374892519347
1047 8.29356223175966
1048 8.29356223175966
1049 8.29245283018868
1050 8.31223267750214
1051 8.31223267750214
1052 8.31223267750214
1053 8.31223267750214
1054 8.30940170940171
1055 8.30742954739539
1056 8.30742954739539
1057 8.30742954739539
1058 8.30290102389078
1059 8.30272108843537
1060 8.30272108843537
1061 8.30272108843537
1062 8.2937181663837
1063 8.29406779661017
1064 8.29406779661017
1065 8.28958509737511
1066 8.28909551986475
1067 8.28909551986475
1068 8.28016877637131
1069 8.29486099410278
1070 8.29040404040404
1071 8.28511354079058
1072 8.28151260504202
1073 8.27539882451721
1074 8.26906957250629
1075 8.26298157453936
1076 8.25690376569038
1077 8.27212020033389
1078 8.26333333333333
1079 8.26061615320566
1080 8.26061615320566
1081 8.25540765391015
1082 8.25540765391015
1083 8.25540765391015
1084 8.24667774086379
1085 8.24667774086379
1086 8.24667774086379
1087 8.24398340248963
1088 8.24398340248963
1089 8.24398340248963
1090 8.23880597014925
1091 8.23880597014925
1092 8.23880597014925
1093 8.23363711681856
1094 8.23363711681856
1095 8.22847682119205
1096 8.22497932175352
1097 8.22497932175352
1098 8.2198347107438
1099 8.2198347107438
1100 8.23887973640857
1101 8.23355263157895
1102 8.22413793103448
1103 8.21803278688525
1104 8.21194762684124
1105 8.21013900245299
1106 8.20816326530612
1107 8.20228384991843
1108 8.20228384991843
1109 8.20130399348003
1110 8.19528071602929
1111 8.19024390243902
1112 8.18521527213647
1113 8.18019480519481
1114 8.17437145174372
1115 8.1709886547812
1116 8.17570850202429
1117 8.1715210355987
1118 8.16814874696847
1119 8.1589991928975
1120 8.1589991928975
1121 8.15403225806452
1122 8.15403225806452
1123 8.15297906602254
1124 8.14549839228296
1125 8.23341326938449
1126 8.22843450479233
1127 8.22843450479233
1128 8.22248803827751
1129 8.22151394422311
1130 8.21656050955414
1131 8.23907863383638
1132 8.23907863383638
1133 8.23888888888889
1134 8.28107680126683
1135 8.28107680126683
1136 8.27093206951027
1137 8.2705047318612
1138 8.26850393700787
1139 8.35321821036107
1140 8.34823529411765
1141 8.34534064212999
1142 8.33932759968726
1143 8.33359375
1144 8.39719626168224
1145 8.38802488335925
1146 8.38306138306138
1147 8.38169123351435
1148 8.3718048024787
1149 8.3718048024787
1150 8.3718048024787
1151 8.36609907120743
1152 8.36194895591647
1153 8.35570987654321
1154 8.35389360061681
1155 8.34488067744419
1156 8.34488067744419
1157 8.34488067744419
1158 8.34488067744419
1159 8.34230769230769
1160 8.34204458109147
1161 8.34204458109147
1162 8.34204458109147
1163 8.33384497313891
1164 8.33384497313891
1165 8.33384497313891
1166 8.33384497313891
1167 8.33384497313891
1168 8.33384497313891
1169 8.33384497313891
1170 8.32490421455939
1171 8.32823259372609
1172 8.32085561497326
1173 8.35926773455378
1174 8.35442073170732
1175 8.35110434120335
1176 8.35110434120335
1177 8.34627092846271
1178 8.34448669201521
1179 8.34042553191489
1180 8.33561123766135
1181 8.32827899924185
1182 8.32827899924185
1183 8.32827899924185
1184 8.32626797880394
1185 8.321482602118
1186 8.321482602118
1187 8.321482602118
1188 8.32099697885196
1189 8.31849056603774
1190 8.31674208144796
1191 8.31024096385542
1192 8.30624529721595
1193 8.29752066115702
1194 8.29752066115702
1195 8.29752066115702
1196 8.29752066115702
1197 8.31011235955056
1198 8.31011235955056
1199 8.31011235955056
1200 8.31011235955056
1201 8.3061377245509
1202 8.3061377245509
1203 8.30441286462229
1204 8.30119581464873
1205 8.29873039581777
1206 8.29873039581777
1207 8.34377330350485
1208 8.33655994043187
1209 8.33655994043187
1210 8.33655994043187
1211 8.35884101040119
1212 8.35884101040119
1213 8.35884101040119
1214 8.36943620178041
1215 8.36545589325426
1216 8.36639526276832
1217 8.35772357723577
1218 8.35772357723577
1219 8.39264705882353
1220 8.41409691629956
1221 8.43433602347762
1222 8.43433602347762
1223 8.45567765567766
1224 8.46046852122987
1225 8.45574250182882
1226 8.4546783625731
1227 8.44890510948905
1228 8.44169096209913
1229 8.44169096209913
1230 8.43845593590677
1231 8.43959243085881
1232 8.43168604651163
1233 8.43168604651163
1234 8.43168604651163
1235 8.42992011619463
1236 8.42992011619463
1237 8.42992011619463
1238 8.42992011619463
1239 8.43178519593614
1240 8.43178519593614
1241 8.42608695652174
1242 8.4232995658466
1243 8.4232995658466
1244 8.41865509761388
1245 8.4115523465704
1246 8.4115523465704
1247 8.40764790764791
1248 8.40764790764791
1249 8.40820734341253
1250 8.40359712230216
1251 8.39583333333333
1252 8.39339554917444
1253 8.39339554917444
1254 8.39339554917444
1255 8.3921146953405
1256 8.3921146953405
1257 8.3921146953405
1258 8.38753581661891
1259 8.38753581661891
1260 8.38753581661891
1261 8.39198855507868
1262 8.39214285714286
1263 8.3922967189729
1264 8.38461538461539
1265 8.38461538461539
1266 8.38461538461539
1267 8.38975817923186
1268 8.37997159090909
1269 8.37997159090909
1270 8.37970191625266
1271 8.37970191625266
1272 8.4143059490085
1273 8.41118188251946
1274 8.41118188251946
1275 8.41118188251946
1276 8.40664780763791
1277 8.40664780763791
1278 8.40212014134276
1279 8.3975988700565
1280 8.39210155148096
1281 8.39210155148096
1282 8.38759689922481
1283 8.38142153413089
1284 8.37834036568214
1285 8.37834036568214
1286 8.37834036568214
1287 8.37834036568214
1288 8.37289325842697
1289 8.36982456140351
1290 8.36860546601261
1291 8.3655462184874
1292 8.35874125874126
1293 8.35779175401817
1294 8.35754189944134
1295 8.35754189944134
1296 8.35754189944134
1297 8.35754189944134
1298 8.3486750348675
1299 8.34192200557103
1300 8.34192200557103
1301 8.34192200557103
1302 8.34098816979819
1303 8.3544127866574
1304 8.34836918806385
1305 8.34836918806385
1306 8.34164934164934
1307 8.38217000691085
1308 8.37845303867403
1309 8.37845303867403
1310 8.37474120082816
1311 8.37241379310345
1312 8.37241379310345
1313 8.36914600550964
1314 8.36914600550964
1315 8.36889194769443
1316 8.36382393397524
1317 8.36382393397524
1318 8.36382393397524
1319 8.35851648351648
1320 8.35851648351648
1321 8.39300411522634
1322 8.39067854694997
1323 8.38698630136986
1324 8.38987688098495
1325 8.38934426229508
1326 8.38267394270123
1327 8.38036809815951
1328 8.4002722940776
1329 8.39659863945578
1330 8.39130434782609
1331 8.39130434782609
1332 8.39130434782609
1333 8.39130434782609
1334 8.39130434782609
1335 8.38764426340801
1336 8.38764426340801
1337 8.38331071913161
1338 8.38331071913161
1339 8.38331071913161
1340 8.38143631436314
1341 8.3809201623816
1342 8.3809201623816
1343 8.37635135135135
1344 8.37635135135135
1345 8.37635135135135
1346 8.37677245104659
1347 8.37314439946019
1348 8.37314439946019
1349 8.36994609164421
1350 8.36767676767677
1351 8.36675639300135
1352 8.36675639300135
1353 8.36314727639543
1354 8.36314727639543
1355 8.36314727639543
1356 8.36088709677419
1357 8.36088709677419
1358 8.35704697986577
1359 8.35053619302949
1360 8.35097119892833
1361 8.35719063545151
1362 8.35719063545151
1363 8.35828877005348
1364 8.35113484646195
1365 8.35113484646195
1366 8.35113484646195
1367 8.348
1368 8.348
1369 8.348
1370 8.348
1371 8.348
1372 8.36303191489362
1373 8.36079734219269
1374 8.35368281353683
1375 8.35368281353683
1376 8.35368281353683
1377 8.35368281353683
1378 8.35411140583554
1379 8.35411140583554
1380 8.34900662251656
1381 8.34900662251656
1382 8.35449735449735
1383 8.35095836087244
1384 8.34940554821664
1385 8.34940554821664
1386 8.34719471947195
1387 8.34366754617414
1388 8.35220539828835
1389 8.35220539828835
1390 8.35
1391 8.35676741130092
1392 8.35676741130092
1393 8.35456336178595
1394 8.35016393442623
1395 8.34796854521625
1396 8.34796854521625
1397 8.37434554973822
1398 8.37271540469974
1399 8.36921069797782
1400 8.36636245110821
1401 8.36783854166667
1402 8.36434612882238
1403 8.36127355425601
1404 8.36127355425601
1405 8.35431537962362
1406 8.34737524303305
1407 8.34737524303305
1408 8.34737524303305
1409 8.34737524303305
1410 8.34261658031088
1411 8.35617323852618
1412 8.35658914728682
1413 8.35658914728682
1414 8.35658914728682
1415 8.35096774193548
1416 8.35096774193548
1417 8.35096774193548
1418 8.34880722114765
1419 8.34600515463918
1420 8.34555984555985
1421 8.34083601286174
1422 8.3339755940912
1423 8.32991014120667
1424 8.32841565105837
1425 8.32564102564103
1426 8.32564102564103
1427 8.32010243277849
1428 8.319257837492
1429 8.319257837492
1430 8.319257837492
1431 8.319257837492
1432 8.319257837492
1433 8.31777493606138
1434 8.31693290734824
1435 8.31481481481481
1436 8.31397574984046
1437 8.31038878266412
1438 8.30362826225334
1439 8.29752066115702
1440 8.29904761904762
1441 8.29359543436905
1442 8.28752374920836
1443 8.2879746835443
1444 8.2879746835443
1445 8.2879746835443
1446 8.28336495888678
1447 8.28336495888678
1448 8.27795325331649
1449 8.27795325331649
1450 8.27255520504732
1451 8.26906112161311
1452 8.26906112161311
1453 8.26242920075519
1454 8.25786163522013
1455 8.25518541797612
1456 8.25518541797612
1457 8.25518541797612
1458 8.2586315128688
1459 8.25203761755486
1460 8.25203761755486
1461 8.26111458985598
1462 8.26095118898623
1463 8.28919425359151
1464 8.28919425359151
1465 8.28714107365793
1466 8.28714107365793
1467 8.28259513412352
1468 8.28259513412352
1469 8.28259513412352
1470 8.28259513412352
1471 8.28054862842893
1472 8.27459526774595
1473 8.27459526774595
1474 8.27459526774595
1475 8.27577639751553
1476 8.27233250620347
1477 8.27233250620347
1478 8.26579925650558
1479 8.26579925650558
1480 8.2605198019802
1481 8.26328800988875
1482 8.25893958076449
1483 8.26477832512315
1484 8.26506765067651
1485 8.26105651105651
1486 8.25644171779141
1487 8.27161250766401
1488 8.27161250766401
1489 8.27083333333333
1490 8.26438188494492
1491 8.26238532110092
1492 8.26238532110092
1493 8.25778863775199
1494 8.25396825396825
1495 8.24695121951219
1496 8.24375380865326
1497 8.23980523432745
1498 8.24437689969605
1499 8.24362089914945
1500 8.25
1501 8.24802910855064
1502 8.26771653543307
1503 8.26392251815981
1504 8.26392251815981
1505 8.26194797338173
1506 8.25861027190332
1507 8.256038647343
1508 8.256038647343
1509 8.2810615199035
1510 8.2810615199035
1511 8.2810615199035
1512 8.2790837854129
1513 8.27513546056592
1514 8.27179795550211
1515 8.26862980769231
1516 8.26606606606607
1517 8.25914817036593
1518 8.28263473053892
1519 8.28067025733094
1520 8.28067025733094
1521 8.33134328358209
1522 8.33631484794276
1523 8.33631484794276
1524 8.33511904761905
1525 8.34423305588585
1526 8.35943060498221
1527 8.35943060498221
1528 8.35485781990521
1529 8.35485781990521
1530 8.35147928994083
1531 8.35147928994083
1532 8.35147928994083
1533 8.35147928994083
1534 8.34967513290018
1535 8.35634218289086
1536 8.35634218289086
1537 8.35259433962264
1538 8.34570082449941
1539 8.34570082449941
1540 8.34570082449941
1541 8.34255444379047
1542 8.33627278071723
1543 8.33627278071723
1544 8.34762184380505
1545 8.34448356807512
1546 8.34056271981243
1547 8.3536299765808
1548 8.35166764189585
1549 8.34541203974284
1550 8.3428738317757
1551 8.34033858727379
1552 8.34033858727379
1553 8.33722287047841
1554 8.33974358974359
1555 8.34671320535195
1556 8.34671320535195
1557 8.34593023255814
1558 8.34593023255814
1559 8.34593023255814
1560 8.34030197444832
1561 8.34030197444832
1562 8.33662217063262
1563 8.33294663573086
1564 8.33294663573086
1565 8.32850521436848
1566 8.32484076433121
1567 8.32484076433121
1568 8.31925968768074
1569 8.31676300578035
1570 8.31253610629694
1571 8.31004618937644
1572 8.3064050778996
1573 8.32564841498559
1574 8.35595169637723
1575 8.35595169637723
1576 8.35595169637723
1577 8.3551724137931
1578 8.35209649626651
1579 8.35132032146958
1580 8.36103151862464
1581 8.3573883161512
1582 8.35775615340584
1583 8.35411899313501
1584 8.35048599199543
1585 8.35048599199543
1586 8.35048599199543
1587 8.34628571428571
1588 8.34323243860651
1589 8.34189497716895
1590 8.33751425313569
1591 8.33618233618234
1592 8.34414106939704
1593 8.34110289937465
1594 8.33674048835889
1595 8.33427922814983
1596 8.33182076006807
1597 8.32936507936508
1598 8.32936507936508
1599 8.32936507936508
1600 8.32521246458924
1601 8.32144878324844
1602 8.31957013574661
1603 8.31825890333522
1604 8.31733483907397
1605 8.31190073322053
1606 8.30834272829763
1607 8.30405405405405
1608 8.32114735658043
1609 8.32114735658043
1610 8.31759415401911
1611 8.31744251261918
1612 8.31744251261918
1613 8.31502242152466
1614 8.32250839865621
1615 8.32250839865621
1616 8.31841074426413
1617 8.34673366834171
1618 8.34375
1619 8.33946488294314
1620 8.33593314763231
1621 8.34501947690595
1622 8.34593993325918
1623 8.34185658699277
1624 8.34185658699277
1625 8.34111111111111
1626 8.33814547473626
1627 8.34220743205768
1628 8.34220743205768
1629 8.34220743205768
1630 8.33869179600887
1631 8.33795013850416
1632 8.33093525179856
1633 8.33093525179856
1634 8.33093525179856
1635 8.33093525179856
1636 8.32964601769912
1637 8.32614704256495
1638 8.3232044198895
1639 8.33498896247241
1640 8.33314947600662
1641 8.33278236914601
1642 8.33516785910842
1643 8.33516785910842
1644 8.33223322332233
1645 8.32875206157229
1646 8.32747252747253
1647 8.32747252747253
1648 8.32491767288694
1649 8.32089961601755
1650 8.32089961601755
1651 8.32089961601755
1652 8.33114395183361
1653 8.33114395183361
1654 8.32822757111597
1655 8.32476763258611
1656 8.32295081967213
1657 8.3200436919716
1658 8.31587561374795
1659 8.31587561374795
1660 8.31389645776567
1661 8.31209150326797
1662 8.31301034295046
1663 8.31484502446982
1664 8.31195652173913
1665 8.30798479087452
1666 8.30510314875136
1667 8.30510314875136
1668 8.30276722734672
1669 8.30352303523035
1670 8.3011917659805
1671 8.3011917659805
1672 8.30319436924743
1673 8.30032467532468
1674 8.29745808545159
1675 8.335313174946
1676 8.32901833872708
1677 8.32901833872708
1678 8.32381465517241
1679 8.32381465517241
1680 8.32525578890684
1681 8.31845077998924
1682 8.31505376344086
1683 8.31166039763568
1684 8.30542136339238
1685 8.30542136339238
1686 8.30257510729614
1687 8.30187667560322
1688 8.30187667560322
1689 8.29849946409432
1690 8.29566148901982
1691 8.29566148901982
1692 8.29748528624933
1693 8.29748528624933
1694 8.29572192513369
1695 8.29572192513369
1696 8.29289150187066
1697 8.29289150187066
1698 8.29289150187066
1699 8.29151094500801
1700 8.28586666666667
1701 8.28586666666667
1702 8.28251599147121
1703 8.28251599147121
1704 8.28251599147121
1705 8.27635782747604
1706 8.27461415646621
1707 8.27461415646621
1708 8.27827934147637
1709 8.27427055702918
1710 8.2713301536831
1711 8.26733721545791
1712 8.26402116402116
1713 8.26123744050767
1714 8.26123744050767
1715 8.2540940306392
1716 8.24960422163588
1717 8.24683544303798
1718 8.2445967316816
1719 8.24065297525013
1720 8.25604626708728
1721 8.25328428796637
1722 8.24724409448819
1723 8.24724409448819
1724 8.24724409448819
1725 8.24724409448819
1726 8.24449108079748
1727 8.2417409543786
1728 8.2395178197065
1729 8.23507853403141
1730 8.23507853403141
1731 8.22803347280335
1732 8.22425509670674
1733 8.23864229765013
1734 8.24491922876498
1735 8.24166666666667
1736 8.24166666666667
1737 8.24166666666667
1738 8.24154086413326
1739 8.23933402705515
1740 8.23544698544699
1741 8.24545926310327
1742 8.24002073613271
1743 8.23666494044537
1744 8.23228142783239
1745 8.23100775193798
1746 8.22457408363449
1747 8.22457408363449
1748 8.22021660649819
1749 8.22268041237113
1750 8.21987641606591
1751 8.21718991250643
1752 8.21491002570694
1753 8.2095531587057
1754 8.20790554414784
1755 8.20790554414784
1756 8.22051282051282
1757 8.2172131147541
1758 8.21454173067076
1759 8.21454173067076
1760 8.21136131013306
1761 8.20920716112532
1762 8.20654396728016
1763 8.20643842616249
1764 8.20643842616249
1765 8.20643842616249
1766 8.20561224489796
1767 8.209586945436
1768 8.20733571064697
1769 8.20733571064697
1770 8.20519348268839
1771 8.20519348268839
1772 8.20040691759919
1773 8.19613821138211
1774 8.19502285424073
1775 8.22920892494929
1776 8.22920892494929
1777 8.23353596757852
1778 8.23353596757852
1779 8.23645569620253
1780 8.23481781376518
1781 8.25606060606061
1782 8.25606060606061
1783 8.25227043390515
1784 8.24747983870968
1785 8.24747983870968
1786 8.24572004028197
1787 8.24509310518369
1788 8.24509310518369
1789 8.24509310518369
1790 8.24509310518369
1791 8.24195171026157
1792 8.24572864321608
1793 8.24572864321608
1794 8.24460070316424
1795 8.24284997491219
1796 8.24284997491219
1797 8.24284997491219
1798 8.2406015037594
1799 8.23485227841763
1800 8.23485227841763
1801 8.23485227841763
1802 8.23485227841763
1803 8.23161580790395
1804 8.23161580790395
1805 8.22988505747126
1806 8.22988505747126
1807 8.22815776335497
1808 8.22815776335497
1809 8.22704590818363
1810 8.22493765586035
1811 8.22272047832586
1812 8.22272047832586
1813 8.22272047832586
1814 8.22272047832586
1815 8.21702339472374
1816 8.21393034825871
1817 8.21023856858847
1818 8.21162444113264
1819 8.21201588877855
1820 8.21279761904762
1821 8.22288261515602
1822 8.22178217821782
1823 8.22117763483424
1824 8.22057368941642
1825 8.22057368941642
1826 8.21936758893281
1827 8.23346495557749
1828 8.22879684418146
1829 8.22315270935961
1830 8.22315270935961
1831 8.21948818897638
1832 8.21828908554572
1833 8.22702702702703
1834 8.22702702702703
1835 8.23024054982818
1836 8.23024054982818
1837 8.23050514958313
1838 8.22733953944145
1839 8.22820763956905
1840 8.23201174743025
1841 8.23043052837573
1842 8.22689486552567
1843 8.23742061553493
1844 8.23742061553493
1845 8.23742061553493
1846 8.23962908735969
1847 8.23890784982935
1848 8.23526546517292
1849 8.23526546517292
1850 8.2345498783455
1851 8.2345498783455
1852 8.2345498783455
1853 8.23346303501945
1854 8.23346303501945
1855 8.23043266893534
1856 8.23043266893534
1857 8.23043266893534
1858 8.22826614861583
1859 8.23300970873786
1860 8.23300970873786
1861 8.23338185346919
1862 8.23338185346919
1863 8.23084384093113
1864 8.23084384093113
1865 8.22879301987397
1866 8.22879301987397
1867 8.22879301987397
1868 8.23922518159806
1869 8.23922518159806
1870 8.23996129656507
1871 8.23996129656507
1872 8.23996129656507
1873 8.23996129656507
1874 8.23996129656507
1875 8.26002899951667
1876 8.26002899951667
1877 8.2563978754225
1878 8.2563978754225
1879 8.2563978754225
1880 8.25325615050651
1881 8.25325615050651
1882 8.2782859894078
1883 8.2782859894078
1884 8.29547641963426
1885 8.29134615384615
1886 8.29168668909178
1887 8.3014882381181
1888 8.3014882381181
1889 8.3014882381181
1890 8.31447746883988
1891 8.31447746883988
1892 8.31944444444444
1893 8.31483253588517
1894 8.31644359464627
1895 8.31438127090301
1896 8.31438127090301
1897 8.31503579952267
1898 8.31503579952267
1899 8.31297709923664
1900 8.31297709923664
1901 8.31297709923664
1902 8.31297709923664
1903 8.31297709923664
1904 8.31330472103004
1905 8.32619047619048
1906 8.3220742150333
1907 8.32287208749406
1908 8.34077946768061
1909 8.34045584045584
1910 8.33839582344566
1911 8.33839582344566
1912 8.33333333333333
1913 8.33159639981052
1914 8.34122101277804
1915 8.33869441816462
1916 8.33569739952719
1917 8.33569739952719
1918 8.33412098298677
1919 8.33160132262636
1920 8.33160132262636
1921 8.32892873997169
1922 8.32437529467232
1923 8.32454074422986
1924 8.32
1925 8.32299012693935
1926 8.34131455399061
1927 8.33880807132802
1928 8.33520862634787
1929 8.33505154639175
1930 8.33208430913349
1931 8.33208430913349
1932 8.33208430913349
1933 8.33208430913349
1934 8.32756200280767
1935 8.32756200280767
1936 8.32413470533209
1937 8.32413470533209
1938 8.32413470533209
1939 8.3196261682243
1940 8.31854273703877
1941 8.31854273703877
1942 8.31854273703877
1943 8.31404573028465
1944 8.31404573028465
1945 8.31404573028465
1946 8.3115671641791
1947 8.3115671641791
1948 8.32883092687471
1949 8.32883092687471
1950 8.32526756630991
1951 8.32526756630991
1952 8.32357043235704
1953 8.32357043235704
1954 8.33503480278422
1955 8.35373203523412
1956 8.35217794253939
1957 8.34814814814815
1958 8.34891254049051
1959 8.34891254049051
1960 8.34891254049051
1961 8.34891254049051
1962 8.34858992140546
1963 8.34858992140546
1964 8.3431870669746
1965 8.3431870669746
1966 8.3431870669746
1967 8.3431870669746
1968 8.34425473004153
1969 8.34271217712177
1970 8.35467526485491
1971 8.35342843994478
1972 8.35342843994478
1973 8.35188592456302
1974 8.35188592456302
1975 8.35188592456302
1976 8.34788602941176
1977 8.34497014239779
1978 8.34527089072544
1979 8.34527089072544
1980 8.34527089072544
1981 8.36330275229358
1982 8.35884509624198
1983 8.35639028859368
1984 8.35639028859368
1985 8.35639028859368
1986 8.35302197802198
1987 8.35057208237986
1988 8.35057208237986
1989 8.34567901234568
1990 8.34567901234568
1991 8.34307903152124
1992 8.34307903152124
1993 8.34307903152124
1994 8.34155251141553
1995 8.33911455956184
1996 8.33911455956184
1997 8.33911455956184
1998 8.33911455956184
1999 8.33911455956184
2000 8.33911455956184
2001 8.34929320565436
2002 8.34929320565436
2003 8.34731084776664
2004 8.34731084776664
2005 8.34731084776664
2006 8.34744990892532
2007 8.34547109695039
2008 8.34379263301501
2009 8.34136363636364
2010 8.34136363636364
2011 8.34136363636364
2012 8.33893684688778
2013 8.3369663941871
2014 8.33681343622333
2015 8.33393829401089
2016 8.33091568449683
2017 8.33695652173913
2018 8.33695652173913
2019 8.33695652173913
2020 8.33544590312358
2021 8.33544590312358
2022 8.33544590312358
2023 8.33544590312358
2024 8.33544590312358
2025 8.33197648123021
2026 8.33408679927667
2027 8.33152664859982
2028 8.33152664859982
2029 8.33182844243792
2030 8.33182844243792
2031 8.33182844243792
2032 8.33919711321606
2033 8.33708877872916
2034 8.33513513513513
2035 8.33438343834383
2036 8.33438343834383
2037 8.33438343834383
2038 8.33438343834383
2039 8.33438343834383
2040 8.32958633093525
2041 8.3276404494382
2042 8.32555006735519
2043 8.32256617317183
2044 8.31958762886598
2045 8.31720430107527
2046 8.31378692927484
2047 8.31618962432916
2048 8.31618962432916
2049 8.31618962432916
2050 8.31590705987489
2051 8.31205357142857
2052 8.31012940651495
2053 8.31609451627285
2054 8.31609451627285
2055 8.3132798573975
2056 8.32235084594835
2057 8.32309746328438
2058 8.34415295686972
2059 8.34415295686972
2060 8.34415295686972
2061 8.34415295686972
2062 8.34118169702355
2063 8.34118169702355
2064 8.3392539964476
2065 8.33496007098492
2066 8.32978723404255
2067 8.32978723404255
2068 8.32742578644218
2069 8.32742578644218
2070 8.32742578644218
2071 8.3244798583444
2072 8.32212389380531
2073 8.32065457762052
2074 8.32065457762052
2075 8.31874447391689
2076 8.31639416703491
2077 8.31625441696113
2078 8.32127096204766
2079 8.32127096204766
2080 8.32024702249669
2081 8.31687968267959
2082 8.31687968267959
2083 8.3152796125055
2084 8.3152796125055
2085 8.3152796125055
2086 8.3152796125055
2087 8.31412230532336
2088 8.31412230532336
2089 8.3117854001759
2090 8.3117854001759
2091 8.31120879120879
2092 8.31546572934974
2093 8.31488801054018
2094 8.33918385256692
2095 8.3445857080228
2096 8.33990363556724
2097 8.33785557986871
2098 8.33595800524934
2099 8.33216783216783
2100 8.33187772925764
2101 8.32940663176265
2102 8.32839075447013
2103 8.32839075447013
2104 8.32839075447013
2105 8.32549019607843
2106 8.32549019607843
2107 8.32390074009578
2108 8.31926924749891
2109 8.31608695652174
2110 8.3142112125163
2111 8.3142112125163
2112 8.3142112125163
2113 8.3142112125163
2114 8.3142112125163
2115 8.3142112125163
2116 8.3142112125163
2117 8.32104121475054
2118 8.3233636757694
2119 8.32235701906412
2120 8.32235701906412
2121 8.31818181818182
2122 8.32179930795848
2123 8.32238547968885
2124 8.32224622030238
2125 8.3199481865285
2126 8.31765213638325
2127 8.3160845191893
2128 8.3160845191893
2129 8.3160845191893
2130 8.3160845191893
2131 8.31379310344828
2132 8.31379310344828
2133 8.31379310344828
2134 8.31107281344248
2135 8.31107281344248
2136 8.3083548664944
2137 8.31298366294067
2138 8.31298366294067
2139 8.31314432989691
2140 8.3175965665236
2141 8.31174957118353
2142 8.31204457779683
2143 8.31204457779683
2144 8.3103595890411
2145 8.30795551753636
2146 8.3086789226165
2147 8.30811965811966
2148 8.30811965811966
2149 8.30785653287788
2150 8.30785653287788
2151 8.30785653287788
2152 8.30785653287788
2153 8.30785653287788
2154 8.30785653287788
2155 8.30601792573623
2156 8.30460750853242
2157 8.30460750853242
2158 8.30460750853242
2159 8.30221653878943
2160 8.30792163543441
2161 8.30651340996169
2162 8.30651340996169
2163 8.30382978723404
2164 8.30059523809524
2165 8.29651656754461
2166 8.29341825902335
2167 8.29159592529711
2168 8.29019940602461
2169 8.30593220338983
2170 8.30186282811177
2171 8.30186282811177
2172 8.3007614213198
2173 8.29754860524091
2174 8.29657794676806
2175 8.29657794676806
2176 8.29476351351351
2177 8.29252849303504
2178 8.29252849303504
2179 8.29252849303504
2180 8.29252849303504
2181 8.29252849303504
2182 8.28987341772152
2183 8.28987341772152
2184 8.28987341772152
2185 8.28848587094053
2186 8.28866413822166
2187 8.28812131423757
2188 8.28282828282828
2189 8.28282828282828
2190 8.28282828282828
2191 8.27964676198486
2192 8.27689075630252
2193 8.2742545149097
2194 8.2742545149097
2195 8.27371956339211
2196 8.27192614351658
2197 8.26971476510067
2198 8.26739312657167
2199 8.26340033500838
2200 8.26329007953118
2201 8.26329007953118
2202 8.26329007953118
2203 8.25930572982016
2204 8.2566889632107
2205 8.2593984962406
2206 8.25720250521921
2207 8.25281602002503
2208 8.26333333333333
2209 8.26477935054122
2210 8.2608153078203
2211 8.2608153078203
2212 8.27265170407315
2213 8.27740863787376
2214 8.27740863787376
2215 8.32228666114333
2216 8.32380952380952
2217 8.32284768211921
2218 8.32284768211921
2219 8.3206454282168
2220 8.3206454282168
2221 8.3206454282168
2222 8.32038032244729
2223 8.32038032244729
2224 8.32038032244729
2225 8.32038032244729
2226 8.31942148760331
2227 8.33966157655799
2228 8.34034653465346
2229 8.33814432989691
2230 8.33498145859085
2231 8.332784184514
2232 8.33058871963771
2233 8.3283950617284
2234 8.3283950617284
2235 8.3283950617284
2236 8.3283950617284
2237 8.3283950617284
2238 8.32689144736842
2239 8.32333607230896
2240 8.32881773399015
2241 8.32608695652174
2242 8.32786885245902
2243 8.32786885245902
2244 8.32473382473382
2245 8.32364975450082
2246 8.32052330335241
2247 8.31535947712418
2248 8.31535947712418
2249 8.31523070641078
2250 8.31523070641078
2251 8.31823745410037
2252 8.31797798613942
2253 8.31797798613942
2254 8.3158109209454
2255 8.3158109209454
2256 8.3158109209454
2257 8.3158109209454
2258 8.31486761710794
2259 8.31351791530945
2260 8.31351791530945
2261 8.31326281529699
2262 8.31028873525823
2263 8.30800487606664
2264 8.30625507717303
2265 8.30600649350649
2266 8.30304259634888
2267 8.30158086745034
2268 8.29890643985419
2269 8.29716599190283
2270 8.29716599190283
2271 8.29368932038835
2272 8.29368932038835
2273 8.29368932038835
2274 8.29073999191266
2275 8.28848484848485
2276 8.28848484848485
2277 8.28502220427937
2278 8.28196853569988
2279 8.27730753728335
2280 8.27730753728335
2281 8.27466774063633
2282 8.27375201288245
2283 8.2739340305712
2284 8.27221552070768
2285 8.27170418006431
2286 8.26746987951807
2287 8.26615816940988
2288 8.26594464500602
2289 8.28256513026052
2290 8.28125
2291 8.27993592310773
2292 8.2797118847539
2293 8.27548980407837
2294 8.27127447063524
2295 8.26876996805112
2296 8.29665071770335
2297 8.29521912350598
2298 8.29521912350598
2299 8.29100318471338
2300 8.29048945483486
2301 8.28918058870326
2302 8.28906560636183
2303 8.28696343402226
2304 8.28696343402226
2305 8.31798332671695
2306 8.33425852498018
2307 8.33425852498018
2308 8.33227722772277
2309 8.33082706766917
2310 8.33188291139241
2311 8.33188291139241
2312 8.3304347826087
2313 8.3281990521327
2314 8.32767469403869
2315 8.32767469403869
2316 8.32767469403869
2317 8.32386587771203
2318 8.32386587771203
2319 8.32321639731967
2320 8.32020480504135
2321 8.31850393700787
2322 8.3168044077135
2323 8.34656188605108
2324 8.34656188605108
2325 8.34314880251276
2326 8.34209493919184
2327 8.34156862745098
2328 8.34300274402195
2329 8.34234234234234
2330 8.34103367267032
2331 8.34103367267032
2332 8.34103367267032
2333 8.33933463796478
2334 8.33933463796478
2335 8.3368544600939
2336 8.3368544600939
2337 8.33580922595778
2338 8.33645955451348
2339 8.335546875
2340 8.335546875
2341 8.33502538071066
2342 8.33294301327088
2343 8.3295631825273
2344 8.3295631825273
2345 8.35372029606545
2346 8.35072012456209
2347 8.34733566705562
2348 8.34240186552662
2349 8.33902912621359
2350 8.33734472049689
2351 8.33876600698487
2352 8.33876600698487
2353 8.33876600698487
2354 8.33695230709577
2355 8.33410852713178
2356 8.33410852713178
2357 8.33204184424642
2358 8.3295894655306
2359 8.32623839009288
2360 8.32533849129594
2361 8.32122149207576
2362 8.31916537867079
2363 8.31916537867079
2364 8.318269602163
2365 8.318269602163
2366 8.318269602163
2367 8.31544401544402
2368 8.35080956052429
2369 8.34707241910632
2370 8.34295612009238
2371 8.34051558291651
2372 8.34051558291651
2373 8.34051558291651
2374 8.34051558291651
2375 8.33923076923077
2376 8.33781706379708
2377 8.33333333333333
2378 8.33231005372218
2379 8.33294975067127
2380 8.33128834355828
2381 8.33128834355828
2382 8.33128834355828
2383 8.33128834355828
2384 8.32847834419318
2385 8.32822673305247
2386 8.32695252679939
2387 8.32453119020283
2388 8.3208413001912
2389 8.31677493312954
2390 8.31677493312954
2391 8.31677493312954
2392 8.31512605042017
2393 8.31512605042017
2394 8.31233295150821
2395 8.31106870229008
2396 8.3120946203739
2397 8.31045003813882
2398 8.31045003813882
2399 8.31045003813882
2400 8.31045003813882
2401 8.31045003813882
2402 8.31045003813882
2403 8.3080442241708
2404 8.30640243902439
2405 8.3031226199543
2406 8.29984779299848
2407 8.29961977186312
2408 8.29912580767769
2409 8.29699962020509
2410 8.29639468690702
2411 8.29237770193402
2412 8.2887457370216
2413 8.28701249526694
2414 8.28614685844058
2415 8.28414680287552
2416 8.28328290468986
2417 8.2812854442344
2418 8.2812854442344
2419 8.2812854442344
2420 8.27805062334719
2421 8.27681268882175
2422 8.28517540550736
2423 8.28517540550736
2424 8.28517540550736
2425 8.28242835595777
2426 8.28070836473248
2427 8.27871939736347
2428 8.27673192771084
2429 8.27673192771084
2430 8.27673192771084
2431 8.27673192771084
2432 8.27389014296464
2433 8.27303497555472
2434 8.27303497555472
2435 8.27218045112782
2436 8.26897069872276
2437 8.26897069872276
2438 8.27102102102102
2439 8.30472263868066
2440 8.30472263868066
2441 8.30149812734082
2442 8.30149812734082
2443 8.29790419161677
2444 8.29517396184063
2445 8.29356768885565
2446 8.29121495327103
2447 8.28688830780725
2448 8.28480776409108
2449 8.28432835820895
2450 8.28273032450578
2451 8.28038777032066
2452 8.28379888268156
2453 8.28332092330603
2454 8.28199404761905
2455 8.27965786537746
2456 8.27769516728624
2457 8.27647714604236
2458 8.27515781656145
2459 8.27235621521336
2460 8.27235621521336
2461 8.26881720430108
2462 8.26908821349148
2463 8.26908821349148
2464 8.26908821349148
2465 8.27841540170307
2466 8.27609178386381
2467 8.27773668639053
2468 8.27864005912786
2469 8.27474150664697
2470 8.27205610926541
2471 8.27205610926541
2472 8.27205610926541
2473 8.27205610926541
2474 8.26974169741697
2475 8.26974169741697
2476 8.27175516224189
2477 8.27175516224189
2478 8.26944342056764
2479 8.26519337016575
2480 8.26021347073979
2481 8.26021347073979
2482 8.26021347073979
2483 8.25901398086829
2484 8.25901398086829
2485 8.25901398086829
2486 8.25882352941177
2487 8.25882352941177
2488 8.25882352941177
2489 8.25882352941177
2490 8.25853837679031
2491 8.25853837679031
2492 8.25624082232012
2493 8.25624082232012
2494 8.25467889908257
2495 8.25595892922626
2496 8.25595892922626
2497 8.25403225806452
2498 8.25403225806452
2499 8.25238095238095
2500 8.24926793557833
2501 8.24926793557833
2502 8.24798829553767
2503 8.24798829553767
2504 8.24451754385965
2505 8.24451754385965
2506 8.24451754385965
2507 8.24451754385965
2508 8.2436974789916
2509 8.2420591456736
2510 8.2480846406421
2511 8.24425811155669
2512 8.24425811155669
2513 8.24234693877551
2514 8.23889293517844
2515 8.24163027656477
2516 8.24163027656477
2517 8.2561773255814
2518 8.2561773255814
2519 8.2723311546841
2520 8.2723311546841
2521 8.2723311546841
2522 8.27078039927405
2523 8.26840768951759
2524 8.26840768951759
2525 8.26577229876722
2526 8.26376811594203
2527 8.2599565532223
2528 8.2599565532223
2529 8.2599565532223
2530 8.25877669200145
2531 8.26365280289331
2532 8.25948680881821
2533 8.25830924855491
2534 8.28581739444244
2535 8.28581739444244
2536 8.28200504868374
2537 8.28252252252252
2538 8.28252252252252
2539 8.28252252252252
2540 8.28252252252252
2541 8.27943824270796
2542 8.27717782577394
2543 8.28309352517986
2544 8.28360891445004
2545 8.28360891445004
2546 8.28242903341718
2547 8.29156193895871
2548 8.30703012912482
2549 8.30548583721764
2550 8.30548583721764
2551 8.30548583721764
2552 8.30168398423504
2553 8.30970282849982
2554 8.31710808876163
2555 8.31688125894135
2556 8.31522516082916
2557 8.31475526973919
2558 8.31203141735095
2559 8.30942184154176
2560 8.31073849447021
2561 8.30884450784593
2562 8.30730837789661
2563 8.30637691485572
2564 8.30188679245283
2565 8.30188679245283
2566 8.30188679245283
2567 8.30188679245283
2568 8.29953753112771
2569 8.30405405405405
2570 8.30216850337718
2571 8.30216850337718
2572 8.30241648898365
2573 8.30184659090909
2574 8.3024494142705
2575 8.30744680851064
2576 8.30591988656505
2577 8.30924548352816
2578 8.30924548352816
2579 8.30477876106195
2580 8.30477876106195
2581 8.3036093418259
2582 8.3010258224266
2583 8.29879773691655
2584 8.30600706713781
2585 8.31556653723968
2586 8.32204585537919
2587 8.32052186177715
2588 8.31888653981677
2589 8.31888653981677
2590 8.31842197957027
2591 8.31725352112676
2592 8.31562280084448
2593 8.31329113924051
2594 8.30990864371047
2595 8.31144662921348
2596 8.31098631098631
2597 8.30620834794809
2598 8.30434782608696
2599 8.30434782608696
2600 8.30098107918711
2601 8.29866946778711
2602 8.30066503325166
2603 8.29881035689293
2604 8.29755244755245
2605 8.29454926624738
2606 8.29454926624738
2607 8.29454926624738
2608 8.28970331588133
2609 8.28785764131193
2610 8.28785764131193
2611 8.28785764131193
2612 8.28775723753052
2613 8.28765690376569
2614 8.28651097943534
2615 8.28651097943534
2616 8.28700801114594
2617 8.28447075208914
2618 8.2847198050818
2619 8.2847198050818
2620 8.28208695652174
2621 8.2850191171359
2622 8.28169503299757
2623 8.28115237764665
2624 8.2793199167245
2625 8.27818244883802
2626 8.27590987868284
2627 8.27571873917561
2628 8.27275874004846
2629 8.27058823529412
2630 8.27058823529412
2631 8.26728907330567
2632 8.26581403387487
2633 8.26217616580311
2634 8.26381215469613
2635 8.26130479806697
2636 8.25974473956537
2637 8.25974473956537
2638 8.25974473956537
2639 8.2609445018959
2640 8.26016540317023
2641 8.27263339070568
2642 8.27219545767378
2643 8.26960110041265
2644 8.27943700652249
2645 8.27831159917639
2646 8.27606310013717
2647 8.27391155296537
2648 8.27391155296537
2649 8.27176148046607
2650 8.27568493150685
2651 8.2735364601164
2652 8.28156004105371
2653 8.28156004105371
2654 8.27794871794872
2655 8.27717019822283
2656 8.27639221045439
2657 8.27639221045439
2658 8.273130761352
2659 8.27635619242579
2660 8.27635619242579
2661 8.2782134333447
2662 8.27709611451943
2663 8.27709611451943
2664 8.27529812606474
2665 8.27529812606474
2666 8.27384196185286
2667 8.27384196185286
2668 8.27384196185286
2669 8.27384196185286
2670 8.27238678924072
2671 8.26991150442478
2672 8.26991150442478
2673 8.27192386131883
2674 8.26936141304348
2675 8.28139850644942
2676 8.27892772310825
2677 8.27849389416554
2678 8.27636486944727
2679 8.27636486944727
2680 8.28126058963063
2681 8.28126058963063
2682 8.27981029810298
2683 8.27971554351507
2684 8.27758970886933
2685 8.27537212449256
2686 8.27426445722016
2687 8.27315753887762
2688 8.27162162162162
2689 8.27162162162162
2690 8.27162162162162
2691 8.27162162162162
2692 8.26950354609929
2693 8.26662166722916
2694 8.26500337154417
2695 8.26212938005391
2696 8.26262626262626
2697 8.26262626262626
2698 8.26262626262626
2699 8.26253786603837
2700 8.25933400605449
2701 8.25933400605449
2702 8.25857431069267
2703 8.25504032258065
2704 8.25504032258065
2705 8.25504032258065
2706 8.25504032258065
2707 8.25117528542646
2708 8.2510067114094
2709 8.2510067114094
2710 8.2510067114094
2711 8.24983232729712
2712 8.24773717733825
2713 8.24773717733825
2714 8.24773717733825
2715 8.25058626465662
2716 8.24874455975896
2717 8.25250836120401
2718 8.25075225677031
2719 8.24933155080214
2720 8.24724356832609
2721 8.24482297929192
2722 8.24482297929192
2723 8.24532710280374
2724 8.24532710280374
2725 8.24457791124458
2726 8.24208069356452
2727 8.24066666666667
2728 8.23892035988004
2729 8.23809523809524
2730 8.23809523809524
2731 8.23601864181092
2732 8.25066489361702
2733 8.24858757062147
2734 8.24858757062147
2735 8.24750830564784
2736 8.24510129525075
2737 8.24228343843346
2738 8.2407960199005
2739 8.23732184289029
2740 8.23732184289029
2741 8.23732184289029
2742 8.23418350447168
2743 8.23204237007613
2744 8.23204237007613
2745 8.23204237007613
2746 8.23486602712537
2747 8.23445767195767
2748 8.23445767195767
2749 8.23445767195767
2750 8.23445767195767
2751 8.23239669421488
2752 8.251898316276
2753 8.25503134279116
2754 8.25651170458292
2755 8.25304777594728
2756 8.25304777594728
2757 8.25304777594728
2758 8.25304777594728
2759 8.24892986499835
2760 8.26372903650115
2761 8.26372903650115
2762 8.2605980939862
2763 8.25919842312746
2764 8.25919842312746
2765 8.25919842312746
2766 8.2568144499179
2767 8.25467673121103
2768 8.25467673121103
2769 8.25254181698918
2770 8.25180327868853
2771 8.25073746312684
2772 8.26662299377661
2773 8.26906710310966
2774 8.26767015706806
2775 8.26660124304874
2776 8.26651406147809
2777 8.26651406147809
2778 8.2644655116051
2779 8.2640522875817
2780 8.26061397779229
2781 8.25718015665796
2782 8.27094880991197
2783 8.26923076923077
2784 8.26579804560261
2785 8.26473461413221
2786 8.27414634146341
2787 8.27414634146341
2788 8.27136821579461
2789 8.26933073424301
2790 8.26696979538811
2791 8.26655844155844
2792 8.27302204928664
2793 8.27252106286455
2794 8.27252106286455
2795 8.2747572815534
2796 8.2747572815534
2797 8.2772565512779
2798 8.27384416424184
2799 8.27246283128636
2800 8.27108239095315
2801 8.27108239095315
2802 8.26905684754522
2803 8.26735550532774
2804 8.27469335054874
2805 8.27387096774194
2806 8.27249274427604
2807 8.27249274427604
2808 8.27249274427604
2809 8.27079303675048
2810 8.27006123106671
2811 8.26868556701031
2812 8.26763285024155
2813 8.26593689632968
2814 8.26392018023817
2815 8.26857510453522
2816 8.26857510453522
2817 8.26720257234727
2818 8.26720257234727
2819 8.26446015424164
2820 8.26276903308705
2821 8.26107899807322
2822 8.26003210272873
2823 8.25898587933248
2824 8.25898587933248
2825 8.25794032723773
2826 8.25657472738935
2827 8.25456877204232
2828 8.25456877204232
2829 8.25320512820513
2830 8.25184235821852
2831 8.25184235821852
2832 8.24951953875721
2833 8.24951953875721
2834 8.24751841178354
2835 8.2455185659411
2836 8.25551646945955
2837 8.25439437519974
2838 8.25103800702651
2839 8.25103800702651
2840 8.24896265560166
2841 8.24728781110402
2842 8.24553571428571
2843 8.24553571428571
2844 8.24729126832377
2845 8.26329194524037
2846 8.2622533418205
2847 8.260897231944
2848 8.260897231944
2849 8.25922391857506
2850 8.25922391857506
2851 8.25922391857506
2852 8.25755166931638
2853 8.25556261919898
2854 8.26389329946015
2855 8.26389329946015
2856 8.26182164392256
2857 8.2617385786802
2858 8.26006977481763
2859 8.26607538802661
2860 8.26559037670149
2861 8.26424050632911
2862 8.26826953495729
2863 8.2662871600253
2864 8.26462219411951
2865 8.26034755134281
2866 8.26058117498421
2867 8.25892011367224
2868 8.25560113600505
2869 8.25394321766561
2870 8.25323241879533
2871 8.25189155107188
2872 8.25189155107188
2873 8.25047258979206
2874 8.25070866141732
2875 8.24960654705697
2876 8.2488986784141
2877 8.24882038376848
2878 8.24709210939956
2879 8.24512884978001
2880 8.24442349984291
2881 8.25094221105528
2882 8.25094221105528
2883 8.24992150706436
2884 8.25784190715182
2885 8.26833855799373
2886 8.26833855799373
2887 8.26606079598872
2888 8.26606079598872
2889 8.26441102756892
2890 8.26441102756892
2891 8.26370184779205
2892 8.26370184779205
2893 8.26236693800877
2894 8.26236693800877
2895 8.26071987480438
2896 8.26071987480438
2897 8.25844806007509
2898 8.25649045980607
2899 8.25649045980607
2900 8.26
2901 8.26
2902 8.25773195876289
2903 8.26639600249844
2904 8.26912269747112
2905 8.26912269747112
2906 8.26912269747112
2907 8.26779026217229
2908 8.26450405489707
2909 8.26450405489707
2910 8.26932668329177
2911 8.27966365618187
2912 8.2780199252802
2913 8.27637721755369
2914 8.27504667081518
2915 8.27504667081518
2916 8.27278382581649
2917 8.27137084239975
2918 8.27137084239975
2919 8.27058092575334
2920 8.26886060229742
2921 8.26807322370462
2922 8.26666666666667
2923 8.26540724682564
2924 8.26245744351594
2925 8.26245744351594
2926 8.26175742574257
2927 8.26066790352505
2928 8.26066790352505
2929 8.26792336217552
2930 8.26792336217552
2931 8.26559604694256
2932 8.26559604694256
2933 8.26366162395801
2934 8.25979635914841
2935 8.25755706354102
2936 8.25755706354102
2937 8.25339087546239
2938 8.26878078817734
2939 8.26777469990766
2940 8.26391879421716
2941 8.26230012300123
2942 8.26367547633682
2943 8.26367547633682
2944 8.26267281105991
2945 8.26267281105991
2946 8.26267281105991
2947 8.26005526558182
2948 8.26005526558182
2949 8.25813382443217
2950 8.25813382443217
2951 8.25682724762197
2952 8.25605642440969
2953 8.25605642440969
2954 8.26339969372129
2955 8.26148193508879
2956 8.26148193508879
2957 8.25987144168962
2958 8.26070991432069
2959 8.2611620795107
2960 8.2611620795107
2961 8.25955365331703
2962 8.25572868927589
2963 8.25572868927589
2964 8.25442883323152
2965 8.25282442748092
2966 8.24992371071102
2967 8.24641659042391
2968 8.26226012793177
2969 8.26362252663623
2970 8.26232501521607
2971 8.25973236009732
2972 8.25623100303951
2973 8.2539489671932
2974 8.25265715153356
2975 8.25075895567699
2976 8.24886191198786
2977 8.24726941747573
2978 8.24628450106157
2979 8.24628450106157
2980 8.24628450106157
2981 8.24628450106157
2982 8.24280084874204
2983 8.2603693611868
2984 8.26111951588502
2985 8.26111951588502
2986 8.26111951588502
2987 8.25703054127608
2988 8.25574365175333
2989 8.25385312783318
2990 8.25166163141994
2991 8.25166163141994
2992 8.2503775294473
2993 8.2481884057971
2994 8.24660428614549
2995 8.24471937235969
2996 8.24374057315234
2997 8.24178474525173
2998 8.24050632911392
2999 8.23862609219644
3000 8.23915662650602
3001 8.23757904245709
3002 8.23570138470801
3003 8.23465703971119
3004 8.23278195488722
3005 8.22769600480625
3006 8.23529411764706
3007 8.23605278944211
3008 8.23561151079137
3009 8.23157579388856
3010 8.23000898472597
3011 8.23728306403351
3012 8.23654306220096
3013 8.23654306220096
3014 8.23490735206216
3015 8.23178016726404
3016 8.23194029850746
3017 8.23194029850746
3018 8.23127424649358
3019 8.22845213241873
3020 8.22348033373063
3021 8.22222222222222
3022 8.22222222222222
3023 8.21881512354867
3024 8.21881512354867
3025 8.21719726271943
3026 8.21624033313504
3027 8.21819262782402
3028 8.21819262782402
3029 8.21634472511144
3030 8.21634472511144
3031 8.21591921591922
3032 8.21591921591922
3033 8.21371326803206
3034 8.21186943620178
3035 8.21144721233689
3036 8.21144721233689
3037 8.20835803200948
3038 8.2077037037037
3039 8.2077037037037
3040 8.20550784720166
3041 8.21047957371226
3042 8.2094674556213
3043 8.20668243642815
3044 8.20668243642815
3045 8.2145390070922
3046 8.2145390070922
3047 8.21264028352038
3048 8.22602537621717
3049 8.22418879056047
3050 8.2232379828959
3051 8.22074860005895
3052 8.22074860005895
3053 8.22074860005895
3054 8.22074860005895
3055 8.22074860005895
3056 8.21950500883913
3057 8.21584216725559
3058 8.21336080047086
3059 8.21264705882353
3060 8.21264705882353
3061 8.21264705882353
3062 8.21017048794827
3063 8.21017048794827
3064 8.21157801939465
3065 8.21027900146843
3066 8.20898150865864
3067 8.20898150865864
3068 8.21003226752713
3069 8.2078569334506
3070 8.2078569334506
3071 8.20539115147964
3072 8.20539115147964
3073 8.20439238653002
3074 8.20251682762657
3075 8.20362785254535
3076 8.20087719298246
3077 8.20087719298246
3078 8.20087719298246
3079 8.20087719298246
3080 8.20087719298246
3081 8.20222092343659
3082 8.19947429906542
3083 8.19924154025671
3084 8.19924154025671
3085 8.19795918367347
3086 8.19551282051282
3087 8.19632974075153
3088 8.19330422125182
3089 8.19179278230501
3090 8.19179278230501
3091 8.19179278230501
3092 8.18877254217568
3093 8.18877254217568
3094 8.18877254217568
3095 8.18668217505089
3096 8.18366753850625
3097 8.18158047646717
3098 8.18158047646717
3099 8.18065640429858
3100 8.18065640429858
3101 8.18606676342525
3102 8.19147084421236
3103 8.19147084421236
3104 8.19147084421236
3105 8.19147084421236
3106 8.19147084421236
3107 8.18967517401392
3108 8.18933024064946
3109 8.18933024064946
3110 8.18933024064946
3111 8.18933024064946
3112 8.18811594202899
3113 8.18661257606491
3114 8.18661257606491
3115 8.18453070683662
3116 8.18418766290182
3117 8.19496673416257
3118 8.19496673416257
3119 8.19496673416257
3120 8.19346443030654
3121 8.19595375722543
3122 8.19531927188674
3123 8.19289633265954
3124 8.19168591224019
3125 8.19018759018759
3126 8.18719353908278
3127 8.18391467281637
3128 8.18391467281637
3129 8.18391467281637
3130 8.18184438040346
3131 8.17914746543779
3132 8.17794414051252
3133 8.17674150834773
3134 8.18014388489209
3135 8.19775797643001
3136 8.19655172413793
3137 8.19385410683515
3138 8.19265001435544
3139 8.19115958668197
3140 8.19018932874355
3141 8.18927444794953
3142 8.18687302952135
3143 8.18481375358166
3144 8.18481375358166
3145 8.18590661701518
3146 8.18590661701518
3147 8.18699885452463
3148 8.18494131119382
3149 8.18283261802575
3150 8.18192219679634
3151 8.18072633686017
3152 8.17953116066324
3153 8.17657142857143
3154 8.17657142857143
3155 8.17657142857143
3156 8.17699115044248
3157 8.17689015691869
3158 8.17689015691869
3159 8.1739378386085
3160 8.17417331812999
3161 8.17355371900826
3162 8.17402449444603
3163 8.17307144890407
3164 8.17155049786629
3165 8.17155049786629
3166 8.17155049786629
3167 8.17064846416382
3168 8.17145294284902
3169 8.17145294284902
3170 8.17050298380222
3171 8.16671400170406
3172 8.16434856656259
3173 8.17441860465116
3174 8.17205215419501
3175 8.17058656843298
3176 8.16737468139337
3177 8.16737468139337
3178 8.17340876944837
3179 8.17194570135747
3180 8.17194570135747
3181 8.17246253887475
3182 8.17043527416619
3183 8.17457627118644
3184 8.17457627118644
3185 8.17593900028241
3186 8.17560700169396
3187 8.17560700169396
3188 8.17240406320542
3189 8.17122708039492
3190 8.17122708039492
3191 8.16920473773266
3192 8.16920473773266
3193 8.16920473773266
3194 8.16915703411333
3195 8.16624401239786
3196 8.16624401239786
3197 8.16624401239786
3198 8.16624401239786
3199 8.17549295774648
3200 8.17286036036036
3201 8.17140444694624
3202 8.16821378340366
3203 8.16676040494938
3204 8.16676040494938
3205 8.16441821247892
3206 8.16207865168539
3207 8.16207865168539
3208 8.16207865168539
3209 8.16207865168539
3210 8.16451431779899
3211 8.16451431779899
3212 8.17143658810325
3213 8.17143658810325
3214 8.16881660123387
3215 8.16792823100645
3216 8.16792823100645
3217 8.17231717567946
3218 8.17142857142857
3219 8.17142857142857
3220 8.17250070008401
3221 8.17469204927212
3222 8.17469204927212
3223 8.17352364959418
3224 8.17006993006993
3225 8.17165222253285
3226 8.17048630519843
3227 8.16987985470802
3228 8.16783021502374
3229 8.16783021502374
3230 8.16783021502374
3231 8.16638749302066
3232 8.16494557633268
3233 8.1640625
3234 8.1640625
3235 8.1640625
3236 8.1640625
3237 8.1640625
3238 8.1626220362622
3239 8.16030108725955
3240 8.15942028985507
3241 8.15853998328225
3242 8.15738161559889
3243 8.15423162583519
3244 8.15303283249861
3245 8.16759310728182
3246 8.16611111111111
3247 8.1646764787559
3248 8.1646764787559
3249 8.16324264297612
3250 8.16264224257563
3251 8.16449375866852
3252 8.16772941502634
3253 8.1759977827051
3254 8.17451523545706
3255 8.17358803986711
3256 8.17358803986711
3257 8.1740935510656
3258 8.1726618705036
3259 8.17560840707965
3260 8.17822602928986
3261 8.1767955801105
3262 8.17393705135284
3263 8.17195694176097
3264 8.17195694176097
3265 8.17268965517241
3266 8.17236624379482
3267 8.17613009922822
3268 8.17613009922822
3269 8.18574573472757
3270 8.18316831683168
3271 8.18114348543156
3272 8.1805441055235
3273 8.17857142857143
3274 8.17857142857143
3275 8.17714913485306
3276 8.17517847336628
3277 8.17320889376887
3278 8.18221734357848
3279 8.18079561042524
3280 8.17959967096244
3281 8.17900219298246
3282 8.18455640744797
3283 8.18455640744797
3284 8.18341089515467
3285 8.19442165709598
3286 8.21120218579235
3287 8.21120218579235
3288 8.21120218579235
3289 8.21120218579235
3290 8.2108713466266
3291 8.2108713466266
3292 8.20972146368105
3293 8.20906113537118
3294 8.20845839017735
3295 8.20616307608399
3296 8.20616307608399
3297 8.20616307608399
3298 8.20387026437721
3299 8.20387026437721
3300 8.20839008444566
3301 8.21671658045195
3302 8.21496598639456
3303 8.21436343852013
3304 8.21648082676095
3305 8.21914083741164
3306 8.21914083741164
3307 8.21914083741164
3308 8.21902173913043
3309 8.21841890790546
3310 8.21841890790546
3311 8.21841890790546
3312 8.21639967417866
3313 8.21546811397558
3314 8.21405317417254
3315 8.2139951179821
3316 8.2139951179821
3317 8.2139951179821
3318 8.21366594360087
3319 8.21366594360087
3320 8.22156013001083
3321 8.22041700514487
3322 8.22041700514487
3323 8.22895805142084
3324 8.22754329004329
3325 8.23066522444565
3326 8.23060286563936
3327 8.23027027027027
3328 8.23027027027027
3329 8.23027027027027
3330 8.23128884085382
3331 8.23656494733999
3332 8.23656494733999
3333 8.23974082073434
3334 8.23974082073434
3335 8.23974082073434
3336 8.23805668016194
3337 8.23853211009174
3338 8.23853211009174
3339 8.23543689320388
3340 8.23908355795148
3341 8.24050632911392
3342 8.23983849259758
3343 8.24058127018299
3344 8.24239978477267
3345 8.24038720086045
3346 8.24038720086045
3347 8.24294544477291
3348 8.24153680816765
3349 8.25825503355705
3350 8.25657541599571
3351 8.25657541599571
3352 8.26005361930295
3353 8.26005361930295
3354 8.26005361930295
3355 8.26005361930295
3356 8.26005361930295
3357 8.26005361930295
3358 8.26005361930295
3359 8.26554126473741
3360 8.26554126473741
3361 8.26554126473741
3362 8.26554126473741
3363 8.26995179432244
3364 8.26995179432244
3365 8.26686295503212
3366 8.27153558052435
3367 8.27153558052435
3368 8.27139037433155
3369 8.271050521251
3370 8.27017637626937
3371 8.27017637626937
3372 8.2676282051282
3373 8.26615056059797
3374 8.26615056059797
3375 8.26874833199893
3376 8.26787620064034
3377 8.26620432115231
3378 8.27246067715276
3379 8.27246067715276
3380 8.27246067715276
3381 8.27246067715276
3382 8.27246067715276
3383 8.27246067715276
3384 8.2705223880597
3385 8.26771443793287
3386 8.2678381256656
3387 8.26716338477914
3388 8.26523011439212
3389 8.26269609146504
3390 8.26289207868155
3391 8.26654265213925
3392 8.26427622841966
3393 8.26340945300053
3394 8.26340945300053
3395 8.26340945300053
3396 8.26326963906582
3397 8.26187317590873
3398 8.25855210819411
3399 8.25855210819411
3400 8.25689289501591
3401 8.25602968460111
3402 8.25602968460111
3403 8.25271523178808
3404 8.25271523178808
3405 8.25238347457627
3406 8.2496029645315
3407 8.24794919290818
3408 8.2489417989418
3409 8.2489417989418
3410 8.24728907696377
3411 8.24728907696377
3412 8.24728907696377
3413 8.24530795664816
3414 8.24332892998679
3415 8.2419440042261
3416 8.2419440042261
3417 8.23891235480465
3418 8.23891235480465
3419 8.23813291139241
3420 8.23701555496968
3421 8.23563521349499
3422 8.23524762908325
3423 8.23524762908325
3424 8.23433385992628
3425 8.25355076275644
3426 8.25216933999474
3427 8.25216933999474
3428 8.26188599947465
3429 8.26076680672269
3430 8.26076680672269
3431 8.25958005249344
3432 8.25958005249344
3433 8.25958005249344
3434 8.25819994752034
3435 8.25819994752034
3436 8.25819994752034
3437 8.25819994752034
3438 8.25570416994493
3439 8.25570416994493
3440 8.25537493445202
3441 8.25497903563941
3442 8.25497903563941
3443 8.25497903563941
3444 8.25497903563941
3445 8.25386429132827
3446 8.2682543836692
3447 8.26818419675562
3448 8.26818419675562
3449 8.26818419675562
3450 8.26818419675562
3451 8.26818419675562
3452 8.26785247188072
3453 8.26509803921569
3454 8.26790381599582
3455 8.26678860726417
3456 8.26795507965526
3457 8.26605744125326
3458 8.26605744125326
3459 8.26487473903967
3460 8.26487473903967
3461 8.26487473903967
3462 8.26350117401513
3463 8.26212832550861
3464 8.2625814863103
3465 8.2625814863103
3466 8.2625814863103
3467 8.26094890510949
3468 8.25983841542872
3469 8.25983841542872
3470 8.25918207866632
3471 8.25748502994012
3472 8.25767829255596
3473 8.25735102784283
3474 8.25735102784283
3475 8.25487646293888
3476 8.25487646293888
3477 8.25487646293888
3478 8.25370418507928
3479 8.25370418507928
3480 8.25227331774487
3481 8.25227331774487
3482 8.25227331774487
3483 8.25227331774487
3484 8.25227331774487
3485 8.25922077922078
3486 8.27433168959253
3487 8.27296315516347
3488 8.27022821576763
3489 8.26905132192846
3490 8.26794506348795
3491 8.26754726754727
3492 8.26896194667357
3493 8.26896194667357
3494 8.26896194667357
3495 8.26623544631307
3496 8.26539058458355
3497 8.26539058458355
3498 8.26539058458355
3499 8.26539058458355
3500 8.26421923474664
3501 8.26124031007752
3502 8.26124031007752
3503 8.26124031007752
3504 8.26124031007752
3505 8.2603305785124
3506 8.26310353730958
3507 8.28133058277463
3508 8.2799690641918
3509 8.2799690641918
3510 8.27724813192476
3511 8.27724813192476
3512 8.27614631633179
3513 8.27677651905252
3514 8.27516087516087
3515 8.273990223823
3516 8.273990223823
3517 8.27525057825752
3518 8.27525057825752
3519 8.27525057825752
3520 8.27433855638325
3521 8.27452491011813
3522 8.27452491011813
3523 8.27515400410678
3524 8.27739286630742
3525 8.27739286630742
3526 8.28468838163632
3527 8.28307692307692
3528 8.28307692307692
3529 8.28318810866222
3530 8.28318810866222
3531 8.28318810866222
3532 8.28318810866222
3533 8.28048155737705
3534 8.28048155737705
3535 8.3017660609163
3536 8.30263494499872
3537 8.30332480818414
3538 8.30332480818414
3539 8.30035787321063
3540 8.30035787321063
3541 8.29925888065423
3542 8.29925888065423
3543 8.29867143587123
3544 8.30081716036772
3545 8.30117406840225
3546 8.30117406840225
3547 8.30117406840225
3548 8.30117406840225
3549 8.30033171727482
3550 8.3
3551 8.30886850152905
3552 8.30886850152905
3553 8.31380539989811
3554 8.31380539989811
3555 8.31186354378819
3556 8.31186354378819
3557 8.31186354378819
3558 8.31186354378819
3559 8.31509289895648
3560 8.31450381679389
3561 8.31637843336724
3562 8.31528095601322
3563 8.31621759023894
3564 8.31656504065041
3565 8.31656504065041
3566 8.31361097003555
3567 8.31361097003555
3568 8.31361097003555
3569 8.31361097003555
3570 8.31361097003555
3571 8.31844709464603
3572 8.31844709464603
3573 8.3157494293685
3574 8.3159229208925
3575 8.31398884946782
3576 8.31213579934127
3577 8.31324385920486
3578 8.31189873417721
3579 8.31189873417721
3580 8.30946356275304
3581 8.30946356275304
3582 8.30862635972679
3583 8.30862635972679
3584 8.30753667172484
3585 8.30753667172484
3586 8.30753667172484
3587 8.30915065722952
3588 8.30780894617134
3589 8.30780894617134
3590 8.30596260737746
3591 8.30596260737746
3592 8.30740085880273
3593 8.30740085880273
3594 8.30740085880273
3595 8.31188493565481
3596 8.31079717457114
3597 8.31079717457114
3598 8.31079717457114
3599 8.31079717457114
3600 8.31079717457114
3601 8.31079717457114
3602 8.30970996216898
3603 8.30970996216898
3604 8.31434333249307
3605 8.3272040302267
3606 8.32586250314782
3607 8.32695695947647
3608 8.32695695947647
3609 8.32528301886792
3610 8.32528301886792
3611 8.32344064386318
3612 8.32344064386318
3613 8.32260497862711
3614 8.32260497862711
3615 8.32260497862711
3616 8.32545865795426
3617 8.32228083396132
3618 8.32119537920643
3619 8.32011046949536
3620 8.32011046949536
3621 8.31877510040161
3622 8.31877510040161
3623 8.31877510040161
3624 8.31877510040161
3625 8.31877510040161
3626 8.31877510040161
3627 8.3176116407426
3628 8.32071213640923
3629 8.32071213640923
3630 8.32071213640923
3631 8.32071213640923
3632 8.32130325814536
3633 8.31996993234778
3634 8.31996993234778
3635 8.31996993234778
3636 8.31730528424743
3637 8.31730528424743
3638 8.31730528424743
3639 8.3206508135169
3640 8.3206508135169
3641 8.3206508135169
3642 8.3206508135169
3643 8.31848886664999
3644 8.31848886664999
3645 8.31632908227057
3646 8.31967008247938
3647 8.31951036722458
3648 8.31893106893107
3649 8.31835205992509
3650 8.31835205992509
3651 8.31777333999002
3652 8.31777333999002
3653 8.31669578238083
3654 8.31454227987029
3655 8.31454227987029
3656 8.31454227987029
3657 8.31239092495637
3658 8.31148766508846
3659 8.3101644245142
3660 8.30751992031873
3661 8.30487804878049
3662 8.30487804878049
3663 8.30298507462687
3664 8.30166625217608
3665 8.30166625217608
3666 8.30052199850858
3667 8.30052199850858
3668 8.29888198757764
3669 8.29888198757764
3670 8.29575366277626
3671 8.29468718967229
3672 8.29468718967229
3673 8.29436584760487
3674 8.2925861641458
3675 8.2925861641458
3676 8.28971499380421
3677 8.29668152550768
3678 8.29504950495049
3679 8.30578921326076
3680 8.30578921326076
3681 8.30497155577542
3682 8.30497155577542
3683 8.30497155577542
3684 8.30309023485785
3685 8.30170496664196
3686 8.300395256917
3687 8.30148148148148
3688 8.30148148148148
3689 8.30017279684029
3690 8.30017279684029
3691 8.30017279684029
3692 8.30017279684029
3693 8.29935834155972
3694 8.29805082654824
3695 8.29805082654824
3696 8.29805082654824
3697 8.30044400592008
3698 8.29832347140039
3699 8.29701750061622
3700 8.29701750061622
3701 8.29697118936223
3702 8.29812900049237
3703 8.29812900049237
3704 8.29805562392321
3705 8.29544895448955
3706 8.3051389230391
3707 8.30302285573851
3708 8.30302285573851
3709 8.32203389830508
3710 8.32203389830508
3711 8.32244597249509
3712 8.32244597249509
3713 8.32089369015468
3714 8.31926380368098
3715 8.31844946025515
3716 8.31804806277587
3717 8.31544117647059
3718 8.31438372947807
3719 8.31438372947807
3720 8.31438372947807
3721 8.31438372947807
3722 8.31283684468398
3723 8.31104579965712
3724 8.31104579965712
3725 8.30925563173359
3726 8.30812530592266
3727 8.30812530592266
3728 8.3070712013702
3729 8.3070712013702
3730 8.31955990220049
3731 8.31850403324371
3732 8.32551319648094
3733 8.32364435759648
3734 8.32210012210012
3735 8.3197461557237
3736 8.34381858083394
3737 8.34381858083394
3738 8.35973677796734
3739 8.35973677796734
3740 8.35973677796734
3741 8.36638246041413
3742 8.36523009495983
3743 8.36523009495983
3744 8.37484796886402
3745 8.39635479951397
3746 8.39635479951397
3747 8.39635479951397
3748 8.3973767306291
3749 8.3973767306291
3750 8.39499878611313
3751 8.39499878611313
3752 8.39499878611313
3753 8.39689471130519
3754 8.39451988360815
3755 8.39466666666667
3756 8.39466666666667
3757 8.39466666666667
3758 8.39335918565196
3759 8.39335918565196
3760 8.39156772473952
3761 8.38944054250424
3762 8.38789346246973
3763 8.38658920358267
3764 8.38591821921123
3765 8.38591821921123
3766 8.38461538461539
3767 8.38370406189555
3768 8.38110198163364
3769 8.38110198163364
3770 8.3800434887654
3771 8.3800434887654
3772 8.37898550724638
3773 8.37759536455818
3774 8.38875482625483
3775 8.38875482625483
3776 8.38639652677279
3777 8.38509766095973
3778 8.38355834136934
3779 8.3820197637985
3780 8.3820197637985
3781 8.38096385542169
3782 8.38096385542169
3783 8.38204140587386
3784 8.38204140587386
3785 8.38146811070999
3786 8.38146811070999
3787 8.38146811070999
3788 8.38137632338787
3789 8.38137632338787
3790 8.38215488215488
3791 8.38052884615385
3792 8.37875510694545
3793 8.37713187605092
3794 8.40489325977453
3795 8.40503597122302
3796 8.40421961160393
3797 8.40354660915409
3798 8.40177287973167
3799 8.40177287973167
3800 8.40177287973167
3801 8.40177287973167
3802 8.40177287973167
3803 8.40177287973167
3804 8.40301724137931
3805 8.40215311004785
3806 8.40028694404591
3807 8.39851781018408
3808 8.39746653919694
3809 8.3956043956044
3810 8.39407690470504
3811 8.39407690470504
3812 8.39407690470504
3813 8.39231136580707
3814 8.39522673031026
3815 8.39489382009067
3816 8.39489382009067
3817 8.39489382009067
3818 8.39732888146911
3819 8.39732888146911
3820 8.39713945172825
3821 8.4007624493686
3822 8.40114340161982
3823 8.40071428571428
3824 8.40195145168967
3825 8.40009514747859
3826 8.39881093935791
3827 8.39648205371999
3828 8.39472433460076
3829 8.39192399049881
3830 8.39192399049881
3831 8.39192399049881
3832 8.39064355260033
3833 8.38888888888889
3834 8.38888888888889
3835 8.38888888888889
3836 8.38609397247271
3837 8.38609397247271
3838 8.38434163701068
3839 8.38434163701068
3840 8.3841593549917
3841 8.38335704125178
3842 8.38222748815166
3843 8.38038844149692
3844 8.38038844149692
3845 8.38038844149692
3846 8.38517992424242
3847 8.38517992424242
3848 8.3828679602461
3849 8.3828679602461
3850 8.3828679602461
3851 8.3828679602461
3852 8.38079470198675
3853 8.38037825059102
3854 8.37887024344127
3855 8.37887024344127
3856 8.37901701323251
3857 8.3764761454889
3858 8.37629839471199
3859 8.37629839471199
3860 8.37629839471199
3861 8.375176970269
3862 8.375176970269
3863 8.375176970269
3864 8.37382075471698
3865 8.37326102334355
3866 8.37326102334355
3867 8.37175860443187
3868 8.37175860443187
3869 8.37158341187559
3870 8.36952425812529
3871 8.36967271014834
3872 8.38602681721948
3873 8.387347130762
3874 8.38866682341876
3875 8.38866682341876
3876 8.38866682341876
3877 8.39920112781955
3878 8.39920112781955
3879 8.39920112781955
3880 8.39689995302959
3881 8.3943661971831
3882 8.39136555607696
3883 8.39136555607696
3884 8.39165103189493
3885 8.39085580304807
3886 8.38982653539616
3887 8.38847235238988
3888 8.38852459016393
3889 8.38852459016393
3890 8.38852459016393
3891 8.38726293608054
3892 8.38726293608054
3893 8.38726293608054
3894 8.3849754271004
3895 8.38324754328498
3896 8.38189897100094
3897 8.38040682721534
3898 8.37906052816079
3899 8.37906052816079
3900 8.37906052816079
3901 8.37724830647045
3902 8.37724830647045
3903 8.37599252685661
3904 8.37599252685661
3905 8.37520429605417
3906 8.37479579929988
3907 8.37555400046653
3908 8.37654464910235
3909 8.37654464910235
3910 8.37776742018178
3911 8.37479617982763
3912 8.37369033760186
3913 8.37212008377938
3914 8.37212008377938
3915 8.37133550488599
3916 8.37133550488599
3917 8.37133550488599
3918 8.37133550488599
3919 8.36985345429169
3920 8.3672710367271
3921 8.3657913083895
3922 8.36585365853658
3923 8.36460752438458
3924 8.36281337047354
3925 8.36281337047354
3926 8.36287703016241
3927 8.36186499652053
3928 8.36186499652053
3929 8.36015769944341
3930 8.36015769944341
3931 8.36292004634994
3932 8.36292004634994
3933 8.36292004634994
3934 8.36292004634994
3935 8.36292004634994
3936 8.36292004634994
3937 8.36292004634994
3938 8.36738475793375
3939 8.36738475793375
3940 8.36559388747395
3941 8.36559388747395
3942 8.3650462962963
3943 8.36773894931729
3944 8.3827474560592
3945 8.3827474560592
3946 8.38173410404624
3947 8.38173410404624
3948 8.37947769817425
3949 8.37947769817425
3950 8.38152424942263
3951 8.38152424942263
3952 8.38152424942263
3953 8.38152424942263
3954 8.38143615793119
3955 8.38019390581717
3956 8.37918301407801
3957 8.37748038763267
3958 8.375
3959 8.37321346242508
3960 8.37235023041475
3961 8.37425149700599
3962 8.3737048123417
3963 8.37698504027618
3964 8.37497124453646
3965 8.38198115375776
3966 8.38051470588235
3967 8.3785025264125
3968 8.37772675086108
3969 8.37695133149679
3970 8.37631941257458
3971 8.37631941257458
3972 8.37706422018349
3973 8.37414030261348
3974 8.38015582034831
3975 8.38015582034831
3976 8.37814933577645
3977 8.37814933577645
3978 8.37751831501832
3979 8.37482837528604
3980 8.37191216834401
3981 8.37191216834401
3982 8.37191216834401
3983 8.37191216834401
3984 8.37014174668496
3985 8.37014174668496
3986 8.36791590493601
3987 8.36714644733836
3988 8.36714644733836
3989 8.36714644733836
3990 8.36714644733836
3991 8.36714644733836
3992 8.37365898196759
3993 8.37189139858544
3994 8.37043795620438
3995 8.36989737742303
3996 8.36844505243958
3997 8.36844505243958
3998 8.36722133576476
3999 8.36409204830257
4000 8.36483716693236
4001 8.36361566484517
4002 8.36193944912361
4003 8.36200227531286
4004 8.36200227531286
4005 8.36200227531286
4006 8.36101000909918
4007 8.36001819422333
4008 8.35857207821737
4009 8.35780859286201
4010 8.35780859286201
4011 8.35780859286201
4012 8.36241763235628
4013 8.3614266242617
4014 8.36444141689373
4015 8.36444141689373
4016 8.3784887678693
4017 8.37877069630302
4018 8.37769213330311
4019 8.37647325475975
4020 8.37647325475975
4021 8.37525492861999
4022 8.37508493771234
4023 8.37508493771234
4024 8.37341485507246
4025 8.37341485507246
4026 8.37234042553191
4027 8.37714932126697
4028 8.37714932126697
4029 8.37683781949785
4030 8.37485869319466
4031 8.37485869319466
4032 8.37485869319466
4033 8.37485869319466
4034 8.37943502824859
4035 8.37776773610483
4036 8.37776773610483
4037 8.38708220415537
4038 8.38609166854821
4039 8.38501466937486
4040 8.38425090252708
4041 8.38159675236806
4042 8.38277727682597
4043 8.38277727682597
4044 8.38080216313655
4045 8.37936472178419
4046 8.37671695564062
4047 8.37550652859072
4048 8.37550652859072
4049 8.37550652859072
4050 8.38101664417454
4051 8.38101664417454
4052 8.38101664417454
4053 8.38003148189791
4054 8.38003148189791
4055 8.37882194244604
4056 8.37882194244604
4057 8.3785120251742
4058 8.37789260840261
4059 8.37789260840261
4060 8.37789260840261
4061 8.37789260840261
4062 8.37789260840261
4063 8.37637547720638
4064 8.37373737373737
4065 8.37230700179533
4066 8.37424276419116
4067 8.37326155226559
4068 8.37600896860986
4069 8.37600896860986
4070 8.37494397131331
4071 8.37494397131331
4072 8.37275985663083
4073 8.37222844344905
4074 8.37094246698008
4075 8.37740492170022
4076 8.37768336314848
4077 8.37670467247932
4078 8.3766204738489
4079 8.37564245810056
4080 8.37466487935657
4081 8.37293434569004
4082 8.37173476222371
4083 8.37075892857143
4084 8.37075892857143
4085 8.36791610887996
4086 8.36791610887996
4087 8.37042818911686
4088 8.37042818911686
4089 8.3736900780379
4090 8.37174058390907
4091 8.37032085561497
4092 8.36881959910913
4093 8.36881959910913
4094 8.36687444345503
4095 8.36687444345503
4096 8.3642634623943
4097 8.36329254727475
4098 8.36343416370107
4099 8.36305024455313
4100 8.36230273394088
4101 8.36177777777778
4102 8.36161705908485
4103 8.36087053075727
4104 8.35960044395117
4105 8.35677834479698
4106 8.35647737355812
4107 8.36555087563733
4108 8.36555087563733
4109 8.36555087563733
4110 8.36272989142477
4111 8.36154186973859
4112 8.36035437430786
4113 8.35775957493912
4114 8.35679504205401
4115 8.35398230088496
4116 8.35227775320655
4117 8.35153659075835
4118 8.35153659075835
4119 8.35153659075835
4120 8.35153659075835
4121 8.35153659075835
4122 8.35720601237843
4123 8.35602209944751
4124 8.35505965532479
4125 8.35512367491166
4126 8.35394126738794
4127 8.35298013245033
4128 8.3520194217612
4129 8.3520194217612
4130 8.35076108537393
4131 8.35185185185185
4132 8.35235786690172
4133 8.35066079295154
4134 8.35072655217966
4135 8.3556338028169
4136 8.35445544554455
4137 8.35210028590279
4138 8.34908771158496
4139 8.34908771158496
4140 8.34783564051857
4141 8.34548649242258
4142 8.34335894621295
4143 8.34254992319508
4144 8.34152226365431
4145 8.34078947368421
4146 8.34078947368421
4147 8.34042086804033
4148 8.34676889375685
4149 8.34508430041603
4150 8.34493324578682
4151 8.34398249452954
4152 8.34368847079414
4153 8.34273840769904
4154 8.34273840769904
4155 8.34273840769904
4156 8.34273840769904
4157 8.34535519125683
4158 8.34301944505134
4159 8.34301944505134
4160 8.34272608125819
4161 8.34272608125819
4162 8.34272608125819
4163 8.34265123389386
4164 8.34475982532751
4165 8.34424798079022
4166 8.34424798079022
4167 8.34278856644119
4168 8.34089422028353
4169 8.33929350196249
4170 8.33820004358248
4171 8.33827052929645
4172 8.33783195472355
4173 8.33688792165397
4174 8.33529155787642
4175 8.33384080034798
4176 8.33289845618613
4177 8.33239130434783
4178 8.33239130434783
4179 8.33239130434783
4180 8.33239130434783
4181 8.3315949587136
4182 8.33043667173582
4183 8.33043667173582
4184 8.33072747014115
4185 8.32906446711526
4186 8.32848774137557
4187 8.32848774137557
4188 8.32971800433839
4189 8.3283452613316
4190 8.3283452613316
4191 8.3258183394754
4192 8.3258183394754
4193 8.32827735644637
4194 8.33391078388913
4195 8.33318900194847
4196 8.33282839212292
4197 8.33145824318477
4198 8.32814526588846
4199 8.32814526588846
4200 8.32649092480553
4201 8.32555627565349
4202 8.3262794212913
4203 8.3270019425858
4204 8.3270019425858
4205 8.32491909385113
4206 8.32491909385113
4207 8.32491909385113
4208 8.32491909385113
4209 8.34123222748815
4210 8.34123222748815
4211 8.34266637949602
4212 8.34453057708872
4213 8.34453057708872
4214 8.3437365475678
4215 8.34867713486771
4216 8.34809718340142
4217 8.34809718340142
4218 8.34601332473673
4219 8.34779806659506
4220 8.34779806659506
4221 8.34657504831437
4222 8.34542722198368
4223 8.34635193133047
4224 8.34598884598885
4225 8.34598884598885
4226 8.34548573879477
4227 8.34362272240086
4228 8.34247749678526
4229 8.34197557317334
4230 8.34032983508246
4231 8.34039820166988
4232 8.35301668806162
4233 8.35301668806162
4234 8.35229946524064
4235 8.35229946524064
4236 8.35229946524064
4237 8.35229946524064
4238 8.35043831515929
4239 8.35043831515929
4240 8.35199829023296
4241 8.35013885921812
4242 8.34899615548911
4243 8.3467122117848
4244 8.3467122117848
4245 8.3467122117848
4246 8.34557097118463
4247 8.34577645051194
4248 8.34577645051194
4249 8.34577645051194
4250 8.35402004691832
4251 8.35309168443497
4252 8.36202855316429
4253 8.36109927567107
4254 8.35995740149095
4255 8.35788801362572
4256 8.37063829787234
4257 8.36814121650361
4258 8.36814121650361
4259 8.36814121650361
4260 8.36607142857143
4261 8.36506587335317
4262 8.36506587335317
4263 8.36554800339847
4264 8.36419622000425
4265 8.36419622000425
4266 8.36404160475483
4267 8.36290322580645
4268 8.3624018671759
4269 8.3616885871871
4270 8.3696481559983
4271 8.3696481559983
4272 8.36851027760119
4273 8.36602414742639
4274 8.36602414742639
4275 8.36806437950021
4276 8.36663844199831
4277 8.36838764282692
4278 8.36725195684366
4279 8.3663282571912
4280 8.36519348699514
4281 8.36405919661734
4282 8.36405919661734
4283 8.36405919661734
4284 8.36405919661734
4285 8.36405919661734
4286 8.36405919661734
4287 8.36348267117498
4288 8.36348267117498
4289 8.36348267117498
4290 8.36348267117498
4291 8.36340587365307
4292 8.36340587365307
4293 8.36340587365307
4294 8.36340587365307
4295 8.36642027455121
4296 8.36570945945946
4297 8.36386661038413
4298 8.36386661038413
4299 8.36273475416755
4300 8.36273475416755
4301 8.36026154819658
4302 8.36026154819658
4303 8.36032047227493
4304 8.36522655426765
4305 8.37097113966716
4306 8.36941870261163
4307 8.3689197725837
4308 8.36665965059987
4309 8.36665965059987
4310 8.36763468013468
4311 8.36903008626131
4312 8.36748001682794
4313 8.36698212407992
4314 8.36698212407992
4315 8.36585365853658
4316 8.37936107608239
4317 8.37823072073965
4318 8.37823072073965
4319 8.37744171392565
4320 8.37694246115078
4321 8.37602351459164
4322 8.37468513853904
4323 8.37439664218258
4324 8.38309918221849
4325 8.38309918221849
4326 8.39098532494759
4327 8.39098532494759
4328 8.38893545683152
4329 8.38893545683152
4330 8.38759689922481
4331 8.38759689922481
4332 8.38848167539267
4333 8.38848167539267
4334 8.38848167539267
4335 8.38848167539267
4336 8.38685367385388
4337 8.38731952291274
4338 8.38657746184403
4339 8.38545150501672
4340 8.39385708315922
4341 8.39828738512949
4342 8.39828738512949
4343 8.39828738512949
4344 8.39469839281987
4345 8.39378130217028
4346 8.39369914458585
4347 8.39465999165624
4348 8.39332638164755
4349 8.39332638164755
4350 8.39332638164755
4351 8.39107775693142
4352 8.39099624843685
4353 8.39008126693061
4354 8.39008126693061
4355 8.39008126693061
4356 8.38958333333333
4357 8.39654454621149
4358 8.39471493965876
4359 8.39351081530782
4360 8.39351081530782
4361 8.39259721355791
4362 8.39259721355791
4363 8.39259721355791
4364 8.39259721355791
4365 8.39189189189189
4366 8.39097900644357
4367 8.39097900644357
4368 8.39097900644357
4369 8.39081653854145
4370 8.39081653854145
4371 8.39023883696781
4372 8.39422877309529
4373 8.39302759908695
4374 8.39232365145228
4375 8.39232365145228
4376 8.39232365145228
4377 8.39232365145228
4378 8.39141257000622
4379 8.39141257000622
4380 8.39141257000622
4381 8.39042089985486
4382 8.39042089985486
4383 8.38922279792746
4384 8.38657551274083
4385 8.38525269262635
4386 8.38260869565217
4387 8.38260869565217
4388 8.38260869565217
4389 8.38038079470199
4390 8.3820852296235
4391 8.3820852296235
4392 8.38068651778329
4393 8.37866887143448
4394 8.37879727216367
4395 8.3969434118133
4396 8.3969434118133
4397 8.39603551517654
4398 8.39533443435178
4399 8.39533443435178
4400 8.39352042921998
4401 8.39352042921998
4402 8.39150165016502
4403 8.39150165016502
4404 8.39484536082474
4405 8.39365210222589
4406 8.39365210222589
4407 8.39266584260404
4408 8.39266584260404
4409 8.39196704428424
4410 8.39065074135091
4411 8.39398929600659
4412 8.395143033546
4413 8.395143033546
4414 8.39382716049383
4415 8.39119703825586
4416 8.39119703825586
4417 8.39119703825586
4418 8.39119703825586
4419 8.39119703825586
4420 8.39119703825586
4421 8.39083059210526
4422 8.39083059210526
4423 8.39013360739979
4424 8.39256368118324
4425 8.39256368118324
4426 8.40595482546201
4427 8.4061986863711
4428 8.40570490457624
4429 8.40410256410256
4430 8.40299425758819
4431 8.40291162599959
4432 8.40315638450502
4433 8.40286885245902
4434 8.40503995082975
4435 8.40303092361253
4436 8.40303092361253
4437 8.40708145722472
4438 8.40589198036007
4439 8.40642258130497
4440 8.40531697341513
4441 8.40421181762421
4442 8.40421181762421
4443 8.40331152902698
4444 8.40130772374336
4445 8.40020429009193
4446 8.41334966319657
4447 8.41224489795918
4448 8.41211256117455
4449 8.41211256117455
4450 8.41153689359967
4451 8.41084165477889
4452 8.41084165477889
4453 8.41084165477889
4454 8.41157294213529
4455 8.41283095723014
4456 8.41408794788274
4457 8.41168091168091
4458 8.41375101708706
4459 8.41448037421192
4460 8.41459943066287
4461 8.41459943066287
4462 8.41431185200244
4463 8.41422764227642
4464 8.41182446160098
4465 8.41031891123299
4466 8.41502538071066
4467 8.42674512987013
4468 8.42674512987013
4469 8.42674512987013
4470 8.42616632860041
4471 8.42526870817279
4472 8.42526870817279
4473 8.42570443948915
4474 8.42440210782327
4475 8.42301458670989
4476 8.42264074524099
4477 8.42044534412955
4478 8.42116980368347
4479 8.42261784341493
4480 8.42082912032356
4481 8.4214675560946
4482 8.42799434457685
4483 8.42799434457685
4484 8.42790791599354
4485 8.42790791599354
4486 8.42782152230971
4487 8.42782152230971
4488 8.4269277351635
4489 8.4269277351635
4490 8.4269277351635
4491 8.42583249243189
4492 8.42583249243189
4493 8.42583249243189
4494 8.42583249243189
4495 8.42583249243189
4496 8.42583249243189
4497 8.42583249243189
4498 8.42655367231638
4499 8.42545894694372
4500 8.42545894694372
4501 8.42545894694372
4502 8.42436466317063
4503 8.44057211925866
4504 8.44057211925866
4505 8.44281111558598
4506 8.44182769726248
4507 8.44033004628698
4508 8.44035405351036
4509 8.43946098149638
4510 8.43946098149638
4511 8.43946098149638
4512 8.44037804142369
4513 8.43798994974874
4514 8.43798994974874
4515 8.43600562587904
4516 8.4359437751004
4517 8.4359437751004
4518 8.43958249698916
4519 8.44582664526485
4520 8.44473420260782
4521 8.44484556758925
4522 8.44484556758925
4523 8.44355323841989
4524 8.44355323841989
4525 8.44355323841989
4526 8.44257366205652
4527 8.44680424764576
4528 8.44680424764576
4529 8.44442219106749
4530 8.44393271926312
4531 8.44284284284284
4532 8.44135308246597
4533 8.44135308246597
4534 8.44135308246597
4535 8.44135308246597
4536 8.44206523914349
4537 8.44117647058824
4538 8.44117647058824
4539 8.44117647058824
4540 8.44117647058824
4541 8.4396
4542 8.4396
4543 8.4396
4544 8.4396
4545 8.44211157768446
4546 8.44211157768446
4547 8.44153507895263
4548 8.44806232520975
4549 8.44908146964856
4550 8.44908146964856
4551 8.44908146964856
4552 8.44930139720559
4553 8.44930139720559
4554 8.44652833200319
4555 8.44652833200319
4556 8.44652833200319
4557 8.44652833200319
4558 8.44395692062226
4559 8.44238437001595
4560 8.44238437001595
4561 8.44280589876445
4562 8.44282868525896
4563 8.44282868525896
4564 8.44282868525896
4565 8.44125846276384
4566 8.44378109452736
4567 8.44378109452736
4568 8.44300775810623
4569 8.44172633253779
4570 8.43976143141153
4571 8.43976143141153
4572 8.43907771814749
4573 8.43819554848967
4574 8.44627606752731
4575 8.44479745830024
4576 8.44323144104803
4577 8.44166666666667
4578 8.4411823050982
4579 8.44358516755899
4580 8.44270420301348
4581 8.44270420301348
4582 8.44270420301348
4583 8.44354199683043
4584 8.44354199683043
4585 8.44354199683043
4586 8.44354199683043
4587 8.44354199683043
4588 8.44444444444444
4589 8.44435643564356
4590 8.44358669833729
4591 8.44358669833729
4592 8.44222398100514
4593 8.44066455696202
4594 8.43851324634243
4595 8.44613559992093
4596 8.44437858130804
4597 8.44437858130804
4598 8.44437858130804
4599 8.44437858130804
4600 8.44389569340182
4601 8.44391785150079
4602 8.44157125937623
4603 8.44069469113874
4604 8.44069469113874
4605 8.44069469113874
4606 8.4381534819491
4607 8.44201183431953
4608 8.44045741324921
4609 8.44045741324921
4610 8.43851005124162
4611 8.44306540583136
4612 8.44033083891296
4613 8.43799212598425
4614 8.43799212598425
4615 8.43692186577445
4616 8.43545848091303
4617 8.43545848091303
4618 8.43753688766476
4619 8.43559488692232
4620 8.43559488692232
4621 8.43522704934146
4622 8.43426999410493
4623 8.43320235756385
4624 8.43320235756385
4625 8.43320235756385
4626 8.43233156550776
4627 8.43165750196387
4628 8.43165750196387
4629 8.43059100726487
4630 8.42932862190813
4631 8.42865554465162
4632 8.42739403453689
4633 8.43322220043146
4634 8.43322220043146
4635 8.43322220043146
4636 8.43450980392157
4637 8.43462066261517
4638 8.43462066261517
4639 8.43327454438566
4640 8.43327454438566
4641 8.43192948090108
4642 8.43192948090108
4643 8.42999804190327
4644 8.42952231793265
4645 8.42924251321198
4646 8.42924251321198
4647 8.42915851272016
4648 8.42966151438075
4649 8.429186228482
4650 8.42764958936253
4651 8.43862392494136
4652 8.43845252051583
4653 8.4361328125
4654 8.43635298711441
4655 8.43568221745071
4656 8.43568221745071
4657 8.43568221745071
4658 8.43462138953942
4659 8.43414634146341
4660 8.43612248878486
4661 8.43612248878486
4662 8.43612248878486
4663 8.43681747269891
4664 8.43681747269891
4665 8.43528265107213
4666 8.43491816056119
4667 8.44489875389408
4668 8.44489875389408
4669 8.44375243285325
4670 8.44357976653697
4671 8.44243485025282
4672 8.44031881804043
4673 8.43965014577259
4674 8.43965014577259
4675 8.43917605907501
4676 8.43917605907501
4677 8.43967359626967
4678 8.43950281608079
4679 8.43739079790332
4680 8.43586260430817
4681 8.43480791618161
4682 8.43480791618161
4683 8.43336566440349
4684 8.43300368431258
4685 8.43214424195425
4686 8.43488372093023
4687 8.43488372093023
4688 8.43222308288149
4689 8.43117134559535
4690 8.42906909231663
4691 8.43868471953578
4692 8.4372461806227
4693 8.43619489559165
4694 8.43901024550551
4695 8.43901024550551
4696 8.4392270531401
4697 8.43809155881785
4698 8.43676385402587
4699 8.43485813549508
4700 8.43485813549508
4701 8.43256801080455
4702 8.43479938271605
4703 8.43328191284227
4704 8.44054731162074
4705 8.44403775765748
4706 8.44174850760639
4707 8.44089333846746
4708 8.44023099133782
4709 8.43852222436021
4710 8.43852222436021
4711 8.45365384615385
4712 8.45365384615385
4713 8.45271049596309
4714 8.45763688760807
4715 8.45763688760807
4716 8.45850941221667
4717 8.45850941221667
4718 8.45803725753793
4719 8.45794930875576
4720 8.45730186144694
4721 8.45730186144694
4722 8.45866103970842
4723 8.45866103970842
4724 8.45866103970842
4725 8.45675934803452
4726 8.45675934803452
4727 8.45581751964731
4728 8.45621766621958
4729 8.45423209498277
4730 8.45176110260337
4731 8.45044010715653
4732 8.44912012241775
4733 8.46722721192433
4734 8.46552053486151
4735 8.47222752433671
4736 8.47128410608662
4737 8.47081266692102
4738 8.47081266692102
4739 8.47635392829901
4740 8.47511916110581
4741 8.47511916110581
4742 8.47511916110581
4743 8.47407548608464
4744 8.47407548608464
4745 8.47313262195122
4746 8.47580952380952
4747 8.47580952380952
4748 8.47580952380952
4749 8.47533803085127
4750 8.47410510281797
4751 8.47344374643061
4752 8.47240197944423
4753 8.4708904109589
4754 8.46965950161689
4755 8.46965950161689
4756 8.4837483368181
4757 8.48223446703401
4758 8.48148148148148
4759 8.48025066464109
4760 8.47902031516993
4761 8.47750996394003
4762 8.47694934547524
4763 8.4765787976484
4764 8.4765787976484
4765 8.47572999620781
4766 8.47572999620781
4767 8.47572999620781
4768 8.47572999620781
4769 8.47469194312796
4770 8.47451203335228
4771 8.47433225989771
4772 8.47434198068548
4773 8.47434198068548
4774 8.47434198068548
4775 8.47757805108798
4776 8.47872139209382
4777 8.47872139209382
4778 8.47872139209382
4779 8.47768532526475
4780 8.47759500850822
4781 8.47759500850822
4782 8.47628047628048
4783 8.47628047628048
4784 8.47628047628048
4785 8.47628047628048
4786 8.4750566893424
4787 8.47978843974311
4788 8.47809667673716
4789 8.47809667673716
4790 8.47809667673716
4791 8.47809667673716
4792 8.47809667673716
4793 8.47809667673716
4794 8.47772744431861
4795 8.47669371579543
4796 8.47538200339559
4797 8.47397208600528
4798 8.47397208600528
4799 8.47397208600528
4800 8.48340874811463
4801 8.48256361922714
4802 8.48115341123257
4803 8.48049745618994
4804 8.48559050668676
4805 8.48616079834306
4806 8.48719879518072
4807 8.48719879518072
4808 8.48532179149417
4809 8.48532179149417
4810 8.48344620015049
4811 8.48260297160053
4812 8.49614734072543
4813 8.50103325192561
4814 8.49915492957746
4815 8.49831017649268
4816 8.49765346348789
4817 8.49765346348789
4818 8.49765346348789
4819 8.49765346348789
4820 8.50243993993994
4821 8.50243993993994
4822 8.50243993993994
4823 8.50168855534709
4824 8.50037509377344
4825 8.50028126757922
4826 8.50028126757922
4827 8.49840674789128
4828 8.49718890554723
4829 8.4976578602211
4830 8.49597302865705
4831 8.49597302865705
4832 8.49728515259315
4833 8.49728515259315
4834 8.49728515259315
4835 8.49728515259315
4836 8.49728515259315
4837 8.50505239520958
4838 8.50317994762439
4839 8.50317994762439
4840 8.50411368735976
4841 8.50439334455038
4842 8.50439334455038
4843 8.50439334455038
4844 8.5030835357877
4845 8.50878176382661
4846 8.50849990659443
4847 8.50644257703081
4848 8.50550475835044
4849 8.5044776119403
4850 8.5044776119403
4851 8.5029839612085
4852 8.5024235645041
4853 8.50465896384644
4854 8.50465896384644
4855 8.50465896384644
4856 8.50260804769001
4857 8.50260804769001
4858 8.50260804769001
4859 8.50260804769001
4860 8.50372439478585
4861 8.50372439478585
4862 8.50223380491437
4863 8.50204689244511
4864 8.50037202380952
4865 8.50037202380952
4866 8.49832651543325
4867 8.49832651543325
4868 8.49832651543325
4869 8.49832651543325
4870 8.49684014869888
4871 8.49563278201078
4872 8.49563278201078
4873 8.49563278201078
4874 8.49563278201078
4875 8.49424005945745
4876 8.49201337295691
4877 8.49127367248422
4878 8.49146250927988
4879 8.49090909090909
4880 8.48850148367953
4881 8.48850148367953
4882 8.49406968124537
4883 8.49277510188959
4884 8.49333333333333
4885 8.49268653952972
4886 8.49268653952972
4887 8.50212844715899
4888 8.50074019245004
4889 8.50074019245004
4890 8.50074019245004
4891 8.50194264569843
4892 8.50194264569843
4893 8.50194264569843
4894 8.50166481687014
4895 8.5
4896 8.49916805324459
4897 8.49916805324459
4898 8.49916805324459
4899 8.49732027351691
4900 8.4963975614262
4901 8.4963975614262
4902 8.4963975614262
4903 8.49529085872576
4904 8.49529085872576
4905 8.49529085872576
4906 8.49464549483013
4907 8.49436957725678
4908 8.50055350553506
4909 8.49889339727038
4910 8.4986170016596
4911 8.49778761061947
4912 8.49861751152074
4913 8.49751243781095
4914 8.49751243781095
4915 8.50082888193037
4916 8.50082888193037
4917 8.50027619222979
4918 8.49963181148748
4919 8.50974981604121
4920 8.50790731886723
4921 8.50790731886723
4922 8.50790731886723
4923 8.50569852941176
4924 8.50422638735759
4925 8.50422638735759
4926 8.50422638735759
4927 8.50422638735759
4928 8.50422638735759
4929 8.50789860396767
4930 8.50789860396767
4931 8.5068870523416
4932 8.50523223792914
4933 8.50569016152717
4934 8.50486327766563
4935 8.52007332722273
4936 8.51768370899762
4937 8.51648955661414
4938 8.52243178904962
4939 8.52398388868546
4940 8.52287701317716
4941 8.52287701317716
4942 8.52213684595682
4943 8.5213972201902
4944 8.51901279707495
4945 8.51901279707495
4946 8.5180040212027
4947 8.5180040212027
4948 8.5180040212027
4949 8.51818015713503
4950 8.51818015713503
4951 8.51818015713503
4952 8.51799086757991
4953 8.51799086757991
4954 8.51799086757991
4955 8.51798429797334
4956 8.517612703048
4957 8.52671894948021
4958 8.53700328107911
4959 8.53662536443149
4960 8.53662536443149
4961 8.53662536443149
4962 8.53662536443149
4963 8.53652760065586
4964 8.53652760065586
4965 8.53515482695811
4966 8.53350327749454
4967 8.53350327749454
4968 8.54067333939945
4969 8.54067333939945
4970 8.54067333939945
4971 8.54067333939945
4972 8.53984716157205
4973 8.53984716157205
4974 8.53983266642415
4975 8.53918894344426
4976 8.53699327395019
4977 8.53534435762312
4978 8.53460490463215
4979 8.53786090430361
4980 8.53649237472767
4981 8.53530586313306
4982 8.53484573502722
4983 8.53808487486398
4984 8.53808487486398
4985 8.53808487486398
4986 8.53662073966643
4987 8.5357984411818
4988 8.5357984411818
4989 8.5357984411818
4990 8.5357984411818
4991 8.5357984411818
4992 8.53479521565785
4993 8.53479521565785
4994 8.5356884057971
4995 8.53422672944585
4996 8.53422672944585
4997 8.53439536567705
4998 8.5407018813314
4999 8.5407018813314
5000 8.5407018813314
5001 8.54177215189873
5002 8.54854456698608
5003 8.54790310918294
5004 8.56079494128275
5005 8.56079494128275
5006 8.56079494128275
5007 8.56079494128275
5008 8.56079494128275
5009 8.5614161849711
5010 8.5614161849711
5011 8.56761148221701
5012 8.56761148221701
5013 8.57318173614871
5014 8.57318173614871
5015 8.57318173614871
5016 8.57318173614871
5017 8.57318173614871
5018 8.57318173614871
5019 8.57318173614871
5020 8.57318173614871
5021 8.57318173614871
5022 8.57318173614871
5023 8.57318173614871
5024 8.57318173614871
5025 8.57318173614871
5026 8.57318173614871
5027 8.57318173614871
5028 8.57318173614871
5029 8.57318173614871
5030 8.57318173614871
5031 8.57318173614871
5032 8.57318173614871
5033 8.57318173614871
5034 8.57318173614871
5035 8.57318173614871
5036 8.57318173614871
5037 8.57318173614871
5038 8.57318173614871
5039 8.57318173614871
5040 8.57318173614871
5041 8.57318173614871
5042 8.57318173614871
5043 8.57318173614871
5044 8.57318173614871
5045 8.57318173614871
5046 8.57318173614871
5047 8.57318173614871
5048 8.57318173614871
5049 8.57318173614871
};
\addlegendentry{1 IAB Donor}
\addplot [thick, red, mark=square*, mark size=3.5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 3
4 2.66666666666667
5 2.66666666666667
6 2.66666666666667
7 2.5
8 2.5
9 2.5
10 2.5
11 2.4
12 2.36363636363636
13 2.33333333333333
14 2.46153846153846
15 2.5
16 2.5
17 2.625
18 2.58823529411765
19 2.63157894736842
20 2.6
21 2.52380952380952
22 2.52380952380952
23 2.52380952380952
24 2.5
25 2.5
26 2.43478260869565
27 2.43478260869565
28 2.375
29 2.375
30 2.5
31 2.59259259259259
32 2.59259259259259
33 2.72413793103448
34 2.73333333333333
35 2.73333333333333
36 2.73333333333333
37 2.74193548387097
38 2.71875
39 2.71875
40 2.84848484848485
41 2.79411764705882
42 2.74285714285714
43 2.80555555555556
44 2.83783783783784
45 2.83783783783784
46 2.83783783783784
47 2.83783783783784
48 2.83783783783784
49 2.78947368421053
50 2.76923076923077
51 2.75609756097561
52 2.80952380952381
53 2.80952380952381
54 2.76744186046512
55 2.75
56 2.82222222222222
57 2.82222222222222
58 2.82222222222222
59 2.82222222222222
60 2.84782608695652
61 2.82978723404255
62 2.85416666666667
63 2.85416666666667
64 2.85714285714286
65 2.82
66 2.82352941176471
67 2.82692307692308
68 2.86792452830189
69 2.89090909090909
70 2.91071428571429
71 2.96491228070175
72 2.94827586206897
73 2.94827586206897
74 2.94827586206897
75 2.91525423728814
76 3
77 3
78 2.98461538461538
79 2.98484848484848
80 2.95588235294118
81 3.01428571428571
82 3.01408450704225
83 3.04109589041096
84 3.02666666666667
85 3.02631578947368
86 3.02597402597403
87 3
88 2.9746835443038
89 2.9625
90 2.9625
91 2.9625
92 2.96296296296296
93 2.93975903614458
94 2.93975903614458
95 2.93975903614458
96 2.91666666666667
97 2.92941176470588
98 2.92941176470588
99 2.90804597701149
100 2.89772727272727
101 2.89772727272727
102 2.89772727272727
103 2.94444444444444
104 2.92307692307692
105 2.90322580645161
106 2.90322580645161
107 2.90425531914894
108 2.88421052631579
109 2.88421052631579
110 2.86458333333333
111 2.87755102040816
112 2.84
113 2.82352941176471
114 2.83495145631068
115 2.83495145631068
116 2.82692307692308
117 2.80952380952381
118 2.83018867924528
119 2.82407407407407
120 2.8256880733945
121 2.82727272727273
122 2.81081081081081
123 2.81081081081081
124 2.80357142857143
125 2.79646017699115
126 2.80869565217391
127 2.81896551724138
128 2.81896551724138
129 2.82905982905983
130 2.82905982905983
131 2.83193277310924
132 2.81666666666667
133 2.8099173553719
134 2.8099173553719
135 2.80487804878049
136 2.81451612903226
137 2.81451612903226
138 2.81451612903226
139 2.78571428571429
140 2.765625
141 2.765625
142 2.765625
143 2.76153846153846
144 2.75572519083969
145 2.76691729323308
146 2.76691729323308
147 2.75373134328358
148 2.74074074074074
149 2.74074074074074
150 2.72262773722628
151 2.70503597122302
152 2.70212765957447
153 2.70422535211268
154 2.71527777777778
155 2.71034482758621
156 2.70068027210884
157 2.71621621621622
158 2.70666666666667
159 2.70860927152318
160 2.69281045751634
161 2.69677419354839
162 2.76433121019108
163 2.78125
164 2.77639751552795
165 2.7716049382716
166 2.79754601226994
167 2.87951807228916
168 2.87951807228916
169 2.87951807228916
170 2.92261904761905
171 2.9112426035503
172 2.9112426035503
173 2.92941176470588
174 2.91812865497076
175 2.91812865497076
176 2.93604651162791
177 2.94827586206897
178 2.96571428571429
179 2.97159090909091
180 2.97159090909091
181 2.98305084745763
182 2.98305084745763
183 2.98305084745763
184 2.98324022346369
185 2.98324022346369
186 2.97777777777778
187 2.97790055248619
188 2.97252747252747
189 2.96195652173913
190 2.95675675675676
191 2.96236559139785
192 2.96236559139785
193 2.96236559139785
194 2.98395721925134
195 2.98395721925134
196 2.98395721925134
197 2.97340425531915
198 2.96296296296296
199 2.95263157894737
200 2.95263157894737
201 2.94270833333333
202 2.94270833333333
203 2.94270833333333
204 2.94329896907217
205 2.94871794871795
206 2.95408163265306
207 2.94416243654822
208 2.94416243654822
209 2.94974874371859
210 2.945
211 2.9452736318408
212 2.96039603960396
213 2.95073891625616
214 2.95073891625616
215 2.95098039215686
216 2.95098039215686
217 2.95098039215686
218 2.95098039215686
219 2.94202898550725
220 2.94202898550725
221 2.92822966507177
222 2.92822966507177
223 2.92822966507177
224 2.92822966507177
225 2.92822966507177
226 2.92822966507177
227 2.92857142857143
228 2.92417061611374
229 2.91509433962264
230 2.90654205607477
231 2.91162790697674
232 2.91162790697674
233 2.91666666666667
234 2.91244239631336
235 2.90825688073395
236 2.9041095890411
237 2.89545454545455
238 2.89545454545455
239 2.89592760180995
240 2.89592760180995
241 2.88738738738739
242 2.88340807174888
243 2.87946428571429
244 2.88
245 2.88
246 2.88546255506608
247 2.88546255506608
248 2.88157894736842
249 2.87336244541485
250 2.87336244541485
251 2.87826086956522
252 2.87826086956522
253 2.87826086956522
254 2.87826086956522
255 2.88362068965517
256 2.89316239316239
257 2.9063829787234
258 2.91949152542373
259 2.91596638655462
260 2.92468619246862
261 2.92916666666667
262 2.9253112033195
263 2.92561983471074
264 2.92622950819672
265 2.92622950819672
266 2.91836734693878
267 2.93117408906883
268 2.92338709677419
269 2.92338709677419
270 2.92338709677419
271 2.92430278884462
272 2.93253968253968
273 2.93307086614173
274 2.92607003891051
275 2.92248062015504
276 2.91505791505792
277 2.91538461538462
278 2.91538461538462
279 2.91538461538462
280 2.91538461538462
281 2.91538461538462
282 2.91984732824427
283 2.92424242424242
284 2.92075471698113
285 2.92105263157895
286 2.91044776119403
287 2.90706319702602
288 2.91111111111111
289 2.91881918819188
290 2.91881918819188
291 2.91881918819188
292 2.91881918819188
293 2.91176470588235
294 2.92673992673993
295 2.91970802919708
296 2.91970802919708
297 2.92028985507246
298 2.91335740072202
299 2.89964157706093
300 2.89964157706093
301 2.89285714285714
302 2.8932384341637
303 2.8936170212766
304 2.886925795053
305 2.886925795053
306 2.886925795053
307 2.886925795053
308 2.88732394366197
309 2.88732394366197
310 2.88732394366197
311 2.89122807017544
312 2.89122807017544
313 2.88501742160279
314 2.88501742160279
315 2.88501742160279
316 2.8719723183391
317 2.86896551724138
318 2.86896551724138
319 2.86643835616438
320 2.86643835616438
321 2.86643835616438
322 2.86643835616438
323 2.86006825938567
324 2.85714285714286
325 2.85714285714286
326 2.85762711864407
327 2.84848484848485
328 2.85284280936455
329 2.85
330 2.85049833887043
331 2.85430463576159
332 2.85148514851485
333 2.84868421052632
334 2.84640522875817
335 2.84640522875817
336 2.85714285714286
337 2.85714285714286
338 2.85714285714286
339 2.85714285714286
340 2.85714285714286
341 2.85714285714286
342 2.85714285714286
343 2.85760517799353
344 2.85760517799353
345 2.85760517799353
346 2.85483870967742
347 2.85530546623794
348 2.84935897435897
349 2.84664536741214
350 2.84664536741214
351 2.84664536741214
352 2.84394904458599
353 2.84394904458599
354 2.84394904458599
355 2.84394904458599
356 2.84444444444444
357 2.84542586750789
358 2.84276729559748
359 2.83699059561129
360 2.83699059561129
361 2.83699059561129
362 2.83125
363 2.83125
364 2.82866043613707
365 2.82866043613707
366 2.8328173374613
367 2.84259259259259
368 2.88650306748466
369 2.89329268292683
370 2.90273556231003
371 2.90273556231003
372 2.9030303030303
373 2.9030303030303
374 2.90030211480363
375 2.89457831325301
376 2.89457831325301
377 2.89457831325301
378 2.89820359281437
379 2.89020771513353
380 2.89020771513353
381 2.88757396449704
382 2.88757396449704
383 2.88790560471976
384 2.88790560471976
385 2.88790560471976
386 2.88529411764706
387 2.88529411764706
388 2.88529411764706
389 2.89442815249267
390 2.88338192419825
391 2.88338192419825
392 2.88372093023256
393 2.88372093023256
394 2.88115942028986
395 2.8757225433526
396 2.8757225433526
397 2.8735632183908
398 2.87392550143266
399 2.87392550143266
400 2.87142857142857
401 2.86894586894587
402 2.86894586894587
403 2.86968838526912
404 2.86968838526912
405 2.8728813559322
406 2.8728813559322
407 2.88483146067416
408 2.87955182072829
409 2.87955182072829
410 2.87709497206704
411 2.87709497206704
412 2.87709497206704
413 2.88022284122563
414 2.88022284122563
415 2.88888888888889
416 2.88888888888889
417 2.88888888888889
418 2.88674033149171
419 2.87671232876712
420 2.87671232876712
421 2.87465940054496
422 2.8804347826087
423 2.8733153638814
424 2.87365591397849
425 2.8686327077748
426 2.86631016042781
427 2.86631016042781
428 2.86666666666667
429 2.86968085106383
430 2.86968085106383
431 2.86968085106383
432 2.86472148541114
433 2.86772486772487
434 2.86772486772487
435 2.86543535620053
436 2.85564304461942
437 2.85078534031414
438 2.85078534031414
439 2.85078534031414
440 2.85378590078329
441 2.859375
442 2.85974025974026
443 2.85751295336788
444 2.85751295336788
445 2.85529715762274
446 2.85529715762274
447 2.85529715762274
448 2.85309278350515
449 2.85309278350515
450 2.85166240409207
451 2.84223918575064
452 2.84263959390863
453 2.84050632911392
454 2.83627204030227
455 2.83627204030227
456 2.83627204030227
457 2.83627204030227
458 2.82957393483709
459 2.8275
460 2.82294264339152
461 2.82294264339152
462 2.82294264339152
463 2.82294264339152
464 2.83084577114428
465 2.8287841191067
466 2.82716049382716
467 2.82512315270936
468 2.82512315270936
469 2.82309582309582
470 2.82352941176471
471 2.82352941176471
472 2.8239608801956
473 2.8239608801956
474 2.8239608801956
475 2.82238442822384
476 2.8252427184466
477 2.8252427184466
478 2.8252427184466
479 2.8252427184466
480 2.8252427184466
481 2.8252427184466
482 2.8252427184466
483 2.8252427184466
484 2.82566585956416
485 2.82566585956416
486 2.82566585956416
487 2.83091787439614
488 2.83091787439614
489 2.83091787439614
490 2.8289156626506
491 2.82451923076923
492 2.82494004796163
493 2.82494004796163
494 2.82775119617225
495 2.83293556085919
496 2.83610451306413
497 2.83610451306413
498 2.84123222748815
499 2.84633569739953
500 2.84633569739953
501 2.84905660377358
502 2.84905660377358
503 2.84705882352941
504 2.84705882352941
505 2.84705882352941
506 2.85480093676815
507 2.85514018691589
508 2.85514018691589
509 2.85348837209302
510 2.8491879350348
511 2.85185185185185
512 2.86374133949192
513 2.85944700460829
514 2.85779816513761
515 2.85779816513761
516 2.85812356979405
517 2.85193621867882
518 2.85193621867882
519 2.85193621867882
520 2.84772727272727
521 2.84841628959276
522 2.8536036036036
523 2.85842696629213
524 2.85874439461883
525 2.85874439461883
526 2.85874439461883
527 2.85874439461883
528 2.85874439461883
529 2.85458612975392
530 2.85458612975392
531 2.85267857142857
532 2.85077951002227
533 2.8470066518847
534 2.8476821192053
535 2.83956043956044
536 2.84649122807018
537 2.84463894967177
538 2.84279475982533
539 2.84279475982533
540 2.84313725490196
541 2.84313725490196
542 2.84313725490196
543 2.83913043478261
544 2.8351409978308
545 2.8351409978308
546 2.8351409978308
547 2.8351409978308
548 2.8351409978308
549 2.8351409978308
550 2.8351409978308
551 2.83116883116883
552 2.82758620689655
553 2.82758620689655
554 2.82758620689655
555 2.8258064516129
556 2.82188841201717
557 2.82188841201717
558 2.82188841201717
559 2.82441113490364
560 2.82441113490364
561 2.82441113490364
562 2.82478632478632
563 2.82515991471215
564 2.82553191489362
565 2.82415254237288
566 2.82241014799154
567 2.82241014799154
568 2.82278481012658
569 2.82105263157895
570 2.83647798742138
571 2.8326359832636
572 2.83716075156576
573 2.83716075156576
574 2.83716075156576
575 2.8375
576 2.83783783783784
577 2.83783783783784
578 2.83817427385892
579 2.83817427385892
580 2.84504132231405
581 2.84504132231405
582 2.84123711340206
583 2.83950617283951
584 2.83572895277207
585 2.83401639344262
586 2.83026584867076
587 2.83026584867076
588 2.83026584867076
589 2.8265306122449
590 2.8265306122449
591 2.8265306122449
592 2.82688391038697
593 2.82520325203252
594 2.82520325203252
595 2.82758620689655
596 2.83030303030303
597 2.82897384305835
598 2.82730923694779
599 2.826
600 2.826
601 2.826
602 2.826
603 2.826
604 2.826
605 2.826
606 2.83033932135729
607 2.82504970178926
608 2.82142857142857
609 2.81782178217822
610 2.81782178217822
611 2.81620553359684
612 2.81262327416174
613 2.81335952848723
614 2.81335952848723
615 2.81335952848723
616 2.81335952848723
617 2.81176470588235
618 2.81176470588235
619 2.81213307240705
620 2.80859375
621 2.81481481481481
622 2.81481481481481
623 2.81128404669261
624 2.81128404669261
625 2.81128404669261
626 2.80776699029126
627 2.80776699029126
628 2.8062015503876
629 2.80464216634429
630 2.80464216634429
631 2.8030888030888
632 2.8030888030888
633 2.79961464354528
634 2.79961464354528
635 2.79615384615385
636 2.79270633397313
637 2.79270633397313
638 2.80114722753346
639 2.80114722753346
640 2.80114722753346
641 2.80114722753346
642 2.80114722753346
643 2.79770992366412
644 2.79770992366412
645 2.79770992366412
646 2.79619047619048
647 2.80038022813688
648 2.80038022813688
649 2.80455407969639
650 2.81060606060606
651 2.81060606060606
652 2.80718336483932
653 2.80718336483932
654 2.80718336483932
655 2.80754716981132
656 2.80414312617702
657 2.80414312617702
658 2.80263157894737
659 2.80263157894737
660 2.80300187617261
661 2.80300187617261
662 2.80300187617261
663 2.79962546816479
664 2.79962546816479
665 2.7981308411215
666 2.79477611940298
667 2.79477611940298
668 2.79477611940298
669 2.79477611940298
670 2.79477611940298
671 2.79182156133829
672 2.79182156133829
673 2.79182156133829
674 2.79074074074074
675 2.79297597042514
676 2.79297597042514
677 2.79189686924494
678 2.79189686924494
679 2.79189686924494
680 2.79044117647059
681 2.79044117647059
682 2.79044117647059
683 2.79044117647059
684 2.79044117647059
685 2.78899082568807
686 2.78899082568807
687 2.78571428571429
688 2.78427787934186
689 2.78427787934186
690 2.78427787934186
691 2.78427787934186
692 2.78102189781022
693 2.78363636363636
694 2.78260869565217
695 2.78661844484629
696 2.78661844484629
697 2.78661844484629
698 2.78519855595668
699 2.78378378378378
700 2.78237410071942
701 2.78237410071942
702 2.78237410071942
703 2.77917414721724
704 2.77996422182469
705 2.77718360071301
706 2.77580071174377
707 2.77482269503546
708 2.7756183745583
709 2.7756183745583
710 2.77601410934744
711 2.77504393673111
712 2.77504393673111
713 2.7719298245614
714 2.77177700348432
715 2.77177700348432
716 2.77083333333333
717 2.77083333333333
718 2.77083333333333
719 2.77083333333333
720 2.76949740034662
721 2.76989619377163
722 2.77374784110535
723 2.77452667814114
724 2.77147766323024
725 2.77147766323024
726 2.77147766323024
727 2.77147766323024
728 2.77186963979417
729 2.7722602739726
730 2.78119658119658
731 2.77815699658703
732 2.77380952380952
733 2.77457627118644
734 2.77157360406091
735 2.77157360406091
736 2.77065767284992
737 2.76936026936027
738 2.76936026936027
739 2.76638655462185
740 2.76638655462185
741 2.76845637583893
742 2.76716917922948
743 2.76716917922948
744 2.76716917922948
745 2.76716917922948
746 2.76961602671119
747 2.76961602671119
748 2.76578073089701
749 2.76616915422886
750 2.76986754966887
751 2.76694214876033
752 2.76694214876033
753 2.76694214876033
754 2.76694214876033
755 2.76897689768977
756 2.77100494233937
757 2.76809210526316
758 2.76518883415435
759 2.76518883415435
760 2.76393442622951
761 2.76268412438625
762 2.7609756097561
763 2.7609756097561
764 2.76012965964344
765 2.75728155339806
766 2.75483870967742
767 2.7556270096463
768 2.75441412520064
769 2.75480769230769
770 2.75480769230769
771 2.7552
772 2.7555910543131
773 2.75438596491228
774 2.75636942675159
775 2.75993640699523
776 2.75873015873016
777 2.75873015873016
778 2.75873015873016
779 2.76386687797147
780 2.76107594936709
781 2.75987361769352
782 2.75709779179811
783 2.75709779179811
784 2.75433070866142
785 2.75433070866142
786 2.75157232704403
787 2.75039246467818
788 2.75078369905956
789 2.75586854460094
790 2.75625
791 2.75507020280811
792 2.75700934579439
793 2.76049766718507
794 2.76086956521739
795 2.76086956521739
796 2.76086956521739
797 2.75813953488372
798 2.75696594427245
799 2.75579598145286
800 2.75579598145286
801 2.75579598145286
802 2.75617283950617
803 2.75617283950617
804 2.75617283950617
805 2.75500770416025
806 2.75500770416025
807 2.75538461538462
808 2.75538461538462
809 2.75268817204301
810 2.75268817204301
811 2.75153374233129
812 2.75153374233129
813 2.75038284839204
814 2.74656488549618
815 2.75
816 2.75683890577508
817 2.75720789074355
818 2.76060606060606
819 2.76060606060606
820 2.76435045317221
821 2.76435045317221
822 2.763197586727
823 2.7605421686747
824 2.7609022556391
825 2.75975975975976
826 2.75862068965517
827 2.75862068965517
828 2.76197604790419
829 2.76268656716418
830 2.77347242921013
831 2.78422619047619
832 2.78454680534918
833 2.79228486646884
834 2.80029585798817
835 2.80530973451327
836 2.80706921944035
837 2.81791483113069
838 2.81551976573938
839 2.81751824817518
840 2.81751824817518
841 2.81751824817518
842 2.81632653061224
843 2.81632653061224
844 2.81804949053857
845 2.81804949053857
846 2.81804949053857
847 2.81831395348837
848 2.82583454281568
849 2.83188405797101
850 2.83502170767004
851 2.83502170767004
852 2.83815028901734
853 2.84271284271284
854 2.84892086330935
855 2.84892086330935
856 2.85222381635581
857 2.84957020057307
858 2.85571428571429
859 2.85571428571429
860 2.85571428571429
861 2.85571428571429
862 2.85571428571429
863 2.85306704707561
864 2.85185185185185
865 2.85185185185185
866 2.85185185185185
867 2.85206258890469
868 2.85085227272727
869 2.85085227272727
870 2.85085227272727
871 2.85106382978723
872 2.85269121813031
873 2.85431400282885
874 2.85169491525424
875 2.85331452750353
876 2.85352112676056
877 2.85091420534459
878 2.8497191011236
879 2.84712482468443
880 2.84873949579832
881 2.84895104895105
882 2.84895104895105
883 2.84895104895105
884 2.85195530726257
885 2.85216178521618
886 2.85216178521618
887 2.85216178521618
888 2.85216178521618
889 2.85376044568245
890 2.85376044568245
891 2.85376044568245
892 2.85416666666667
893 2.85318559556787
894 2.85318559556787
895 2.85477178423237
896 2.85359116022099
897 2.85241379310345
898 2.85123966942149
899 2.85123966942149
900 2.85006877579092
901 2.85164835164835
902 2.84794520547945
903 2.84794520547945
904 2.84794520547945
905 2.84678522571819
906 2.84678522571819
907 2.8431105047749
908 2.8433242506812
909 2.84081632653061
910 2.84081632653061
911 2.84081632653061
912 2.84081632653061
913 2.8383152173913
914 2.83897158322057
915 2.83783783783784
916 2.83783783783784
917 2.83805668016194
918 2.83827493261456
919 2.83580080753701
920 2.83467741935484
921 2.83221476510067
922 2.83243967828418
923 2.83823529411765
924 2.83823529411765
925 2.83823529411765
926 2.83823529411765
927 2.83823529411765
928 2.83823529411765
929 2.83823529411765
930 2.83711615487316
931 2.83733333333333
932 2.83733333333333
933 2.84021304926764
934 2.84021304926764
935 2.84329349269588
936 2.8476821192053
937 2.8476821192053
938 2.84808454425363
939 2.84696569920844
940 2.84868421052632
941 2.85301837270341
942 2.85058977719528
943 2.85228758169935
944 2.85378590078329
945 2.85528031290743
946 2.85305591677503
947 2.85194805194805
948 2.85214007782101
949 2.85214007782101
950 2.85233160621762
951 2.85233160621762
952 2.85233160621762
953 2.85122897800776
954 2.85122897800776
955 2.8578811369509
956 2.8578811369509
957 2.8578811369509
958 2.8578811369509
959 2.8578811369509
960 2.8578811369509
961 2.8578811369509
962 2.85806451612903
963 2.8569587628866
964 2.85842985842986
965 2.86264441591784
966 2.85915492957746
967 2.85805626598465
968 2.8609693877551
969 2.85987261146497
970 2.85987261146497
971 2.85750636132316
972 2.85750636132316
973 2.85750636132316
974 2.8576874205845
975 2.85786802030457
976 2.85786802030457
977 2.86058301647655
978 2.86093552465234
979 2.86093552465234
980 2.85858585858586
981 2.85858585858586
982 2.85858585858586
983 2.85750315258512
984 2.85750315258512
985 2.85750315258512
986 2.85750315258512
987 2.8551637279597
988 2.8551637279597
989 2.8551637279597
990 2.85283018867925
991 2.85050251256281
992 2.85050251256281
993 2.85050251256281
994 2.84818067754078
995 2.84480600750939
996 2.84375
997 2.84375
998 2.84375
999 2.84375
1000 2.84375
1001 2.84375
1002 2.8428927680798
1003 2.84184308841843
1004 2.83955223880597
1005 2.83955223880597
1006 2.83955223880597
1007 2.83955223880597
1008 2.83955223880597
1009 2.83850931677019
1010 2.83622828784119
1011 2.83622828784119
1012 2.83767038413879
1013 2.83683559950556
1014 2.8347718865598
1015 2.83497536945813
1016 2.83640836408364
1017 2.83640836408364
1018 2.83640836408364
1019 2.83415233415233
1020 2.83700980392157
1021 2.83720930232558
1022 2.83720930232558
1023 2.83720930232558
1024 2.84004884004884
1025 2.84004884004884
1026 2.84004884004884
1027 2.84268292682927
1028 2.84428223844282
1029 2.84428223844282
1030 2.84933171324423
1031 2.85072815533981
1032 2.85090909090909
1033 2.85126964933495
1034 2.85126964933495
1035 2.85748792270531
1036 2.85524728588661
1037 2.85439229843562
1038 2.85439229843562
1039 2.85439229843562
1040 2.85336538461538
1041 2.85336538461538
1042 2.85251798561151
1043 2.85251798561151
1044 2.85508982035928
1045 2.85508982035928
1046 2.85424133811231
1047 2.85424133811231
1048 2.85578069129917
1049 2.85374554102259
1050 2.85273159144893
1051 2.85273159144893
1052 2.85071090047393
1053 2.84988179669031
1054 2.84988179669031
1055 2.85849056603774
1056 2.85849056603774
1057 2.85849056603774
1058 2.85647058823529
1059 2.85546415981199
1060 2.8556338028169
1061 2.8556338028169
1062 2.85831381733021
1063 2.85730994152047
1064 2.85880980163361
1065 2.85880980163361
1066 2.85880980163361
1067 2.85880980163361
1068 2.86247086247086
1069 2.86030267753201
1070 2.86046511627907
1071 2.86046511627907
1072 2.86178861788618
1073 2.85962877030162
1074 2.85962877030162
1075 2.86326767091541
1076 2.86805555555556
1077 2.86705202312139
1078 2.86605080831409
1079 2.86520737327189
1080 2.86421173762946
1081 2.86206896551724
1082 2.86206896551724
1083 2.86206896551724
1084 2.86206896551724
1085 2.86206896551724
1086 2.85993111366246
1087 2.85779816513761
1088 2.85681557846506
1089 2.85681557846506
1090 2.85469107551487
1091 2.85469107551487
1092 2.85257142857143
1093 2.85257142857143
1094 2.85045662100457
1095 2.84948688711517
1096 2.84948688711517
1097 2.84431818181818
1098 2.8433598183882
1099 2.8433598183882
1100 2.84126984126984
1101 2.84126984126984
1102 2.84126984126984
1103 2.84031710079275
1104 2.83728813559322
1105 2.83634311512415
1106 2.83427282976325
1107 2.83427282976325
1108 2.83220720720721
1109 2.8314606741573
1110 2.83052749719416
1111 2.83071748878924
1112 2.83071748878924
1113 2.83071748878924
1114 2.83071748878924
1115 2.83109619686801
1116 2.83109619686801
1117 2.83016759776536
1118 2.83016759776536
1119 2.83035714285714
1120 2.83073496659243
1121 2.82981090100111
1122 2.83
1123 2.82705099778271
1124 2.82705099778271
1125 2.82522123893805
1126 2.82522123893805
1127 2.82651933701657
1128 2.82651933701657
1129 2.82651933701657
1130 2.82450331125828
1131 2.8257993384785
1132 2.82728272827283
1133 2.82546652030735
1134 2.82546652030735
1135 2.82694414019715
1136 2.82950819672131
1137 2.82860262008734
1138 2.83206106870229
1139 2.83206106870229
1140 2.83442265795207
1141 2.83442265795207
1142 2.83695652173913
1143 2.83496199782845
1144 2.83405639913232
1145 2.83405639913232
1146 2.83405639913232
1147 2.83405639913232
1148 2.83405639913232
1149 2.83405639913232
1150 2.83405639913232
1151 2.83405639913232
1152 2.83405639913232
1153 2.83405639913232
1154 2.83405639913232
1155 2.83116883116883
1156 2.83116883116883
1157 2.83153347732181
1158 2.83603020496224
1159 2.83603020496224
1160 2.83603020496224
1161 2.83853606027987
1162 2.83780880773362
1163 2.83815648445874
1164 2.83832976445396
1165 2.83850267379679
1166 2.83760683760684
1167 2.83564567769477
1168 2.83582089552239
1169 2.83493077742279
1170 2.83493077742279
1171 2.83493077742279
1172 2.83404255319149
1173 2.83404255319149
1174 2.83209351753454
1175 2.8343949044586
1176 2.83775185577943
1177 2.83792372881356
1178 2.83703703703704
1179 2.84266103484689
1180 2.84266103484689
1181 2.84071729957806
1182 2.84193888303477
1183 2.84105263157895
1184 2.84016824395373
1185 2.84016824395373
1186 2.84016824395373
1187 2.84033613445378
1188 2.84365162644281
1189 2.84365162644281
1190 2.84188481675393
1191 2.84100418410042
1192 2.83908045977011
1193 2.83908045977011
1194 2.83908045977011
1195 2.83908045977011
1196 2.83820459290188
1197 2.83837330552659
1198 2.83837330552659
1199 2.83837330552659
1200 2.83837330552659
1201 2.8375
1202 2.83975026014568
1203 2.83800623052959
1204 2.83921161825726
1205 2.83937823834197
1206 2.83954451345756
1207 2.83954451345756
1208 2.83764219234747
1209 2.84004127966976
1210 2.83814432989691
1211 2.83831101956746
1212 2.83556012332991
1213 2.83487179487179
1214 2.83401639344262
1215 2.83520982599795
1216 2.83520982599795
1217 2.83758937691522
1218 2.83877551020408
1219 2.84301732925586
1220 2.84623217922607
1221 2.84654471544715
1222 2.84654471544715
1223 2.84888438133874
1224 2.84701114488349
1225 2.84701114488349
1226 2.84514170040486
1227 2.84514170040486
1228 2.84514170040486
1229 2.84529828109201
1230 2.84529828109201
1231 2.84529828109201
1232 2.84529828109201
1233 2.84529828109201
1234 2.84343434343434
1235 2.84258324924319
1236 2.84258324924319
1237 2.84072580645161
1238 2.8429003021148
1239 2.841046277666
1240 2.8391959798995
1241 2.8391959798995
1242 2.8391959798995
1243 2.84036144578313
1244 2.84052156469408
1245 2.84052156469408
1246 2.84052156469408
1247 2.83967935871743
1248 2.83967935871743
1249 2.83967935871743
1250 2.83883883883884
1251 2.83883883883884
1252 2.83883883883884
1253 2.843
1254 2.84215784215784
1255 2.84331337325349
1256 2.84331337325349
1257 2.84331337325349
1258 2.84247258225324
1259 2.84477611940299
1260 2.84592445328032
1261 2.84707050645482
1262 2.84707050645482
1263 2.84707050645482
1264 2.8452380952381
1265 2.8452380952381
1266 2.84539147670961
1267 2.84539147670961
1268 2.84539147670961
1269 2.84653465346535
1270 2.84653465346535
1271 2.84668644906034
1272 2.85192497532083
1273 2.85305719921105
1274 2.85305719921105
1275 2.85305719921105
1276 2.85221674876847
1277 2.85221674876847
1278 2.85334645669291
1279 2.85939036381514
1280 2.85939036381514
1281 2.85854616895874
1282 2.85868498527969
1283 2.85602350636631
1284 2.85602350636631
1285 2.85602350636631
1286 2.85518590998043
1287 2.85518590998043
1288 2.8525390625
1289 2.85282651072125
1290 2.85282651072125
1291 2.85282651072125
1292 2.85311284046693
1293 2.85311284046693
1294 2.85631067961165
1295 2.85852713178295
1296 2.85852713178295
1297 2.85963213939981
1298 2.86073500967118
1299 2.85990338164251
1300 2.86017357762777
1301 2.8604427333975
1302 2.8604427333975
1303 2.8625
1304 2.8625
1305 2.8625
1306 2.8625
1307 2.86359269932757
1308 2.86001917545542
1309 2.85741626794258
1310 2.85755258126195
1311 2.85768863419293
1312 2.85782442748092
1313 2.85809523809524
1314 2.8574144486692
1315 2.85565052231719
1316 2.85565052231719
1317 2.85565052231719
1318 2.85483870967742
1319 2.85497630331754
1320 2.85497630331754
1321 2.85606060606061
1322 2.85525070955535
1323 2.85525070955535
1324 2.85525070955535
1325 2.85444234404537
1326 2.85444234404537
1327 2.86118980169972
1328 2.85956644674835
1329 2.85875706214689
1330 2.85983066792098
1331 2.85983066792098
1332 2.85983066792098
1333 2.86184210526316
1334 2.86184210526316
1335 2.86760563380282
1336 2.86760563380282
1337 2.86504217432052
1338 2.86504217432052
1339 2.86516853932584
1340 2.86516853932584
1341 2.86516853932584
1342 2.86529466791394
1343 2.86915887850467
1344 2.87021475256769
1345 2.86847014925373
1346 2.87430167597765
1347 2.8753488372093
1348 2.8753488372093
1349 2.87743732590529
1350 2.88137164040779
1351 2.88137164040779
1352 2.88055555555556
1353 2.88055555555556
1354 2.88055555555556
1355 2.88055555555556
1356 2.88055555555556
1357 2.88055555555556
1358 2.88055555555556
1359 2.88055555555556
1360 2.88055555555556
1361 2.88159111933395
1362 2.87985212569316
1363 2.87985212569316
1364 2.87985212569316
1365 2.87903970452447
1366 2.87915129151291
1367 2.88029465930018
1368 2.87948482060718
1369 2.88051470588235
1370 2.88051470588235
1371 2.88051470588235
1372 2.88051470588235
1373 2.87878787878788
1374 2.87878787878788
1375 2.87878787878788
1376 2.87706422018349
1377 2.87706422018349
1378 2.87706422018349
1379 2.87706422018349
1380 2.87706422018349
1381 2.8762603116407
1382 2.87545787545788
1383 2.87545787545788
1384 2.87648673376029
1385 2.87477148080439
1386 2.87488584474886
1387 2.87408759124088
1388 2.87329079307201
1389 2.87340619307832
1390 2.87261146496815
1391 2.87454545454545
1392 2.87284287011807
1393 2.87284287011807
1394 2.87284287011807
1395 2.87284287011807
1396 2.87386569872958
1397 2.87386569872958
1398 2.87386569872958
1399 2.87307343608341
1400 2.87307343608341
1401 2.87228260869565
1402 2.87058823529412
1403 2.87160940325497
1404 2.87443541102078
1405 2.87454873646209
1406 2.87297297297297
1407 2.87297297297297
1408 2.87297297297297
1409 2.87128712871287
1410 2.87230215827338
1411 2.87230215827338
1412 2.87230215827338
1413 2.8733153638814
1414 2.87253141831239
1415 2.87253141831239
1416 2.87253141831239
1417 2.87253141831239
1418 2.87253141831239
1419 2.87085201793722
1420 2.87085201793722
1421 2.87085201793722
1422 2.87085201793722
1423 2.87085201793722
1424 2.87096774193548
1425 2.8668453976765
1426 2.86517857142857
1427 2.86517857142857
1428 2.86351471900089
1429 2.86351471900089
1430 2.86185383244207
1431 2.86032028469751
1432 2.85866666666667
1433 2.85866666666667
1434 2.85866666666667
1435 2.86323268206039
1436 2.86323268206039
1437 2.86081560283688
1438 2.86081560283688
1439 2.86081560283688
1440 2.85916740478299
1441 2.85916740478299
1442 2.85916740478299
1443 2.85853227232538
1444 2.85777385159011
1445 2.85701676963813
1446 2.85701676963813
1447 2.85701676963813
1448 2.85701676963813
1449 2.85701676963813
1450 2.85537918871252
1451 2.85814977973568
1452 2.85814977973568
1453 2.85739436619718
1454 2.85739436619718
1455 2.85839929639402
1456 2.85676625659051
1457 2.85676625659051
1458 2.85701754385965
1459 2.85701754385965
1460 2.85626643295355
1461 2.85564304461942
1462 2.85564304461942
1463 2.85414847161572
1464 2.85340314136126
1465 2.85353095030514
1466 2.85353095030514
1467 2.85278745644599
1468 2.85378590078329
1469 2.85478260869565
1470 2.85478260869565
1471 2.85403996524761
1472 2.85342584562012
1473 2.85342584562012
1474 2.85714285714286
1475 2.85652549697493
1476 2.8566493955095
1477 2.8566493955095
1478 2.85936151855047
1479 2.85936151855047
1480 2.85862068965517
1481 2.85628227194492
1482 2.85554600171969
1483 2.85554600171969
1484 2.85481099656357
1485 2.85481099656357
1486 2.8549356223176
1487 2.8549356223176
1488 2.8549356223176
1489 2.85261353898886
1490 2.85102739726027
1491 2.8502994011976
1492 2.8502994011976
1493 2.84957264957265
1494 2.84884713919727
1495 2.84884713919727
1496 2.84884713919727
1497 2.84726962457338
1498 2.84726962457338
1499 2.84726962457338
1500 2.84726962457338
1501 2.84726962457338
1502 2.84726962457338
1503 2.84654731457801
1504 2.84497444633731
1505 2.84497444633731
1506 2.84425531914894
1507 2.84353741496599
1508 2.84353741496599
1509 2.84367034834325
1510 2.84308736217133
1511 2.84308736217133
1512 2.84308736217133
1513 2.84928027095682
1514 2.84928027095682
1515 2.84868977176669
1516 2.84797297297297
1517 2.84725738396624
1518 2.84725738396624
1519 2.84725738396624
1520 2.84725738396624
1521 2.84654300168634
1522 2.8458298230834
1523 2.84511784511785
1524 2.84511784511785
1525 2.84511784511785
1526 2.84524810765349
1527 2.84453781512605
1528 2.84453781512605
1529 2.84466834592779
1530 2.84312080536913
1531 2.84312080536913
1532 2.84241408214585
1533 2.84338358458961
1534 2.84351464435146
1535 2.84351464435146
1536 2.84280936454849
1537 2.84280936454849
1538 2.84126984126984
1539 2.84126984126984
1540 2.84126984126984
1541 2.84126984126984
1542 2.83973288814691
1543 2.83973288814691
1544 2.83973288814691
1545 2.83819849874896
1546 2.83916666666667
1547 2.83846794338052
1548 2.83777038269551
1549 2.83777038269551
1550 2.83790523690773
1551 2.83720930232558
1552 2.83720930232558
1553 2.8356846473029
1554 2.83595691797846
1555 2.83692052980132
1556 2.83788254755997
1557 2.83719008264463
1558 2.83719008264463
1559 2.83567299752271
1560 2.83415841584158
1561 2.83415841584158
1562 2.83347073371805
1563 2.83347073371805
1564 2.83196046128501
1565 2.83045267489712
1566 2.83059210526316
1567 2.82990961380444
1568 2.82990961380444
1569 2.82990961380444
1570 2.83169129720854
1571 2.82950819672131
1572 2.82882882882883
1573 2.82882882882883
1574 2.82815057283142
1575 2.82815057283142
1576 2.82747342600164
1577 2.82679738562092
1578 2.82612244897959
1579 2.82626427406199
1580 2.82640586797066
1581 2.82640586797066
1582 2.82654723127036
1583 2.826688364524
1584 2.82696994313566
1585 2.82400648824007
1586 2.82119741100324
1587 2.82053354890865
1588 2.818401937046
1589 2.81693548387097
1590 2.81693548387097
1591 2.81693548387097
1592 2.81693548387097
1593 2.81547139403707
1594 2.81642512077295
1595 2.81576830249397
1596 2.81576830249397
1597 2.81591639871383
1598 2.81460674157303
1599 2.81460674157303
1600 2.81460674157303
1601 2.81555733761026
1602 2.81570512820513
1603 2.81505204163331
1604 2.816
1605 2.81614708233413
1606 2.81549520766773
1607 2.81644054269753
1608 2.81658692185008
1609 2.81658692185008
1610 2.81658692185008
1611 2.81658692185008
1612 2.81926751592357
1613 2.81926751592357
1614 2.81926751592357
1615 2.81782020684169
1616 2.81782020684169
1617 2.81717011128776
1618 2.81717011128776
1619 2.81746031746032
1620 2.81746031746032
1621 2.81746031746032
1622 2.81746031746032
1623 2.81681205392546
1624 2.8161648177496
1625 2.81472684085511
1626 2.81472684085511
1627 2.81329113924051
1628 2.81329113924051
1629 2.81329113924051
1630 2.81581027667984
1631 2.81581027667984
1632 2.81674565560821
1633 2.81846882399369
1634 2.82097791798107
1635 2.82533438237608
1636 2.82468553459119
1637 2.82468553459119
1638 2.82468553459119
1639 2.82468553459119
1640 2.82482325216025
1641 2.82482325216025
1642 2.82482325216025
1643 2.82482325216025
1644 2.82496075353218
1645 2.8243137254902
1646 2.82366771159875
1647 2.82251759186865
1648 2.82251759186865
1649 2.82251759186865
1650 2.82265625
1651 2.82513661202186
1652 2.82371294851794
1653 2.82462977396726
1654 2.82788161993769
1655 2.8295719844358
1656 2.82983682983683
1657 2.83152173913043
1658 2.83333333333333
1659 2.83423702556158
1660 2.83836040216551
1661 2.84157650695518
1662 2.84247104247104
1663 2.84194294525829
1664 2.84052388289676
1665 2.84153846153846
1666 2.84396617986164
1667 2.84254992319508
1668 2.84190330007675
1669 2.84125766871166
1670 2.85145482388974
1671 2.85145482388974
1672 2.85332314744079
1673 2.85267175572519
1674 2.85888634630053
1675 2.85888634630053
1676 2.86367098248286
1677 2.86377473363775
1678 2.86311787072243
1679 2.86311787072243
1680 2.86170212765957
1681 2.86028853454822
1682 2.85887708649469
1683 2.86050037907506
1684 2.85768357305072
1685 2.85487528344671
1686 2.85487528344671
1687 2.85422960725076
1688 2.85422960725076
1689 2.85283018867925
1690 2.85283018867925
1691 2.85369532428356
1692 2.85369532428356
1693 2.85305199698568
1694 2.85240963855422
1695 2.85240963855422
1696 2.85252069224981
1697 2.85252069224981
1698 2.85123966942149
1699 2.8506006006006
1700 2.85007496251874
1701 2.84943820224719
1702 2.84943820224719
1703 2.84805389221557
1704 2.84805389221557
1705 2.84805389221557
1706 2.84529147982063
1707 2.8454070201643
1708 2.8454070201643
1709 2.84477611940299
1710 2.84477611940299
1711 2.84477611940299
1712 2.84477611940299
1713 2.84477611940299
1714 2.84426229508197
1715 2.84426229508197
1716 2.84426229508197
1717 2.84426229508197
1718 2.84426229508197
1719 2.84672619047619
1720 2.84684014869888
1721 2.84684014869888
1722 2.84546805349183
1723 2.84706755753526
1724 2.84643916913947
1725 2.84740740740741
1726 2.84740740740741
1727 2.84752035529238
1728 2.84763313609467
1729 2.8470066518847
1730 2.85081240768095
1731 2.85081240768095
1732 2.85081240768095
1733 2.85081240768095
1734 2.84944649446494
1735 2.84944649446494
1736 2.84944649446494
1737 2.84944649446494
1738 2.84944649446494
1739 2.84944649446494
1740 2.84944649446494
1741 2.84944649446494
1742 2.84808259587021
1743 2.8460972017673
1744 2.84632352941176
1745 2.84496693607641
1746 2.84225972120323
1747 2.84225972120323
1748 2.84090909090909
1749 2.83956043956044
1750 2.83821376281113
1751 2.83991228070175
1752 2.83991228070175
1753 2.83991228070175
1754 2.84075967859752
1755 2.84110787172012
1756 2.84413692643846
1757 2.84352256186317
1758 2.84302325581395
1759 2.84241103848947
1760 2.8410740203193
1761 2.83973894126178
1762 2.83913043478261
1763 2.83913043478261
1764 2.8421433743664
1765 2.84298118668596
1766 2.84298118668596
1767 2.84320809248555
1768 2.84259927797834
1769 2.84282624369142
1770 2.84149855907781
1771 2.84149855907781
1772 2.84161267098632
1773 2.8411214953271
1774 2.84051724137931
1775 2.84146341463415
1776 2.84240687679083
1777 2.8447782546495
1778 2.8470335954253
1779 2.8470335954253
1780 2.8470335954253
1781 2.8470335954253
1782 2.85071428571429
1783 2.85010706638116
1784 2.84878744650499
1785 2.84878744650499
1786 2.84757834757835
1787 2.84757834757835
1788 2.84626334519573
1789 2.84626334519573
1790 2.84626334519573
1791 2.84626334519573
1792 2.84626334519573
1793 2.84626334519573
1794 2.84566145092461
1795 2.84566145092461
1796 2.84566145092461
1797 2.84648187633262
1798 2.84517045454545
1799 2.84517045454545
1800 2.84528034066714
1801 2.84609929078014
1802 2.84560906515581
1803 2.84560906515581
1804 2.84560906515581
1805 2.84642604387827
1806 2.84653465346535
1807 2.84664310954064
1808 2.84533898305085
1809 2.84533898305085
1810 2.84474241354975
1811 2.84474241354975
1812 2.84474241354975
1813 2.84344146685472
1814 2.84214235377026
1815 2.84214235377026
1816 2.84214235377026
1817 2.84214235377026
1818 2.84366197183099
1819 2.84388185654008
1820 2.84339887640449
1821 2.84421052631579
1822 2.84421052631579
1823 2.84421052631579
1824 2.84442887175893
1825 2.84383753501401
1826 2.84254723582925
1827 2.84254723582925
1828 2.84254723582925
1829 2.84346610761705
1830 2.84287709497207
1831 2.84287709497207
1832 2.84287709497207
1833 2.844382414515
1834 2.84588563458856
1835 2.84599303135888
1836 2.84610027855153
1837 2.84492350486787
1838 2.84503127171647
1839 2.84503127171647
1840 2.84503127171647
1841 2.84503127171647
1842 2.84503127171647
1843 2.84503127171647
1844 2.84503127171647
1845 2.84503127171647
1846 2.84444444444444
1847 2.84535367545076
1848 2.84546084546085
1849 2.84429065743945
1850 2.84429065743945
1851 2.84508990318119
1852 2.84508990318119
1853 2.84450587422253
1854 2.84450587422253
1855 2.84450587422253
1856 2.8439226519337
1857 2.8439226519337
1858 2.84334023464458
1859 2.84334023464458
1860 2.84217780840799
1861 2.84217780840799
1862 2.84159779614325
1863 2.84033035099794
1864 2.84033035099794
1865 2.84420041180508
1866 2.84362139917695
1867 2.84235777930089
1868 2.84052019164956
1869 2.83994528043776
1870 2.84073820915926
1871 2.84084699453552
1872 2.84084699453552
1873 2.84027303754266
1874 2.83901773533424
1875 2.83855585831063
1876 2.83741496598639
1877 2.84160435078178
1878 2.84160435078178
1879 2.84160435078178
1880 2.84375
1881 2.84375
1882 2.84531886024423
1883 2.84417344173442
1884 2.84292484766418
1885 2.84246112237999
1886 2.84246112237999
1887 2.84267386900743
1888 2.84210526315789
1889 2.84288604180715
1890 2.84288604180715
1891 2.84366576819407
1892 2.84366576819407
1893 2.84366576819407
1894 2.84366576819407
1895 2.84444444444444
1896 2.8453261600538
1897 2.84486232370719
1898 2.84486232370719
1899 2.84486232370719
1900 2.84574111334675
1901 2.84517426273458
1902 2.84460817146685
1903 2.8433734939759
1904 2.8433734939759
1905 2.8433734939759
1906 2.8433734939759
1907 2.8436873747495
1908 2.84589726484323
1909 2.84466666666667
1910 2.84620505992011
1911 2.84564204923486
1912 2.84528552456839
1913 2.84528552456839
1914 2.84406104844061
1915 2.84406104844061
1916 2.84227965540093
1917 2.84105960264901
1918 2.84105960264901
1919 2.84315023163468
1920 2.84325396825397
1921 2.8433575677462
1922 2.84280052840159
1923 2.84280052840159
1924 2.84280052840159
1925 2.84280052840159
1926 2.84224422442244
1927 2.84168865435356
1928 2.84168865435356
1929 2.84168865435356
1930 2.84168865435356
1931 2.84047462096243
1932 2.84047462096243
1933 2.83936800526662
1934 2.83815789473684
1935 2.83815789473684
1936 2.83760683760684
1937 2.83760683760684
1938 2.8377135348226
1939 2.83782009192383
1940 2.83727034120735
1941 2.83617300131062
1942 2.83693516699411
1943 2.83693516699411
1944 2.83693516699411
1945 2.83704188481675
1946 2.8378024852845
1947 2.83921568627451
1948 2.83942558746736
1949 2.84018264840183
1950 2.84028683181226
1951 2.83973941368078
1952 2.83994795055303
1953 2.83950617283951
1954 2.83961038961039
1955 2.84036340038936
1956 2.84057031756319
1957 2.84002590673575
1958 2.84002590673575
1959 2.83948220064725
1960 2.83839689722043
1961 2.83850129198966
1962 2.83850129198966
1963 2.83731439638476
1964 2.83870967741935
1965 2.8394584139265
1966 2.8394584139265
1967 2.8394584139265
1968 2.8394584139265
1969 2.8389175257732
1970 2.8389175257732
1971 2.83655083655084
1972 2.83601286173633
1973 2.83622350674374
1974 2.83632862644416
1975 2.83653846153846
1976 2.83653846153846
1977 2.83653846153846
1978 2.83653846153846
1979 2.83653846153846
1980 2.83536194746957
1981 2.83536194746957
1982 2.83536194746957
1983 2.83429302623161
1984 2.83429302623161
1985 2.83386581469649
1986 2.83397190293742
1987 2.8334396936822
1988 2.83301465901848
1989 2.83450031826862
1990 2.83343928798474
1991 2.83343928798474
1992 2.83343928798474
1993 2.83343928798474
1994 2.83343928798474
1995 2.83555555555556
1996 2.83565989847716
1997 2.83512999365885
1998 2.83512999365885
1999 2.83523447401774
2000 2.83787207093097
2001 2.83670886075949
2002 2.83670886075949
2003 2.83744465528147
2004 2.84080859128238
2005 2.8397476340694
2006 2.84183994959042
2007 2.84130982367758
2008 2.84130982367758
2009 2.84203901825047
2010 2.84203901825047
2011 2.84213836477987
2012 2.84098051539912
2013 2.84098051539912
2014 2.84547738693467
2015 2.84745762711864
2016 2.84649122807018
2017 2.84649122807018
2018 2.84533500313087
2019 2.84856070087609
2020 2.84856070087609
2021 2.84856070087609
2022 2.84856070087609
2023 2.84856070087609
2024 2.84865540963102
2025 2.848125
2026 2.84769038701623
2027 2.85972568578554
2028 2.86176836861768
2029 2.86309894212819
2030 2.86309894212819
2031 2.86442786069652
2032 2.86442786069652
2033 2.86451211932878
2034 2.86521739130435
2035 2.86521739130435
2036 2.8659217877095
2037 2.86476426799007
2038 2.86476426799007
2039 2.86476426799007
2040 2.86476426799007
2041 2.86476426799007
2042 2.86493184634449
2043 2.86493184634449
2044 2.86571782178218
2045 2.86641929499072
2046 2.86641929499072
2047 2.86835599505562
2048 2.86843730697962
2049 2.86843730697962
2050 2.86798272671191
2051 2.86798272671191
2052 2.86691312384473
2053 2.86637931034483
2054 2.86637931034483
2055 2.86707692307692
2056 2.86707692307692
2057 2.86707692307692
2058 2.86707692307692
2059 2.86592865928659
2060 2.86539643515673
2061 2.86547911547912
2062 2.87300613496933
2063 2.87683823529412
2064 2.87752602571953
2065 2.88012232415902
2066 2.87965791081246
2067 2.88095238095238
2068 2.88095238095238
2069 2.88095238095238
2070 2.87980475899939
2071 2.87865853658537
2072 2.87812309567337
2073 2.88131466828971
2074 2.88206686930091
2075 2.88274605103281
2076 2.88221007893139
2077 2.88053365676167
2078 2.87939393939394
2079 2.88135593220339
2080 2.88021778584392
2081 2.88021778584392
2082 2.87968561064087
2083 2.87748943874472
2084 2.87635705669481
2085 2.87582881253767
2086 2.87582881253767
2087 2.87469879518072
2088 2.87364620938628
2089 2.87251954299459
2090 2.875
2091 2.875
2092 2.875
2093 2.875
2094 2.875
2095 2.87387387387387
2096 2.87274909963986
2097 2.87274909963986
2098 2.87274909963986
2099 2.87274909963986
2100 2.87274909963986
2101 2.87162567486503
2102 2.86998202516477
2103 2.86774386594853
2104 2.86662679425837
2105 2.86662679425837
2106 2.86662679425837
2107 2.86551105797968
2108 2.86551105797968
2109 2.86499402628435
2110 2.86499402628435
2111 2.86567164179104
2112 2.86567164179104
2113 2.86634844868735
2114 2.86583184257603
2115 2.86420488385944
2116 2.86488095238095
2117 2.86488095238095
2118 2.86496133254015
2119 2.86444708680143
2120 2.86444708680143
2121 2.86512180629828
2122 2.86520190023753
2123 2.8646884272997
2124 2.8646884272997
2125 2.86662714878483
2126 2.8656009473061
2127 2.8656009473061
2128 2.86575990538143
2129 2.86575990538143
2130 2.86465721040189
2131 2.86414648552865
2132 2.86414648552865
2133 2.86607669616519
2134 2.86615566037736
2135 2.86623453152622
2136 2.86513545347468
2137 2.86521483225427
2138 2.86529411764706
2139 2.86529411764706
2140 2.86529411764706
2141 2.86596119929453
2142 2.86596119929453
2143 2.86603995299647
2144 2.86443661971831
2145 2.86443661971831
2146 2.86443661971831
2147 2.86443661971831
2148 2.86443661971831
2149 2.86443661971831
2150 2.86451612903226
2151 2.86451612903226
2152 2.86592505854801
2153 2.86549707602339
2154 2.8655756867329
2155 2.86623831775701
2156 2.86573263280794
2157 2.86573263280794
2158 2.86639439906651
2159 2.86639439906651
2160 2.86588921282799
2161 2.86588921282799
2162 2.86655011655012
2163 2.86655011655012
2164 2.86721025043681
2165 2.86612339930151
2166 2.8673647469459
2167 2.86860465116279
2168 2.86809994189425
2169 2.86809994189425
2170 2.86875725900116
2171 2.8677494199536
2172 2.86724637681159
2173 2.8667439165701
2174 2.86682107701216
2175 2.86747685185185
2176 2.86747685185185
2177 2.86755349913245
2178 2.86647398843931
2179 2.86712882726748
2180 2.86605080831409
2181 2.86605080831409
2182 2.866705135603
2183 2.866705135603
2184 2.866705135603
2185 2.866705135603
2186 2.866705135603
2187 2.866705135603
2188 2.866705135603
2189 2.866705135603
2190 2.866705135603
2191 2.86743515850144
2192 2.86635944700461
2193 2.86635944700461
2194 2.86635944700461
2195 2.86758779504894
2196 2.86766398158803
2197 2.86766398158803
2198 2.86766398158803
2199 2.86774008050604
2200 2.86774008050604
2201 2.86724137931034
2202 2.86724137931034
2203 2.86724137931034
2204 2.86789201608271
2205 2.86789201608271
2206 2.86796785304248
2207 2.86796785304248
2208 2.86804360298336
2209 2.86754587155963
2210 2.86754587155963
2211 2.86704871060172
2212 2.8659793814433
2213 2.8659793814433
2214 2.87185354691076
2215 2.87028571428571
2216 2.87028571428571
2217 2.87028571428571
2218 2.8703597944032
2219 2.8703597944032
2220 2.8703597944032
2221 2.86986301369863
2222 2.87001140250855
2223 2.87001140250855
2224 2.87008547008547
2225 2.87129840546697
2226 2.87194080819579
2227 2.87144482366325
2228 2.87038089823763
2229 2.87159090909091
2230 2.87166382737081
2231 2.87166382737081
2232 2.87173666288309
2233 2.87244897959184
2234 2.87202718006795
2235 2.87202718006795
2236 2.87202718006795
2237 2.87266553480475
2238 2.87266553480475
2239 2.87330316742081
2240 2.87514124293785
2241 2.87577639751553
2242 2.87471783295711
2243 2.87373167981962
2244 2.87373167981962
2245 2.87492957746479
2246 2.87492957746479
2247 2.87682789651294
2248 2.87745924676785
2249 2.87752808988764
2250 2.87759685569905
2251 2.87710437710438
2252 2.8771733034212
2253 2.8771733034212
2254 2.87675070028011
2255 2.87576944599888
2256 2.87576944599888
2257 2.87527964205817
2258 2.87527964205817
2259 2.87479038569033
2260 2.87541899441341
2261 2.87541899441341
2262 2.87444196428571
2263 2.87444196428571
2264 2.87513935340022
2265 2.87576601671309
2266 2.87576601671309
2267 2.87576601671309
2268 2.87527839643653
2269 2.87479131886477
2270 2.87548638132296
2271 2.875
2272 2.875
2273 2.875
2274 2.87562465297057
2275 2.87562465297057
2276 2.87569367369589
2277 2.87520798668885
2278 2.87520798668885
2279 2.87520798668885
2280 2.87520798668885
2281 2.87749445676275
2282 2.87700831024931
2283 2.87707641196013
2284 2.87714443829552
2285 2.87714443829552
2286 2.87776548672566
2287 2.87783305693753
2288 2.87783305693753
2289 2.87790055248619
2290 2.87637969094923
2291 2.87486218302095
2292 2.87438016528926
2293 2.875
2294 2.87506879471657
2295 2.87513751375138
2296 2.87465640461792
2297 2.87582417582418
2298 2.87582417582418
2299 2.87534321801208
2300 2.8748627881449
2301 2.87828947368421
2302 2.87945205479452
2303 2.87945205479452
2304 2.87945205479452
2305 2.87945205479452
2306 2.8789704271632
2307 2.87794198139026
2308 2.87794198139026
2309 2.88074398249453
2310 2.88074398249453
2311 2.88135593220339
2312 2.88087431693989
2313 2.88087431693989
2314 2.88087431693989
2315 2.88045851528384
2316 2.88325150027278
2317 2.88276990185387
2318 2.88276990185387
2319 2.88276990185387
2320 2.88276990185387
2321 2.88283378746594
2322 2.8818082788671
2323 2.88193688792165
2324 2.88193688792165
2325 2.88193688792165
2326 2.88091353996737
2327 2.8794133623031
2328 2.8794133623031
2329 2.8794133623031
2330 2.87839305103149
2331 2.87737384698861
2332 2.87737384698861
2333 2.87737384698861
2334 2.88028169014085
2335 2.88028169014085
2336 2.88028169014085
2337 2.88257575757576
2338 2.88372093023256
2339 2.88378378378378
2340 2.88384656942193
2341 2.88403451995685
2342 2.88517520215633
2343 2.88631465517241
2344 2.88583737210555
2345 2.88583737210555
2346 2.88583737210555
2347 2.88542227003765
2348 2.88494623655914
2349 2.88506981740064
2350 2.88781535158347
2351 2.88781535158347
2352 2.88894849785408
2353 2.88894849785408
2354 2.88894849785408
2355 2.89222520107239
2356 2.89121114683816
2357 2.88918629550321
2358 2.88871054039593
2359 2.88770053475936
2360 2.88770053475936
2361 2.88770053475936
2362 2.88770053475936
2363 2.88770053475936
2364 2.88669160876537
2365 2.88621794871795
2366 2.88621794871795
2367 2.88521089161773
2368 2.88521089161773
2369 2.8863393810032
2370 2.8864
2371 2.886460554371
2372 2.88598827916889
2373 2.88598827916889
2374 2.88551650692226
2375 2.88451303885045
2376 2.88463583200425
2377 2.88416578108395
2378 2.88416578108395
2379 2.88475836431227
2380 2.88428874734607
2381 2.88547189819724
2382 2.88547189819724
2383 2.88447270800212
2384 2.88447270800212
2385 2.88447270800212
2386 2.88665254237288
2387 2.88665254237288
2388 2.88665254237288
2389 2.88724192694547
2390 2.88624338624339
2391 2.88636363636364
2392 2.88636363636364
2393 2.88636363636364
2394 2.88636363636364
2395 2.88695192815637
2396 2.88695192815637
2397 2.88648363252376
2398 2.88601583113456
2399 2.88554852320675
2400 2.88554852320675
2401 2.884149552396
2402 2.88532351394003
2403 2.88439306358381
2404 2.88445378151261
2405 2.88398950131234
2406 2.88398950131234
2407 2.88405036726128
2408 2.88405036726128
2409 2.88411116937598
2410 2.88789942378208
2411 2.88906331763475
2412 2.88964435146443
2413 2.8897020386827
2414 2.8897020386827
2415 2.89132706374086
2416 2.89190600522193
2417 2.89149713093375
2418 2.892131318395
2419 2.89172306090578
2420 2.89172306090578
2421 2.89172306090578
2422 2.89281997918835
2423 2.89183567342694
2424 2.89183567342694
2425 2.89345114345114
2426 2.89345114345114
2427 2.89345114345114
2428 2.89558441558442
2429 2.8951194184839
2430 2.89465490399585
2431 2.89465490399585
2432 2.89367219917012
2433 2.89424572317263
2434 2.89424572317263
2435 2.89378238341969
2436 2.89378238341969
2437 2.89280165717245
2438 2.89280165717245
2439 2.89182194616977
2440 2.89187790998448
2441 2.89187790998448
2442 2.89187790998448
2443 2.89187790998448
2444 2.89141675284385
2445 2.89095607235142
2446 2.88997933884298
2447 2.88997933884298
2448 2.89055240061951
2449 2.89164086687307
2450 2.89169675090253
2451 2.89072164948454
2452 2.89129314786193
2453 2.89129314786193
2454 2.89129314786193
2455 2.89089037570767
2456 2.89089037570767
2457 2.89197530864198
2458 2.89100257069409
2459 2.89368258859784
2460 2.89271047227926
2461 2.89179487179487
2462 2.89088114754098
2463 2.89196108550947
2464 2.89099283520983
2465 2.89002557544757
2466 2.89002557544757
2467 2.89002557544757
2468 2.89110429447853
2469 2.89115993868166
2470 2.89076059213885
2471 2.89081632653061
2472 2.89189189189189
2473 2.89189189189189
2474 2.89189189189189
2475 2.89189189189189
2476 2.89189189189189
2477 2.89052953156823
2478 2.88956743002545
2479 2.88911495422177
2480 2.888662938485
2481 2.88877602844083
2482 2.88877602844083
2483 2.88939624556063
2484 2.89102889001521
2485 2.89063291139241
2486 2.89063291139241
2487 2.89063291139241
2488 2.88967611336032
2489 2.88967611336032
2490 2.88973191704603
2491 2.88973191704603
2492 2.88973191704603
2493 2.88877654196158
2494 2.88877654196158
2495 2.88877654196158
2496 2.88877654196158
2497 2.88883274381
2498 2.88883274381
2499 2.88888888888889
2500 2.8899545683998
2501 2.88900100908174
2502 2.88900100908174
2503 2.88900100908174
2504 2.88900100908174
2505 2.88911290322581
2506 2.88816120906801
2507 2.88721047331319
2508 2.88883299798793
2509 2.88888888888889
2510 2.88894472361809
2511 2.88900050226017
2512 2.88955823293173
2513 2.89072681704261
2514 2.89178356713427
2515 2.89339339339339
2516 2.89339339339339
2517 2.89494747373687
2518 2.896
2519 2.8971028971029
2520 2.8971028971029
2521 2.89615576635047
2522 2.89615576635047
2523 2.89520958083832
2524 2.89426433915212
2525 2.8938185443669
2526 2.89387144992526
2527 2.89292828685259
2528 2.89292828685259
2529 2.89248382279741
2530 2.89203980099503
2531 2.89358528095475
2532 2.89319423745653
2533 2.89319423745653
2534 2.89319423745653
2535 2.89280397022333
2536 2.89186507936508
2537 2.89197224975223
2538 2.89197224975223
2539 2.89153046062407
2540 2.89153046062407
2541 2.89153046062407
2542 2.89153046062407
2543 2.89158415841584
2544 2.89158415841584
2545 2.89064819396338
2546 2.89064819396338
2547 2.89064819396338
2548 2.88971315529179
2549 2.88982213438735
2550 2.89091806515301
2551 2.88998519980266
2552 2.88954635108481
2553 2.89113300492611
2554 2.89020187099951
2555 2.89020187099951
2556 2.88976377952756
2557 2.88932611903591
2558 2.88932611903591
2559 2.88932611903591
2560 2.89140049140049
2561 2.89140049140049
2562 2.89145383104126
2563 2.89145383104126
2564 2.89205103042198
2565 2.89161353604708
2566 2.89161353604708
2567 2.89161353604708
2568 2.89161353604708
2569 2.89313725490196
2570 2.89313725490196
2571 2.89313725490196
2572 2.89313725490196
2573 2.89313725490196
2574 2.89313725490196
2575 2.89313725490196
2576 2.89313725490196
2577 2.89612934835865
2578 2.89612934835865
2579 2.89618021547502
2580 2.8972602739726
2581 2.89828850855746
2582 2.89828850855746
2583 2.89828850855746
2584 2.89736070381232
2585 2.89643380556913
2586 2.89643380556913
2587 2.89697265625
2588 2.89697265625
2589 2.89604685212299
2590 2.8961482203803
2591 2.89766081871345
2592 2.89722357525572
2593 2.89722357525572
2594 2.89722357525572
2595 2.89722357525572
2596 2.89722357525572
2597 2.89722357525572
2598 2.89727361246349
2599 2.89727361246349
2600 2.89727361246349
2601 2.89732360097324
2602 2.89742343218279
2603 2.89650145772595
2604 2.89655172413793
2605 2.89524733268671
2606 2.89578284052351
2607 2.89631782945736
2608 2.8973862536302
2609 2.89603481624758
2610 2.89710144927536
2611 2.89859971028489
2612 2.90057915057915
2613 2.89966232513266
2614 2.89966232513266
2615 2.90163934426229
2616 2.90163934426229
2617 2.90077071290944
2618 2.90279114533205
2619 2.90673076923077
2620 2.90673076923077
2621 2.90629505045651
2622 2.90830532885262
2623 2.90830532885262
2624 2.90834932821497
2625 2.90743405275779
2626 2.90743405275779
2627 2.90704360325827
2628 2.90708812260536
2629 2.90761129727142
2630 2.90761129727142
2631 2.9066985645933
2632 2.90578670492587
2633 2.90726577437859
2634 2.90735434574976
2635 2.90644391408115
2636 2.90696564885496
2637 2.90653314258464
2638 2.90666666666667
2639 2.90666666666667
2640 2.90671108995716
2641 2.90675547098002
2642 2.90675547098002
2643 2.90679980979553
2644 2.90636882129278
2645 2.90593824228029
2646 2.90550807217474
2647 2.90607210626186
2648 2.90611664295875
2649 2.90710900473934
2650 2.90620558976788
2651 2.90814393939394
2652 2.90960719356365
2653 2.90960719356365
2654 2.91016548463357
2655 2.91068052930057
2656 2.91261218705716
2657 2.91265344664778
2658 2.91316658801321
2659 2.91324846770391
2660 2.91281809613572
2661 2.91333019312294
2662 2.91435294117647
2663 2.91439322671684
2664 2.91439322671684
2665 2.91439322671684
2666 2.91490362012224
2667 2.91490362012224
2668 2.91310474401127
2669 2.91740966682309
2670 2.91979362101313
2671 2.91986879100281
2672 2.92037470725995
2673 2.92041198501873
2674 2.92185306504445
2675 2.92379616643291
2676 2.92293320878094
2677 2.92530345471522
2678 2.92530345471522
2679 2.92397388059702
2680 2.92397388059702
2681 2.92397388059702
2682 2.92307692307692
2683 2.92307692307692
2684 2.92307692307692
2685 2.92221704704238
2686 2.92275476966031
2687 2.92279069767442
2688 2.92239776951673
2689 2.92239776951673
2690 2.92243381328379
2691 2.92243381328379
2692 2.92243381328379
2693 2.92243381328379
2694 2.92571959145775
2695 2.92575406032483
2696 2.92575406032483
2697 2.92814093648586
2698 2.93002780352178
2699 2.92913385826772
2700 2.92916666666667
2701 2.92827394724665
2702 2.92827394724665
2703 2.92827394724665
2704 2.92738205365402
2705 2.92741562644475
2706 2.92741562644475
2707 2.92652495378928
2708 2.92652495378928
2709 2.92652495378928
2710 2.92652495378928
2711 2.92652495378928
2712 2.92520775623269
2713 2.92520775623269
2714 2.92616520535302
2715 2.92527675276753
2716 2.92527675276753
2717 2.92527675276753
2718 2.92527675276753
2719 2.92527675276753
2720 2.92438911940987
2721 2.92396313364055
2722 2.92396313364055
2723 2.92353754030401
2724 2.92449355432781
2725 2.92498849516797
2726 2.9245630174793
2727 2.92459770114943
2728 2.92459770114943
2729 2.92417279411765
2730 2.92420762517226
2731 2.9233593391464
2732 2.9233593391464
2733 2.92434662998624
2734 2.9225836005497
2735 2.9225836005497
2736 2.92216117216117
2737 2.92216117216117
2738 2.92128146453089
2739 2.92040256175663
2740 2.92040256175663
2741 2.9222679469593
2742 2.92138939670932
2743 2.92146118721461
2744 2.92104062072113
2745 2.92107664233577
2746 2.92065663474692
2747 2.92164009111617
2748 2.9212204007286
2749 2.92080109239873
2750 2.92129208371247
2751 2.92087312414734
2752 2.92087312414734
2753 2.92045454545455
2754 2.92045454545455
2755 2.9195820081781
2756 2.9195820081781
2757 2.9195820081781
2758 2.91920108942351
2759 2.91920108942351
2760 2.91833030852995
2761 2.91704442429737
2762 2.91704442429737
2763 2.91704442429737
2764 2.91704442429737
2765 2.91662890801994
2766 2.91576086956522
2767 2.91576086956522
2768 2.91576086956522
2769 2.91576086956522
2770 2.91447963800905
2771 2.91369182105739
2772 2.91369182105739
2773 2.91373080397471
2774 2.91373080397471
2775 2.91286681715576
2776 2.91286681715576
2777 2.91380866425993
2778 2.91380866425993
2779 2.91380866425993
2780 2.91565178168696
2781 2.91565178168696
2782 2.91565178168696
2783 2.91614066726781
2784 2.91572780531771
2785 2.91572780531771
2786 2.91576576576577
2787 2.91535344439442
2788 2.91674167416742
2789 2.91632928475034
2790 2.91771582733813
2791 2.91820224719101
2792 2.9177897574124
2793 2.91737763807813
2794 2.91786355475763
2795 2.91786355475763
2796 2.91700314042171
2797 2.91700314042171
2798 2.91793721973094
2799 2.91707754370238
2800 2.91759964173757
2801 2.91759964173757
2802 2.917225950783
2803 2.917225950783
2804 2.91726296958855
2805 2.91726296958855
2806 2.9181940098346
2807 2.91867739052726
2808 2.91871371147834
2809 2.91830357142857
2810 2.91837644959857
2811 2.9179670084708
2812 2.91759465478842
2813 2.91633288829551
2814 2.91770462633452
2815 2.91770462633452
2816 2.916
2817 2.916
2818 2.916
2819 2.916
2820 2.91514882274545
2821 2.91651865008881
2822 2.91570541259982
2823 2.91570541259982
2824 2.91570541259982
2825 2.91574279379157
2826 2.91581745680106
2827 2.91541186891054
2828 2.91544931385569
2829 2.91637168141593
2830 2.91685095090668
2831 2.91780821917808
2832 2.91740282685512
2833 2.91740282685512
2834 2.91655629139073
2835 2.91655629139073
2836 2.91571050308914
2837 2.91571050308914
2838 2.91571050308914
2839 2.91571050308914
2840 2.91486546096162
2841 2.91486546096162
2842 2.91486546096162
2843 2.91402116402116
2844 2.91361833406787
2845 2.91321585903084
2846 2.91197183098592
2847 2.91113066432028
2848 2.91113066432028
2849 2.91113066432028
2850 2.91113066432028
2851 2.91160949868074
2852 2.91160949868074
2853 2.91076923076923
2854 2.91172595520422
2855 2.91180342255375
2856 2.9109649122807
2857 2.90972830850131
2858 2.90972830850131
2859 2.90972830850131
2860 2.90976784932107
2861 2.90936952714536
2862 2.9089715536105
2863 2.9090113735783
2864 2.90909090909091
2865 2.90909090909091
2866 2.90909090909091
2867 2.90956749672346
2868 2.90956749672346
2869 2.91004366812227
2870 2.91004366812227
2871 2.91004366812227
2872 2.91004366812227
2873 2.91004366812227
2874 2.91004366812227
2875 2.91008293321694
2876 2.91099476439791
2877 2.91099476439791
2878 2.91099476439791
2879 2.91103358046228
2880 2.91103358046228
2881 2.91194420226678
2882 2.9119825708061
2883 2.91205920766217
2884 2.91257068290561
2885 2.91257068290561
2886 2.91478260869565
2887 2.91438504997827
2888 2.91442224152911
2889 2.9140251845419
2890 2.9140251845419
2891 2.9140625
2892 2.9140625
2893 2.9140625
2894 2.91453362255965
2895 2.91453362255965
2896 2.91453362255965
2897 2.91547464239272
2898 2.91381550454742
2899 2.91341991341991
2900 2.91341991341991
2901 2.91302466464734
2902 2.91353220925205
2903 2.91274298056156
2904 2.91274298056156
2905 2.91234887737478
2906 2.91324989210186
2907 2.91242450388266
2908 2.91203104786546
2909 2.91203104786546
2910 2.91203104786546
2911 2.9125
2912 2.91210685049548
2913 2.91218252260009
2914 2.91444539982803
2915 2.91405242801891
2916 2.91537800687285
2917 2.91537800687285
2918 2.91537800687285
2919 2.91756118505796
2920 2.91756118505796
2921 2.91716738197425
2922 2.91716738197425
2923 2.91716738197425
2924 2.91891891891892
2925 2.91809605488851
2926 2.91855979425632
2927 2.9186295503212
2928 2.91952054794521
2929 2.92001710863986
2930 2.92008547008547
2931 2.92008547008547
2932 2.9209739427595
2933 2.92186165670367
2934 2.92186165670367
2935 2.92360221937687
2936 2.92360221937687
2937 2.92576791808874
2938 2.92494669509595
2939 2.92494669509595
2940 2.92494669509595
2941 2.92494669509595
2942 2.92494669509595
2943 2.92497868712702
2944 2.92501065189604
2945 2.92501065189604
2946 2.92504258943782
2947 2.92507449978714
2948 2.92425531914894
2949 2.92389455782313
2950 2.92350191245219
2951 2.92310960067969
2952 2.92271762208068
2953 2.92190152801358
2954 2.92111959287532
2955 2.92111959287532
2956 2.92115303094532
2957 2.91994917407878
2958 2.92044011849344
2959 2.92005076142132
2960 2.91923890063425
2961 2.91885038038884
2962 2.91885038038884
2963 2.91846218842417
2964 2.91846218842417
2965 2.91807432432432
2966 2.91768678767412
2967 2.91691269506537
2968 2.91652613827993
2969 2.9157184997893
2970 2.9157184997893
2971 2.91578947368421
2972 2.91582491582492
2973 2.91670172486327
2974 2.91670172486327
2975 2.91670172486327
2976 2.91670172486327
2977 2.91799831791421
2978 2.91761244220261
2979 2.91761244220261
2980 2.91764705882353
2981 2.91768164636707
2982 2.91775073436844
2983 2.91775073436844
2984 2.91862416107383
2985 2.91991614255765
2986 2.91991614255765
2987 2.91991614255765
2988 2.91991614255765
2989 2.91911148365465
2990 2.91911148365465
2991 2.91911148365465
2992 2.91911148365465
2993 2.91830749895266
2994 2.91830749895266
2995 2.9179229480737
2996 2.91753871912934
2997 2.91753871912934
2998 2.91757322175732
2999 2.91757322175732
3000 2.91718946047679
3001 2.91680602006689
3002 2.91680602006689
3003 2.91600501462599
3004 2.91600501462599
3005 2.91520467836257
3006 2.91520467836257
3007 2.91649269311065
3008 2.91569282136895
3009 2.91569282136895
3010 2.91492910758966
3011 2.91492910758966
3012 2.91413088786995
3013 2.91333333333333
3014 2.91385767790262
3015 2.91385767790262
3016 2.91385767790262
3017 2.9134775374376
3018 2.91230257689111
3019 2.91275446614042
3020 2.91279069767442
3021 2.91282689912827
3022 2.91165491497304
3023 2.91086235489221
3024 2.91048487360133
3025 2.91048487360133
3026 2.90969345484673
3027 2.90890269151139
3028 2.90815059991725
3029 2.90863993385697
3030 2.90826446280992
3031 2.90826446280992
3032 2.90826446280992
3033 2.90916597853014
3034 2.90920346677672
3035 2.90920346677672
3036 2.90841584158416
3037 2.90841584158416
3038 2.90841584158416
3039 2.90841584158416
3040 2.9080412371134
3041 2.9080412371134
3042 2.9080412371134
3043 2.90766694146744
3044 2.9077049855789
3045 2.90983944009881
3046 2.90830592105263
3047 2.9075595727198
3048 2.90800821355236
3049 2.90845648604269
3050 2.90853158326497
3051 2.90853158326497
3052 2.90853158326497
3053 2.9089790897909
3054 2.9089790897909
3055 2.9089790897909
3056 2.9089790897909
3057 2.9094262295082
3058 2.91028267103646
3059 2.91028267103646
3060 2.91031941031941
3061 2.91031941031941
3062 2.91117478510029
3063 2.91117478510029
3064 2.91117478510029
3065 2.91243862520458
3066 2.91210139002453
3067 2.91254597466285
3068 2.91254597466285
3069 2.91339869281046
3070 2.91343405471621
3071 2.91309669522644
3072 2.91309669522644
3073 2.91231647634584
3074 2.91231647634584
3075 2.91231647634584
3076 2.9119804400978
3077 2.91242362525458
3078 2.91242362525458
3079 2.91245928338762
3080 2.91245928338762
3081 2.91412291412291
3082 2.91415785191212
3083 2.91415785191212
3084 2.91337942252948
3085 2.91341463414634
3086 2.91426249492076
3087 2.91429731925264
3088 2.91429731925264
3089 2.91429731925264
3090 2.91473812423873
3091 2.91473812423873
3092 2.91473812423873
3093 2.91473812423873
3094 2.91599025974026
3095 2.91524736415247
3096 2.91524736415247
3097 2.91524736415247
3098 2.91609241994325
3099 2.91531604538088
3100 2.91535034426893
3101 2.91535034426893
3102 2.91538461538462
3103 2.91504854368932
3104 2.91471301535974
3105 2.91515151515152
3106 2.91478190630048
3107 2.91400888171175
3108 2.91400888171175
3109 2.91404358353511
3110 2.91404358353511
3111 2.91404358353511
3112 2.91404358353511
3113 2.91532258064516
3114 2.91495364772269
3115 2.91495364772269
3116 2.91495364772269
3117 2.91495364772269
3118 2.91495364772269
3119 2.91458501208703
3120 2.91421667337898
3121 2.91425120772947
3122 2.91351568785197
3123 2.91351568785197
3124 2.91760450160772
3125 2.91686746987952
3126 2.91690084303493
3127 2.91656638588047
3128 2.91656638588047
3129 2.91740176423416
3130 2.91663326653307
3131 2.91990388466159
3132 2.92033626901521
3133 2.9203681472589
3134 2.92003198720512
3135 2.91966426858513
3136 2.91966426858513
3137 2.91889732321215
3138 2.91889732321215
3139 2.91889732321215
3140 2.91889732321215
3141 2.9189620758483
3142 2.91819632881085
3143 2.9170653907496
3144 2.91709844559586
3145 2.91709844559586
3146 2.91633466135458
3147 2.91835921943449
3148 2.91759554140127
3149 2.91686555290374
3150 2.91686555290374
3151 2.91696464044497
3152 2.91696464044497
3153 2.91623660182612
3154 2.91623660182612
3155 2.91630305434351
3156 2.91630305434351
3157 2.91630305434351
3158 2.91636940150614
3159 2.91561014263075
3160 2.91561014263075
3161 2.91488519398258
3162 2.91452314998021
3163 2.91452314998021
3164 2.91455696202532
3165 2.91455696202532
3166 2.91419533412416
3167 2.91347293559858
3168 2.913112164297
3169 2.913112164297
3170 2.91436464088398
3171 2.91360946745562
3172 2.91360946745562
3173 2.91360946745562
3174 2.91285488958991
3175 2.91249507292077
3176 2.91249507292077
3177 2.91213553979511
3178 2.91138243402915
3179 2.91138243402915
3180 2.91138243402915
3181 2.91138243402915
3182 2.91220472440945
3183 2.91145218417946
3184 2.91145218417946
3185 2.91145218417946
3186 2.91070023603462
3187 2.91037735849057
3188 2.91037735849057
3189 2.91041257367387
3190 2.91041257367387
3191 2.91041257367387
3192 2.91005498821681
3193 2.90969768354927
3194 2.90973312401884
3195 2.90898391526089
3196 2.90983927871423
3197 2.90909090909091
3198 2.9079874706343
3199 2.90724070450098
3200 2.90724070450098
3201 2.90649452269171
3202 2.90649452269171
3203 2.90695856137607
3204 2.90695856137607
3205 2.90660414224306
3206 2.90660414224306
3207 2.90660414224306
3208 2.90625
3209 2.90550566185084
3210 2.90550566185084
3211 2.90550566185084
3212 2.9047619047619
3213 2.9047619047619
3214 2.90557939914163
3215 2.9041309431021
3216 2.90416828983249
3217 2.90381619937695
3218 2.90346438302842
3219 2.90346438302842
3220 2.90272373540856
3221 2.90272373540856
3222 2.90276157137301
3223 2.90241057542768
3224 2.90205985231248
3225 2.90205985231248
3226 2.9017094017094
3227 2.90217391304348
3228 2.90143577803648
3229 2.90143577803648
3230 2.90073671965878
3231 2.90081363812476
3232 2.9012393493416
3233 2.90127758420441
3234 2.90054179566563
3235 2.90061871616396
3236 2.89988403556243
3237 2.89880262649672
3238 2.8988416988417
3239 2.8988416988417
3240 2.89891975308642
3241 2.89857308137293
3242 2.8993831919815
3243 2.89942196531792
3244 2.89949942241047
3245 2.8991531947652
3246 2.89996152366295
3247 2.89926951172626
3248 2.8989239046887
3249 2.8989239046887
3250 2.8989239046887
3251 2.89819439108721
3252 2.8978886756238
3253 2.8978886756238
3254 2.89716039907905
3255 2.89716039907905
3256 2.89643268124281
3257 2.89685582822086
3258 2.89651207359141
3259 2.89693486590038
3260 2.89663093415008
3261 2.89628779181018
3262 2.89789674952199
3263 2.8987003058104
3264 2.89873901413833
3265 2.89843451699122
3266 2.89843451699122
3267 2.89843451699122
3268 2.89843451699122
3269 2.89843451699122
3270 2.89770992366412
3271 2.89770992366412
3272 2.89770992366412
3273 2.89774895078214
3274 2.89702517162471
3275 2.89939024390244
3276 2.89939024390244
3277 2.89939024390244
3278 2.89866666666667
3279 2.89866666666667
3280 2.8979436405179
3281 2.90186382655002
3282 2.90193842645382
3283 2.90193842645382
3284 2.90121580547112
3285 2.90121580547112
3286 2.90094876660342
3287 2.90136570561457
3288 2.90140310959424
3289 2.9021986353298
3290 2.90147783251232
3291 2.90147783251232
3292 2.90227272727273
3293 2.90272520817562
3294 2.90238365493757
3295 2.90204236006051
3296 2.90170132325142
3297 2.90170132325142
3298 2.90170132325142
3299 2.90136054421769
3300 2.90136054421769
3301 2.90136054421769
3302 2.90177559501322
3303 2.90177559501322
3304 2.90177559501322
3305 2.90105740181269
3306 2.90071725179313
3307 2.90071725179313
3308 2.90071725179313
3309 2.90003772161449
3310 2.9000754147813
3311 2.9001130795326
3312 2.89947289156627
3313 2.89947289156627
3314 2.89947289156627
3315 2.89947289156627
3316 2.89947289156627
3317 2.89947289156627
3318 2.89947289156627
3319 2.89947289156627
3320 2.89947289156627
3321 2.89804364183597
3322 2.89808198570891
3323 2.89808198570891
3324 2.89808198570891
3325 2.89808198570891
3326 2.8984962406015
3327 2.89748404055576
3328 2.89714714714715
3329 2.89722430607652
3330 2.89722430607652
3331 2.89655172413793
3332 2.89625468164794
3333 2.89595808383234
3334 2.89711934156379
3335 2.89682242990654
3336 2.89760837070254
3337 2.89727306686589
3338 2.89768483943241
3339 2.89772303098171
3340 2.89738805970149
3341 2.89821029082774
3342 2.89821029082774
3343 2.89824822959374
3344 2.90014903129657
3345 2.90018621973929
3346 2.90022338049144
3347 2.89918154761905
3348 2.89918154761905
3349 2.89918154761905
3350 2.89847526961696
3351 2.89847526961696
3352 2.89847526961696
3353 2.89851301115242
3354 2.89851301115242
3355 2.89851301115242
3356 2.89892233370494
3357 2.89895988112927
3358 2.89895988112927
3359 2.90122539918307
3360 2.90089086859688
3361 2.90018552875696
3362 2.89914720059325
3363 2.89914720059325
3364 2.89914720059325
3365 2.89914720059325
3366 2.89914720059325
3367 2.89881393624907
3368 2.89881393624907
3369 2.89885142645424
3370 2.89814814814815
3371 2.89818585708997
3372 2.89818585708997
3373 2.89748334566987
3374 2.89792899408284
3375 2.89759704251386
3376 2.89759704251386
3377 2.89759704251386
3378 2.89689578713969
3379 2.89693387513853
3380 2.89660265878877
3381 2.89660265878877
3382 2.89627168696936
3383 2.89630996309963
3384 2.89819254887495
3385 2.89786135693215
3386 2.89786135693215
3387 2.89793662490789
3388 2.89723756906077
3389 2.89723756906077
3390 2.89764359351988
3391 2.89768126610232
3392 2.89698307579102
3393 2.89698307579102
3394 2.89698307579102
3395 2.89698307579102
3396 2.89698307579102
3397 2.89702096358956
3398 2.89702096358956
3399 2.89742647058824
3400 2.90044085231447
3401 2.90011017260375
3402 2.90011017260375
3403 2.90051395007342
3404 2.90091743119266
3405 2.90095377842993
3406 2.90095377842993
3407 2.9017235056839
3408 2.9017235056839
3409 2.9024926686217
3410 2.90179552949798
3411 2.9021978021978
3412 2.9021978021978
3413 2.9021978021978
3414 2.90259978030026
3415 2.90193926088547
3416 2.90160936356986
3417 2.90160936356986
3418 2.90204678362573
3419 2.9020825721593
3420 2.90138787436085
3421 2.90178897407813
3422 2.90178897407813
3423 2.9014598540146
3424 2.90076614374316
3425 2.90076614374316
3426 2.90080233406273
3427 2.90080233406273
3428 2.90051020408163
3429 2.90018214936248
3430 2.89985433357611
3431 2.89985433357611
3432 2.89989078995268
3433 2.89919941775837
3434 2.89818181818182
3435 2.89821882951654
3436 2.89821882951654
3437 2.89789244186047
3438 2.89789244186047
3439 2.89789244186047
3440 2.89756629131856
3441 2.89756629131856
3442 2.89687726942629
3443 2.89687726942629
3444 2.89687726942629
3445 2.89687726942629
3446 2.89687726942629
3447 2.89622641509434
3448 2.89590134203845
3449 2.89590134203845
3450 2.89525190286336
3451 2.89568996740311
3452 2.89608979000724
3453 2.89652677279305
3454 2.89652677279305
3455 2.89652677279305
3456 2.89584086799277
3457 2.89584086799277
3458 2.89584086799277
3459 2.89587852494577
3460 2.89587852494577
3461 2.89519335019877
3462 2.89519335019877
3463 2.89519335019877
3464 2.89450867052023
3465 2.89314079422383
3466 2.89213564213564
3467 2.89213564213564
3468 2.89221341023792
3469 2.89153153153153
3470 2.89085014409222
3471 2.88948884089273
3472 2.88948884089273
3473 2.88948884089273
3474 2.88948884089273
3475 2.88948884089273
3476 2.88952860741274
3477 2.8896080546566
3478 2.88928828181165
3479 2.88928828181165
3480 2.88793103448276
3481 2.88793103448276
3482 2.88725314183124
3483 2.88661643344098
3484 2.88661643344098
3485 2.88701578192253
3486 2.88673835125448
3487 2.88677893228234
3488 2.88677893228234
3489 2.88681948424069
3490 2.88686000716076
3491 2.88686000716076
3492 2.88686000716076
3493 2.88690050107373
3494 2.8865831842576
3495 2.8862660944206
3496 2.8862660944206
3497 2.8862660944206
3498 2.8862660944206
3499 2.8862660944206
3500 2.8862660944206
3501 2.8862660944206
3502 2.8862660944206
3503 2.88559170539864
3504 2.88559170539864
3505 2.88559170539864
3506 2.88495891389782
3507 2.885
3508 2.885
3509 2.88436830835118
3510 2.88405280057082
3511 2.88405280057082
3512 2.88405280057082
3513 2.88405280057082
3514 2.88405280057082
3515 2.88338088445078
3516 2.88338088445078
3517 2.88270944741533
3518 2.88275124732716
3519 2.88319088319088
3520 2.88319088319088
3521 2.88319088319088
3522 2.88287646849413
3523 2.88287646849413
3524 2.88220640569395
3525 2.88189256492351
3526 2.88193456614509
3527 2.88197653750444
3528 2.88237384506041
3529 2.88170515097691
3530 2.88170515097691
3531 2.88174715909091
3532 2.88112136266856
3533 2.88116353316779
3534 2.88116353316779
3535 2.88053881602269
3536 2.88133191640099
3537 2.88133191640099
3538 2.88133191640099
3539 2.88137393767705
3540 2.88106194690265
3541 2.88110403397028
3542 2.88079235939158
3543 2.88083451202263
3544 2.88083451202263
3545 2.88052315305762
3546 2.87985865724382
3547 2.87990109501943
3548 2.87990109501943
3549 2.87990109501943
3550 2.87990109501943
3551 2.87994350282486
3552 2.88104482880339
3553 2.88042328042328
3554 2.88042328042328
3555 2.88042328042328
3556 2.88042328042328
3557 2.88011283497884
3558 2.87984496124031
3559 2.87988728425502
3560 2.87988728425502
3561 2.88102780711017
3562 2.88102780711017
3563 2.88102780711017
3564 2.88036593947924
3565 2.88045007032349
3566 2.88088545326774
3567 2.88088545326774
3568 2.88030888030888
3569 2.88070175438596
3570 2.88039284461592
3571 2.88148667601683
3572 2.88117770767613
3573 2.87955182072829
3574 2.87959397969898
3575 2.87963610916725
3576 2.88002798181182
3577 2.88002798181182
3578 2.87945492662474
3579 2.88058659217877
3580 2.88062827225131
3581 2.88101884159107
3582 2.88101884159107
3583 2.88101884159107
3584 2.88210673177537
3585 2.88214783821478
3586 2.88184036249564
3587 2.88184036249564
3588 2.88122605363985
3589 2.88057103064067
3590 2.88057103064067
3591 2.87991646362687
3592 2.87860869565217
3593 2.87860869565217
3594 2.87860869565217
3595 2.87860869565217
3596 2.87860869565217
3597 2.87899860917942
3598 2.87869308307264
3599 2.87869308307264
3600 2.87943015983322
3601 2.87951388888889
3602 2.87920860812218
3603 2.87920860812218
3604 2.87855655794587
3605 2.87963926465487
3606 2.87963926465487
3607 2.87963926465487
3608 2.88214904679376
3609 2.88153792864565
3610 2.88153792864565
3611 2.88123268698061
3612 2.88123268698061
3613 2.88123268698061
3614 2.88058151609553
3615 2.88058151609553
3616 2.880276816609
3617 2.87997232791422
3618 2.87997232791422
3619 2.87966804979253
3620 2.87936398202558
3621 2.87975120939876
3622 2.87979274611399
3623 2.87983425414365
3624 2.88026224982747
3625 2.87961365988272
3626 2.87931034482759
3627 2.87870434183322
3628 2.87870434183322
3629 2.87870434183322
3630 2.87870434183322
3631 2.87977953840854
3632 2.88055077452668
3633 2.88063295493636
3634 2.88041237113402
3635 2.88152472527473
3636 2.88190868520426
3637 2.88229238160604
3638 2.88229238160604
3639 2.88229238160604
3640 2.88229238160604
3641 2.88229238160604
3642 2.88164665523156
3643 2.88164665523156
3644 2.88203017832647
3645 2.88138498457319
3646 2.88108293351611
3647 2.88078108941418
3648 2.88052036973639
3649 2.88021902806297
3650 2.88026000684229
3651 2.8796169630643
3652 2.87897435897436
3653 2.87867395762133
3654 2.87875683060109
3655 2.87875683060109
3656 2.87879822465005
3657 2.87888092801092
3658 2.87888092801092
3659 2.87866394001363
3660 2.87772479564033
3661 2.87989111942838
3662 2.8799727983679
3663 2.88209310227659
3664 2.88213315217391
3665 2.88213315217391
3666 2.88149405772496
3667 2.88085539714868
3668 2.88127544097693
3669 2.88097660223805
3670 2.88033898305085
3671 2.88033898305085
3672 2.88033898305085
3673 2.88071840054219
3674 2.88008130081301
3675 2.87978327124958
3676 2.87948544346649
3677 2.87952622673435
3678 2.87889039242219
3679 2.87825498816368
3680 2.87762001352265
3681 2.87702702702703
3682 2.87774400540358
3683 2.87774400540358
3684 2.87744767049291
3685 2.87850151873102
3686 2.87850151873102
3687 2.87850151873102
3688 2.87850151873102
3689 2.87850151873102
3690 2.87820512820513
3691 2.8779089376054
3692 2.88169868554095
3693 2.88169868554095
3694 2.88169868554095
3695 2.88169868554095
3696 2.88140161725067
3697 2.88140161725067
3698 2.88144156281576
3699 2.88148148148148
3700 2.88021534320323
3701 2.88059199461823
3702 2.88067226890756
3703 2.88008061807188
3704 2.88012088650101
3705 2.88012088650101
3706 2.88012088650101
3707 2.88012088650101
3708 2.88016112789527
3709 2.87986577181208
3710 2.87957061388796
3711 2.87957061388796
3712 2.8809922896413
3713 2.8809922896413
3714 2.8809922896413
3715 2.8813672922252
3716 2.88044206296048
3717 2.879812520924
3718 2.879812520924
3719 2.88018741633199
3720 2.88026755852843
3721 2.88164493480441
3722 2.88201871657754
3723 2.88205813564985
3724 2.88313856427379
3725 2.8845126835781
3726 2.88525683789193
3727 2.88633333333333
3728 2.8870376541153
3729 2.8870376541153
3730 2.88640906062625
3731 2.8861517976032
3732 2.8861517976032
3733 2.88693049551048
3734 2.88693049551048
3735 2.88696808510638
3736 2.88696808510638
3737 2.88667331339315
3738 2.88667331339315
3739 2.88667331339315
3740 2.88704318936877
3741 2.88704318936877
3742 2.8867485885088
3743 2.88645418326693
3744 2.88649186856953
3745 2.8865295288653
3746 2.8865671641791
3747 2.88631090487239
3748 2.88634857521537
3749 2.8864238410596
3750 2.88686735031426
3751 2.88925619834711
3752 2.88932936901222
3753 2.889035667107
3754 2.88910891089109
3755 2.88918205804749
3756 2.88921859545005
3757 2.88932806324111
3758 2.88940092165899
3759 2.88940092165899
3760 2.88910825929582
3761 2.88910825929582
3762 2.88910825929582
3763 2.88910825929582
3764 2.88910825929582
3765 2.89016770799079
3766 2.88987508218277
3767 2.8892540256326
3768 2.8892540256326
3769 2.8892540256326
3770 2.88863337713535
3771 2.88863337713535
3772 2.88863337713535
3773 2.88804990151018
3774 2.88743025927141
3775 2.88743025927141
3776 2.88743025927141
3777 2.88812335958005
3778 2.88852459016393
3779 2.88823336610947
3780 2.88765149033737
3781 2.88703339882122
3782 2.8873977086743
3783 2.8873977086743
3784 2.88678010471204
3785 2.88678010471204
3786 2.88714425907753
3787 2.88714425907753
3788 2.88848920863309
3789 2.88787185354691
3790 2.88856209150327
3791 2.88856209150327
3792 2.88859849722313
3793 2.88859849722313
3794 2.88896146309602
3795 2.88896146309602
3796 2.88896146309602
3797 2.88965066927849
3798 2.88968668407311
3799 2.88968668407311
3800 2.88968668407311
3801 2.88968668407311
3802 2.89200652528548
3803 2.89207694815781
3804 2.89178617992177
3805 2.89279895731509
3806 2.89218241042345
3807 2.89156626506024
3808 2.8916015625
3809 2.89131142206313
3810 2.89138211382114
3811 2.89174252275683
3812 2.89148797920728
3813 2.89148797920728
3814 2.89119844105229
3815 2.89094449853944
3816 2.89033095392602
3817 2.89033095392602
3818 2.88971780733052
3819 2.88971780733052
3820 2.88971780733052
3821 2.88971780733052
3822 2.88971780733052
3823 2.88975356679637
3824 2.88914100486224
3825 2.88852883992223
3826 2.88824101068999
3827 2.88762953367876
3828 2.8873421819359
3829 2.88834951456311
3830 2.88906856403622
3831 2.88878111865503
3832 2.88978668390433
3833 2.88982229402262
3834 2.89021633839199
3835 2.89057456423499
3836 2.89125524362698
3837 2.89096774193548
3838 2.89096774193548
3839 2.89261528539181
3840 2.89261528539181
3841 2.89261528539181
3842 2.8932946486138
3843 2.89429584273284
3844 2.89432989690722
3845 2.89375402446877
3846 2.89346636626971
3847 2.89382239382239
3848 2.89382239382239
3849 2.89385654551303
3850 2.89421221864952
3851 2.89421221864952
3852 2.89421221864952
3853 2.89421221864952
3854 2.8942462230794
3855 2.8942462230794
3856 2.89460154241645
3857 2.89463539993575
3858 2.89534510433387
3859 2.89477061276869
3860 2.89477061276869
3861 2.89448364336113
3862 2.89448364336113
3863 2.89448364336113
3864 2.89448364336113
3865 2.89448364336113
3866 2.89448364336113
3867 2.89448364336113
3868 2.89448364336113
3869 2.8941968579673
3870 2.89391025641026
3871 2.89365791159513
3872 2.89340588988476
3873 2.89475367882278
3874 2.89546035805627
3875 2.89488817891374
3876 2.89428297668477
3877 2.89428297668477
3878 2.89367816091954
3879 2.89530801149058
3880 2.89566049776643
3881 2.89636479591837
3882 2.89639783232388
3883 2.89611217335883
3884 2.89678241478178
3885 2.89745222929936
3886 2.89745222929936
3887 2.89684813753582
3888 2.89684813753582
3889 2.89656269891789
3890 2.89595927457843
3891 2.89595927457843
3892 2.89595927457843
3893 2.89599236641221
3894 2.89602543720191
3895 2.89574062301335
3896 2.89574062301335
3897 2.89736256752463
3898 2.89803049555273
3899 2.89838043823436
3900 2.89838043823436
3901 2.89838043823436
3902 2.89838043823436
3903 2.89838043823436
3904 2.89838043823436
3905 2.89838043823436
3906 2.89838043823436
3907 2.89809523809524
3908 2.89812757854649
3909 2.89812757854649
3910 2.89752538071066
3911 2.89724072312084
3912 2.89724072312084
3913 2.89727330374128
3914 2.89698890649762
3915 2.89638783269962
3916 2.89578713968958
3917 2.89518682710576
3918 2.89518682710576
3919 2.89458689458689
3920 2.89458689458689
3921 2.89458689458689
3922 2.89430379746835
3923 2.89342188488299
3924 2.89342188488299
3925 2.89342188488299
3926 2.89377173569396
3927 2.89443742098609
3928 2.89415481832543
3929 2.89387239418825
3930 2.89327439216925
3931 2.89327439216925
3932 2.89267676767677
3933 2.89207952035342
3934 2.89207952035342
3935 2.89242902208202
3936 2.89221556886228
3937 2.89291338582677
3938 2.89231738035264
3939 2.89235127478754
3940 2.89647577092511
3941 2.89647577092511
3942 2.89587920729789
3943 2.89622641509434
3944 2.89622641509434
3945 2.89594467148695
3946 2.8953488372093
3947 2.8953488372093
3948 2.8953488372093
3949 2.894753377317
3950 2.89510050251256
3951 2.89544740973312
3952 2.89516635279347
3953 2.89516635279347
3954 2.89516635279347
3955 2.89457169752118
3956 2.89404388714734
3957 2.89407709182075
3958 2.89407709182075
3959 2.89320388349515
3960 2.89320388349515
3961 2.89292423293676
3962 2.89292423293676
3963 2.89292423293676
3964 2.89292423293676
3965 2.89389671361502
3966 2.8933041301627
3967 2.8933041301627
3968 2.89271191742258
3969 2.89309159112223
3970 2.89309159112223
3971 2.8940625
3972 2.89381636477202
3973 2.89381636477202
3974 2.89450686641698
3975 2.89457267623206
3976 2.89457267623206
3977 2.89457267623206
3978 2.89429373246024
3979 2.89401496259352
3980 2.89401496259352
3981 2.89401496259352
3982 2.89404799002805
3983 2.89376947040498
3984 2.89376947040498
3985 2.89414694894147
3986 2.89414694894147
3987 2.89386865857454
3988 2.89386865857454
3989 2.89393468118196
3990 2.89365671641791
3991 2.89365671641791
3992 2.89431147031396
3993 2.89434431323804
3994 2.89499844672258
3995 2.8944099378882
3996 2.89413225706302
3997 2.89419795221843
3998 2.8939205955335
3999 2.8939205955335
4000 2.89395348837209
4001 2.89367637941724
4002 2.89401921289123
4003 2.89374225526642
4004 2.89377516258904
4005 2.89353141442278
4006 2.89353141442278
4007 2.89353141442278
4008 2.89353141442278
4009 2.89325495049505
4010 2.8926693473554
4011 2.89239332096475
4012 2.89239332096475
4013 2.89245982694685
4014 2.89218412109978
4015 2.89221741815936
4016 2.89197530864198
4017 2.89197530864198
4018 2.89170009256402
4019 2.89296730413325
4020 2.89392537773666
4021 2.89334155363748
4022 2.8939907550077
4023 2.8939907550077
4024 2.89525569932224
4025 2.89528795811518
4026 2.89532019704433
4027 2.89566020313943
4028 2.89569230769231
4029 2.89569230769231
4030 2.89541679483236
4031 2.89514145141451
4032 2.89514145141451
4033 2.89514145141451
4034 2.89517368582847
4035 2.89459127228027
4036 2.89554531490015
4037 2.89527027027027
4038 2.89530242554498
4039 2.89472068753837
4040 2.895059834305
4041 2.89451088623122
4042 2.89393010423053
4043 2.89457554397793
4044 2.89457554397793
4045 2.89457554397793
4046 2.89457554397793
4047 2.89457554397793
4048 2.89460784313725
4049 2.89494640122511
4050 2.89494640122511
4051 2.8943661971831
4052 2.89473684210526
4053 2.89415723462833
4054 2.89415723462833
4055 2.89418960244648
4056 2.89394865525672
4057 2.89428658722884
4058 2.89431887599267
4059 2.89431887599267
4060 2.89431887599267
4061 2.89431887599267
4062 2.89431887599267
4063 2.89496183206107
4064 2.89496183206107
4065 2.89496183206107
4066 2.89499389499389
4067 2.89472078120232
4068 2.89505796217206
4069 2.89505796217206
4070 2.89478499542543
4071 2.89478499542543
4072 2.89481707317073
4073 2.89549055453991
4074 2.89467275494673
4075 2.89470480827754
4076 2.89504107088531
4077 2.89476885644769
4078 2.89449680754029
4079 2.89452887537994
4080 2.89452887537994
4081 2.89425706472197
4082 2.89368165249089
4083 2.89283545840923
4084 2.89283545840923
4085 2.89283545840923
4086 2.89283545840923
4087 2.89283545840923
4088 2.89283545840923
4089 2.89256449165402
4090 2.89259708737864
4091 2.89259708737864
4092 2.89259708737864
4093 2.89259708737864
4094 2.89259708737864
4095 2.89353958143767
4096 2.89357186173438
4097 2.89299787814489
4098 2.89299787814489
4099 2.89299787814489
4100 2.89333333333333
4101 2.89306270827022
4102 2.89306270827022
4103 2.8930950938825
4104 2.89252194974266
4105 2.89252194974266
4106 2.89225181598063
4107 2.89225181598063
4108 2.89225181598063
4109 2.89198184568835
4110 2.89231699939504
4111 2.89204717266405
4112 2.89204717266405
4113 2.89147521160822
4114 2.89241462677546
4115 2.89214501510574
4116 2.89214501510574
4117 2.89214501510574
4118 2.89214501510574
4119 2.89217758985201
4120 2.89217758985201
4121 2.89217758985201
4122 2.89281400966184
4123 2.89254452158165
4124 2.89254452158165
4125 2.89254452158165
4126 2.89318044659022
4127 2.89260935143288
4128 2.89270644966847
4129 2.89213618559807
4130 2.89159891598916
4131 2.89223359422035
4132 2.89196509178453
4133 2.89142857142857
4134 2.89089269612263
4135 2.89092548076923
4136 2.89129129129129
4137 2.89102371660162
4138 2.89105642256903
4139 2.89105642256903
4140 2.89168916891689
4141 2.89168916891689
4142 2.89142171565687
4143 2.89115442278861
4144 2.89115442278861
4145 2.89032064728798
4146 2.89032064728798
4147 2.88975434391851
4148 2.88948787061995
4149 2.88948787061995
4150 2.88952095808383
4151 2.88952095808383
4152 2.88952095808383
4153 2.88952095808383
4154 2.88895540257408
4155 2.88898862956314
4156 2.88898862956314
4157 2.88905502392344
4158 2.88905502392344
4159 2.88905502392344
4160 2.88905502392344
4161 2.88968609865471
4162 2.88968609865471
4163 2.88968609865471
4164 2.88912133891213
4165 2.88912133891213
4166 2.88918757467145
4167 2.89044776119403
4168 2.89018203521337
4169 2.89018203521337
4170 2.89081145584726
4171 2.89081145584726
4172 2.89081145584726
4173 2.8905457798986
4174 2.8905457798986
4175 2.891771019678
4176 2.89210134128167
4177 2.89210134128167
4178 2.89210134128167
4179 2.89335716413464
4180 2.89282524560881
4181 2.89259149062779
4182 2.89259149062779
4183 2.89351576442594
4184 2.89325007433839
4185 2.89325007433839
4186 2.89325007433839
4187 2.89325007433839
4188 2.89476813317479
4189 2.89479940564636
4190 2.89479940564636
4191 2.89479940564636
4192 2.89479940564636
4193 2.89423648247178
4194 2.89456489456489
4195 2.89489311163895
4196 2.89489311163895
4197 2.89433066191748
4198 2.89406528189911
4199 2.89406528189911
4200 2.89439335508751
4201 2.89439335508751
4202 2.89439335508751
4203 2.89439335508751
4204 2.89439335508751
4205 2.8944246737841
4206 2.8944246737841
4207 2.8944246737841
4208 2.8944246737841
4209 2.8944246737841
4210 2.89386302994367
4211 2.89386302994367
4212 2.89330171902786
4213 2.89330171902786
4214 2.89330171902786
4215 2.89330171902786
4216 2.89330171902786
4217 2.89362962962963
4218 2.89362962962963
4219 2.89362962962963
4220 2.89362962962963
4221 2.89362962962963
4222 2.89362962962963
4223 2.89362962962963
4224 2.89362962962963
4225 2.89280426413977
4226 2.89168393015685
4227 2.89168393015685
4228 2.89168393015685
4229 2.89230769230769
4230 2.89293108547767
4231 2.89388117055868
4232 2.89388117055868
4233 2.8936170212766
4234 2.8936170212766
4235 2.89394387001477
4236 2.89394387001477
4237 2.89367985823981
4238 2.89259368545294
4239 2.89233038348083
4240 2.89233038348083
4241 2.89268867924528
4242 2.8921308576481
4243 2.8918680023571
4244 2.89219440353461
4245 2.89219440353461
4246 2.89281507656066
4247 2.89284662937886
4248 2.89284662937886
4249 2.89284662937886
4250 2.89284662937886
4251 2.89228958210712
4252 2.89228958210712
4253 2.89228958210712
4254 2.89202706678435
4255 2.89150249926492
4256 2.89127240669997
4257 2.89162995594714
4258 2.8919553728714
4259 2.89169357205753
4260 2.89169357205753
4261 2.89143192488263
4262 2.89090909090909
4263 2.89090909090909
4264 2.89035473468191
4265 2.89035473468191
4266 2.8900937866354
4267 2.8901259888661
4268 2.89019033674963
4269 2.88963700234192
4270 2.89061128985083
4271 2.89041496201052
4272 2.89015483494011
4273 2.89015483494011
4274 2.89018691588785
4275 2.89025102159953
4276 2.88976377952756
4277 2.89037900874636
4278 2.89037900874636
4279 2.89011949868843
4280 2.88989222254588
4281 2.88989222254588
4282 2.88879184861718
4283 2.88824214202561
4284 2.88888888888889
4285 2.88833963361442
4286 2.88779069767442
4287 2.88724208079047
4288 2.88698431144683
4289 2.88675958188153
4290 2.88675958188153
4291 2.88675958188153
4292 2.88766328011611
4293 2.88711549622751
4294 2.88714824485059
4295 2.8868909512761
4296 2.8863768115942
4297 2.88640973630832
4298 2.88586326767092
4299 2.88618592528236
4300 2.88592935726694
4301 2.88567293777135
4302 2.88512731481481
4303 2.88631761643043
4304 2.8864161849711
4305 2.88734835355286
4306 2.88795841755703
4307 2.88795841755703
4308 2.88741339491917
4309 2.88744588744589
4310 2.88747836122331
4311 2.88693394865878
4312 2.88693394865878
4313 2.88667820069204
4314 2.88667820069204
4315 2.88667820069204
4316 2.88667820069204
4317 2.88667820069204
4318 2.88671086768521
4319 2.88671086768521
4320 2.88619994237972
4321 2.88594470046083
4322 2.88597754103081
4323 2.88572251007484
4324 2.88665132336018
4325 2.88639631866552
4326 2.88639631866552
4327 2.88639631866552
4328 2.88639631866552
4329 2.88639631866552
4330 2.88639631866552
4331 2.88585393904543
4332 2.88559931014659
4333 2.88534482758621
4334 2.88509049123815
4335 2.88509049123815
4336 2.88483630097645
4337 2.88483630097645
4338 2.88483630097645
4339 2.88515647430376
4340 2.88515647430376
4341 2.88633754305396
4342 2.88633754305396
4343 2.88633754305396
4344 2.88608321377331
4345 2.88608321377331
4346 2.8858617722971
4347 2.88532110091743
4348 2.88481375358166
4349 2.88481375358166
4350 2.88481375358166
4351 2.88456029790891
4352 2.88456029790891
4353 2.88456029790891
4354 2.88430698739977
4355 2.88405382192957
4356 2.88405382192957
4357 2.88405382192957
4358 2.88405382192957
4359 2.88405382192957
4360 2.88351459645106
4361 2.88383404864092
4362 2.88386727688787
4363 2.88393367638651
4364 2.88393367638651
4365 2.88368105172907
4366 2.88371428571429
4367 2.88371428571429
4368 2.88374750071408
4369 2.88349514563107
4370 2.88349514563107
4371 2.88324293462746
4372 2.88356164383562
4373 2.88419851682829
4374 2.88423153692615
4375 2.88423153692615
4376 2.88369441277081
4377 2.88401253918495
4378 2.88322415266306
4379 2.88329063478508
4380 2.88329063478508
4381 2.88329063478508
4382 2.88329063478508
4383 2.8827546955037
4384 2.88250355618777
4385 2.88196814562002
4386 2.88196814562002
4387 2.88196814562002
4388 2.88196814562002
4389 2.88171737276088
4390 2.88175099488346
4391 2.88175099488346
4392 2.88210227272727
4393 2.88213575688725
4394 2.88213575688725
4395 2.88330494037479
4396 2.88330494037479
4397 2.88308740068104
4398 2.88308740068104
4399 2.88308740068104
4400 2.88287010777085
4401 2.8829033172668
4402 2.8829033172668
4403 2.8829033172668
4404 2.88183621422499
4405 2.88158640226629
4406 2.88158640226629
4407 2.88105352591334
4408 2.88105352591334
4409 2.88105352591334
4410 2.88027172374752
4411 2.88027172374752
4412 2.88027172374752
4413 2.87973967176005
4414 2.87973967176005
4415 2.87973967176005
4416 2.87973967176005
4417 2.87973967176005
4418 2.87973967176005
4419 2.87977369165488
4420 2.87977369165488
4421 2.88040712468193
4422 2.88044092707744
4423 2.88047471037016
4424 2.88079096045198
4425 2.88142292490119
4426 2.8803611738149
4427 2.8803611738149
4428 2.88011283497884
4429 2.88011283497884
4430 2.8809926677947
4431 2.88102621934029
4432 2.88102621934029
4433 2.88134160090192
4434 2.88112676056338
4435 2.88112676056338
4436 2.88038277511962
4437 2.88069780528981
4438 2.88073136427567
4439 2.88073136427567
4440 2.88073136427567
4441 2.87995501827383
4442 2.87946052261871
4443 2.87921348314607
4444 2.87952822240944
4445 2.87952822240944
4446 2.87900056148231
4447 2.87847319674432
4448 2.87794612794613
4449 2.8771733034212
4450 2.87692738996356
4451 2.87671616699356
4452 2.87678521422571
4453 2.87678521422571
4454 2.87678521422571
4455 2.87653975363942
4456 2.87769381472152
4457 2.87716843872412
4458 2.87716843872412
4459 2.87664335664336
4460 2.87664335664336
4461 2.87639821029083
4462 2.87639821029083
4463 2.87639821029083
4464 2.87615320100643
4465 2.87615320100643
4466 2.87594300083822
4467 2.87657079028204
4468 2.87660524846455
4469 2.87660524846455
4470 2.87636059168295
4471 2.87636059168295
4472 2.87779017857143
4473 2.8792526491913
4474 2.87928631168107
4475 2.87876254180602
4476 2.87876254180602
4477 2.87876254180602
4478 2.87876254180602
4479 2.87876254180602
4480 2.87876254180602
4481 2.87876254180602
4482 2.87935358038451
4483 2.87910863509749
4484 2.87910863509749
4485 2.87910863509749
4486 2.87886382623225
4487 2.87886382623225
4488 2.87834075723831
4489 2.87809629835792
4490 2.87757373400111
4491 2.87816411682893
4492 2.87791991101224
4493 2.87882156753752
4494 2.87829952764657
4495 2.88003332407665
4496 2.87978900610772
4497 2.87978900610772
4498 2.87982237024702
4499 2.87982237024702
4500 2.87985571587125
4501 2.87985571587125
4502 2.87988904299584
4503 2.87936772046589
4504 2.87936772046589
4505 2.8788466869975
4506 2.87832594235033
4507 2.8780825713494
4508 2.87839335180055
4509 2.87846068660022
4510 2.87877110434542
4511 2.87877110434542
4512 2.87994467496542
4513 2.87942477876106
4514 2.87942477876106
4515 2.87890517003041
4516 2.87890517003041
4517 2.87890517003041
4518 2.87869577231279
4519 2.8792817679558
4520 2.8792817679558
4521 2.87962451684152
4522 2.87886313465784
4523 2.87862068965517
4524 2.87862068965517
4525 2.87862068965517
4526 2.87862068965517
4527 2.87810259238831
4528 2.87810259238831
4529 2.87810259238831
4530 2.87810259238831
4531 2.87810259238831
4532 2.87810259238831
4533 2.87810259238831
4534 2.87810259238831
4535 2.87810259238831
4536 2.87813620071685
4537 2.87813620071685
4538 2.87813620071685
4539 2.87813620071685
4540 2.87789415656009
4541 2.87789415656009
4542 2.87737668779278
4543 2.8771349862259
4544 2.87689341779124
4545 2.87689341779124
4546 2.87665198237885
4547 2.87665198237885
4548 2.8766859344894
4549 2.8766859344894
4550 2.8766859344894
4551 2.8766859344894
4552 2.8766859344894
4553 2.8766859344894
4554 2.87699504678041
4555 2.8767537826685
4556 2.87623762376238
4557 2.87682155622766
4558 2.87633965375103
4559 2.87637362637363
4560 2.87637362637363
4561 2.87637362637363
4562 2.87637362637363
4563 2.8761329305136
4564 2.8761329305136
4565 2.87589236683141
4566 2.87537743617897
4567 2.8751372118551
4568 2.87489711934156
4569 2.8746571585299
4570 2.8746915272827
4571 2.875
4572 2.87448616059194
4573 2.87479452054795
4574 2.87455491646124
4575 2.87458926615553
4576 2.87458926615553
4577 2.87458926615553
4578 2.87458926615553
4579 2.87458926615553
4580 2.87458926615553
4581 2.87544483985765
4582 2.87547892720307
4583 2.87523939808482
4584 2.87527352297593
4585 2.87479496992892
4586 2.87479496992892
4587 2.87479496992892
4588 2.87455588958732
4589 2.87455588958732
4590 2.87404371584699
4591 2.87404371584699
4592 2.87404371584699
4593 2.87404371584699
4594 2.87404371584699
4595 2.87435127014477
4596 2.87435127014477
4597 2.87435127014477
4598 2.87435127014477
4599 2.87435127014477
4600 2.87438558164937
4601 2.87414687414687
4602 2.87339699863574
4603 2.87288597926896
4604 2.87288597926896
4605 2.87295528898582
4606 2.87295528898582
4607 2.87295528898582
4608 2.87353502316708
4609 2.87353502316708
4610 2.87353502316708
4611 2.87353502316708
4612 2.8732970027248
4613 2.87305911195859
4614 2.8733660130719
4615 2.8733660130719
4616 2.8733660130719
4617 2.8733660130719
4618 2.87340049006262
4619 2.87340049006262
4620 2.87238095238095
4621 2.87238095238095
4622 2.8721436343852
4623 2.87163448463421
4624 2.87170426746398
4625 2.87146739130435
4626 2.87095897853844
4627 2.87072243346008
4628 2.87072243346008
4629 2.87072243346008
4630 2.87075753461852
4631 2.87052117263844
4632 2.87052117263844
4633 2.87028493894166
4634 2.87113402061856
4635 2.87113402061856
4636 2.87147505422993
4637 2.8720520466251
4638 2.87262872628726
4639 2.87262872628726
4640 2.87374695204552
4641 2.87351029252438
4642 2.87381532629299
4643 2.87384948565241
4644 2.87388362652233
4645 2.87388362652233
4646 2.87391774891775
4647 2.87479718766901
4648 2.87510137875101
4649 2.87486486486486
4650 2.87601296596434
4651 2.87769978401728
4652 2.87800269905533
4653 2.87752899919072
4654 2.87752899919072
4655 2.87752899919072
4656 2.87752899919072
4657 2.87756202804746
4658 2.8775950390941
4659 2.8775950390941
4660 2.87685260037726
4661 2.87661637931034
4662 2.87611096148667
4663 2.87611096148667
4664 2.87587506731287
4665 2.87590847913863
4666 2.87590847913863
4667 2.87651331719128
4668 2.87627756858526
4669 2.87627756858526
4670 2.8763108362463
4671 2.87634408602151
4672 2.87634408602151
4673 2.87634408602151
4674 2.87667920472864
4675 2.87751813053989
4676 2.87781954887218
4677 2.87788513150832
4678 2.87788513150832
4679 2.87788513150832
4680 2.87845452106252
4681 2.87908847184987
4682 2.87858482980434
4683 2.87834941050375
4684 2.87918564157514
4685 2.87918564157514
4686 2.87871485943775
4687 2.87871485943775
4688 2.87871485943775
4689 2.87871485943775
4690 2.87871485943775
4691 2.87871485943775
4692 2.87824458121488
4693 2.87824458121488
4694 2.87824458121488
4695 2.87824458121488
4696 2.87800963081862
4697 2.87800963081862
4698 2.87703822507351
4699 2.87630243120492
4700 2.87630243120492
4701 2.87556742323097
4702 2.87613454351308
4703 2.87613454351308
4704 2.87670136108887
4705 2.8759669245132
4706 2.87576646227673
4707 2.87576646227673
4708 2.87576646227673
4709 2.87606609808102
4710 2.87609912070344
4711 2.87613212573255
4712 2.87613212573255
4713 2.87589880159787
4714 2.87539936102236
4715 2.87596486558424
4716 2.87653006918574
4717 2.87739361702128
4718 2.87666135034556
4719 2.87722561785809
4720 2.87722561785809
4721 2.87752391073326
4722 2.87679235262878
4723 2.87629413326254
4724 2.87629413326254
4725 2.87579617834395
4726 2.87579617834395
4727 2.87579617834395
4728 2.87579617834395
4729 2.87579617834395
4730 2.87579617834395
4731 2.87582913239586
4732 2.87582913239586
4733 2.87616016971626
4734 2.87616016971626
4735 2.87616016971626
4736 2.87616016971626
4737 2.87619300106045
4738 2.87619300106045
4739 2.87619300106045
4740 2.87596077391996
4741 2.87572866984632
4742 2.87523178807947
4743 2.87632415254237
4744 2.87632415254237
4745 2.87632415254237
4746 2.87632415254237
4747 2.87632415254237
4748 2.87609213661636
4749 2.87586024351509
4750 2.87566137566138
4751 2.87569426077757
4752 2.87599153886832
4753 2.87708168120539
4754 2.87764270613108
4755 2.8774108322325
4756 2.8774108322325
4757 2.87929212889593
4758 2.87985212569316
4759 2.87985212569316
4760 2.87991554499868
4761 2.87991554499868
4762 2.87941952506596
4763 2.87941952506596
4764 2.87941952506596
4765 2.87945133210235
4766 2.87945133210235
4767 2.87945133210235
4768 2.87872396519905
4769 2.87849235635213
4770 2.87931488801054
4771 2.87931488801054
4772 2.87931488801054
4773 2.87964182249144
4774 2.87964182249144
4775 2.88020010531859
4776 2.87970518557515
4777 2.87976848197843
4778 2.87980010520779
4779 2.87980010520779
4780 2.87980010520779
4781 2.87960042060988
4782 2.87960042060988
4783 2.87861271676301
4784 2.87841386554622
4785 2.8781832501969
4786 2.87821522309711
4787 2.87775445960126
4788 2.87778651980068
4789 2.87778651980068
4790 2.87778651980068
4791 2.87755637126377
4792 2.87732634338139
4793 2.87732634338139
4794 2.87732634338139
4795 2.87732634338139
4796 2.87735849056604
4797 2.87765260675924
4798 2.87765260675924
4799 2.87820848611839
4800 2.87820848611839
4801 2.87797852841058
4802 2.87797852841058
4803 2.87856582046585
4804 2.87856582046585
4805 2.87810619931991
4806 2.87787656903766
4807 2.87790849673203
4808 2.87767903815996
4809 2.87797230206428
4810 2.87803604074171
4811 2.87911227154047
4812 2.87911227154047
4813 2.87862176977291
4814 2.87839248434238
4815 2.87816331854944
4816 2.87767344809598
4817 2.8798540526453
4818 2.87965616045845
4819 2.87916666666667
4820 2.87867742775319
4821 2.87867742775319
4822 2.87975013014055
4823 2.87955254942768
4824 2.87955254942768
4825 2.87955254942768
4826 2.87906371911573
4827 2.87857514300572
4828 2.87860670652456
4829 2.87860670652456
4830 2.8781185031185
4831 2.8781185031185
4832 2.87815016887503
4833 2.87896103896104
4834 2.8785046728972
4835 2.8785046728972
4836 2.8785046728972
4837 2.8785046728972
4838 2.8785046728972
4839 2.87827666753179
4840 2.87827666753179
4841 2.87827666753179
4842 2.87827666753179
4843 2.87782101167315
4844 2.8771065595022
4845 2.87687921202696
4846 2.87687921202696
4847 2.87687921202696
4848 2.87687921202696
4849 2.87691111686966
4850 2.87694300518135
4851 2.87674779906784
4852 2.87674779906784
4853 2.8768115942029
4854 2.8781686497672
4855 2.87794155676235
4856 2.87797311271975
4857 2.87797311271975
4858 2.87797311271975
4859 2.87748772292582
4860 2.87748772292582
4861 2.87858434513046
4862 2.87939049586777
4863 2.87916343919442
4864 2.87916343919442
4865 2.87919463087248
4866 2.87948387096774
4867 2.87948387096774
4868 2.87977296181631
4869 2.87928810936291
4870 2.87880350696235
4871 2.87883475122454
4872 2.87883475122454
4873 2.87860824742268
4874 2.87860824742268
4875 2.87838186034527
4876 2.87789799072643
4877 2.87741437033222
4878 2.87741437033222
4879 2.87722007722008
4880 2.87722007722008
4881 2.87725167267113
4882 2.87754051968099
4883 2.87808641975309
4884 2.87786063255336
4885 2.87786063255336
4886 2.87763496143959
4887 2.87763496143959
4888 2.87740940632228
4889 2.87795477903392
4890 2.87772925764192
4891 2.87853107344633
4892 2.87962012320329
4893 2.87919979481918
4894 2.87923076923077
4895 2.87951807228916
4896 2.88006150691953
4897 2.88009223674097
4898 2.87964148527529
4899 2.87944714614794
4900 2.87896622313204
4901 2.88030690537084
4902 2.88059319867042
4903 2.88059319867042
4904 2.88065422949144
4905 2.88122605363985
4906 2.88122605363985
4907 2.88122605363985
4908 2.88026550931836
4909 2.88026550931836
4910 2.87908163265306
4911 2.87812340642529
4912 2.87789956665817
4913 2.87789956665817
4914 2.87742099898063
4915 2.87742099898063
4916 2.87742099898063
4917 2.87821656050955
4918 2.87821656050955
4919 2.87821656050955
4920 2.87821656050955
4921 2.87824758023434
4922 2.87802393684747
4923 2.87754582484725
4924 2.87754582484725
4925 2.87754582484725
4926 2.87754582484725
4927 2.87706795622296
4928 2.87706795622296
4929 2.8765903307888
4930 2.87636733655558
4931 2.87636733655558
4932 2.87592168827867
4933 2.87592168827867
4934 2.87547649301144
4935 2.87547649301144
4936 2.87547649301144
4937 2.8760477520955
4938 2.87633316404266
4939 2.87712617415588
4940 2.87712617415588
4941 2.87766497461929
4942 2.87794975894443
4943 2.87794975894443
4944 2.87823439878234
4945 2.87823439878234
4946 2.87823439878234
4947 2.87823439878234
4948 2.87823439878234
4949 2.87826528024347
4950 2.87782002534854
4951 2.87861125190066
4952 2.87861125190066
4953 2.87813529262731
4954 2.87813529262731
4955 2.87813529262731
4956 2.87813529262731
4957 2.87813529262731
4958 2.87813529262731
4959 2.87813529262731
4960 2.87765957446809
4961 2.87765957446809
4962 2.87765957446809
4963 2.87718409723981
4964 2.87718409723981
4965 2.87718409723981
4966 2.87696202531646
4967 2.87648696532523
4968 2.87553756640526
4969 2.87553756640526
4970 2.875600505689
4971 2.87537917087968
4972 2.87537917087968
4973 2.87537917087968
4974 2.87490523123578
4975 2.87490523123578
4976 2.87446324829502
4977 2.87427417318859
4978 2.87430590610803
4979 2.87430590610803
4980 2.87436932391524
4981 2.87392839132627
4982 2.87373991935484
4983 2.87333165449509
4984 2.87333165449509
4985 2.87286002014099
4986 2.87289202114271
4987 2.87289202114271
4988 2.87289202114271
4989 2.87292400603926
4990 2.87295597484277
4991 2.87295597484277
4992 2.87273641851107
4993 2.87273641851107
4994 2.87226552677898
4995 2.87308368936919
4996 2.87308368936919
4997 2.87308368936919
4998 2.87361809045226
4999 2.87415222305953
5000 2.87700803212851
5001 2.87700803212851
5002 2.87700803212851
5003 2.87728983688833
5004 2.87728983688833
5005 2.87728983688833
5006 2.87728983688833
5007 2.87728983688833
5008 2.87728983688833
5009 2.87728983688833
5010 2.87728983688833
5011 2.87728983688833
5012 2.87728983688833
5013 2.87728983688833
5014 2.87728983688833
5015 2.87728983688833
5016 2.87728983688833
5017 2.87728983688833
5018 2.87728983688833
5019 2.87728983688833
5020 2.87728983688833
5021 2.87728983688833
5022 2.87728983688833
5023 2.87728983688833
5024 2.87728983688833
5025 2.87728983688833
5026 2.87728983688833
5027 2.87728983688833
5028 2.87728983688833
5029 2.87728983688833
5030 2.87728983688833
5031 2.87728983688833
5032 2.87728983688833
5033 2.87728983688833
5034 2.87728983688833
5035 2.87728983688833
5036 2.87728983688833
5037 2.87728983688833
5038 2.87728983688833
5039 2.87728983688833
5040 2.87728983688833
5041 2.87728983688833
5042 2.87728983688833
5043 2.87728983688833
5044 2.87728983688833
5045 2.87728983688833
5046 2.87728983688833
5047 2.87728983688833
5048 2.87728983688833
5049 2.87728983688833
};
\addlegendentry{2 IAB Donor}
\addplot [thick, green, mark=triangle*, mark size=5, mark repeat=400, mark options={solid,rotate=90}]
table {%
0 nan
1 nan
2 nan
3 2
4 1.5
5 2
6 2
7 2
8 2
9 2
10 2.2
11 2.2
12 2.5
13 2.42857142857143
14 2.33333333333333
15 2.4
16 2.4
17 2.45454545454545
18 2.45454545454545
19 2.33333333333333
20 2.46153846153846
21 2.42857142857143
22 2.42857142857143
23 2.625
24 2.625
25 2.88235294117647
26 2.83333333333333
27 2.83333333333333
28 2.83333333333333
29 2.73684210526316
30 2.73684210526316
31 2.75
32 2.68181818181818
33 2.79166666666667
34 2.79166666666667
35 2.72
36 2.88888888888889
37 2.93103448275862
38 3.03333333333333
39 3.2258064516129
40 3.15151515151515
41 3.15151515151515
42 3.15151515151515
43 3.17647058823529
44 3.14285714285714
45 3.08108108108108
46 3.08108108108108
47 3.08108108108108
48 3.08108108108108
49 3.05263157894737
50 3.05263157894737
51 3
52 3
53 2.95
54 2.95
55 2.90243902439024
56 2.90243902439024
57 2.85714285714286
58 2.85714285714286
59 2.81395348837209
60 2.79545454545455
61 2.77777777777778
62 2.74468085106383
63 2.71428571428571
64 2.68
65 2.68627450980392
66 2.67924528301887
67 2.63636363636364
68 2.60714285714286
69 2.58620689655172
70 2.58620689655172
71 2.58620689655172
72 2.58620689655172
73 2.58620689655172
74 2.5593220338983
75 2.55
76 2.52459016393443
77 2.52459016393443
78 2.52459016393443
79 2.52459016393443
80 2.5
81 2.47619047619048
82 2.47619047619048
83 2.453125
84 2.40298507462687
85 2.40298507462687
86 2.38235294117647
87 2.38235294117647
88 2.42253521126761
89 2.40277777777778
90 2.40277777777778
91 2.38356164383562
92 2.36486486486486
93 2.36486486486486
94 2.36486486486486
95 2.36
96 2.35526315789474
97 2.35526315789474
98 2.35064935064935
99 2.33333333333333
100 2.32911392405063
101 2.35
102 2.33333333333333
103 2.32926829268293
104 2.41666666666667
105 2.41860465116279
106 2.41860465116279
107 2.41379310344828
108 2.41379310344828
109 2.41379310344828
110 2.39772727272727
111 2.38202247191011
112 2.38202247191011
113 2.35164835164835
114 2.34782608695652
115 2.34782608695652
116 2.34042553191489
117 2.32631578947368
118 2.32631578947368
119 2.32631578947368
120 2.32291666666667
121 2.3298969072165
122 2.3298969072165
123 2.3030303030303
124 2.3030303030303
125 2.29
126 2.29
127 2.29
128 2.29
129 2.27722772277228
130 2.27722772277228
131 2.2621359223301
132 2.2621359223301
133 2.25
134 2.25
135 2.23809523809524
136 2.21495327102804
137 2.22018348623853
138 2.20909090909091
139 2.20909090909091
140 2.20909090909091
141 2.20909090909091
142 2.1981981981982
143 2.1858407079646
144 2.1858407079646
145 2.17391304347826
146 2.17391304347826
147 2.16379310344828
148 2.15254237288136
149 2.15254237288136
150 2.16806722689076
151 2.16666666666667
152 2.16666666666667
153 2.16666666666667
154 2.17213114754098
155 2.17213114754098
156 2.17213114754098
157 2.17073170731707
158 2.17073170731707
159 2.17073170731707
160 2.17073170731707
161 2.16129032258065
162 2.16
163 2.17460317460317
164 2.16535433070866
165 2.171875
166 2.17829457364341
167 2.22307692307692
168 2.21969696969697
169 2.22388059701493
170 2.22962962962963
171 2.22962962962963
172 2.23357664233577
173 2.23188405797101
174 2.22302158273381
175 2.22302158273381
176 2.22302158273381
177 2.23571428571429
178 2.22695035460993
179 2.22695035460993
180 2.23943661971831
181 2.23943661971831
182 2.25174825174825
183 2.26388888888889
184 2.26388888888889
185 2.26206896551724
186 2.26206896551724
187 2.26206896551724
188 2.26027397260274
189 2.26027397260274
190 2.26530612244898
191 2.25503355704698
192 2.23841059602649
193 2.23529411764706
194 2.23529411764706
195 2.24025974025974
196 2.23870967741935
197 2.23870967741935
198 2.23870967741935
199 2.26923076923077
200 2.26751592356688
201 2.29113924050633
202 2.29113924050633
203 2.29113924050633
204 2.28930817610063
205 2.3
206 2.3
207 2.30434782608696
208 2.30061349693252
209 2.29268292682927
210 2.29268292682927
211 2.28484848484848
212 2.28484848484848
213 2.28484848484848
214 2.27710843373494
215 2.27218934911243
216 2.28235294117647
217 2.27485380116959
218 2.29479768786127
219 2.28571428571429
220 2.29378531073446
221 2.28491620111732
222 2.28491620111732
223 2.27777777777778
224 2.27777777777778
225 2.27624309392265
226 2.27624309392265
227 2.27472527472527
228 2.27868852459016
229 2.26486486486486
230 2.26486486486486
231 2.26486486486486
232 2.26486486486486
233 2.26344086021505
234 2.26344086021505
235 2.26344086021505
236 2.27272727272727
237 2.27127659574468
238 2.26315789473684
239 2.26315789473684
240 2.2565445026178
241 2.2565445026178
242 2.265625
243 2.25906735751295
244 2.25906735751295
245 2.2680412371134
246 2.30612244897959
247 2.2994923857868
248 2.2964824120603
249 2.2964824120603
250 2.29850746268657
251 2.3019801980198
252 2.29411764705882
253 2.29268292682927
254 2.29268292682927
255 2.30582524271845
256 2.29951690821256
257 2.29326923076923
258 2.28571428571429
259 2.28571428571429
260 2.28909952606635
261 2.28909952606635
262 2.2877358490566
263 2.2877358490566
264 2.28638497652582
265 2.28638497652582
266 2.28638497652582
267 2.28638497652582
268 2.28638497652582
269 2.28638497652582
270 2.2803738317757
271 2.2803738317757
272 2.26851851851852
273 2.26728110599078
274 2.26728110599078
275 2.26728110599078
276 2.26728110599078
277 2.26728110599078
278 2.26728110599078
279 2.26728110599078
280 2.26146788990826
281 2.25570776255708
282 2.25570776255708
283 2.25570776255708
284 2.24886877828054
285 2.24886877828054
286 2.24886877828054
287 2.24886877828054
288 2.24886877828054
289 2.24324324324324
290 2.24324324324324
291 2.24324324324324
292 2.24324324324324
293 2.24324324324324
294 2.24324324324324
295 2.25560538116592
296 2.24888888888889
297 2.24888888888889
298 2.24336283185841
299 2.24336283185841
300 2.25438596491228
301 2.25764192139738
302 2.25764192139738
303 2.25764192139738
304 2.25217391304348
305 2.25217391304348
306 2.26406926406926
307 2.26293103448276
308 2.2618025751073
309 2.26923076923077
310 2.26382978723404
311 2.27966101694915
312 2.28270042194093
313 2.27615062761506
314 2.27615062761506
315 2.27083333333333
316 2.26859504132231
317 2.27049180327869
318 2.27049180327869
319 2.26016260162602
320 2.26016260162602
321 2.25506072874494
322 2.25506072874494
323 2.25506072874494
324 2.26209677419355
325 2.26
326 2.26
327 2.28571428571429
328 2.28571428571429
329 2.28063241106719
330 2.28346456692913
331 2.28346456692913
332 2.28235294117647
333 2.28235294117647
334 2.28235294117647
335 2.28235294117647
336 2.28235294117647
337 2.28235294117647
338 2.28235294117647
339 2.28235294117647
340 2.28515625
341 2.28515625
342 2.28015564202335
343 2.27906976744186
344 2.27906976744186
345 2.27692307692308
346 2.27969348659004
347 2.27480916030534
348 2.2851711026616
349 2.28409090909091
350 2.29433962264151
351 2.3134328358209
352 2.30855018587361
353 2.31111111111111
354 2.3210332103321
355 2.31617647058824
356 2.31617647058824
357 2.30545454545455
358 2.30545454545455
359 2.30434782608696
360 2.30324909747292
361 2.30215827338129
362 2.30215827338129
363 2.29749103942652
364 2.29749103942652
365 2.29749103942652
366 2.3
367 2.3
368 2.30604982206406
369 2.30604982206406
370 2.31095406360424
371 2.31228070175439
372 2.31228070175439
373 2.31228070175439
374 2.30313588850174
375 2.30313588850174
376 2.30313588850174
377 2.31141868512111
378 2.31141868512111
379 2.31379310344828
380 2.31164383561644
381 2.30716723549488
382 2.30716723549488
383 2.30272108843537
384 2.30272108843537
385 2.29830508474576
386 2.29391891891892
387 2.28523489932886
388 2.28523489932886
389 2.2809364548495
390 2.2809364548495
391 2.2809364548495
392 2.27666666666667
393 2.28476821192053
394 2.28476821192053
395 2.28476821192053
396 2.28382838283828
397 2.28382838283828
398 2.28382838283828
399 2.28382838283828
400 2.28382838283828
401 2.28382838283828
402 2.28382838283828
403 2.28289473684211
404 2.28289473684211
405 2.28289473684211
406 2.2843137254902
407 2.28571428571429
408 2.28571428571429
409 2.28571428571429
410 2.28064516129032
411 2.27652733118971
412 2.28662420382166
413 2.28481012658228
414 2.30407523510972
415 2.3125
416 2.31987577639752
417 2.31481481481481
418 2.32515337423313
419 2.3302752293578
420 2.32621951219512
421 2.32621951219512
422 2.32930513595166
423 2.34431137724551
424 2.34328358208955
425 2.3452380952381
426 2.34808259587021
427 2.34808259587021
428 2.35294117647059
429 2.35294117647059
430 2.35294117647059
431 2.34897360703812
432 2.34402332361516
433 2.34402332361516
434 2.34011627906977
435 2.34011627906977
436 2.34011627906977
437 2.34011627906977
438 2.34202898550725
439 2.34202898550725
440 2.34202898550725
441 2.33815028901734
442 2.35158501440922
443 2.34957020057307
444 2.34957020057307
445 2.34571428571429
446 2.34188034188034
447 2.34090909090909
448 2.34560906515581
449 2.34463276836158
450 2.33707865168539
451 2.33893557422969
452 2.33704735376045
453 2.33795013850416
454 2.33795013850416
455 2.33795013850416
456 2.33795013850416
457 2.33795013850416
458 2.34254143646409
459 2.33884297520661
460 2.33516483516484
461 2.33516483516484
462 2.33150684931507
463 2.33150684931507
464 2.33060109289617
465 2.33060109289617
466 2.33060109289617
467 2.33787465940055
468 2.33787465940055
469 2.33787465940055
470 2.33787465940055
471 2.3360433604336
472 2.3360433604336
473 2.33783783783784
474 2.34231805929919
475 2.34677419354839
476 2.33957219251337
477 2.336
478 2.336
479 2.336
480 2.33244680851064
481 2.33244680851064
482 2.33862433862434
483 2.34473684210526
484 2.34473684210526
485 2.3586387434555
486 2.36814621409922
487 2.36814621409922
488 2.36623376623377
489 2.36269430051813
490 2.36434108527132
491 2.36855670103093
492 2.37275064267352
493 2.36572890025575
494 2.36224489795918
495 2.3620253164557
496 2.36111111111111
497 2.3734335839599
498 2.3725
499 2.3725
500 2.3725
501 2.3725
502 2.36724565756824
503 2.36296296296296
504 2.36296296296296
505 2.35960591133005
506 2.35626535626536
507 2.35294117647059
508 2.35523114355231
509 2.35679611650485
510 2.35351089588378
511 2.35351089588378
512 2.34698795180723
513 2.35971223021583
514 2.35971223021583
515 2.36124401913876
516 2.36124401913876
517 2.36038186157518
518 2.35714285714286
519 2.35391923990499
520 2.35071090047393
521 2.34751773049645
522 2.34751773049645
523 2.34352941176471
524 2.34352941176471
525 2.34037558685446
526 2.34037558685446
527 2.33957845433255
528 2.33957845433255
529 2.3411214953271
530 2.34498834498834
531 2.34883720930233
532 2.34953703703704
533 2.35565819861432
534 2.35565819861432
535 2.35253456221198
536 2.35253456221198
537 2.34942528735632
538 2.35091743119266
539 2.35091743119266
540 2.35091743119266
541 2.35844748858448
542 2.36136363636364
543 2.36281179138322
544 2.35972850678733
545 2.35810810810811
546 2.36322869955157
547 2.37276785714286
548 2.37333333333333
549 2.37333333333333
550 2.37472283813747
551 2.37086092715232
552 2.37224669603524
553 2.36923076923077
554 2.36622807017544
555 2.37772925764192
556 2.37690631808279
557 2.38695652173913
558 2.38611713665944
559 2.39393939393939
560 2.39308855291577
561 2.39008620689655
562 2.38412017167382
563 2.38412017167382
564 2.39186295503212
565 2.39102564102564
566 2.38805970149254
567 2.38805970149254
568 2.38805970149254
569 2.38805970149254
570 2.38723404255319
571 2.38428874734607
572 2.38559322033898
573 2.38266384778013
574 2.38736842105263
575 2.38736842105263
576 2.38736842105263
577 2.38445378151261
578 2.38155136268344
579 2.37866108786611
580 2.37866108786611
581 2.37708333333333
582 2.37708333333333
583 2.37136929460581
584 2.36853002070393
585 2.3698347107438
586 2.37037037037037
587 2.36960985626283
588 2.36960985626283
589 2.36960985626283
590 2.36960985626283
591 2.36122448979592
592 2.36122448979592
593 2.35569105691057
594 2.35294117647059
595 2.3502024291498
596 2.34747474747475
597 2.34406438631791
598 2.34406438631791
599 2.34268537074148
600 2.34268537074148
601 2.34
602 2.34
603 2.34
604 2.33932135728543
605 2.33665338645418
606 2.33267326732673
607 2.3300395256917
608 2.33070866141732
609 2.33070866141732
610 2.33070866141732
611 2.33070866141732
612 2.33070866141732
613 2.33202357563851
614 2.33202357563851
615 2.33333333333333
616 2.33333333333333
617 2.33333333333333
618 2.33333333333333
619 2.330078125
620 2.32748538011696
621 2.32879377431907
622 2.33333333333333
623 2.33333333333333
624 2.33333333333333
625 2.33333333333333
626 2.33333333333333
627 2.33075435203095
628 2.33204633204633
629 2.32947976878613
630 2.32692307692308
631 2.32692307692308
632 2.32692307692308
633 2.32437619961612
634 2.32183908045977
635 2.32313575525813
636 2.32571428571429
637 2.32827324478178
638 2.32827324478178
639 2.32827324478178
640 2.32703213610586
641 2.32452830188679
642 2.32452830188679
643 2.31954887218045
644 2.31954887218045
645 2.31954887218045
646 2.31894934333959
647 2.31894934333959
648 2.32209737827715
649 2.31902985074627
650 2.31902985074627
651 2.31902985074627
652 2.31843575418994
653 2.317843866171
654 2.31666666666667
655 2.31365313653137
656 2.31365313653137
657 2.31365313653137
658 2.31491712707182
659 2.31433823529412
660 2.31501831501832
661 2.31501831501832
662 2.31261425959781
663 2.31021897810219
664 2.31021897810219
665 2.30965391621129
666 2.31090909090909
667 2.30978260869565
668 2.30978260869565
669 2.30741410488246
670 2.30685920577617
671 2.30755395683453
672 2.31418312387792
673 2.31720430107527
674 2.31720430107527
675 2.31720430107527
676 2.32379248658318
677 2.32678571428571
678 2.32678571428571
679 2.33868092691622
680 2.33868092691622
681 2.33629893238434
682 2.33629893238434
683 2.33156028368794
684 2.32920353982301
685 2.32920353982301
686 2.32862190812721
687 2.32862190812721
688 2.32627865961199
689 2.32570422535211
690 2.3286467486819
691 2.3286467486819
692 2.3286467486819
693 2.3286467486819
694 2.3280701754386
695 2.32574430823117
696 2.32574430823117
697 2.32286212914485
698 2.32286212914485
699 2.32404181184669
700 2.32695652173913
701 2.32465277777778
702 2.32409012131716
703 2.32409012131716
704 2.32352941176471
705 2.32124352331606
706 2.32013769363167
707 2.31958762886598
708 2.31958762886598
709 2.31903945111492
710 2.31903945111492
711 2.31849315068493
712 2.31849315068493
713 2.31623931623932
714 2.31623931623932
715 2.31623931623932
716 2.31399317406143
717 2.31399317406143
718 2.31175468483816
719 2.31016949152542
720 2.30964467005076
721 2.3125
722 2.31534569983137
723 2.31818181818182
724 2.31596638655462
725 2.31711409395973
726 2.31711409395973
727 2.31711409395973
728 2.31711409395973
729 2.31711409395973
730 2.31711409395973
731 2.31658291457286
732 2.31438127090301
733 2.31438127090301
734 2.31218697829716
735 2.31166666666667
736 2.31114808652246
737 2.31114808652246
738 2.31114808652246
739 2.31114808652246
740 2.31114808652246
741 2.31114808652246
742 2.30897009966777
743 2.30845771144279
744 2.31404958677686
745 2.31404958677686
746 2.31404958677686
747 2.31136738056013
748 2.30921052631579
749 2.30921052631579
750 2.30921052631579
751 2.30706075533662
752 2.30491803278689
753 2.30228758169935
754 2.30228758169935
755 2.30179445350734
756 2.30293159609121
757 2.30293159609121
758 2.30293159609121
759 2.30293159609121
760 2.30243902439024
761 2.30243902439024
762 2.30243902439024
763 2.30243902439024
764 2.30194805194805
765 2.3030794165316
766 2.30097087378641
767 2.30097087378641
768 2.30097087378641
769 2.30097087378641
770 2.30645161290323
771 2.30385852090032
772 2.30176565008026
773 2.30288461538462
774 2.30288461538462
775 2.30288461538462
776 2.30288461538462
777 2.30288461538462
778 2.3008
779 2.3008
780 2.30031948881789
781 2.30031948881789
782 2.30143540669856
783 2.29936305732484
784 2.29936305732484
785 2.29936305732484
786 2.2972972972973
787 2.2968253968254
788 2.2968253968254
789 2.2968253968254
790 2.29477020602219
791 2.29430379746835
792 2.29383886255924
793 2.29448818897638
794 2.29245283018868
795 2.29245283018868
796 2.29245283018868
797 2.29199372056515
798 2.28996865203762
799 2.29577464788732
800 2.29577464788732
801 2.2953125
802 2.2953125
803 2.29329173166927
804 2.29283489096573
805 2.29082426127527
806 2.29037267080745
807 2.29147286821705
808 2.29102167182663
809 2.29057187017002
810 2.29057187017002
811 2.28659476117103
812 2.28659476117103
813 2.28417818740399
814 2.28417818740399
815 2.28417818740399
816 2.28417818740399
817 2.28417818740399
818 2.28177641653905
819 2.28134556574924
820 2.28134556574924
821 2.28134556574924
822 2.28134556574924
823 2.28091603053435
824 2.27896341463415
825 2.28158295281583
826 2.28158295281583
827 2.28158295281583
828 2.28158295281583
829 2.28158295281583
830 2.27963525835866
831 2.27963525835866
832 2.27575757575758
833 2.27534039334342
834 2.27534039334342
835 2.27300150829563
836 2.27259036144578
837 2.27259036144578
838 2.27927927927928
839 2.27886056971514
840 2.27910447761194
841 2.28017883755589
842 2.28083209509658
843 2.28041543026706
844 2.28296296296296
845 2.28296296296296
846 2.2810650887574
847 2.2810650887574
848 2.2810650887574
849 2.27917282127031
850 2.27728613569322
851 2.27540500736377
852 2.27540500736377
853 2.27352941176471
854 2.27352941176471
855 2.27272727272727
856 2.27272727272727
857 2.27272727272727
858 2.27631578947368
859 2.27631578947368
860 2.27631578947368
861 2.28175182481752
862 2.28134110787172
863 2.27947598253275
864 2.27906976744186
865 2.27971014492754
866 2.27971014492754
867 2.27971014492754
868 2.27971014492754
869 2.27971014492754
870 2.27971014492754
871 2.27971014492754
872 2.27971014492754
873 2.27930535455861
874 2.27745664739884
875 2.27561327561328
876 2.27561327561328
877 2.27561327561328
878 2.27521613832853
879 2.27521613832853
880 2.27482014388489
881 2.27482014388489
882 2.27482014388489
883 2.27482014388489
884 2.27442528735632
885 2.27403156384505
886 2.27363896848138
887 2.27363896848138
888 2.27285714285714
889 2.27246790299572
890 2.27065527065527
891 2.26884779516358
892 2.27272727272727
893 2.27234042553191
894 2.27053824362606
895 2.27298444130127
896 2.27298444130127
897 2.27298444130127
898 2.27298444130127
899 2.2725988700565
900 2.26901408450704
901 2.26901408450704
902 2.26901408450704
903 2.26825842696629
904 2.26647966339411
905 2.26647966339411
906 2.26610644257703
907 2.26433566433566
908 2.26433566433566
909 2.26433566433566
910 2.26080892608089
911 2.25905292479109
912 2.25972222222222
913 2.25972222222222
914 2.25972222222222
915 2.25936199722607
916 2.25864453665284
917 2.25864453665284
918 2.25690607734807
919 2.2551724137931
920 2.25584594222834
921 2.25584594222834
922 2.25549450549451
923 2.25549450549451
924 2.25377229080933
925 2.25479452054795
926 2.25479452054795
927 2.25444596443228
928 2.25238744884038
929 2.25238744884038
930 2.25986394557823
931 2.25951086956522
932 2.26051560379919
933 2.26051560379919
934 2.26051560379919
935 2.25880758807588
936 2.25880758807588
937 2.25845737483085
938 2.25675675675676
939 2.25675675675676
940 2.25675675675676
941 2.25675675675676
942 2.25675675675676
943 2.25775978407557
944 2.25775978407557
945 2.25606469002695
946 2.25606469002695
947 2.2557200538358
948 2.25672043010753
949 2.25672043010753
950 2.25672043010753
951 2.25672043010753
952 2.25906040268456
953 2.26139410187668
954 2.2630173564753
955 2.2630173564753
956 2.264
957 2.264
958 2.264
959 2.2676431424767
960 2.2676431424767
961 2.2676431424767
962 2.26728723404255
963 2.26887417218543
964 2.26887417218543
965 2.26887417218543
966 2.26851851851852
967 2.26912928759894
968 2.27368421052632
969 2.2742782152231
970 2.27391874180865
971 2.27486910994764
972 2.27415143603133
973 2.27473958333333
974 2.27308192457737
975 2.27308192457737
976 2.27402597402597
977 2.27402597402597
978 2.27402597402597
979 2.2720207253886
980 2.27131782945736
981 2.27225806451613
982 2.27155727155727
983 2.27155727155727
984 2.26666666666667
985 2.2663252240717
986 2.2663252240717
987 2.26470588235294
988 2.26436781609195
989 2.2735368956743
990 2.2735368956743
991 2.27318932655654
992 2.27883396704689
993 2.27721518987342
994 2.275600505689
995 2.2739898989899
996 2.2739898989899
997 2.27547169811321
998 2.27603513174404
999 2.27443609022556
1000 2.27534418022528
1001 2.27625
1002 2.27465667915106
1003 2.28304239401496
1004 2.28144458281445
1005 2.28358208955224
1006 2.2832298136646
1007 2.28163771712159
1008 2.28376703841388
1009 2.28341584158416
1010 2.28518518518519
1011 2.28360049321825
1012 2.28360049321825
1013 2.28360049321825
1014 2.28360049321825
1015 2.28325123152709
1016 2.28167281672817
1017 2.28255528255528
1018 2.28343558282209
1019 2.28518971848225
1020 2.28484107579462
1021 2.28170731707317
1022 2.28797083839611
1023 2.2876213592233
1024 2.28969696969697
1025 2.28934624697337
1026 2.28934624697337
1027 2.29106280193237
1028 2.29106280193237
1029 2.29106280193237
1030 2.28950542822678
1031 2.28915662650602
1032 2.28760529482551
1033 2.28760529482551
1034 2.28896882494005
1035 2.2874251497006
1036 2.2874251497006
1037 2.28588516746411
1038 2.28434886499403
1039 2.28434886499403
1040 2.28434886499403
1041 2.2896305125149
1042 2.29047619047619
1043 2.29013079667063
1044 2.29181494661922
1045 2.2914691943128
1046 2.29349112426035
1047 2.29550827423168
1048 2.29550827423168
1049 2.29599056603774
1050 2.29529411764706
1051 2.29377203290247
1052 2.29577464788732
1053 2.29777256740914
1054 2.30058479532164
1055 2.30105017502917
1056 2.3041958041958
1057 2.30500582072177
1058 2.30348837209302
1059 2.30313588850174
1060 2.30162412993039
1061 2.30162412993039
1062 2.30162412993039
1063 2.30822711471611
1064 2.30902777777778
1065 2.31062355658199
1066 2.31415420023015
1067 2.31415420023015
1068 2.3134328358209
1069 2.3134328358209
1070 2.31307339449541
1071 2.31307339449541
1072 2.31307339449541
1073 2.3127147766323
1074 2.3127147766323
1075 2.31350114416476
1076 2.312
1077 2.31050228310502
1078 2.31050228310502
1079 2.30900798175599
1080 2.30900798175599
1081 2.30900798175599
1082 2.30900798175599
1083 2.30865603644647
1084 2.30716723549488
1085 2.30909090909091
1086 2.30874006810443
1087 2.30995475113122
1088 2.30847457627119
1089 2.31151241534989
1090 2.31151241534989
1091 2.31151241534989
1092 2.31003382187148
1093 2.30708661417323
1094 2.31348314606742
1095 2.31348314606742
1096 2.31019036954087
1097 2.31019036954087
1098 2.30949720670391
1099 2.30949720670391
1100 2.30949720670391
1101 2.30949720670391
1102 2.30949720670391
1103 2.30915178571429
1104 2.30915178571429
1105 2.30769230769231
1106 2.30769230769231
1107 2.30769230769231
1108 2.30769230769231
1109 2.30478309232481
1110 2.30333333333333
1111 2.30044345898004
1112 2.29756637168142
1113 2.29944751381215
1114 2.29878721058434
1115 2.29845814977974
1116 2.29845814977974
1117 2.2970297029703
1118 2.2956043956044
1119 2.29385964912281
1120 2.29540481400438
1121 2.29540481400438
1122 2.29585152838428
1123 2.29443838604144
1124 2.29443838604144
1125 2.29706202393906
1126 2.29565217391304
1127 2.2939262472885
1128 2.29252437703142
1129 2.29252437703142
1130 2.29513513513514
1131 2.29513513513514
1132 2.30172413793103
1133 2.30172413793103
1134 2.30570505920344
1135 2.30570505920344
1136 2.30537634408602
1137 2.30397422126745
1138 2.30397422126745
1139 2.30472103004292
1140 2.30299785867238
1141 2.30299785867238
1142 2.30299785867238
1143 2.3048128342246
1144 2.3048128342246
1145 2.30522945570971
1146 2.30703624733475
1147 2.30703624733475
1148 2.30744680851064
1149 2.30605738575983
1150 2.30605738575983
1151 2.30467091295117
1152 2.30434782608696
1153 2.30021141649049
1154 2.29883843717001
1155 2.29883843717001
1156 2.29610115911486
1157 2.29684210526316
1158 2.29547844374343
1159 2.29516806722689
1160 2.29350104821803
1161 2.29528795811518
1162 2.29393305439331
1163 2.29393305439331
1164 2.29258098223615
1165 2.29258098223615
1166 2.29258098223615
1167 2.29258098223615
1168 2.28988529718457
1169 2.28988529718457
1170 2.28958333333333
1171 2.29240374609781
1172 2.29209979209979
1173 2.29209979209979
1174 2.29209979209979
1175 2.29075804776739
1176 2.29045643153527
1177 2.29119170984456
1178 2.29119170984456
1179 2.29119170984456
1180 2.29119170984456
1181 2.29119170984456
1182 2.29119170984456
1183 2.28985507246377
1184 2.28985507246377
1185 2.28985507246377
1186 2.28852119958635
1187 2.28852119958635
1188 2.28852119958635
1189 2.28689370485036
1190 2.28689370485036
1191 2.28556701030928
1192 2.28424304840371
1193 2.28365878725591
1194 2.28365878725591
1195 2.28365878725591
1196 2.28365878725591
1197 2.28307692307692
1198 2.28307692307692
1199 2.28045035823951
1200 2.28045035823951
1201 2.27914110429448
1202 2.27914110429448
1203 2.27914110429448
1204 2.27914110429448
1205 2.27914110429448
1206 2.27959183673469
1207 2.27959183673469
1208 2.27959183673469
1209 2.2782874617737
1210 2.2782874617737
1211 2.27800407331976
1212 2.27800407331976
1213 2.27800407331976
1214 2.27800407331976
1215 2.27670396744659
1216 2.27540650406504
1217 2.27540650406504
1218 2.27540650406504
1219 2.27540650406504
1220 2.27540650406504
1221 2.2741116751269
1222 2.27281947261663
1223 2.27281947261663
1224 2.2725430597771
1225 2.2725430597771
1226 2.27125506072874
1227 2.27502527805865
1228 2.27502527805865
1229 2.27373737373737
1230 2.27373737373737
1231 2.2744702320888
1232 2.27520161290323
1233 2.27520161290323
1234 2.27520161290323
1235 2.27693856998993
1236 2.27638190954774
1237 2.27638190954774
1238 2.27638190954774
1239 2.27638190954774
1240 2.27510040160643
1241 2.27382146439318
1242 2.27427427427427
1243 2.274
1244 2.27672327672328
1245 2.27544910179641
1246 2.28015952143569
1247 2.2808764940239
1248 2.2808764940239
1249 2.2808764940239
1250 2.27960199004975
1251 2.27960199004975
1252 2.27706057596822
1253 2.27706057596822
1254 2.27706057596822
1255 2.27706057596822
1256 2.27579365079365
1257 2.27579365079365
1258 2.27750247770069
1259 2.27623762376238
1260 2.27623762376238
1261 2.27596439169139
1262 2.27569169960474
1263 2.27640671273445
1264 2.27712031558185
1265 2.27712031558185
1266 2.27712031558185
1267 2.27712031558185
1268 2.27712031558185
1269 2.27712031558185
1270 2.27586206896552
1271 2.27406679764244
1272 2.27406679764244
1273 2.27281648675172
1274 2.27281648675172
1275 2.27281648675172
1276 2.27281648675172
1277 2.27254901960784
1278 2.27299412915851
1279 2.27299412915851
1280 2.27299412915851
1281 2.27299412915851
1282 2.271484375
1283 2.271484375
1284 2.271484375
1285 2.27024390243902
1286 2.26900584795322
1287 2.26777020447907
1288 2.26777020447907
1289 2.26653696498054
1290 2.26407766990291
1291 2.26285160038797
1292 2.26086956521739
1293 2.26086956521739
1294 2.26061776061776
1295 2.26061776061776
1296 2.26061776061776
1297 2.26133076181292
1298 2.26011560693642
1299 2.25890279114533
1300 2.25890279114533
1301 2.25769230769231
1302 2.26103646833013
1303 2.26053639846743
1304 2.25812619502868
1305 2.25572519083969
1306 2.25452812202097
1307 2.25333333333333
1308 2.25333333333333
1309 2.25309229305423
1310 2.25309229305423
1311 2.25309229305423
1312 2.25309229305423
1313 2.25806451612903
1314 2.25708884688091
1315 2.25708884688091
1316 2.25754716981132
1317 2.25988700564972
1318 2.25988700564972
1319 2.25870178739417
1320 2.26033834586466
1321 2.26103286384977
1322 2.26103286384977
1323 2.26103286384977
1324 2.26103286384977
1325 2.26078799249531
1326 2.26078799249531
1327 2.26078799249531
1328 2.26078799249531
1329 2.26078799249531
1330 2.25960637300844
1331 2.26029962546816
1332 2.25912067352666
1333 2.25957049486461
1334 2.26119402985075
1335 2.26001863932898
1336 2.26511627906977
1337 2.26511627906977
1338 2.26511627906977
1339 2.26511627906977
1340 2.2639405204461
1341 2.26369545032498
1342 2.2613531047266
1343 2.2613531047266
1344 2.26018518518519
1345 2.25901942645698
1346 2.25901942645698
1347 2.26062846580407
1348 2.25946445060018
1349 2.25922509225092
1350 2.25806451612903
1351 2.26310947562098
1352 2.26310947562098
1353 2.26310947562098
1354 2.2653810835629
1355 2.2651376146789
1356 2.26282051282051
1357 2.26258005489478
1358 2.26234003656307
1359 2.26118721461187
1360 2.26118721461187
1361 2.26118721461187
1362 2.26094890510949
1363 2.26094890510949
1364 2.25979945305378
1365 2.25956284153005
1366 2.25956284153005
1367 2.25956284153005
1368 2.26023657870792
1369 2.26
1370 2.26
1371 2.25862068965517
1372 2.25862068965517
1373 2.25747960108794
1374 2.25747960108794
1375 2.25724637681159
1376 2.25724637681159
1377 2.25497287522604
1378 2.25497287522604
1379 2.25497287522604
1380 2.25383920505872
1381 2.2572202166065
1382 2.2572202166065
1383 2.2572202166065
1384 2.25698827772768
1385 2.25855855855856
1386 2.25855855855856
1387 2.25855855855856
1388 2.25855855855856
1389 2.25855855855856
1390 2.25855855855856
1391 2.25855855855856
1392 2.25832583258326
1393 2.2589928057554
1394 2.2589928057554
1395 2.2589928057554
1396 2.25786163522013
1397 2.25560538116592
1398 2.25560538116592
1399 2.25514771709937
1400 2.25514771709937
1401 2.25491949910555
1402 2.25379803395889
1403 2.25803571428571
1404 2.25803571428571
1405 2.25803571428571
1406 2.25869759143622
1407 2.25869759143622
1408 2.25869759143622
1409 2.2573463935886
1410 2.25978647686833
1411 2.26222222222222
1412 2.26222222222222
1413 2.26198934280639
1414 2.26175687666371
1415 2.26175687666371
1416 2.26175687666371
1417 2.26152482269504
1418 2.26152482269504
1419 2.26152482269504
1420 2.26129317980514
1421 2.26129317980514
1422 2.26283185840708
1423 2.26259946949602
1424 2.26543209876543
1425 2.26543209876543
1426 2.26696035242291
1427 2.26672535211268
1428 2.26824978012313
1429 2.26713532513181
1430 2.26777875329236
1431 2.26555652936021
1432 2.26444833625219
1433 2.26509186351706
1434 2.26398601398601
1435 2.26398601398601
1436 2.2646288209607
1437 2.26439790575916
1438 2.26439790575916
1439 2.26393728222997
1440 2.26393728222997
1441 2.26544821583986
1442 2.26521739130435
1443 2.26521739130435
1444 2.26498696785404
1445 2.26498696785404
1446 2.26498696785404
1447 2.26498696785404
1448 2.26475694444444
1449 2.26475694444444
1450 2.26475694444444
1451 2.26626192541197
1452 2.26603119584055
1453 2.26603119584055
1454 2.26470588235294
1455 2.26361279170268
1456 2.26315789473684
1457 2.26293103448276
1458 2.26270456503015
1459 2.26270456503015
1460 2.26139294926913
1461 2.26632302405498
1462 2.26632302405498
1463 2.26523605150215
1464 2.26523605150215
1465 2.26415094339623
1466 2.26415094339623
1467 2.2630676949443
1468 2.2630676949443
1469 2.2630676949443
1470 2.26369863013699
1471 2.26347305389222
1472 2.26324786324786
1473 2.26365187713311
1474 2.26405451448041
1475 2.26405451448041
1476 2.26382978723404
1477 2.26382978723404
1478 2.26445578231292
1479 2.26338147833475
1480 2.26485568760611
1481 2.26485568760611
1482 2.26485568760611
1483 2.26485568760611
1484 2.2637828668363
1485 2.26248941574937
1486 2.26311336717428
1487 2.26075949367089
1488 2.25969645868465
1489 2.2603201347936
1490 2.26010101010101
1491 2.26010101010101
1492 2.26408746846089
1493 2.26532325776658
1494 2.26487845766974
1495 2.26487845766974
1496 2.26610878661088
1497 2.26610878661088
1498 2.26505016722408
1499 2.26733500417711
1500 2.26733500417711
1501 2.26733500417711
1502 2.26733500417711
1503 2.26961602671119
1504 2.26961602671119
1505 2.26855713094245
1506 2.2675
1507 2.26705490848586
1508 2.26705490848586
1509 2.26827242524917
1510 2.26721991701245
1511 2.26782752902156
1512 2.26782752902156
1513 2.26782752902156
1514 2.26782752902156
1515 2.26782752902156
1516 2.26677713338857
1517 2.26677713338857
1518 2.2682119205298
1519 2.2682119205298
1520 2.2682119205298
1521 2.26881720430108
1522 2.27497935590421
1523 2.27287716405606
1524 2.27287716405606
1525 2.27182866556837
1526 2.27182866556837
1527 2.27182866556837
1528 2.27182866556837
1529 2.2716049382716
1530 2.27055921052632
1531 2.27055921052632
1532 2.27055921052632
1533 2.27055921052632
1534 2.27055921052632
1535 2.27011494252874
1536 2.27011494252874
1537 2.27011494252874
1538 2.26907301066448
1539 2.26803278688525
1540 2.26699426699427
1541 2.26699426699427
1542 2.26655764513491
1543 2.26633986928105
1544 2.26633986928105
1545 2.26633986928105
1546 2.26530612244898
1547 2.26530612244898
1548 2.26530612244898
1549 2.26487367563162
1550 2.26487367563162
1551 2.26487367563162
1552 2.26487367563162
1553 2.26487367563162
1554 2.26487367563162
1555 2.26547231270358
1556 2.26547231270358
1557 2.26851098454028
1558 2.26851098454028
1559 2.26829268292683
1560 2.27132412672624
1561 2.27132412672624
1562 2.27132412672624
1563 2.27029220779221
1564 2.27029220779221
1565 2.27029220779221
1566 2.27029220779221
1567 2.27029220779221
1568 2.27029220779221
1569 2.27029220779221
1570 2.27007299270073
1571 2.27007299270073
1572 2.26882591093117
1573 2.26882591093117
1574 2.27081649151172
1575 2.27081649151172
1576 2.27081649151172
1577 2.27081649151172
1578 2.26978998384491
1579 2.27037933817595
1580 2.27338709677419
1581 2.27338709677419
1582 2.27455716586151
1583 2.27331189710611
1584 2.27469879518072
1585 2.27265437048917
1586 2.27163461538462
1587 2.2738190552442
1588 2.2744
1589 2.27338129496403
1590 2.2723642172524
1591 2.2723642172524
1592 2.27533918595371
1593 2.27511961722488
1594 2.27511961722488
1595 2.27627388535032
1596 2.27627388535032
1597 2.27627388535032
1598 2.27923627684964
1599 2.27923627684964
1600 2.27923627684964
1601 2.27901430842607
1602 2.28594122319301
1603 2.28469468675654
1604 2.28345209817894
1605 2.28401898734177
1606 2.2827804107425
1607 2.2817679558011
1608 2.28233438485804
1609 2.28188976377953
1610 2.28188976377953
1611 2.28324154209284
1612 2.28414442700157
1613 2.28313725490196
1614 2.28403755868545
1615 2.28403755868545
1616 2.28537920250195
1617 2.28537920250195
1618 2.28537920250195
1619 2.284375
1620 2.284375
1621 2.284375
1622 2.28415300546448
1623 2.28682774746687
1624 2.28682774746687
1625 2.28582554517134
1626 2.28560311284047
1627 2.2846034214619
1628 2.2846034214619
1629 2.2846034214619
1630 2.28360528360528
1631 2.28260869565217
1632 2.28260869565217
1633 2.28260869565217
1634 2.28260869565217
1635 2.28316524437549
1636 2.28294573643411
1637 2.28195197521301
1638 2.28328173374613
1639 2.28328173374613
1640 2.28228924980665
1641 2.28163580246914
1642 2.28064764841943
1643 2.28064764841943
1644 2.28064764841943
1645 2.28064764841943
1646 2.28064764841943
1647 2.28064764841943
1648 2.27966101694915
1649 2.27966101694915
1650 2.27923076923077
1651 2.27923076923077
1652 2.27923076923077
1653 2.27923076923077
1654 2.27923076923077
1655 2.27923076923077
1656 2.27901614142967
1657 2.27803379416283
1658 2.2760736196319
1659 2.27509578544061
1660 2.27565084226646
1661 2.27543993879112
1662 2.27543993879112
1663 2.27543993879112
1664 2.27543993879112
1665 2.27543993879112
1666 2.27543993879112
1667 2.27446483180428
1668 2.27349121466769
1669 2.27612509534706
1670 2.27667682926829
1671 2.27667682926829
1672 2.27646610814928
1673 2.27646610814928
1674 2.27646610814928
1675 2.279299847793
1676 2.279299847793
1677 2.27832699619772
1678 2.27887537993921
1679 2.28018223234624
1680 2.28018223234624
1681 2.27996965098634
1682 2.27996965098634
1683 2.27954545454545
1684 2.27891156462585
1685 2.27891156462585
1686 2.27891156462585
1687 2.28
1688 2.28
1689 2.27957799547852
1690 2.28012048192771
1691 2.27915726109857
1692 2.27915726109857
1693 2.27915726109857
1694 2.27915726109857
1695 2.2781954887218
1696 2.27777777777778
1697 2.27777777777778
1698 2.27811094452774
1699 2.27940074906367
1700 2.27973074046372
1701 2.27973074046372
1702 2.27973074046372
1703 2.27973074046372
1704 2.27877428998505
1705 2.27856609410007
1706 2.27740492170022
1707 2.27740492170022
1708 2.2779433681073
1709 2.2777364110201
1710 2.27827380952381
1711 2.27827380952381
1712 2.27827380952381
1713 2.27732342007435
1714 2.27711738484398
1715 2.27765404602821
1716 2.27670623145401
1717 2.27670623145401
1718 2.27575982209044
1719 2.27575982209044
1720 2.27575982209044
1721 2.27575982209044
1722 2.27575982209044
1723 2.27555555555556
1724 2.27535159141377
1725 2.27736686390533
1726 2.27736686390533
1727 2.27716186252772
1728 2.27716186252772
1729 2.27716186252772
1730 2.27716186252772
1731 2.27716186252772
1732 2.27621861152142
1733 2.27527675276753
1734 2.27527675276753
1735 2.27339719970523
1736 2.27339719970523
1737 2.27245949926362
1738 2.27245949926362
1739 2.27152317880795
1740 2.27152317880795
1741 2.27152317880795
1742 2.27152317880795
1743 2.27152317880795
1744 2.27058823529412
1745 2.27185892725937
1746 2.27092511013216
1747 2.27092511013216
1748 2.27292736610418
1749 2.27272727272727
1750 2.27179487179487
1751 2.27179487179487
1752 2.27306002928258
1753 2.2719298245614
1754 2.27173119065011
1755 2.26987600291758
1756 2.27259475218659
1757 2.27239621267298
1758 2.27239621267298
1759 2.27438136826783
1760 2.27470930232558
1761 2.27431059506531
1762 2.27431059506531
1763 2.27338651196519
1764 2.27338651196519
1765 2.27246376811594
1766 2.27246376811594
1767 2.2729905865315
1768 2.27279305354559
1769 2.27279305354559
1770 2.27331887201735
1771 2.27312138728324
1772 2.27312138728324
1773 2.27200577200577
1774 2.27200577200577
1775 2.27089337175792
1776 2.27069834413247
1777 2.26978417266187
1778 2.26978417266187
1779 2.26887131560029
1780 2.26776740847093
1781 2.26972740315638
1782 2.26843235504653
1783 2.26824034334764
1784 2.26876340243031
1785 2.26909350463954
1786 2.26909350463954
1787 2.27156094084105
1788 2.2711743772242
1789 2.26917613636364
1790 2.26898509581263
1791 2.26718639262934
1792 2.26718639262934
1793 2.26539278131635
1794 2.26501766784452
1795 2.26412429378531
1796 2.26412429378531
1797 2.26412429378531
1798 2.26464361326747
1799 2.26868829337094
1800 2.26849894291755
1801 2.26849894291755
1802 2.26849894291755
1803 2.26849894291755
1804 2.26849894291755
1805 2.26760563380282
1806 2.26760563380282
1807 2.26760563380282
1808 2.26582278481013
1809 2.26582278481013
1810 2.26563598032326
1811 2.26544943820225
1812 2.26647966339411
1813 2.26647966339411
1814 2.26750700280112
1815 2.26750700280112
1816 2.26801959412176
1817 2.26801959412176
1818 2.26713286713287
1819 2.26834381551363
1820 2.26834381551363
1821 2.26745810055866
1822 2.26727145847872
1823 2.26727145847872
1824 2.26727145847872
1825 2.26727145847872
1826 2.26638772663877
1827 2.26638772663877
1828 2.26550522648084
1829 2.26462395543175
1830 2.26462395543175
1831 2.26462395543175
1832 2.26462395543175
1833 2.26462395543175
1834 2.26462395543175
1835 2.26462395543175
1836 2.26462395543175
1837 2.26462395543175
1838 2.26462395543175
1839 2.26443980514962
1840 2.26425591098748
1841 2.26425591098748
1842 2.26458333333333
1843 2.26439972241499
1844 2.26264726264726
1845 2.26264726264726
1846 2.26523545706371
1847 2.2643598615917
1848 2.2643598615917
1849 2.2643598615917
1850 2.26537664132688
1851 2.26501035196687
1852 2.26326671261199
1853 2.26446280991736
1854 2.26359256710255
1855 2.26478679504814
1856 2.2639175257732
1857 2.2639175257732
1858 2.2639175257732
1859 2.26218256691833
1860 2.26218256691833
1861 2.26218256691833
1862 2.26218256691833
1863 2.26218256691833
1864 2.26218256691833
1865 2.26200274348423
1866 2.26200274348423
1867 2.26200274348423
1868 2.26113776559287
1869 2.26027397260274
1870 2.25941136208077
1871 2.25941136208077
1872 2.25905673274094
1873 2.25819672131148
1874 2.25938566552901
1875 2.25938566552901
1876 2.25938566552901
1877 2.25938566552901
1878 2.25989085948158
1879 2.25885558583106
1880 2.25799863852961
1881 2.25799863852961
1882 2.25799863852961
1883 2.25986394557823
1884 2.25986394557823
1885 2.25900747790619
1886 2.25900747790619
1887 2.25815217391304
1888 2.25797691785472
1889 2.25780189959294
1890 2.25780189959294
1891 2.25762711864407
1892 2.25762711864407
1893 2.25762711864407
1894 2.25677506775068
1895 2.25677506775068
1896 2.25575101488498
1897 2.25490196078431
1898 2.25540540540541
1899 2.25540540540541
1900 2.25725860904794
1901 2.25708502024291
1902 2.25673854447439
1903 2.25589225589226
1904 2.2557200538358
1905 2.2557200538358
1906 2.2557200538358
1907 2.25923438549362
1908 2.25821596244131
1909 2.25821596244131
1910 2.25821596244131
1911 2.25804289544236
1912 2.25769745649264
1913 2.25769745649264
1914 2.25769745649264
1915 2.25769745649264
1916 2.25886287625418
1917 2.25802139037433
1918 2.25784903139613
1919 2.25617078052035
1920 2.25617078052035
1921 2.25617078052035
1922 2.25617078052035
1923 2.25733333333333
1924 2.25565912117177
1925 2.25548902195609
1926 2.25548902195609
1927 2.25465425531915
1928 2.25382059800664
1929 2.25382059800664
1930 2.2528201725282
1931 2.2528201725282
1932 2.2528201725282
1933 2.2528201725282
1934 2.2553050397878
1935 2.2553050397878
1936 2.2553050397878
1937 2.2544731610338
1938 2.2544731610338
1939 2.2544731610338
1940 2.25430463576159
1941 2.25744540039709
1942 2.25627476882431
1943 2.25627476882431
1944 2.25544554455446
1945 2.25544554455446
1946 2.25544554455446
1947 2.25544554455446
1948 2.25544554455446
1949 2.25544554455446
1950 2.25461741424802
1951 2.25444957152274
1952 2.25477287689269
1953 2.25460526315789
1954 2.25575279421433
1955 2.25558475689882
1956 2.25558475689882
1957 2.25558475689882
1958 2.25476034143139
1959 2.25476034143139
1960 2.25360419397117
1961 2.25474787164375
1962 2.25310660562459
1963 2.25310660562459
1964 2.25424836601307
1965 2.25424836601307
1966 2.25538863487916
1967 2.25538863487916
1968 2.25538863487916
1969 2.25718015665796
1970 2.25636007827789
1971 2.25619295958279
1972 2.25619295958279
1973 2.25928338762215
1974 2.26041666666667
1975 2.25959661678595
1976 2.25959661678595
1977 2.25959661678595
1978 2.25959661678595
1979 2.25877763328999
1980 2.25877763328999
1981 2.25795971410006
1982 2.25632706035042
1983 2.25551232166018
1984 2.25518134715026
1985 2.25355756791721
1986 2.25355756791721
1987 2.25193798449612
1988 2.25435765009684
1989 2.25435765009684
1990 2.25435765009684
1991 2.25483870967742
1992 2.25483870967742
1993 2.25483870967742
1994 2.25483870967742
1995 2.25402965828498
1996 2.25322164948454
1997 2.25322164948454
1998 2.25273311897106
1999 2.25288831835687
2000 2.25208466966004
2001 2.25128205128205
2002 2.25096030729834
2003 2.25271912987844
2004 2.25271912987844
2005 2.2522349936143
2006 2.25207402680281
2007 2.2531887755102
2008 2.25302740599108
2009 2.25525143220878
2010 2.25525143220878
2011 2.25525143220878
2012 2.25525143220878
2013 2.25525143220878
2014 2.25429116338207
2015 2.25349428208386
2016 2.25349428208386
2017 2.25349428208386
2018 2.25333333333333
2019 2.25333333333333
2020 2.25380710659898
2021 2.25380710659898
2022 2.25380710659898
2023 2.25491439441978
2024 2.25602027883397
2025 2.25602027883397
2026 2.25585813806206
2027 2.25759493670886
2028 2.25759493670886
2029 2.25743200506009
2030 2.25663716814159
2031 2.2564750473784
2032 2.25883838383838
2033 2.25883838383838
2034 2.25883838383838
2035 2.25930599369085
2036 2.26086956521739
2037 2.26196473551637
2038 2.26352201257862
2039 2.26272784412319
2040 2.26319095477387
2041 2.26319095477387
2042 2.26239799121155
2043 2.26160602258469
2044 2.26206896551724
2045 2.26236693800877
2046 2.26236693800877
2047 2.26236693800877
2048 2.26236693800877
2049 2.26236693800877
2050 2.26236693800877
2051 2.26157697121402
2052 2.26157697121402
2053 2.26157697121402
2054 2.2614133833646
2055 2.26125
2056 2.26092384519351
2057 2.26092384519351
2058 2.26076107298815
2059 2.25997506234414
2060 2.25919003115265
2061 2.25840597758406
2062 2.25948973242066
2063 2.25932835820896
2064 2.2591671845867
2065 2.2591671845867
2066 2.26086956521739
2067 2.26178660049628
2068 2.26178660049628
2069 2.26224426534408
2070 2.26224426534408
2071 2.26224426534408
2072 2.26224426534408
2073 2.26146220570012
2074 2.26146220570012
2075 2.26146220570012
2076 2.26146220570012
2077 2.26146220570012
2078 2.26068111455108
2079 2.25990099009901
2080 2.25896168108776
2081 2.25818406423718
2082 2.25864197530864
2083 2.25864197530864
2084 2.25864197530864
2085 2.25848241826033
2086 2.25955610357583
2087 2.25939617991374
2088 2.25939617991374
2089 2.25985221674877
2090 2.25907692307692
2091 2.25907692307692
2092 2.25907692307692
2093 2.25830258302583
2094 2.25830258302583
2095 2.25830258302583
2096 2.25752919483712
2097 2.25659914057704
2098 2.25659914057704
2099 2.25505824647456
2100 2.25505824647456
2101 2.25505824647456
2102 2.25551470588235
2103 2.25597060624617
2104 2.25597060624617
2105 2.25597060624617
2106 2.25611246943765
2107 2.25611246943765
2108 2.25595601710446
2109 2.25503355704698
2110 2.25898842169409
2111 2.26004872107186
2112 2.26004872107186
2113 2.26004872107186
2114 2.25928180158247
2115 2.25851581508516
2116 2.25851581508516
2117 2.25851581508516
2118 2.26002430133657
2119 2.26002430133657
2120 2.26047358834244
2121 2.2621359223301
2122 2.26137052759248
2123 2.26060606060606
2124 2.25984251968504
2125 2.26073805202662
2126 2.25981873111782
2127 2.25966183574879
2128 2.26010863005432
2129 2.2605548854041
2130 2.26100060277275
2131 2.26100060277275
2132 2.26204819277108
2133 2.26353790613718
2134 2.26353790613718
2135 2.26353790613718
2136 2.26337943475646
2137 2.26306306306306
2138 2.26290516206483
2139 2.26290516206483
2140 2.26290516206483
2141 2.26454709058188
2142 2.26454709058188
2143 2.26454709058188
2144 2.26303175554224
2145 2.26211849192101
2146 2.26255980861244
2147 2.26300059772863
2148 2.26300059772863
2149 2.26328358208955
2150 2.26252983293556
2151 2.26177698270722
2152 2.26102502979738
2153 2.26102502979738
2154 2.26102502979738
2155 2.26086956521739
2156 2.26293872694825
2157 2.26293872694825
2158 2.26456599286564
2159 2.26425178147268
2160 2.26690391459075
2161 2.26658767772512
2162 2.26658767772512
2163 2.2664298401421
2164 2.26745562130178
2165 2.26891252955083
2166 2.27020648967552
2167 2.27020648967552
2168 2.26870948733058
2169 2.26870948733058
2170 2.27031802120141
2171 2.26957033549147
2172 2.27058823529412
2173 2.27144535840188
2174 2.27128596594245
2175 2.27128596594245
2176 2.27230046948357
2177 2.27230046948357
2178 2.27230046948357
2179 2.27230046948357
2180 2.27272727272727
2181 2.27182190978325
2182 2.27182190978325
2183 2.27107728337237
2184 2.27107728337237
2185 2.27091866588648
2186 2.27091866588648
2187 2.27076023391813
2188 2.27001753360608
2189 2.27001753360608
2190 2.27001753360608
2191 2.27262113251605
2192 2.27421236872812
2193 2.27421236872812
2194 2.2734693877551
2195 2.2734693877551
2196 2.2734693877551
2197 2.27272727272727
2198 2.27272727272727
2199 2.27272727272727
2200 2.27198602213163
2201 2.27182770663562
2202 2.27182770663562
2203 2.27108784176847
2204 2.27151162790698
2205 2.27077280650784
2206 2.27077280650784
2207 2.27077280650784
2208 2.27278003482298
2209 2.27278003482298
2210 2.27278003482298
2211 2.27278003482298
2212 2.27278003482298
2213 2.27262180974478
2214 2.27262180974478
2215 2.27246376811594
2216 2.27230590961761
2217 2.27156919513607
2218 2.27156919513607
2219 2.27156919513607
2220 2.27141203703704
2221 2.27067669172932
2222 2.27067669172932
2223 2.27067669172932
2224 2.26994219653179
2225 2.26994219653179
2226 2.26920854997111
2227 2.26847575057737
2228 2.26847575057737
2229 2.26847575057737
2230 2.26774379688402
2231 2.26758938869665
2232 2.26758938869665
2233 2.26801152737752
2234 2.26943005181347
2235 2.26985040276179
2236 2.26985040276179
2237 2.26985040276179
2238 2.2683908045977
2239 2.26750861079219
2240 2.26750861079219
2241 2.2677752293578
2242 2.2676217765043
2243 2.2676217765043
2244 2.26617057813394
2245 2.26617057813394
2246 2.26601830663616
2247 2.26601830663616
2248 2.26601830663616
2249 2.26586620926244
2250 2.26571428571429
2251 2.26499143346659
2252 2.26499143346659
2253 2.26426940639269
2254 2.26411865373645
2255 2.26411865373645
2256 2.26396807297605
2257 2.26324786324786
2258 2.26324786324786
2259 2.26366742596811
2260 2.26222980659841
2261 2.26222980659841
2262 2.26222980659841
2263 2.26264923251848
2264 2.26235093696763
2265 2.26020408163265
2266 2.26020408163265
2267 2.26020408163265
2268 2.26020408163265
2269 2.2599093997735
2270 2.2599093997735
2271 2.2599093997735
2272 2.2597623089983
2273 2.2597623089983
2274 2.2600339174675
2275 2.25932203389831
2276 2.25917560700169
2277 2.25917560700169
2278 2.25917560700169
2279 2.25917560700169
2280 2.25846501128668
2281 2.25775521714608
2282 2.25704622322435
2283 2.25619369369369
2284 2.25534308211474
2285 2.25534308211474
2286 2.25505617977528
2287 2.25435148792813
2288 2.25476992143659
2289 2.25518788558609
2290 2.25546218487395
2291 2.25475923852184
2292 2.25335570469799
2293 2.25265511458916
2294 2.25307262569832
2295 2.25237297599107
2296 2.25279017857143
2297 2.25195094760312
2298 2.25403899721448
2299 2.25445434298441
2300 2.25347415230684
2301 2.25347415230684
2302 2.25347415230684
2303 2.25333333333333
2304 2.25333333333333
2305 2.25374791782343
2306 2.25305216426193
2307 2.25277161862528
2308 2.25263157894737
2309 2.25263157894737
2310 2.25263157894737
2311 2.25193798449612
2312 2.25193798449612
2313 2.25193798449612
2314 2.25124515771998
2315 2.25096738529574
2316 2.25082872928177
2317 2.25179458862507
2318 2.25220750551876
2319 2.25427468284611
2320 2.25509641873278
2321 2.25440528634361
2322 2.25467546754675
2323 2.25384615384615
2324 2.25384615384615
2325 2.25425590334981
2326 2.25342841470104
2327 2.25342841470104
2328 2.25274122807018
2329 2.25205479452055
2330 2.25191675794085
2331 2.25191675794085
2332 2.25232621784346
2333 2.25164113785558
2334 2.25095680699836
2335 2.25095680699836
2336 2.25027322404372
2337 2.25027322404372
2338 2.25027322404372
2339 2.25027322404372
2340 2.25027322404372
2341 2.24959038776625
2342 2.24959038776625
2343 2.24959038776625
2344 2.25
2345 2.25
2346 2.25
2347 2.25
2348 2.25
2349 2.25027262813522
2350 2.25013623978202
2351 2.25054466230937
2352 2.25054466230937
2353 2.25040827436037
2354 2.24972796517954
2355 2.24972796517954
2356 2.25
2357 2.25027144408252
2358 2.25027144408252
2359 2.25108459869848
2360 2.2520325203252
2361 2.25067677314564
2362 2.25067677314564
2363 2.25
2364 2.25
2365 2.25
2366 2.25135135135135
2367 2.25135135135135
2368 2.25121555915721
2369 2.25121555915721
2370 2.25121555915721
2371 2.25107991360691
2372 2.25107991360691
2373 2.25107991360691
2374 2.25107991360691
2375 2.25040474905559
2376 2.25040474905559
2377 2.25134843581446
2378 2.25121293800539
2379 2.25121293800539
2380 2.2497308934338
2381 2.2505376344086
2382 2.2505376344086
2383 2.2514777001612
2384 2.25187969924812
2385 2.25187969924812
2386 2.25187969924812
2387 2.25174449812131
2388 2.25107296137339
2389 2.25107296137339
2390 2.25107296137339
2391 2.25107296137339
2392 2.2502679528403
2393 2.2502679528403
2394 2.24959828602035
2395 2.25040128410915
2396 2.25280598610369
2397 2.252536038441
2398 2.252536038441
2399 2.252536038441
2400 2.25293489861259
2401 2.25293489861259
2402 2.25386666666667
2403 2.25386666666667
2404 2.25426439232409
2405 2.25426439232409
2406 2.25359616409164
2407 2.25359616409164
2408 2.25279403938265
2409 2.25265957446809
2410 2.25199362041467
2411 2.25239107332625
2412 2.25212314225053
2413 2.25198938992042
2414 2.25066242713302
2415 2.25052966101695
2416 2.2503970354685
2417 2.25132275132275
2418 2.25066102591222
2419 2.25
2420 2.25
2421 2.25
2422 2.25
2423 2.25
2424 2.25
2425 2.24986793449551
2426 2.24920802534319
2427 2.24920802534319
2428 2.24960422163588
2429 2.24960422163588
2430 2.24947257383966
2431 2.24947257383966
2432 2.24973656480506
2433 2.24960505529226
2434 2.25131440588854
2435 2.25065685759327
2436 2.2509186351706
2437 2.25013109596224
2438 2.25013109596224
2439 2.25013109596224
2440 2.24947589098532
2441 2.24947589098532
2442 2.24921465968586
2443 2.2479079497908
2444 2.2472556194459
2445 2.24595300261097
2446 2.24739039665971
2447 2.24739039665971
2448 2.24739039665971
2449 2.24673969744392
2450 2.24673969744392
2451 2.2480458572173
2452 2.24895833333333
2453 2.2498698594482
2454 2.2498698594482
2455 2.25026014568158
2456 2.25026014568158
2457 2.25065002600104
2458 2.25
2459 2.25
2460 2.25
2461 2.25
2462 2.25181723779855
2463 2.25168655941879
2464 2.25259336099585
2465 2.25259336099585
2466 2.25298081907724
2467 2.25298081907724
2468 2.25440414507772
2469 2.25440414507772
2470 2.25375453133092
2471 2.25375453133092
2472 2.25310559006211
2473 2.25245732022763
2474 2.25245732022763
2475 2.25180972078594
2476 2.25116279069767
2477 2.25116279069767
2478 2.25051652892562
2479 2.25090345895715
2480 2.25090345895715
2481 2.25090345895715
2482 2.25090345895715
2483 2.25090345895715
2484 2.25180598555212
2485 2.25103092783505
2486 2.25038639876352
2487 2.25038639876352
2488 2.25077239958805
2489 2.25012866700978
2490 2.24948559670782
2491 2.24948559670782
2492 2.25128468653649
2493 2.25115562403698
2494 2.25115562403698
2495 2.25115562403698
2496 2.25051334702259
2497 2.25051334702259
2498 2.24987172909184
2499 2.24987172909184
2500 2.24987172909184
2501 2.24987172909184
2502 2.25076923076923
2503 2.24987199180748
2504 2.24987199180748
2505 2.24987199180748
2506 2.24974411463664
2507 2.25063938618926
2508 2.25153374233129
2509 2.25140521205927
2510 2.25165900969883
2511 2.25165900969883
2512 2.25102040816327
2513 2.25127420998981
2514 2.25127420998981
2515 2.2530549898167
2516 2.2530549898167
2517 2.25241730279898
2518 2.25228891149542
2519 2.25228891149542
2520 2.25228891149542
2521 2.25266903914591
2522 2.25266903914591
2523 2.25457317073171
2524 2.25393600812595
2525 2.25266362252664
2526 2.25240750126711
2527 2.25177304964539
2528 2.25253036437247
2529 2.25214754926731
2530 2.2520202020202
2531 2.25126135216953
2532 2.25163893091276
2533 2.25163893091276
2534 2.25163893091276
2535 2.25151209677419
2536 2.25125881168177
2537 2.25062908907901
2538 2.25
2539 2.25087983911513
2540 2.25087983911513
2541 2.25025125628141
2542 2.24962330487192
2543 2.24962330487192
2544 2.24899598393574
2545 2.24937280481686
2546 2.25025075225677
2547 2.24962406015038
2548 2.24949899799599
2549 2.24949899799599
2550 2.24887330996495
2551 2.24924924924925
2552 2.24862431215608
2553 2.24862431215608
2554 2.24862431215608
2555 2.248
2556 2.24787606196902
2557 2.24712930604094
2558 2.24800399201597
2559 2.24875373878365
2560 2.25012456402591
2561 2.25
2562 2.24987555998009
2563 2.25161611138737
2564 2.25099403578529
2565 2.25099403578529
2566 2.25099403578529
2567 2.25024826216485
2568 2.25012406947891
2569 2.25037183936539
2570 2.25074331020813
2571 2.25061911837543
2572 2.2509900990099
2573 2.2509900990099
2574 2.25037110341415
2575 2.24962926347009
2576 2.24950592885375
2577 2.24950592885375
2578 2.2496299950666
2579 2.24987678659438
2580 2.24987678659438
2581 2.24926108374384
2582 2.24864598719842
2583 2.24864598719842
2584 2.24864598719842
2585 2.24864598719842
2586 2.24864598719842
2587 2.2490157480315
2588 2.2490157480315
2589 2.2490157480315
2590 2.2490157480315
2591 2.2490157480315
2592 2.25024582104228
2593 2.25024582104228
2594 2.25024582104228
2595 2.25012285012285
2596 2.25012285012285
2597 2.25
2598 2.24938635247914
2599 2.24926398429833
2600 2.24914173614517
2601 2.24901960784314
2602 2.24901960784314
2603 2.24938755512004
2604 2.2501223690651
2605 2.25
2606 2.25
2607 2.24938875305623
2608 2.24938875305623
2609 2.24938875305623
2610 2.24938875305623
2611 2.24938875305623
2612 2.24938875305623
2613 2.24938875305623
2614 2.24926686217009
2615 2.24926686217009
2616 2.24926686217009
2617 2.24865657059111
2618 2.24841386041972
2619 2.24829268292683
2620 2.24829268292683
2621 2.24829268292683
2622 2.24829268292683
2623 2.24829268292683
2624 2.24768405655778
2625 2.2469556746225
2626 2.24732229795521
2627 2.24768856447689
2628 2.24854085603113
2629 2.24963574550753
2630 2.2495145631068
2631 2.24975751697381
2632 2.25096899224806
2633 2.25036319612591
2634 2.25205611998065
2635 2.25241779497099
2636 2.25458937198068
2637 2.25337837837838
2638 2.25325615050651
2639 2.25325615050651
2640 2.25325615050651
2641 2.25313404050145
2642 2.25253012048193
2643 2.2519267822736
2644 2.2519267822736
2645 2.2519267822736
2646 2.25132402503611
2647 2.2507218479307
2648 2.25060125060125
2649 2.25048076923077
2650 2.25132148005766
2651 2.25060009601536
2652 2.25191938579654
2653 2.25179856115108
2654 2.25179856115108
2655 2.252036415908
2656 2.25239463601533
2657 2.25239463601533
2658 2.25406698564593
2659 2.25346724055476
2660 2.25346724055476
2661 2.25346724055476
2662 2.25346724055476
2663 2.25346724055476
2664 2.25346724055476
2665 2.25334608030593
2666 2.25322503583373
2667 2.25322503583373
2668 2.2531041069723
2669 2.25346062052506
2670 2.25346062052506
2671 2.25309818875119
2672 2.25428571428571
2673 2.25368871965731
2674 2.25309229305423
2675 2.25534950071327
2676 2.25534950071327
2677 2.25605700712589
2678 2.2561669829222
2679 2.25651967757231
2680 2.25687203791469
2681 2.25687203791469
2682 2.2586451918522
2683 2.2586451918522
2684 2.25852272727273
2685 2.25840037860861
2686 2.25840037860861
2687 2.25815602836879
2688 2.26134215500945
2689 2.26310817194143
2690 2.26333176026428
2691 2.26333176026428
2692 2.26496935407827
2693 2.26496935407827
2694 2.26496935407827
2695 2.26496935407827
2696 2.26496935407827
2697 2.26496935407827
2698 2.26496935407827
2699 2.26496935407827
2700 2.26496935407827
2701 2.26471973622233
2702 2.26553672316384
2703 2.26494117647059
2704 2.26434619002822
2705 2.26550751879699
2706 2.26550751879699
2707 2.26585251291686
2708 2.26619718309859
2709 2.26654152979822
2710 2.26594746716698
2711 2.26769807782466
2712 2.26757263355202
2713 2.26744730679157
2714 2.26685393258427
2715 2.266604303087
2716 2.26869158878505
2717 2.26869158878505
2718 2.26869158878505
2719 2.26984126984127
2720 2.26912313432836
2721 2.26853146853147
2722 2.26853146853147
2723 2.26853146853147
2724 2.26853146853147
2725 2.26853146853147
2726 2.26853146853147
2727 2.26887232059646
2728 2.26828132277597
2729 2.26769087523277
2730 2.2693023255814
2731 2.26951672862454
2732 2.26892707849512
2733 2.26821345707657
2734 2.26808905380334
2735 2.26808905380334
2736 2.26750115901715
2737 2.26750115901715
2738 2.26737720111214
2739 2.26737720111214
2740 2.26679018063918
2741 2.26679018063918
2742 2.2662037037037
2743 2.26561776955113
2744 2.26561776955113
2745 2.26503237742831
2746 2.26444752658345
2747 2.26524953789279
2748 2.26454293628809
2749 2.26454293628809
2750 2.26488232579603
2751 2.26568265682657
2752 2.26543778801843
2753 2.26485490557347
2754 2.26473296500921
2755 2.26586936522539
2756 2.26586936522539
2757 2.26586936522539
2758 2.26712643678161
2759 2.26792279411765
2760 2.26825907211759
2761 2.26825907211759
2762 2.26847177604406
2763 2.2697247706422
2764 2.2697247706422
2765 2.27005960568547
2766 2.27085242896425
2767 2.27085242896425
2768 2.27014652014652
2769 2.27014652014652
2770 2.27048054919908
2771 2.27069044352995
2772 2.27089995431704
2773 2.27123287671233
2774 2.27065267001369
2775 2.27007299270073
2776 2.27007299270073
2777 2.26949384404925
2778 2.26891522333637
2779 2.26833712984055
2780 2.26809285389167
2781 2.26809285389167
2782 2.26772727272727
2783 2.26772727272727
2784 2.26772727272727
2785 2.26715129486597
2786 2.26748410535876
2787 2.26748410535876
2788 2.26893424036281
2789 2.26823742637064
2790 2.26823742637064
2791 2.26823742637064
2792 2.26766304347826
2793 2.2675418741512
2794 2.2675418741512
2795 2.2675418741512
2796 2.2675418741512
2797 2.2675418741512
2798 2.26696832579186
2799 2.26684758028042
2800 2.26684758028042
2801 2.26672694394213
2802 2.26615454134659
2803 2.26558265582656
2804 2.26636568848758
2805 2.26636568848758
2806 2.26624548736462
2807 2.26567433468651
2808 2.26645626690712
2809 2.26645626690712
2810 2.26645626690712
2811 2.26813880126183
2812 2.26813880126183
2813 2.26699684826655
2814 2.26708633093525
2815 2.26696629213483
2816 2.26684636118598
2817 2.26672653794342
2818 2.26615798922801
2819 2.26648721399731
2820 2.26636771300448
2821 2.26568100358423
2822 2.26556202418271
2823 2.26544315129812
2824 2.26475849731664
2825 2.26419311578006
2826 2.26419311578006
2827 2.26419311578006
2828 2.26351049575703
2829 2.26351049575703
2830 2.26383928571429
2831 2.26583407671722
2832 2.2652697280428
2833 2.2652697280428
2834 2.2652697280428
2835 2.26559714795009
2836 2.26559714795009
2837 2.26559714795009
2838 2.26559714795009
2839 2.26559714795009
2840 2.26636971046771
2841 2.26636971046771
2842 2.26613262127281
2843 2.26690391459075
2844 2.26811916407292
2845 2.26755555555556
2846 2.2676431424767
2847 2.2676431424767
2848 2.2676431424767
2849 2.26841171251109
2850 2.26829268292683
2851 2.2677304964539
2852 2.26716880815241
2853 2.2666076173605
2854 2.2666076173605
2855 2.2666076173605
2856 2.2666076173605
2857 2.26693227091633
2858 2.26693227091633
2859 2.26693227091633
2860 2.26693227091633
2861 2.26693227091633
2862 2.26693227091633
2863 2.26681415929204
2864 2.26669615214507
2865 2.26601855943438
2866 2.26601855943438
2867 2.26590106007067
2868 2.26578366445916
2869 2.26554918394354
2870 2.26554918394354
2871 2.26499118165785
2872 2.2644336712208
2873 2.2644336712208
2874 2.26408450704225
2875 2.26408450704225
2876 2.26528816542015
2877 2.26505494505495
2878 2.26570048309179
2879 2.26546731022378
2880 2.26435773783428
2881 2.26380368098159
2882 2.26368812965396
2883 2.26313485113835
2884 2.26313485113835
2885 2.26313485113835
2886 2.26313485113835
2887 2.26313485113835
2888 2.26313485113835
2889 2.26313485113835
2890 2.26477024070022
2891 2.26477024070022
2892 2.26509186351706
2893 2.26541320507215
2894 2.26617132867133
2895 2.26561817387505
2896 2.26506550218341
2897 2.26451331296377
2898 2.26451331296377
2899 2.26451331296377
2900 2.26396160558464
2901 2.26396160558464
2902 2.26341037941561
2903 2.26274509803922
2904 2.26393728222997
2905 2.26338702655638
2906 2.26338702655638
2907 2.26370757180157
2908 2.26315789473684
2909 2.26315789473684
2910 2.26315789473684
2911 2.26205997392438
2912 2.26205997392438
2913 2.26238053866203
2914 2.26238053866203
2915 2.26475694444444
2916 2.26539462272333
2917 2.26614651061985
2918 2.26689774696707
2919 2.26689774696707
2920 2.26764833261152
2921 2.26753246753247
2922 2.2678494158373
2923 2.2678494158373
2924 2.26903114186851
2925 2.26903114186851
2926 2.26903114186851
2927 2.26848249027237
2928 2.26836646499568
2929 2.2682505399568
2930 2.26845058264998
2931 2.2679033649698
2932 2.26735661923243
2933 2.26681034482759
2934 2.26681034482759
2935 2.26681034482759
2936 2.26669538991814
2937 2.26669538991814
2938 2.26669538991814
2939 2.26614987080103
2940 2.2656048213517
2941 2.2656048213517
2942 2.26592082616179
2943 2.26569217540843
2944 2.26557799742157
2945 2.26557799742157
2946 2.26534993559468
2947 2.26469326469326
2948 2.26672384219554
2949 2.26660951564509
2950 2.26660951564509
2951 2.26660951564509
2952 2.26680942184154
2953 2.26712328767123
2954 2.26712328767123
2955 2.267864783911
2956 2.267864783911
2957 2.26732249786142
2958 2.26732249786142
2959 2.26720820863617
2960 2.26709401709402
2961 2.26709401709402
2962 2.26814688300598
2963 2.26760563380282
2964 2.26706484641638
2965 2.26652452025586
2966 2.26641091219096
2967 2.26533219761499
2968 2.26607066836952
2969 2.2663829787234
2970 2.2663829787234
2971 2.26584432156529
2972 2.26530612244898
2973 2.2642310960068
2974 2.2642310960068
2975 2.26411889596603
2976 2.26411889596603
2977 2.26411889596603
2978 2.26293469041561
2979 2.26282323018228
2980 2.26282323018228
2981 2.26282323018228
2982 2.26175349428208
2983 2.26164267569856
2984 2.26164267569856
2985 2.26110876005078
2986 2.26142131979695
2987 2.26142131979695
2988 2.26142131979695
2989 2.26173361522199
2990 2.26173361522199
2991 2.26173361522199
2992 2.26120033812342
2993 2.26151246303338
2994 2.26097972972973
2995 2.25991561181435
2996 2.25927487352445
2997 2.25916561314791
2998 2.25916561314791
2999 2.25905644481887
3000 2.25894736842105
3001 2.26041228439209
3002 2.2609243697479
3003 2.26165476690466
3004 2.2632241813602
3005 2.2632241813602
3006 2.26269408308854
3007 2.26269408308854
3008 2.2621644295302
3009 2.26205450733753
3010 2.26236378876781
3011 2.26267281105991
3012 2.2642378559464
3013 2.26370866471327
3014 2.26317991631799
3015 2.26317991631799
3016 2.26265161020493
3017 2.26201420810698
3018 2.26190476190476
3019 2.26241134751773
3020 2.26188490408674
3021 2.26166666666667
3022 2.26166666666667
3023 2.26166666666667
3024 2.26166666666667
3025 2.26155768429821
3026 2.26186511240633
3027 2.26164725457571
3028 2.26101413133832
3029 2.26049023680931
3030 2.26038205980066
3031 2.26027397260274
3032 2.26027397260274
3033 2.26016597510373
3034 2.25964330153463
3035 2.25849212924606
3036 2.25879917184265
3037 2.2591059602649
3038 2.2591059602649
3039 2.25930521091811
3040 2.25930521091811
3041 2.25961140967342
3042 2.25950413223141
3043 2.25928984310487
3044 2.26072607260726
3045 2.26103092783505
3046 2.26092333058533
3047 2.26092333058533
3048 2.26040379068809
3049 2.26040379068809
3050 2.26040379068809
3051 2.25988467874794
3052 2.260189378345
3053 2.26110197368421
3054 2.2609946568023
3055 2.26088742810189
3056 2.26036960985626
3057 2.25974558883874
3058 2.25963904840033
3059 2.26270491803279
3060 2.26300696435887
3061 2.26371826371826
3062 2.26361031518625
3063 2.26361031518625
3064 2.26309328968903
3065 2.26328699918234
3066 2.26328699918234
3067 2.26328699918234
3068 2.26277073968124
3069 2.26277073968124
3070 2.26277073968124
3071 2.26277073968124
3072 2.26277073968124
3073 2.26277073968124
3074 2.26388888888889
3075 2.26388888888889
3076 2.26337280522662
3077 2.26337280522662
3078 2.26337280522662
3079 2.26326530612245
3080 2.26326530612245
3081 2.26356589147287
3082 2.26305057096248
3083 2.2640586797066
3084 2.26343648208469
3085 2.26362896663954
3086 2.26392842618951
3087 2.26341463414634
3088 2.26341463414634
3089 2.26341463414634
3090 2.26412027631044
3091 2.26401299756296
3092 2.26349979699553
3093 2.26349979699553
3094 2.26409736308316
3095 2.2639902676399
3096 2.26377633711507
3097 2.26377633711507
3098 2.26356275303644
3099 2.26305139619587
3100 2.26294498381877
3101 2.26294498381877
3102 2.26364739183178
3103 2.26364739183178
3104 2.26313662085691
3105 2.26313662085691
3106 2.26252019386107
3107 2.26201049656843
3108 2.26201049656843
3109 2.26150121065375
3110 2.26150121065375
3111 2.26139572408229
3112 2.26139572408229
3113 2.2616935483871
3114 2.2616935483871
3115 2.26118500604595
3116 2.26167471819646
3117 2.26277665995976
3118 2.26216324889425
3119 2.26245980707395
3120 2.26195259140217
3121 2.26144578313253
3122 2.26144578313253
3123 2.26144578313253
3124 2.26144578313253
3125 2.26144578313253
3126 2.26144578313253
3127 2.26144578313253
3128 2.26144578313253
3129 2.26083467094703
3130 2.26032892097874
3131 2.25931863727455
3132 2.25931863727455
3133 2.25931863727455
3134 2.2588141025641
3135 2.2588141025641
3136 2.2588141025641
3137 2.2588141025641
3138 2.2588141025641
3139 2.2588141025641
3140 2.2588141025641
3141 2.25871045254305
3142 2.2582065652522
3143 2.25810324129652
3144 2.258
3145 2.258
3146 2.25739408473221
3147 2.25809029165002
3148 2.25798722044728
3149 2.25798722044728
3150 2.25798722044728
3151 2.25868263473054
3152 2.25868263473054
3153 2.25767850019944
3154 2.25717703349282
3155 2.25707453168593
3156 2.25697211155379
3157 2.25697211155379
3158 2.25697211155379
3159 2.25697211155379
3160 2.25597133757962
3161 2.25597133757962
3162 2.25616547334924
3163 2.25566600397614
3164 2.25566600397614
3165 2.25566600397614
3166 2.25556438791733
3167 2.25556438791733
3168 2.25506555423123
3169 2.2549642573471
3170 2.25724493846765
3171 2.25833333333333
3172 2.25833333333333
3173 2.25833333333333
3174 2.25833333333333
3175 2.25823086076954
3176 2.25823086076954
3177 2.25823086076954
3178 2.25812846946868
3179 2.25792393026941
3180 2.25742574257426
3181 2.25742574257426
3182 2.25742574257426
3183 2.25732383214568
3184 2.25732383214568
3185 2.25682627621686
3186 2.25632911392405
3187 2.25632911392405
3188 2.25652173913043
3189 2.25602528644804
3190 2.25602528644804
3191 2.25592417061611
3192 2.25641025641026
3193 2.25641025641026
3194 2.25670347003155
3195 2.25670347003155
3196 2.25778478517935
3197 2.25797558093738
3198 2.25826771653543
3199 2.26003147128245
3200 2.26268187180495
3201 2.26168958742633
3202 2.26119402985075
3203 2.26119402985075
3204 2.26148409893993
3205 2.26127893291487
3206 2.26127893291487
3207 2.26127893291487
3208 2.26068208545668
3209 2.26068208545668
3210 2.26068208545668
3211 2.26086956521739
3212 2.26066536203522
3213 2.26095461658842
3214 2.26114151681001
3215 2.26182102383744
3216 2.26182102383744
3217 2.26182102383744
3218 2.26182102383744
3219 2.26182102383744
3220 2.26073380171741
3221 2.26073380171741
3222 2.26258291065158
3223 2.26258291065158
3224 2.26248049921997
3225 2.26315789473684
3226 2.26315789473684
3227 2.2626656274357
3228 2.2626656274357
3229 2.2626656274357
3230 2.2626656274357
3231 2.2626656274357
3232 2.2626656274357
3233 2.26256330346708
3234 2.26246105919003
3235 2.26274815103153
3236 2.26303501945525
3237 2.2633216647219
3238 2.2633216647219
3239 2.2633216647219
3240 2.2633216647219
3241 2.2633216647219
3242 2.2633216647219
3243 2.26446601941748
3244 2.2639751552795
3245 2.26348467209934
3246 2.2633824670287
3247 2.26240310077519
3248 2.26230143355289
3249 2.26230143355289
3250 2.26374903175833
3251 2.26374903175833
3252 2.26431888544892
3253 2.26431888544892
3254 2.26382978723404
3255 2.26285272516428
3256 2.26285272516428
3257 2.26275115919629
3258 2.26226342217072
3259 2.26177606177606
3260 2.26177606177606
3261 2.26177606177606
3262 2.26177606177606
3263 2.26070188970305
3264 2.26127167630058
3265 2.26184058529072
3266 2.26184058529072
3267 2.26135488837567
3268 2.26125432858792
3269 2.26125432858792
3270 2.26125432858792
3271 2.26076923076923
3272 2.26105344098424
3273 2.26056879323597
3274 2.26056879323597
3275 2.26056879323597
3276 2.26056879323597
3277 2.260084517864
3278 2.260084517864
3279 2.25988483685221
3280 2.25988483685221
3281 2.25988483685221
3282 2.25988483685221
3283 2.25988483685221
3284 2.25988483685221
3285 2.25988483685221
3286 2.25940138142747
3287 2.25891829689298
3288 2.25843558282209
3289 2.25871981602146
3290 2.25823754789272
3291 2.25823754789272
3292 2.25823754789272
3293 2.25823754789272
3294 2.25823754789272
3295 2.25775564917656
3296 2.2572741194487
3297 2.2572741194487
3298 2.2572741194487
3299 2.2572741194487
3300 2.2567929582855
3301 2.2567929582855
3302 2.2567929582855
3303 2.25764525993884
3304 2.25764525993884
3305 2.25764525993884
3306 2.25764525993884
3307 2.25754680932365
3308 2.25773195876289
3309 2.25763358778626
3310 2.25763358778626
3311 2.25763358778626
3312 2.25867989317055
3313 2.25858123569794
3314 2.25810141059855
3315 2.25810141059855
3316 2.25810141059855
3317 2.25810141059855
3318 2.25762195121951
3319 2.25762195121951
3320 2.25762195121951
3321 2.25714285714286
3322 2.25714285714286
3323 2.25684931506849
3324 2.25675161658425
3325 2.25655644241733
3326 2.25560197493354
3327 2.25512528473804
3328 2.25711035267349
3329 2.25889477668433
3330 2.25794251134644
3331 2.25746691871456
3332 2.25765017000378
3333 2.25765017000378
3334 2.25765017000378
3335 2.25765017000378
3336 2.2571752265861
3337 2.25707814269536
3338 2.25707814269536
3339 2.25660377358491
3340 2.25650697849868
3341 2.2569706103994
3342 2.25725047080979
3343 2.25725047080979
3344 2.25620767494357
3345 2.25723956374577
3346 2.25723956374577
3347 2.25714285714286
3348 2.25714285714286
3349 2.25742202179632
3350 2.25694966190834
3351 2.25685317311303
3352 2.25750750750751
3353 2.2577861163227
3354 2.25731432858215
3355 2.25731432858215
3356 2.25731432858215
3357 2.25674662668666
3358 2.25674662668666
3359 2.25674662668666
3360 2.25627575871113
3361 2.25627575871113
3362 2.25627575871113
3363 2.25692883895131
3364 2.25692883895131
3365 2.2559880239521
3366 2.2559880239521
3367 2.25551814440703
3368 2.25570093457944
3369 2.25513634665671
3370 2.25504107542942
3371 2.25504107542942
3372 2.25504107542942
3373 2.25504107542942
3374 2.25504107542942
3375 2.25457260171706
3376 2.25485074626866
3377 2.25485074626866
3378 2.25485074626866
3379 2.25485074626866
3380 2.25485074626866
3381 2.25485074626866
3382 2.25428784489187
3383 2.25400372439479
3384 2.25400372439479
3385 2.25307033866766
3386 2.25297619047619
3387 2.25297619047619
3388 2.25278810408922
3389 2.2518573551263
3390 2.2518573551263
3391 2.2518573551263
3392 2.252506498329
3393 2.25269016697588
3394 2.25250278086763
3395 2.25203854707191
3396 2.25259259259259
3397 2.25259259259259
3398 2.25240562546262
3399 2.25332840236686
3400 2.25332840236686
3401 2.25314116777531
3402 2.25304765422977
3403 2.25295420974889
3404 2.25295420974889
3405 2.25295420974889
3406 2.25295420974889
3407 2.25286083425618
3408 2.25286083425618
3409 2.25286083425618
3410 2.25350553505535
3411 2.253412025083
3412 2.25294985250737
3413 2.2532252119425
3414 2.25313190862196
3415 2.25313190862196
3416 2.25313190862196
3417 2.25414364640884
3418 2.25368188512518
3419 2.25358851674641
3420 2.25358851674641
3421 2.25358851674641
3422 2.25533480500368
3423 2.25524089738875
3424 2.25551470588235
3425 2.25551470588235
3426 2.25606171932403
3427 2.25606171932403
3428 2.25606171932403
3429 2.25606171932403
3430 2.2559676827029
3431 2.2559676827029
3432 2.2559676827029
3433 2.2559676827029
3434 2.25577981651376
3435 2.25577981651376
3436 2.25485881921525
3437 2.2565042139978
3438 2.25641025641026
3439 2.25641025641026
3440 2.25641025641026
3441 2.25595020139143
3442 2.25585651537335
3443 2.25612879619466
3444 2.25640087783467
3445 2.25594149908592
3446 2.2562134502924
3447 2.2562134502924
3448 2.25858290723156
3449 2.25858290723156
3450 2.25858290723156
3451 2.25858290723156
3452 2.25812340270172
3453 2.25720539948924
3454 2.25655976676385
3455 2.25655976676385
3456 2.25646630236794
3457 2.25555151073899
3458 2.25555151073899
3459 2.25545851528384
3460 2.25545851528384
3461 2.25545851528384
3462 2.25500181884322
3463 2.25500181884322
3464 2.25500181884322
3465 2.25454545454545
3466 2.25445292620865
3467 2.25445292620865
3468 2.25436046511628
3469 2.25390483109335
3470 2.25390483109335
3471 2.25344952795933
3472 2.25335753176044
3473 2.25353645266594
3474 2.25353645266594
3475 2.25380710659898
3476 2.2533526640087
3477 2.2533526640087
3478 2.25326086956522
3479 2.25389351684172
3480 2.25389351684172
3481 2.25389351684172
3482 2.25389351684172
3483 2.25380159304852
3484 2.25380159304852
3485 2.25443358668114
3486 2.25388788426763
3487 2.25388788426763
3488 2.25343456254519
3489 2.25343456254519
3490 2.25370437296711
3491 2.25370437296711
3492 2.25397398843931
3493 2.25397398843931
3494 2.2546045503792
3495 2.25523465703971
3496 2.25586430891375
3497 2.25640100973675
3498 2.25630857966835
3499 2.25630857966835
3500 2.25585585585586
3501 2.25540345821326
3502 2.25540345821326
3503 2.25540345821326
3504 2.25540345821326
3505 2.25567158804465
3506 2.25629949604032
3507 2.25629949604032
3508 2.25692695214106
3509 2.25755395683453
3510 2.25700934579439
3511 2.25691699604743
3512 2.25691699604743
3513 2.25790229885057
3514 2.25790229885057
3515 2.25790229885057
3516 2.25771715721464
3517 2.25762468604234
3518 2.25762468604234
3519 2.25762468604234
3520 2.25717360114778
3521 2.2577984940839
3522 2.25770609318996
3523 2.25904693658187
3524 2.25904693658187
3525 2.25859598853868
3526 2.25814536340852
3527 2.25841088045812
3528 2.25867620751342
3529 2.25867620751342
3530 2.25867620751342
3531 2.25732666190136
3532 2.25732666190136
3533 2.25759199714184
3534 2.25714285714286
3535 2.25705105319529
3536 2.25767309064954
3537 2.25900820549411
3538 2.25891583452211
3539 2.25801853171775
3540 2.25757035981475
3541 2.25783475783476
3542 2.25783475783476
3543 2.25845496618014
3544 2.25969405905372
3545 2.2605758976182
3546 2.26048329779673
3547 2.26003552397869
3548 2.26003552397869
3549 2.25994318181818
3550 2.25994318181818
3551 2.25949591764288
3552 2.25940383250532
3553 2.25895707697765
3554 2.25895707697765
3555 2.25895707697765
3556 2.25806451612903
3557 2.25806451612903
3558 2.25832742735648
3559 2.25859015232023
3560 2.25859015232023
3561 2.25859015232023
3562 2.25849858356941
3563 2.25840707964602
3564 2.25840707964602
3565 2.25796178343949
3566 2.25777934936351
3567 2.25971731448763
3568 2.25971731448763
3569 2.25988700564972
3570 2.26005645730416
3571 2.26067019400353
3572 2.26093088857546
3573 2.26093088857546
3574 2.26171187037689
3575 2.26197183098592
3576 2.26187961985216
3577 2.2612517580872
3578 2.26186291739895
3579 2.26141953619115
3580 2.26308394801545
3581 2.26369382022472
3582 2.26325026325026
3583 2.26280701754386
3584 2.26306559102069
3585 2.26262272089762
3586 2.26243868255081
3587 2.26269702276708
3588 2.26286314315716
3589 2.26267925848199
3590 2.26267925848199
3591 2.26328671328671
3592 2.26275331935709
3593 2.26231225986727
3594 2.26247818499127
3595 2.26378227494766
3596 2.26359832635983
3597 2.2635064482398
3598 2.26436781609195
3599 2.26392757660167
3600 2.26383571179951
3601 2.26434782608696
3602 2.26390820584145
3603 2.26390820584145
3604 2.26346889120612
3605 2.2630298818624
3606 2.26293852031956
3607 2.26293852031956
3608 2.26293852031956
3609 2.26293852031956
3610 2.26284722222222
3611 2.26240888580354
3612 2.26240888580354
3613 2.26370575988897
3614 2.26386962552011
3615 2.26386962552011
3616 2.26386962552011
3617 2.26343154246101
3618 2.26290266712851
3619 2.26246537396122
3620 2.26228373702422
3621 2.2642684192321
3622 2.26615969581749
3623 2.26615969581749
3624 2.26606772633034
3625 2.26563039723661
3626 2.26726519337017
3627 2.26726519337017
3628 2.26726519337017
3629 2.26717293752157
3630 2.26673567977916
3631 2.26673567977916
3632 2.26673567977916
3633 2.26673567977916
3634 2.2697481890307
3635 2.27
3636 2.26990692864529
3637 2.26946933149552
3638 2.26946933149552
3639 2.26962809917355
3640 2.26962809917355
3641 2.26919104991394
3642 2.26919104991394
3643 2.26944253269098
3644 2.26856946354883
3645 2.26856946354883
3646 2.2681333791681
3647 2.2681333791681
3648 2.2681333791681
3649 2.2681333791681
3650 2.2681333791681
3651 2.26769759450172
3652 2.26829268292683
3653 2.26742190181943
3654 2.26698695950583
3655 2.26646090534979
3656 2.26602673980117
3657 2.2659355723098
3658 2.26575342465753
3659 2.26575342465753
3660 2.26522929500342
3661 2.26479644201163
3662 2.26436388508892
3663 2.26393162393162
3664 2.26409292791254
3665 2.26400273224044
3666 2.26400273224044
3667 2.26425401160806
3668 2.26425401160806
3669 2.26425401160806
3670 2.26518771331058
3671 2.26518771331058
3672 2.26518771331058
3673 2.26509723643808
3674 2.26466575716235
3675 2.26448534423995
3676 2.26405451448041
3677 2.26405451448041
3678 2.26430517711172
3679 2.2641252552757
3680 2.26403538618578
3681 2.26360544217687
3682 2.26360544217687
3683 2.26351581094866
3684 2.26351581094866
3685 2.26351581094866
3686 2.26351581094866
3687 2.26376614547927
3688 2.26367652055725
3689 2.26367652055725
3690 2.2632472826087
3691 2.26272912423625
3692 2.26255088195387
3693 2.26212275347575
3694 2.26212275347575
3695 2.26169491525424
3696 2.26126736699424
3697 2.26126736699424
3698 2.26109041652557
3699 2.26091370558376
3700 2.26420838971583
3701 2.26378085897869
3702 2.26369168356998
3703 2.26326461642447
3704 2.26274907125971
3705 2.26274907125971
3706 2.26274907125971
3707 2.26274907125971
3708 2.26232275489534
3709 2.26223422207222
3710 2.26223422207222
3711 2.26180836707152
3712 2.26230613621038
3713 2.26221772834513
3714 2.26204109127652
3715 2.2611915180074
3716 2.2611915180074
3717 2.2611915180074
3718 2.2611915180074
3719 2.26076716016151
3720 2.26076716016151
3721 2.26067944836865
3722 2.26025554808339
3723 2.26025554808339
3724 2.26025554808339
3725 2.25983193277311
3726 2.25983193277311
3727 2.26041666666667
3728 2.26041666666667
3729 2.26041666666667
3730 2.26066509909305
3731 2.26066509909305
3732 2.26091336467428
3733 2.26091336467428
3734 2.26091336467428
3735 2.26091336467428
3736 2.26082578046324
3737 2.26082578046324
3738 2.26082578046324
3739 2.26082578046324
3740 2.26082578046324
3741 2.26073825503356
3742 2.26132170412613
3743 2.26156941649899
3744 2.26156941649899
3745 2.26181696278914
3746 2.26181696278914
3747 2.26181696278914
3748 2.26181696278914
3749 2.26139410187668
3750 2.26164154103853
3751 2.26164154103853
3752 2.26137884872825
3753 2.26137884872825
3754 2.26137884872825
3755 2.26137884872825
3756 2.26095684175309
3757 2.26095684175309
3758 2.26095684175309
3759 2.26044801069876
3760 2.26002673796791
3761 2.26002673796791
3762 2.26060808553291
3763 2.26060808553291
3764 2.26110183639399
3765 2.26068090787717
3766 2.26117411607739
3767 2.26075358452818
3768 2.26033333333333
3769 2.26033333333333
3770 2.26124625124958
3771 2.26124625124958
3772 2.26107226107226
3773 2.26056572379368
3774 2.26047904191617
3775 2.26047904191617
3776 2.26047904191617
3777 2.26105753242434
3778 2.26105753242434
3779 2.26130319148936
3780 2.26130319148936
3781 2.2608840146228
3782 2.26079734219269
3783 2.25996015936255
3784 2.25996015936255
3785 2.25996015936255
3786 2.25996015936255
3787 2.25987387985397
3788 2.26003316749585
3789 2.25961538461538
3790 2.25944333996024
3791 2.25944333996024
3792 2.25968863862206
3793 2.26026490066225
3794 2.25984773253889
3795 2.25984773253889
3796 2.25943084050298
3797 2.25943084050298
3798 2.25943084050298
3799 2.25934502150182
3800 2.25892857142857
3801 2.25908790482485
3802 2.25908790482485
3803 2.25908790482485
3804 2.25908790482485
3805 2.25858652575958
3806 2.26015186530208
3807 2.26015186530208
3808 2.26031012867041
3809 2.26277612924497
3810 2.26293245469522
3811 2.26275930194271
3812 2.26333113890718
3813 2.26333113890718
3814 2.26291543270813
3815 2.26291543270813
3816 2.26291543270813
3817 2.26291543270813
3818 2.2625
3819 2.2625
3820 2.2625
3821 2.2625
3822 2.26208484051299
3823 2.26281208935611
3824 2.26263952724885
3825 2.26222513948146
3826 2.26312335958005
3827 2.26336503771728
3828 2.26336503771728
3829 2.26393442622951
3830 2.26393442622951
3831 2.26352015732547
3832 2.26352015732547
3833 2.2633475270226
3834 2.26341623036649
3835 2.26300294406281
3836 2.26291693917593
3837 2.26291693917593
3838 2.26265926167919
3839 2.26265926167919
3840 2.26265926167919
3841 2.26265926167919
3842 2.26265926167919
3843 2.26265926167919
3844 2.26281423441071
3845 2.26281423441071
3846 2.26305483028721
3847 2.26296900489396
3848 2.26255707762557
3849 2.26653633105246
3850 2.26653633105246
3851 2.26677524429967
3852 2.26668837512211
3853 2.26610279765778
3854 2.270393240169
3855 2.27095516569201
3856 2.27095516569201
3857 2.27077922077922
3858 2.27077922077922
3859 2.27077922077922
3860 2.27077922077922
3861 2.2709279688514
3862 2.27084009082063
3863 2.2709886547812
3864 2.27057679844459
3865 2.27048914804017
3866 2.27063774684364
3867 2.2705501618123
3868 2.27046263345196
3869 2.27046263345196
3870 2.27005174644243
3871 2.27005174644243
3872 2.27005174644243
3873 2.27005174644243
3874 2.26923076923077
3875 2.26923076923077
3876 2.26882067851373
3877 2.26882067851373
3878 2.26841085271318
3879 2.26832418469487
3880 2.26791478373144
3881 2.26791478373144
3882 2.26709677419355
3883 2.26709677419355
3884 2.26709677419355
3885 2.26668816510803
3886 2.26668816510803
3887 2.26668816510803
3888 2.26668816510803
3889 2.26668816510803
3890 2.2678916827853
3891 2.26909442475024
3892 2.26909442475024
3893 2.26868556701031
3894 2.26868556701031
3895 2.26868556701031
3896 2.26868556701031
3897 2.2682769726248
3898 2.2682769726248
3899 2.26851255634256
3900 2.26769626769627
3901 2.26728851720811
3902 2.26904532304725
3903 2.26904532304725
3904 2.26904532304725
3905 2.26823000321234
3906 2.26878612716763
3907 2.26837881219904
3908 2.26837881219904
3909 2.26837881219904
3910 2.26797175866496
3911 2.26797175866496
3912 2.26797175866496
3913 2.26797175866496
3914 2.26797175866496
3915 2.26756496631376
3916 2.2674791533034
3917 2.2674791533034
3918 2.2674791533034
3919 2.26730769230769
3920 2.2672220442166
3921 2.26681614349776
3922 2.26681614349776
3923 2.26681614349776
3924 2.26641050272174
3925 2.2663252240717
3926 2.2658349328215
3927 2.2653452685422
3928 2.26509102523156
3929 2.264687100894
3930 2.264687100894
3931 2.264687100894
3932 2.264687100894
3933 2.26460261729971
3934 2.26451818761966
3935 2.26411483253589
3936 2.26411483253589
3937 2.26434948979592
3938 2.26434948979592
3939 2.26426522154925
3940 2.26426522154925
3941 2.26441541892322
3942 2.264247055078
3943 2.26384468491407
3944 2.26384468491407
3945 2.26344257079224
3946 2.26344257079224
3947 2.26263910969793
3948 2.26255562619199
3949 2.26247219574198
3950 2.26167037154652
3951 2.2615873015873
3952 2.26078680203046
3953 2.26078680203046
3954 2.26078680203046
3955 2.26078680203046
3956 2.2616555661275
3957 2.2616555661275
3958 2.2616555661275
3959 2.26125554850983
3960 2.26125554850983
3961 2.26125554850983
3962 2.26125554850983
3963 2.2608557844691
3964 2.2608557844691
3965 2.26077313054499
3966 2.26029132362255
3967 2.26029132362255
3968 2.26029132362255
3969 2.26029132362255
3970 2.26029132362255
3971 2.26044303797468
3972 2.26044303797468
3973 2.26044303797468
3974 2.26044303797468
3975 2.26036064536539
3976 2.25996204933586
3977 2.25996204933586
3978 2.26011378002528
3979 2.26011378002528
3980 2.26034755134281
3981 2.26034755134281
3982 2.26018313861699
3983 2.26018313861699
3984 2.26010101010101
3985 2.26033449037551
3986 2.25985493535162
3987 2.25977301387137
3988 2.26000630318311
3989 2.26015748031496
3990 2.25967894239849
3991 2.25967894239849
3992 2.25959723096287
3993 2.25959723096287
3994 2.25959723096287
3995 2.25951557093426
3996 2.25974842767296
3997 2.25998113800692
3998 2.2607602890355
3999 2.2607602890355
4000 2.2607602890355
4001 2.26099246231156
4002 2.26099246231156
4003 2.26091051805338
4004 2.26091051805338
4005 2.26091051805338
4006 2.26091051805338
4007 2.26091051805338
4008 2.26051475204018
4009 2.26051475204018
4010 2.25972396486826
4011 2.25972396486826
4012 2.25972396486826
4013 2.26026967701474
4014 2.26026967701474
4015 2.26010654967095
4016 2.26002506265664
4017 2.25986224170319
4018 2.25946791862285
4019 2.25946791862285
4020 2.25907384230288
4021 2.25907384230288
4022 2.25907384230288
4023 2.25907384230288
4024 2.25907384230288
4025 2.25868001251173
4026 2.25828642901814
4027 2.25789309159112
4028 2.25866916588566
4029 2.25913206369029
4030 2.25905118601748
4031 2.25905118601748
4032 2.25990639625585
4033 2.25990639625585
4034 2.26099158091674
4035 2.2609102244389
4036 2.26051729510751
4037 2.26043613707165
4038 2.2603550295858
4039 2.2603550295858
4040 2.2603550295858
4041 2.25996264009963
4042 2.25957049486461
4043 2.25957049486461
4044 2.25957049486461
4045 2.25878693623639
4046 2.25839552238806
4047 2.25831520049736
4048 2.25823492852704
4049 2.25823492852704
4050 2.2578440509475
4051 2.2578440509475
4052 2.25745341614907
4053 2.25745341614907
4054 2.25745341614907
4055 2.25745341614907
4056 2.25845485572448
4057 2.25845485572448
4058 2.25845485572448
4059 2.25806451612903
4060 2.25829457364341
4061 2.25790452572846
4062 2.25774473358116
4063 2.25774473358116
4064 2.25820433436532
4065 2.25820433436532
4066 2.25781491798205
4067 2.25897277227723
4068 2.25920197958552
4069 2.25943104514533
4070 2.25865265760198
4071 2.25888168056843
4072 2.2597282273008
4073 2.25995677678296
4074 2.25956790123457
4075 2.25956790123457
4076 2.25917926565875
4077 2.25879086983344
4078 2.25879086983344
4079 2.25863131935882
4080 2.25885978428351
4081 2.25878003696858
4082 2.25839236218047
4083 2.25823330255463
4084 2.25823330255463
4085 2.25823330255463
4086 2.25823330255463
4087 2.25776684097201
4088 2.2579950799508
4089 2.25760836151245
4090 2.25760836151245
4091 2.25859950859951
4092 2.25859950859951
4093 2.25859950859951
4094 2.25859950859951
4095 2.25859950859951
4096 2.25821307952103
4097 2.25805461798098
4098 2.25766871165644
4099 2.25751072961373
4100 2.25758039816233
4101 2.25780771586038
4102 2.25772880318335
4103 2.25726521872132
4104 2.25726521872132
4105 2.25718654434251
4106 2.25718654434251
4107 2.25641809290954
4108 2.25633974946532
4109 2.25587786259542
4110 2.25587786259542
4111 2.25587786259542
4112 2.25587786259542
4113 2.25587786259542
4114 2.25663716814159
4115 2.25617566331199
4116 2.25624619134674
4117 2.25586353944563
4118 2.25601217656012
4119 2.25601217656012
4120 2.25601217656012
4121 2.25601217656012
4122 2.25601217656012
4123 2.25562994522215
4124 2.25555217523578
4125 2.2551703163017
4126 2.2551703163017
4127 2.2547886895713
4128 2.25531914893617
4129 2.25531914893617
4130 2.2547828727604
4131 2.25432473444613
4132 2.25394417475728
4133 2.25356384592053
4134 2.2530303030303
4135 2.25355952741593
4136 2.25348273773471
4137 2.25310323947926
4138 2.25310323947926
4139 2.25423728813559
4140 2.25400665255519
4141 2.25400665255519
4142 2.25324871562406
4143 2.25377643504532
4144 2.25339776502567
4145 2.25339776502567
4146 2.25354663447027
4147 2.25528062764031
4148 2.25490196078431
4149 2.25452352231604
4150 2.25414531202894
4151 2.2546714888487
4152 2.25481927710843
4153 2.25444143330322
4154 2.25489015949443
4155 2.25511432009627
4156 2.25503759398496
4157 2.25503759398496
4158 2.25503759398496
4159 2.25503759398496
4160 2.25526157546603
4161 2.25488428013225
4162 2.25450721153846
4163 2.25413036948032
4164 2.25413036948032
4165 2.25420168067227
4166 2.25420168067227
4167 2.25420168067227
4168 2.25420168067227
4169 2.25420168067227
4170 2.25412541254125
4171 2.25412541254125
4172 2.25412541254125
4173 2.25412541254125
4174 2.25374925014997
4175 2.25374925014997
4176 2.25367316341829
4177 2.25367316341829
4178 2.253896882494
4179 2.25352112676056
4180 2.25352112676056
4181 2.25352112676056
4182 2.25314559616537
4183 2.25314559616537
4184 2.25239520958084
4185 2.25261897635438
4186 2.25216871073886
4187 2.25209330143541
4188 2.25209330143541
4189 2.25171898355755
4190 2.2516437537358
4191 2.25156856886764
4192 2.25156856886764
4193 2.25156856886764
4194 2.25141833383099
4195 2.25141833383099
4196 2.25067144136079
4197 2.25029832935561
4198 2.24992543990456
4199 2.24992543990456
4200 2.25
4201 2.25044669446099
4202 2.25044669446099
4203 2.25066984221494
4204 2.25066984221494
4205 2.25066984221494
4206 2.25066984221494
4207 2.25066984221494
4208 2.25066984221494
4209 2.25029761904762
4210 2.25029761904762
4211 2.25022314787266
4212 2.25074360499703
4213 2.25074360499703
4214 2.25074360499703
4215 2.25074360499703
4216 2.25074360499703
4217 2.25096639904847
4218 2.25096639904847
4219 2.25096639904847
4220 2.25089179548157
4221 2.25103980986334
4222 2.2520783847981
4223 2.25163204747774
4224 2.25215069712252
4225 2.25215069712252
4226 2.25385527876631
4227 2.25385527876631
4228 2.25378001778832
4229 2.25378001778832
4230 2.25451851851852
4231 2.25451851851852
4232 2.25444312796209
4233 2.25399644760213
4234 2.25414201183432
4235 2.25369603784743
4236 2.25362104640851
4237 2.25376661742984
4238 2.2536916715889
4239 2.2533215234721
4240 2.25324675324675
4241 2.25324675324675
4242 2.25324675324675
4243 2.25324675324675
4244 2.25309734513274
4245 2.25309734513274
4246 2.25309734513274
4247 2.25309734513274
4248 2.25361250368623
4249 2.25361250368623
4250 2.25412735849057
4251 2.25434718538167
4252 2.25434718538167
4253 2.25515615792575
4254 2.25478645066274
4255 2.25441696113074
4256 2.25441696113074
4257 2.25441696113074
4258 2.25507502206531
4259 2.25529411764706
4260 2.25521905321964
4261 2.25521905321964
4262 2.25477519835439
4263 2.25616921269095
4264 2.25616921269095
4265 2.25638766519824
4266 2.25653067214558
4267 2.25608682898211
4268 2.25630498533724
4269 2.25630498533724
4270 2.25652301377895
4271 2.25637269264577
4272 2.25629759812537
4273 2.25622254758419
4274 2.25622254758419
4275 2.25644028103045
4276 2.25665788703541
4277 2.25687536571094
4278 2.25687536571094
4279 2.25738520035098
4280 2.25701754385965
4281 2.25701754385965
4282 2.25694241449868
4283 2.25694241449868
4284 2.25694241449868
4285 2.25686732904734
4286 2.2565001460707
4287 2.2565001460707
4288 2.2565001460707
4289 2.2565001460707
4290 2.25613317757009
4291 2.25576642335766
4292 2.25539988324577
4293 2.25539988324577
4294 2.25503355704698
4295 2.25503355704698
4296 2.25495915985998
4297 2.2551764362788
4298 2.2551764362788
4299 2.25510204081633
4300 2.25510204081633
4301 2.25473622850481
4302 2.254662004662
4303 2.25451368666278
4304 2.25414847161572
4305 2.25378346915017
4306 2.25341867908059
4307 2.25421756835369
4308 2.25421756835369
4309 2.25421756835369
4310 2.2547252108171
4311 2.2547252108171
4312 2.2546511627907
4313 2.25457715780296
4314 2.25421266705404
4315 2.25384838803369
4316 2.25384838803369
4317 2.25384838803369
4318 2.25384838803369
4319 2.25384838803369
4320 2.25384838803369
4321 2.25384838803369
4322 2.25384838803369
4323 2.25348432055749
4324 2.25304701102728
4325 2.25355381491152
4326 2.25311684546245
4327 2.25391304347826
4328 2.25470878006375
4329 2.25463499420626
4330 2.25463499420626
4331 2.25463499420626
4332 2.25419803126809
4333 2.25419803126809
4334 2.25419803126809
4335 2.25441389290883
4336 2.25441389290883
4337 2.25441389290883
4338 2.25462962962963
4339 2.25462962962963
4340 2.25462962962963
4341 2.25484524153891
4342 2.25448235974552
4343 2.25448235974552
4344 2.25585429314831
4345 2.2557064432245
4346 2.25555876407739
4347 2.25541125541126
4348 2.25497548312662
4349 2.25540501585471
4350 2.25554595217517
4351 2.25554595217517
4352 2.25518433179723
4353 2.25474956822107
4354 2.25496402877698
4355 2.25503162737205
4356 2.25524576027594
4357 2.25653547831083
4358 2.25667527993109
4359 2.25688863375431
4360 2.2571018651363
4361 2.2571018651363
4362 2.25788869764773
4363 2.25752796099799
4364 2.25774082568807
4365 2.25738033820579
4366 2.25738033820579
4367 2.25738033820579
4368 2.25845272206304
4369 2.26030927835052
4370 2.26030927835052
4371 2.26030927835052
4372 2.26030927835052
4373 2.26030927835052
4374 2.26030927835052
4375 2.26030927835052
4376 2.2599484683653
4377 2.259874069834
4378 2.25951359084406
4379 2.2591533180778
4380 2.2598627787307
4381 2.2598627787307
4382 2.2598627787307
4383 2.26036010288654
4384 2.26036010288654
4385 2.26036010288654
4386 2.26036010288654
4387 2.26028571428571
4388 2.26021136818052
4389 2.26013706453455
4390 2.26006280331145
4391 2.25998858447489
4392 2.25998858447489
4393 2.2592698231603
4394 2.2592698231603
4395 2.25976618192187
4396 2.25976618192187
4397 2.25976618192187
4398 2.2596921322691
4399 2.2596921322691
4400 2.2596921322691
4401 2.26018808777429
4402 2.26003987467958
4403 2.25968109339408
4404 2.25989183034444
4405 2.25989183034444
4406 2.25989183034444
4407 2.25981787137166
4408 2.26059743954481
4409 2.26016491327836
4410 2.25980670835702
4411 2.25965909090909
4412 2.25965909090909
4413 2.25965909090909
4414 2.25930133484805
4415 2.25930133484805
4416 2.25922771152754
4417 2.25922771152754
4418 2.2588702810105
4419 2.25900709219858
4420 2.25865002836075
4421 2.25850340136054
4422 2.25814678379144
4423 2.25814678379144
4424 2.2577173605211
4425 2.25757146900651
4426 2.25757146900651
4427 2.2572156196944
4428 2.25685997171146
4429 2.25685997171146
4430 2.25685997171146
4431 2.25685997171146
4432 2.25685997171146
4433 2.25685997171146
4434 2.25707013574661
4435 2.25671472999717
4436 2.25671472999717
4437 2.25671472999717
4438 2.25635952515545
4439 2.25635952515545
4440 2.25635952515545
4441 2.25628708674767
4442 2.25628708674767
4443 2.25557752047444
4444 2.25557752047444
4445 2.2557876905703
4446 2.25571549534293
4447 2.25620767494357
4448 2.25613540197461
4449 2.25570904990133
4450 2.25535512965051
4451 2.25556494787264
4452 2.25549295774648
4453 2.25654745142213
4454 2.25640303968477
4455 2.25633089476646
4456 2.25633089476646
4457 2.25710267229255
4458 2.25787401574803
4459 2.25787401574803
4460 2.25787401574803
4461 2.25787401574803
4462 2.25752038234467
4463 2.25752038234467
4464 2.25772906127038
4465 2.25786516853933
4466 2.25786516853933
4467 2.25751193484976
4468 2.25828186412128
4469 2.25877069884928
4470 2.25877069884928
4471 2.25890603085554
4472 2.25883342680875
4473 2.25848051583964
4474 2.25889604931353
4475 2.2593837535014
4476 2.25903108373005
4477 2.25903108373005
4478 2.25867861142217
4479 2.25832633641198
4480 2.25937325125909
4481 2.25937325125909
4482 2.25937325125909
4483 2.25958041958042
4484 2.25950782997763
4485 2.2594352809617
4486 2.25964225824483
4487 2.25929030455434
4488 2.25929030455434
4489 2.25893854748603
4490 2.25886623848087
4491 2.25879396984925
4492 2.25872174155735
4493 2.25872174155735
4494 2.25864955357143
4495 2.25857740585774
4496 2.25787566211319
4497 2.25717470047367
4498 2.25717470047367
4499 2.25717470047367
4500 2.25766016713092
4501 2.25786688944584
4502 2.25835189309577
4503 2.25800166991372
4504 2.25800166991372
4505 2.25800166991372
4506 2.25800166991372
4507 2.25785813630042
4508 2.25785813630042
4509 2.25715874339728
4510 2.25708727070595
4511 2.25673798277299
4512 2.25638888888889
4513 2.25638888888889
4514 2.25638888888889
4515 2.25617540938107
4516 2.25638179800222
4517 2.25658807212205
4518 2.25651691625069
4519 2.25616856113113
4520 2.25602660016625
4521 2.25567867036011
4522 2.25616172805317
4523 2.25616172805317
4524 2.25574314973706
4525 2.25574314973706
4526 2.25532503457815
4527 2.25580752212389
4528 2.25580752212389
4529 2.25573679845176
4530 2.25573679845176
4531 2.25635359116022
4532 2.25648812810602
4533 2.25648812810602
4534 2.25634657836645
4535 2.2568275862069
4536 2.25648097076669
4537 2.25613454645713
4538 2.25613454645713
4539 2.25689084895259
4540 2.2564738292011
4541 2.25612778848802
4542 2.25612778848802
4543 2.25612778848802
4544 2.2559867877787
4545 2.25564116675839
4546 2.25564116675839
4547 2.25529573590096
4548 2.25529573590096
4549 2.25529573590096
4550 2.25529573590096
4551 2.25550055005501
4552 2.25550055005501
4553 2.25550055005501
4554 2.25550055005501
4555 2.25550055005501
4556 2.25508521165476
4557 2.25474031327288
4558 2.25460038450975
4559 2.25480505216914
4560 2.25493962678375
4561 2.25425123422929
4562 2.25425123422929
4563 2.25411184210526
4564 2.25452054794521
4565 2.25472473294988
4566 2.25472473294988
4567 2.25472473294988
4568 2.25492880613363
4569 2.25800273597811
4570 2.25765864332604
4571 2.25765864332604
4572 2.25765864332604
4573 2.25765864332604
4574 2.25731473885699
4575 2.25731473885699
4576 2.25731473885699
4577 2.25751776927283
4578 2.2568306010929
4579 2.25703359737777
4580 2.25669033315128
4581 2.25669033315128
4582 2.25669033315128
4583 2.25634725634726
4584 2.25600436681223
4585 2.25566166439291
4586 2.25566166439291
4587 2.25531914893617
4588 2.25497682028906
4589 2.25497682028906
4590 2.2546346782988
4591 2.25415418142196
4592 2.25408496732026
4593 2.25428804791723
4594 2.25394665215024
4595 2.2552380952381
4596 2.2552380952381
4597 2.2552380952381
4598 2.2552380952381
4599 2.2552380952381
4600 2.25455534403046
4601 2.25523240010873
4602 2.25468368178116
4603 2.25468368178116
4604 2.25468368178116
4605 2.25515743756786
4606 2.25563093622795
4607 2.25529028757461
4608 2.25460954446855
4609 2.25392953929539
4610 2.25534795559166
4611 2.25554953979426
4612 2.25595238095238
4613 2.25595238095238
4614 2.25615363808493
4615 2.25615363808493
4616 2.25615363808493
4617 2.25615363808493
4618 2.25601513922682
4619 2.25601513922682
4620 2.25648648648649
4621 2.25668738178871
4622 2.25668738178871
4623 2.25661804430038
4624 2.25627869295166
4625 2.25627869295166
4626 2.25627869295166
4627 2.25627869295166
4628 2.25587044534413
4629 2.25587044534413
4630 2.25573239816563
4631 2.25775141547587
4632 2.25775141547587
4633 2.2586903799515
4634 2.2586903799515
4635 2.25862068965517
4636 2.25862068965517
4637 2.25862068965517
4638 2.25828171290062
4639 2.25848142164782
4640 2.25848142164782
4641 2.25868102288022
4642 2.25888051668461
4643 2.25888051668461
4644 2.25888051668461
4645 2.25874125874126
4646 2.25874125874126
4647 2.25933888739586
4648 2.25980655561526
4649 2.25912996777658
4650 2.25912996777658
4651 2.25912996777658
4652 2.25912996777658
4653 2.25906040268456
4654 2.25952764358561
4655 2.25952764358561
4656 2.25952764358561
4657 2.25952764358561
4658 2.25972632143815
4659 2.25938841201717
4660 2.25905068382944
4661 2.25871313672922
4662 2.2588424437299
4663 2.25877310474149
4664 2.25870380289234
4665 2.25836680053548
4666 2.25836680053548
4667 2.25836680053548
4668 2.25829764453961
4669 2.25829764453961
4670 2.25822852555526
4671 2.25835784969243
4672 2.25835784969243
4673 2.25855614973262
4674 2.25855614973262
4675 2.25821972734563
4676 2.25815072153928
4677 2.2578145872295
4678 2.2578145872295
4679 2.25734116390817
4680 2.25734116390817
4681 2.25727248465439
4682 2.25727248465439
4683 2.25727248465439
4684 2.25693703308431
4685 2.25660176046946
4686 2.25660176046946
4687 2.25626666666667
4688 2.25619834710744
4689 2.25586353944563
4690 2.25586353944563
4691 2.25519445924347
4692 2.25486018641811
4693 2.25505857294995
4694 2.25465673230442
4695 2.25565309922852
4696 2.25565309922852
4697 2.25565309922852
4698 2.25565309922852
4699 2.25565309922852
4700 2.25498537622973
4701 2.25498537622973
4702 2.25544922913344
4703 2.25511559925591
4704 2.25511559925591
4705 2.25511559925591
4706 2.25511559925591
4707 2.25557917109458
4708 2.25650557620818
4709 2.25650557620818
4710 2.25716560509554
4711 2.25716560509554
4712 2.2578933404086
4713 2.2578933404086
4714 2.2578933404086
4715 2.2578933404086
4716 2.25835543766578
4717 2.25835543766578
4718 2.26417594064653
4719 2.26417594064653
4720 2.26417594064653
4721 2.26417594064653
4722 2.26417594064653
4723 2.26417594064653
4724 2.26417594064653
4725 2.26377118644068
4726 2.26389624139756
4727 2.26409102937285
4728 2.26409102937285
4729 2.26409102937285
4730 2.26375661375661
4731 2.26342237503306
4732 2.26308831306187
4733 2.26354744911446
4734 2.26354744911446
4735 2.26354744911446
4736 2.26400634249471
4737 2.26400634249471
4738 2.26400634249471
4739 2.26472919418758
4740 2.26451953537487
4741 2.2641858010029
4742 2.2641858010029
4743 2.26437994722955
4744 2.26476793248945
4745 2.26601634590034
4746 2.26601634590034
4747 2.26594623089088
4748 2.26594623089088
4749 2.26554267650158
4750 2.26554267650158
4751 2.2654028436019
4752 2.2654028436019
4753 2.26473684210526
4754 2.26473684210526
4755 2.26466719284399
4756 2.26486059968438
4757 2.26486059968438
4758 2.2647909545096
4759 2.2647909545096
4760 2.2647909545096
4761 2.2647909545096
4762 2.2647909545096
4763 2.2647909545096
4764 2.2647909545096
4765 2.26498422712934
4766 2.26833114323259
4767 2.27029156816391
4768 2.26995798319328
4769 2.26988710947755
4770 2.26988710947755
4771 2.26988710947755
4772 2.26988710947755
4773 2.26988710947755
4774 2.26988710947755
4775 2.27492130115425
4776 2.27537372147915
4777 2.27530152071316
4778 2.27530152071316
4779 2.27496723460026
4780 2.27496723460026
4781 2.27482315954938
4782 2.27482315954938
4783 2.27703587326525
4784 2.27670157068063
4785 2.27786499215071
4786 2.27786499215071
4787 2.27824267782427
4788 2.27824267782427
4789 2.27824267782427
4790 2.27824267782427
4791 2.27940407736539
4792 2.27940407736539
4793 2.27978056426332
4794 2.28075215460956
4795 2.28172323759791
4796 2.28172323759791
4797 2.28098095486564
4798 2.28109517601043
4799 2.28102189781022
4800 2.28146989835809
4801 2.28113600833768
4802 2.28113600833768
4803 2.28113600833768
4804 2.28113600833768
4805 2.28106277676478
4806 2.28091642801354
4807 2.28084331077564
4808 2.28084331077564
4809 2.2807702315899
4810 2.28069719042664
4811 2.28003120124805
4812 2.28003120124805
4813 2.28003120124805
4814 2.28003120124805
4815 2.28125812321289
4816 2.28125812321289
4817 2.28125812321289
4818 2.28125812321289
4819 2.28125812321289
4820 2.28092515592516
4821 2.28092515592516
4822 2.28092515592516
4823 2.28111197713692
4824 2.2812987012987
4825 2.28096598286159
4826 2.28167185877466
4827 2.28167185877466
4828 2.28167185877466
4829 2.28185829223981
4830 2.28145265888457
4831 2.28145265888457
4832 2.28145265888457
4833 2.28145265888457
4834 2.28112033195021
4835 2.28112033195021
4836 2.28112033195021
4837 2.28112033195021
4838 2.2807881773399
4839 2.28071539657854
4840 2.2800518134715
4841 2.2800518134715
4842 2.28023828023828
4843 2.28016571724495
4844 2.27983432565364
4845 2.27983432565364
4846 2.27983432565364
4847 2.27983432565364
4848 2.2797619047619
4849 2.2797619047619
4850 2.2797619047619
4851 2.2797619047619
4852 2.2797619047619
4853 2.28072445019405
4854 2.28072445019405
4855 2.28039317123642
4856 2.28039317123642
4857 2.28039317123642
4858 2.28006206361521
4859 2.28006206361521
4860 2.27973112719752
4861 2.27991729128974
4862 2.27984496124031
4863 2.27984496124031
4864 2.27951433738052
4865 2.27951433738052
4866 2.27944214876033
4867 2.27936999741802
4868 2.27936999741802
4869 2.27903975219411
4870 2.27903975219411
4871 2.27903975219411
4872 2.27974193548387
4873 2.27908176425071
4874 2.27908176425071
4875 2.28029912325941
4876 2.28029912325941
4877 2.28029912325941
4878 2.28029912325941
4879 2.28029912325941
4880 2.28177365300335
4881 2.28177365300335
4882 2.28177365300335
4883 2.28162844627673
4884 2.2816683831102
4885 2.2816683831102
4886 2.28133848133848
4887 2.28100874935667
4888 2.28100874935667
4889 2.28100874935667
4890 2.28100874935667
4891 2.28112139917695
4892 2.28071979434447
4893 2.28031860226105
4894 2.28050346776265
4895 2.28050346776265
4896 2.28094504365691
4897 2.28131416837782
4898 2.28142637249872
4899 2.28179487179487
4900 2.28113787801128
4901 2.28113787801128
4902 2.28113787801128
4903 2.28113787801128
4904 2.28080963361517
4905 2.28080963361517
4906 2.28080963361517
4907 2.28080963361517
4908 2.28176229508197
4909 2.28176229508197
4910 2.28176229508197
4911 2.28176229508197
4912 2.2836661546339
4913 2.28359355003839
4914 2.28359355003839
4915 2.28359355003839
4916 2.28359355003839
4917 2.28359355003839
4918 2.2835209825998
4919 2.2831926323868
4920 2.2831926323868
4921 2.2831926323868
4922 2.28312020460358
4923 2.28312020460358
4924 2.28348670756646
4925 2.28348670756646
4926 2.28352490421456
4927 2.28352490421456
4928 2.28370786516854
4929 2.28370786516854
4930 2.2838907327036
4931 2.28458397141399
4932 2.28425618780301
4933 2.28411119612344
4934 2.28575070099414
4935 2.28593272171254
4936 2.28706062149771
4937 2.28844195519348
4938 2.28905852417303
4939 2.28960081362827
4940 2.29003558718861
4941 2.28970775095299
4942 2.28970775095299
4943 2.28963414634146
4944 2.28930657861316
4945 2.28930657861316
4946 2.28930657861316
4947 2.28930657861316
4948 2.28930657861316
4949 2.28832487309645
4950 2.28832487309645
4951 2.28799797005836
4952 2.28792491121258
4953 2.2911488714177
4954 2.2911488714177
4955 2.2933569979716
4956 2.29302915082383
4957 2.29295489102889
4958 2.29262731188244
4959 2.2950861195542
4960 2.29627753861737
4961 2.29627753861737
4962 2.29916476841306
4963 2.29883603238866
4964 2.29969650986343
4965 2.29962073324905
4966 2.29929221435794
4967 2.29896386151125
4968 2.29896386151125
4969 2.29863567458312
4970 2.29906542056075
4971 2.29906542056075
4972 2.29906542056075
4973 2.29934376577486
4974 2.2997728993187
4975 2.2997728993187
4976 2.2997728993187
4977 2.30037831021438
4978 2.30022687169145
4979 2.30015120967742
4980 2.30057949105568
4981 2.30025188916877
4982 2.30067992948879
4983 2.30110775427996
4984 2.30103196576894
4985 2.30213836477987
4986 2.30213836477987
4987 2.30198642192607
4988 2.30198642192607
4989 2.30216189039718
4990 2.30216189039718
4991 2.30258859009801
4992 2.30226130653266
4993 2.30226130653266
4994 2.30243657372519
4995 2.30243657372519
4996 2.30210949271723
4997 2.30178257594778
4998 2.30178257594778
4999 2.30178257594778
5000 2.30178257594778
5001 2.30178257594778
5002 2.30178257594778
5003 2.30178257594778
5004 2.30178257594778
5005 2.30464240903388
5006 2.30464240903388
5007 2.30464240903388
5008 2.30464240903388
5009 2.30464240903388
5010 2.30464240903388
5011 2.30464240903388
5012 2.30464240903388
5013 2.30464240903388
5014 2.30464240903388
5015 2.30464240903388
5016 2.30464240903388
5017 2.30464240903388
5018 2.30464240903388
5019 2.30464240903388
5020 2.30464240903388
5021 2.30464240903388
5022 2.30464240903388
5023 2.30464240903388
5024 2.30464240903388
5025 2.30464240903388
5026 2.30464240903388
5027 2.30464240903388
5028 2.30464240903388
5029 2.30464240903388
5030 2.30464240903388
5031 2.30464240903388
5032 2.30464240903388
5033 2.30464240903388
5034 2.30464240903388
5035 2.30464240903388
5036 2.30464240903388
5037 2.30464240903388
5038 2.30464240903388
5039 2.30464240903388
5040 2.30464240903388
5041 2.30464240903388
5042 2.30464240903388
5043 2.30464240903388
5044 2.30464240903388
5045 2.30464240903388
5046 2.30464240903388
5047 2.30464240903388
5048 2.30464240903388
5049 2.30464240903388
};
\addlegendentry{3 IAB Donor}
\addplot [thick, darkorange, mark=triangle*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1.22222222222222
12 1.22222222222222
13 1.2
14 1.16666666666667
15 1.16666666666667
16 1.16666666666667
17 1.15384615384615
18 1.15384615384615
19 1.33333333333333
20 1.6875
21 1.73684210526316
22 1.73684210526316
23 1.73684210526316
24 1.73684210526316
25 1.7
26 1.7
27 1.7
28 1.63636363636364
29 1.60869565217391
30 1.68
31 1.66666666666667
32 1.67857142857143
33 1.70967741935484
34 1.70967741935484
35 1.70967741935484
36 1.70967741935484
37 1.70967741935484
38 1.70967741935484
39 1.6875
40 1.6875
41 1.6875
42 1.6875
43 1.6875
44 1.6875
45 1.62857142857143
46 1.62857142857143
47 1.63888888888889
48 1.63888888888889
49 1.62162162162162
50 1.62162162162162
51 1.62162162162162
52 1.62162162162162
53 1.71794871794872
54 1.7
55 1.70731707317073
56 1.69047619047619
57 1.69767441860465
58 1.70454545454545
59 1.71111111111111
60 1.71111111111111
61 1.69565217391304
62 1.68085106382979
63 1.66666666666667
64 1.6530612244898
65 1.6530612244898
66 1.64
67 1.64
68 1.64
69 1.64705882352941
70 1.64705882352941
71 1.62264150943396
72 1.61111111111111
73 1.59649122807018
74 1.59649122807018
75 1.6271186440678
76 1.6271186440678
77 1.6271186440678
78 1.6271186440678
79 1.61666666666667
80 1.62903225806452
81 1.63492063492063
82 1.63492063492063
83 1.640625
84 1.64615384615385
85 1.64615384615385
86 1.63636363636364
87 1.63636363636364
88 1.62686567164179
89 1.64705882352941
90 1.65217391304348
91 1.65217391304348
92 1.68055555555556
93 1.67567567567568
94 1.69333333333333
95 1.69333333333333
96 1.71052631578947
97 1.7012987012987
98 1.7012987012987
99 1.69230769230769
100 1.69230769230769
101 1.75949367088608
102 1.75949367088608
103 1.775
104 1.79012345679012
105 1.78048780487805
106 1.78313253012048
107 1.8
108 1.8
109 1.8
110 1.80232558139535
111 1.79310344827586
112 1.79310344827586
113 1.79310344827586
114 1.78409090909091
115 1.7752808988764
116 1.7752808988764
117 1.76666666666667
118 1.76666666666667
119 1.76666666666667
120 1.75824175824176
121 1.75824175824176
122 1.76086956521739
123 1.79166666666667
124 1.78350515463918
125 1.78350515463918
126 1.77551020408163
127 1.77551020408163
128 1.77551020408163
129 1.77551020408163
130 1.77777777777778
131 1.77777777777778
132 1.77777777777778
133 1.79
134 1.79207920792079
135 1.79411764705882
136 1.78640776699029
137 1.78640776699029
138 1.77884615384615
139 1.77142857142857
140 1.77142857142857
141 1.75
142 1.75
143 1.73636363636364
144 1.73636363636364
145 1.73636363636364
146 1.72972972972973
147 1.73214285714286
148 1.72566371681416
149 1.7304347826087
150 1.7304347826087
151 1.7304347826087
152 1.7304347826087
153 1.72413793103448
154 1.71428571428571
155 1.725
156 1.74380165289256
157 1.74380165289256
158 1.74590163934426
159 1.74590163934426
160 1.75
161 1.73809523809524
162 1.73228346456693
163 1.7265625
164 1.72307692307692
165 1.72307692307692
166 1.72307692307692
167 1.72307692307692
168 1.72307692307692
169 1.72519083969466
170 1.72519083969466
171 1.72727272727273
172 1.72727272727273
173 1.7218045112782
174 1.71111111111111
175 1.72794117647059
176 1.72794117647059
177 1.72262773722628
178 1.73188405797101
179 1.73381294964029
180 1.74285714285714
181 1.73758865248227
182 1.73758865248227
183 1.73758865248227
184 1.73758865248227
185 1.74125874125874
186 1.7448275862069
187 1.73972602739726
188 1.74149659863946
189 1.74324324324324
190 1.74324324324324
191 1.74324324324324
192 1.74496644295302
193 1.74
194 1.76973684210526
195 1.76973684210526
196 1.76973684210526
197 1.76973684210526
198 1.77124183006536
199 1.77272727272727
200 1.77070063694268
201 1.76729559748428
202 1.77777777777778
203 1.77777777777778
204 1.78658536585366
205 1.78181818181818
206 1.78181818181818
207 1.78181818181818
208 1.78313253012048
209 1.77380952380952
210 1.76923076923077
211 1.77058823529412
212 1.77058823529412
213 1.77058823529412
214 1.7719298245614
215 1.77325581395349
216 1.76878612716763
217 1.76878612716763
218 1.82954545454545
219 1.82584269662921
220 1.83240223463687
221 1.82777777777778
222 1.82417582417582
223 1.82417582417582
224 1.82417582417582
225 1.82513661202186
226 1.82608695652174
227 1.82162162162162
228 1.82162162162162
229 1.82352941176471
230 1.81914893617021
231 1.81481481481481
232 1.81578947368421
233 1.81675392670157
234 1.82291666666667
235 1.83937823834197
236 1.83937823834197
237 1.88775510204082
238 1.88775510204082
239 1.89340101522843
240 1.88442211055276
241 1.87562189054726
242 1.88118811881188
243 1.87684729064039
244 1.87684729064039
245 1.87254901960784
246 1.87317073170732
247 1.87378640776699
248 1.8695652173913
249 1.8695652173913
250 1.8695652173913
251 1.87019230769231
252 1.87081339712919
253 1.87142857142857
254 1.87677725118483
255 1.87677725118483
256 1.87677725118483
257 1.88207547169811
258 1.87793427230047
259 1.87383177570093
260 1.87383177570093
261 1.87383177570093
262 1.87441860465116
263 1.88425925925926
264 1.88425925925926
265 1.88479262672811
266 1.88479262672811
267 1.88073394495413
268 1.87671232876712
269 1.87671232876712
270 1.87272727272727
271 1.87272727272727
272 1.88235294117647
273 1.87892376681614
274 1.87892376681614
275 1.87946428571429
276 1.88053097345133
277 1.87665198237885
278 1.87336244541485
279 1.87336244541485
280 1.88695652173913
281 1.88841201716738
282 1.88841201716738
283 1.88841201716738
284 1.88888888888889
285 1.88888888888889
286 1.88510638297872
287 1.88559322033898
288 1.88607594936709
289 1.88655462184874
290 1.8875
291 1.89211618257261
292 1.88934426229508
293 1.88617886178862
294 1.88617886178862
295 1.87903225806452
296 1.876
297 1.876
298 1.87250996015936
299 1.87250996015936
300 1.86614173228346
301 1.86614173228346
302 1.86666666666667
303 1.8671875
304 1.86770428015564
305 1.87644787644788
306 1.87739463601533
307 1.87739463601533
308 1.88167938931298
309 1.87832699619772
310 1.87832699619772
311 1.88721804511278
312 1.88805970149254
313 1.88805970149254
314 1.88805970149254
315 1.88805970149254
316 1.88805970149254
317 1.88847583643123
318 1.88847583643123
319 1.88847583643123
320 1.88929889298893
321 1.88602941176471
322 1.88278388278388
323 1.87956204379562
324 1.88
325 1.8768115942029
326 1.87364620938628
327 1.87410071942446
328 1.87096774193548
329 1.86785714285714
330 1.86785714285714
331 1.86785714285714
332 1.86476868327402
333 1.86476868327402
334 1.86170212765957
335 1.87279151943463
336 1.86971830985915
337 1.86971830985915
338 1.86971830985915
339 1.87719298245614
340 1.87412587412587
341 1.87412587412587
342 1.87108013937282
343 1.87108013937282
344 1.87847222222222
345 1.88620689655172
346 1.89041095890411
347 1.92857142857143
348 1.93243243243243
349 1.95286195286195
350 1.95286195286195
351 1.95302013422819
352 1.95317725752508
353 1.95317725752508
354 1.95
355 1.9468438538206
356 1.94370860927152
357 1.94059405940594
358 1.94078947368421
359 1.93790849673203
360 1.94480519480519
361 1.94822006472492
362 1.94822006472492
363 1.95806451612903
364 1.95806451612903
365 1.96474358974359
366 1.96474358974359
367 1.96474358974359
368 1.96474358974359
369 1.96474358974359
370 1.96474358974359
371 1.96485623003195
372 1.96496815286624
373 1.96190476190476
374 1.95911949685535
375 1.9625
376 1.9625
377 1.9625
378 1.9625
379 1.9595015576324
380 1.9595015576324
381 1.95652173913043
382 1.95665634674923
383 1.95679012345679
384 1.9601226993865
385 1.9601226993865
386 1.96036585365854
387 1.96036585365854
388 1.96352583586626
389 1.96363636363636
390 1.96374622356495
391 1.96686746987952
392 1.96407185628743
393 1.96119402985075
394 1.95833333333333
395 1.95548961424332
396 1.95575221238938
397 1.95575221238938
398 1.95894428152493
399 1.95906432748538
400 1.95906432748538
401 1.95906432748538
402 1.95348837209302
403 1.95348837209302
404 1.95086705202312
405 1.95086705202312
406 1.95389048991354
407 1.95389048991354
408 1.95114942528736
409 1.95114942528736
410 1.94571428571429
411 1.94301994301994
412 1.94050991501416
413 1.94050991501416
414 1.94050991501416
415 1.93785310734463
416 1.93539325842697
417 1.93557422969188
418 1.93557422969188
419 1.93871866295265
420 1.93888888888889
421 1.94459833795014
422 1.94459833795014
423 1.9475138121547
424 1.9475138121547
425 1.94765840220386
426 1.94765840220386
427 1.95616438356164
428 1.95628415300546
429 1.95628415300546
430 1.95923913043478
431 1.95923913043478
432 1.95923913043478
433 1.95923913043478
434 1.95923913043478
435 1.95923913043478
436 1.95923913043478
437 1.95945945945946
438 1.95698924731183
439 1.95698924731183
440 1.9597855227882
441 1.95466666666667
442 1.95466666666667
443 1.95478723404255
444 1.95755968169761
445 1.96042216358839
446 1.96042216358839
447 1.96042216358839
448 1.97105263157895
449 1.97120418848168
450 1.97120418848168
451 1.97120418848168
452 1.97120418848168
453 1.97120418848168
454 1.97120418848168
455 1.97120418848168
456 1.96866840731071
457 1.96614583333333
458 1.96632124352332
459 1.96632124352332
460 1.96899224806202
461 1.96899224806202
462 1.97422680412371
463 1.97422680412371
464 1.97686375321337
465 1.97686375321337
466 1.97692307692308
467 1.97442455242967
468 1.97442455242967
469 1.97448979591837
470 1.9746192893401
471 1.97974683544304
472 1.98232323232323
473 1.97738693467337
474 1.97738693467337
475 1.97738693467337
476 1.9749373433584
477 1.9749373433584
478 1.9749373433584
479 1.975
480 1.975
481 1.97506234413965
482 1.97518610421836
483 1.97277227722772
484 1.97530864197531
485 1.98275862068966
486 1.98275862068966
487 1.98275862068966
488 1.98034398034398
489 1.97794117647059
490 1.97317073170732
491 1.96844660194175
492 1.96618357487923
493 1.96618357487923
494 1.96626506024096
495 1.96394230769231
496 1.96394230769231
497 1.97607655502392
498 1.98090692124105
499 1.98095238095238
500 1.97862232779097
501 1.97862232779097
502 1.97862232779097
503 1.97399527186761
504 1.96948356807512
505 1.96948356807512
506 1.9672131147541
507 1.9672131147541
508 1.9672131147541
509 1.9672131147541
510 1.9672131147541
511 1.9696261682243
512 1.96736596736597
513 1.96736596736597
514 1.96744186046512
515 1.96519721577726
516 1.96519721577726
517 1.96519721577726
518 1.96519721577726
519 1.96304849884527
520 1.96082949308756
521 1.96559633027523
522 1.96796338672769
523 1.96575342465753
524 1.96575342465753
525 1.96575342465753
526 1.96575342465753
527 1.96355353075171
528 1.96590909090909
529 1.96825396825397
530 1.97291196388262
531 1.97297297297297
532 1.97297297297297
533 1.97078651685393
534 1.97085201793722
535 1.97762863534676
536 1.97544642857143
537 1.97327394209354
538 1.97333333333333
539 1.97333333333333
540 1.97117516629712
541 1.97117516629712
542 1.96902654867257
543 1.9647577092511
544 1.96483516483516
545 1.96483516483516
546 1.96271929824561
547 1.96061269146608
548 1.96061269146608
549 1.96061269146608
550 1.95851528384279
551 1.96304347826087
552 1.96746203904555
553 1.96746203904555
554 1.96746203904555
555 1.97186147186147
556 1.98064516129032
557 1.98064516129032
558 1.98064516129032
559 1.98064516129032
560 1.98497854077253
561 1.98497854077253
562 1.98497854077253
563 1.98076923076923
564 1.97867803837953
565 1.97872340425532
566 1.97457627118644
567 1.97457627118644
568 1.97251585623679
569 1.97257383966245
570 1.97052631578947
571 1.97268907563025
572 1.97268907563025
573 1.97268907563025
574 1.9706498951782
575 1.97071129707113
576 1.97071129707113
577 1.97071129707113
578 1.96868475991649
579 1.96875
580 1.96673596673597
581 1.96673596673597
582 1.96673596673597
583 1.96673596673597
584 1.96673596673597
585 1.96673596673597
586 1.96673596673597
587 1.96673596673597
588 1.96687370600414
589 1.96494845360825
590 1.96296296296296
591 1.96509240246407
592 1.96509240246407
593 1.96311475409836
594 1.96311475409836
595 1.96523517382413
596 1.96523517382413
597 1.96523517382413
598 1.96523517382413
599 1.96734693877551
600 1.96537678207739
601 1.96341463414634
602 1.96341463414634
603 1.95951417004049
604 1.95951417004049
605 1.96161616161616
606 1.96161616161616
607 1.96161616161616
608 1.96161616161616
609 1.96161616161616
610 1.96161616161616
611 1.96161616161616
612 1.96161616161616
613 1.96161616161616
614 1.96161616161616
615 1.96161616161616
616 1.96161616161616
617 1.96370967741935
618 1.96378269617706
619 1.96593186372745
620 1.966
621 1.96606786427146
622 1.96414342629482
623 1.96031746031746
624 1.95652173913043
625 1.95652173913043
626 1.95652173913043
627 1.95463510848126
628 1.95463510848126
629 1.95275590551181
630 1.95275590551181
631 1.95275590551181
632 1.95107632093933
633 1.95107632093933
634 1.962890625
635 1.96296296296296
636 1.96296296296296
637 1.96296296296296
638 1.96296296296296
639 1.96296296296296
640 1.96116504854369
641 1.96705426356589
642 1.96711798839458
643 1.96711798839458
644 1.96711798839458
645 1.96339113680154
646 1.96339113680154
647 1.96730769230769
648 1.96545105566219
649 1.96551724137931
650 1.96551724137931
651 1.96551724137931
652 1.96551724137931
653 1.9618320610687
654 1.96571428571429
655 1.9638783269962
656 1.96204933586338
657 1.96204933586338
658 1.96022727272727
659 1.95841209829868
660 1.95841209829868
661 1.95660377358491
662 1.95668549905838
663 1.95488721804511
664 1.95505617977528
665 1.95505617977528
666 1.95335820895522
667 1.95335820895522
668 1.95335820895522
669 1.95335820895522
670 1.95176252319109
671 1.95185185185185
672 1.95185185185185
673 1.95018450184502
674 1.94843462246777
675 1.94843462246777
676 1.94843462246777
677 1.94843462246777
678 1.95036764705882
679 1.94688644688645
680 1.94515539305302
681 1.94515539305302
682 1.94343065693431
683 1.94171220400729
684 1.94192377495463
685 1.94202898550725
686 1.94202898550725
687 1.94202898550725
688 1.93862815884477
689 1.93895870736086
690 1.9375
691 1.9375
692 1.9375
693 1.9375
694 1.93761140819964
695 1.93428063943162
696 1.93262411347518
697 1.93262411347518
698 1.93451327433628
699 1.93451327433628
700 1.93451327433628
701 1.93451327433628
702 1.93298059964727
703 1.93298059964727
704 1.93485915492958
705 1.93485915492958
706 1.93485915492958
707 1.93321616871705
708 1.92994746059545
709 1.92844677137871
710 1.93031358885017
711 1.93031358885017
712 1.93031358885017
713 1.93031358885017
714 1.9304347826087
715 1.9304347826087
716 1.93055555555556
717 1.92733564013841
718 1.92733564013841
719 1.92413793103448
720 1.92254733218589
721 1.92254733218589
722 1.91938250428816
723 1.92123287671233
724 1.91965811965812
725 1.91808873720137
726 1.91822827938671
727 1.91822827938671
728 1.91666666666667
729 1.91666666666667
730 1.91680814940577
731 1.91878172588832
732 1.91891891891892
733 1.91891891891892
734 1.91736930860034
735 1.91582491582492
736 1.91428571428571
737 1.91275167785235
738 1.91275167785235
739 1.91122278056951
740 1.91122278056951
741 1.91122278056951
742 1.91137123745819
743 1.90984974958264
744 1.90848585690516
745 1.90848585690516
746 1.90848585690516
747 1.90848585690516
748 1.90713101160862
749 1.90728476821192
750 1.90743801652893
751 1.90743801652893
752 1.90594059405941
753 1.90594059405941
754 1.90444810543657
755 1.90444810543657
756 1.90147783251232
757 1.90147783251232
758 1.90147783251232
759 1.9
760 1.89852700490998
761 1.90032679738562
762 1.89756097560976
763 1.89789303079417
764 1.89789303079417
765 1.89967637540453
766 1.90322580645161
767 1.90177133655395
768 1.90850722311396
769 1.90850722311396
770 1.90850722311396
771 1.9056
772 1.9056
773 1.9073482428115
774 1.90445859872611
775 1.90445859872611
776 1.90302066772655
777 1.90302066772655
778 1.9031746031746
779 1.90332805071315
780 1.90332805071315
781 1.90664556962025
782 1.90664556962025
783 1.90664556962025
784 1.90694006309148
785 1.90551181102362
786 1.90551181102362
787 1.90551181102362
788 1.90551181102362
789 1.90566037735849
790 1.90580847723705
791 1.90580847723705
792 1.90438871473354
793 1.90438871473354
794 1.9015625
795 1.9015625
796 1.9015625
797 1.9015625
798 1.90015600624025
799 1.89735614307932
800 1.89735614307932
801 1.89735614307932
802 1.89735614307932
803 1.89735614307932
804 1.89735614307932
805 1.89751552795031
806 1.89751552795031
807 1.89612403100775
808 1.89783281733746
809 1.89783281733746
810 1.89783281733746
811 1.89783281733746
812 1.89953632148377
813 1.90123456790123
814 1.90123456790123
815 1.89984591679507
816 1.9
817 1.89861751152074
818 1.90672782874618
819 1.90687022900763
820 1.90687022900763
821 1.90881458966565
822 1.90743550834598
823 1.90606060606061
824 1.90606060606061
825 1.90620272314675
826 1.90483383685801
827 1.90346907993967
828 1.90210843373494
829 1.90526315789474
830 1.9039039039039
831 1.9039039039039
832 1.90254872563718
833 1.90254872563718
834 1.90119760479042
835 1.89716840536513
836 1.89716840536513
837 1.89583333333333
838 1.89583333333333
839 1.89583333333333
840 1.89583333333333
841 1.89450222882615
842 1.89333333333333
843 1.89512555391433
844 1.89675516224189
845 1.89543446244477
846 1.89705882352941
847 1.90308370044053
848 1.90308370044053
849 1.90175953079179
850 1.90175953079179
851 1.90175953079179
852 1.89912280701754
853 1.8992700729927
854 1.89795918367347
855 1.89665211062591
856 1.8953488372093
857 1.89420289855072
858 1.89420289855072
859 1.89420289855072
860 1.89420289855072
861 1.89435600578871
862 1.89435600578871
863 1.89450867052023
864 1.89321789321789
865 1.89321789321789
866 1.89337175792507
867 1.89337175792507
868 1.89080459770115
869 1.89080459770115
870 1.89080459770115
871 1.8898426323319
872 1.89285714285714
873 1.89285714285714
874 1.89285714285714
875 1.89173789173789
876 1.88920454545455
877 1.88810198300283
878 1.89108910891089
879 1.89406779661017
880 1.89562764456982
881 1.8943661971831
882 1.89466292134831
883 1.89340813464236
884 1.8921568627451
885 1.8921568627451
886 1.8921568627451
887 1.89106145251397
888 1.8899721448468
889 1.8899721448468
890 1.8899721448468
891 1.88888888888889
892 1.88888888888889
893 1.8876560332871
894 1.88796680497925
895 1.88812154696133
896 1.88812154696133
897 1.88689655172414
898 1.88995873452545
899 1.88767123287671
900 1.88767123287671
901 1.88782489740082
902 1.88661202185792
903 1.88540245566166
904 1.89251700680272
905 1.89130434782609
906 1.89130434782609
907 1.89130434782609
908 1.89130434782609
909 1.8955223880597
910 1.8955223880597
911 1.8955223880597
912 1.8955223880597
913 1.89445196211096
914 1.89324324324324
915 1.89757412398922
916 1.89650537634409
917 1.89798657718121
918 1.90348525469169
919 1.9024064171123
920 1.9024064171123
921 1.9024064171123
922 1.90253671562083
923 1.90266666666667
924 1.90146471371505
925 1.90146471371505
926 1.90146471371505
927 1.90146471371505
928 1.90146471371505
929 1.90292553191489
930 1.90172642762284
931 1.90172642762284
932 1.90066225165563
933 1.90066225165563
934 1.90079365079365
935 1.8996036988111
936 1.8996036988111
937 1.8996036988111
938 1.89841688654354
939 1.89855072463768
940 1.89750328515112
941 1.89763779527559
942 1.89646133682831
943 1.90314136125654
944 1.90588235294118
945 1.90992167101828
946 1.90992167101828
947 1.90992167101828
948 1.90755208333333
949 1.90767230169051
950 1.90791180285344
951 1.90673575129534
952 1.90673575129534
953 1.91343669250646
954 1.91343669250646
955 1.91343669250646
956 1.91354838709677
957 1.91494845360825
958 1.91494845360825
959 1.91494845360825
960 1.91505791505792
961 1.91505791505792
962 1.91388174807198
963 1.91527599486521
964 1.91549295774648
965 1.9156010230179
966 1.91443167305236
967 1.91326530612245
968 1.91221374045802
969 1.91116751269036
970 1.91254752851711
971 1.91645569620253
972 1.91529709228824
973 1.91529709228824
974 1.91540404040404
975 1.91540404040404
976 1.91677175283733
977 1.91677175283733
978 1.91677175283733
979 1.91561712846348
980 1.91708542713568
981 1.91708542713568
982 1.91708542713568
983 1.91718946047679
984 1.91604010025063
985 1.91489361702128
986 1.915
987 1.91271820448878
988 1.91271820448878
989 1.91044776119403
990 1.90942928039702
991 1.90852904820766
992 1.9075215782984
993 1.9075215782984
994 1.9075215782984
995 1.9075215782984
996 1.9075215782984
997 1.9075215782984
998 1.9076354679803
999 1.90651906519065
1000 1.90651906519065
1001 1.90651906519065
1002 1.90429447852761
1003 1.90452876376989
1004 1.90464547677262
1005 1.90731707317073
1006 1.90621193666261
1007 1.90621193666261
1008 1.90776699029126
1009 1.91041162227603
1010 1.91062801932367
1011 1.91062801932367
1012 1.91062801932367
1013 1.91194209891435
1014 1.91194209891435
1015 1.91194209891435
1016 1.91194209891435
1017 1.91194209891435
1018 1.91084337349398
1019 1.90865384615385
1020 1.90865384615385
1021 1.90767386091127
1022 1.90778443113772
1023 1.90778443113772
1024 1.9066985645933
1025 1.90561529271207
1026 1.90561529271207
1027 1.90453460620525
1028 1.90345649582837
1029 1.90844233055886
1030 1.90747330960854
1031 1.90747330960854
1032 1.90747330960854
1033 1.90747330960854
1034 1.90650887573964
1035 1.90650887573964
1036 1.90543735224586
1037 1.90543735224586
1038 1.90436835891381
1039 1.90436835891381
1040 1.90448113207547
1041 1.90448113207547
1042 1.90448113207547
1043 1.91069330199765
1044 1.91069330199765
1045 1.91207502930832
1046 1.90994152046784
1047 1.9088785046729
1048 1.90781796966161
1049 1.90570430733411
1050 1.90570430733411
1051 1.90570430733411
1052 1.90570430733411
1053 1.9046511627907
1054 1.90360046457607
1055 1.90360046457607
1056 1.90360046457607
1057 1.90360046457607
1058 1.90371229698376
1059 1.90382387022016
1060 1.90277777777778
1061 1.90173410404624
1062 1.90415704387991
1063 1.9042675893887
1064 1.90552995391705
1065 1.90596330275229
1066 1.90596330275229
1067 1.90607101947308
1068 1.90732265446224
1069 1.90857142857143
1070 1.90753424657534
1071 1.90877993158495
1072 1.90671217292378
1073 1.90568181818182
1074 1.90589569160998
1075 1.90589569160998
1076 1.90713476783692
1077 1.90713476783692
1078 1.90713476783692
1079 1.90837104072398
1080 1.90837104072398
1081 1.9098083427283
1082 1.90878378378378
1083 1.90776152980877
1084 1.90796857463524
1085 1.9070548712206
1086 1.90939597315436
1087 1.90939597315436
1088 1.90939597315436
1089 1.90949720670391
1090 1.9086859688196
1091 1.91111111111111
1092 1.91111111111111
1093 1.91009988901221
1094 1.91009988901221
1095 1.90919158361019
1096 1.90828729281768
1097 1.9083885209713
1098 1.91079295154185
1099 1.91079295154185
1100 1.90979097909791
1101 1.91318681318681
1102 1.91318681318681
1103 1.91328210757409
1104 1.91666666666667
1105 1.91666666666667
1106 1.91785323110624
1107 1.91794310722101
1108 1.92349726775956
1109 1.92349726775956
1110 1.92248908296943
1111 1.92374727668845
1112 1.92491838955386
1113 1.92391304347826
1114 1.92391304347826
1115 1.9229098805646
1116 1.9229098805646
1117 1.92299349240781
1118 1.92299349240781
1119 1.92099567099567
1120 1.92099567099567
1121 1.92
1122 1.92
1123 1.91900647948164
1124 1.91900647948164
1125 1.91900647948164
1126 1.92125134843581
1127 1.92025862068966
1128 1.91926803013994
1129 1.91827956989247
1130 1.91952789699571
1131 1.91854233654877
1132 1.91854233654877
1133 1.91854233654877
1134 1.91871657754011
1135 1.91871657754011
1136 1.91773504273504
1137 1.91773504273504
1138 1.91782283884739
1139 1.91693290734824
1140 1.91702127659574
1141 1.91710945802338
1142 1.91710945802338
1143 1.9171974522293
1144 1.91622481442206
1145 1.91525423728814
1146 1.91428571428571
1147 1.91437632135307
1148 1.91341077085533
1149 1.91244725738397
1150 1.91244725738397
1151 1.91244725738397
1152 1.91148577449947
1153 1.91052631578947
1154 1.91052631578947
1155 1.90956887486856
1156 1.90956887486856
1157 1.90956887486856
1158 1.90956887486856
1159 1.90956887486856
1160 1.90956887486856
1161 1.90956887486856
1162 1.90966386554622
1163 1.90975865687303
1164 1.91194968553459
1165 1.91118077324974
1166 1.91127348643006
1167 1.91127348643006
1168 1.91345151199166
1169 1.9125
1170 1.91164241164241
1171 1.91381100726895
1172 1.91295336787565
1173 1.91106514994829
1174 1.90918472652219
1175 1.91049382716049
1176 1.90965092402464
1177 1.90983606557377
1178 1.90983606557377
1179 1.90890481064483
1180 1.9079754601227
1181 1.91113381001021
1182 1.91020408163265
1183 1.91020408163265
1184 1.91020408163265
1185 1.90927624872579
1186 1.90927624872579
1187 1.90927624872579
1188 1.90927624872579
1189 1.90927624872579
1190 1.90936863543788
1191 1.90844354018311
1192 1.90844354018311
1193 1.90844354018311
1194 1.90844354018311
1195 1.90862944162437
1196 1.90678824721378
1197 1.90678824721378
1198 1.90678824721378
1199 1.90587044534413
1200 1.90587044534413
1201 1.90798786653185
1202 1.91019172552977
1203 1.91019172552977
1204 1.91019172552977
1205 1.91229838709677
1206 1.91137965760322
1207 1.91137965760322
1208 1.91137965760322
1209 1.91137965760322
1210 1.90954773869347
1211 1.90772316950853
1212 1.90590590590591
1213 1.905
1214 1.905
1215 1.9040959040959
1216 1.9040959040959
1217 1.9040959040959
1218 1.9061876247505
1219 1.90628115653041
1220 1.90628115653041
1221 1.91135458167331
1222 1.91135458167331
1223 1.91053677932406
1224 1.91062562065541
1225 1.90972222222222
1226 1.90972222222222
1227 1.90972222222222
1228 1.90882061446977
1229 1.90792079207921
1230 1.90702274975272
1231 1.90702274975272
1232 1.90720631786772
1233 1.90631163708087
1234 1.90452755905512
1235 1.90452755905512
1236 1.90452755905512
1237 1.90452755905512
1238 1.90452755905512
1239 1.90462143559489
1240 1.90462143559489
1241 1.90462143559489
1242 1.90462143559489
1243 1.90462143559489
1244 1.90480863591757
1245 1.90392156862745
1246 1.90303623898139
1247 1.90127077223851
1248 1.90127077223851
1249 1.90127077223851
1250 1.90127077223851
1251 1.900390625
1252 1.89951219512195
1253 1.89951219512195
1254 1.89873417721519
1255 1.8988326848249
1256 1.8988326848249
1257 1.89795918367347
1258 1.89621726479146
1259 1.89621726479146
1260 1.89631782945736
1261 1.89631782945736
1262 1.89631782945736
1263 1.8975845410628
1264 1.89874638379942
1265 1.89884393063584
1266 1.89884393063584
1267 1.89884393063584
1268 1.89807692307692
1269 1.89807692307692
1270 1.89721421709894
1271 1.89635316698656
1272 1.90038314176245
1273 1.89952153110048
1274 1.89952153110048
1275 1.89961759082218
1276 1.89961759082218
1277 1.89961759082218
1278 1.89961759082218
1279 1.89961759082218
1280 1.89961759082218
1281 1.89875835721108
1282 1.89790076335878
1283 1.89619047619048
1284 1.89628924833492
1285 1.89468690702087
1286 1.89383886255924
1287 1.89498580889309
1288 1.89716981132075
1289 1.89820923656927
1290 1.89651928504233
1291 1.89651928504233
1292 1.89651928504233
1293 1.89651928504233
1294 1.89651928504233
1295 1.89651928504233
1296 1.89651928504233
1297 1.89661654135338
1298 1.89765258215962
1299 1.89868667917448
1300 1.89784442361762
1301 1.8998127340824
1302 1.89897100093545
1303 1.89915966386555
1304 1.89748369058714
1305 1.8975791433892
1306 1.89674418604651
1307 1.89674418604651
1308 1.8961038961039
1309 1.8961038961039
1310 1.8952734012975
1311 1.895467160037
1312 1.895467160037
1313 1.89473684210526
1314 1.89473684210526
1315 1.89473684210526
1316 1.89473684210526
1317 1.89473684210526
1318 1.89852398523985
1319 1.89880404783809
1320 1.89908256880734
1321 1.89908256880734
1322 1.89844464775846
1323 1.89853747714808
1324 1.8978102189781
1325 1.8978102189781
1326 1.89699179580675
1327 1.89708561020036
1328 1.89626933575978
1329 1.89545454545455
1330 1.89655172413793
1331 1.89573889392566
1332 1.89492753623188
1333 1.89502262443439
1334 1.89521228545619
1335 1.89521228545619
1336 1.89521228545619
1337 1.89521228545619
1338 1.89440433212996
1339 1.89449954914337
1340 1.89449954914337
1341 1.89369369369369
1342 1.89378937893789
1343 1.89568345323741
1344 1.89407540394973
1345 1.89407540394973
1346 1.89417040358744
1347 1.89256938227395
1348 1.89256938227395
1349 1.89266547406082
1350 1.89276139410188
1351 1.89196428571429
1352 1.89196428571429
1353 1.89562890276539
1354 1.89572192513369
1355 1.894128113879
1356 1.89422222222222
1357 1.89422222222222
1358 1.89422222222222
1359 1.89786856127886
1360 1.8997338065661
1361 1.89893617021277
1362 1.89813994685562
1363 1.8974358974359
1364 1.89761694616064
1365 1.8968253968254
1366 1.89603524229075
1367 1.89612676056338
1368 1.89612676056338
1369 1.89612676056338
1370 1.896218117854
1371 1.8955223880597
1372 1.89482909728309
1373 1.89404553415061
1374 1.89404553415061
1375 1.89404553415061
1376 1.89413823272091
1377 1.89423076923077
1378 1.89423076923077
1379 1.89423076923077
1380 1.89344978165939
1381 1.89276373147341
1382 1.89285714285714
1383 1.89285714285714
1384 1.89208006962576
1385 1.89400521285838
1386 1.89322916666667
1387 1.89322916666667
1388 1.89428076256499
1389 1.89350649350649
1390 1.89350649350649
1391 1.89350649350649
1392 1.89350649350649
1393 1.89378238341969
1394 1.89224137931034
1395 1.89156626506024
1396 1.89079965606191
1397 1.88927038626609
1398 1.88927038626609
1399 1.88927038626609
1400 1.88927038626609
1401 1.8893653516295
1402 1.8893653516295
1403 1.8893653516295
1404 1.8893653516295
1405 1.88955479452055
1406 1.88964927288281
1407 1.88888888888889
1408 1.88812980358668
1409 1.88737201365188
1410 1.88737201365188
1411 1.88661551577153
1412 1.88841567291312
1413 1.88690476190476
1414 1.88690476190476
1415 1.88700084961767
1416 1.88700084961767
1417 1.88973706530958
1418 1.88983050847458
1419 1.88983050847458
1420 1.88907705334462
1421 1.8917089678511
1422 1.89095519864751
1423 1.8910472972973
1424 1.89376053962901
1425 1.89376053962901
1426 1.89376053962901
1427 1.89300758213985
1428 1.89393939393939
1429 1.89393939393939
1430 1.89402859545837
1431 1.89402859545837
1432 1.89327731092437
1433 1.89252728799328
1434 1.89252728799328
1435 1.89252728799328
1436 1.89252728799328
1437 1.89345637583893
1438 1.89447236180905
1439 1.89447236180905
1440 1.89447236180905
1441 1.89447236180905
1442 1.89390142021721
1443 1.89398998330551
1444 1.89398998330551
1445 1.89398998330551
1446 1.89398998330551
1447 1.89398998330551
1448 1.89407839866555
1449 1.89333333333333
1450 1.89333333333333
1451 1.89258950874271
1452 1.89351081530782
1453 1.89351081530782
1454 1.89351081530782
1455 1.8927680798005
1456 1.8927680798005
1457 1.89285714285714
1458 1.89285714285714
1459 1.89377593360996
1460 1.89229494614747
1461 1.89247311827957
1462 1.89338842975207
1463 1.89265070189926
1464 1.89356435643564
1465 1.89356435643564
1466 1.89356435643564
1467 1.89282769991756
1468 1.89282769991756
1469 1.89209225700165
1470 1.89135802469136
1471 1.89144736842105
1472 1.89080459770115
1473 1.89007383100902
1474 1.89007383100902
1475 1.89016393442623
1476 1.88943488943489
1477 1.88798037612428
1478 1.88816326530612
1479 1.88816326530612
1480 1.88816326530612
1481 1.88816326530612
1482 1.88825448613377
1483 1.88825448613377
1484 1.88825448613377
1485 1.88753056234719
1486 1.88680781758958
1487 1.88680781758958
1488 1.88608624898291
1489 1.88536585365854
1490 1.88536585365854
1491 1.88536585365854
1492 1.88536585365854
1493 1.88545897644192
1494 1.88545897644192
1495 1.88545897644192
1496 1.88645579886456
1497 1.88816855753647
1498 1.88673139158576
1499 1.88673139158576
1500 1.89014539579968
1501 1.89014539579968
1502 1.89023405972559
1503 1.88951612903226
1504 1.89202256244964
1505 1.89202256244964
1506 1.89130434782609
1507 1.89139179404666
1508 1.89067524115756
1509 1.89076305220884
1510 1.89174017642342
1511 1.89182692307692
1512 1.89182692307692
1513 1.89271417133707
1514 1.89271417133707
1515 1.8928
1516 1.8928
1517 1.89456869009585
1518 1.89792663476874
1519 1.89808917197452
1520 1.89737470167064
1521 1.89992057188245
1522 1.89920634920635
1523 1.898493259318
1524 1.89936608557845
1525 1.89936608557845
1526 1.89936608557845
1527 1.89936608557845
1528 1.89936608557845
1529 1.89944576405384
1530 1.8995253164557
1531 1.899604743083
1532 1.89976322020521
1533 1.89992119779354
1534 1.9
1535 1.90172955974843
1536 1.90180675569521
1537 1.90180675569521
1538 1.90266875981162
1539 1.90203761755486
1540 1.90203761755486
1541 1.90211433046202
1542 1.90140845070423
1543 1.90140845070423
1544 1.90140845070423
1545 1.9
1546 1.9
1547 1.89929742388759
1548 1.89789555728761
1549 1.89727626459144
1550 1.89735614307932
1551 1.89984472049689
1552 1.89984472049689
1553 1.89914662529092
1554 1.9
1555 1.9
1556 1.9
1557 1.89930286599535
1558 1.89930286599535
1559 1.90015479876161
1560 1.89945862335654
1561 1.89945862335654
1562 1.89876352395672
1563 1.89876352395672
1564 1.8988416988417
1565 1.89814814814815
1566 1.8982266769468
1567 1.90161414296695
1568 1.90092165898618
1569 1.90092165898618
1570 1.90092165898618
1571 1.90023023791251
1572 1.90023023791251
1573 1.90023023791251
1574 1.90045941807044
1575 1.90061162079511
1576 1.9022154316272
1577 1.90229007633588
1578 1.90229007633588
1579 1.90229007633588
1580 1.90160183066362
1581 1.90167682926829
1582 1.90167682926829
1583 1.90167682926829
1584 1.90167682926829
1585 1.9009900990099
1586 1.9009900990099
1587 1.90030441400304
1588 1.90045592705167
1589 1.90053151100987
1590 1.90053151100987
1591 1.89992418498863
1592 1.89992418498863
1593 1.90151515151515
1594 1.90317700453858
1595 1.90483383685801
1596 1.90483383685801
1597 1.90415094339623
1598 1.90346907993967
1599 1.90346907993967
1600 1.90278824415976
1601 1.90218209179834
1602 1.9015037593985
1603 1.90082644628099
1604 1.90015015015015
1605 1.89947486871718
1606 1.89947486871718
1607 1.89955022488756
1608 1.90262172284644
1609 1.90194610778443
1610 1.90201944652206
1611 1.90134529147982
1612 1.90216579536968
1613 1.90223880597015
1614 1.90156599552573
1615 1.90156599552573
1616 1.90156599552573
1617 1.90089418777943
1618 1.90089418777943
1619 1.90089418777943
1620 1.9003717472119
1621 1.9003717472119
1622 1.9003717472119
1623 1.9003717472119
1624 1.9003717472119
1625 1.9003717472119
1626 1.9003717472119
1627 1.90118870728083
1628 1.89985163204748
1629 1.89918458117124
1630 1.89918458117124
1631 1.89918458117124
1632 1.9
1633 1.89933382679497
1634 1.89866863905325
1635 1.89955686853767
1636 1.89889298892989
1637 1.89823008849558
1638 1.89830508474576
1639 1.89830508474576
1640 1.89852941176471
1641 1.89786921381337
1642 1.89720998531571
1643 1.89728539985326
1644 1.8966275659824
1645 1.89677891654466
1646 1.89612289685443
1647 1.89619883040936
1648 1.89627465303141
1649 1.8956204379562
1650 1.8956204379562
1651 1.8956204379562
1652 1.8956204379562
1653 1.89650145772595
1654 1.89650145772595
1655 1.89650145772595
1656 1.89803350327749
1657 1.89883551673945
1658 1.89818181818182
1659 1.89818181818182
1660 1.89752906976744
1661 1.89687726942629
1662 1.89630166787527
1663 1.89630166787527
1664 1.8963768115942
1665 1.8963768115942
1666 1.8963768115942
1667 1.8963768115942
1668 1.89515545914678
1669 1.89458483754513
1670 1.8975468975469
1671 1.89776817854572
1672 1.89784172661871
1673 1.89719626168224
1674 1.89655172413793
1675 1.89655172413793
1676 1.89590811198851
1677 1.89590811198851
1678 1.89677419354839
1679 1.89684813753582
1680 1.89620615604868
1681 1.89620615604868
1682 1.89620615604868
1683 1.89628040057225
1684 1.89628040057225
1685 1.89628040057225
1686 1.89628040057225
1687 1.89628040057225
1688 1.89628040057225
1689 1.8963545389564
1690 1.89571428571429
1691 1.89571428571429
1692 1.89793004996431
1693 1.89871611982882
1694 1.89807555238774
1695 1.89814814814815
1696 1.89750889679715
1697 1.89750889679715
1698 1.89687055476529
1699 1.89772727272727
1700 1.89772727272727
1701 1.89779985805536
1702 1.89723600283487
1703 1.89660056657224
1704 1.89660056657224
1705 1.89879688605803
1706 1.89879688605803
1707 1.8995756718529
1708 1.89964664310954
1709 1.89901129943503
1710 1.89901129943503
1711 1.89837685250529
1712 1.8985200845666
1713 1.89929577464789
1714 1.89936664320901
1715 1.89936664320901
1716 1.89936664320901
1717 1.90021082220661
1718 1.89964912280702
1719 1.89978976874562
1720 1.90056022408964
1721 1.90056022408964
1722 1.8999300209937
1723 1.8999300209937
1724 1.8999300209937
1725 1.8999300209937
1726 1.9
1727 1.89937106918239
1728 1.90083798882682
1729 1.90020935101186
1730 1.90020935101186
1731 1.90020935101186
1732 1.90313588850174
1733 1.90327070285317
1734 1.90333796940195
1735 1.90277777777778
1736 1.90221914008322
1737 1.90443213296399
1738 1.90449826989619
1739 1.90525587828492
1740 1.90525587828492
1741 1.90532135452661
1742 1.90814917127072
1743 1.90752242926156
1744 1.90627153687112
1745 1.90627153687112
1746 1.90564738292011
1747 1.9057123193393
1748 1.90584192439863
1749 1.90521978021978
1750 1.90597117364447
1751 1.90597117364447
1752 1.90534979423868
1753 1.90534979423868
1754 1.9061000685401
1755 1.90616438356164
1756 1.90616438356164
1757 1.90691307323751
1758 1.90697674418605
1759 1.90697674418605
1760 1.90635680109364
1761 1.90635680109364
1762 1.90450204638472
1763 1.90326975476839
1764 1.90326975476839
1765 1.90469707283867
1766 1.90469707283867
1767 1.90469707283867
1768 1.90469707283867
1769 1.90408163265306
1770 1.90408163265306
1771 1.90346702923181
1772 1.90353260869565
1773 1.90353260869565
1774 1.90353260869565
1775 1.90353260869565
1776 1.90353260869565
1777 1.90291921249151
1778 1.90176151761518
1779 1.90176151761518
1780 1.90176151761518
1781 1.9011509817197
1782 1.9011509817197
1783 1.9011509817197
1784 1.90121786197564
1785 1.90128465179175
1786 1.90202702702703
1787 1.90202702702703
1788 1.90202702702703
1789 1.90202702702703
1790 1.90141796083727
1791 1.90141796083727
1792 1.90148448043185
1793 1.90148448043185
1794 1.90026954177898
1795 1.8996632996633
1796 1.9004707464694
1797 1.90120967741935
1798 1.90060443250504
1799 1.9006711409396
1800 1.9006711409396
1801 1.90073775989269
1802 1.9014745308311
1803 1.9014745308311
1804 1.9014745308311
1805 1.9014745308311
1806 1.9014745308311
1807 1.9014745308311
1808 1.9014745308311
1809 1.90087073007368
1810 1.90087073007368
1811 1.90026773761714
1812 1.89966555183946
1813 1.89906417112299
1814 1.89786381842457
1815 1.89859906604403
1816 1.89866666666667
1817 1.89866666666667
1818 1.89866666666667
1819 1.90006662225183
1820 1.90006662225183
1821 1.89946737683089
1822 1.89946737683089
1823 1.89946737683089
1824 1.89893617021277
1825 1.89893617021277
1826 1.89893617021277
1827 1.89893617021277
1828 1.89907038512616
1829 1.89907038512616
1830 1.89847378898474
1831 1.89847378898474
1832 1.89847378898474
1833 1.89847378898474
1834 1.89728296885355
1835 1.89735099337748
1836 1.89735099337748
1837 1.8968253968254
1838 1.89689358889623
1839 1.89696169088507
1840 1.89696169088507
1841 1.89709762532982
1842 1.89716545814107
1843 1.89664252797893
1844 1.89612097304405
1845 1.89618922470434
1846 1.89888378200919
1847 1.8989501312336
1848 1.8989501312336
1849 1.8989501312336
1850 1.8989501312336
1851 1.8989501312336
1852 1.89842726081258
1853 1.89842726081258
1854 1.89783889980354
1855 1.89783889980354
1856 1.89783889980354
1857 1.89797253106606
1858 1.89797253106606
1859 1.89797253106606
1860 1.89797253106606
1861 1.89797253106606
1862 1.89869281045752
1863 1.89869281045752
1864 1.89869281045752
1865 1.89869281045752
1866 1.89869281045752
1867 1.89882506527415
1868 1.89882506527415
1869 1.89823874755382
1870 1.89823874755382
1871 1.89895697522816
1872 1.89778645833333
1873 1.89915419648666
1874 1.89856957087126
1875 1.89863547758285
1876 1.89863547758285
1877 1.89863547758285
1878 1.89863547758285
1879 1.89863547758285
1880 1.89863547758285
1881 1.89746917585983
1882 1.89688715953307
1883 1.89630589760207
1884 1.89630589760207
1885 1.89630589760207
1886 1.89630589760207
1887 1.8957928802589
1888 1.8957928802589
1889 1.89650711513583
1890 1.89728682170543
1891 1.89864428663654
1892 1.89864428663654
1893 1.89806451612903
1894 1.89806451612903
1895 1.89748549323017
1896 1.89884020618557
1897 1.8989703989704
1898 1.8989703989704
1899 1.89781491002571
1900 1.89794608472401
1901 1.89737010904426
1902 1.89679487179487
1903 1.89622037155669
1904 1.89564660691421
1905 1.89564660691421
1906 1.89520766773163
1907 1.89520766773163
1908 1.89520766773163
1909 1.89520766773163
1910 1.89520766773163
1911 1.89520766773163
1912 1.89655172413793
1913 1.89668367346939
1914 1.89611217335883
1915 1.89611217335883
1916 1.89554140127389
1917 1.89560789306174
1918 1.89560789306174
1919 1.89503816793893
1920 1.89503816793893
1921 1.89446916719644
1922 1.89453621346887
1923 1.8952380952381
1924 1.89657360406091
1925 1.89657360406091
1926 1.89727330374128
1927 1.89727330374128
1928 1.89746835443038
1929 1.89753320683112
1930 1.89696586599241
1931 1.89703095388503
1932 1.89646464646465
1933 1.89646464646465
1934 1.89842271293375
1935 1.89842271293375
1936 1.90163934426229
1937 1.90163934426229
1938 1.90113350125945
1939 1.90113350125945
1940 1.90113350125945
1941 1.90113350125945
1942 1.90113350125945
1943 1.90113350125945
1944 1.90062893081761
1945 1.90069138906348
1946 1.9001256281407
1947 1.89956057752668
1948 1.90025094102886
1949 1.90031347962382
1950 1.89918597370069
1951 1.89924906132666
1952 1.89868667917448
1953 1.89868667917448
1954 1.898125
1955 1.898125
1956 1.898125
1957 1.898125
1958 1.898125
1959 1.898125
1960 1.898125
1961 1.89818863210493
1962 1.89818863210493
1963 1.8976279650437
1964 1.89837905236908
1965 1.89788293897883
1966 1.89788293897883
1967 1.89788293897883
1968 1.89788293897883
1969 1.89676616915423
1970 1.89620882535736
1971 1.89627329192547
1972 1.89627329192547
1973 1.89627329192547
1974 1.89627329192547
1975 1.89633767846058
1976 1.89633767846058
1977 1.89633767846058
1978 1.89578163771712
1979 1.89578163771712
1980 1.89646621202728
1981 1.89653035935564
1982 1.89597523219814
1983 1.89542079207921
1984 1.89542079207921
1985 1.89548546691404
1986 1.89548546691404
1987 1.89493201483313
1988 1.89493201483313
1989 1.89493201483313
1990 1.89437924644843
1991 1.89506172839506
1992 1.89574336829118
1993 1.89574336829118
1994 1.89574336829118
1995 1.89463955637708
1996 1.89463955637708
1997 1.89463955637708
1998 1.89463955637708
1999 1.89463955637708
2000 1.89470443349754
2001 1.89360393603936
2002 1.89551321450522
2003 1.89551321450522
2004 1.89551321450522
2005 1.89496314496314
2006 1.89496314496314
2007 1.89441375076734
2008 1.89393010423053
2009 1.893447642376
2010 1.89296636085627
2011 1.89296636085627
2012 1.89296636085627
2013 1.89296636085627
2014 1.89242053789731
2015 1.89187538179597
2016 1.89139719341062
2017 1.89139719341062
2018 1.89139719341062
2019 1.89139719341062
2020 1.89207317073171
2021 1.89159561510353
2022 1.89159561510353
2023 1.89105295191722
2024 1.89105295191722
2025 1.89105295191722
2026 1.89051094890511
2027 1.89051094890511
2028 1.88996960486322
2029 1.88996960486322
2030 1.89003645200486
2031 1.89071038251366
2032 1.89205579138872
2033 1.89212121212121
2034 1.89359129383313
2035 1.89305135951662
2036 1.89305135951662
2037 1.89251207729469
2038 1.89251207729469
2039 1.89251207729469
2040 1.89318044659022
2041 1.89324487334138
2042 1.89270644966847
2043 1.8921686746988
2044 1.8921686746988
2045 1.8921686746988
2046 1.8921686746988
2047 1.8921686746988
2048 1.8921686746988
2049 1.8921686746988
2050 1.8921686746988
2051 1.89223359422035
2052 1.89169675090253
2053 1.89169675090253
2054 1.89169675090253
2055 1.89176187612748
2056 1.89176187612748
2057 1.89489489489489
2058 1.89435774309724
2059 1.89508393285372
2060 1.89514679448772
2061 1.89940119760479
2062 1.89892344497608
2063 1.89892344497608
2064 1.89892344497608
2065 1.89898386132696
2066 1.89898386132696
2067 1.89898386132696
2068 1.89898386132696
2069 1.8984468339307
2070 1.89791044776119
2071 1.89791044776119
2072 1.89797136038186
2073 1.89868891537545
2074 1.89868891537545
2075 1.89868891537545
2076 1.89868891537545
2077 1.89868891537545
2078 1.89815366289458
2079 1.89815366289458
2080 1.89815366289458
2081 1.89815366289458
2082 1.89821428571429
2083 1.8982748364069
2084 1.89833531510107
2085 1.89833531510107
2086 1.89833531510107
2087 1.89833531510107
2088 1.89833531510107
2089 1.89833531510107
2090 1.89833531510107
2091 1.89839572192513
2092 1.89845605700713
2093 1.89851632047478
2094 1.89745109662122
2095 1.89745109662122
2096 1.89810426540284
2097 1.89822485207101
2098 1.89769367238321
2099 1.89769367238321
2100 1.89899586532782
2101 1.89964580873672
2102 1.89964580873672
2103 1.89911504424779
2104 1.89911504424779
2105 1.89911504424779
2106 1.89911504424779
2107 1.89911504424779
2108 1.89911504424779
2109 1.90164899882214
2110 1.90111830488523
2111 1.90123456790123
2112 1.90188014101058
2113 1.90135055783911
2114 1.90082159624413
2115 1.90087976539589
2116 1.90087976539589
2117 1.90087976539589
2118 1.90087976539589
2119 1.90087976539589
2120 1.89982425307557
2121 1.90046838407494
2122 1.90046838407494
2123 1.89994148624927
2124 1.89888953828171
2125 1.89888953828171
2126 1.89836448598131
2127 1.89836448598131
2128 1.89784004670169
2129 1.89784004670169
2130 1.89784004670169
2131 1.89731621936989
2132 1.89679300291545
2133 1.89679300291545
2134 1.89679300291545
2135 1.89685314685315
2136 1.89691322073384
2137 1.89691322073384
2138 1.89586969168121
2139 1.8953488372093
2140 1.8953488372093
2141 1.89482858803021
2142 1.8943702843877
2143 1.89385150812065
2144 1.89391304347826
2145 1.89519397799653
2146 1.89467592592593
2147 1.89415847310584
2148 1.89415847310584
2149 1.89312536106297
2150 1.89260969976905
2151 1.89382573571841
2152 1.89446366782007
2153 1.89446366782007
2154 1.89446366782007
2155 1.89291882556131
2156 1.89291882556131
2157 1.89298043728423
2158 1.89298043728423
2159 1.89195402298851
2160 1.89144170017231
2161 1.89144170017231
2162 1.89144170017231
2163 1.89092996555683
2164 1.89041881812966
2165 1.89105504587156
2166 1.89117983963345
2167 1.89181453921007
2168 1.89244851258581
2169 1.89251000571755
2170 1.89251000571755
2171 1.89434608794974
2172 1.89383561643836
2173 1.89383561643836
2174 1.89383561643836
2175 1.89383561643836
2176 1.8938961779806
2177 1.8957264957265
2178 1.8957264957265
2179 1.89521640091116
2180 1.89698349459306
2181 1.89647326507395
2182 1.89659090909091
2183 1.89608177172061
2184 1.89614074914869
2185 1.89619965967102
2186 1.89569160997732
2187 1.89569160997732
2188 1.89915014164306
2189 1.89920724801812
2190 1.89920724801812
2191 1.89869835880023
2192 1.89869835880023
2193 1.89869835880023
2194 1.89994347088751
2195 1.90062111801242
2196 1.90016920473773
2197 1.90016920473773
2198 1.90022547914318
2199 1.90022547914318
2200 1.90140845070423
2201 1.90433314575127
2202 1.90382452193476
2203 1.90449438202247
2204 1.90858104318564
2205 1.90858104318564
2206 1.9070548712206
2207 1.90659955257271
2208 1.90659955257271
2209 1.90659955257271
2210 1.90609278926775
2211 1.90787269681742
2212 1.90787269681742
2213 1.90736607142857
2214 1.90635451505017
2215 1.9053978853645
2216 1.9053978853645
2217 1.90439132851584
2218 1.90439132851584
2219 1.90555555555556
2220 1.90566037735849
2221 1.9057127010538
2222 1.9057127010538
2223 1.9057127010538
2224 1.90521064301552
2225 1.90526315789474
2226 1.90526315789474
2227 1.9047619047619
2228 1.9047619047619
2229 1.90592141671278
2230 1.90592141671278
2231 1.9054203539823
2232 1.90491984521835
2233 1.90447266703479
2234 1.90402647545505
2235 1.90402647545505
2236 1.90352811466373
2237 1.90363436123348
2238 1.9037403740374
2239 1.9037403740374
2240 1.9037403740374
2241 1.9037403740374
2242 1.9037403740374
2243 1.9037403740374
2244 1.90324354040682
2245 1.90324354040682
2246 1.9032967032967
2247 1.90280065897858
2248 1.90340285400659
2249 1.90290729566648
2250 1.90296052631579
2251 1.90296052631579
2252 1.9041095890411
2253 1.9047619047619
2254 1.9047619047619
2255 1.9047619047619
2256 1.90426695842451
2257 1.90426695842451
2258 1.90426695842451
2259 1.90426695842451
2260 1.90426695842451
2261 1.90486604702023
2262 1.90551611141453
2263 1.90616475722859
2264 1.90616475722859
2265 1.90616475722859
2266 1.90567066521265
2267 1.90517711171662
2268 1.90631808278867
2269 1.90914036996736
2270 1.90918977705275
2271 1.90978260869565
2272 1.90978260869565
2273 1.90928843020098
2274 1.90928843020098
2275 1.90928843020098
2276 1.90928843020098
2277 1.91042345276873
2278 1.91042345276873
2279 1.91101465002713
2280 1.91101465002713
2281 1.910027100271
2282 1.910027100271
2283 1.91332611050921
2284 1.91391445587439
2285 1.91391445587439
2286 1.91341991341991
2287 1.91341991341991
2288 1.91341991341991
2289 1.91356023770935
2290 1.91356023770935
2291 1.91356023770935
2292 1.914686825054
2293 1.91473286562331
2294 1.91482479784367
2295 1.91496232508073
2296 1.91447014523938
2297 1.9172487909726
2298 1.91675617615467
2299 1.91626409017713
2300 1.91577253218884
2301 1.91581769436997
2302 1.91532690246517
2303 1.91537225495447
2304 1.91541755888651
2305 1.91541755888651
2306 1.91492776886035
2307 1.91497326203209
2308 1.91497326203209
2309 1.91448423303046
2310 1.91448423303046
2311 1.91448423303046
2312 1.91452991452991
2313 1.91404164442072
2314 1.91408751334045
2315 1.91408751334045
2316 1.91573333333333
2317 1.91529035695258
2318 1.91529035695258
2319 1.91529035695258
2320 1.91529035695258
2321 1.91533546325879
2322 1.91436170212766
2323 1.9144527098831
2324 1.9144527098831
2325 1.91396707381837
2326 1.91396707381837
2327 1.91396707381837
2328 1.91396707381837
2329 1.91405835543767
2330 1.91410392364793
2331 1.9136195018548
2332 1.91313559322034
2333 1.91313559322034
2334 1.91313559322034
2335 1.91265219692959
2336 1.91322751322751
2337 1.91274457958752
2338 1.91547807712625
2339 1.91547807712625
2340 1.91547807712625
2341 1.91499472016895
2342 1.91503957783641
2343 1.91503957783641
2344 1.91455696202532
2345 1.91455696202532
2346 1.91455696202532
2347 1.91455696202532
2348 1.91455696202532
2349 1.91517386722866
2350 1.91521853607162
2351 1.91526315789474
2352 1.91478169384534
2353 1.91482649842271
2354 1.91544117647059
2355 1.91548556430446
2356 1.91657922350472
2357 1.91657922350472
2358 1.91662296801259
2359 1.91614255765199
2360 1.91675392670157
2361 1.9178440607012
2362 1.9178440607012
2363 1.91740721380031
2364 1.91644908616188
2365 1.91644908616188
2366 1.91644908616188
2367 1.91644908616188
2368 1.91549295774648
2369 1.91501564129301
2370 1.91501564129301
2371 1.91453882230328
2372 1.9140625
2373 1.9140625
2374 1.91514836022905
2375 1.91519250780437
2376 1.91519250780437
2377 1.91523660946438
2378 1.91528066528067
2379 1.91437467566165
2380 1.91545643153527
2381 1.91601866251944
2382 1.9171413775246
2383 1.91770186335404
2384 1.91722710812209
2385 1.91679586563308
2386 1.91632231404959
2387 1.91584925141972
2388 1.91584925141972
2389 1.91584925141972
2390 1.91584925141972
2391 1.91584925141972
2392 1.91537667698658
2393 1.91593604951006
2394 1.91593604951006
2395 1.91546391752577
2396 1.91546391752577
2397 1.91546391752577
2398 1.91499227202473
2399 1.91512345679012
2400 1.91572456320658
2401 1.91572456320658
2402 1.91478439425051
2403 1.91431503335044
2404 1.91487179487179
2405 1.91542798564839
2406 1.91495901639344
2407 1.91449052739375
2408 1.91449052739375
2409 1.91449052739375
2410 1.91449052739375
2411 1.91402251791198
2412 1.91355498721228
2413 1.91355498721228
2414 1.91359918200409
2415 1.91313234542667
2416 1.91313234542667
2417 1.91313234542667
2418 1.91313234542667
2419 1.91313234542667
2420 1.91317671092952
2421 1.91317671092952
2422 1.91271056661562
2423 1.91131498470948
2424 1.91136016301579
2425 1.91140529531568
2426 1.91200406917599
2427 1.9115404168785
2428 1.91209349593496
2429 1.91209349593496
2430 1.91209349593496
2431 1.91163026917217
2432 1.91163026917217
2433 1.91163026917217
2434 1.91116751269036
2435 1.91116751269036
2436 1.91121258244546
2437 1.91121258244546
2438 1.91121258244546
2439 1.91125760649087
2440 1.91079574252407
2441 1.90987341772152
2442 1.90987341772152
2443 1.90987341772152
2444 1.90941295546559
2445 1.90941295546559
2446 1.91047040971168
2447 1.91047040971168
2448 1.91051567239636
2449 1.91056088933805
2450 1.91056088933805
2451 1.91010101010101
2452 1.91010101010101
2453 1.91065118626956
2454 1.91120080726539
2455 1.91120080726539
2456 1.91275844679778
2457 1.9148185483871
2458 1.9148185483871
2459 1.91389728096677
2460 1.91343734272773
2461 1.91343734272773
2462 1.91297786720322
2463 1.91297786720322
2464 1.91297786720322
2465 1.91297786720322
2466 1.91297786720322
2467 1.91297786720322
2468 1.91306532663317
2469 1.91265060240964
2470 1.91223671013039
2471 1.91182364729459
2472 1.91182364729459
2473 1.91091091091091
2474 1.91195597798899
2475 1.9115
2476 1.9115
2477 1.91304347826087
2478 1.91258741258741
2479 1.91313030454319
2480 1.91271820448878
2481 1.91271820448878
2482 1.91226321036889
2483 1.9118086696562
2484 1.91135458167331
2485 1.91135458167331
2486 1.91135458167331
2487 1.91135458167331
2488 1.91144278606965
2489 1.9110337972167
2490 1.91062562065541
2491 1.91071428571429
2492 1.91129831516353
2493 1.91134224863794
2494 1.91192478970807
2495 1.91147378832839
2496 1.91358024691358
2497 1.91317217562901
2498 1.91321499013807
2499 1.91285081240768
2500 1.91285081240768
2501 1.91195277914412
2502 1.91195277914412
2503 1.91150442477876
2504 1.91150442477876
2505 1.91105651105651
2506 1.91016200294551
2507 1.91020608439647
2508 1.91020608439647
2509 1.91020608439647
2510 1.91020608439647
2511 1.91025012260912
2512 1.91025012260912
2513 1.90980392156863
2514 1.90989226248776
2515 1.90944689182575
2516 1.90949119373777
2517 1.90949119373777
2518 1.90966796875
2519 1.90922401171303
2520 1.90922401171303
2521 1.90926829268293
2522 1.90882496343247
2523 1.90882496343247
2524 1.91130604288499
2525 1.91130604288499
2526 1.91130604288499
2527 1.91130604288499
2528 1.91232342912811
2529 1.91187925998053
2530 1.91187925998053
2531 1.91187925998053
2532 1.91187925998053
2533 1.91143552311436
2534 1.91143552311436
2535 1.91143552311436
2536 1.91143552311436
2537 1.91143552311436
2538 1.91143552311436
2539 1.91152163344677
2540 1.91156462585034
2541 1.91156462585034
2542 1.91156462585034
2543 1.91112190383681
2544 1.91067961165049
2545 1.91067961165049
2546 1.91120815138282
2547 1.91226369365002
2548 1.91230620155039
2549 1.91230620155039
2550 1.91230620155039
2551 1.91186440677966
2552 1.91186440677966
2553 1.91186440677966
2554 1.91186440677966
2555 1.91335914811229
2556 1.91203479942001
2557 1.91159420289855
2558 1.91115403186866
2559 1.91071428571429
2560 1.90983606557377
2561 1.91036144578313
2562 1.91040462427746
2563 1.91040462427746
2564 1.91040462427746
2565 1.91000962463908
2566 1.91000962463908
2567 1.91000962463908
2568 1.91000962463908
2569 1.90957190957191
2570 1.90913461538462
2571 1.90874159462056
2572 1.90874159462056
2573 1.90874159462056
2574 1.90830532885262
2575 1.90747842761266
2576 1.90747842761266
2577 1.90704360325827
2578 1.90704360325827
2579 1.90761129727142
2580 1.90761129727142
2581 1.90861244019139
2582 1.90861244019139
2583 1.90861244019139
2584 1.90865614538498
2585 1.90865614538498
2586 1.90865614538498
2587 1.90865614538498
2588 1.90822179732314
2589 1.90822179732314
2590 1.90822179732314
2591 1.90783190066858
2592 1.90783190066858
2593 1.90783190066858
2594 1.90783190066858
2595 1.90783190066858
2596 1.90748688602766
2597 1.90705433746425
2598 1.90705433746425
2599 1.90705433746425
2600 1.90705433746425
2601 1.90714285714286
2602 1.90671108995716
2603 1.90584878744651
2604 1.90584878744651
2605 1.90584878744651
2606 1.90541825095057
2607 1.90550807217474
2608 1.90507831039393
2609 1.90464895635674
2610 1.90422000948317
2611 1.90422000948317
2612 1.9042654028436
2613 1.9042654028436
2614 1.9042654028436
2615 1.9042654028436
2616 1.90388257575758
2617 1.90392806436346
2618 1.9035004730369
2619 1.90264650283554
2620 1.9022201228153
2621 1.9022201228153
2622 1.90179414542021
2623 1.90136857008023
2624 1.9024045261669
2625 1.9024045261669
2626 1.9024045261669
2627 1.90197926484449
2628 1.90202543570419
2629 1.90207156308851
2630 1.90207156308851
2631 1.90362012223789
2632 1.90366541353383
2633 1.90366541353383
2634 1.90366541353383
2635 1.90366541353383
2636 1.90371066228276
2637 1.9037558685446
2638 1.90436005625879
2639 1.90436005625879
2640 1.90444964871194
2641 1.90444964871194
2642 1.90444964871194
2643 1.90496254681648
2644 1.90453907346748
2645 1.90505144995323
2646 1.90505144995323
2647 1.90505144995323
2648 1.90505144995323
2649 1.90505144995323
2650 1.90658570761326
2651 1.90616246498599
2652 1.90573961735884
2653 1.90573961735884
2654 1.90573961735884
2655 1.90536130536131
2656 1.9049394221808
2657 1.90451793199814
2658 1.90549348230912
2659 1.9046511627907
2660 1.90423059042306
2661 1.90381040892193
2662 1.90571295866233
2663 1.90571295866233
2664 1.90571295866233
2665 1.90622098421541
2666 1.90626450116009
2667 1.90635141400093
2668 1.90593141797961
2669 1.90593141797961
2670 1.90593141797961
2671 1.90593141797961
2672 1.90643816581751
2673 1.90648148148148
2674 1.9074502545118
2675 1.9074502545118
2676 1.9074502545118
2677 1.9074502545118
2678 1.9074502545118
2679 1.90749306197965
2680 1.90749306197965
2681 1.90749306197965
2682 1.9079981507166
2683 1.9079981507166
2684 1.9079981507166
2685 1.9079981507166
2686 1.9079981507166
2687 1.90757855822551
2688 1.90762124711316
2689 1.90762124711316
2690 1.90762124711316
2691 1.90678357175819
2692 1.90678357175819
2693 1.90678357175819
2694 1.90636531365314
2695 1.90636531365314
2696 1.90594744121715
2697 1.90552995391705
2698 1.90552995391705
2699 1.90511285122064
2700 1.90515653775322
2701 1.90520018407731
2702 1.90574712643678
2703 1.90491502067065
2704 1.90504587155963
2705 1.90463090325539
2706 1.90650779101742
2707 1.90792487402657
2708 1.90750915750916
2709 1.90755148741419
2710 1.90805123513266
2711 1.90805123513266
2712 1.90809327846365
2713 1.9081352833638
2714 1.9081352833638
2715 1.9081352833638
2716 1.90772042028323
2717 1.90772042028323
2718 1.90772042028323
2719 1.90772042028323
2720 1.90772042028323
2721 1.90772042028323
2722 1.90730593607306
2723 1.90730593607306
2724 1.90826106800548
2725 1.90830291970803
2726 1.90834473324213
2727 1.90888382687927
2728 1.91074681238616
2729 1.91074681238616
2730 1.91074681238616
2731 1.9112426035503
2732 1.91082802547771
2733 1.91082802547771
2734 1.91045454545455
2735 1.91045454545455
2736 1.91004089050432
2737 1.91053587647593
2738 1.91057648660917
2739 1.91107078039927
2740 1.91111111111111
2741 1.91111111111111
2742 1.91028545536928
2743 1.9098731884058
2744 1.90946129470349
2745 1.90909090909091
2746 1.90826931766832
2747 1.90785907859079
2748 1.90744920993228
2749 1.90744920993228
2750 1.90703971119134
2751 1.90708164185837
2752 1.90667267808837
2753 1.90626408292023
2754 1.90585585585586
2755 1.90594059405941
2756 1.90643274853801
2757 1.90602517985612
2758 1.90606741573034
2759 1.90745732255166
2760 1.9070498428379
2761 1.90758187528039
2762 1.90758187528039
2763 1.90758187528039
2764 1.90758187528039
2765 1.90721649484536
2766 1.90681003584229
2767 1.90685176892073
2768 1.90685176892073
2769 1.90782997762864
2770 1.90787119856887
2771 1.90799464046449
2772 1.90892857142857
2773 1.90896921017403
2774 1.9085637823372
2775 1.9085637823372
2776 1.90949621043246
2777 1.90949621043246
2778 1.90949621043246
2779 1.90949621043246
2780 1.90949621043246
2781 1.90949621043246
2782 1.91588785046729
2783 1.91592526690391
2784 1.91592526690391
2785 1.91907514450867
2786 1.91955555555556
2787 1.91955555555556
2788 1.91955555555556
2789 1.91918294849023
2790 1.91918294849023
2791 1.91877496671105
2792 1.91877496671105
2793 1.91836734693878
2794 1.9179600886918
2795 1.9179600886918
2796 1.91843971631206
2797 1.91847585290208
2798 1.91847585290208
2799 1.9185119574845
2800 1.91773551525873
2801 1.91780821917808
2802 1.91788079470199
2803 1.91747572815534
2804 1.91751213056903
2805 1.91710758377425
2806 1.91710758377425
2807 1.91758483913618
2808 1.91721708498459
2809 1.9164100307963
2810 1.9164100307963
2811 1.91604395604396
2812 1.91604395604396
2813 1.91564147627417
2814 1.91787439613527
2815 1.91798245614035
2816 1.91801841297676
2817 1.91849255039439
2818 1.91849255039439
2819 1.91849255039439
2820 1.91896627244853
2821 1.92031523642732
2822 1.92216878006122
2823 1.92216878006122
2824 1.92176573426573
2825 1.92176573426573
2826 1.92176573426573
2827 1.92176573426573
2828 1.92183406113537
2829 1.92190226876091
2830 1.92193632795464
2831 1.92240627724499
2832 1.92200435729847
2833 1.92163691771876
2834 1.92167101827676
2835 1.92127011744237
2836 1.92130434782609
2837 1.92133854845719
2838 1.92053842813721
2839 1.92060737527115
2840 1.92024273948851
2841 1.92027729636049
2842 1.91987873538328
2843 1.91987873538328
2844 1.91987873538328
2845 1.91987873538328
2846 1.91987873538328
2847 1.91987873538328
2848 1.91948051948052
2849 1.91948051948052
2850 1.91948051948052
2851 1.91948051948052
2852 1.91951536131545
2853 1.91872027669693
2854 1.91792656587473
2855 1.91756581786793
2856 1.91716997411562
2857 1.91806813281587
2858 1.91813873330461
2859 1.91817398794143
2860 1.91777873439518
2861 1.91738382099828
2862 1.91738382099828
2863 1.91738382099828
2864 1.91738382099828
2865 1.91741935483871
2866 1.91741935483871
2867 1.91741935483871
2868 1.91745485812554
2869 1.91749033089815
2870 1.91749033089815
2871 1.91749033089815
2872 1.91749033089815
2873 1.91759656652361
2874 1.91763191763192
2875 1.91763191763192
2876 1.91763191763192
2877 1.91766723842196
2878 1.91766723842196
2879 1.91766723842196
2880 1.91766723842196
2881 1.9177025289327
2882 1.91730934018852
2883 1.91777301927195
2884 1.91777301927195
2885 1.91777301927195
2886 1.9173801369863
2887 1.91663103890552
2888 1.91623931623932
2889 1.91670226398975
2890 1.91670226398975
2891 1.91673783091375
2892 1.91684434968017
2893 1.91684434968017
2894 1.91687979539642
2895 1.91648913506604
2896 1.91648913506604
2897 1.91648913506604
2898 1.91652470187394
2899 1.91698595146871
2900 1.91659574468085
2901 1.91624149659864
2902 1.91588785046729
2903 1.91588785046729
2904 1.9151103565365
2905 1.9151103565365
2906 1.91472210436996
2907 1.91472210436996
2908 1.91472210436996
2909 1.91433418150975
2910 1.91394658753709
2911 1.91394658753709
2912 1.91440677966102
2913 1.9140194832698
2914 1.9140194832698
2915 1.9140194832698
2916 1.91405588484335
2917 1.91405588484335
2918 1.91409225560728
2919 1.91331923890063
2920 1.91335587489434
2921 1.91258445945946
2922 1.9126213592233
2923 1.9126213592233
2924 1.9126213592233
2925 1.9126213592233
2926 1.9126213592233
2927 1.9126213592233
2928 1.91223628691983
2929 1.91231028667791
2930 1.91276864728192
2931 1.912
2932 1.91161616161616
2933 1.91161616161616
2934 1.91161616161616
2935 1.91123264619268
2936 1.91123264619268
2937 1.91130727196301
2938 1.9109243697479
2939 1.91054178916422
2940 1.91054178916422
2941 1.90977759127151
2942 1.90977759127151
2943 1.90977759127151
2944 1.90977759127151
2945 1.90939597315436
2946 1.90939597315436
2947 1.90939597315436
2948 1.90939597315436
2949 1.90901467505241
2950 1.90950984499372
2951 1.91042277103391
2952 1.91042277103391
2953 1.91042277103391
2954 1.91046025104603
2955 1.91046025104603
2956 1.91046025104603
2957 1.91053511705686
2958 1.91053511705686
2959 1.91102756892231
2960 1.91106471816284
2961 1.91106471816284
2962 1.91106471816284
2963 1.91106471816284
2964 1.91106471816284
2965 1.91151919866444
2966 1.91113892365457
2967 1.91113892365457
2968 1.91113892365457
2969 1.91113892365457
2970 1.91113892365457
2971 1.91113892365457
2972 1.91113892365457
2973 1.91113892365457
2974 1.91075896580484
2975 1.91037932471863
2976 1.91041666666667
2977 1.91007493755204
2978 1.91052850603412
2979 1.91052850603412
2980 1.91052850603412
2981 1.91052850603412
2982 1.91014975041597
2983 1.91060291060291
2984 1.91022443890274
2985 1.91022443890274
2986 1.91112956810631
2987 1.91116645911166
2988 1.91120331950207
2989 1.91120331950207
2990 1.91293532338308
2991 1.9125569830087
2992 1.9125569830087
2993 1.91383595691798
2994 1.91387163561077
2995 1.91349337748344
2996 1.91349337748344
2997 1.91394290442698
2998 1.91356492969396
2999 1.91318726746589
3000 1.91322314049587
3001 1.91367203634862
3002 1.91295379537954
3003 1.91340206185567
3004 1.91384995877988
3005 1.91429748660898
3006 1.91481481481481
3007 1.91481481481481
3008 1.91529605263158
3009 1.91533086724209
3010 1.91533086724209
3011 1.91533086724209
3012 1.91536565324569
3013 1.91536565324569
3014 1.91536565324569
3015 1.91540041067762
3016 1.91505949938449
3017 1.915504511895
3018 1.91553915539155
3019 1.91553915539155
3020 1.91553915539155
3021 1.91553915539155
3022 1.91553915539155
3023 1.91639344262295
3024 1.91601802539943
3025 1.91567744576341
3026 1.91533742331288
3027 1.91496320523303
3028 1.91458929301185
3029 1.91458929301185
3030 1.91421568627451
3031 1.91506737443855
3032 1.91506737443855
3033 1.91506737443855
3034 1.91510204081633
3035 1.91554467564259
3036 1.91554467564259
3037 1.91554467564259
3038 1.91761827079935
3039 1.91724419078679
3040 1.91724419078679
3041 1.91768541157294
3042 1.91737891737892
3043 1.91737891737892
3044 1.91737891737892
3045 1.91700569568755
3046 1.91700569568755
3047 1.91663277755185
3048 1.91663277755185
3049 1.91663277755185
3050 1.91626016260163
3051 1.91629418935392
3052 1.91629418935392
3053 1.91629418935392
3054 1.91555014210313
3055 1.91558441558442
3056 1.91558441558442
3057 1.91521298174442
3058 1.91487636805837
3059 1.91454029971648
3060 1.91454029971648
3061 1.91454029971648
3062 1.91454029971648
3063 1.91538461538462
3064 1.91545307443366
3065 1.91552142279709
3066 1.91518578352181
3067 1.91518578352181
3068 1.91518578352181
3069 1.91565778853914
3070 1.91565778853914
3071 1.91528842275111
3072 1.91612903225806
3073 1.91656590084643
3074 1.9174053182917
3075 1.9174053182917
3076 1.91703584373741
3077 1.91703584373741
3078 1.91666666666667
3079 1.91629778672032
3080 1.9167671893848
3081 1.91639871382637
3082 1.91603053435115
3083 1.91606425702811
3084 1.91606425702811
3085 1.91609795262947
3086 1.91609795262947
3087 1.91653290529695
3088 1.91619887730553
3089 1.91583166332665
3090 1.91583166332665
3091 1.91583166332665
3092 1.91546474358974
3093 1.91516606642657
3094 1.91516606642657
3095 1.9148
3096 1.9148
3097 1.9148
3098 1.9148
3099 1.9148
3100 1.91443422630948
3101 1.91526778577138
3102 1.91490211745905
3103 1.91490211745905
3104 1.91490211745905
3105 1.91453674121406
3106 1.91453674121406
3107 1.91380686352753
3108 1.91384124451536
3109 1.91384124451536
3110 1.91347687400319
3111 1.91347687400319
3112 1.91347687400319
3113 1.91347687400319
3114 1.91311279394181
3115 1.91274900398406
3116 1.91274900398406
3117 1.91238550378335
3118 1.91238550378335
3119 1.91202229299363
3120 1.91202229299363
3121 1.91202229299363
3122 1.91202229299363
3123 1.91202229299363
3124 1.91202229299363
3125 1.9116593712694
3126 1.9116593712694
3127 1.9116593712694
3128 1.91129673826571
3129 1.91093439363817
3130 1.91255961844197
3131 1.91255961844197
3132 1.91219705999205
3133 1.91219705999205
3134 1.91183478951549
3135 1.91183478951549
3136 1.91183478951549
3137 1.91186978959905
3138 1.91150793650794
3139 1.91118160190325
3140 1.91082045184304
3141 1.91204437400951
3142 1.91207920792079
3143 1.91207920792079
3144 1.91294024535022
3145 1.91257911392405
3146 1.91340450771056
3147 1.91304347826087
3148 1.91271721958926
3149 1.91235688906435
3150 1.91235688906435
3151 1.91163708086785
3152 1.91127760252366
3153 1.91127760252366
3154 1.91127760252366
3155 1.91091840756799
3156 1.91256400157542
3157 1.91256400157542
3158 1.91220472440945
3159 1.91223927587564
3160 1.91266719118804
3161 1.91430817610063
3162 1.91434184675835
3163 1.91437549096622
3164 1.91401648998822
3165 1.91365777080063
3166 1.91329933307179
3167 1.91333333333333
3168 1.91333333333333
3169 1.91300940438871
3170 1.912651782217
3171 1.912651782217
3172 1.912651782217
3173 1.91268598277212
3174 1.91232876712329
3175 1.91197183098592
3176 1.91161517403207
3177 1.91161517403207
3178 1.91164972634871
3179 1.91164972634871
3180 1.91129347401329
3181 1.91129347401329
3182 1.91129347401329
3183 1.9109375
3184 1.9109375
3185 1.9109375
3186 1.9109375
3187 1.9109375
3188 1.91097227645451
3189 1.91061670569867
3190 1.91065158017948
3191 1.91065158017948
3192 1.9106864274571
3193 1.91072124756335
3194 1.9103663289166
3195 1.9103663289166
3196 1.91079080638878
3197 1.91047100038926
3198 1.91050583657588
3199 1.91050583657588
3200 1.91050583657588
3201 1.91054064566317
3202 1.9101866251944
3203 1.9101866251944
3204 1.90983287990672
3205 1.90983287990672
3206 1.90983287990672
3207 1.9095145631068
3208 1.90919674039581
3209 1.90919674039581
3210 1.90919674039581
3211 1.9088440651668
3212 1.90849166343544
3213 1.90849166343544
3214 1.90813953488372
3215 1.90778767919411
3216 1.90778767919411
3217 1.90902051877662
3218 1.90905572755418
3219 1.90905572755418
3220 1.90905572755418
3221 1.90905572755418
3222 1.90870406189555
3223 1.90870406189555
3224 1.90873936581593
3225 1.90845886442642
3226 1.90775762253956
3227 1.9070932922128
3228 1.90712909441233
3229 1.90677966101695
3230 1.90681555641124
3231 1.90611773759138
3232 1.90811226451365
3233 1.90811226451365
3234 1.90856703803304
3235 1.90856703803304
3236 1.90856703803304
3237 1.90856703803304
3238 1.90856703803304
3239 1.90821812596006
3240 1.90786948176584
3241 1.90786948176584
3242 1.90755657844265
3243 1.90762744346493
3244 1.90808119494447
3245 1.90849923430322
3246 1.90891695369307
3247 1.90856924254017
3248 1.90856924254017
3249 1.90856924254017
3250 1.90856924254017
3251 1.90856924254017
3252 1.90860420650096
3253 1.90863914373089
3254 1.90829193733282
3255 1.90794499618029
3256 1.90794499618029
3257 1.90794499618029
3258 1.90805036245708
3259 1.9092987804878
3260 1.9092987804878
3261 1.90860624523991
3262 1.90826037304911
3263 1.90791476407915
3264 1.90794979079498
3265 1.90760456273764
3266 1.90725959711136
3267 1.9080547112462
3268 1.90967741935484
3269 1.90936670458855
3270 1.9090219863533
3271 1.90874668686104
3272 1.90840272520818
3273 1.90805902383655
3274 1.90809379727685
3275 1.90812854442344
3276 1.90812854442344
3277 1.90812854442344
3278 1.90812854442344
3279 1.90816326530612
3280 1.90782017378164
3281 1.90785498489426
3282 1.90785498489426
3283 1.90751226878067
3284 1.90751226878067
3285 1.90754716981132
3286 1.90720482836665
3287 1.90720482836665
3288 1.90686274509804
3289 1.90689785148888
3290 1.90689785148888
3291 1.90689785148888
3292 1.90847457627119
3293 1.90847457627119
3294 1.90847457627119
3295 1.90847457627119
3296 1.90847457627119
3297 1.90813253012048
3298 1.90813253012048
3299 1.90779074143771
3300 1.90710793531403
3301 1.90676691729323
3302 1.90676691729323
3303 1.90717775272454
3304 1.9068369646882
3305 1.90649643259482
3306 1.90649643259482
3307 1.90615615615616
3308 1.90615615615616
3309 1.906191369606
3310 1.906191369606
3311 1.906191369606
3312 1.906191369606
3313 1.906191369606
3314 1.90585146286572
3315 1.90585146286572
3316 1.90585146286572
3317 1.90585146286572
3318 1.90585146286572
3319 1.90585146286572
3320 1.90585146286572
3321 1.90554722638681
3322 1.90554722638681
3323 1.90554722638681
3324 1.90486891385768
3325 1.90490453013852
3326 1.90490453013852
3327 1.90568862275449
3328 1.90534979423868
3329 1.90534979423868
3330 1.90575916230366
3331 1.90545590433483
3332 1.90549122151662
3333 1.90549122151662
3334 1.90549122151662
3335 1.90515309932786
3336 1.90481522956327
3337 1.90481522956327
3338 1.90481522956327
3339 1.90481522956327
3340 1.9041402461768
3341 1.90312965722802
3342 1.90312965722802
3343 1.90320178704393
3344 1.9032378116859
3345 1.9032378116859
3346 1.9032378116859
3347 1.9032378116859
3348 1.90290178571429
3349 1.9029378951283
3350 1.90301003344482
3351 1.90378900445765
3352 1.90345339769773
3353 1.90386043058649
3354 1.9038961038961
3355 1.9038961038961
3356 1.9038961038961
3357 1.90356083086053
3358 1.90322580645161
3359 1.90322580645161
3360 1.90322580645161
3361 1.90289103039288
3362 1.90289103039288
3363 1.90259259259259
3364 1.9019245003701
3365 1.9019245003701
3366 1.9019245003701
3367 1.9019245003701
3368 1.9019245003701
3369 1.90196078431373
3370 1.90236686390533
3371 1.90240295748614
3372 1.90243902439024
3373 1.90243902439024
3374 1.90214180206795
3375 1.90180878552972
3376 1.90258302583026
3377 1.9037610619469
3378 1.9037610619469
3379 1.9037610619469
3380 1.9037610619469
3381 1.9037610619469
3382 1.9037610619469
3383 1.9037610619469
3384 1.9037610619469
3385 1.9049023221526
3386 1.9049023221526
3387 1.90456890198968
3388 1.90456890198968
3389 1.90456890198968
3390 1.90456890198968
3391 1.90427098674521
3392 1.90393816709606
3393 1.90397350993377
3394 1.90397350993377
3395 1.90437660904744
3396 1.90404411764706
3397 1.90411462160176
3398 1.90381791483113
3399 1.9045871559633
3400 1.9045871559633
3401 1.9045871559633
3402 1.9045871559633
3403 1.90425531914894
3404 1.9039237257059
3405 1.9032967032967
3406 1.9033321127792
3407 1.9033321127792
3408 1.9033321127792
3409 1.9033321127792
3410 1.9033321127792
3411 1.9033321127792
3412 1.90300146412884
3413 1.90267105744603
3414 1.90234089246525
3415 1.90234089246525
3416 1.90244793569602
3417 1.90211833455077
3418 1.90211833455077
3419 1.90255474452555
3420 1.90295512586647
3421 1.90335521517141
3422 1.90415451895044
3423 1.90382513661202
3424 1.90349599417334
3425 1.90349599417334
3426 1.90316709137241
3427 1.9028384279476
3428 1.90287377228083
3429 1.90254545454545
3430 1.90254545454545
3431 1.90258087968012
3432 1.90258087968012
3433 1.90258087968012
3434 1.90258087968012
3435 1.90261627906977
3436 1.90261627906977
3437 1.90261627906977
3438 1.90261627906977
3439 1.90261627906977
3440 1.90261627906977
3441 1.90337813294588
3442 1.90305010893246
3443 1.90308529945554
3444 1.90275761973875
3445 1.90388103010519
3446 1.90388103010519
3447 1.90388103010519
3448 1.90395070677782
3449 1.90395070677782
3450 1.90434782608696
3451 1.90550325850833
3452 1.90550325850833
3453 1.90517553384003
3454 1.90557163531114
3455 1.90560578661844
3456 1.90527838033261
3457 1.90527838033261
3458 1.90495121069751
3459 1.90462427745665
3460 1.90462427745665
3461 1.90462427745665
3462 1.90574214517876
3463 1.9057761732852
3464 1.90617105738001
3465 1.90656565656566
3466 1.90732059141724
3467 1.90810810810811
3468 1.9085343896291
3469 1.90896005757467
3470 1.90935251798561
3471 1.90905823148814
3472 1.90905823148814
3473 1.90905823148814
3474 1.90909090909091
3475 1.90876436781609
3476 1.90850376749193
3477 1.90817790530846
3478 1.90821082825385
3479 1.90824372759857
3480 1.90824372759857
3481 1.90863489788606
3482 1.90830945558739
3483 1.90830945558739
3484 1.90798424633011
3485 1.90798424633011
3486 1.90798424633011
3487 1.90798424633011
3488 1.90765926986399
3489 1.90772532188841
3490 1.90740078655703
3491 1.90740078655703
3492 1.90740078655703
3493 1.90740078655703
3494 1.90740078655703
3495 1.90675241157556
3496 1.90610496251339
3497 1.90610496251339
3498 1.90724224045665
3499 1.90724224045665
3500 1.90763195435093
3501 1.90763195435093
3502 1.90766488413547
3503 1.90805416963649
3504 1.90773067331671
3505 1.90773067331671
3506 1.90847578347578
3507 1.90847578347578
3508 1.90847578347578
3509 1.90925266903915
3510 1.90925266903915
3511 1.90925266903915
3512 1.90928495197439
3513 1.91038406827881
3514 1.91038406827881
3515 1.91006043370068
3516 1.91186922530206
3517 1.91225577264654
3518 1.91193181818182
3519 1.91193181818182
3520 1.91193181818182
3521 1.91234918381831
3522 1.91202554097198
3523 1.91202554097198
3524 1.91202554097198
3525 1.91202554097198
3526 1.91105598866052
3527 1.91105598866052
3528 1.91073326248672
3529 1.91044247787611
3530 1.91044247787611
3531 1.9101203113942
3532 1.91015210470463
3533 1.91015210470463
3534 1.91021562389537
3535 1.91024734982332
3536 1.91024734982332
3537 1.91024734982332
3538 1.91024734982332
3539 1.90992582126457
3540 1.90995762711864
3541 1.90998941051888
3542 1.91002117148906
3543 1.91002117148906
3544 1.91002117148906
3545 1.91002117148906
3546 1.91002117148906
3547 1.91114245416079
3548 1.91114245416079
3549 1.91117377511456
3550 1.91158858753082
3551 1.91094684970081
3552 1.91094684970081
3553 1.91094684970081
3554 1.91062631949331
3555 1.91062631949331
3556 1.91065775589166
3557 1.91065775589166
3558 1.91065775589166
3559 1.91068917018284
3560 1.91072056239016
3561 1.91040056219255
3562 1.91046348314607
3563 1.91014391014391
3564 1.91014391014391
3565 1.9102069449316
3566 1.9102069449316
3567 1.90960056061668
3568 1.9092819614711
3569 1.91074553727686
3570 1.91077676696991
3571 1.91077676696991
3572 1.91077676696991
3573 1.91077676696991
3574 1.91077676696991
3575 1.91150752011193
3576 1.91121985319818
3577 1.91121985319818
3578 1.91160027952481
3579 1.91128187216207
3580 1.91128187216207
3581 1.91128187216207
3582 1.91096368715084
3583 1.91096368715084
3584 1.91099476439791
3585 1.91067690160502
3586 1.91067690160502
3587 1.9103592605511
3588 1.9103592605511
3589 1.9103592605511
3590 1.91042174973858
3591 1.91045296167247
3592 1.9108324625566
3593 1.9108324625566
3594 1.91155988857939
3595 1.91155988857939
3596 1.91155988857939
3597 1.91155988857939
3598 1.9133611691023
3599 1.91304347826087
3600 1.91345151199166
3601 1.91382904794997
3602 1.91351163598472
3603 1.91351163598472
3604 1.91351163598472
3605 1.91423611111111
3606 1.91423611111111
3607 1.91426587990281
3608 1.91426587990281
3609 1.91501907734998
3610 1.91574202496533
3611 1.91574202496533
3612 1.91542461005199
3613 1.9161759612054
3614 1.9161759612054
3615 1.91588785046729
3616 1.91557093425606
3617 1.91557093425606
3618 1.91528354080221
3619 1.91531282405807
3620 1.91531282405807
3621 1.91502590673575
3622 1.91502590673575
3623 1.91505524861878
3624 1.91505524861878
3625 1.91505524861878
3626 1.91476880607315
3627 1.91476880607315
3628 1.91448275862069
3629 1.91419710544452
3630 1.91563360881543
3631 1.91566265060241
3632 1.91534755677908
3633 1.91534755677908
3634 1.91534755677908
3635 1.91537667698658
3636 1.91506189821183
3637 1.91506189821183
3638 1.91506189821183
3639 1.91474733585425
3640 1.91477663230241
3641 1.91477663230241
3642 1.91446238406046
3643 1.91449175824176
3644 1.91486440096121
3645 1.91486440096121
3646 1.91557995881949
3647 1.91669523483031
3648 1.91675231243577
3649 1.91678082191781
3650 1.91646696336871
3651 1.91646696336871
3652 1.91646696336871
3653 1.91646696336871
3654 1.91615331964408
3655 1.9161820047896
3656 1.91655266757866
3657 1.9169798428425
3658 1.9169798428425
3659 1.91669511778764
3660 1.91669511778764
3661 1.91709314227226
3662 1.91709314227226
3663 1.91709314227226
3664 1.91678035470668
3665 1.91678035470668
3666 1.91714967609956
3667 1.91714967609956
3668 1.91683708248125
3669 1.91692202928158
3670 1.91692202928158
3671 1.91697856413746
3672 1.91697856413746
3673 1.91666666666667
3674 1.91666666666667
3675 1.9166950017001
3676 1.9166950017001
3677 1.9166950017001
3678 1.9166950017001
3679 1.9166950017001
3680 1.9166950017001
3681 1.91740312712441
3682 1.91709140332994
3683 1.91646859083192
3684 1.91646859083192
3685 1.91615750169722
3686 1.9158466236851
3687 1.91590369616819
3688 1.91590369616819
3689 1.91590369616819
3690 1.91590369616819
3691 1.914972899729
3692 1.914972899729
3693 1.91466305452083
3694 1.91435341909276
3695 1.91435341909276
3696 1.91438240270728
3697 1.91438240270728
3698 1.91441136671177
3699 1.91410213053771
3700 1.91410213053771
3701 1.91382223724231
3702 1.91382223724231
3703 1.91421816953732
3704 1.91421816953732
3705 1.91390952059419
3706 1.91396761133603
3707 1.91396761133603
3708 1.91402562373567
3709 1.91405460060667
3710 1.91374663072776
3711 1.91478612327383
3712 1.91787277011107
3713 1.91756393001346
3714 1.91725529767911
3715 1.9172831203766
3716 1.9172831203766
3717 1.9172831203766
3718 1.9172831203766
3719 1.9172831203766
3720 1.91697478991597
3721 1.91697478991597
3722 1.91700268817204
3723 1.91700268817204
3724 1.91700268817204
3725 1.91669465905274
3726 1.91669465905274
3727 1.91638683680322
3728 1.91638683680322
3729 1.91638683680322
3730 1.91641490433031
3731 1.91677852348993
3732 1.91677852348993
3733 1.91647098289165
3734 1.91616364855801
3735 1.9158565202816
3736 1.91591289782245
3737 1.91591289782245
3738 1.91591289782245
3739 1.91560616208975
3740 1.91560616208975
3741 1.91532797858099
3742 1.91532797858099
3743 1.91532797858099
3744 1.91705685618729
3745 1.9177807486631
3746 1.91814233210825
3747 1.91816967267869
3748 1.9175567423231
3749 1.9175567423231
3750 1.9175567423231
3751 1.9175567423231
3752 1.9175567423231
3753 1.91725058391725
3754 1.91663887962654
3755 1.91663887962654
3756 1.91605596269154
3757 1.91641691641692
3758 1.91641691641692
3759 1.91611185086551
3760 1.91580698835275
3761 1.91583499667332
3762 1.91586298636515
3763 1.91589095744681
3764 1.91591890993686
3765 1.91591890993686
3766 1.91564264363999
3767 1.91533864541833
3768 1.91536674410886
3769 1.91506303915063
3770 1.9150912106136
3771 1.9150912106136
3772 1.9150912106136
3773 1.9150912106136
3774 1.9150912106136
3775 1.9150912106136
3776 1.91478779840849
3777 1.91448458733842
3778 1.91421000331236
3779 1.91390728476821
3780 1.91390728476821
3781 1.91360476663356
3782 1.91396426207809
3783 1.91435185185185
3784 1.91404958677686
3785 1.91404958677686
3786 1.91407799074686
3787 1.91377601585728
3788 1.91377601585728
3789 1.91347424042272
3790 1.91317266424563
3791 1.91353135313531
3792 1.91353135313531
3793 1.91325857519789
3794 1.91295746785361
3795 1.91235584843493
3796 1.91205533596838
3797 1.91205533596838
3798 1.9117550214027
3799 1.9117550214027
3800 1.9114840408029
3801 1.91151315789474
3802 1.9112426035503
3803 1.9112426035503
3804 1.910943148209
3805 1.910943148209
3806 1.91097240473062
3807 1.91097240473062
3808 1.91100164203612
3809 1.91108923884514
3810 1.91317169069463
3811 1.9139116202946
3812 1.91429506051685
3813 1.91399607586658
3814 1.91440705651748
3815 1.91440705651748
3816 1.91443500979752
3817 1.91446294482533
3818 1.91446294482533
3819 1.91446294482533
3820 1.91446294482533
3821 1.91446294482533
3822 1.9161227154047
3823 1.9161227154047
3824 1.91585127201566
3825 1.91585127201566
3826 1.91585127201566
3827 1.91555265731986
3828 1.91555265731986
3829 1.91525423728814
3830 1.91528185076572
3831 1.91530944625407
3832 1.91533702377076
3833 1.91604295476733
3834 1.91574495770982
3835 1.91574495770982
3836 1.91574495770982
3837 1.91544715447154
3838 1.91544715447154
3839 1.91514954486346
3840 1.91514954486346
3841 1.91514954486346
3842 1.91517712057199
3843 1.91487979207277
3844 1.91487979207277
3845 1.91487979207277
3846 1.91487979207277
3847 1.9149074374797
3848 1.91493506493506
3849 1.91463810451152
3850 1.91434133679429
3851 1.91434133679429
3852 1.91434133679429
3853 1.91407263294423
3854 1.91377633711507
3855 1.91350826044704
3856 1.91350826044704
3857 1.91350826044704
3858 1.91353626943005
3859 1.91324053091615
3860 1.91324053091615
3861 1.91324053091615
3862 1.91324053091615
3863 1.91324053091615
3864 1.91294498381877
3865 1.91294498381877
3866 1.91297314784859
3867 1.91297314784859
3868 1.91297314784859
3869 1.91332470892626
3870 1.91302942127384
3871 1.91305753070459
3872 1.91276252019386
3873 1.91279069767442
3874 1.91507910881498
3875 1.91478373143964
3876 1.91448854469184
3877 1.91422121896163
3878 1.91422121896163
3879 1.91422121896163
3880 1.91422121896163
3881 1.91422121896163
3882 1.91422121896163
3883 1.914653784219
3884 1.91500321957502
3885 1.91500321957502
3886 1.91500321957502
3887 1.9147087222401
3888 1.91733676423287
3889 1.91800643086817
3890 1.91800643086817
3891 1.91741645244216
3892 1.91744298104722
3893 1.917469492614
3894 1.91717495987159
3895 1.91688061617458
3896 1.91688061617458
3897 1.91658646134103
3898 1.91658646134103
3899 1.91658646134103
3900 1.91658646134103
3901 1.91599871753767
3902 1.91599871753767
3903 1.91669336751041
3904 1.91616
3905 1.91616
3906 1.91616
3907 1.91616
3908 1.91616
3909 1.91586692258477
3910 1.91557403261912
3911 1.91557403261912
3912 1.91528132992327
3913 1.91565495207668
3914 1.91565495207668
3915 1.91565495207668
3916 1.91536250399233
3917 1.91536250399233
3918 1.91536250399233
3919 1.9147781678902
3920 1.9147781678902
3921 1.91454081632653
3922 1.91454081632653
3923 1.91424928275422
3924 1.91424928275422
3925 1.91424928275422
3926 1.91430391844536
3927 1.91433121019108
3928 1.91433121019108
3929 1.91531359439669
3930 1.91531359439669
3931 1.91531359439669
3932 1.91531359439669
3933 1.91531359439669
3934 1.91502227880331
3935 1.91536748329621
3936 1.91539440203562
3937 1.91510333863275
3938 1.91510333863275
3939 1.91547505560852
3940 1.91547505560852
3941 1.91547505560852
3942 1.91619047619048
3943 1.91685179308156
3944 1.91685179308156
3945 1.91656091370558
3946 1.91629676601141
3947 1.91632329635499
3948 1.91637630662021
3949 1.91640278657378
3950 1.91708860759494
3951 1.91621877963958
3952 1.91621877963958
3953 1.91621877963958
3954 1.91595576619273
3955 1.9159823120657
3956 1.91569308493843
3957 1.91569308493843
3958 1.91540404040404
3959 1.91543073524771
3960 1.91543073524771
3961 1.91735015772871
3962 1.91735015772871
3963 1.91677175283733
3964 1.91648282382603
3965 1.91648282382603
3966 1.91619407687461
3967 1.91619407687461
3968 1.91619407687461
3969 1.91619407687461
3970 1.91561712846348
3971 1.91532892666037
3972 1.91601132431582
3973 1.91635220125786
3974 1.91637849732788
3975 1.91609050911376
3976 1.91582914572864
3977 1.91742543171115
3978 1.9177910260433
3979 1.91724137931034
3980 1.91724137931034
3981 1.91724137931034
3982 1.91724137931034
3983 1.91697994987469
3984 1.91697994987469
3985 1.91700595051676
3986 1.91700595051676
3987 1.91700595051676
3988 1.9167188478397
3989 1.9170579029734
3990 1.91708385481852
3991 1.91708385481852
3992 1.91679699718486
3993 1.91651031894934
3994 1.91651031894934
3995 1.91622381994373
3996 1.9159375
3997 1.91565135895033
3998 1.9156777014366
3999 1.9156777014366
4000 1.9156777014366
4001 1.91570402747424
4002 1.91570402747424
4003 1.91541822721598
4004 1.91541822721598
4005 1.91513260530421
4006 1.91513260530421
4007 1.91513260530421
4008 1.91513260530421
4009 1.91549734954786
4010 1.91495327102804
4011 1.91466832762379
4012 1.91565515094927
4013 1.91537025513379
4014 1.9153965785381
4015 1.9153965785381
4016 1.91511194029851
4017 1.91511194029851
4018 1.91511194029851
4019 1.91511194029851
4020 1.91516469857054
4021 1.91488039763902
4022 1.91462278795405
4023 1.91433891992551
4024 1.9140552280484
4025 1.91348837209302
4026 1.91351518908865
4027 1.91351518908865
4028 1.91323210412148
4029 1.91449814126394
4030 1.91449814126394
4031 1.91449814126394
4032 1.91449814126394
4033 1.91452462062558
4034 1.9139585267719
4035 1.9139585267719
4036 1.91367574257426
4037 1.91339313331271
4038 1.91339313331271
4039 1.91339313331271
4040 1.91339313331271
4041 1.91341991341991
4042 1.91344667697063
4043 1.91409147095179
4044 1.91409147095179
4045 1.91380908248378
4046 1.91380908248378
4047 1.91380908248378
4048 1.91352686843731
4049 1.91352686843731
4050 1.91324482865082
4051 1.91296296296296
4052 1.91296296296296
4053 1.91296296296296
4054 1.91296296296296
4055 1.91296296296296
4056 1.91296296296296
4057 1.91296296296296
4058 1.91268127121259
4059 1.91239975323874
4060 1.91211840888067
4061 1.91211840888067
4062 1.91211840888067
4063 1.91183723797781
4064 1.9115562403698
4065 1.9115562403698
4066 1.9115562403698
4067 1.9115562403698
4068 1.9115562403698
4069 1.9115562403698
4070 1.9115562403698
4071 1.9115562403698
4072 1.91130274099168
4073 1.91102216748768
4074 1.91104955370883
4075 1.91107692307692
4076 1.91110427560751
4077 1.91110427560751
4078 1.91115893021826
4079 1.91152073732719
4080 1.91152073732719
4081 1.91126803807185
4082 1.9109883364027
4083 1.9109883364027
4084 1.9109883364027
4085 1.91070880638233
4086 1.91073619631902
4087 1.91073619631902
4088 1.91073619631902
4089 1.91076356945722
4090 1.91048436541999
4091 1.91048436541999
4092 1.91020533251609
4093 1.91020533251609
4094 1.90992647058824
4095 1.90992647058824
4096 1.90992647058824
4097 1.90992647058824
4098 1.90964777947933
4099 1.90964777947933
4100 1.90936925903246
4101 1.90909090909091
4102 1.90881272949816
4103 1.90853472009789
4104 1.90825688073395
4105 1.90797921125038
4106 1.90772991139627
4107 1.90748091603053
4108 1.90750915750916
4109 1.90750915750916
4110 1.90726052471019
4111 1.90726052471019
4112 1.90726052471019
4113 1.90726052471019
4114 1.90698383653553
4115 1.90698383653553
4116 1.90698383653553
4117 1.90698383653553
4118 1.90673575129534
4119 1.90673575129534
4120 1.90645947592931
4121 1.90645947592931
4122 1.90618336886994
4123 1.90590742996346
4124 1.90590742996346
4125 1.90563165905632
4126 1.90563165905632
4127 1.90538484940675
4128 1.90510948905109
4129 1.90513833992095
4130 1.90489213005166
4131 1.90461725394897
4132 1.90461725394897
4133 1.90437158469945
4134 1.90440060698027
4135 1.90440060698027
4136 1.90412621359223
4137 1.90412621359223
4138 1.90412621359223
4139 1.90412621359223
4140 1.90385198665453
4141 1.90385198665453
4142 1.90385198665453
4143 1.90385198665453
4144 1.90385198665453
4145 1.90385198665453
4146 1.90385198665453
4147 1.9057004244997
4148 1.90669494092699
4149 1.90672319806178
4150 1.90675143808659
4151 1.90675143808659
4152 1.90677966101695
4153 1.90677966101695
4154 1.90650529500756
4155 1.90650529500756
4156 1.90650529500756
4157 1.90623109497883
4158 1.90623109497883
4159 1.90659008464329
4160 1.90659008464329
4161 1.90604229607251
4162 1.90607067351253
4163 1.90607067351253
4164 1.90579710144928
4165 1.90579710144928
4166 1.90588235294118
4167 1.9062123039807
4168 1.9062123039807
4169 1.90657022302592
4170 1.90657022302592
4171 1.90657022302592
4172 1.90657022302592
4173 1.90659837300392
4174 1.90659837300392
4175 1.9066265060241
4176 1.90635350797952
4177 1.90638169777243
4178 1.90638169777243
4179 1.90616541353383
4180 1.90562067929065
4181 1.90562067929065
4182 1.90657855211775
4183 1.90720720720721
4184 1.90783548483939
4185 1.90881823635273
4186 1.91009889121966
4187 1.91015274034142
4188 1.91015274034142
4189 1.90988023952096
4190 1.90933572710952
4191 1.90906371522584
4192 1.90879186602871
4193 1.90879186602871
4194 1.90917239318793
4195 1.90919952210275
4196 1.90892803822036
4197 1.90892803822036
4198 1.90865671641791
4199 1.90868397493286
4200 1.90868397493286
4201 1.90868397493286
4202 1.90841288782816
4203 1.90906380441264
4204 1.90911799761621
4205 1.90917212626563
4206 1.90892857142857
4207 1.90892857142857
4208 1.90928019036288
4209 1.90928019036288
4210 1.91052318668252
4211 1.91054977711738
4212 1.91030591030591
4213 1.91030591030591
4214 1.91030591030591
4215 1.91095280498664
4216 1.91070898843073
4217 1.91070898843073
4218 1.91070898843073
4219 1.91043890865955
4220 1.91043890865955
4221 1.91016898903054
4222 1.91016898903054
4223 1.90962962962963
4224 1.90962962962963
4225 1.90962962962963
4226 1.90936018957346
4227 1.90936018957346
4228 1.90909090909091
4229 1.90882178804026
4230 1.9085798816568
4231 1.90831115054718
4232 1.908042578356
4233 1.90806976056754
4234 1.90844654459539
4235 1.90876882196634
4236 1.90855457227139
4237 1.90855457227139
4238 1.90855457227139
4239 1.90855457227139
4240 1.90801886792453
4241 1.90807307012375
4242 1.90807307012375
4243 1.90807307012375
4244 1.90780559646539
4245 1.90780559646539
4246 1.90780559646539
4247 1.90780559646539
4248 1.90783274440518
4249 1.90756549896968
4250 1.90756549896968
4251 1.90788699234844
4252 1.90820829655781
4253 1.90820829655781
4254 1.90823529411765
4255 1.90796824463393
4256 1.90796824463393
4257 1.90796824463393
4258 1.9077013521458
4259 1.9077013521458
4260 1.90802233323538
4261 1.90802233323538
4262 1.90775558166863
4263 1.90778267254038
4264 1.90754329321984
4265 1.90789087709006
4266 1.90789087709006
4267 1.90821114369501
4268 1.90821114369501
4269 1.90821114369501
4270 1.90821114369501
4271 1.90821114369501
4272 1.90794488419818
4273 1.90767878077374
4274 1.90767878077374
4275 1.90767878077374
4276 1.9074128332845
4277 1.90714704159344
4278 1.90714704159344
4279 1.90661592505855
4280 1.90661592505855
4281 1.90635059994147
4282 1.90635059994147
4283 1.90611289850834
4284 1.90704472376498
4285 1.90704472376498
4286 1.90704472376498
4287 1.90707188778492
4288 1.90707188778492
4289 1.90739117732983
4290 1.90739117732983
4291 1.90771028037383
4292 1.90771028037383
4293 1.90744525547445
4294 1.90776415645067
4295 1.9077910709075
4296 1.90813648293963
4297 1.90816326530612
4298 1.90819003206062
4299 1.90819003206062
4300 1.90792540792541
4301 1.90766093795514
4302 1.90766093795514
4303 1.90768782760629
4304 1.90768782760629
4305 1.90768782760629
4306 1.90715948777648
4307 1.90715948777648
4308 1.90715948777648
4309 1.90715948777648
4310 1.9086678301338
4311 1.90840360569933
4312 1.90840360569933
4313 1.90840360569933
4314 1.90787561755304
4315 1.90787561755304
4316 1.90787561755304
4317 1.90787561755304
4318 1.9076118535735
4319 1.9076386871914
4320 1.9076386871914
4321 1.9076386871914
4322 1.9076386871914
4323 1.9076386871914
4324 1.9076386871914
4325 1.9076386871914
4326 1.9082462253194
4327 1.9082462253194
4328 1.9082462253194
4329 1.9082462253194
4330 1.90798258345428
4331 1.90800928612885
4332 1.90893271461717
4333 1.90893271461717
4334 1.90893271461717
4335 1.90869565217391
4336 1.90843233845262
4337 1.90843233845262
4338 1.90843233845262
4339 1.90843233845262
4340 1.90843233845262
4341 1.90816917728853
4342 1.90851187029531
4343 1.90853835021708
4344 1.90853835021708
4345 1.90827546296296
4346 1.90827546296296
4347 1.90827546296296
4348 1.90801272779867
4349 1.90722543352601
4350 1.90722543352601
4351 1.90722543352601
4352 1.90699017908723
4353 1.90699017908723
4354 1.90699017908723
4355 1.90672827028588
4356 1.90672827028588
4357 1.90672827028588
4358 1.90672827028588
4359 1.90672827028588
4360 1.90793650793651
4361 1.90793650793651
4362 1.90793650793651
4363 1.90767455279862
4364 1.9077011825786
4365 1.90743944636678
4366 1.90717786105506
4367 1.90717786105506
4368 1.90717786105506
4369 1.90691642651297
4370 1.90691642651297
4371 1.90691642651297
4372 1.90691642651297
4373 1.9066551426102
4374 1.9066551426102
4375 1.90639400921659
4376 1.90616004605642
4377 1.90592635212888
4378 1.90592635212888
4379 1.90595340811044
4380 1.90595340811044
4381 1.90595340811044
4382 1.90569292696952
4383 1.90603448275862
4384 1.90608845491097
4385 1.90608845491097
4386 1.90642939150402
4387 1.90703012912482
4388 1.90703012912482
4389 1.90676993689042
4390 1.90676993689042
4391 1.90676993689042
4392 1.90676993689042
4393 1.9065098938916
4394 1.9065098938916
4395 1.90625
4396 1.90625
4397 1.90625
4398 1.90575766256087
4399 1.90552533638706
4400 1.90560640732265
4401 1.90591935945096
4402 1.90591935945096
4403 1.90591935945096
4404 1.90594625500286
4405 1.90631248214796
4406 1.90631248214796
4407 1.90662478583666
4408 1.90639269406393
4409 1.90613409415121
4410 1.906160867085
4411 1.90590248075278
4412 1.90592930444698
4413 1.90567113137646
4414 1.90569800569801
4415 1.90572486471091
4416 1.90546697038724
4417 1.90549387987475
4418 1.90642775881684
4419 1.90622335890878
4420 1.90625
4421 1.90625
4422 1.90625
4423 1.90741266685601
4424 1.90743895513913
4425 1.90743895513913
4426 1.90743895513913
4427 1.90743895513913
4428 1.9072077185017
4429 1.9072077185017
4430 1.9072077185017
4431 1.90695035460993
4432 1.90695035460993
4433 1.90695035460993
4434 1.90697674418605
4435 1.90697674418605
4436 1.90700311879785
4437 1.90700311879785
4438 1.90700311879785
4439 1.90700311879785
4440 1.90677245678663
4441 1.90651558073654
4442 1.90651558073654
4443 1.90625885018408
4444 1.90625885018408
4445 1.90600226500566
4446 1.90602887064817
4447 1.90605546123373
4448 1.90605546123373
4449 1.90605546123373
4450 1.90605546123373
4451 1.90605546123373
4452 1.90579915134371
4453 1.90556969182923
4454 1.90531373657434
4455 1.90505792596779
4456 1.90564971751412
4457 1.90539395650946
4458 1.90539395650946
4459 1.90539395650946
4460 1.90539395650946
4461 1.90542066629023
4462 1.90544736099351
4463 1.90660270880361
4464 1.90660270880361
4465 1.90660270880361
4466 1.90660270880361
4467 1.90634696755994
4468 1.90634696755994
4469 1.90609137055838
4470 1.90586245772266
4471 1.90701606086221
4472 1.90765765765766
4473 1.90770962296004
4474 1.90829817158931
4475 1.90919314028676
4476 1.90919314028676
4477 1.91034288926363
4478 1.91011235955056
4479 1.91011235955056
4480 1.90985678180286
4481 1.90990738142015
4482 1.90990738142015
4483 1.91049382716049
4484 1.91051893408135
4485 1.91054402692092
4486 1.91087443946188
4487 1.91089941159989
4488 1.91066928031364
4489 1.91066928031364
4490 1.91069428891377
4491 1.91069428891377
4492 1.91069428891377
4493 1.91043940666107
4494 1.91043940666107
4495 1.91043940666107
4496 1.91104895104895
4497 1.91107382550336
4498 1.91109868604976
4499 1.91140301844606
4500 1.91140301844606
4501 1.91114836546521
4502 1.91114836546521
4503 1.91256983240223
4504 1.91231499581123
4505 1.91206030150754
4506 1.91206030150754
4507 1.91183035714286
4508 1.91183035714286
4509 1.91183035714286
4510 1.9115760111576
4511 1.91132180702733
4512 1.9110677446334
4513 1.91109253065775
4514 1.91109253065775
4515 1.91109253065775
4516 1.91083867372527
4517 1.91033138401559
4518 1.91007795100223
4519 1.91007795100223
4520 1.90982465905928
4521 1.909571508069
4522 1.90931849791377
4523 1.90931849791377
4524 1.90934371523915
4525 1.90936891854323
4526 1.90936891854323
4527 1.90936891854323
4528 1.90936891854323
4529 1.90939410783769
4530 1.9094192831342
4531 1.90916666666667
4532 1.90916666666667
4533 1.90893947806774
4534 1.90896475159589
4535 1.90899001109878
4536 1.90899001109878
4537 1.90901525658807
4538 1.90904048807543
4539 1.90904048807543
4540 1.90904048807543
4541 1.90881374722838
4542 1.90858725761773
4543 1.90858725761773
4544 1.90999723068402
4545 1.90977027401052
4546 1.90977027401052
4547 1.90979524073049
4548 1.90979524073049
4549 1.90979524073049
4550 1.90954356846473
4551 1.90954356846473
4552 1.90954356846473
4553 1.91042300248825
4554 1.91042300248825
4555 1.91042300248825
4556 1.91019618679193
4557 1.91054665930425
4558 1.91054665930425
4559 1.91054665930425
4560 1.91054665930425
4561 1.91057134971018
4562 1.91057134971018
4563 1.91057134971018
4564 1.91032008830022
4565 1.91032008830022
4566 1.91034482758621
4567 1.91034482758621
4568 1.91039426523297
4569 1.91039426523297
4570 1.90989253237807
4571 1.90989253237807
4572 1.90994216469292
4573 1.91079295154185
4574 1.91079295154185
4575 1.9105668684645
4576 1.91116611661166
4577 1.91121495327103
4578 1.91178895300907
4579 1.91181318681319
4580 1.91186161449753
4581 1.91186161449753
4582 1.91218441273326
4583 1.91218441273326
4584 1.9119341563786
4585 1.91168403730115
4586 1.91168403730115
4587 1.91168403730115
4588 1.91168403730115
4589 1.91143405538799
4590 1.91120855028775
4591 1.91155531215772
4592 1.91133004926108
4593 1.91135430916553
4594 1.912247129579
4595 1.91199781361028
4596 1.91174863387978
4597 1.91174863387978
4598 1.91177273968861
4599 1.91179683233206
4600 1.91157205240175
4601 1.91159618008186
4602 1.91216584833606
4603 1.91216584833606
4604 1.91273520589037
4605 1.91275899672846
4606 1.91332788225675
4607 1.91307901907357
4608 1.91285403050109
4609 1.91285403050109
4610 1.91260549959161
4611 1.91260549959161
4612 1.91260549959161
4613 1.91262928688078
4614 1.91213275299238
4615 1.91213275299238
4616 1.91163675910821
4617 1.91193259037782
4618 1.91225210540614
4619 1.91202823784958
4620 1.91202823784958
4621 1.91202823784958
4622 1.91232356134636
4623 1.91232356134636
4624 1.91232356134636
4625 1.91207598371777
4626 1.91182854042322
4627 1.91182854042322
4628 1.91133405639913
4629 1.91133405639913
4630 1.91133405639913
4631 1.91133405639913
4632 1.91108701545134
4633 1.91108701545134
4634 1.91224268689057
4635 1.91224268689057
4636 1.91307879772543
4637 1.91393775372124
4638 1.91369047619048
4639 1.913984311604
4640 1.91400757166036
4641 1.91403081914031
4642 1.91403081914031
4643 1.91378378378378
4644 1.91434747365577
4645 1.91434747365577
4646 1.91360691144708
4647 1.91360691144708
4648 1.91360691144708
4649 1.91336032388664
4650 1.91336032388664
4651 1.91336032388664
4652 1.91336032388664
4653 1.9133837021047
4654 1.9133837021047
4655 1.9133837021047
4656 1.9133837021047
4657 1.91313730779606
4658 1.91313730779606
4659 1.91316073354908
4660 1.9134537611216
4661 1.9134537611216
4662 1.91320754716981
4663 1.91296146591215
4664 1.91379310344828
4665 1.91408564503097
4666 1.91469321851453
4667 1.91420118343195
4668 1.91420118343195
4669 1.91420118343195
4670 1.91395536434525
4671 1.91451612903226
4672 1.91480784735286
4673 1.91480784735286
4674 1.91480784735286
4675 1.91480784735286
4676 1.91456206340677
4677 1.91458501208703
4678 1.91433941997852
4679 1.91409395973154
4680 1.91384863123994
4681 1.91360343439764
4682 1.91360343439764
4683 1.91335836909871
4684 1.91335836909871
4685 1.91311343523733
4686 1.91311343523733
4687 1.91286863270777
4688 1.91262396140445
4689 1.91262396140445
4690 1.91262396140445
4691 1.9121585431173
4692 1.91167023554604
4693 1.91142627776291
4694 1.91118245050829
4695 1.91205560010692
4696 1.91236975687951
4697 1.91236975687951
4698 1.91239316239316
4699 1.91214953271028
4700 1.91190603310198
4701 1.91302027748132
4702 1.91277674046412
4703 1.91253333333333
4704 1.91253333333333
4705 1.91255665155958
4706 1.91233679722888
4707 1.91233679722888
4708 1.91209376664891
4709 1.91209376664891
4710 1.91209376664891
4711 1.91185086551265
4712 1.91185086551265
4713 1.91185086551265
4714 1.91163162097418
4715 1.91138903672166
4716 1.91114658153764
4717 1.91117021276596
4718 1.91119383142781
4719 1.91075697211155
4720 1.91075697211155
4721 1.91075697211155
4722 1.91075697211155
4723 1.91075697211155
4724 1.91075697211155
4725 1.91075697211155
4726 1.9105151354222
4727 1.9105151354222
4728 1.91082802547771
4729 1.91063378414214
4730 1.91041611449775
4731 1.91043985161632
4732 1.91043985161632
4733 1.91046357615894
4734 1.91046357615894
4735 1.91048728813559
4736 1.91051098755626
4737 1.91051098755626
4738 1.91026998411858
4739 1.91005291005291
4740 1.91005291005291
4741 1.90981221898969
4742 1.90957165520888
4743 1.9095955590801
4744 1.90935517970402
4745 1.90913893291072
4746 1.90889886453657
4747 1.90889886453657
4748 1.90868302982317
4749 1.90844327176781
4750 1.90820364020047
4751 1.90849156118143
4752 1.90849156118143
4753 1.90849156118143
4754 1.90853979968371
4755 1.90882740447958
4756 1.90882740447958
4757 1.90885142255005
4758 1.90861206215433
4759 1.90837282780411
4760 1.90837282780411
4761 1.90839694656489
4762 1.90842105263158
4763 1.90818205735333
4764 1.90825446898002
4765 1.90854139290407
4766 1.90830267997898
4767 1.90830267997898
4768 1.90861344537815
4769 1.90861344537815
4770 1.90866141732283
4771 1.90973497769614
4772 1.90980597797588
4773 1.90980597797588
4774 1.90980597797588
4775 1.90956749672346
4776 1.91011530398323
4777 1.9098768666492
4778 1.90990047145102
4779 1.90992406389107
4780 1.90992406389107
4781 1.90992406389107
4782 1.91020942408377
4783 1.9102329233185
4784 1.90999476713762
4785 1.909756735548
4786 1.909756735548
4787 1.909756735548
4788 1.90928104575163
4789 1.90928104575163
4790 1.90928104575163
4791 1.90928104575163
4792 1.90906715442906
4793 1.90909090909091
4794 1.90885348655001
4795 1.9088772845953
4796 1.9088772845953
4797 1.90864004176455
4798 1.90866388308977
4799 1.90866388308977
4800 1.90866388308977
4801 1.90866388308977
4802 1.90845070422535
4803 1.90797705943691
4804 1.90828556539865
4805 1.90830945558739
4806 1.90807291666667
4807 1.90807291666667
4808 1.90807291666667
4809 1.90783650091122
4810 1.90760020822488
4811 1.90760020822488
4812 1.90760020822488
4813 1.90760020822488
4814 1.90788446526151
4815 1.9076482830385
4816 1.9076482830385
4817 1.9076482830385
4818 1.9076482830385
4819 1.9076482830385
4820 1.9076482830385
4821 1.9076482830385
4822 1.9076482830385
4823 1.90767230169051
4824 1.90746035872108
4825 1.90746035872108
4826 1.90746035872108
4827 1.90724863600935
4828 1.90753246753247
4829 1.90807582446118
4830 1.90807582446118
4831 1.90838307812094
4832 1.90814737934613
4833 1.90949170124481
4834 1.90977443609023
4835 1.90977443609023
4836 1.90953862104717
4837 1.90956206271055
4838 1.90956206271055
4839 1.90956206271055
4840 1.90909090909091
4841 1.90885551527706
4842 1.90885551527706
4843 1.90885551527706
4844 1.90885551527706
4845 1.90885551527706
4846 1.90939684183277
4847 1.90942028985507
4848 1.90918499353169
4849 1.90918499353169
4850 1.90873836608066
4851 1.90873836608066
4852 1.90878552971576
4853 1.90878552971576
4854 1.90855076207698
4855 1.90855076207698
4856 1.90831611570248
4857 1.9083634486319
4858 1.90838709677419
4859 1.90841073271414
4860 1.90841073271414
4861 1.90974729241877
4862 1.91030927835052
4863 1.91030927835052
4864 1.91136305076011
4865 1.9111511717744
4866 1.91091658084449
4867 1.91091658084449
4868 1.91091658084449
4869 1.91070509521359
4870 1.91070509521359
4871 1.9112426035503
4872 1.91077397788635
4873 1.91077397788635
4874 1.91077397788635
4875 1.91077397788635
4876 1.91077397788635
4877 1.91053984575835
4878 1.91032887975334
4879 1.91032887975334
4880 1.91032887975334
4881 1.91091142490372
4882 1.91093429158111
4883 1.91072344792201
4884 1.91072344792201
4885 1.91072344792201
4886 1.91048986919723
4887 1.91048986919723
4888 1.91051282051282
4889 1.91004613018965
4890 1.90981296438637
4891 1.90983606557377
4892 1.90983606557377
4893 1.90985915492958
4894 1.90962621607783
4895 1.90962621607783
4896 1.90992835209826
4897 1.90992835209826
4898 1.91125319693095
4899 1.91153157760164
4900 1.91153157760164
4901 1.91129856850716
4902 1.91106567850754
4903 1.91108840061318
4904 1.91108840061318
4905 1.91085568326948
4906 1.9108784473953
4907 1.91090119989788
4908 1.9109466700689
4909 1.9109466700689
4910 1.91147959183673
4911 1.91147959183673
4912 1.91101478837328
4913 1.91078256436401
4914 1.91057324840764
4915 1.91112808759868
4916 1.91091880885722
4917 1.91096413126431
4918 1.91098677517803
4919 1.91075514874142
4920 1.91075514874142
4921 1.91075514874142
4922 1.91075514874142
4923 1.91052364006101
4924 1.91052364006101
4925 1.91052364006101
4926 1.91052364006101
4927 1.91052364006101
4928 1.91054637865311
4929 1.91031504065041
4930 1.91031504065041
4931 1.91033782067564
4932 1.91010665312341
4933 1.91010665312341
4934 1.91010665312341
4935 1.90987560294491
4936 1.91040609137056
4937 1.91017508246638
4938 1.91123510017753
4939 1.91123510017753
4940 1.91077313054499
4941 1.91077313054499
4942 1.91077313054499
4943 1.91056498606537
4944 1.91058763931104
4945 1.91058763931104
4946 1.91058763931104
4947 1.91058763931104
4948 1.91035705241833
4949 1.91139240506329
4950 1.91139240506329
4951 1.91141483168818
4952 1.91118421052632
4953 1.91095370604604
4954 1.91095370604604
4955 1.91095370604604
4956 1.91095370604604
4957 1.91095370604604
4958 1.91072331815883
4959 1.91072331815883
4960 1.91072331815883
4961 1.91072331815883
4962 1.91049304677623
4963 1.91104371998989
4964 1.91104371998989
4965 1.91104371998989
4966 1.91081354219303
4967 1.91081354219303
4968 1.91058348067694
4969 1.91037616763444
4970 1.91037616763444
4971 1.91014639071176
4972 1.90991672975019
4973 1.91019172552977
4974 1.91021437578815
4975 1.90998487140696
4976 1.91028225806452
4977 1.91009821203727
4978 1.9103726082578
4979 1.91014346841178
4980 1.90993710691824
4981 1.91021126760563
4982 1.91021126760563
4983 1.91000502765209
4984 1.91002764513697
4985 1.91002764513697
4986 1.91002764513697
4987 1.91005025125628
4988 1.91005025125628
4989 1.91005025125628
4990 1.90982165285104
4991 1.90961586743661
4992 1.90961586743661
4993 1.90961586743661
4994 1.90961586743661
4995 1.90915934755333
4996 1.90915934755333
4997 1.90915934755333
4998 1.90915934755333
4999 1.90893125940793
5000 1.90895410082769
5001 1.90897693079238
5002 1.90897693079238
5003 1.90897693079238
5004 1.90897693079238
5005 1.90897693079238
5006 1.90897693079238
5007 1.90897693079238
5008 1.90897693079238
5009 1.90897693079238
5010 1.90897693079238
5011 1.90897693079238
5012 1.90897693079238
5013 1.90897693079238
5014 1.90897693079238
5015 1.90897693079238
5016 1.90897693079238
5017 1.90897693079238
5018 1.90897693079238
5019 1.90897693079238
5020 1.90897693079238
5021 1.90897693079238
5022 1.90897693079238
5023 1.90897693079238
5024 1.90897693079238
5025 1.90897693079238
5026 1.90897693079238
5027 1.90897693079238
5028 1.90897693079238
5029 1.90897693079238
5030 1.90897693079238
5031 1.90897693079238
5032 1.90897693079238
5033 1.90897693079238
5034 1.90897693079238
5035 1.90897693079238
5036 1.90897693079238
5037 1.90897693079238
5038 1.90897693079238
5039 1.90897693079238
5040 1.90897693079238
5041 1.90897693079238
5042 1.90897693079238
5043 1.90897693079238
5044 1.90897693079238
5045 1.90897693079238
5046 1.90897693079238
5047 1.90897693079238
5048 1.90897693079238
5049 1.90897693079238
};
\addlegendentry{4 IAB Donor}
\addplot [thick, purple, mark=diamond*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 1
2 1
3 1
4 2
5 1.66666666666667
6 2.2
7 2.2
8 2.2
9 2.2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 1.85714285714286
20 1.875
21 1.8
22 1.8
23 1.8
24 1.72727272727273
25 1.66666666666667
26 1.64285714285714
27 1.66666666666667
28 1.625
29 1.625
30 1.625
31 1.58823529411765
32 1.61111111111111
33 1.68421052631579
34 1.68421052631579
35 1.72727272727273
36 1.69565217391304
37 1.70833333333333
38 1.70833333333333
39 1.8
40 1.76923076923077
41 1.74074074074074
42 1.71428571428571
43 1.68965517241379
44 1.64516129032258
45 1.65625
46 1.63636363636364
47 1.63636363636364
48 1.64705882352941
49 1.66666666666667
50 1.65789473684211
51 1.65789473684211
52 1.74358974358974
53 1.74358974358974
54 1.74358974358974
55 1.70731707317073
56 1.76744186046512
57 1.77272727272727
58 1.77272727272727
59 1.77272727272727
60 1.76086956521739
61 1.76086956521739
62 1.74468085106383
63 1.74468085106383
64 1.72916666666667
65 1.71428571428571
66 1.72
67 1.74509803921569
68 1.74509803921569
69 1.73076923076923
70 1.72222222222222
71 1.72222222222222
72 1.70909090909091
73 1.70909090909091
74 1.69642857142857
75 1.69642857142857
76 1.67241379310345
77 1.67241379310345
78 1.65
79 1.63934426229508
80 1.63934426229508
81 1.63492063492063
82 1.63492063492063
83 1.63492063492063
84 1.63492063492063
85 1.671875
86 1.66666666666667
87 1.67164179104478
88 1.67164179104478
89 1.66666666666667
90 1.65714285714286
91 1.66197183098592
92 1.65277777777778
93 1.63513513513514
94 1.63513513513514
95 1.63513513513514
96 1.63513513513514
97 1.65333333333333
98 1.65333333333333
99 1.65333333333333
100 1.65789473684211
101 1.65789473684211
102 1.64935064935065
103 1.64935064935065
104 1.64935064935065
105 1.64102564102564
106 1.64102564102564
107 1.64102564102564
108 1.675
109 1.66666666666667
110 1.65853658536585
111 1.65060240963855
112 1.65060240963855
113 1.63529411764706
114 1.62790697674419
115 1.62068965517241
116 1.61363636363636
117 1.61363636363636
118 1.60674157303371
119 1.61111111111111
120 1.59139784946237
121 1.58510638297872
122 1.57894736842105
123 1.57291666666667
124 1.57291666666667
125 1.5959595959596
126 1.59
127 1.58415841584158
128 1.58415841584158
129 1.59803921568627
130 1.59223300970874
131 1.57547169811321
132 1.57009345794393
133 1.57009345794393
134 1.57009345794393
135 1.56481481481481
136 1.56481481481481
137 1.56481481481481
138 1.57798165137615
139 1.57272727272727
140 1.55752212389381
141 1.55263157894737
142 1.54782608695652
143 1.54310344827586
144 1.53389830508475
145 1.53389830508475
146 1.52941176470588
147 1.525
148 1.525
149 1.525
150 1.52459016393443
151 1.52459016393443
152 1.53658536585366
153 1.54032258064516
154 1.53968253968254
155 1.53968253968254
156 1.53968253968254
157 1.54330708661417
158 1.54330708661417
159 1.5390625
160 1.55038759689922
161 1.55038759689922
162 1.55038759689922
163 1.55038759689922
164 1.55038759689922
165 1.54615384615385
166 1.53787878787879
167 1.52985074626866
168 1.52985074626866
169 1.52592592592593
170 1.52592592592593
171 1.53284671532847
172 1.52898550724638
173 1.52898550724638
174 1.52517985611511
175 1.5177304964539
176 1.5177304964539
177 1.51408450704225
178 1.51408450704225
179 1.51748251748252
180 1.51748251748252
181 1.51748251748252
182 1.51724137931034
183 1.52739726027397
184 1.52380952380952
185 1.52380952380952
186 1.52380952380952
187 1.52348993288591
188 1.51973684210526
189 1.51973684210526
190 1.51973684210526
191 1.51973684210526
192 1.51973684210526
193 1.52597402597403
194 1.52258064516129
195 1.54487179487179
196 1.54487179487179
197 1.54140127388535
198 1.5379746835443
199 1.53459119496855
200 1.53459119496855
201 1.54375
202 1.57142857142857
203 1.57142857142857
204 1.5679012345679
205 1.56441717791411
206 1.56969696969697
207 1.58433734939759
208 1.58433734939759
209 1.58083832335329
210 1.57058823529412
211 1.57058823529412
212 1.57309941520468
213 1.57309941520468
214 1.57309941520468
215 1.57309941520468
216 1.57309941520468
217 1.57309941520468
218 1.57225433526012
219 1.57471264367816
220 1.57471264367816
221 1.57471264367816
222 1.57062146892655
223 1.57062146892655
224 1.57062146892655
225 1.57865168539326
226 1.57865168539326
227 1.57865168539326
228 1.58888888888889
229 1.59116022099448
230 1.59116022099448
231 1.59116022099448
232 1.59116022099448
233 1.59116022099448
234 1.59116022099448
235 1.59340659340659
236 1.59340659340659
237 1.59340659340659
238 1.59340659340659
239 1.59016393442623
240 1.58378378378378
241 1.58378378378378
242 1.58378378378378
243 1.58378378378378
244 1.58378378378378
245 1.58064516129032
246 1.57446808510638
247 1.57446808510638
248 1.57368421052632
249 1.57368421052632
250 1.57368421052632
251 1.57291666666667
252 1.56701030927835
253 1.56923076923077
254 1.57070707070707
255 1.57070707070707
256 1.57070707070707
257 1.565
258 1.565
259 1.565
260 1.565
261 1.565
262 1.55665024630542
263 1.55665024630542
264 1.55121951219512
265 1.55339805825243
266 1.55072463768116
267 1.55072463768116
268 1.5625
269 1.56666666666667
270 1.56872037914692
271 1.56872037914692
272 1.56603773584906
273 1.56542056074766
274 1.56481481481481
275 1.56221198156682
276 1.56422018348624
277 1.56422018348624
278 1.56422018348624
279 1.56164383561644
280 1.56164383561644
281 1.5972850678733
282 1.60538116591928
283 1.60176991150442
284 1.60176991150442
285 1.59649122807018
286 1.5938864628821
287 1.58874458874459
288 1.58620689655172
289 1.58369098712446
290 1.58369098712446
291 1.58974358974359
292 1.58474576271186
293 1.58649789029536
294 1.58403361344538
295 1.58577405857741
296 1.5850622406639
297 1.5850622406639
298 1.58264462809917
299 1.58024691358025
300 1.58196721311475
301 1.57723577235772
302 1.5748987854251
303 1.57831325301205
304 1.57831325301205
305 1.584
306 1.58167330677291
307 1.57707509881423
308 1.57254901960784
309 1.5703125
310 1.5703125
311 1.5703125
312 1.5703125
313 1.56809338521401
314 1.56589147286822
315 1.56153846153846
316 1.55938697318008
317 1.55513307984791
318 1.55513307984791
319 1.5530303030303
320 1.5530303030303
321 1.5530303030303
322 1.5530303030303
323 1.5530303030303
324 1.55471698113208
325 1.56390977443609
326 1.56928838951311
327 1.5724907063197
328 1.5719557195572
329 1.5719557195572
330 1.58088235294118
331 1.58088235294118
332 1.58088235294118
333 1.57875457875458
334 1.58029197080292
335 1.58029197080292
336 1.58029197080292
337 1.57818181818182
338 1.57971014492754
339 1.57761732851986
340 1.57761732851986
341 1.57913669064748
342 1.575
343 1.575
344 1.58007117437722
345 1.57801418439716
346 1.57801418439716
347 1.57801418439716
348 1.57801418439716
349 1.57801418439716
350 1.57597173144876
351 1.57597173144876
352 1.57597173144876
353 1.57692307692308
354 1.57839721254355
355 1.57839721254355
356 1.57986111111111
357 1.57931034482759
358 1.57931034482759
359 1.57931034482759
360 1.57931034482759
361 1.57931034482759
362 1.57534246575342
363 1.57142857142857
364 1.57627118644068
365 1.57627118644068
366 1.57627118644068
367 1.5777027027027
368 1.5777027027027
369 1.5777027027027
370 1.5777027027027
371 1.57912457912458
372 1.58528428093645
373 1.58528428093645
374 1.58333333333333
375 1.58471760797342
376 1.58471760797342
377 1.58471760797342
378 1.58609271523179
379 1.58609271523179
380 1.58415841584158
381 1.58881578947368
382 1.58496732026144
383 1.58631921824104
384 1.58441558441558
385 1.58441558441558
386 1.58576051779935
387 1.58709677419355
388 1.58709677419355
389 1.58842443729904
390 1.59294871794872
391 1.59554140127389
392 1.59493670886076
393 1.60062893081761
394 1.60062893081761
395 1.5987460815047
396 1.596875
397 1.59501557632399
398 1.59316770186335
399 1.59316770186335
400 1.59316770186335
401 1.59133126934985
402 1.58950617283951
403 1.58950617283951
404 1.58950617283951
405 1.58588957055215
406 1.58588957055215
407 1.58231707317073
408 1.58054711246201
409 1.58054711246201
410 1.58054711246201
411 1.58181818181818
412 1.57831325301205
413 1.57831325301205
414 1.58682634730539
415 1.58507462686567
416 1.58507462686567
417 1.58507462686567
418 1.58333333333333
419 1.58333333333333
420 1.58160237388724
421 1.57988165680473
422 1.57941176470588
423 1.57941176470588
424 1.57894736842105
425 1.57894736842105
426 1.57894736842105
427 1.57894736842105
428 1.57725947521866
429 1.57725947521866
430 1.57558139534884
431 1.57558139534884
432 1.57558139534884
433 1.57514450867052
434 1.57514450867052
435 1.57514450867052
436 1.57636887608069
437 1.57471264367816
438 1.5730659025788
439 1.57428571428571
440 1.57670454545455
441 1.57670454545455
442 1.57790368271955
443 1.57909604519774
444 1.57909604519774
445 1.57909604519774
446 1.57584269662921
447 1.57703081232493
448 1.57703081232493
449 1.57541899441341
450 1.575
451 1.57617728531856
452 1.57458563535912
453 1.57458563535912
454 1.57967032967033
455 1.57808219178082
456 1.57808219178082
457 1.57808219178082
458 1.57808219178082
459 1.57880434782609
460 1.57994579945799
461 1.57994579945799
462 1.57994579945799
463 1.57837837837838
464 1.57837837837838
465 1.57837837837838
466 1.57372654155496
467 1.57372654155496
468 1.57372654155496
469 1.57219251336898
470 1.57219251336898
471 1.57066666666667
472 1.57066666666667
473 1.57066666666667
474 1.56914893617021
475 1.56914893617021
476 1.56763925729443
477 1.56763925729443
478 1.56613756613757
479 1.56315789473684
480 1.56315789473684
481 1.56167979002625
482 1.56167979002625
483 1.55874673629243
484 1.5625
485 1.56103896103896
486 1.56103896103896
487 1.56103896103896
488 1.55958549222798
489 1.56072351421189
490 1.55927835051546
491 1.55897435897436
492 1.56632653061224
493 1.56632653061224
494 1.56632653061224
495 1.56488549618321
496 1.56455696202532
497 1.56171284634761
498 1.56171284634761
499 1.56030150753769
500 1.56030150753769
501 1.56030150753769
502 1.56030150753769
503 1.55889724310777
504 1.55889724310777
505 1.55889724310777
506 1.55889724310777
507 1.5575
508 1.5575
509 1.55860349127182
510 1.55860349127182
511 1.55860349127182
512 1.55721393034826
513 1.55583126550868
514 1.55445544554455
515 1.55445544554455
516 1.55172413793103
517 1.54901960784314
518 1.55012224938875
519 1.55097087378641
520 1.55097087378641
521 1.54963680387409
522 1.55314009661836
523 1.55314009661836
524 1.54916067146283
525 1.54784688995215
526 1.54653937947494
527 1.54761904761905
528 1.54739336492891
529 1.54609929078014
530 1.54716981132075
531 1.54694835680751
532 1.54566744730679
533 1.54672897196262
534 1.54545454545455
535 1.54545454545455
536 1.54545454545455
537 1.54545454545455
538 1.54545454545455
539 1.54418604651163
540 1.54292343387471
541 1.5462962962963
542 1.54838709677419
543 1.54838709677419
544 1.54838709677419
545 1.54712643678161
546 1.54587155963303
547 1.54566210045662
548 1.54545454545455
549 1.54954954954955
550 1.55056179775281
551 1.55056179775281
552 1.54932735426009
553 1.54932735426009
554 1.5503355704698
555 1.5503355704698
556 1.5503355704698
557 1.5503355704698
558 1.5503355704698
559 1.5503355704698
560 1.5503355704698
561 1.55357142857143
562 1.55233853006682
563 1.55233853006682
564 1.55233853006682
565 1.55233853006682
566 1.55210643015521
567 1.55088495575221
568 1.54966887417219
569 1.54966887417219
570 1.54945054945055
571 1.54945054945055
572 1.54945054945055
573 1.54945054945055
574 1.55263157894737
575 1.55142231947484
576 1.55142231947484
577 1.55142231947484
578 1.55021834061135
579 1.55021834061135
580 1.5531453362256
581 1.55387931034483
582 1.55387931034483
583 1.55387931034483
584 1.55268817204301
585 1.55150214592275
586 1.55032119914347
587 1.55032119914347
588 1.5501066098081
589 1.55106382978723
590 1.55106382978723
591 1.55602536997886
592 1.55485232067511
593 1.55485232067511
594 1.55485232067511
595 1.55485232067511
596 1.55485232067511
597 1.55368421052632
598 1.55368421052632
599 1.55252100840336
600 1.55252100840336
601 1.55252100840336
602 1.55252100840336
603 1.55020920502092
604 1.55020920502092
605 1.55323590814196
606 1.55394190871369
607 1.55394190871369
608 1.5527950310559
609 1.5527950310559
610 1.5527950310559
611 1.5527950310559
612 1.55257731958763
613 1.55257731958763
614 1.55030800821355
615 1.5469387755102
616 1.5469387755102
617 1.5469387755102
618 1.54471544715447
619 1.54471544715447
620 1.54361054766734
621 1.54361054766734
622 1.54251012145749
623 1.54032258064516
624 1.53923541247485
625 1.53815261044177
626 1.53707414829659
627 1.53707414829659
628 1.53493013972056
629 1.53493013972056
630 1.53493013972056
631 1.53386454183267
632 1.53174603174603
633 1.53069306930693
634 1.53069306930693
635 1.5296442687747
636 1.5296442687747
637 1.52859960552268
638 1.52848722986248
639 1.52848722986248
640 1.52848722986248
641 1.52848722986248
642 1.52745098039216
643 1.52641878669276
644 1.525390625
645 1.525390625
646 1.52631578947368
647 1.5272373540856
648 1.52621359223301
649 1.52621359223301
650 1.52621359223301
651 1.52621359223301
652 1.52621359223301
653 1.52611218568665
654 1.52611218568665
655 1.52611218568665
656 1.52611218568665
657 1.52509652509653
658 1.52601156069364
659 1.52591170825336
660 1.52591170825336
661 1.52490421455939
662 1.52390057361377
663 1.52390057361377
664 1.52190476190476
665 1.52091254752852
666 1.52091254752852
667 1.51992409867173
668 1.52083333333333
669 1.52173913043478
670 1.53007518796992
671 1.53831775700935
672 1.53817504655493
673 1.53903345724907
674 1.53803339517625
675 1.53803339517625
676 1.53703703703704
677 1.53874538745387
678 1.5377532228361
679 1.5377532228361
680 1.5377532228361
681 1.5377532228361
682 1.53761467889908
683 1.53747714808044
684 1.54098360655738
685 1.54
686 1.53901996370236
687 1.53985507246377
688 1.53887884267631
689 1.53790613718412
690 1.53693693693694
691 1.53597122302158
692 1.53597122302158
693 1.53500897666068
694 1.53405017921147
695 1.53309481216458
696 1.53832442067736
697 1.53996447602131
698 1.53996447602131
699 1.54078014184397
700 1.53982300884956
701 1.53886925795053
702 1.53886925795053
703 1.53697183098592
704 1.5377855887522
705 1.53765323992995
706 1.53577661431065
707 1.53484320557491
708 1.53565217391304
709 1.53472222222222
710 1.53379549393414
711 1.53379549393414
712 1.53287197231834
713 1.53287197231834
714 1.53287197231834
715 1.53195164075993
716 1.53275862068966
717 1.53092783505155
718 1.53092783505155
719 1.53001715265866
720 1.52820512820513
721 1.52820512820513
722 1.52730375426621
723 1.52640545144804
724 1.52640545144804
725 1.52640545144804
726 1.52721088435374
727 1.52721088435374
728 1.52721088435374
729 1.52631578947368
730 1.52542372881356
731 1.52622673434856
732 1.52782462057336
733 1.52782462057336
734 1.52782462057336
735 1.52693602693603
736 1.52852348993289
737 1.52763819095477
738 1.52763819095477
739 1.52675585284281
740 1.525
741 1.52412645590682
742 1.52325581395349
743 1.52238805970149
744 1.52238805970149
745 1.52152317880795
746 1.52310231023102
747 1.52224052718287
748 1.52138157894737
749 1.52138157894737
750 1.52052545155993
751 1.51967213114754
752 1.51967213114754
753 1.51967213114754
754 1.52287581699346
755 1.52287581699346
756 1.52442996742671
757 1.52357723577236
758 1.52750809061489
759 1.52750809061489
760 1.52665589660743
761 1.52648475120385
762 1.52564102564103
763 1.52564102564103
764 1.5264
765 1.52555910543131
766 1.52555910543131
767 1.52555910543131
768 1.52555910543131
769 1.52631578947368
770 1.52631578947368
771 1.52631578947368
772 1.52631578947368
773 1.52547770700637
774 1.52547770700637
775 1.52464228934817
776 1.52380952380952
777 1.52456418383518
778 1.5253164556962
779 1.52448657187994
780 1.52448657187994
781 1.52448657187994
782 1.5244094488189
783 1.5244094488189
784 1.5244094488189
785 1.52358490566038
786 1.52276295133438
787 1.52194357366771
788 1.52112676056338
789 1.5203125
790 1.5203125
791 1.5203125
792 1.5195007800312
793 1.5202492211838
794 1.5202492211838
795 1.5202492211838
796 1.5194401244168
797 1.5194401244168
798 1.5194401244168
799 1.51863354037267
800 1.51782945736434
801 1.51857585139319
802 1.51857585139319
803 1.51697530864198
804 1.51617873651772
805 1.51538461538462
806 1.51920122887865
807 1.51993865030675
808 1.52140672782875
809 1.5206106870229
810 1.5206106870229
811 1.52127659574468
812 1.52127659574468
813 1.52127659574468
814 1.52200303490137
815 1.52121212121212
816 1.52042360060514
817 1.52042360060514
818 1.51963746223565
819 1.51885369532428
820 1.51801801801802
821 1.51646706586826
822 1.51646706586826
823 1.51646706586826
824 1.51718983557549
825 1.51718983557549
826 1.51718983557549
827 1.51718983557549
828 1.51718983557549
829 1.51564828614009
830 1.51636904761905
831 1.51636904761905
832 1.51636904761905
833 1.51560178306092
834 1.52148148148148
835 1.52218934911243
836 1.52218934911243
837 1.52212389380531
838 1.52212389380531
839 1.52212389380531
840 1.52212389380531
841 1.52282768777614
842 1.52422907488987
843 1.52422907488987
844 1.52269399707174
845 1.52269399707174
846 1.52110625909753
847 1.52110625909753
848 1.52104499274311
849 1.52104499274311
850 1.52104499274311
851 1.52028985507246
852 1.52028985507246
853 1.52023121387283
854 1.52023121387283
855 1.52023121387283
856 1.52023121387283
857 1.51873198847262
858 1.51798561151079
859 1.51798561151079
860 1.51724137931034
861 1.51724137931034
862 1.51649928263989
863 1.51575931232092
864 1.51645207439199
865 1.51571428571429
866 1.51497860199715
867 1.51424501424501
868 1.51351351351351
869 1.51351351351351
870 1.51420454545455
871 1.51347517730496
872 1.51274787535411
873 1.51274787535411
874 1.51343705799151
875 1.5148095909732
876 1.51549295774648
877 1.51476793248945
878 1.51332398316971
879 1.51260504201681
880 1.51748251748252
881 1.52022315202232
882 1.52022315202232
883 1.51949860724234
884 1.52155771905424
885 1.52083333333333
886 1.52149791955617
887 1.53038674033149
888 1.53038674033149
889 1.53038674033149
890 1.53103448275862
891 1.53168044077135
892 1.53168044077135
893 1.53168044077135
894 1.53094910591472
895 1.53360768175583
896 1.53214774281806
897 1.53214774281806
898 1.53214774281806
899 1.53214774281806
900 1.53214774281806
901 1.5327868852459
902 1.53206002728513
903 1.53333333333333
904 1.53333333333333
905 1.53260869565217
906 1.53260869565217
907 1.53260869565217
908 1.53260869565217
909 1.53179972936401
910 1.53179972936401
911 1.53441295546559
912 1.53441295546559
913 1.53441295546559
914 1.53369272237197
915 1.53360215053763
916 1.53360215053763
917 1.53145917001339
918 1.53208556149733
919 1.53208556149733
920 1.53208556149733
921 1.536
922 1.5392809587217
923 1.54050464807437
924 1.53978779840849
925 1.53835978835979
926 1.53764861294584
927 1.53693931398417
928 1.53623188405797
929 1.53412073490814
930 1.53412073490814
931 1.53342070773263
932 1.53272251308901
933 1.53333333333333
934 1.53776041666667
935 1.53966189856957
936 1.54155844155844
937 1.54345006485084
938 1.54333764553687
939 1.54333764553687
940 1.54263565891473
941 1.54123711340206
942 1.54054054054054
943 1.54054054054054
944 1.53984575835476
945 1.53984575835476
946 1.53984575835476
947 1.53915275994865
948 1.54358974358974
949 1.54358974358974
950 1.54358974358974
951 1.54358974358974
952 1.54358974358974
953 1.54289372599232
954 1.54347826086957
955 1.54347826086957
956 1.54278416347382
957 1.54278416347382
958 1.54209183673469
959 1.54209183673469
960 1.54209183673469
961 1.54267515923567
962 1.54198473282443
963 1.54129606099111
964 1.54060913705584
965 1.54060913705584
966 1.54060913705584
967 1.54060913705584
968 1.54050632911392
969 1.54108723135272
970 1.54040404040404
971 1.54282115869018
972 1.54213836477987
973 1.54522613065327
974 1.54522613065327
975 1.54887218045113
976 1.54943679599499
977 1.54875
978 1.54875
979 1.54875
980 1.54862842892768
981 1.54919053549191
982 1.54850746268657
983 1.54782608695652
984 1.54714640198511
985 1.54714640198511
986 1.54714640198511
987 1.54714640198511
988 1.54646840148699
989 1.5451174289246
990 1.5451174289246
991 1.54567901234568
992 1.54500616522811
993 1.54679802955665
994 1.54735547355474
995 1.54735547355474
996 1.54723926380368
997 1.54723926380368
998 1.54656862745098
999 1.54656862745098
1000 1.54656862745098
1001 1.54589963280294
1002 1.54589963280294
1003 1.54589963280294
1004 1.54589963280294
1005 1.54645476772616
1006 1.54578754578755
1007 1.54512195121951
1008 1.54512195121951
1009 1.54512195121951
1010 1.54379562043796
1011 1.54379562043796
1012 1.54313487241798
1013 1.54247572815534
1014 1.54247572815534
1015 1.54424242424242
1016 1.54424242424242
1017 1.54721549636804
1018 1.54644149577805
1019 1.54939759036145
1020 1.54939759036145
1021 1.54873646209386
1022 1.54807692307692
1023 1.54676258992806
1024 1.54665071770335
1025 1.54665071770335
1026 1.54838709677419
1027 1.54838709677419
1028 1.54773269689737
1029 1.54773269689737
1030 1.54773269689737
1031 1.54773269689737
1032 1.54773269689737
1033 1.54707985697259
1034 1.54707985697259
1035 1.54707985697259
1036 1.54707985697259
1037 1.54642857142857
1038 1.54642857142857
1039 1.54577883472057
1040 1.54513064133017
1041 1.54448398576512
1042 1.54383886255924
1043 1.54383886255924
1044 1.54383886255924
1045 1.54383886255924
1046 1.54383886255924
1047 1.54319526627219
1048 1.54255319148936
1049 1.54191263282172
1050 1.5436320754717
1051 1.54299175500589
1052 1.54299175500589
1053 1.54235294117647
1054 1.54171562867215
1055 1.54107981220657
1056 1.54098360655738
1057 1.54098360655738
1058 1.54098360655738
1059 1.54098360655738
1060 1.54025670945158
1061 1.53962703962704
1062 1.53899883585565
1063 1.53890824622532
1064 1.53828306264501
1065 1.5388180764774
1066 1.53819444444444
1067 1.54219653179191
1068 1.54094579008074
1069 1.54094579008074
1070 1.54367816091954
1071 1.54305396096441
1072 1.5447247706422
1073 1.54410080183276
1074 1.54410080183276
1075 1.54410080183276
1076 1.54410080183276
1077 1.54347826086957
1078 1.54161915621437
1079 1.54161915621437
1080 1.54161915621437
1081 1.54100227790433
1082 1.54038680318544
1083 1.54431818181818
1084 1.54421768707483
1085 1.54411764705882
1086 1.54350282485876
1087 1.5451467268623
1088 1.5451467268623
1089 1.5445321307779
1090 1.54504504504505
1091 1.54504504504505
1092 1.54831460674157
1093 1.54831460674157
1094 1.55044843049327
1095 1.5498320268757
1096 1.54921700223714
1097 1.54921700223714
1098 1.54860335195531
1099 1.54860335195531
1100 1.54860335195531
1101 1.55406911928651
1102 1.55283648498331
1103 1.55222222222222
1104 1.55222222222222
1105 1.55160932297447
1106 1.55160932297447
1107 1.5509977827051
1108 1.5509977827051
1109 1.5509977827051
1110 1.5514950166113
1111 1.5514950166113
1112 1.5524861878453
1113 1.55187637969095
1114 1.55187637969095
1115 1.55126791620728
1116 1.55176211453744
1117 1.55164835164835
1118 1.55164835164835
1119 1.55164835164835
1120 1.55214050493963
1121 1.55214050493963
1122 1.55214050493963
1123 1.55372807017544
1124 1.55689277899344
1125 1.55786026200873
1126 1.55786026200873
1127 1.55834242093784
1128 1.55712731229597
1129 1.55712731229597
1130 1.55712731229597
1131 1.55712731229597
1132 1.55639913232104
1133 1.5557963163597
1134 1.55519480519481
1135 1.55459459459459
1136 1.55459459459459
1137 1.55459459459459
1138 1.5561555075594
1139 1.55555555555556
1140 1.55555555555556
1141 1.55435952637244
1142 1.55435952637244
1143 1.55435952637244
1144 1.55435952637244
1145 1.55435952637244
1146 1.55627009646302
1147 1.55674518201285
1148 1.55674518201285
1149 1.55614973262032
1150 1.55662393162393
1151 1.55543710021322
1152 1.55484558040469
1153 1.55531914893617
1154 1.55472901168969
1155 1.55414012738854
1156 1.55355249204666
1157 1.55343915343915
1158 1.55496828752643
1159 1.55543822597677
1160 1.55543822597677
1161 1.55543822597677
1162 1.55485232067511
1163 1.55485232067511
1164 1.55532139093783
1165 1.55415352260778
1166 1.5546218487395
1167 1.55543933054393
1168 1.55543933054393
1169 1.5553235908142
1170 1.55520833333333
1171 1.55671175858481
1172 1.55821205821206
1173 1.55821205821206
1174 1.55867082035306
1175 1.55867082035306
1176 1.55867082035306
1177 1.55854922279793
1178 1.56004140786749
1179 1.56153050672182
1180 1.56095041322314
1181 1.56140350877193
1182 1.56140350877193
1183 1.56082474226804
1184 1.56082474226804
1185 1.56172839506173
1186 1.56172839506173
1187 1.56115107913669
1188 1.56115107913669
1189 1.56115107913669
1190 1.56115107913669
1191 1.5605749486653
1192 1.56102564102564
1193 1.56147540983607
1194 1.56090071647902
1195 1.56134969325153
1196 1.56179775280899
1197 1.56122448979592
1198 1.56415478615071
1199 1.56415478615071
1200 1.56358087487284
1201 1.56358087487284
1202 1.56243654822335
1203 1.5612968591692
1204 1.56275303643725
1205 1.56275303643725
1206 1.56275303643725
1207 1.56218402426694
1208 1.56218402426694
1209 1.56218402426694
1210 1.56161616161616
1211 1.56161616161616
1212 1.56161616161616
1213 1.56104944500505
1214 1.55991943605237
1215 1.55935613682093
1216 1.55879396984925
1217 1.56224899598394
1218 1.56212424849699
1219 1.56212424849699
1220 1.563
1221 1.56343656343656
1222 1.56343656343656
1223 1.56343656343656
1224 1.56586826347305
1225 1.56630109670987
1226 1.56630109670987
1227 1.56573705179283
1228 1.56461232604374
1229 1.56405163853029
1230 1.56448412698413
1231 1.56448412698413
1232 1.56448412698413
1233 1.56392467789891
1234 1.56392467789891
1235 1.56392467789891
1236 1.56336633663366
1237 1.56336633663366
1238 1.56336633663366
1239 1.56336633663366
1240 1.56336633663366
1241 1.56336633663366
1242 1.56336633663366
1243 1.56336633663366
1244 1.56225296442688
1245 1.56169792694965
1246 1.56114398422091
1247 1.56114398422091
1248 1.5615763546798
1249 1.56102362204724
1250 1.56047197640118
1251 1.56047197640118
1252 1.56047197640118
1253 1.56047197640118
1254 1.56047197640118
1255 1.56047197640118
1256 1.56047197640118
1257 1.56090373280943
1258 1.5603532875368
1259 1.56176470588235
1260 1.56219392752204
1261 1.56219392752204
1262 1.56360078277886
1263 1.56598240469208
1264 1.56598240469208
1265 1.56585365853659
1266 1.56572541382668
1267 1.56601941747573
1268 1.56601941747573
1269 1.56601941747573
1270 1.56601941747573
1271 1.56492248062015
1272 1.56437560503388
1273 1.56437560503388
1274 1.56382978723404
1275 1.56219864995178
1276 1.5626204238921
1277 1.56207892204042
1278 1.56207892204042
1279 1.56153846153846
1280 1.56099903938521
1281 1.56046065259117
1282 1.56088207094919
1283 1.56088207094919
1284 1.56088207094919
1285 1.56034482758621
1286 1.55927342256214
1287 1.55927342256214
1288 1.55927342256214
1289 1.55873925501433
1290 1.55820610687023
1291 1.55862726406101
1292 1.55862726406101
1293 1.55756422454805
1294 1.55703422053232
1295 1.55650522317189
1296 1.55597722960152
1297 1.55597722960152
1298 1.55597722960152
1299 1.55545023696682
1300 1.55545023696682
1301 1.55545023696682
1302 1.55545023696682
1303 1.55492424242424
1304 1.55629139072848
1305 1.55629139072848
1306 1.55524079320113
1307 1.55524079320113
1308 1.55524079320113
1309 1.55471698113208
1310 1.55471698113208
1311 1.55419415645617
1312 1.55680751173709
1313 1.55722326454034
1314 1.55763823805061
1315 1.55711610486891
1316 1.55711610486891
1317 1.55794392523364
1318 1.55794392523364
1319 1.55731593662628
1320 1.55720930232558
1321 1.55617455896007
1322 1.5556586270872
1323 1.5556586270872
1324 1.5556586270872
1325 1.5556586270872
1326 1.55514365152919
1327 1.55411655874191
1328 1.55360443622921
1329 1.55360443622921
1330 1.55360443622921
1331 1.55309325946445
1332 1.55258302583026
1333 1.55207373271889
1334 1.55289788408464
1335 1.55289788408464
1336 1.55238970588235
1337 1.55238970588235
1338 1.55238970588235
1339 1.55188246097337
1340 1.55188246097337
1341 1.55137614678899
1342 1.55137614678899
1343 1.55270394133822
1344 1.55270394133822
1345 1.5521978021978
1346 1.55118829981718
1347 1.55118829981718
1348 1.55068493150685
1349 1.55068493150685
1350 1.55068493150685
1351 1.54968094804011
1352 1.54968094804011
1353 1.54918032786885
1354 1.54918032786885
1355 1.54918032786885
1356 1.54918032786885
1357 1.54918032786885
1358 1.54868061874431
1359 1.54868061874431
1360 1.54909090909091
1361 1.54909090909091
1362 1.54859218891916
1363 1.54800724637681
1364 1.54841628959276
1365 1.5497287522604
1366 1.5497287522604
1367 1.5497287522604
1368 1.54923215898826
1369 1.54824165915239
1370 1.54774774774775
1371 1.54725472547255
1372 1.54627133872417
1373 1.54667863554758
1374 1.54708520179372
1375 1.54659498207885
1376 1.54561717352415
1377 1.54561717352415
1378 1.54512957998213
1379 1.54464285714286
1380 1.54504906333631
1381 1.54504906333631
1382 1.54504906333631
1383 1.5445632798574
1384 1.5445632798574
1385 1.54407836153161
1386 1.54359430604982
1387 1.54359430604982
1388 1.54359430604982
1389 1.54359430604982
1390 1.54359430604982
1391 1.54359430604982
1392 1.54359430604982
1393 1.54440497335702
1394 1.54440497335702
1395 1.54440497335702
1396 1.54440497335702
1397 1.54392191659272
1398 1.54392191659272
1399 1.54392191659272
1400 1.54343971631206
1401 1.54343971631206
1402 1.54295837023915
1403 1.54295837023915
1404 1.54295837023915
1405 1.54247787610619
1406 1.5419982316534
1407 1.54151943462898
1408 1.54151943462898
1409 1.54151943462898
1410 1.54151943462898
1411 1.54192409532215
1412 1.54232804232804
1413 1.54177660510114
1414 1.54258121158911
1415 1.54473684210526
1416 1.54473684210526
1417 1.54688869412796
1418 1.54640980735552
1419 1.54680664916885
1420 1.54680664916885
1421 1.54807692307692
1422 1.54712041884817
1423 1.54703832752613
1424 1.54695652173913
1425 1.54695652173913
1426 1.54600694444444
1427 1.54766031195841
1428 1.54766031195841
1429 1.54671280276817
1430 1.54671280276817
1431 1.54624027657736
1432 1.54624027657736
1433 1.54624027657736
1434 1.54624027657736
1435 1.54576856649396
1436 1.54576856649396
1437 1.54576856649396
1438 1.5448275862069
1439 1.54435831180017
1440 1.54388984509466
1441 1.54388984509466
1442 1.54342218400688
1443 1.54342218400688
1444 1.54342218400688
1445 1.54295532646048
1446 1.54295532646048
1447 1.54295532646048
1448 1.54202401372213
1449 1.54202401372213
1450 1.54155955441302
1451 1.54148845166809
1452 1.54102564102564
1453 1.54141759180188
1454 1.54141759180188
1455 1.54141759180188
1456 1.54141759180188
1457 1.54266211604096
1458 1.54382978723404
1459 1.54382978723404
1460 1.54382978723404
1461 1.54382978723404
1462 1.54336734693878
1463 1.54336734693878
1464 1.54375531011045
1465 1.54283290924512
1466 1.54283290924512
1467 1.54237288135593
1468 1.54237288135593
1469 1.54237288135593
1470 1.54191363251482
1471 1.54191363251482
1472 1.54230118443316
1473 1.54230118443316
1474 1.541842772612
1475 1.541842772612
1476 1.54047217537943
1477 1.54047217537943
1478 1.54001684919966
1479 1.53956228956229
1480 1.53910849453322
1481 1.53865546218487
1482 1.53865546218487
1483 1.53865546218487
1484 1.53865546218487
1485 1.53820319059614
1486 1.53820319059614
1487 1.53820319059614
1488 1.53813914501257
1489 1.53813914501257
1490 1.54058577405858
1491 1.54058577405858
1492 1.54058577405858
1493 1.54013377926421
1494 1.54385964912281
1495 1.54340567612688
1496 1.545
1497 1.54575707154742
1498 1.54568106312292
1499 1.54605809128631
1500 1.54605809128631
1501 1.54605809128631
1502 1.54605809128631
1503 1.54605809128631
1504 1.54560530679934
1505 1.54718543046358
1506 1.54755996691481
1507 1.54710743801653
1508 1.54710743801653
1509 1.54710743801653
1510 1.54665565648225
1511 1.54665565648225
1512 1.5470297029703
1513 1.5470297029703
1514 1.54657873042045
1515 1.54612850082372
1516 1.54605263157895
1517 1.54724732949877
1518 1.54844006568144
1519 1.54881050041017
1520 1.54881050041017
1521 1.54881050041017
1522 1.5483606557377
1523 1.5483606557377
1524 1.54873054873055
1525 1.54991816693944
1526 1.54991816693944
1527 1.55028618152085
1528 1.55256723716381
1529 1.55329536208299
1530 1.5540211210398
1531 1.5540211210398
1532 1.5540211210398
1533 1.55357142857143
1534 1.55357142857143
1535 1.55357142857143
1536 1.55393349553933
1537 1.55429497568882
1538 1.55384615384615
1539 1.55339805825243
1540 1.55339805825243
1541 1.55295068714632
1542 1.55295068714632
1543 1.55295068714632
1544 1.55250403877221
1545 1.5544794188862
1546 1.55600322320709
1547 1.55555555555556
1548 1.55555555555556
1549 1.55510860820595
1550 1.55510860820595
1551 1.55510860820595
1552 1.55510860820595
1553 1.55510860820595
1554 1.55510860820595
1555 1.55421686746988
1556 1.55421686746988
1557 1.55421686746988
1558 1.553772070626
1559 1.55332798716921
1560 1.55332798716921
1561 1.55288461538462
1562 1.55244195356285
1563 1.55244195356285
1564 1.55244195356285
1565 1.5528
1566 1.5528
1567 1.55191693290735
1568 1.55191693290735
1569 1.55422647527911
1570 1.55422647527911
1571 1.55378486055777
1572 1.55378486055777
1573 1.55361397934869
1574 1.5543219666931
1575 1.55581947743468
1576 1.55775316455696
1577 1.55775316455696
1578 1.5604743083004
1579 1.56003159557662
1580 1.55984251968504
1581 1.56166535742341
1582 1.56122448979592
1583 1.56122448979592
1584 1.56034482758621
1585 1.56068911511355
1586 1.56103286384977
1587 1.56171875
1588 1.56206088992974
1589 1.56206088992974
1590 1.56240249609984
1591 1.56240249609984
1592 1.56196414653157
1593 1.56152647975078
1594 1.56152647975078
1595 1.56108949416342
1596 1.5606531881804
1597 1.5606531881804
1598 1.5606531881804
1599 1.5606531881804
1600 1.55978260869565
1601 1.55968992248062
1602 1.55925639039504
1603 1.55925639039504
1604 1.55925639039504
1605 1.55882352941176
1606 1.55873261205564
1607 1.55873261205564
1608 1.55830115830116
1609 1.55830115830116
1610 1.55830115830116
1611 1.55830115830116
1612 1.55830115830116
1613 1.55830115830116
1614 1.55744024672321
1615 1.55744024672321
1616 1.55744024672321
1617 1.557781201849
1618 1.557781201849
1619 1.55769230769231
1620 1.55769230769231
1621 1.5568356374808
1622 1.5568356374808
1623 1.55598159509202
1624 1.55598159509202
1625 1.55598159509202
1626 1.55598159509202
1627 1.55598159509202
1628 1.55513016845329
1629 1.55581039755352
1630 1.55538579067991
1631 1.55453852021358
1632 1.55564024390244
1633 1.55564024390244
1634 1.55597867479056
1635 1.55597867479056
1636 1.55597867479056
1637 1.55597867479056
1638 1.55555555555556
1639 1.55665399239544
1640 1.55623100303951
1641 1.55690440060698
1642 1.55681818181818
1643 1.55681818181818
1644 1.55681818181818
1645 1.55681818181818
1646 1.55681818181818
1647 1.55681818181818
1648 1.55681818181818
1649 1.55681818181818
1650 1.55639666919001
1651 1.55639666919001
1652 1.55673222390318
1653 1.55673222390318
1654 1.55740181268882
1655 1.5577358490566
1656 1.5577358490566
1657 1.55731523378582
1658 1.55689525244913
1659 1.55639097744361
1660 1.55705705705706
1661 1.55705705705706
1662 1.55772113943028
1663 1.55988023952096
1664 1.5627802690583
1665 1.5627802690583
1666 1.5634328358209
1667 1.56301267710664
1668 1.56301267710664
1669 1.56217423678332
1670 1.56217423678332
1671 1.56175595238095
1672 1.56133828996283
1673 1.56166419019316
1674 1.56157270029674
1675 1.56115641215715
1676 1.56074074074074
1677 1.56074074074074
1678 1.56106587712805
1679 1.56065088757396
1680 1.56023651145602
1681 1.56014760147601
1682 1.55964653902798
1683 1.56029411764706
1684 1.55947136563877
1685 1.56052824651504
1686 1.5608504398827
1687 1.56043956043956
1688 1.56002928257687
1689 1.5596196049744
1690 1.55921052631579
1691 1.55880204528853
1692 1.55871626549964
1693 1.55863073561544
1694 1.55863073561544
1695 1.55863073561544
1696 1.55863073561544
1697 1.55927272727273
1698 1.55886627906977
1699 1.55886627906977
1700 1.55886627906977
1701 1.55886627906977
1702 1.55846042120552
1703 1.55846042120552
1704 1.55846042120552
1705 1.55878084179971
1706 1.55878084179971
1707 1.55837563451777
1708 1.55837563451777
1709 1.55837563451777
1710 1.55837563451777
1711 1.55869565217391
1712 1.55829109341057
1713 1.55861070911722
1714 1.55820679681851
1715 1.55820679681851
1716 1.55820679681851
1717 1.55820679681851
1718 1.55820679681851
1719 1.55820679681851
1720 1.55884476534296
1721 1.55844155844156
1722 1.55844155844156
1723 1.55948089401586
1724 1.56011519078474
1725 1.56011519078474
1726 1.55971223021583
1727 1.55930984902948
1728 1.55962643678161
1729 1.55962643678161
1730 1.55962643678161
1731 1.55962643678161
1732 1.55922469490309
1733 1.55954088952654
1734 1.55913978494624
1735 1.55873925501433
1736 1.55833929849678
1737 1.55793991416309
1738 1.55793991416309
1739 1.55754110078628
1740 1.55754110078628
1741 1.55857142857143
1742 1.55857142857143
1743 1.55857142857143
1744 1.55857142857143
1745 1.55777460770328
1746 1.55737704918033
1747 1.55698005698006
1748 1.55698005698006
1749 1.55800711743772
1750 1.55761024182077
1751 1.55761024182077
1752 1.55721393034826
1753 1.55681818181818
1754 1.55681818181818
1755 1.55673758865248
1756 1.55673758865248
1757 1.55705173635719
1758 1.55665722379603
1759 1.55869872701556
1760 1.55861581920904
1761 1.55822159491884
1762 1.55822159491884
1763 1.55822159491884
1764 1.55822159491884
1765 1.55743481324877
1766 1.55743481324877
1767 1.55743481324877
1768 1.55743481324877
1769 1.55704225352113
1770 1.55704225352113
1771 1.55665024630542
1772 1.55758426966292
1773 1.55719298245614
1774 1.55680224403927
1775 1.55641205325858
1776 1.55641205325858
1777 1.55633310006998
1778 1.55633310006998
1779 1.55594405594406
1780 1.55656424581006
1781 1.55687369155618
1782 1.55718270571827
1783 1.55679442508711
1784 1.55710306406685
1785 1.55671537926235
1786 1.55702364394993
1787 1.55702364394993
1788 1.55733148019458
1789 1.55733148019458
1790 1.55733148019458
1791 1.55694444444444
1792 1.55694444444444
1793 1.55694444444444
1794 1.55794587092297
1795 1.55755894590846
1796 1.55755894590846
1797 1.55755894590846
1798 1.55717255717256
1799 1.55678670360111
1800 1.55640138408305
1801 1.55640138408305
1802 1.55640138408305
1803 1.55640138408305
1804 1.55563234277816
1805 1.55524861878453
1806 1.55524861878453
1807 1.55486542443064
1808 1.5551724137931
1809 1.5551724137931
1810 1.5551724137931
1811 1.55478980013784
1812 1.55478980013784
1813 1.55440771349862
1814 1.55540261527873
1815 1.55540261527873
1816 1.55540261527873
1817 1.55540261527873
1818 1.55502063273728
1819 1.55502063273728
1820 1.55502063273728
1821 1.55502063273728
1822 1.55502063273728
1823 1.55502063273728
1824 1.55502063273728
1825 1.55425824175824
1826 1.55425824175824
1827 1.55425824175824
1828 1.55418381344307
1829 1.55380397532557
1830 1.55342465753425
1831 1.55342465753425
1832 1.55342465753425
1833 1.55266757865937
1834 1.55266757865937
1835 1.55266757865937
1836 1.55266757865937
1837 1.55266757865937
1838 1.55266757865937
1839 1.55297334244703
1840 1.5525956284153
1841 1.5542662116041
1842 1.5542662116041
1843 1.55457025920873
1844 1.55419222903885
1845 1.55419222903885
1846 1.55419222903885
1847 1.55381471389646
1848 1.55381471389646
1849 1.55381471389646
1850 1.55343771272975
1851 1.55343771272975
1852 1.5530612244898
1853 1.5530612244898
1854 1.5530612244898
1855 1.5530612244898
1856 1.5530612244898
1857 1.55268524813052
1858 1.55268524813052
1859 1.55268524813052
1860 1.55298913043478
1861 1.55298913043478
1862 1.55329260013578
1863 1.55329260013578
1864 1.55329260013578
1865 1.55329260013578
1866 1.55291723202171
1867 1.55291723202171
1868 1.55291723202171
1869 1.55291723202171
1870 1.55254237288136
1871 1.55254237288136
1872 1.55216802168022
1873 1.55172413793103
1874 1.55172413793103
1875 1.55172413793103
1876 1.55135135135135
1877 1.5523295070898
1878 1.55225893459204
1879 1.55286195286195
1880 1.55316285329744
1881 1.55316285329744
1882 1.55279085406859
1883 1.55309139784946
1884 1.55406312961719
1885 1.55406312961719
1886 1.55406312961719
1887 1.55406312961719
1888 1.55369127516779
1889 1.55369127516779
1890 1.5533199195171
1891 1.5529490616622
1892 1.5529490616622
1893 1.5529490616622
1894 1.5529490616622
1895 1.5529490616622
1896 1.5529490616622
1897 1.55257870060281
1898 1.55220883534137
1899 1.55280748663102
1900 1.55280748663102
1901 1.55377421509686
1902 1.55340453938585
1903 1.55533333333333
1904 1.55696202531646
1905 1.55696202531646
1906 1.55696202531646
1907 1.55725699067909
1908 1.55725699067909
1909 1.55688622754491
1910 1.55651595744681
1911 1.55614617940199
1912 1.55614617940199
1913 1.55614617940199
1914 1.55577689243028
1915 1.55503978779841
1916 1.55467196819085
1917 1.55393778954335
1918 1.55393778954335
1919 1.55393778954335
1920 1.55357142857143
1921 1.55386649041639
1922 1.55313531353135
1923 1.55277044854881
1924 1.55306526038233
1925 1.55335968379447
1926 1.55365371955234
1927 1.55394736842105
1928 1.55394736842105
1929 1.55613919894944
1930 1.55577427821522
1931 1.55540983606557
1932 1.554682383759
1933 1.55431937172775
1934 1.55395683453237
1935 1.55359477124183
1936 1.55359477124183
1937 1.5532331809275
1938 1.55316373124592
1939 1.55345501955671
1940 1.55309446254072
1941 1.552734375
1942 1.55432661027977
1943 1.55526657997399
1944 1.55490578297596
1945 1.55490578297596
1946 1.55490578297596
1947 1.55490578297596
1948 1.55490578297596
1949 1.55490578297596
1950 1.5538261997406
1951 1.5538261997406
1952 1.55346727154893
1953 1.55310880829016
1954 1.55339805825243
1955 1.55368693402329
1956 1.55368693402329
1957 1.55332902391726
1958 1.55332902391726
1959 1.55332902391726
1960 1.55297157622739
1961 1.55455132343447
1962 1.55455132343447
1963 1.5538362346873
1964 1.55569864777849
1965 1.55569864777849
1966 1.55534105534106
1967 1.55534105534106
1968 1.55534105534106
1969 1.55719794344473
1970 1.55748233782916
1971 1.55712451861361
1972 1.55676715843489
1973 1.55705128205128
1974 1.55705128205128
1975 1.55705128205128
1976 1.55669442664958
1977 1.55633802816901
1978 1.55633802816901
1979 1.5572616762636
1980 1.55654952076677
1981 1.55654952076677
1982 1.55583918315252
1983 1.55583918315252
1984 1.55583918315252
1985 1.55612244897959
1986 1.55640535372849
1987 1.55605095541401
1988 1.55569700827498
1989 1.55569700827498
1990 1.55499046408137
1991 1.55492063492063
1992 1.5567533291059
1993 1.55766793409379
1994 1.5598480050665
1995 1.55949367088608
1996 1.55913978494624
1997 1.55941845764855
1998 1.55941845764855
1999 1.55941845764855
2000 1.56032849020846
2001 1.56060606060606
2002 1.5608832807571
2003 1.56052963430013
2004 1.56052963430013
2005 1.56052963430013
2006 1.56010069225928
2007 1.56037735849057
2008 1.56037735849057
2009 1.56037735849057
2010 1.56065367693275
2011 1.56065367693275
2012 1.56065367693275
2013 1.56065367693275
2014 1.56030150753769
2015 1.56030150753769
2016 1.56085319949812
2017 1.56050156739812
2018 1.56140350877193
2019 1.56230432060113
2020 1.56195244055069
2021 1.56195244055069
2022 1.56195244055069
2023 1.56195244055069
2024 1.56195244055069
2025 1.56160100062539
2026 1.56125
2027 1.56089943785134
2028 1.5605493133583
2029 1.56019962570181
2030 1.55985037406484
2031 1.5595015576324
2032 1.5595015576324
2033 1.55915317559153
2034 1.5588052271313
2035 1.55845771144279
2036 1.55811062771908
2037 1.55776397515528
2038 1.55776397515528
2039 1.55769230769231
2040 1.55769230769231
2041 1.55727554179567
2042 1.5575495049505
2043 1.55720470006184
2044 1.55720470006184
2045 1.55809641532756
2046 1.55775169857937
2047 1.55802469135802
2048 1.55802469135802
2049 1.55802469135802
2050 1.55911330049261
2051 1.55876923076923
2052 1.55876923076923
2053 1.55876923076923
2054 1.5590405904059
2055 1.5590405904059
2056 1.5590405904059
2057 1.55869698832207
2058 1.55835380835381
2059 1.55835380835381
2060 1.55835380835381
2061 1.55801104972376
2062 1.55950920245399
2063 1.55977927651747
2064 1.56004901960784
2065 1.56004901960784
2066 1.56004901960784
2067 1.56004901960784
2068 1.55970606246173
2069 1.56173594132029
2070 1.56166056166056
2071 1.56192800488103
2072 1.56192800488103
2073 1.56192800488103
2074 1.56192800488103
2075 1.56124314442413
2076 1.56124314442413
2077 1.56124314442413
2078 1.56090133982948
2079 1.56143552311436
2080 1.56170212765957
2081 1.56162720097146
2082 1.56128640776699
2083 1.56094602789569
2084 1.56121212121212
2085 1.56087219866747
2086 1.56087219866747
2087 1.56087219866747
2088 1.56053268765133
2089 1.56106408706167
2090 1.5607250755287
2091 1.5607250755287
2092 1.56400966183575
2093 1.56513872135103
2094 1.56479807112718
2095 1.56479807112718
2096 1.56472004816376
2097 1.56472004816376
2098 1.56498194945848
2099 1.56498194945848
2100 1.56498194945848
2101 1.56498194945848
2102 1.56464221286831
2103 1.56464221286831
2104 1.56464221286831
2105 1.56464221286831
2106 1.56464221286831
2107 1.56516516516517
2108 1.56482593037215
2109 1.56414868105516
2110 1.56414868105516
2111 1.56414868105516
2112 1.56560814859197
2113 1.56526946107784
2114 1.56578947368421
2115 1.56578947368421
2116 1.5663082437276
2117 1.5663082437276
2118 1.5663082437276
2119 1.5663082437276
2120 1.56597014925373
2121 1.56597014925373
2122 1.56597014925373
2123 1.56597014925373
2124 1.56563245823389
2125 1.56563245823389
2126 1.56563245823389
2127 1.56428571428571
2128 1.56480380499405
2129 1.56446821152703
2130 1.56413301662708
2131 1.56617210682493
2132 1.56617210682493
2133 1.56617210682493
2134 1.56617210682493
2135 1.56617210682493
2136 1.56617210682493
2137 1.56617210682493
2138 1.56617210682493
2139 1.56617210682493
2140 1.56727919383521
2141 1.5675355450237
2142 1.56719952634695
2143 1.56686390532544
2144 1.5665286812537
2145 1.56585942114589
2146 1.56585942114589
2147 1.56814159292035
2148 1.56814159292035
2149 1.56780660377358
2150 1.56780660377358
2151 1.56713780918728
2152 1.56798116539141
2153 1.56764705882353
2154 1.56731334509112
2155 1.5684086905461
2156 1.56924882629108
2157 1.56975381008206
2158 1.56942003514938
2159 1.56942003514938
2160 1.56942003514938
2161 1.56842105263158
2162 1.56842105263158
2163 1.56842105263158
2164 1.56834112149533
2165 1.56834112149533
2166 1.56800934033859
2167 1.56800934033859
2168 1.56767794632439
2169 1.56734693877551
2170 1.56734693877551
2171 1.56701631701632
2172 1.56701631701632
2173 1.56701631701632
2174 1.56701631701632
2175 1.56701631701632
2176 1.56701631701632
2177 1.56668608037274
2178 1.56668608037274
2179 1.56668608037274
2180 1.56635622817229
2181 1.5656976744186
2182 1.5656976744186
2183 1.5656976744186
2184 1.56595002905288
2185 1.56562137049942
2186 1.56529309344167
2187 1.56463768115942
2188 1.56431054461182
2189 1.56423611111111
2190 1.56448814343551
2191 1.5635103926097
2192 1.56433929601846
2193 1.56433929601846
2194 1.56433929601846
2195 1.56433929601846
2196 1.56401384083045
2197 1.56401384083045
2198 1.56368876080692
2199 1.56303972366149
2200 1.56271576524741
2201 1.56271576524741
2202 1.56271576524741
2203 1.56239217941346
2204 1.56239217941346
2205 1.56239217941346
2206 1.56206896551724
2207 1.56314580941447
2208 1.56314580941447
2209 1.56282271944923
2210 1.56307339449541
2211 1.56307339449541
2212 1.56300114547537
2213 1.5638236977676
2214 1.5638236977676
2215 1.5638236977676
2216 1.5638236977676
2217 1.56407322654462
2218 1.56407322654462
2219 1.56342857142857
2220 1.56342857142857
2221 1.5631067961165
2222 1.56278538812785
2223 1.56278538812785
2224 1.56239316239316
2225 1.5620728929385
2226 1.56200227531286
2227 1.56136363636364
2228 1.56136363636364
2229 1.56161272004543
2230 1.56129398410897
2231 1.56129398410897
2232 1.56129398410897
2233 1.56154282473057
2234 1.56122448979592
2235 1.56058890147225
2236 1.56058890147225
2237 1.56058890147225
2238 1.56027164685908
2239 1.56278280542986
2240 1.56246466930469
2241 1.56246466930469
2242 1.56246466930469
2243 1.56214689265537
2244 1.56214689265537
2245 1.5628877608573
2246 1.56313416009019
2247 1.56306306306306
2248 1.56306306306306
2249 1.56306306306306
2250 1.56274620146314
2251 1.56274620146314
2252 1.56274620146314
2253 1.56274620146314
2254 1.56211354693648
2255 1.56179775280899
2256 1.56179775280899
2257 1.56179775280899
2258 1.56148231330713
2259 1.56148231330713
2260 1.56116722783389
2261 1.56109865470852
2262 1.56134453781513
2263 1.56127588136542
2264 1.56127588136542
2265 1.56096196868009
2266 1.5612073784237
2267 1.56169737576773
2268 1.5633017289459
2269 1.56298773690078
2270 1.56298773690078
2271 1.56298773690078
2272 1.56298773690078
2273 1.56236080178174
2274 1.5622914349277
2275 1.5622914349277
2276 1.56222222222222
2277 1.56222222222222
2278 1.56191004997224
2279 1.56215316315205
2280 1.5618413754853
2281 1.56232686980609
2282 1.56232686980609
2283 1.56201550387597
2284 1.56201550387597
2285 1.5641592920354
2286 1.56384742951907
2287 1.56384742951907
2288 1.56353591160221
2289 1.56322473771397
2290 1.56322473771397
2291 1.56315499172642
2292 1.56315499172642
2293 1.56284454244763
2294 1.56418732782369
2295 1.56387665198238
2296 1.56325632563256
2297 1.56325632563256
2298 1.56459593183068
2299 1.56483516483516
2300 1.56531284302964
2301 1.56500274273176
2302 1.56500274273176
2303 1.56500274273176
2304 1.56500274273176
2305 1.56469298245614
2306 1.56469298245614
2307 1.56493150684932
2308 1.56493150684932
2309 1.56493150684932
2310 1.56462212486309
2311 1.56462212486309
2312 1.56462212486309
2313 1.56462212486309
2314 1.56400437636761
2315 1.56338797814208
2316 1.56338797814208
2317 1.56362643364282
2318 1.56362643364282
2319 1.56362643364282
2320 1.56441048034935
2321 1.56464811783961
2322 1.56590413943355
2323 1.56559608056614
2324 1.56559608056614
2325 1.56559608056614
2326 1.56559608056614
2327 1.56559608056614
2328 1.56528835690968
2329 1.56521739130435
2330 1.56521739130435
2331 1.56483993488877
2332 1.56483993488877
2333 1.56507592190889
2334 1.56476964769648
2335 1.56446370530878
2336 1.56415809420682
2337 1.56385281385281
2338 1.56354786371011
2339 1.56354786371011
2340 1.56354786371011
2341 1.56455969746083
2342 1.5661090124123
2343 1.5661090124123
2344 1.5661090124123
2345 1.56549865229111
2346 1.56573275862069
2347 1.56643356643357
2348 1.56643356643357
2349 1.56774193548387
2350 1.5674368619022
2351 1.56928034371643
2352 1.56897477187332
2353 1.56836461126005
2354 1.56806002143623
2355 1.56882699517943
2356 1.56882699517943
2357 1.56821829855538
2358 1.56791443850267
2359 1.56791443850267
2360 1.56791443850267
2361 1.56791443850267
2362 1.56791443850267
2363 1.56791443850267
2364 1.56761090326029
2365 1.56761090326029
2366 1.56761090326029
2367 1.56761090326029
2368 1.56837606837607
2369 1.56837606837607
2370 1.56807261078484
2371 1.56807261078484
2372 1.56807261078484
2373 1.56807261078484
2374 1.56776947705443
2375 1.56776947705443
2376 1.56686201385189
2377 1.56656017039404
2378 1.56656017039404
2379 1.56732304417243
2380 1.56732304417243
2381 1.56732304417243
2382 1.56732304417243
2383 1.56702127659574
2384 1.56748140276302
2385 1.56900212314225
2386 1.5691573926868
2387 1.56885593220339
2388 1.56885593220339
2389 1.56855479089465
2390 1.56825396825397
2391 1.56825396825397
2392 1.56735340729002
2393 1.56705385427666
2394 1.56675461741425
2395 1.56615709014233
2396 1.56615709014233
2397 1.56615709014233
2398 1.56615709014233
2399 1.56585879873551
2400 1.56556082148499
2401 1.56631578947368
2402 1.56601788532351
2403 1.56601788532351
2404 1.56572029442692
2405 1.56542301629007
2406 1.56512605042017
2407 1.56581017304667
2408 1.56603773584906
2409 1.56544502617801
2410 1.56567242281528
2411 1.56567242281528
2412 1.56642259414226
2413 1.56642259414226
2414 1.56612650287507
2415 1.56635318704284
2416 1.56605744125326
2417 1.56576200417537
2418 1.56546687532603
2419 1.56569343065693
2420 1.56539864512767
2421 1.56539864512767
2422 1.56539864512767
2423 1.56614583333333
2424 1.56585111920875
2425 1.56585111920875
2426 1.56659729448491
2427 1.56682267290692
2428 1.56704781704782
2429 1.56704781704782
2430 1.56675324675325
2431 1.56675324675325
2432 1.56675324675325
2433 1.56645898234683
2434 1.56645898234683
2435 1.56645898234683
2436 1.56616502335236
2437 1.56609642301711
2438 1.56580310880829
2439 1.56551009839461
2440 1.56551009839461
2441 1.56521739130435
2442 1.56492498706674
2443 1.56492498706674
2444 1.56492498706674
2445 1.564632885212
2446 1.564632885212
2447 1.56537467700258
2448 1.5647909137842
2449 1.5647909137842
2450 1.56501547987616
2451 1.56494845360825
2452 1.56517259144771
2453 1.56517259144771
2454 1.56517259144771
2455 1.56517259144771
2456 1.5653964984552
2457 1.5653964984552
2458 1.5653964984552
2459 1.56481481481481
2460 1.56452442159383
2461 1.56452442159383
2462 1.56423432682425
2463 1.56365503080082
2464 1.56336582863007
2465 1.56278831368529
2466 1.56278831368529
2467 1.56278831368529
2468 1.56221198156682
2469 1.56221198156682
2470 1.56221198156682
2471 1.56221198156682
2472 1.56192425793245
2473 1.5616368286445
2474 1.56106285130301
2475 1.56128702757916
2476 1.56128702757916
2477 1.56128702757916
2478 1.56128702757916
2479 1.56128702757916
2480 1.56128702757916
2481 1.56100051046452
2482 1.56071428571429
2483 1.56071428571429
2484 1.56065239551478
2485 1.56065239551478
2486 1.56065239551478
2487 1.56036678553235
2488 1.56036678553235
2489 1.56036678553235
2490 1.56109979633401
2491 1.56081424936387
2492 1.56103763987792
2493 1.56126080325369
2494 1.56221432199086
2495 1.56215119228818
2496 1.56288032454361
2497 1.56332320162107
2498 1.56332320162107
2499 1.56332320162107
2500 1.56303797468354
2501 1.56303797468354
2502 1.56376518218623
2503 1.56376518218623
2504 1.56370070778564
2505 1.56370070778564
2506 1.56370070778564
2507 1.56341586659929
2508 1.56341586659929
2509 1.56313131313131
2510 1.56313131313131
2511 1.5635721493441
2512 1.56300403225806
2513 1.5632241813602
2514 1.5632241813602
2515 1.5632241813602
2516 1.5632241813602
2517 1.56294058408862
2518 1.56294058408862
2519 1.56237424547284
2520 1.56237424547284
2521 1.56237424547284
2522 1.56237424547284
2523 1.56259426847662
2524 1.56259426847662
2525 1.56259426847662
2526 1.56259426847662
2527 1.56281407035176
2528 1.56224899598394
2529 1.56312625250501
2530 1.56428214107054
2531 1.56421789105447
2532 1.56421789105447
2533 1.56443556443556
2534 1.56443556443556
2535 1.5646530204693
2536 1.5640897755611
2537 1.5640897755611
2538 1.56430707876371
2539 1.56651718983558
2540 1.56794425087108
2541 1.56766169154229
2542 1.56766169154229
2543 1.56787667826952
2544 1.56787667826952
2545 1.56787667826952
2546 1.5675944333996
2547 1.56731246895181
2548 1.56731246895181
2549 1.56731246895181
2550 1.56752730883813
2551 1.56752730883813
2552 1.56752730883813
2553 1.56752730883813
2554 1.56752730883813
2555 1.56724565756824
2556 1.56696428571429
2557 1.56859831599802
2558 1.56859831599802
2559 1.56831683168317
2560 1.56803562592776
2561 1.56796836381611
2562 1.56796836381611
2563 1.56796836381611
2564 1.56867588932806
2565 1.56867588932806
2566 1.56867588932806
2567 1.56811451135242
2568 1.56832757770104
2569 1.56832757770104
2570 1.56832757770104
2571 1.56832757770104
2572 1.56804733727811
2573 1.56804733727811
2574 1.56776737309019
2575 1.56776737309019
2576 1.5679802955665
2577 1.5679802955665
2578 1.56791338582677
2579 1.56735496558505
2580 1.56805896805897
2581 1.56805896805897
2582 1.56805896805897
2583 1.56805896805897
2584 1.56925343811395
2585 1.56897398134512
2586 1.56869479882237
2587 1.56841589014223
2588 1.56834884860363
2589 1.56834884860363
2590 1.56779246206559
2591 1.56772616136919
2592 1.56793743890518
2593 1.56863702979971
2594 1.56884765625
2595 1.56857003416301
2596 1.567738791423
2597 1.56746225036532
2598 1.56718597857838
2599 1.56830335439961
2600 1.56830335439961
2601 1.57045675413022
2602 1.57066537153958
2603 1.57011159631247
2604 1.56983511154219
2605 1.57004362578769
2606 1.5702519379845
2607 1.5702519379845
2608 1.5702519379845
2609 1.5702519379845
2610 1.5702519379845
2611 1.5702519379845
2612 1.5702519379845
2613 1.56969990319458
2614 1.56969990319458
2615 1.56942428640542
2616 1.56963249516441
2617 1.56963249516441
2618 1.56935717738038
2619 1.56935717738038
2620 1.56935717738038
2621 1.56908212560386
2622 1.56908212560386
2623 1.56908212560386
2624 1.56908212560386
2625 1.56880733944954
2626 1.56853281853282
2627 1.56846673095468
2628 1.56846673095468
2629 1.56846673095468
2630 1.56846673095468
2631 1.56846673095468
2632 1.56791907514451
2633 1.56764564275397
2634 1.56737247353224
2635 1.56737247353224
2636 1.56737247353224
2637 1.56709956709957
2638 1.56682692307692
2639 1.5670350792888
2640 1.56676272814601
2641 1.5673860911271
2642 1.5673860911271
2643 1.56711409395973
2644 1.56684235745089
2645 1.56704980842912
2646 1.56746411483254
2647 1.56746411483254
2648 1.56760630673674
2649 1.56760630673674
2650 1.56733524355301
2651 1.56917938931298
2652 1.56890796375775
2653 1.56911344137274
2654 1.56884230585993
2655 1.56857142857143
2656 1.56776034236805
2657 1.56769596199525
2658 1.56769596199525
2659 1.56769596199525
2660 1.5679012345679
2661 1.56763170384433
2662 1.56763170384433
2663 1.56831119544592
2664 1.56851588430536
2665 1.56919431279621
2666 1.5686553030303
2667 1.5688594415523
2668 1.5688594415523
2669 1.56906338694418
2670 1.56926713947991
2671 1.57034938621341
2672 1.57075471698113
2673 1.57075471698113
2674 1.57048561999057
2675 1.57115928369463
2676 1.57115928369463
2677 1.57183231276496
2678 1.57183231276496
2679 1.57183231276496
2680 1.57183231276496
2681 1.57176470588235
2682 1.5716972261401
2683 1.5716972261401
2684 1.5716972261401
2685 1.5716972261401
2686 1.57377819548872
2687 1.57377819548872
2688 1.57397839361202
2689 1.57417840375587
2690 1.5739089629282
2691 1.5739089629282
2692 1.57363977485929
2693 1.57430848570089
2694 1.57430848570089
2695 1.57377049180328
2696 1.57350187265918
2697 1.57350187265918
2698 1.57370145063173
2699 1.57370145063173
2700 1.57370145063173
2701 1.57370145063173
2702 1.57363253856942
2703 1.57449789817842
2704 1.57396173588427
2705 1.57369402985075
2706 1.57369402985075
2707 1.57409133271202
2708 1.57409133271202
2709 1.57382394038193
2710 1.57355679702048
2711 1.57302325581395
2712 1.57302325581395
2713 1.57415155741516
2714 1.57434944237918
2715 1.57428040854225
2716 1.57428040854225
2717 1.57428040854225
2718 1.57421150278293
2719 1.57421150278293
2720 1.57487250811312
2721 1.57460611677479
2722 1.57460611677479
2723 1.57526632700324
2724 1.57526632700324
2725 1.57526632700324
2726 1.57526632700324
2727 1.57473391948172
2728 1.57473391948172
2729 1.57446808510638
2730 1.57446808510638
2731 1.57393715341959
2732 1.57367205542725
2733 1.57367205542725
2734 1.57340720221607
2735 1.57314259344716
2736 1.57314259344716
2737 1.57287822878229
2738 1.57307514983864
2739 1.57281105990783
2740 1.57392906494703
2741 1.57366482504604
2742 1.57340082834791
2743 1.57313707451702
2744 1.57333333333333
2745 1.57352941176471
2746 1.57326596233349
2747 1.57392102846648
2748 1.57365764111978
2749 1.57339449541284
2750 1.57332722273144
2751 1.57332722273144
2752 1.57332722273144
2753 1.57306459001374
2754 1.5728021978022
2755 1.5728021978022
2756 1.5728021978022
2757 1.57227813357731
2758 1.57221206581353
2759 1.57214611872146
2760 1.57214611872146
2761 1.57214611872146
2762 1.57253649635036
2763 1.57253649635036
2764 1.57292616226071
2765 1.57312072892938
2766 1.57312072892938
2767 1.57312072892938
2768 1.57305416477014
2769 1.57279344858963
2770 1.57253296953161
2771 1.57227272727273
2772 1.57292139936393
2773 1.57266121707539
2774 1.57266121707539
2775 1.57467090331366
2776 1.57467090331366
2777 1.57551020408163
2778 1.57551020408163
2779 1.57544177616674
2780 1.57828054298643
2781 1.57828054298643
2782 1.57801899592944
2783 1.57775768535262
2784 1.57775768535262
2785 1.57775768535262
2786 1.57723577235772
2787 1.57723577235772
2788 1.57723577235772
2789 1.57723577235772
2790 1.57723577235772
2791 1.57723577235772
2792 1.57723577235772
2793 1.57723577235772
2794 1.57697516930023
2795 1.57671480144404
2796 1.57671480144404
2797 1.57593510590356
2798 1.57567567567568
2799 1.57541647906348
2800 1.57541647906348
2801 1.57464028776978
2802 1.57464028776978
2803 1.57457322551662
2804 1.57450628366248
2805 1.57450628366248
2806 1.57450628366248
2807 1.57450628366248
2808 1.57469717362046
2809 1.57469717362046
2810 1.57469717362046
2811 1.57418198117436
2812 1.57418198117436
2813 1.57418198117436
2814 1.57418198117436
2815 1.57418198117436
2816 1.5752688172043
2817 1.57539149888143
2818 1.57558139534884
2819 1.57532409476978
2820 1.57532409476978
2821 1.57551385165326
2822 1.57544642857143
2823 1.5751896474788
2824 1.5751896474788
2825 1.5751896474788
2826 1.57493309545049
2827 1.57467677218012
2828 1.57442067736185
2829 1.57479964381122
2830 1.57517793594306
2831 1.57644444444444
2832 1.5766326077299
2833 1.57656458055925
2834 1.57719609582964
2835 1.57694013303769
2836 1.57694013303769
2837 1.57668439716312
2838 1.5764288879043
2839 1.5764288879043
2840 1.57661647475642
2841 1.57661647475642
2842 1.57743362831858
2843 1.57780725022104
2844 1.57792494481236
2845 1.577856197618
2846 1.577856197618
2847 1.57760141093474
2848 1.57734684883208
2849 1.57734684883208
2850 1.57885462555066
2851 1.57885462555066
2852 1.57885462555066
2853 1.57885462555066
2854 1.57834507042254
2855 1.57853057633084
2856 1.57853057633084
2857 1.57827616534741
2858 1.57827616534741
2859 1.57802197802198
2860 1.57802197802198
2861 1.57802197802198
2862 1.57820738137083
2863 1.57820738137083
2864 1.57769973661106
2865 1.57769973661106
2866 1.57769973661106
2867 1.57769973661106
2868 1.57769973661106
2869 1.57744624835454
2870 1.57744624835454
2871 1.57843996494303
2872 1.57818659658344
2873 1.57837127845884
2874 1.5781181619256
2875 1.57830271216098
2876 1.57804984696108
2877 1.57804984696108
2878 1.57804984696108
2879 1.5777972027972
2880 1.57754477937964
2881 1.57704059362724
2882 1.57653728739642
2883 1.57628596338274
2884 1.57709059233449
2885 1.57727470613844
2886 1.57702349869452
2887 1.57702349869452
2888 1.57702349869452
2889 1.57677250978686
2890 1.57652173913043
2891 1.57652173913043
2892 1.57652173913043
2893 1.57652173913043
2894 1.57652173913043
2895 1.57652173913043
2896 1.57627118644068
2897 1.57620495006513
2898 1.57595486111111
2899 1.57545533391154
2900 1.57520589510186
2901 1.57495667244367
2902 1.57514075357298
2903 1.57637386412808
2904 1.57612456747405
2905 1.57612456747405
2906 1.57612456747405
2907 1.57612456747405
2908 1.57587548638132
2909 1.57587548638132
2910 1.57562662057044
2911 1.57562662057044
2912 1.57537796976242
2913 1.57537796976242
2914 1.57537796976242
2915 1.57537796976242
2916 1.57556131260794
2917 1.57531290461804
2918 1.57531290461804
2919 1.57549611734254
2920 1.57524795170332
2921 1.57524795170332
2922 1.57524795170332
2923 1.575
2924 1.57475226195605
2925 1.57450473729544
2926 1.57450473729544
2927 1.57450473729544
2928 1.57487091222031
2929 1.57505376344086
2930 1.57480653482373
2931 1.57480653482373
2932 1.5745595186936
2933 1.57474226804124
2934 1.57474226804124
2935 1.57467811158798
2936 1.57486057486057
2937 1.5746140651801
2938 1.57436776682383
2939 1.57436776682383
2940 1.57412167952014
2941 1.57412167952014
2942 1.57448630136986
2943 1.57448630136986
2944 1.5742404792469
2945 1.57399486740804
2946 1.57393162393162
2947 1.57411362665528
2948 1.57447716602646
2949 1.57526652452026
2950 1.57502131287298
2951 1.57502131287298
2952 1.57477631018321
2953 1.57453151618399
2954 1.57428693060877
2955 1.57428693060877
2956 1.57404255319149
2957 1.57379838366652
2958 1.57379838366652
2959 1.57355442176871
2960 1.57355442176871
2961 1.57355442176871
2962 1.57355442176871
2963 1.57355442176871
2964 1.57331066723332
2965 1.57331066723332
2966 1.57324840764331
2967 1.57324840764331
2968 1.57324840764331
2969 1.57324840764331
2970 1.57342954159593
2971 1.57318625371235
2972 1.57318625371235
2973 1.57318625371235
2974 1.57318625371235
2975 1.57318625371235
2976 1.57294317217981
2977 1.5727002967359
2978 1.57306226175349
2979 1.57281964436918
2980 1.57318104906937
2981 1.57293868921776
2982 1.5731191885038
2983 1.5731191885038
2984 1.57329953527672
2985 1.57365977205572
2986 1.57365977205572
2987 1.57341772151899
2988 1.57341772151899
2989 1.57341772151899
2990 1.57317587515816
2991 1.57317587515816
2992 1.57317587515816
2993 1.57317587515816
2994 1.57317587515816
2995 1.57293423271501
2996 1.57293423271501
2997 1.57269279393173
2998 1.57287278854254
2999 1.57263157894737
3000 1.57263157894737
3001 1.57239057239057
3002 1.5721497686159
3003 1.5721497686159
3004 1.57268907563025
3005 1.57370852582948
3006 1.57388748950462
3007 1.57388748950462
3008 1.57490558120017
3009 1.57442348008386
3010 1.57460184409053
3011 1.57460184409053
3012 1.57460184409053
3013 1.57436112274822
3014 1.57412060301508
3015 1.57388028463792
3016 1.57364016736402
3017 1.57364016736402
3018 1.57340025094103
3019 1.57292101964062
3020 1.57268170426065
3021 1.57268170426065
3022 1.57268170426065
3023 1.57244258872651
3024 1.57220367278798
3025 1.57196495619524
3026 1.57172643869892
3027 1.57190496040017
3028 1.57184506455643
3029 1.57178526841448
3030 1.57154742096506
3031 1.57154742096506
3032 1.57154742096506
3033 1.57154742096506
3034 1.57130977130977
3035 1.571072319202
3036 1.57166597424179
3037 1.57166597424179
3038 1.57166597424179
3039 1.57166597424179
3040 1.57166597424179
3041 1.57166597424179
3042 1.57142857142857
3043 1.57160647571606
3044 1.57136929460581
3045 1.57154707590212
3046 1.5714877745545
3047 1.57207953603977
3048 1.57225672877847
3049 1.57196029776675
3050 1.5721372467962
3051 1.5721372467962
3052 1.57290375877736
3053 1.57290375877736
3054 1.5724308708213
3055 1.57219471947195
3056 1.57254740313273
3057 1.57231149567367
3058 1.57231149567367
3059 1.57248764415157
3060 1.57225195553726
3061 1.57225195553726
3062 1.57225195553726
3063 1.57201646090535
3064 1.57178116001645
3065 1.57236842105263
3066 1.57236842105263
3067 1.57271980279376
3068 1.57248459958932
3069 1.57248459958932
3070 1.57248459958932
3071 1.57242511284366
3072 1.57219031993437
3073 1.5719557195572
3074 1.57172131147541
3075 1.57166257166257
3076 1.57166257166257
3077 1.57142857142857
3078 1.57119476268412
3079 1.57119476268412
3080 1.57119476268412
3081 1.57113654946852
3082 1.57131181038006
3083 1.57131181038006
3084 1.57148692810458
3085 1.57148692810458
3086 1.57125357288689
3087 1.57183673469388
3088 1.57160342717258
3089 1.57137030995106
3090 1.57137030995106
3091 1.57137030995106
3092 1.57131214343928
3093 1.57107942973523
3094 1.57125407166124
3095 1.57125407166124
3096 1.57125407166124
3097 1.57183557183557
3098 1.5720097640358
3099 1.57235772357724
3100 1.57235772357724
3101 1.57212515237708
3102 1.57212515237708
3103 1.57229894394801
3104 1.57247259439708
3105 1.57224025974026
3106 1.57224025974026
3107 1.57200811359026
3108 1.57200811359026
3109 1.57200811359026
3110 1.57177615571776
3111 1.5715443858938
3112 1.57270149858242
3113 1.57246963562753
3114 1.57281553398058
3115 1.57275666936136
3116 1.57292929292929
3117 1.57310177705977
3118 1.57310177705977
3119 1.57310177705977
3120 1.57310177705977
3121 1.57310177705977
3122 1.57287040775131
3123 1.5726392251816
3124 1.5726392251816
3125 1.57240822912465
3126 1.57338709677419
3127 1.57315598548972
3128 1.57292506043513
3129 1.57292506043513
3130 1.57309706000805
3131 1.57286634460548
3132 1.57320997586484
3133 1.57338158423804
3134 1.57338158423804
3135 1.57315112540193
3136 1.57269076305221
3137 1.57246085909273
3138 1.57246085909273
3139 1.57200160449258
3140 1.57200160449258
3141 1.57200160449258
3142 1.57200160449258
3143 1.57200160449258
3144 1.57274549098196
3145 1.57251602564103
3146 1.5730877052463
3147 1.5730877052463
3148 1.5744
3149 1.5749700119952
3150 1.5749700119952
3151 1.5749700119952
3152 1.57451058729525
3153 1.57468051118211
3154 1.57468051118211
3155 1.57468051118211
3156 1.57445109780439
3157 1.57422186751796
3158 1.57422186751796
3159 1.57422186751796
3160 1.57422186751796
3161 1.57399282010371
3162 1.57456140350877
3163 1.57456140350877
3164 1.57456140350877
3165 1.57450199203187
3166 1.57467144563919
3167 1.57557677008751
3168 1.57631160572337
3169 1.57608263806118
3170 1.5758538522637
3171 1.57562524811433
3172 1.57516858389528
3173 1.57533703409992
3174 1.57550535077289
3175 1.57550535077289
3176 1.57550535077289
3177 1.57606973058637
3178 1.5770297029703
3179 1.57657301147606
3180 1.57657301147606
3181 1.57634493670886
3182 1.57634493670886
3183 1.57634493670886
3184 1.57651245551601
3185 1.57651245551601
3186 1.57628458498024
3187 1.57628458498024
3188 1.57645199525879
3189 1.57639163047769
3190 1.57616416732439
3191 1.57616416732439
3192 1.57616416732439
3193 1.57616416732439
3194 1.57593688362919
3195 1.57649842271293
3196 1.57604412923562
3197 1.57621110673493
3198 1.57621110673493
3199 1.57637795275591
3200 1.57637795275591
3201 1.57637795275591
3202 1.57637795275591
3203 1.57637795275591
3204 1.57615112160567
3205 1.57615112160567
3206 1.57615112160567
3207 1.57615112160567
3208 1.57609123082973
3209 1.57586477987421
3210 1.57642436149312
3211 1.57659073055774
3212 1.5765306122449
3213 1.57669674382111
3214 1.57669674382111
3215 1.57601880877743
3216 1.57601880877743
3217 1.57601880877743
3218 1.57651663405088
3219 1.57645678529527
3220 1.57645678529527
3221 1.5766223612197
3222 1.576953125
3223 1.576953125
3224 1.57750878563061
3225 1.57728337236534
3226 1.57705813499805
3227 1.57683307332293
3228 1.5766081871345
3229 1.5766081871345
3230 1.57638347622759
3231 1.57615894039735
3232 1.57632398753894
3233 1.57609964966913
3234 1.57587548638132
3235 1.5756514974718
3236 1.57581648522551
3237 1.57536907536908
3238 1.57492236024845
3239 1.57492236024845
3240 1.57469926270858
3241 1.57564003103181
3242 1.575416828228
3243 1.575416828228
3244 1.575416828228
3245 1.57535838822162
3246 1.57535838822162
3247 1.57535838822162
3248 1.57535838822162
3249 1.57535838822162
3250 1.57535838822162
3251 1.57491289198606
3252 1.57469040247678
3253 1.57446808510638
3254 1.57402396598376
3255 1.57402396598376
3256 1.57402396598376
3257 1.57402396598376
3258 1.57402396598376
3259 1.57402396598376
3260 1.57380216383308
3261 1.57358053302433
3262 1.57313778463914
3263 1.57291666666667
3264 1.57269571924412
3265 1.57247494217425
3266 1.57241910631741
3267 1.57219869079707
3268 1.57219869079707
3269 1.57197844495766
3270 1.57197844495766
3271 1.57291265871489
3272 1.57291265871489
3273 1.57269230769231
3274 1.57269230769231
3275 1.57285659361784
3276 1.57263643351268
3277 1.57241644256627
3278 1.57219662058372
3279 1.57219662058372
3280 1.57175748273216
3281 1.57131901840491
3282 1.57131901840491
3283 1.57110003832886
3284 1.57110003832886
3285 1.57088122605364
3286 1.57066258138644
3287 1.57066258138644
3288 1.57066258138644
3289 1.57066258138644
3290 1.57066258138644
3291 1.57044410413476
3292 1.57022579410639
3293 1.57000765110941
3294 1.57017208413002
3295 1.57017208413002
3296 1.57017208413002
3297 1.57017208413002
3298 1.57017208413002
3299 1.57017208413002
3300 1.56995412844037
3301 1.56973633931983
3302 1.57066462948816
3303 1.57066462948816
3304 1.57044673539519
3305 1.57115604731019
3306 1.57093821510297
3307 1.57093821510297
3308 1.57093821510297
3309 1.5711017918414
3310 1.5711017918414
3311 1.5711017918414
3312 1.57104761904762
3313 1.57104761904762
3314 1.57104761904762
3315 1.57077625570776
3316 1.57077625570776
3317 1.57186311787072
3318 1.57186311787072
3319 1.57186311787072
3320 1.57186311787072
3321 1.57164576206765
3322 1.57164576206765
3323 1.57142857142857
3324 1.57142857142857
3325 1.57121154576529
3326 1.5709946848899
3327 1.5719165085389
3328 1.5719165085389
3329 1.57148274554418
3330 1.57164518574678
3331 1.57164518574678
3332 1.57164518574678
3333 1.57164518574678
3334 1.57164518574678
3335 1.57121212121212
3336 1.57121212121212
3337 1.57121212121212
3338 1.57121212121212
3339 1.57099583491102
3340 1.57099583491102
3341 1.57099583491102
3342 1.57115821347464
3343 1.57115821347464
3344 1.57115821347464
3345 1.57094211123723
3346 1.57094211123723
3347 1.57094211123723
3348 1.57094211123723
3349 1.57094211123723
3350 1.57072617246596
3351 1.57105064247921
3352 1.57083490744239
3353 1.57083490744239
3354 1.57153642884107
3355 1.57153642884107
3356 1.57153642884107
3357 1.57132075471698
3358 1.57132075471698
3359 1.57132075471698
3360 1.57148245944926
3361 1.57164404223228
3362 1.57142857142857
3363 1.57121326299925
3364 1.57121326299925
3365 1.57099811676083
3366 1.57099811676083
3367 1.5705683101242
3368 1.57051523128996
3369 1.57051523128996
3370 1.57051523128996
3371 1.57051523128996
3372 1.57051523128996
3373 1.5703007518797
3374 1.57008643367155
3375 1.57003379647015
3376 1.57003379647015
3377 1.57003379647015
3378 1.57003379647015
3379 1.56981981981982
3380 1.57073170731707
3381 1.57073170731707
3382 1.57105361829771
3383 1.5715892053973
3384 1.57137504683402
3385 1.57137504683402
3386 1.57137504683402
3387 1.57153558052434
3388 1.5712682379349
3389 1.57105459985041
3390 1.57121495327103
3391 1.57121495327103
3392 1.57121495327103
3393 1.57100149476831
3394 1.57100149476831
3395 1.5707881957415
3396 1.5707881957415
3397 1.5707881957415
3398 1.57132188200149
3399 1.57148189622994
3400 1.57148189622994
3401 1.57148189622994
3402 1.57126865671642
3403 1.57105557627751
3404 1.57105557627751
3405 1.57174804323518
3406 1.57174804323518
3407 1.57281191806331
3408 1.57297096053611
3409 1.57291666666667
3410 1.57270360728896
3411 1.57227796358231
3412 1.57185295209803
3413 1.57201187824796
3414 1.5721706864564
3415 1.5721706864564
3416 1.5723293768546
3417 1.57227575982209
3418 1.57206372730641
3419 1.57222222222222
3420 1.5734912995187
3421 1.57417684054754
3422 1.57417684054754
3423 1.57449168207024
3424 1.57449168207024
3425 1.57427937915743
3426 1.57406723309937
3427 1.57406723309937
3428 1.5738552437223
3429 1.5738552437223
3430 1.57364341085271
3431 1.57343173431734
3432 1.57343173431734
3433 1.57395794909627
3434 1.57395794909627
3435 1.57395794909627
3436 1.57374631268437
3437 1.57353483228898
3438 1.57332350773766
3439 1.57332350773766
3440 1.57348066298343
3441 1.57326951399116
3442 1.57321559970567
3443 1.57300478116955
3444 1.57405365674384
3445 1.57378854625551
3446 1.57378854625551
3447 1.57378854625551
3448 1.57336757153338
3449 1.57294721407625
3450 1.57294721407625
3451 1.57310370098937
3452 1.57310370098937
3453 1.57289377289377
3454 1.57289377289377
3455 1.57247437774524
3456 1.57226491035492
3457 1.57226491035492
3458 1.57242136064375
3459 1.57221206581353
3460 1.57221206581353
3461 1.57221206581353
3462 1.57179393496529
3463 1.57179393496529
3464 1.57179393496529
3465 1.57179393496529
3466 1.57179393496529
3467 1.57195032870709
3468 1.57195032870709
3469 1.57195032870709
3470 1.57247170500183
3471 1.57247170500183
3472 1.57247170500183
3473 1.57247170500183
3474 1.57226277372263
3475 1.57257476294675
3476 1.57236602260299
3477 1.57252186588921
3478 1.57252186588921
3479 1.57267759562842
3480 1.57267759562842
3481 1.5726246814707
3482 1.5726246814707
3483 1.5726246814707
3484 1.57241630276565
3485 1.57220807566388
3486 1.57360959651036
3487 1.57412790697674
3488 1.57407407407407
3489 1.57386569872958
3490 1.57386569872958
3491 1.57386569872958
3492 1.57386569872958
3493 1.57386569872958
3494 1.57386569872958
3495 1.57365747460087
3496 1.5734494015234
3497 1.57303370786517
3498 1.57282608695652
3499 1.57261861644332
3500 1.57261861644332
3501 1.57261861644332
3502 1.57261861644332
3503 1.57261861644332
3504 1.5724112961622
3505 1.5724112961622
3506 1.57235890014472
3507 1.57235890014472
3508 1.57235890014472
3509 1.57215189873418
3510 1.57282255149982
3511 1.57261560693642
3512 1.57240881184543
3513 1.57235654998196
3514 1.57230436350523
3515 1.57317952415285
3516 1.57317952415285
3517 1.57317952415285
3518 1.57297297297297
3519 1.57297297297297
3520 1.57312680115274
3521 1.57328051854519
3522 1.57307415406767
3523 1.5726618705036
3524 1.5726618705036
3525 1.5726096333573
3526 1.5726096333573
3527 1.57307001795332
3528 1.57307001795332
3529 1.57265877287406
3530 1.57265877287406
3531 1.57265877287406
3532 1.57265877287406
3533 1.57265877287406
3534 1.57265877287406
3535 1.57265877287406
3536 1.57281205164993
3537 1.57296522050914
3538 1.57255463991401
3539 1.57255463991401
3540 1.57234957020057
3541 1.57234957020057
3542 1.57234957020057
3543 1.57214464733262
3544 1.57214464733262
3545 1.57214464733262
3546 1.57193987115247
3547 1.57173524150268
3548 1.57188841201717
3549 1.57168394708616
3550 1.57127545551983
3551 1.57086754730453
3552 1.57066381156317
3553 1.57066381156317
3554 1.57081698180521
3555 1.57081698180521
3556 1.57076648841355
3557 1.57076648841355
3558 1.57071606697542
3559 1.57071606697542
3560 1.57051282051282
3561 1.57066571733713
3562 1.57066571733713
3563 1.57066571733713
3564 1.57066571733713
3565 1.57081850533808
3566 1.57061543934543
3567 1.57056523284749
3568 1.57056523284749
3569 1.57071783937456
3570 1.57051509769094
3571 1.57066761363636
3572 1.57066761363636
3573 1.57066761363636
3574 1.57061745919092
3575 1.5707697765165
3576 1.5707697765165
3577 1.5707697765165
3578 1.5707697765165
3579 1.57056737588652
3580 1.57036511875222
3581 1.57264351523742
3582 1.57309734513274
3583 1.57289455060156
3584 1.57339936328263
3585 1.57339936328263
3586 1.57355021216407
3587 1.57334747260516
3588 1.57334747260516
3589 1.57385159010601
3590 1.57385159010601
3591 1.57400211939244
3592 1.5743028591599
3593 1.57410021171489
3594 1.57460317460317
3595 1.57460317460317
3596 1.5741980965809
3597 1.57434813248767
3598 1.57449806269813
3599 1.57429577464789
3600 1.57429577464789
3601 1.57409362900387
3602 1.57368976433345
3603 1.57609841827768
3604 1.57800421644413
3605 1.57800421644413
3606 1.57865168539326
3607 1.57865168539326
3608 1.57865168539326
3609 1.57865168539326
3610 1.57865168539326
3611 1.57844857844858
3612 1.57824561403509
3613 1.57804279200281
3614 1.57819074333801
3615 1.57819074333801
3616 1.5791871058164
3617 1.57933450087566
3618 1.57948179271709
3619 1.57948179271709
3620 1.57997899894995
3621 1.57977606717985
3622 1.58027282266527
3623 1.58027282266527
3624 1.58027282266527
3625 1.58027282266527
3626 1.58006993006993
3627 1.57986717930793
3628 1.57986717930793
3629 1.57966457023061
3630 1.57966457023061
3631 1.57966457023061
3632 1.58016067062522
3633 1.57995810055866
3634 1.57975567190227
3635 1.57975567190227
3636 1.58249040809208
3637 1.5836820083682
3638 1.58501742160279
3639 1.58501742160279
3640 1.58655520724486
3641 1.58655520724486
3642 1.58655520724486
3643 1.58635097493036
3644 1.58614688478942
3645 1.58629088378566
3646 1.58629088378566
3647 1.58608695652174
3648 1.58623087621697
3649 1.5858234885337
3650 1.5858234885337
3651 1.58596734977423
3652 1.58596734977423
3653 1.58596734977423
3654 1.58596734977423
3655 1.58556056924679
3656 1.58515435310441
3657 1.58509532062392
3658 1.58509532062392
3659 1.58489258489258
3660 1.58489258489258
3661 1.58489258489258
3662 1.58489258489258
3663 1.58503636993419
3664 1.58503636993419
3665 1.58503636993419
3666 1.58483379501385
3667 1.58664821860948
3668 1.58644536652835
3669 1.58658831662634
3670 1.58638562543193
3671 1.58618307426598
3672 1.58618307426598
3673 1.58695652173913
3674 1.58703895208549
3675 1.58703895208549
3676 1.58801240096452
3677 1.58801240096452
3678 1.58801240096452
3679 1.59001721170396
3680 1.59147180192572
3681 1.59229975936748
3682 1.59567159051872
3683 1.59567159051872
3684 1.59567159051872
3685 1.59567159051872
3686 1.59567159051872
3687 1.59567159051872
3688 1.59546703296703
3689 1.59574468085106
3690 1.59574468085106
3691 1.59574468085106
3692 1.59705075445816
3693 1.59664153529815
3694 1.59643713600548
3695 1.59671345429647
3696 1.59671345429647
3697 1.59753593429158
3698 1.59712722298222
3699 1.59692307692308
3700 1.59651520327981
3701 1.59699453551913
3702 1.59747354045749
3703 1.59747354045749
3704 1.59788540245566
3705 1.59788540245566
3706 1.5974778459441
3707 1.59761499148211
3708 1.59761499148211
3709 1.59809264305177
3710 1.59788900238338
3711 1.59788900238338
3712 1.59802586793737
3713 1.59816264035386
3714 1.59795918367347
3715 1.59938837920489
3716 1.59952445652174
3717 1.60047522063815
3718 1.60040705563094
3719 1.60040705563094
3720 1.60020345879959
3721 1.60020345879959
3722 1.6
3723 1.6
3724 1.6
3725 1.60047441545239
3726 1.60128726287263
3727 1.60128726287263
3728 1.60142228242465
3729 1.60121868652674
3730 1.60121868652674
3731 1.60169204737733
3732 1.60148849797023
3733 1.60128508623605
3734 1.60128508623605
3735 1.60108181203516
3736 1.60067567567568
3737 1.60060769750169
3738 1.60060769750169
3739 1.60060769750169
3740 1.60060769750169
3741 1.60060769750169
3742 1.60040499493756
3743 1.60040499493756
3744 1.6002024291498
3745 1.6002024291498
3746 1.6002024291498
3747 1.6
3748 1.59979770734997
3749 1.59979770734997
3750 1.59979770734997
3751 1.5993935309973
3752 1.5993935309973
3753 1.5995284607612
3754 1.5995284607612
3755 1.5995284607612
3756 1.6
3757 1.6001346348031
3758 1.59993270524899
3759 1.60006727211571
3760 1.59986550100874
3761 1.59966386554622
3762 1.5994623655914
3763 1.60020140986908
3764 1.60046964106005
3765 1.60093896713615
3766 1.60107274555816
3767 1.60120643431635
3768 1.60120643431635
3769 1.60134003350084
3770 1.60134003350084
3771 1.60113864701942
3772 1.60113864701942
3773 1.60113864701942
3774 1.60113864701942
3775 1.60113864701942
3776 1.60113864701942
3777 1.60113864701942
3778 1.60107095046854
3779 1.60066889632107
3780 1.60066889632107
3781 1.60066889632107
3782 1.60080240722166
3783 1.60227272727273
3784 1.60227272727273
3785 1.60207150016706
3786 1.6016694490818
3787 1.60146862483311
3788 1.60146862483311
3789 1.60146862483311
3790 1.60146862483311
3791 1.60173448965977
3792 1.602
3793 1.602
3794 1.60179940019993
3795 1.60179940019993
3796 1.60179940019993
3797 1.60179940019993
3798 1.60159893404397
3799 1.6013986013986
3800 1.60186418109188
3801 1.60186418109188
3802 1.60199667221298
3803 1.60199667221298
3804 1.60179640718563
3805 1.6015962753575
3806 1.60199335548173
3807 1.60212553968781
3808 1.60212553968781
3809 1.6030534351145
3810 1.60351692103517
3811 1.60344827586207
3812 1.6042426251243
3813 1.6042426251243
3814 1.6042426251243
3815 1.60404241219351
3816 1.60364238410596
3817 1.60364238410596
3818 1.60337413165729
3819 1.60337413165729
3820 1.60337413165729
3821 1.60337413165729
3822 1.60277594183741
3823 1.60277594183741
3824 1.60356788899901
3825 1.60336856010568
3826 1.60316936282602
3827 1.603300330033
3828 1.60310128670406
3829 1.60290237467018
3830 1.60290237467018
3831 1.60329489291598
3832 1.6034255599473
3833 1.60388541323675
3834 1.60388541323675
3835 1.60388541323675
3836 1.60388541323675
3837 1.60388541323675
3838 1.6036866359447
3839 1.6036866359447
3840 1.6036866359447
3841 1.60348798947022
3842 1.60348798947022
3843 1.60289283366206
3844 1.60289283366206
3845 1.60302333223792
3846 1.60282522996058
3847 1.60282522996058
3848 1.60361247947455
3849 1.6037426132633
3850 1.60334645669291
3851 1.60334645669291
3852 1.60314857330272
3853 1.60327868852459
3854 1.60340871845297
3855 1.60334097608909
3856 1.60360065466448
3857 1.60360065466448
3858 1.60340314136126
3859 1.60340314136126
3860 1.60340314136126
3861 1.60320575727838
3862 1.60346518470088
3863 1.60339758248938
3864 1.60352710646636
3865 1.60352710646636
3866 1.60352710646636
3867 1.60398302317989
3868 1.60398302317989
3869 1.60456769983687
3870 1.60437051532942
3871 1.60437051532942
3872 1.60437051532942
3873 1.60437051532942
3874 1.60482556243887
3875 1.60482556243887
3876 1.60606060606061
3877 1.60586319218241
3878 1.60566590687073
3879 1.60754962577286
3880 1.60825747724317
3881 1.60805979850504
3882 1.60805979850504
3883 1.60805979850504
3884 1.60805979850504
3885 1.60805979850504
3886 1.60805979850504
3887 1.60766482624229
3888 1.60746753246753
3889 1.60727036676404
3890 1.60727036676404
3891 1.60720077846254
3892 1.60810372771475
3893 1.60810372771475
3894 1.60790667530784
3895 1.60790667530784
3896 1.60770975056689
3897 1.60764001294917
3898 1.60776699029126
3899 1.60776699029126
3900 1.60821740537043
3901 1.60976398318784
3902 1.60956690368455
3903 1.61033925686591
3904 1.61014211886305
3905 1.61014211886305
3906 1.61091378753633
3907 1.61181026137464
3908 1.61161290322581
3909 1.61161290322581
3910 1.61161290322581
3911 1.61141567236375
3912 1.61102159200773
3913 1.61159420289855
3914 1.61159420289855
3915 1.61159420289855
3916 1.61139729555699
3917 1.61139729555699
3918 1.61139729555699
3919 1.61100386100386
3920 1.61112898037954
3921 1.6120218579235
3922 1.61194988756826
3923 1.61207450224791
3924 1.61207450224791
3925 1.61207450224791
3926 1.61252006420546
3927 1.61296534017972
3928 1.61296534017972
3929 1.61437279435355
3930 1.61437279435355
3931 1.61462007053543
3932 1.61462007053543
3933 1.61474358974359
3934 1.61454661967318
3935 1.61415305795709
3936 1.61395646606914
3937 1.61395646606914
3938 1.61472
3939 1.61464662615926
3940 1.61464662615926
3941 1.61597444089457
3942 1.61685823754789
3943 1.61742182514359
3944 1.61734693877551
3945 1.61727214786488
3946 1.61771264733992
3947 1.61771264733992
3948 1.61771264733992
3949 1.61771264733992
3950 1.61783439490446
3951 1.61756283805282
3952 1.61780604133545
3953 1.61780604133545
3954 1.61780604133545
3955 1.61760966306421
3956 1.61741340959644
3957 1.6179739599873
3958 1.61758172008886
3959 1.61758172008886
3960 1.61794546607483
3961 1.61838351822504
3962 1.61850443599493
3963 1.61874604179861
3964 1.61949984172206
3965 1.61962025316456
3966 1.62005694400506
3967 1.62049335863378
3968 1.62104930467762
3969 1.62148499210111
3970 1.62148499210111
3971 1.62148499210111
3972 1.62148499210111
3973 1.62148499210111
3974 1.62148499210111
3975 1.62160454832596
3976 1.62140827281339
3977 1.62184343434343
3978 1.62196276427895
3979 1.62196276427895
3980 1.6217665615142
3981 1.6217665615142
3982 1.62232030264817
3983 1.62275449101796
3984 1.62374055415617
3985 1.62385898646522
3986 1.6236626809314
3987 1.6236626809314
3988 1.62346649889902
3989 1.62327044025157
3990 1.62327044025157
3991 1.62327044025157
3992 1.62307450487268
3993 1.62287869264613
3994 1.62280150753769
3995 1.62260596546311
3996 1.62241054613936
3997 1.62241054613936
3998 1.62241054613936
3999 1.62241054613936
4000 1.62241054613936
4001 1.62409789770944
4002 1.62409789770944
4003 1.62409789770944
4004 1.62641154328733
4005 1.62641154328733
4006 1.62621511445594
4007 1.6264493889063
4008 1.62687969924812
4009 1.62668336987159
4010 1.62640801001252
4011 1.62738355736168
4012 1.62738355736168
4013 1.62738355736168
4014 1.62804497189257
4015 1.62827715355805
4016 1.62913287585777
4017 1.62913287585777
4018 1.62936408977556
4019 1.62936408977556
4020 1.62936408977556
4021 1.62916796509816
4022 1.62897196261682
4023 1.62897196261682
4024 1.62897196261682
4025 1.62897196261682
4026 1.62897196261682
4027 1.63064465898474
4028 1.63025210084034
4029 1.63005600497822
4030 1.63005600497822
4031 1.63048211508554
4032 1.63048211508554
4033 1.63048211508554
4034 1.63133354056574
4035 1.63175885643257
4036 1.63280521901212
4037 1.63280521901212
4038 1.63260869565217
4039 1.63272275690779
4040 1.63272275690779
4041 1.63272275690779
4042 1.63272275690779
4043 1.63252638112973
4044 1.63252638112973
4045 1.6322480620155
4046 1.6323620582765
4047 1.6323620582765
4048 1.63258983890954
4049 1.63258983890954
4050 1.63258983890954
4051 1.63270362341282
4052 1.63250773993808
4053 1.63262147941814
4054 1.63242574257426
4055 1.6322301268172
4056 1.63276661514683
4057 1.63237565647204
4058 1.63237565647204
4059 1.6319851806113
4060 1.6319851806113
4061 1.6319851806113
4062 1.6319851806113
4063 1.63179012345679
4064 1.63179012345679
4065 1.63179012345679
4066 1.63179012345679
4067 1.63190373341561
4068 1.63170882171499
4069 1.63170882171499
4070 1.63170882171499
4071 1.63213074313907
4072 1.63193588162762
4073 1.63277880468269
4074 1.6325839236218
4075 1.6325839236218
4076 1.63331280788177
4077 1.63311788242536
4078 1.63415384615385
4079 1.63376383763838
4080 1.63376383763838
4081 1.63356901321857
4082 1.63337430854333
4083 1.63359950859951
4084 1.63321055862492
4085 1.63343558282209
4086 1.63343558282209
4087 1.63366033108522
4088 1.63388480392157
4089 1.63369065849923
4090 1.63380281690141
4091 1.63372093023256
4092 1.63372093023256
4093 1.63352707249924
4094 1.63352707249924
4095 1.63352707249924
4096 1.63363914373089
4097 1.63344542953225
4098 1.63344542953225
4099 1.63325183374083
4100 1.63428047662695
4101 1.63583638583639
4102 1.63583638583639
4103 1.63666870042709
4104 1.63799939005794
4105 1.63791526973484
4106 1.63772090188909
4107 1.63915956151035
4108 1.63915956151035
4109 1.63877054169203
4110 1.63877054169203
4111 1.6385762093094
4112 1.6385762093094
4113 1.63868613138686
4114 1.63868613138686
4115 1.63829787234043
4116 1.63829787234043
4117 1.63829787234043
4118 1.63829787234043
4119 1.63829787234043
4120 1.63901549680948
4121 1.63882138517618
4122 1.63882138517618
4123 1.63862739143638
4124 1.63934426229508
4125 1.64006069802731
4126 1.64006069802731
4127 1.64006069802731
4128 1.64006069802731
4129 1.63967242948135
4130 1.64099454214676
4131 1.64121212121212
4132 1.64101787337171
4133 1.64153799576143
4134 1.64134382566586
4135 1.64134382566586
4136 1.64134382566586
4137 1.64134382566586
4138 1.64134382566586
4139 1.64136679770184
4140 1.64136679770184
4141 1.64136679770184
4142 1.64147521160822
4143 1.64147521160822
4144 1.64188576609248
4145 1.6416918429003
4146 1.6416918429003
4147 1.64180006040471
4148 1.64141261696348
4149 1.64121907060954
4150 1.64102564102564
4151 1.64094060898402
4152 1.64085567942151
4153 1.64096385542169
4154 1.64096385542169
4155 1.64098705988565
4156 1.64098705988565
4157 1.64098705988565
4158 1.64079422382671
4159 1.64101022248948
4160 1.64101022248948
4161 1.64141869552149
4162 1.64122596153846
4163 1.64122596153846
4164 1.64103334334635
4165 1.64084084084084
4166 1.64075630252101
4167 1.64075630252101
4168 1.64075630252101
4169 1.6407796101949
4170 1.64088729016787
4171 1.64129457596644
4172 1.64071856287425
4173 1.64071856287425
4174 1.64052678838671
4175 1.64052678838671
4176 1.64052678838671
4177 1.64052678838671
4178 1.64033512866547
4179 1.64033512866547
4180 1.64033512866547
4181 1.64014358360754
4182 1.64025119617225
4183 1.64025119617225
4184 1.64005979073244
4185 1.6396773229758
4186 1.63989250522544
4187 1.64010743061773
4188 1.64010743061773
4189 1.64021479713604
4190 1.64021479713604
4191 1.64032209961229
4192 1.64032209961229
4193 1.64032209961229
4194 1.63994038748137
4195 1.64034564958284
4196 1.64075067024129
4197 1.64055985705777
4198 1.64096457278952
4199 1.64096457278952
4200 1.64096457278952
4201 1.64096457278952
4202 1.64069006543724
4203 1.64069006543724
4204 1.64069006543724
4205 1.64120095124851
4206 1.64101040118871
4207 1.64101040118871
4208 1.64081996434938
4209 1.64062964062964
4210 1.64024933214604
4211 1.64024933214604
4212 1.64024933214604
4213 1.64056939501779
4214 1.64118518518519
4215 1.64139769025763
4216 1.64139769025763
4217 1.64120781527531
4218 1.64101805267831
4219 1.64101805267831
4220 1.64101805267831
4221 1.64093463472345
4222 1.64133648728563
4223 1.64133648728563
4224 1.64173810227609
4225 1.64154846335697
4226 1.64154846335697
4227 1.64116952155936
4228 1.64116952155936
4229 1.64127546501329
4230 1.64127546501329
4231 1.64127546501329
4232 1.64089701976984
4233 1.64089701976984
4234 1.64070796460177
4235 1.64081391919788
4236 1.64073091659299
4237 1.64073091659299
4238 1.64054213317619
4239 1.64054213317619
4240 1.64064801178203
4241 1.64064801178203
4242 1.64064801178203
4243 1.64064801178203
4244 1.6404593639576
4245 1.6404593639576
4246 1.64155385520895
4247 1.64155385520895
4248 1.64165931156222
4249 1.64165931156222
4250 1.64128197588944
4251 1.64168136390359
4252 1.64140969162996
4253 1.6410331670091
4254 1.64084507042254
4255 1.64124376650044
4256 1.64134897360704
4257 1.641957222385
4258 1.641957222385
4259 1.64275256222548
4260 1.6425644028103
4261 1.6425644028103
4262 1.6425855513308
4263 1.6425855513308
4264 1.6425855513308
4265 1.64239766081871
4266 1.642209880152
4267 1.64202220923437
4268 1.64202220923437
4269 1.64202220923437
4270 1.64321167883212
4271 1.64321167883212
4272 1.64321167883212
4273 1.64302393461763
4274 1.64283629997082
4275 1.64352392065344
4276 1.64352392065344
4277 1.64352392065344
4278 1.64352392065344
4279 1.64352392065344
4280 1.64352392065344
4281 1.64352392065344
4282 1.64352392065344
4283 1.64333624963546
4284 1.64333624963546
4285 1.64333624963546
4286 1.64314868804665
4287 1.64296123579131
4288 1.64277389277389
4289 1.64277389277389
4290 1.64277389277389
4291 1.64298194525335
4292 1.64298194525335
4293 1.64298194525335
4294 1.64308588064047
4295 1.64318975552969
4296 1.6430026185627
4297 1.6430026185627
4298 1.64310645724258
4299 1.64321023553359
4300 1.64321023553359
4301 1.64321023553359
4302 1.64360465116279
4303 1.64341761115955
4304 1.64341761115955
4305 1.64352120859965
4306 1.6431475029036
4307 1.6431475029036
4308 1.6431475029036
4309 1.6431475029036
4310 1.64258775747026
4311 1.64269141531323
4312 1.64260869565217
4313 1.64242248623587
4314 1.64242248623587
4315 1.64252607184241
4316 1.64233999420794
4317 1.64233999420794
4318 1.64233999420794
4319 1.64196816208394
4320 1.64178240740741
4321 1.64178240740741
4322 1.64178240740741
4323 1.64178240740741
4324 1.64246456465143
4325 1.64246456465143
4326 1.64238219138479
4327 1.64219653179191
4328 1.64229991331985
4329 1.6421143847487
4330 1.6421143847487
4331 1.64279526422177
4332 1.64279526422177
4333 1.64279526422177
4334 1.64260969976905
4335 1.64339296018465
4336 1.64320738390539
4337 1.64320738390539
4338 1.64320738390539
4339 1.64302191464821
4340 1.64265129682997
4341 1.64246614808413
4342 1.64246614808413
4343 1.64246614808413
4344 1.64228110599078
4345 1.64238410596026
4346 1.64248704663212
4347 1.64248704663212
4348 1.64248704663212
4349 1.64269275028769
4350 1.64269275028769
4351 1.6427955133736
4352 1.64347326049454
4353 1.64425287356322
4354 1.64388282596209
4355 1.64388282596209
4356 1.64398507034166
4357 1.64408725602755
4358 1.64371772805508
4359 1.64381990249498
4360 1.64345084551447
4361 1.64345084551447
4362 1.6432664756447
4363 1.6432664756447
4364 1.64336866227442
4365 1.64347079037801
4366 1.64471800744346
4367 1.64453348597596
4368 1.64731121281465
4369 1.64847099171192
4370 1.64847099171192
4371 1.64810054270209
4372 1.64820102798401
4373 1.64897260273973
4374 1.6490727532097
4375 1.64917284654877
4376 1.64917284654877
4377 1.64927288280582
4378 1.64908779931585
4379 1.64871794871795
4380 1.64881800056964
4381 1.64881800056964
4382 1.64844861941361
4383 1.64844861941361
4384 1.64844861941361
4385 1.64844861941361
4386 1.64844861941361
4387 1.64854866249289
4388 1.64854866249289
4389 1.64854866249289
4390 1.64836415362731
4391 1.64836415362731
4392 1.64827978390674
4393 1.64866401364412
4394 1.64847968172776
4395 1.64847968172776
4396 1.64847968172776
4397 1.64943181818182
4398 1.64924737290542
4399 1.64934696195344
4400 1.64934696195344
4401 1.64934696195344
4402 1.64916264547261
4403 1.65096481271283
4404 1.65096481271283
4405 1.65096481271283
4406 1.65078014184397
4407 1.65078014184397
4408 1.65078014184397
4409 1.65078014184397
4410 1.6505955757232
4411 1.65069464133825
4412 1.65107709750567
4413 1.65089260413715
4414 1.65099150141643
4415 1.65099150141643
4416 1.65080713678845
4417 1.65062287655719
4418 1.65062287655719
4419 1.65043872063402
4420 1.65043872063402
4421 1.65073529411765
4422 1.65065008479367
4423 1.65065008479367
4424 1.65131393048884
4425 1.65131393048884
4426 1.65131393048884
4427 1.65131393048884
4428 1.65112994350282
4429 1.65112994350282
4430 1.65112994350282
4431 1.65112994350282
4432 1.65151087263485
4433 1.65142534575219
4434 1.65142534575219
4435 1.65190409026798
4436 1.65190409026798
4437 1.65200225606317
4438 1.65200225606317
4439 1.65191657271702
4440 1.65173288250211
4441 1.65173288250211
4442 1.65164742326105
4443 1.65146396396396
4444 1.65146396396396
4445 1.65146396396396
4446 1.65146396396396
4447 1.65128060793695
4448 1.65137872819358
4449 1.65119549929677
4450 1.65119549929677
4451 1.65101237345332
4452 1.65101237345332
4453 1.65082935057633
4454 1.65102556898005
4455 1.65102556898005
4456 1.65131948343627
4457 1.65131948343627
4458 1.65131948343627
4459 1.65131948343627
4460 1.65141734493404
4461 1.65133239831697
4462 1.65133239831697
4463 1.65133239831697
4464 1.65133239831697
4465 1.65106502242152
4466 1.65106502242152
4467 1.6515406162465
4468 1.6515406162465
4469 1.65135816297956
4470 1.6511758118701
4471 1.6511758118701
4472 1.6511758118701
4473 1.65099356283235
4474 1.65109121432569
4475 1.65118881118881
4476 1.65156599552573
4477 1.65120178870878
4478 1.65120178870878
4479 1.65149399609048
4480 1.65150669642857
4481 1.6513249651325
4482 1.6513249651325
4483 1.65142219743447
4484 1.65142219743447
4485 1.65124059102314
4486 1.65189520624303
4487 1.65199219838395
4488 1.65246449456976
4489 1.65256124721604
4490 1.65293626495964
4491 1.65303283249861
4492 1.6528511821975
4493 1.6528511821975
4494 1.6528511821975
4495 1.6528511821975
4496 1.65266963292547
4497 1.65258476931629
4498 1.65258476931629
4499 1.65323701028063
4500 1.65305555555556
4501 1.65287420161066
4502 1.65287420161066
4503 1.65269294836202
4504 1.65269294836202
4505 1.65269294836202
4506 1.65269294836202
4507 1.65269294836202
4508 1.65251179572578
4509 1.65251179572578
4510 1.65242718446602
4511 1.65289714444136
4512 1.65289714444136
4513 1.65289714444136
4514 1.65354767184035
4515 1.65354767184035
4516 1.65364366860626
4517 1.65401662049861
4518 1.65383550263085
4519 1.65375034597288
4520 1.65375034597288
4521 1.6535694521306
4522 1.6535694521306
4523 1.65348451327434
4524 1.65358031517832
4525 1.65358031517832
4526 1.6558872305141
4527 1.65534382767191
4528 1.65673289183223
4529 1.65655172413793
4530 1.65655172413793
4531 1.65655172413793
4532 1.6575682382134
4533 1.6575682382134
4534 1.65867768595041
4535 1.65859030837004
4536 1.65859030837004
4537 1.65877820583379
4538 1.65877820583379
4539 1.65877820583379
4540 1.65877820583379
4541 1.65877820583379
4542 1.65942228335626
4543 1.65942228335626
4544 1.65942228335626
4545 1.65942228335626
4546 1.6590596645587
4547 1.6588785046729
4548 1.6588785046729
4549 1.6588785046729
4550 1.65897224512229
4551 1.65897224512229
4552 1.65879120879121
4553 1.65879120879121
4554 1.65842943437672
4555 1.65834248079034
4556 1.65816186556927
4557 1.65862352618591
4558 1.65862352618591
4559 1.65899122807018
4560 1.65899122807018
4561 1.6586301369863
4562 1.65844973979732
4563 1.65844973979732
4564 1.65826944140197
4565 1.65808924171913
4566 1.65800273597811
4567 1.65800273597811
4568 1.65846322121958
4569 1.65846322121958
4570 1.65846322121958
4571 1.65828321487151
4572 1.65828321487151
4573 1.65828321487151
4574 1.65837660562995
4575 1.6591095329145
4576 1.6591095329145
4577 1.65874965874966
4578 1.65856986899563
4579 1.65856986899563
4580 1.65984724495363
4581 1.66048541041723
4582 1.6608505997819
4583 1.6608505997819
4584 1.6608505997819
4585 1.6608505997819
4586 1.6608505997819
4587 1.66067048242028
4588 1.66067048242028
4589 1.66049046321526
4590 1.6609477124183
4591 1.66076776476994
4592 1.66076776476994
4593 1.66058791507893
4594 1.66058791507893
4595 1.66058791507893
4596 1.66058791507893
4597 1.66058791507893
4598 1.66040816326531
4599 1.66050054406964
4600 1.66086483546369
4601 1.66132101114433
4602 1.66132101114433
4603 1.66114130434783
4604 1.66114130434783
4605 1.66096169519152
4606 1.66078218359587
4607 1.66078218359587
4608 1.66078218359587
4609 1.66078218359587
4610 1.66042345276873
4611 1.66042345276873
4612 1.66042345276873
4613 1.66042345276873
4614 1.66024423337856
4615 1.66006511123169
4616 1.66006511123169
4617 1.66006511123169
4618 1.66006511123169
4619 1.66006511123169
4620 1.65988608624898
4621 1.65970715835141
4622 1.65989159891599
4623 1.65989159891599
4624 1.65989159891599
4625 1.6597128149553
4626 1.65980498374865
4627 1.65962632006499
4628 1.65981055480379
4629 1.66017316017316
4630 1.66026507979443
4631 1.66026507979443
4632 1.66026507979443
4633 1.66008653326122
4634 1.66008653326122
4635 1.65990808326575
4636 1.65990808326575
4637 1.65972972972973
4638 1.65972972972973
4639 1.66072393300918
4640 1.66036717062635
4641 1.66036717062635
4642 1.66036717062635
4643 1.66172106824926
4644 1.66172106824926
4645 1.66172106824926
4646 1.66154261057174
4647 1.66154261057174
4648 1.66154261057174
4649 1.66190347802642
4650 1.66172506738544
4651 1.66172506738544
4652 1.66181622204258
4653 1.66145973606248
4654 1.66145973606248
4655 1.66164199192463
4656 1.66155501748722
4657 1.66164604626143
4658 1.66146813659586
4659 1.66146813659586
4660 1.66146813659586
4661 1.66146813659586
4662 1.66146813659586
4663 1.66344086021505
4664 1.66335303600215
4665 1.66326530612245
4666 1.66290928609769
4667 1.66273141937215
4668 1.66273141937215
4669 1.66255364806867
4670 1.66237597211049
4671 1.66237597211049
4672 1.66237597211049
4673 1.66237597211049
4674 1.66228893058161
4675 1.66211146838156
4676 1.66211146838156
4677 1.66211146838156
4678 1.66211146838156
4679 1.66193410125904
4680 1.66175682913765
4681 1.66220556745182
4682 1.66220556745182
4683 1.66220556745182
4684 1.66220556745182
4685 1.66229595932566
4686 1.66229595932566
4687 1.66229595932566
4688 1.66211878009631
4689 1.66211878009631
4690 1.66211878009631
4691 1.66211878009631
4692 1.66211878009631
4693 1.66211878009631
4694 1.66211878009631
4695 1.66194169564055
4696 1.66390374331551
4697 1.66372627639669
4698 1.66399572649573
4699 1.66399572649573
4700 1.66399572649573
4701 1.66381842456609
4702 1.66426474512944
4703 1.66426474512944
4704 1.66426474512944
4705 1.66497732728728
4706 1.66506666666667
4707 1.66515595841109
4708 1.66480149213962
4709 1.66480149213962
4710 1.66515716568993
4711 1.66515716568993
4712 1.66498002663116
4713 1.66498002663116
4714 1.66498002663116
4715 1.66480298189563
4716 1.66489220122438
4717 1.66471527408196
4718 1.66480446927374
4719 1.66462765957447
4720 1.66533758639022
4721 1.66498405951116
4722 1.66480743691899
4723 1.66498539952217
4724 1.6656050955414
4725 1.66595914035553
4726 1.66640148501724
4727 1.66675503711559
4728 1.66710840180228
4729 1.66710840180228
4730 1.66693163751987
4731 1.66693163751987
4732 1.66675496688742
4733 1.66657838983051
4734 1.66657838983051
4735 1.66657838983051
4736 1.66640190627482
4737 1.66640211640212
4738 1.66684294024326
4739 1.66666666666667
4740 1.66649048625793
4741 1.6663143989432
4742 1.66666666666667
4743 1.66649062582519
4744 1.66649062582519
4745 1.66640274478754
4746 1.66640274478754
4747 1.66622691292876
4748 1.66622691292876
4749 1.66622691292876
4750 1.66631495647586
4751 1.66675454785131
4752 1.66675454785131
4753 1.66675454785131
4754 1.66675454785131
4755 1.66675454785131
4756 1.66675454785131
4757 1.66657880864523
4758 1.66657880864523
4759 1.66657880864523
4760 1.66622760800843
4761 1.66587677725118
4762 1.66587677725118
4763 1.66587677725118
4764 1.66596472755988
4765 1.66596472755988
4766 1.66710526315789
4767 1.66719284398842
4768 1.66701735928459
4769 1.66684196686826
4770 1.66684196686826
4771 1.66684196686826
4772 1.66710457172885
4773 1.66701680672269
4774 1.66701680672269
4775 1.66701680672269
4776 1.66684169073248
4777 1.66684169073248
4778 1.66727892941485
4779 1.66727892941485
4780 1.66710388247639
4781 1.66710388247639
4782 1.66797797010228
4783 1.66780283167278
4784 1.66815203145478
4785 1.66815203145478
4786 1.66797693920335
4787 1.66797693920335
4788 1.66806392454807
4789 1.66841278156103
4790 1.66841278156103
4791 1.66823775857554
4792 1.66806282722513
4793 1.66788798743784
4794 1.66771323914181
4795 1.66771323914181
4796 1.66771323914181
4797 1.66753858226524
4798 1.66753858226524
4799 1.66753858226524
4800 1.66753858226524
4801 1.66858337689493
4802 1.66858337689493
4803 1.66849529780564
4804 1.66849529780564
4805 1.66849529780564
4806 1.66884303995821
4807 1.66884303995821
4808 1.66919060052219
4809 1.66901592273558
4810 1.66866684059483
4811 1.66857887874837
4812 1.66840458811262
4813 1.66823038832421
4814 1.66814274550664
4815 1.66814274550664
4816 1.66814274550664
4817 1.66814274550664
4818 1.66831554282739
4819 1.66840187402395
4820 1.66840187402395
4821 1.66840187402395
4822 1.66822794691647
4823 1.66822794691647
4824 1.66831425598335
4825 1.66874674986999
4826 1.66874674986999
4827 1.66874674986999
4828 1.66909279958409
4829 1.66909279958409
4830 1.66909279958409
4831 1.66926474408937
4832 1.6694365099974
4833 1.6696080975863
4834 1.6696080975863
4835 1.6696080975863
4836 1.67047223663726
4837 1.67029831387808
4838 1.67029831387808
4839 1.67029831387808
4840 1.6701244813278
4841 1.6701244813278
4842 1.66995073891626
4843 1.66977708657335
4844 1.66977708657335
4845 1.66977708657335
4846 1.66977708657335
4847 1.66960352422907
4848 1.67003367003367
4849 1.67003367003367
4850 1.66986017607457
4851 1.66951345755694
4852 1.66959896507115
4853 1.66959896507115
4854 1.66959896507115
4855 1.6694257630626
4856 1.66925265063357
4857 1.66907962771458
4858 1.66907962771458
4859 1.66890669423624
4860 1.66890669423624
4861 1.66890669423624
4862 1.66890669423624
4863 1.66881942650478
4864 1.6691632231405
4865 1.6690758905524
4866 1.6690758905524
4867 1.66924664602683
4868 1.66924664602683
4869 1.66924664602683
4870 1.66924664602683
4871 1.66924664602683
4872 1.6691593604951
4873 1.66907216494845
4874 1.66967276475135
4875 1.66950025759918
4876 1.66950025759918
4877 1.66932783929951
4878 1.66924066924067
4879 1.6690684508492
4880 1.6690684508492
4881 1.6690684508492
4882 1.66889632107023
4883 1.66880946258678
4884 1.66880946258678
4885 1.66880946258678
4886 1.66846569005397
4887 1.66829393627955
4888 1.66812227074236
4889 1.66795069337442
4890 1.66795069337442
4891 1.66854942233633
4892 1.66854942233633
4893 1.66889117043121
4894 1.66871952784193
4895 1.66854797331965
4896 1.66837650679661
4897 1.66837650679661
4898 1.66846153846154
4899 1.66914402870323
4900 1.66922879836024
4901 1.66931352459016
4902 1.66931352459016
4903 1.66931352459016
4904 1.66931352459016
4905 1.66914212548015
4906 1.66914212548015
4907 1.66914212548015
4908 1.67033529562324
4909 1.67033529562324
4910 1.67067553735926
4911 1.67050396520849
4912 1.67212276214834
4913 1.67177914110429
4914 1.67160746230514
4915 1.67143587123148
4916 1.67143587123148
4917 1.67143587123148
4918 1.67151979565773
4919 1.67185903983657
4920 1.67194281337758
4921 1.67202654415518
4922 1.67202654415518
4923 1.67202654415518
4924 1.67295918367347
4925 1.67278755419536
4926 1.67278755419536
4927 1.67312595614482
4928 1.67286624203822
4929 1.6729495669893
4930 1.6729495669893
4931 1.6729495669893
4932 1.67328749681691
4933 1.67328749681691
4934 1.67311608961303
4935 1.67345380503945
4936 1.67336555583821
4937 1.67336555583821
4938 1.67378591406051
4939 1.67378591406051
4940 1.67412302999492
4941 1.67412302999492
4942 1.67428861788618
4943 1.6743713487427
4944 1.6742001015744
4945 1.6741116751269
4946 1.6741116751269
4947 1.6741116751269
4948 1.67444810961685
4949 1.67453069507864
4950 1.67444219066937
4951 1.6751140395337
4952 1.67553191489362
4953 1.6756140795138
4954 1.6756140795138
4955 1.6756140795138
4956 1.67544303797468
4957 1.67544303797468
4958 1.67527208301696
4959 1.6751012145749
4960 1.67493043258285
4961 1.67493043258285
4962 1.6748419721871
4963 1.67492416582406
4964 1.67525903462219
4965 1.6755937342092
4966 1.67651515151515
4967 1.67651515151515
4968 1.67667844522968
4969 1.67667844522968
4970 1.67676003028009
4971 1.67742749054224
4972 1.67742749054224
4973 1.67725668179526
4974 1.67725668179526
4975 1.67725668179526
4976 1.67733803882027
4977 1.67716733870968
4978 1.67732997481108
4979 1.67741123142785
4980 1.67707022401208
4981 1.67672955974843
4982 1.67672955974843
4983 1.67672955974843
4984 1.67672955974843
4985 1.67655935613682
4986 1.67638923811919
4987 1.67621920563097
4988 1.67663316582915
4989 1.67663316582915
4990 1.67663316582915
4991 1.67646320020095
4992 1.67646320020095
4993 1.67646320020095
4994 1.67629331993973
4995 1.67629331993973
4996 1.67612352498117
4997 1.67612352498117
4998 1.67578419071518
4999 1.67561465127948
5000 1.67569601203913
5001 1.67577733199599
5002 1.67577733199599
5003 1.67577733199599
5004 1.67577733199599
5005 1.67577733199599
5006 1.67577733199599
5007 1.67577733199599
5008 1.67577733199599
5009 1.67577733199599
5010 1.67577733199599
5011 1.67577733199599
5012 1.67577733199599
5013 1.67577733199599
5014 1.67577733199599
5015 1.67577733199599
5016 1.67577733199599
5017 1.67577733199599
5018 1.67577733199599
5019 1.67577733199599
5020 1.67577733199599
5021 1.67577733199599
5022 1.67577733199599
5023 1.67577733199599
5024 1.67577733199599
5025 1.67577733199599
5026 1.67577733199599
5027 1.67577733199599
5028 1.67577733199599
5029 1.67577733199599
5030 1.67577733199599
5031 1.67577733199599
5032 1.67577733199599
5033 1.67577733199599
5034 1.67577733199599
5035 1.67577733199599
5036 1.67577733199599
5037 1.67577733199599
5038 1.67577733199599
5039 1.67577733199599
5040 1.67577733199599
5041 1.67577733199599
5042 1.67577733199599
5043 1.67577733199599
5044 1.67577733199599
5045 1.67577733199599
5046 1.67577733199599
5047 1.67577733199599
5048 1.67577733199599
5049 1.67577733199599
};
\addlegendentry{5 IAB Donor}
\end{axis}

\end{tikzpicture}


==> DataSet/S3/results/per_tim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=-252.45, xmax=5301.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={dropped packet per UE (\%)},
ymajorgrids,
ymin=-0.00911272321428572, ymax=0.1913671875,
ytick style={color=black}
]
\addplot [thick, blue, mark=asterisk, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 0.0796875
84 0.0796875
85 0.0796875
86 0.0796875
87 0.0796875
88 0.084375
89 0.084375
90 0.084375
91 0.084375
92 0.084375
93 0.084375
94 0.084375
95 0.084375
96 0.084375
97 0.084375
98 0.084375
99 0.084375
100 0.084375
101 0.084375
102 0.084375
103 0.084375
104 0.084375
105 0.084375
106 0.084375
107 0.0828125
108 0.08984375
109 0.08984375
110 0.08984375
111 0.08984375
112 0.08984375
113 0.08984375
114 0.08984375
115 0.08984375
116 0.08984375
117 0.08984375
118 0.08984375
119 0.08984375
120 0.08984375
121 0.08984375
122 0.08984375
123 0.08984375
124 0.08984375
125 0.08984375
126 0.08984375
127 0.08984375
128 0.08984375
129 0.08984375
130 0.08984375
131 0.08984375
132 0.08984375
133 0.08984375
134 0.08984375
135 0.08984375
136 0.08984375
137 0.08984375
138 0.08984375
139 0.08984375
140 0.08984375
141 0.08984375
142 0.08984375
143 0.09140625
144 0.09140625
145 0.09140625
146 0.09140625
147 0.09140625
148 0.09140625
149 0.0899553571428571
150 0.0899553571428571
151 0.0899553571428571
152 0.0899553571428571
153 0.0899553571428571
154 0.0899553571428571
155 0.0899553571428571
156 0.0899553571428571
157 0.0899553571428571
158 0.0899553571428571
159 0.0899553571428571
160 0.0899553571428571
161 0.0899553571428571
162 0.0899553571428571
163 0.0899553571428571
164 0.0899553571428571
165 0.0899553571428571
166 0.0955078125
167 0.0955078125
168 0.0955078125
169 0.094375
170 0.094375
171 0.094375
172 0.094375
173 0.094375
174 0.094375
175 0.094375
176 0.094375
177 0.094375
178 0.094375
179 0.094375
180 0.094375
181 0.094375
182 0.094375
183 0.094375
184 0.094375
185 0.094375
186 0.094375
187 0.094375
188 0.094375
189 0.094375
190 0.094375
191 0.094375
192 0.094375
193 0.094375
194 0.094375
195 0.094375
196 0.094375
197 0.0946022727272727
198 0.0946022727272727
199 0.0946022727272727
200 0.0946022727272727
201 0.0946022727272727
202 0.0946022727272727
203 0.0946022727272727
204 0.0946022727272727
205 0.0946022727272727
206 0.0946022727272727
207 0.0946022727272727
208 0.0946022727272727
209 0.0930288461538462
210 0.0930288461538462
211 0.0930288461538462
212 0.0930288461538462
213 0.0930288461538462
214 0.0930288461538462
215 0.0930288461538462
216 0.0930288461538462
217 0.0930288461538462
218 0.0930288461538462
219 0.0930288461538462
220 0.0930288461538462
221 0.0930288461538462
222 0.103236607142857
223 0.103236607142857
224 0.103236607142857
225 0.103236607142857
226 0.103236607142857
227 0.103236607142857
228 0.111979166666667
229 0.111979166666667
230 0.111979166666667
231 0.111979166666667
232 0.111979166666667
233 0.111979166666667
234 0.111979166666667
235 0.111979166666667
236 0.111979166666667
237 0.111979166666667
238 0.111979166666667
239 0.111979166666667
240 0.111979166666667
241 0.111979166666667
242 0.111979166666667
243 0.111979166666667
244 0.111979166666667
245 0.111979166666667
246 0.111979166666667
247 0.111979166666667
248 0.111979166666667
249 0.111979166666667
250 0.111979166666667
251 0.111979166666667
252 0.111979166666667
253 0.111979166666667
254 0.111979166666667
255 0.111979166666667
256 0.111979166666667
257 0.111979166666667
258 0.111979166666667
259 0.111979166666667
260 0.111979166666667
261 0.113327205882353
262 0.113327205882353
263 0.113327205882353
264 0.113327205882353
265 0.113327205882353
266 0.113327205882353
267 0.113327205882353
268 0.113327205882353
269 0.113327205882353
270 0.113327205882353
271 0.113020833333333
272 0.113020833333333
273 0.113020833333333
274 0.113020833333333
275 0.113020833333333
276 0.113020833333333
277 0.113020833333333
278 0.113020833333333
279 0.113020833333333
280 0.113020833333333
281 0.113020833333333
282 0.113020833333333
283 0.113020833333333
284 0.113020833333333
285 0.112828947368421
286 0.112828947368421
287 0.112828947368421
288 0.112828947368421
289 0.112828947368421
290 0.112828947368421
291 0.112828947368421
292 0.112828947368421
293 0.112828947368421
294 0.112828947368421
295 0.112828947368421
296 0.112828947368421
297 0.112828947368421
298 0.112828947368421
299 0.112828947368421
300 0.112828947368421
301 0.112828947368421
302 0.112828947368421
303 0.112828947368421
304 0.112828947368421
305 0.112828947368421
306 0.112828947368421
307 0.112828947368421
308 0.112828947368421
309 0.112828947368421
310 0.112828947368421
311 0.112828947368421
312 0.112828947368421
313 0.112828947368421
314 0.112828947368421
315 0.112828947368421
316 0.112828947368421
317 0.112828947368421
318 0.112828947368421
319 0.112828947368421
320 0.112828947368421
321 0.112828947368421
322 0.112828947368421
323 0.112828947368421
324 0.112828947368421
325 0.112828947368421
326 0.112828947368421
327 0.110342261904762
328 0.110342261904762
329 0.110342261904762
330 0.110342261904762
331 0.110342261904762
332 0.110342261904762
333 0.109659090909091
334 0.109659090909091
335 0.110665760869565
336 0.110665760869565
337 0.110665760869565
338 0.110665760869565
339 0.110665760869565
340 0.110665760869565
341 0.110665760869565
342 0.110665760869565
343 0.110665760869565
344 0.110665760869565
345 0.110665760869565
346 0.110665760869565
347 0.110665760869565
348 0.110665760869565
349 0.110665760869565
350 0.110665760869565
351 0.110665760869565
352 0.110665760869565
353 0.110665760869565
354 0.110665760869565
355 0.110665760869565
356 0.110665760869565
357 0.110665760869565
358 0.110665760869565
359 0.110665760869565
360 0.110665760869565
361 0.110665760869565
362 0.110665760869565
363 0.110665760869565
364 0.110665760869565
365 0.110665760869565
366 0.110665760869565
367 0.110665760869565
368 0.110665760869565
369 0.110665760869565
370 0.110665760869565
371 0.110665760869565
372 0.110665760869565
373 0.110665760869565
374 0.110665760869565
375 0.110665760869565
376 0.110665760869565
377 0.110665760869565
378 0.110665760869565
379 0.121180555555556
380 0.121180555555556
381 0.122629310344828
382 0.122629310344828
383 0.122629310344828
384 0.122629310344828
385 0.122629310344828
386 0.122629310344828
387 0.122629310344828
388 0.122629310344828
389 0.122629310344828
390 0.122629310344828
391 0.122629310344828
392 0.122629310344828
393 0.122629310344828
394 0.122629310344828
395 0.122629310344828
396 0.122629310344828
397 0.124462890625
398 0.124462890625
399 0.124462890625
400 0.124462890625
401 0.154856418918919
402 0.154856418918919
403 0.154856418918919
404 0.154856418918919
405 0.154856418918919
406 0.154856418918919
407 0.154856418918919
408 0.154856418918919
409 0.154856418918919
410 0.154856418918919
411 0.154856418918919
412 0.154856418918919
413 0.154856418918919
414 0.153412828947368
415 0.153412828947368
416 0.153412828947368
417 0.153412828947368
418 0.153412828947368
419 0.153412828947368
420 0.153412828947368
421 0.153412828947368
422 0.153412828947368
423 0.153412828947368
424 0.153412828947368
425 0.153412828947368
426 0.153412828947368
427 0.153412828947368
428 0.153412828947368
429 0.153412828947368
430 0.153412828947368
431 0.15224358974359
432 0.15224358974359
433 0.15224358974359
434 0.15224358974359
435 0.15224358974359
436 0.15224358974359
437 0.15224358974359
438 0.15224358974359
439 0.15224358974359
440 0.154140625
441 0.154140625
442 0.154140625
443 0.154140625
444 0.154140625
445 0.154140625
446 0.154140625
447 0.154140625
448 0.154140625
449 0.154140625
450 0.154140625
451 0.154140625
452 0.154140625
453 0.154140625
454 0.154140625
455 0.154140625
456 0.154140625
457 0.154140625
458 0.154140625
459 0.154140625
460 0.162536337209302
461 0.162536337209302
462 0.162536337209302
463 0.162536337209302
464 0.165305397727273
465 0.165305397727273
466 0.165305397727273
467 0.162167553191489
468 0.162167553191489
469 0.162167553191489
470 0.162167553191489
471 0.162167553191489
472 0.162167553191489
473 0.162167553191489
474 0.162167553191489
475 0.162167553191489
476 0.162167553191489
477 0.162167553191489
478 0.162167553191489
479 0.162167553191489
480 0.162167553191489
481 0.162167553191489
482 0.162167553191489
483 0.162167553191489
484 0.162167553191489
485 0.162167553191489
486 0.162167553191489
487 0.162167553191489
488 0.162167553191489
489 0.162167553191489
490 0.162167553191489
491 0.162167553191489
492 0.162167553191489
493 0.162167553191489
494 0.162167553191489
495 0.162167553191489
496 0.162167553191489
497 0.162167553191489
498 0.162167553191489
499 0.162167553191489
500 0.162167553191489
501 0.162167553191489
502 0.162167553191489
503 0.162167553191489
504 0.162167553191489
505 0.162167553191489
506 0.162167553191489
507 0.162167553191489
508 0.162167553191489
509 0.162167553191489
510 0.162167553191489
511 0.162167553191489
512 0.162167553191489
513 0.162167553191489
514 0.162167553191489
515 0.162167553191489
516 0.162167553191489
517 0.162167553191489
518 0.162167553191489
519 0.162167553191489
520 0.162167553191489
521 0.162167553191489
522 0.162167553191489
523 0.162167553191489
524 0.162167553191489
525 0.162167553191489
526 0.162167553191489
527 0.162167553191489
528 0.162167553191489
529 0.162167553191489
530 0.162167553191489
531 0.162167553191489
532 0.162167553191489
533 0.162167553191489
534 0.162167553191489
535 0.162167553191489
536 0.162167553191489
537 0.162167553191489
538 0.162167553191489
539 0.162167553191489
540 0.162167553191489
541 0.162167553191489
542 0.162167553191489
543 0.162167553191489
544 0.162167553191489
545 0.162167553191489
546 0.162167553191489
547 0.162167553191489
548 0.162167553191489
549 0.162167553191489
550 0.162167553191489
551 0.162167553191489
552 0.162167553191489
553 0.168396226415094
554 0.168396226415094
555 0.168396226415094
556 0.168396226415094
557 0.168396226415094
558 0.168396226415094
559 0.168396226415094
560 0.168396226415094
561 0.168396226415094
562 0.168396226415094
563 0.168396226415094
564 0.168396226415094
565 0.168396226415094
566 0.168396226415094
567 0.168396226415094
568 0.168396226415094
569 0.168396226415094
570 0.168396226415094
571 0.168396226415094
572 0.168396226415094
573 0.168396226415094
574 0.168396226415094
575 0.168396226415094
576 0.168396226415094
577 0.168396226415094
578 0.168396226415094
579 0.168396226415094
580 0.168396226415094
581 0.168396226415094
582 0.168396226415094
583 0.168396226415094
584 0.168396226415094
585 0.168396226415094
586 0.168396226415094
587 0.168396226415094
588 0.168396226415094
589 0.168396226415094
590 0.168396226415094
591 0.168396226415094
592 0.168396226415094
593 0.168396226415094
594 0.168396226415094
595 0.168396226415094
596 0.168396226415094
597 0.168396226415094
598 0.168396226415094
599 0.168396226415094
600 0.168396226415094
601 0.168396226415094
602 0.168396226415094
603 0.168396226415094
604 0.168396226415094
605 0.168396226415094
606 0.168396226415094
607 0.168396226415094
608 0.168396226415094
609 0.168396226415094
610 0.168396226415094
611 0.168396226415094
612 0.168396226415094
613 0.168396226415094
614 0.168396226415094
615 0.168396226415094
616 0.168396226415094
617 0.168396226415094
618 0.168396226415094
619 0.168396226415094
620 0.168396226415094
621 0.168396226415094
622 0.168396226415094
623 0.168396226415094
624 0.168396226415094
625 0.168396226415094
626 0.168396226415094
627 0.168396226415094
628 0.168396226415094
629 0.168396226415094
630 0.168396226415094
631 0.168396226415094
632 0.168396226415094
633 0.168396226415094
634 0.168396226415094
635 0.168396226415094
636 0.168396226415094
637 0.168396226415094
638 0.168396226415094
639 0.168396226415094
640 0.168396226415094
641 0.168396226415094
642 0.168396226415094
643 0.168396226415094
644 0.167303240740741
645 0.167303240740741
646 0.167303240740741
647 0.167303240740741
648 0.167303240740741
649 0.167303240740741
650 0.167303240740741
651 0.167303240740741
652 0.171133474576271
653 0.171133474576271
654 0.171133474576271
655 0.171133474576271
656 0.171133474576271
657 0.171133474576271
658 0.171133474576271
659 0.171133474576271
660 0.171133474576271
661 0.171133474576271
662 0.171133474576271
663 0.171133474576271
664 0.171133474576271
665 0.171133474576271
666 0.171133474576271
667 0.171133474576271
668 0.171133474576271
669 0.171133474576271
670 0.171133474576271
671 0.171133474576271
672 0.171133474576271
673 0.171133474576271
674 0.171133474576271
675 0.171133474576271
676 0.171133474576271
677 0.171133474576271
678 0.171133474576271
679 0.171133474576271
680 0.171133474576271
681 0.171133474576271
682 0.171133474576271
683 0.171133474576271
684 0.171133474576271
685 0.171133474576271
686 0.171133474576271
687 0.171133474576271
688 0.171133474576271
689 0.171133474576271
690 0.171133474576271
691 0.171133474576271
692 0.171133474576271
693 0.171133474576271
694 0.171133474576271
695 0.171133474576271
696 0.171133474576271
697 0.171133474576271
698 0.171133474576271
699 0.171133474576271
700 0.171133474576271
701 0.171133474576271
702 0.171133474576271
703 0.171133474576271
704 0.171133474576271
705 0.171133474576271
706 0.171133474576271
707 0.171133474576271
708 0.171133474576271
709 0.171133474576271
710 0.171133474576271
711 0.1696875
712 0.1696875
713 0.1696875
714 0.1696875
715 0.1696875
716 0.1696875
717 0.1696875
718 0.1696875
719 0.1696875
720 0.1696875
721 0.1696875
722 0.1696875
723 0.1696875
724 0.1696875
725 0.1696875
726 0.1696875
727 0.172750946969697
728 0.172750946969697
729 0.172750946969697
730 0.172750946969697
731 0.172750946969697
732 0.172750946969697
733 0.172750946969697
734 0.172750946969697
735 0.172750946969697
736 0.172750946969697
737 0.172750946969697
738 0.172750946969697
739 0.172750946969697
740 0.172750946969697
741 0.172750946969697
742 0.172750946969697
743 0.172750946969697
744 0.172750946969697
745 0.17245802238806
746 0.17245802238806
747 0.17245802238806
748 0.17245802238806
749 0.17245802238806
750 0.17245802238806
751 0.17245802238806
752 0.17245802238806
753 0.17245802238806
754 0.17245802238806
755 0.17245802238806
756 0.17245802238806
757 0.17245802238806
758 0.17245802238806
759 0.17245802238806
760 0.17245802238806
761 0.17245802238806
762 0.17245802238806
763 0.17245802238806
764 0.17245802238806
765 0.17245802238806
766 0.17245802238806
767 0.17245802238806
768 0.17245802238806
769 0.17245802238806
770 0.17245802238806
771 0.17245802238806
772 0.17245802238806
773 0.17245802238806
774 0.17245802238806
775 0.17245802238806
776 0.182254464285714
777 0.182254464285714
778 0.182254464285714
779 0.182254464285714
780 0.182254464285714
781 0.182254464285714
782 0.182254464285714
783 0.182254464285714
784 0.182254464285714
785 0.182254464285714
786 0.182254464285714
787 0.182254464285714
788 0.182254464285714
789 0.182254464285714
790 0.182254464285714
791 0.182254464285714
792 0.182254464285714
793 0.182254464285714
794 0.182254464285714
795 0.182254464285714
796 0.182254464285714
797 0.182254464285714
798 0.182254464285714
799 0.182254464285714
800 0.182254464285714
801 0.182254464285714
802 0.182254464285714
803 0.182254464285714
804 0.182254464285714
805 0.182254464285714
806 0.182254464285714
807 0.182254464285714
808 0.182254464285714
809 0.182254464285714
810 0.182254464285714
811 0.182254464285714
812 0.182254464285714
813 0.182254464285714
814 0.182254464285714
815 0.182254464285714
816 0.182254464285714
817 0.178660102739726
818 0.178660102739726
819 0.178660102739726
820 0.178660102739726
821 0.178660102739726
822 0.178660102739726
823 0.178660102739726
824 0.178660102739726
825 0.178660102739726
826 0.178660102739726
827 0.178660102739726
828 0.178660102739726
829 0.176621835443038
830 0.176621835443038
831 0.176621835443038
832 0.176621835443038
833 0.176621835443038
834 0.176621835443038
835 0.176621835443038
836 0.176621835443038
837 0.176621835443038
838 0.176621835443038
839 0.176621835443038
840 0.176621835443038
841 0.176621835443038
842 0.176621835443038
843 0.176621835443038
844 0.176621835443038
845 0.176621835443038
846 0.176621835443038
847 0.176621835443038
848 0.176621835443038
849 0.176621835443038
850 0.176621835443038
851 0.176621835443038
852 0.176621835443038
853 0.176621835443038
854 0.176621835443038
855 0.176621835443038
856 0.176621835443038
857 0.176621835443038
858 0.176621835443038
859 0.176621835443038
860 0.176621835443038
861 0.176621835443038
862 0.176621835443038
863 0.176621835443038
864 0.176621835443038
865 0.176621835443038
866 0.176621835443038
867 0.176621835443038
868 0.176621835443038
869 0.176621835443038
870 0.176621835443038
871 0.176621835443038
872 0.176621835443038
873 0.176621835443038
874 0.176621835443038
875 0.176621835443038
876 0.176621835443038
877 0.176621835443038
878 0.176621835443038
879 0.176621835443038
880 0.176621835443038
881 0.176621835443038
882 0.176621835443038
883 0.176621835443038
884 0.176621835443038
885 0.176621835443038
886 0.176621835443038
887 0.176621835443038
888 0.176621835443038
889 0.176621835443038
890 0.176621835443038
891 0.176621835443038
892 0.17662109375
893 0.17662109375
894 0.17662109375
895 0.17662109375
896 0.17662109375
897 0.17662109375
898 0.17662109375
899 0.17662109375
900 0.17662109375
901 0.17662109375
902 0.17662109375
903 0.17662109375
904 0.17662109375
905 0.17662109375
906 0.17662109375
907 0.17662109375
908 0.17662109375
909 0.17662109375
910 0.17662109375
911 0.17662109375
912 0.17662109375
913 0.176124237804878
914 0.176124237804878
915 0.176124237804878
916 0.176124237804878
917 0.176124237804878
918 0.176124237804878
919 0.176124237804878
920 0.176124237804878
921 0.176124237804878
922 0.175960090361446
923 0.175960090361446
924 0.175960090361446
925 0.175960090361446
926 0.175960090361446
927 0.175960090361446
928 0.175960090361446
929 0.175960090361446
930 0.175960090361446
931 0.175960090361446
932 0.175960090361446
933 0.175960090361446
934 0.175960090361446
935 0.175960090361446
936 0.175960090361446
937 0.175960090361446
938 0.175960090361446
939 0.175960090361446
940 0.175960090361446
941 0.175960090361446
942 0.175960090361446
943 0.175960090361446
944 0.175960090361446
945 0.175960090361446
946 0.175960090361446
947 0.175960090361446
948 0.175960090361446
949 0.175960090361446
950 0.175960090361446
951 0.175960090361446
952 0.175960090361446
953 0.175960090361446
954 0.175960090361446
955 0.175960090361446
956 0.175960090361446
957 0.175960090361446
958 0.175960090361446
959 0.175960090361446
960 0.175960090361446
961 0.175960090361446
962 0.175960090361446
963 0.175960090361446
964 0.175960090361446
965 0.175960090361446
966 0.175960090361446
967 0.175960090361446
968 0.175960090361446
969 0.175960090361446
970 0.175960090361446
971 0.175960090361446
972 0.175960090361446
973 0.175960090361446
974 0.175960090361446
975 0.175960090361446
976 0.175960090361446
977 0.174301470588235
978 0.174301470588235
979 0.174301470588235
980 0.174301470588235
981 0.172081043956044
982 0.172081043956044
983 0.172081043956044
984 0.172081043956044
985 0.172081043956044
986 0.172081043956044
987 0.172081043956044
988 0.172081043956044
989 0.172081043956044
990 0.172081043956044
991 0.172081043956044
992 0.172081043956044
993 0.172081043956044
994 0.172081043956044
995 0.172081043956044
996 0.172081043956044
997 0.172081043956044
998 0.172081043956044
999 0.172081043956044
1000 0.172081043956044
1001 0.172081043956044
1002 0.172081043956044
1003 0.172081043956044
1004 0.172081043956044
1005 0.172081043956044
1006 0.172081043956044
1007 0.172081043956044
1008 0.172081043956044
1009 0.172081043956044
1010 0.172081043956044
1011 0.172081043956044
1012 0.1703125
1013 0.1703125
1014 0.1703125
1015 0.1703125
1016 0.1703125
1017 0.1703125
1018 0.1703125
1019 0.1703125
1020 0.1703125
1021 0.1703125
1022 0.1703125
1023 0.1703125
1024 0.1703125
1025 0.1703125
1026 0.1703125
1027 0.1703125
1028 0.1703125
1029 0.1703125
1030 0.1703125
1031 0.1703125
1032 0.1703125
1033 0.1703125
1034 0.1703125
1035 0.1703125
1036 0.1703125
1037 0.1703125
1038 0.1703125
1039 0.1703125
1040 0.1703125
1041 0.1703125
1042 0.1703125
1043 0.1703125
1044 0.1703125
1045 0.1703125
1046 0.1703125
1047 0.1703125
1048 0.1703125
1049 0.1703125
1050 0.1703125
1051 0.1703125
1052 0.1703125
1053 0.1703125
1054 0.1703125
1055 0.1703125
1056 0.1703125
1057 0.1703125
1058 0.1703125
1059 0.1703125
1060 0.1703125
1061 0.1703125
1062 0.1703125
1063 0.1703125
1064 0.1703125
1065 0.1703125
1066 0.1703125
1067 0.168961588541667
1068 0.168961588541667
1069 0.168961588541667
1070 0.168961588541667
1071 0.168961588541667
1072 0.168961588541667
1073 0.168961588541667
1074 0.168961588541667
1075 0.168961588541667
1076 0.168961588541667
1077 0.168961588541667
1078 0.168961588541667
1079 0.168961588541667
1080 0.16646875
1081 0.16646875
1082 0.16646875
1083 0.16646875
1084 0.16646875
1085 0.16646875
1086 0.16646875
1087 0.16646875
1088 0.16646875
1089 0.16646875
1090 0.16646875
1091 0.16646875
1092 0.16646875
1093 0.16646875
1094 0.16646875
1095 0.164836165048544
1096 0.164836165048544
1097 0.164836165048544
1098 0.164836165048544
1099 0.164836165048544
1100 0.164836165048544
1101 0.164836165048544
1102 0.164468149038462
1103 0.164468149038462
1104 0.164468149038462
1105 0.164468149038462
1106 0.164468149038462
1107 0.164468149038462
1108 0.164468149038462
1109 0.164468149038462
1110 0.164468149038462
1111 0.164468149038462
1112 0.164468149038462
1113 0.164468149038462
1114 0.164468149038462
1115 0.164468149038462
1116 0.164468149038462
1117 0.164468149038462
1118 0.164468149038462
1119 0.164468149038462
1120 0.164468149038462
1121 0.164468149038462
1122 0.164468149038462
1123 0.164468149038462
1124 0.164468149038462
1125 0.164468149038462
1126 0.164468149038462
1127 0.164468149038462
1128 0.164468149038462
1129 0.164468149038462
1130 0.164468149038462
1131 0.164468149038462
1132 0.164468149038462
1133 0.164468149038462
1134 0.164468149038462
1135 0.164468149038462
1136 0.164468149038462
1137 0.164468149038462
1138 0.164468149038462
1139 0.164468149038462
1140 0.164468149038462
1141 0.164468149038462
1142 0.164468149038462
1143 0.167855113636364
1144 0.167855113636364
1145 0.167855113636364
1146 0.166277173913043
1147 0.166277173913043
1148 0.166277173913043
1149 0.166277173913043
1150 0.166277173913043
1151 0.166277173913043
1152 0.166277173913043
1153 0.166277173913043
1154 0.166277173913043
1155 0.166277173913043
1156 0.166277173913043
1157 0.166277173913043
1158 0.166277173913043
1159 0.166277173913043
1160 0.166277173913043
1161 0.166277173913043
1162 0.166277173913043
1163 0.166277173913043
1164 0.166277173913043
1165 0.166277173913043
1166 0.166277173913043
1167 0.166277173913043
1168 0.166277173913043
1169 0.166277173913043
1170 0.166277173913043
1171 0.166277173913043
1172 0.166277173913043
1173 0.166277173913043
1174 0.166277173913043
1175 0.166277173913043
1176 0.166277173913043
1177 0.166277173913043
1178 0.166277173913043
1179 0.166277173913043
1180 0.166277173913043
1181 0.166277173913043
1182 0.166277173913043
1183 0.166277173913043
1184 0.166277173913043
1185 0.166277173913043
1186 0.166277173913043
1187 0.166277173913043
1188 0.166277173913043
1189 0.166277173913043
1190 0.166277173913043
1191 0.166277173913043
1192 0.166277173913043
1193 0.166277173913043
1194 0.166277173913043
1195 0.166277173913043
1196 0.166277173913043
1197 0.166277173913043
1198 0.166277173913043
1199 0.166277173913043
1200 0.166277173913043
1201 0.166277173913043
1202 0.166277173913043
1203 0.166277173913043
1204 0.166277173913043
1205 0.166277173913043
1206 0.166277173913043
1207 0.166277173913043
1208 0.166277173913043
1209 0.166277173913043
1210 0.166277173913043
1211 0.165530711206897
1212 0.165530711206897
1213 0.165530711206897
1214 0.165530711206897
1215 0.165530711206897
1216 0.165530711206897
1217 0.165530711206897
1218 0.165530711206897
1219 0.165530711206897
1220 0.165530711206897
1221 0.165530711206897
1222 0.165530711206897
1223 0.165530711206897
1224 0.165530711206897
1225 0.165530711206897
1226 0.165530711206897
1227 0.168122329059829
1228 0.168122329059829
1229 0.168122329059829
1230 0.168122329059829
1231 0.168122329059829
1232 0.168122329059829
1233 0.168122329059829
1234 0.168122329059829
1235 0.168122329059829
1236 0.168122329059829
1237 0.167703919491525
1238 0.167703919491525
1239 0.167703919491525
1240 0.167703919491525
1241 0.167703919491525
1242 0.166575520833333
1243 0.166575520833333
1244 0.166575520833333
1245 0.166575520833333
1246 0.166575520833333
1247 0.166575520833333
1248 0.166575520833333
1249 0.166575520833333
1250 0.166575520833333
1251 0.166575520833333
1252 0.166575520833333
1253 0.166575520833333
1254 0.166575520833333
1255 0.166575520833333
1256 0.166575520833333
1257 0.166800103305785
1258 0.166800103305785
1259 0.166444052419355
1260 0.166444052419355
1261 0.166444052419355
1262 0.166444052419355
1263 0.166444052419355
1264 0.166444052419355
1265 0.166444052419355
1266 0.166444052419355
1267 0.166444052419355
1268 0.166444052419355
1269 0.166444052419355
1270 0.166444052419355
1271 0.166444052419355
1272 0.166444052419355
1273 0.166444052419355
1274 0.166444052419355
1275 0.166444052419355
1276 0.166444052419355
1277 0.166444052419355
1278 0.166444052419355
1279 0.166444052419355
1280 0.166444052419355
1281 0.166444052419355
1282 0.166444052419355
1283 0.166444052419355
1284 0.166444052419355
1285 0.166444052419355
1286 0.166444052419355
1287 0.166444052419355
1288 0.166444052419355
1289 0.166444052419355
1290 0.166444052419355
1291 0.166444052419355
1292 0.166444052419355
1293 0.166444052419355
1294 0.166444052419355
1295 0.166444052419355
1296 0.166444052419355
1297 0.166444052419355
1298 0.166444052419355
1299 0.166444052419355
1300 0.166444052419355
1301 0.166444052419355
1302 0.166444052419355
1303 0.166444052419355
1304 0.166444052419355
1305 0.166444052419355
1306 0.166444052419355
1307 0.166444052419355
1308 0.166444052419355
1309 0.166444052419355
1310 0.166444052419355
1311 0.166444052419355
1312 0.166444052419355
1313 0.166444052419355
1314 0.166444052419355
1315 0.166444052419355
1316 0.166444052419355
1317 0.166444052419355
1318 0.166444052419355
1319 0.166444052419355
1320 0.166444052419355
1321 0.166444052419355
1322 0.166444052419355
1323 0.166444052419355
1324 0.166444052419355
1325 0.166444052419355
1326 0.166444052419355
1327 0.166444052419355
1328 0.166444052419355
1329 0.166444052419355
1330 0.166444052419355
1331 0.166444052419355
1332 0.166444052419355
1333 0.166444052419355
1334 0.166444052419355
1335 0.166444052419355
1336 0.166444052419355
1337 0.166444052419355
1338 0.166444052419355
1339 0.166444052419355
1340 0.1662
1341 0.1662
1342 0.1662
1343 0.164599609375
1344 0.164599609375
1345 0.164599609375
1346 0.164599609375
1347 0.164599609375
1348 0.164599609375
1349 0.164599609375
1350 0.164599609375
1351 0.164599609375
1352 0.164599609375
1353 0.164599609375
1354 0.164599609375
1355 0.164171511627907
1356 0.164171511627907
1357 0.164171511627907
1358 0.164171511627907
1359 0.164171511627907
1360 0.164171511627907
1361 0.164171511627907
1362 0.164171511627907
1363 0.164171511627907
1364 0.164171511627907
1365 0.164171511627907
1366 0.164171511627907
1367 0.164171511627907
1368 0.164171511627907
1369 0.164171511627907
1370 0.164171511627907
1371 0.164171511627907
1372 0.164171511627907
1373 0.164171511627907
1374 0.164171511627907
1375 0.164171511627907
1376 0.164171511627907
1377 0.164171511627907
1378 0.164171511627907
1379 0.164171511627907
1380 0.164171511627907
1381 0.164171511627907
1382 0.164171511627907
1383 0.164171511627907
1384 0.164171511627907
1385 0.164171511627907
1386 0.164171511627907
1387 0.164171511627907
1388 0.164171511627907
1389 0.164171511627907
1390 0.164171511627907
1391 0.164171511627907
1392 0.164171511627907
1393 0.164171511627907
1394 0.164171511627907
1395 0.164171511627907
1396 0.164171511627907
1397 0.164171511627907
1398 0.164171511627907
1399 0.164171511627907
1400 0.164171511627907
1401 0.164171511627907
1402 0.164171511627907
1403 0.164171511627907
1404 0.164171511627907
1405 0.164171511627907
1406 0.164171511627907
1407 0.164171511627907
1408 0.164171511627907
1409 0.164171511627907
1410 0.164171511627907
1411 0.164171511627907
1412 0.164171511627907
1413 0.164171511627907
1414 0.164171511627907
1415 0.164171511627907
1416 0.163581730769231
1417 0.163581730769231
1418 0.163581730769231
1419 0.163581730769231
1420 0.163581730769231
1421 0.163581730769231
1422 0.163581730769231
1423 0.163581730769231
1424 0.163581730769231
1425 0.163581730769231
1426 0.163581730769231
1427 0.163581730769231
1428 0.163581730769231
1429 0.163581730769231
1430 0.163581730769231
1431 0.163581730769231
1432 0.163581730769231
1433 0.163581730769231
1434 0.163581730769231
1435 0.163581730769231
1436 0.163581730769231
1437 0.163581730769231
1438 0.163581730769231
1439 0.163581730769231
1440 0.163581730769231
1441 0.163581730769231
1442 0.163581730769231
1443 0.163581730769231
1444 0.163581730769231
1445 0.163581730769231
1446 0.163581730769231
1447 0.163581730769231
1448 0.163581730769231
1449 0.163581730769231
1450 0.163581730769231
1451 0.163581730769231
1452 0.163581730769231
1453 0.163581730769231
1454 0.163581730769231
1455 0.163581730769231
1456 0.162627314814815
1457 0.162627314814815
1458 0.162627314814815
1459 0.162627314814815
1460 0.162627314814815
1461 0.162627314814815
1462 0.162627314814815
1463 0.162627314814815
1464 0.161519160583942
1465 0.161519160583942
1466 0.161519160583942
1467 0.161519160583942
1468 0.161519160583942
1469 0.161519160583942
1470 0.161519160583942
1471 0.161519160583942
1472 0.161519160583942
1473 0.161519160583942
1474 0.161519160583942
1475 0.161519160583942
1476 0.161519160583942
1477 0.161519160583942
1478 0.161519160583942
1479 0.161519160583942
1480 0.161519160583942
1481 0.161519160583942
1482 0.161519160583942
1483 0.161519160583942
1484 0.161519160583942
1485 0.161519160583942
1486 0.161519160583942
1487 0.161519160583942
1488 0.161519160583942
1489 0.161519160583942
1490 0.161519160583942
1491 0.161519160583942
1492 0.161081560283688
1493 0.161081560283688
1494 0.161081560283688
1495 0.161081560283688
1496 0.161081560283688
1497 0.161081560283688
1498 0.161081560283688
1499 0.161081560283688
1500 0.161081560283688
1501 0.161081560283688
1502 0.161081560283688
1503 0.161081560283688
1504 0.161081560283688
1505 0.161081560283688
1506 0.161081560283688
1507 0.161081560283688
1508 0.161081560283688
1509 0.161081560283688
1510 0.161081560283688
1511 0.161081560283688
1512 0.161081560283688
1513 0.161081560283688
1514 0.161081560283688
1515 0.161081560283688
1516 0.161081560283688
1517 0.161081560283688
1518 0.161081560283688
1519 0.161081560283688
1520 0.161081560283688
1521 0.161081560283688
1522 0.161081560283688
1523 0.161081560283688
1524 0.161081560283688
1525 0.161081560283688
1526 0.161081560283688
1527 0.161081560283688
1528 0.161081560283688
1529 0.161081560283688
1530 0.161081560283688
1531 0.161081560283688
1532 0.161081560283688
1533 0.161081560283688
1534 0.161081560283688
1535 0.161081560283688
1536 0.161081560283688
1537 0.161081560283688
1538 0.161081560283688
1539 0.161081560283688
1540 0.161081560283688
1541 0.161081560283688
1542 0.161081560283688
1543 0.162169894366197
1544 0.162169894366197
1545 0.162169894366197
1546 0.162169894366197
1547 0.162169894366197
1548 0.162169894366197
1549 0.162169894366197
1550 0.162169894366197
1551 0.162169894366197
1552 0.162169894366197
1553 0.162169894366197
1554 0.162169894366197
1555 0.162169894366197
1556 0.162169894366197
1557 0.162169894366197
1558 0.162169894366197
1559 0.162169894366197
1560 0.162169894366197
1561 0.162169894366197
1562 0.162169894366197
1563 0.162169894366197
1564 0.162169894366197
1565 0.162169894366197
1566 0.162169894366197
1567 0.162169894366197
1568 0.162169894366197
1569 0.162169894366197
1570 0.162169894366197
1571 0.162169894366197
1572 0.162169894366197
1573 0.162169894366197
1574 0.162169894366197
1575 0.162169894366197
1576 0.162169894366197
1577 0.160659246575342
1578 0.160659246575342
1579 0.16077806122449
1580 0.16077806122449
1581 0.16077806122449
1582 0.16077806122449
1583 0.16077806122449
1584 0.16077806122449
1585 0.16077806122449
1586 0.16077806122449
1587 0.16077806122449
1588 0.16077806122449
1589 0.16077806122449
1590 0.16077806122449
1591 0.16077806122449
1592 0.16077806122449
1593 0.16077806122449
1594 0.16077806122449
1595 0.16077806122449
1596 0.16077806122449
1597 0.16077806122449
1598 0.16077806122449
1599 0.16077806122449
1600 0.16077806122449
1601 0.16077806122449
1602 0.160927013422819
1603 0.160927013422819
1604 0.160927013422819
1605 0.160927013422819
1606 0.160927013422819
1607 0.160927013422819
1608 0.160927013422819
1609 0.160927013422819
1610 0.160927013422819
1611 0.160927013422819
1612 0.160927013422819
1613 0.160927013422819
1614 0.160927013422819
1615 0.160927013422819
1616 0.160927013422819
1617 0.160927013422819
1618 0.160927013422819
1619 0.160927013422819
1620 0.160927013422819
1621 0.160927013422819
1622 0.160927013422819
1623 0.160927013422819
1624 0.160927013422819
1625 0.160927013422819
1626 0.160927013422819
1627 0.160927013422819
1628 0.160927013422819
1629 0.160927013422819
1630 0.160420048701299
1631 0.160420048701299
1632 0.160420048701299
1633 0.160420048701299
1634 0.160420048701299
1635 0.160420048701299
1636 0.160420048701299
1637 0.160420048701299
1638 0.160420048701299
1639 0.160420048701299
1640 0.160420048701299
1641 0.160420048701299
1642 0.160420048701299
1643 0.160420048701299
1644 0.160420048701299
1645 0.160420048701299
1646 0.160420048701299
1647 0.160420048701299
1648 0.160420048701299
1649 0.160420048701299
1650 0.160420048701299
1651 0.160420048701299
1652 0.160420048701299
1653 0.160420048701299
1654 0.160420048701299
1655 0.160420048701299
1656 0.160420048701299
1657 0.160420048701299
1658 0.160420048701299
1659 0.160420048701299
1660 0.160420048701299
1661 0.160420048701299
1662 0.159929435483871
1663 0.159929435483871
1664 0.159929435483871
1665 0.159929435483871
1666 0.159929435483871
1667 0.159929435483871
1668 0.159929435483871
1669 0.159929435483871
1670 0.159929435483871
1671 0.159445112179487
1672 0.159445112179487
1673 0.159445112179487
1674 0.159445112179487
1675 0.159445112179487
1676 0.159445112179487
1677 0.159445112179487
1678 0.159445112179487
1679 0.159445112179487
1680 0.159445112179487
1681 0.159445112179487
1682 0.159445112179487
1683 0.159445112179487
1684 0.159445112179487
1685 0.159116242038217
1686 0.159207940251572
1687 0.159207940251572
1688 0.159207940251572
1689 0.159207940251572
1690 0.159207940251572
1691 0.159207940251572
1692 0.159207940251572
1693 0.159207940251572
1694 0.159207940251572
1695 0.159207940251572
1696 0.159207940251572
1697 0.159207940251572
1698 0.159207940251572
1699 0.159207940251572
1700 0.159207940251572
1701 0.158759765625
1702 0.158759765625
1703 0.158759765625
1704 0.159195075757576
1705 0.159195075757576
1706 0.159195075757576
1707 0.159195075757576
1708 0.159195075757576
1709 0.159195075757576
1710 0.159195075757576
1711 0.159195075757576
1712 0.159195075757576
1713 0.159195075757576
1714 0.159195075757576
1715 0.159195075757576
1716 0.159195075757576
1717 0.159195075757576
1718 0.159195075757576
1719 0.159195075757576
1720 0.159195075757576
1721 0.158753765060241
1722 0.158753765060241
1723 0.158753765060241
1724 0.158753765060241
1725 0.158822979041916
1726 0.158822979041916
1727 0.158822979041916
1728 0.158822979041916
1729 0.158822979041916
1730 0.158822979041916
1731 0.158822979041916
1732 0.158822979041916
1733 0.158822979041916
1734 0.158822979041916
1735 0.158822979041916
1736 0.158822979041916
1737 0.158822979041916
1738 0.158822979041916
1739 0.158822979041916
1740 0.158822979041916
1741 0.158822979041916
1742 0.158822979041916
1743 0.158822979041916
1744 0.158822979041916
1745 0.158822979041916
1746 0.158822979041916
1747 0.158822979041916
1748 0.158822979041916
1749 0.158822979041916
1750 0.158822979041916
1751 0.158822979041916
1752 0.158822979041916
1753 0.158822979041916
1754 0.158822979041916
1755 0.158822979041916
1756 0.158822979041916
1757 0.158822979041916
1758 0.158822979041916
1759 0.158822979041916
1760 0.158822979041916
1761 0.158822979041916
1762 0.158822979041916
1763 0.158822979041916
1764 0.158822979041916
1765 0.158822979041916
1766 0.158822979041916
1767 0.158822979041916
1768 0.158822979041916
1769 0.158370535714286
1770 0.158370535714286
1771 0.158370535714286
1772 0.158370535714286
1773 0.158370535714286
1774 0.157536764705882
1775 0.157536764705882
1776 0.157536764705882
1777 0.157536764705882
1778 0.157536764705882
1779 0.157536764705882
1780 0.157536764705882
1781 0.157536764705882
1782 0.157536764705882
1783 0.157536764705882
1784 0.157118055555556
1785 0.157118055555556
1786 0.157118055555556
1787 0.157118055555556
1788 0.157118055555556
1789 0.157118055555556
1790 0.157118055555556
1791 0.157118055555556
1792 0.157118055555556
1793 0.157118055555556
1794 0.157118055555556
1795 0.157118055555556
1796 0.157118055555556
1797 0.157118055555556
1798 0.157118055555556
1799 0.157118055555556
1800 0.157118055555556
1801 0.157118055555556
1802 0.157118055555556
1803 0.157118055555556
1804 0.157118055555556
1805 0.157118055555556
1806 0.157118055555556
1807 0.157118055555556
1808 0.157118055555556
1809 0.157118055555556
1810 0.157118055555556
1811 0.157118055555556
1812 0.157118055555556
1813 0.157118055555556
1814 0.157118055555556
1815 0.157118055555556
1816 0.157118055555556
1817 0.157118055555556
1818 0.157118055555556
1819 0.157118055555556
1820 0.157118055555556
1821 0.157118055555556
1822 0.157118055555556
1823 0.157118055555556
1824 0.157118055555556
1825 0.157118055555556
1826 0.157118055555556
1827 0.157118055555556
1828 0.156990606936416
1829 0.156990606936416
1830 0.156990606936416
1831 0.156914511494253
1832 0.156914511494253
1833 0.156914511494253
1834 0.156914511494253
1835 0.156914511494253
1836 0.156914511494253
1837 0.156914511494253
1838 0.156914511494253
1839 0.156914511494253
1840 0.156914511494253
1841 0.156560724431818
1842 0.156560724431818
1843 0.156560724431818
1844 0.156560724431818
1845 0.156560724431818
1846 0.156560724431818
1847 0.156560724431818
1848 0.156560724431818
1849 0.156560724431818
1850 0.156560724431818
1851 0.156560724431818
1852 0.156560724431818
1853 0.156560724431818
1854 0.156560724431818
1855 0.156560724431818
1856 0.156560724431818
1857 0.156560724431818
1858 0.156560724431818
1859 0.156560724431818
1860 0.155958104395604
1861 0.155958104395604
1862 0.155958104395604
1863 0.155958104395604
1864 0.155958104395604
1865 0.155958104395604
1866 0.155958104395604
1867 0.155958104395604
1868 0.155958104395604
1869 0.155958104395604
1870 0.155958104395604
1871 0.155958104395604
1872 0.155958104395604
1873 0.155958104395604
1874 0.155958104395604
1875 0.155958104395604
1876 0.155958104395604
1877 0.155958104395604
1878 0.155958104395604
1879 0.155958104395604
1880 0.155958104395604
1881 0.155958104395604
1882 0.155958104395604
1883 0.155958104395604
1884 0.155958104395604
1885 0.155958104395604
1886 0.155958104395604
1887 0.155958104395604
1888 0.155958104395604
1889 0.155958104395604
1890 0.155958104395604
1891 0.155958104395604
1892 0.155958104395604
1893 0.155958104395604
1894 0.155958104395604
1895 0.155958104395604
1896 0.155958104395604
1897 0.155626707650273
1898 0.157511697860963
1899 0.157511697860963
1900 0.157511697860963
1901 0.157511697860963
1902 0.157511697860963
1903 0.157511697860963
1904 0.157511697860963
1905 0.157511697860963
1906 0.157511697860963
1907 0.157511697860963
1908 0.157511697860963
1909 0.157511697860963
1910 0.157511697860963
1911 0.157511697860963
1912 0.157511697860963
1913 0.157511697860963
1914 0.157511697860963
1915 0.157511697860963
1916 0.157511697860963
1917 0.157511697860963
1918 0.157511697860963
1919 0.157511697860963
1920 0.157511697860963
1921 0.157511697860963
1922 0.157511697860963
1923 0.157511697860963
1924 0.157511697860963
1925 0.157511697860963
1926 0.157511697860963
1927 0.157511697860963
1928 0.157511697860963
1929 0.157511697860963
1930 0.157511697860963
1931 0.157511697860963
1932 0.157511697860963
1933 0.157511697860963
1934 0.157511697860963
1935 0.157511697860963
1936 0.157511697860963
1937 0.157511697860963
1938 0.157511697860963
1939 0.157511697860963
1940 0.157511697860963
1941 0.157511697860963
1942 0.157511697860963
1943 0.157511697860963
1944 0.157511697860963
1945 0.157511697860963
1946 0.157511697860963
1947 0.157511697860963
1948 0.157511697860963
1949 0.157511697860963
1950 0.157511697860963
1951 0.157511697860963
1952 0.157511697860963
1953 0.157511697860963
1954 0.157511697860963
1955 0.157511697860963
1956 0.157164228723404
1957 0.157164228723404
1958 0.157118055555556
1959 0.157118055555556
1960 0.157118055555556
1961 0.157118055555556
1962 0.157118055555556
1963 0.157118055555556
1964 0.157118055555556
1965 0.157118055555556
1966 0.157118055555556
1967 0.157118055555556
1968 0.157118055555556
1969 0.157118055555556
1970 0.157118055555556
1971 0.157118055555556
1972 0.157118055555556
1973 0.157118055555556
1974 0.157118055555556
1975 0.157118055555556
1976 0.157118055555556
1977 0.157118055555556
1978 0.157118055555556
1979 0.157118055555556
1980 0.157118055555556
1981 0.157118055555556
1982 0.157118055555556
1983 0.157118055555556
1984 0.157118055555556
1985 0.156932565789474
1986 0.156932565789474
1987 0.158319909793814
1988 0.158319909793814
1989 0.158319909793814
1990 0.158319909793814
1991 0.158319909793814
1992 0.158319909793814
1993 0.158319909793814
1994 0.158319909793814
1995 0.158319909793814
1996 0.158319909793814
1997 0.158319909793814
1998 0.158319909793814
1999 0.158319909793814
2000 0.158319909793814
2001 0.158319909793814
2002 0.158319909793814
2003 0.158319909793814
2004 0.158319909793814
2005 0.158319909793814
2006 0.158319909793814
2007 0.158319909793814
2008 0.158319909793814
2009 0.158319909793814
2010 0.158319909793814
2011 0.158319909793814
2012 0.158319909793814
2013 0.158319909793814
2014 0.158319909793814
2015 0.158319909793814
2016 0.158319909793814
2017 0.158319909793814
2018 0.158319909793814
2019 0.158319909793814
2020 0.158319909793814
2021 0.158319909793814
2022 0.158319909793814
2023 0.158319909793814
2024 0.158319909793814
2025 0.158319909793814
2026 0.158319909793814
2027 0.158319909793814
2028 0.158319909793814
2029 0.158319909793814
2030 0.158319909793814
2031 0.158319909793814
2032 0.158319909793814
2033 0.158319909793814
2034 0.158319909793814
2035 0.158250956632653
2036 0.158050444162437
2037 0.158050444162437
2038 0.158050444162437
2039 0.158050444162437
2040 0.158050444162437
2041 0.158050444162437
2042 0.158050444162437
2043 0.158050444162437
2044 0.158050444162437
2045 0.158050444162437
2046 0.158050444162437
2047 0.158050444162437
2048 0.158050444162437
2049 0.158050444162437
2050 0.158050444162437
2051 0.158050444162437
2052 0.158050444162437
2053 0.158050444162437
2054 0.158050444162437
2055 0.158050444162437
2056 0.158050444162437
2057 0.158050444162437
2058 0.158050444162437
2059 0.158050444162437
2060 0.158050444162437
2061 0.158050444162437
2062 0.158050444162437
2063 0.158050444162437
2064 0.158050444162437
2065 0.158050444162437
2066 0.158050444162437
2067 0.158050444162437
2068 0.158050444162437
2069 0.158050444162437
2070 0.158050444162437
2071 0.158050444162437
2072 0.158050444162437
2073 0.158050444162437
2074 0.158050444162437
2075 0.158050444162437
2076 0.158050444162437
2077 0.157341394472362
2078 0.157341394472362
2079 0.157341394472362
2080 0.157341394472362
2081 0.157341394472362
2082 0.157341394472362
2083 0.157341394472362
2084 0.157341394472362
2085 0.157341394472362
2086 0.157341394472362
2087 0.157341394472362
2088 0.157341394472362
2089 0.157341394472362
2090 0.157341394472362
2091 0.157341394472362
2092 0.157341394472362
2093 0.157341394472362
2094 0.157341394472362
2095 0.157341394472362
2096 0.157341394472362
2097 0.157341394472362
2098 0.157341394472362
2099 0.157341394472362
2100 0.1569609375
2101 0.1569609375
2102 0.1569609375
2103 0.1569609375
2104 0.1569609375
2105 0.1569609375
2106 0.1569609375
2107 0.1569609375
2108 0.1569609375
2109 0.1569609375
2110 0.1569609375
2111 0.1569609375
2112 0.1569609375
2113 0.1569609375
2114 0.1569609375
2115 0.1569609375
2116 0.1569609375
2117 0.1569609375
2118 0.1569609375
2119 0.1569609375
2120 0.1569609375
2121 0.1569609375
2122 0.1569609375
2123 0.1569609375
2124 0.1569609375
2125 0.1569609375
2126 0.1569609375
2127 0.1569609375
2128 0.1569609375
2129 0.1569609375
2130 0.1569609375
2131 0.1569609375
2132 0.1569609375
2133 0.1569609375
2134 0.1569609375
2135 0.1569609375
2136 0.1569609375
2137 0.1569609375
2138 0.1569609375
2139 0.1569609375
2140 0.1569609375
2141 0.1569609375
2142 0.1569609375
2143 0.1569609375
2144 0.1569609375
2145 0.1569609375
2146 0.1569609375
2147 0.1569609375
2148 0.1569609375
2149 0.1569609375
2150 0.1569609375
2151 0.1569609375
2152 0.1569609375
2153 0.1569609375
2154 0.1569609375
2155 0.1569609375
2156 0.1569609375
2157 0.1569609375
2158 0.1569609375
2159 0.1569609375
2160 0.1569609375
2161 0.1569609375
2162 0.1569609375
2163 0.1569609375
2164 0.1569609375
2165 0.1569609375
2166 0.1569609375
2167 0.1569609375
2168 0.1569609375
2169 0.1569609375
2170 0.156716417910448
2171 0.156716417910448
2172 0.156716417910448
2173 0.156716417910448
2174 0.156716417910448
2175 0.156716417910448
2176 0.156716417910448
2177 0.156716417910448
2178 0.156716417910448
2179 0.156716417910448
2180 0.156716417910448
2181 0.156716417910448
2182 0.156716417910448
2183 0.156716417910448
2184 0.156716417910448
2185 0.156716417910448
2186 0.156716417910448
2187 0.156716417910448
2188 0.156716417910448
2189 0.156716417910448
2190 0.156716417910448
2191 0.156716417910448
2192 0.156716417910448
2193 0.156716417910448
2194 0.156496305418719
2195 0.156496305418719
2196 0.156496305418719
2197 0.156496305418719
2198 0.156496305418719
2199 0.156496305418719
2200 0.156496305418719
2201 0.156496305418719
2202 0.156496305418719
2203 0.156496305418719
2204 0.156496305418719
2205 0.156496305418719
2206 0.156496305418719
2207 0.156496305418719
2208 0.156496305418719
2209 0.156496305418719
2210 0.156496305418719
2211 0.156496305418719
2212 0.156496305418719
2213 0.156496305418719
2214 0.156496305418719
2215 0.156496305418719
2216 0.156496305418719
2217 0.156496305418719
2218 0.15655193236715
2219 0.15655193236715
2220 0.15655193236715
2221 0.15655193236715
2222 0.15655193236715
2223 0.15655193236715
2224 0.15655193236715
2225 0.15655193236715
2226 0.15655193236715
2227 0.155888856132075
2228 0.155888856132075
2229 0.155888856132075
2230 0.155888856132075
2231 0.155888856132075
2232 0.155888856132075
2233 0.155888856132075
2234 0.155888856132075
2235 0.155888856132075
2236 0.155888856132075
2237 0.155315420560748
2238 0.155315420560748
2239 0.155315420560748
2240 0.155315420560748
2241 0.155315420560748
2242 0.155315420560748
2243 0.155225290697674
2244 0.155225290697674
2245 0.155225290697674
2246 0.155225290697674
2247 0.155225290697674
2248 0.155225290697674
2249 0.155225290697674
2250 0.155225290697674
2251 0.155225290697674
2252 0.155225290697674
2253 0.155225290697674
2254 0.155225290697674
2255 0.155225290697674
2256 0.155225290697674
2257 0.155225290697674
2258 0.155225290697674
2259 0.155225290697674
2260 0.155225290697674
2261 0.155225290697674
2262 0.155225290697674
2263 0.155225290697674
2264 0.155225290697674
2265 0.155225290697674
2266 0.155225290697674
2267 0.155225290697674
2268 0.155225290697674
2269 0.155225290697674
2270 0.155225290697674
2271 0.155225290697674
2272 0.155225290697674
2273 0.15522505733945
2274 0.15522505733945
2275 0.15522505733945
2276 0.15522505733945
2277 0.15522505733945
2278 0.15522505733945
2279 0.15522505733945
2280 0.15522505733945
2281 0.15522505733945
2282 0.15522505733945
2283 0.15522505733945
2284 0.15522505733945
2285 0.15522505733945
2286 0.15522505733945
2287 0.15522505733945
2288 0.15522505733945
2289 0.15522505733945
2290 0.15522505733945
2291 0.15522505733945
2292 0.15522505733945
2293 0.15522505733945
2294 0.15522505733945
2295 0.15522505733945
2296 0.15522505733945
2297 0.15522505733945
2298 0.15522505733945
2299 0.15522505733945
2300 0.15522505733945
2301 0.15522505733945
2302 0.15522505733945
2303 0.15522505733945
2304 0.15522505733945
2305 0.15522505733945
2306 0.15522505733945
2307 0.15522505733945
2308 0.15522505733945
2309 0.15522505733945
2310 0.15522505733945
2311 0.154722850678733
2312 0.154722850678733
2313 0.154722850678733
2314 0.154722850678733
2315 0.154722850678733
2316 0.154722850678733
2317 0.154722850678733
2318 0.154722850678733
2319 0.154722850678733
2320 0.154722850678733
2321 0.154722850678733
2322 0.154722850678733
2323 0.154722850678733
2324 0.154722850678733
2325 0.154722850678733
2326 0.154722850678733
2327 0.154722850678733
2328 0.154722850678733
2329 0.154722850678733
2330 0.154722850678733
2331 0.154722850678733
2332 0.154722850678733
2333 0.154722850678733
2334 0.154476351351351
2335 0.154476351351351
2336 0.154476351351351
2337 0.154476351351351
2338 0.154476351351351
2339 0.154476351351351
2340 0.154476351351351
2341 0.154476351351351
2342 0.154476351351351
2343 0.154476351351351
2344 0.154476351351351
2345 0.154476351351351
2346 0.154476351351351
2347 0.154476351351351
2348 0.154476351351351
2349 0.154476351351351
2350 0.154476351351351
2351 0.154476351351351
2352 0.154476351351351
2353 0.154476351351351
2354 0.154113661504425
2355 0.154113661504425
2356 0.154113661504425
2357 0.154113661504425
2358 0.154113661504425
2359 0.154113661504425
2360 0.154113661504425
2361 0.154113661504425
2362 0.154113661504425
2363 0.154113661504425
2364 0.154113661504425
2365 0.154113661504425
2366 0.154113661504425
2367 0.154113661504425
2368 0.154113661504425
2369 0.154113661504425
2370 0.154113661504425
2371 0.154113661504425
2372 0.154113661504425
2373 0.154113661504425
2374 0.154113661504425
2375 0.154113661504425
2376 0.154113661504425
2377 0.154113661504425
2378 0.154113661504425
2379 0.154113661504425
2380 0.154113661504425
2381 0.154113661504425
2382 0.154113661504425
2383 0.154113661504425
2384 0.154113661504425
2385 0.153515625
2386 0.153515625
2387 0.153515625
2388 0.153515625
2389 0.153515625
2390 0.153515625
2391 0.153515625
2392 0.153515625
2393 0.153515625
2394 0.153515625
2395 0.153515625
2396 0.153515625
2397 0.153515625
2398 0.153515625
2399 0.153515625
2400 0.153515625
2401 0.153515625
2402 0.153515625
2403 0.153515625
2404 0.153515625
2405 0.153515625
2406 0.153515625
2407 0.153515625
2408 0.153515625
2409 0.153515625
2410 0.153515625
2411 0.153515625
2412 0.153515625
2413 0.153515625
2414 0.153515625
2415 0.153515625
2416 0.153515625
2417 0.153515625
2418 0.153515625
2419 0.153515625
2420 0.153515625
2421 0.153515625
2422 0.153515625
2423 0.153515625
2424 0.153515625
2425 0.153515625
2426 0.153515625
2427 0.153515625
2428 0.153515625
2429 0.153515625
2430 0.153515625
2431 0.153515625
2432 0.153515625
2433 0.153515625
2434 0.153515625
2435 0.153515625
2436 0.153515625
2437 0.153515625
2438 0.153515625
2439 0.153515625
2440 0.153515625
2441 0.153515625
2442 0.153515625
2443 0.153515625
2444 0.153515625
2445 0.153515625
2446 0.153515625
2447 0.153515625
2448 0.153515625
2449 0.153515625
2450 0.153515625
2451 0.153515625
2452 0.153515625
2453 0.153200054585153
2454 0.153200054585153
2455 0.153200054585153
2456 0.153200054585153
2457 0.153200054585153
2458 0.153200054585153
2459 0.153200054585153
2460 0.153200054585153
2461 0.153200054585153
2462 0.153200054585153
2463 0.153200054585153
2464 0.153200054585153
2465 0.153200054585153
2466 0.153200054585153
2467 0.153200054585153
2468 0.153200054585153
2469 0.153200054585153
2470 0.153200054585153
2471 0.153200054585153
2472 0.153200054585153
2473 0.153200054585153
2474 0.153200054585153
2475 0.153200054585153
2476 0.153200054585153
2477 0.153200054585153
2478 0.153200054585153
2479 0.15289797008547
2480 0.15289797008547
2481 0.15289797008547
2482 0.15289797008547
2483 0.15289797008547
2484 0.15289797008547
2485 0.15289797008547
2486 0.15289797008547
2487 0.15289797008547
2488 0.15289797008547
2489 0.15289797008547
2490 0.153410904255319
2491 0.153410904255319
2492 0.153410904255319
2493 0.153410904255319
2494 0.153410904255319
2495 0.153410904255319
2496 0.153410904255319
2497 0.153410904255319
2498 0.153410904255319
2499 0.153410904255319
2500 0.153410904255319
2501 0.153410904255319
2502 0.153410904255319
2503 0.153410904255319
2504 0.153410904255319
2505 0.153410904255319
2506 0.153410904255319
2507 0.153410904255319
2508 0.153410904255319
2509 0.153410904255319
2510 0.153410904255319
2511 0.153383209745763
2512 0.153383209745763
2513 0.153383209745763
2514 0.153383209745763
2515 0.153383209745763
2516 0.153383209745763
2517 0.153383209745763
2518 0.153383209745763
2519 0.153383209745763
2520 0.153383209745763
2521 0.153383209745763
2522 0.153383209745763
2523 0.153383209745763
2524 0.153383209745763
2525 0.153383209745763
2526 0.153383209745763
2527 0.153383209745763
2528 0.153383209745763
2529 0.153383209745763
2530 0.153383209745763
2531 0.153383209745763
2532 0.153383209745763
2533 0.153383209745763
2534 0.153383209745763
2535 0.153383209745763
2536 0.153383209745763
2537 0.153383209745763
2538 0.154067774261603
2539 0.154067774261603
2540 0.154067774261603
2541 0.154067774261603
2542 0.154067774261603
2543 0.154067774261603
2544 0.154067774261603
2545 0.154067774261603
2546 0.154067774261603
2547 0.153040715767635
2548 0.153040715767635
2549 0.153040715767635
2550 0.153040715767635
2551 0.153040715767635
2552 0.153040715767635
2553 0.153040715767635
2554 0.153040715767635
2555 0.152638319672131
2556 0.152638319672131
2557 0.152638319672131
2558 0.152638319672131
2559 0.152638319672131
2560 0.152638319672131
2561 0.152638319672131
2562 0.152638319672131
2563 0.152638319672131
2564 0.152638319672131
2565 0.152638319672131
2566 0.152638319672131
2567 0.152638319672131
2568 0.152638319672131
2569 0.152638319672131
2570 0.152638319672131
2571 0.152638319672131
2572 0.152638319672131
2573 0.152638319672131
2574 0.152638319672131
2575 0.152638319672131
2576 0.152638319672131
2577 0.152638319672131
2578 0.152638319672131
2579 0.152638319672131
2580 0.152638319672131
2581 0.152638319672131
2582 0.152638319672131
2583 0.152638319672131
2584 0.152638319672131
2585 0.152638319672131
2586 0.152638319672131
2587 0.152638319672131
2588 0.152638319672131
2589 0.152638319672131
2590 0.152638319672131
2591 0.152638319672131
2592 0.152638319672131
2593 0.152638319672131
2594 0.152638319672131
2595 0.152638319672131
2596 0.152638319672131
2597 0.152638319672131
2598 0.152638319672131
2599 0.155111336032389
2600 0.155111336032389
2601 0.155040322580645
2602 0.155040322580645
2603 0.155040322580645
2604 0.155040322580645
2605 0.155040322580645
2606 0.155040322580645
2607 0.1548375
2608 0.1548375
2609 0.1548375
2610 0.1548375
2611 0.1548375
2612 0.1548375
2613 0.1548375
2614 0.154544322709163
2615 0.154544322709163
2616 0.154544322709163
2617 0.154544322709163
2618 0.154544322709163
2619 0.154544322709163
2620 0.154544322709163
2621 0.154544322709163
2622 0.154544322709163
2623 0.154544322709163
2624 0.154544322709163
2625 0.154544322709163
2626 0.154544322709163
2627 0.154544322709163
2628 0.154544322709163
2629 0.154544322709163
2630 0.154544322709163
2631 0.154544322709163
2632 0.154544322709163
2633 0.154544322709163
2634 0.154544322709163
2635 0.154693700396825
2636 0.154693700396825
2637 0.154693700396825
2638 0.154693700396825
2639 0.154693700396825
2640 0.154693700396825
2641 0.154693700396825
2642 0.154693700396825
2643 0.154693700396825
2644 0.154693700396825
2645 0.154693700396825
2646 0.154693700396825
2647 0.154693700396825
2648 0.154693700396825
2649 0.154693700396825
2650 0.154693700396825
2651 0.154693700396825
2652 0.154693700396825
2653 0.154693700396825
2654 0.154693700396825
2655 0.154693700396825
2656 0.154693700396825
2657 0.154693700396825
2658 0.154693700396825
2659 0.154693700396825
2660 0.154693700396825
2661 0.154693700396825
2662 0.154990310077519
2663 0.154990310077519
2664 0.154990310077519
2665 0.154990310077519
2666 0.154990310077519
2667 0.154990310077519
2668 0.154990310077519
2669 0.154990310077519
2670 0.154990310077519
2671 0.154990310077519
2672 0.154990310077519
2673 0.154990310077519
2674 0.154990310077519
2675 0.154990310077519
2676 0.154990310077519
2677 0.154990310077519
2678 0.154990310077519
2679 0.154990310077519
2680 0.154990310077519
2681 0.154990310077519
2682 0.154990310077519
2683 0.154990310077519
2684 0.154990310077519
2685 0.154990310077519
2686 0.154627403846154
2687 0.154627403846154
2688 0.154627403846154
2689 0.154627403846154
2690 0.154627403846154
2691 0.154627403846154
2692 0.154627403846154
2693 0.154627403846154
2694 0.154627403846154
2695 0.154627403846154
2696 0.154627403846154
2697 0.154627403846154
2698 0.154627403846154
2699 0.154627403846154
2700 0.154627403846154
2701 0.154627403846154
2702 0.154627403846154
2703 0.154627403846154
2704 0.154627403846154
2705 0.154627403846154
2706 0.154627403846154
2707 0.154627403846154
2708 0.154627403846154
2709 0.154627403846154
2710 0.154627403846154
2711 0.154627403846154
2712 0.154627403846154
2713 0.154627403846154
2714 0.154627403846154
2715 0.154627403846154
2716 0.154627403846154
2717 0.154627403846154
2718 0.154627403846154
2719 0.154627403846154
2720 0.154627403846154
2721 0.154627403846154
2722 0.154627403846154
2723 0.154627403846154
2724 0.154627403846154
2725 0.154627403846154
2726 0.154627403846154
2727 0.154627403846154
2728 0.154952830188679
2729 0.154952830188679
2730 0.154952830188679
2731 0.154952830188679
2732 0.154952830188679
2733 0.154952830188679
2734 0.154952830188679
2735 0.154952830188679
2736 0.154952830188679
2737 0.154952830188679
2738 0.154952830188679
2739 0.154952830188679
2740 0.154952830188679
2741 0.154952830188679
2742 0.154952830188679
2743 0.154952830188679
2744 0.154952830188679
2745 0.154952830188679
2746 0.154952830188679
2747 0.154952830188679
2748 0.154952830188679
2749 0.154952830188679
2750 0.154952830188679
2751 0.154952830188679
2752 0.154952830188679
2753 0.154952830188679
2754 0.154952830188679
2755 0.154952830188679
2756 0.154952830188679
2757 0.154952830188679
2758 0.154952830188679
2759 0.154952830188679
2760 0.154952830188679
2761 0.154952830188679
2762 0.154952830188679
2763 0.154952830188679
2764 0.154952830188679
2765 0.154952830188679
2766 0.154952830188679
2767 0.154952830188679
2768 0.154952830188679
2769 0.154952830188679
2770 0.154952830188679
2771 0.154952830188679
2772 0.154952830188679
2773 0.154952830188679
2774 0.154952830188679
2775 0.154952830188679
2776 0.154952830188679
2777 0.154710996240602
2778 0.154710996240602
2779 0.154710996240602
2780 0.154710996240602
2781 0.154710996240602
2782 0.154710996240602
2783 0.154430009363296
2784 0.154430009363296
2785 0.154430009363296
2786 0.154430009363296
2787 0.154430009363296
2788 0.154430009363296
2789 0.154430009363296
2790 0.154430009363296
2791 0.154430009363296
2792 0.154430009363296
2793 0.154430009363296
2794 0.154430009363296
2795 0.154430009363296
2796 0.154430009363296
2797 0.154430009363296
2798 0.154430009363296
2799 0.154430009363296
2800 0.154430009363296
2801 0.154430009363296
2802 0.154430009363296
2803 0.154430009363296
2804 0.154430009363296
2805 0.154430009363296
2806 0.154430009363296
2807 0.154430009363296
2808 0.154430009363296
2809 0.154430009363296
2810 0.154430009363296
2811 0.154430009363296
2812 0.154430009363296
2813 0.154430009363296
2814 0.154430009363296
2815 0.154430009363296
2816 0.154430009363296
2817 0.154355177238806
2818 0.154182156133829
2819 0.154182156133829
2820 0.154182156133829
2821 0.154182156133829
2822 0.154831112132353
2823 0.154831112132353
2824 0.154831112132353
2825 0.154831112132353
2826 0.154831112132353
2827 0.154831112132353
2828 0.154831112132353
2829 0.154831112132353
2830 0.154831112132353
2831 0.154831112132353
2832 0.154630265567766
2833 0.154630265567766
2834 0.154630265567766
2835 0.154630265567766
2836 0.154630265567766
2837 0.154630265567766
2838 0.154630265567766
2839 0.154630265567766
2840 0.154630265567766
2841 0.154630265567766
2842 0.154630265567766
2843 0.154630265567766
2844 0.154630265567766
2845 0.154630265567766
2846 0.154630265567766
2847 0.154630265567766
2848 0.154202391696751
2849 0.154202391696751
2850 0.154202391696751
2851 0.154202391696751
2852 0.154743303571429
2853 0.154743303571429
2854 0.154743303571429
2855 0.154743303571429
2856 0.154743303571429
2857 0.154743303571429
2858 0.154743303571429
2859 0.154743303571429
2860 0.154743303571429
2861 0.154743303571429
2862 0.154743303571429
2863 0.154743303571429
2864 0.154743303571429
2865 0.154743303571429
2866 0.154743303571429
2867 0.154743303571429
2868 0.154743303571429
2869 0.154743303571429
2870 0.154743303571429
2871 0.154743303571429
2872 0.154743303571429
2873 0.154743303571429
2874 0.154743303571429
2875 0.154743303571429
2876 0.154743303571429
2877 0.154743303571429
2878 0.154743303571429
2879 0.154743303571429
2880 0.154743303571429
2881 0.154743303571429
2882 0.154743303571429
2883 0.154542927046263
2884 0.154542927046263
2885 0.154542927046263
2886 0.154542927046263
2887 0.154542927046263
2888 0.154542927046263
2889 0.154542927046263
2890 0.154542927046263
2891 0.154542927046263
2892 0.154542927046263
2893 0.154542927046263
2894 0.154542927046263
2895 0.154542927046263
2896 0.154542927046263
2897 0.154542927046263
2898 0.154542927046263
2899 0.154542927046263
2900 0.154542927046263
2901 0.154542927046263
2902 0.154542927046263
2903 0.154366134751773
2904 0.154366134751773
2905 0.154366134751773
2906 0.154366134751773
2907 0.154366134751773
2908 0.15412433745583
2909 0.15412433745583
2910 0.15412433745583
2911 0.15412433745583
2912 0.15412433745583
2913 0.15412433745583
2914 0.15412433745583
2915 0.15412433745583
2916 0.15412433745583
2917 0.155703671328671
2918 0.155703671328671
2919 0.155703671328671
2920 0.155476916376307
2921 0.155476916376307
2922 0.155476916376307
2923 0.155476916376307
2924 0.155476916376307
2925 0.155476916376307
2926 0.155476916376307
2927 0.155476916376307
2928 0.155476916376307
2929 0.155476916376307
2930 0.155476916376307
2931 0.155476916376307
2932 0.155476916376307
2933 0.155476916376307
2934 0.155476916376307
2935 0.155476916376307
2936 0.155476916376307
2937 0.155476916376307
2938 0.155476916376307
2939 0.155476916376307
2940 0.155476916376307
2941 0.155476916376307
2942 0.155476916376307
2943 0.155476916376307
2944 0.155476916376307
2945 0.155476916376307
2946 0.155476916376307
2947 0.155476916376307
2948 0.155476916376307
2949 0.155476916376307
2950 0.155622837370242
2951 0.155622837370242
2952 0.155622837370242
2953 0.155622837370242
2954 0.155622837370242
2955 0.155622837370242
2956 0.155622837370242
2957 0.155622837370242
2958 0.155622837370242
2959 0.155622837370242
2960 0.155622837370242
2961 0.155622837370242
2962 0.155622837370242
2963 0.155622837370242
2964 0.155622837370242
2965 0.155622837370242
2966 0.155622837370242
2967 0.155622837370242
2968 0.155622837370242
2969 0.155622837370242
2970 0.155622837370242
2971 0.155622837370242
2972 0.155622837370242
2973 0.155622837370242
2974 0.155622837370242
2975 0.15556808419244
2976 0.15556808419244
2977 0.15556808419244
2978 0.15556808419244
2979 0.15556808419244
2980 0.15556808419244
2981 0.15556808419244
2982 0.155672089041096
2983 0.155672089041096
2984 0.155672089041096
2985 0.155672089041096
2986 0.155672089041096
2987 0.155672089041096
2988 0.155672089041096
2989 0.155672089041096
2990 0.155672089041096
2991 0.155672089041096
2992 0.15520658557047
2993 0.15520658557047
2994 0.15520658557047
2995 0.15520658557047
2996 0.15520658557047
2997 0.15520658557047
2998 0.15520658557047
2999 0.15520658557047
3000 0.15520658557047
3001 0.15520658557047
3002 0.15520658557047
3003 0.15520658557047
3004 0.15520658557047
3005 0.15520658557047
3006 0.15520658557047
3007 0.15520658557047
3008 0.154884759136213
3009 0.154884759136213
3010 0.154884759136213
3011 0.154884759136213
3012 0.154884759136213
3013 0.154884759136213
3014 0.154884759136213
3015 0.154884759136213
3016 0.154884759136213
3017 0.154884759136213
3018 0.154884759136213
3019 0.154884759136213
3020 0.154884759136213
3021 0.154884759136213
3022 0.154884759136213
3023 0.154884759136213
3024 0.154884759136213
3025 0.154884759136213
3026 0.154884759136213
3027 0.154884759136213
3028 0.154884759136213
3029 0.154884759136213
3030 0.154884759136213
3031 0.154884759136213
3032 0.154884759136213
3033 0.154884759136213
3034 0.154884759136213
3035 0.154884759136213
3036 0.154884759136213
3037 0.154884759136213
3038 0.154884759136213
3039 0.154884759136213
3040 0.154884759136213
3041 0.154884759136213
3042 0.154884759136213
3043 0.154884759136213
3044 0.154884759136213
3045 0.154884759136213
3046 0.154884759136213
3047 0.154884759136213
3048 0.154884759136213
3049 0.154884759136213
3050 0.154884759136213
3051 0.154884759136213
3052 0.154884759136213
3053 0.154884759136213
3054 0.154884759136213
3055 0.154884759136213
3056 0.154884759136213
3057 0.154884759136213
3058 0.154884759136213
3059 0.154884759136213
3060 0.154884759136213
3061 0.154884759136213
3062 0.154884759136213
3063 0.154884759136213
3064 0.154884759136213
3065 0.154884759136213
3066 0.154884759136213
3067 0.154884759136213
3068 0.154884759136213
3069 0.154884759136213
3070 0.160860148514851
3071 0.160860148514851
3072 0.160860148514851
3073 0.160860148514851
3074 0.160860148514851
3075 0.160860148514851
3076 0.160860148514851
3077 0.160860148514851
3078 0.160860148514851
3079 0.160860148514851
3080 0.160860148514851
3081 0.161151262214984
3082 0.161151262214984
3083 0.161151262214984
3084 0.161151262214984
3085 0.161151262214984
3086 0.161151262214984
3087 0.161151262214984
3088 0.161151262214984
3089 0.161151262214984
3090 0.161151262214984
3091 0.161151262214984
3092 0.161151262214984
3093 0.161151262214984
3094 0.161151262214984
3095 0.161151262214984
3096 0.161151262214984
3097 0.161151262214984
3098 0.161151262214984
3099 0.161151262214984
3100 0.161151262214984
3101 0.161151262214984
3102 0.161151262214984
3103 0.161151262214984
3104 0.161151262214984
3105 0.161151262214984
3106 0.161079545454545
3107 0.160670362903226
3108 0.160670362903226
3109 0.160670362903226
3110 0.160670362903226
3111 0.160670362903226
3112 0.160670362903226
3113 0.160670362903226
3114 0.160670362903226
3115 0.160670362903226
3116 0.160670362903226
3117 0.160670362903226
3118 0.160670362903226
3119 0.160670362903226
3120 0.160670362903226
3121 0.160670362903226
3122 0.160670362903226
3123 0.160670362903226
3124 0.160670362903226
3125 0.160248602236422
3126 0.160248602236422
3127 0.160530753968254
3128 0.160530753968254
3129 0.159744937694704
3130 0.159744937694704
3131 0.159744937694704
3132 0.159744937694704
3133 0.159744937694704
3134 0.159744937694704
3135 0.159744937694704
3136 0.159744937694704
3137 0.159744937694704
3138 0.159744937694704
3139 0.159744937694704
3140 0.159744937694704
3141 0.159744937694704
3142 0.159744937694704
3143 0.159744937694704
3144 0.159744937694704
3145 0.159744937694704
3146 0.159744937694704
3147 0.159744937694704
3148 0.159744937694704
3149 0.159744937694704
3150 0.159744937694704
3151 0.159744937694704
3152 0.159744937694704
3153 0.159744937694704
3154 0.159744937694704
3155 0.159744937694704
3156 0.159744937694704
3157 0.159744937694704
3158 0.159744937694704
3159 0.15999903250774
3160 0.15999903250774
3161 0.15999903250774
3162 0.15999903250774
3163 0.15999903250774
3164 0.15999903250774
3165 0.15999903250774
3166 0.15999903250774
3167 0.15999903250774
3168 0.15999903250774
3169 0.15999903250774
3170 0.15999903250774
3171 0.15999903250774
3172 0.15999903250774
3173 0.15999903250774
3174 0.15999903250774
3175 0.15999903250774
3176 0.15999903250774
3177 0.15999903250774
3178 0.15999903250774
3179 0.159755979938272
3180 0.159755979938272
3181 0.159755979938272
3182 0.159755979938272
3183 0.159755979938272
3184 0.159755979938272
3185 0.159755979938272
3186 0.159755979938272
3187 0.159755979938272
3188 0.159755979938272
3189 0.159755979938272
3190 0.159610576923077
3191 0.159610576923077
3192 0.159610576923077
3193 0.159610576923077
3194 0.159610576923077
3195 0.159610576923077
3196 0.159610576923077
3197 0.159610576923077
3198 0.159610576923077
3199 0.159610576923077
3200 0.159610576923077
3201 0.159610576923077
3202 0.159610576923077
3203 0.159610576923077
3204 0.159610576923077
3205 0.159610576923077
3206 0.159610576923077
3207 0.159610576923077
3208 0.159610576923077
3209 0.159610576923077
3210 0.159610576923077
3211 0.159610576923077
3212 0.159610576923077
3213 0.159610576923077
3214 0.159610576923077
3215 0.159610576923077
3216 0.159610576923077
3217 0.159610576923077
3218 0.159610576923077
3219 0.159610576923077
3220 0.159610576923077
3221 0.159610576923077
3222 0.159610576923077
3223 0.159610576923077
3224 0.159610576923077
3225 0.159610576923077
3226 0.159610576923077
3227 0.159610576923077
3228 0.159610576923077
3229 0.159610576923077
3230 0.159610576923077
3231 0.159610576923077
3232 0.159610576923077
3233 0.159610576923077
3234 0.159610576923077
3235 0.159610576923077
3236 0.159610576923077
3237 0.159610576923077
3238 0.159610576923077
3239 0.159610576923077
3240 0.159610576923077
3241 0.159610576923077
3242 0.159610576923077
3243 0.159060594512195
3244 0.159060594512195
3245 0.158919072948328
3246 0.158919072948328
3247 0.158919072948328
3248 0.158919072948328
3249 0.158919072948328
3250 0.158919072948328
3251 0.158919072948328
3252 0.158919072948328
3253 0.158551393072289
3254 0.158551393072289
3255 0.158551393072289
3256 0.158551393072289
3257 0.158551393072289
3258 0.158551393072289
3259 0.158551393072289
3260 0.158551393072289
3261 0.158551393072289
3262 0.158551393072289
3263 0.158551393072289
3264 0.158551393072289
3265 0.158551393072289
3266 0.158949288922156
3267 0.158949288922156
3268 0.158949288922156
3269 0.158949288922156
3270 0.158949288922156
3271 0.158949288922156
3272 0.158949288922156
3273 0.158949288922156
3274 0.158949288922156
3275 0.158949288922156
3276 0.158949288922156
3277 0.158949288922156
3278 0.158949288922156
3279 0.158949288922156
3280 0.158949288922156
3281 0.158949288922156
3282 0.158949288922156
3283 0.158949288922156
3284 0.158949288922156
3285 0.158949288922156
3286 0.158949288922156
3287 0.158949288922156
3288 0.158949288922156
3289 0.158949288922156
3290 0.158949288922156
3291 0.158949288922156
3292 0.158949288922156
3293 0.158949288922156
3294 0.158949288922156
3295 0.158949288922156
3296 0.158949288922156
3297 0.158949288922156
3298 0.158949288922156
3299 0.158949288922156
3300 0.158949288922156
3301 0.158949288922156
3302 0.158949288922156
3303 0.158949288922156
3304 0.158949288922156
3305 0.158949288922156
3306 0.158949288922156
3307 0.158949288922156
3308 0.158949288922156
3309 0.158754664179104
3310 0.158754664179104
3311 0.158754664179104
3312 0.158754664179104
3313 0.158754664179104
3314 0.158754664179104
3315 0.158754664179104
3316 0.158754664179104
3317 0.158754664179104
3318 0.158754664179104
3319 0.158754664179104
3320 0.158754664179104
3321 0.158754664179104
3322 0.158754664179104
3323 0.158754664179104
3324 0.158754664179104
3325 0.158754664179104
3326 0.158754664179104
3327 0.158754664179104
3328 0.158754664179104
3329 0.158754664179104
3330 0.158754664179104
3331 0.158754664179104
3332 0.158754664179104
3333 0.158754664179104
3334 0.15854724702381
3335 0.157973345588235
3336 0.157973345588235
3337 0.158538925438596
3338 0.158538925438596
3339 0.158538925438596
3340 0.158538925438596
3341 0.158404701166181
3342 0.158404701166181
3343 0.158404701166181
3344 0.158404701166181
3345 0.158404701166181
3346 0.158404701166181
3347 0.158404701166181
3348 0.158404701166181
3349 0.158404701166181
3350 0.158404701166181
3351 0.158404701166181
3352 0.158404701166181
3353 0.158404701166181
3354 0.158404701166181
3355 0.158404701166181
3356 0.158404701166181
3357 0.158404701166181
3358 0.158404701166181
3359 0.158404701166181
3360 0.158404701166181
3361 0.158404701166181
3362 0.158404701166181
3363 0.158280799711816
3364 0.158280799711816
3365 0.158280799711816
3366 0.158280799711816
3367 0.158280799711816
3368 0.158280799711816
3369 0.158280799711816
3370 0.158280799711816
3371 0.158280799711816
3372 0.158280799711816
3373 0.158280799711816
3374 0.158113326149425
3375 0.158113326149425
3376 0.158113326149425
3377 0.158113326149425
3378 0.158113326149425
3379 0.158113326149425
3380 0.158113326149425
3381 0.158113326149425
3382 0.158113326149425
3383 0.158113326149425
3384 0.158113326149425
3385 0.158113326149425
3386 0.158113326149425
3387 0.158113326149425
3388 0.158113326149425
3389 0.158113326149425
3390 0.158113326149425
3391 0.157678571428571
3392 0.157678571428571
3393 0.157678571428571
3394 0.157678571428571
3395 0.157678571428571
3396 0.157678571428571
3397 0.157678571428571
3398 0.157678571428571
3399 0.157678571428571
3400 0.157678571428571
3401 0.157678571428571
3402 0.157678571428571
3403 0.157678571428571
3404 0.157678571428571
3405 0.157678571428571
3406 0.157678571428571
3407 0.157678571428571
3408 0.157678571428571
3409 0.157678571428571
3410 0.157678571428571
3411 0.157678571428571
3412 0.157678571428571
3413 0.157678571428571
3414 0.157678571428571
3415 0.157678571428571
3416 0.157678571428571
3417 0.157678571428571
3418 0.157678571428571
3419 0.157678571428571
3420 0.157678571428571
3421 0.157678571428571
3422 0.157678571428571
3423 0.157678571428571
3424 0.157678571428571
3425 0.157678571428571
3426 0.157678571428571
3427 0.157678571428571
3428 0.157260769774011
3429 0.157260769774011
3430 0.157260769774011
3431 0.157260769774011
3432 0.157260769774011
3433 0.157260769774011
3434 0.157260769774011
3435 0.157260769774011
3436 0.157260769774011
3437 0.157260769774011
3438 0.157260769774011
3439 0.157260769774011
3440 0.157260769774011
3441 0.157260769774011
3442 0.157260769774011
3443 0.157260769774011
3444 0.157260769774011
3445 0.157260769774011
3446 0.157260769774011
3447 0.157260769774011
3448 0.157260769774011
3449 0.157260769774011
3450 0.157090669014084
3451 0.157090669014084
3452 0.157090669014084
3453 0.157090669014084
3454 0.157090669014084
3455 0.157090669014084
3456 0.157090669014084
3457 0.157090669014084
3458 0.157090669014084
3459 0.157090669014084
3460 0.157090669014084
3461 0.157090669014084
3462 0.157090669014084
3463 0.157090669014084
3464 0.157090669014084
3465 0.157090669014084
3466 0.157090669014084
3467 0.157090669014084
3468 0.157090669014084
3469 0.157090669014084
3470 0.157090669014084
3471 0.157090669014084
3472 0.157090669014084
3473 0.157090669014084
3474 0.157090669014084
3475 0.157090669014084
3476 0.157090669014084
3477 0.157090669014084
3478 0.157090669014084
3479 0.157090669014084
3480 0.157090669014084
3481 0.157090669014084
3482 0.156895189606742
3483 0.156895189606742
3484 0.156895189606742
3485 0.156895189606742
3486 0.156895189606742
3487 0.156895189606742
3488 0.156895189606742
3489 0.156799930167598
3490 0.156799930167598
3491 0.156799930167598
3492 0.156799930167598
3493 0.156799930167598
3494 0.156799930167598
3495 0.156799930167598
3496 0.156799930167598
3497 0.156799930167598
3498 0.156799930167598
3499 0.156799930167598
3500 0.156799930167598
3501 0.156799930167598
3502 0.156799930167598
3503 0.156799930167598
3504 0.156799930167598
3505 0.156799930167598
3506 0.156799930167598
3507 0.156799930167598
3508 0.156799930167598
3509 0.156799930167598
3510 0.156799930167598
3511 0.156799930167598
3512 0.156799930167598
3513 0.156799930167598
3514 0.157074412983425
3515 0.157074412983425
3516 0.157074412983425
3517 0.157074412983425
3518 0.157074412983425
3519 0.157074412983425
3520 0.157074412983425
3521 0.157074412983425
3522 0.157097968319559
3523 0.157097968319559
3524 0.156553107923497
3525 0.156553107923497
3526 0.156553107923497
3527 0.156553107923497
3528 0.156922683923706
3529 0.156922683923706
3530 0.156922683923706
3531 0.156922683923706
3532 0.156922683923706
3533 0.156922683923706
3534 0.156922683923706
3535 0.156922683923706
3536 0.156922683923706
3537 0.156922683923706
3538 0.156922683923706
3539 0.156922683923706
3540 0.156538268716578
3541 0.156538268716578
3542 0.156538268716578
3543 0.156538268716578
3544 0.156591666666667
3545 0.156591666666667
3546 0.156591666666667
3547 0.156591666666667
3548 0.156591666666667
3549 0.156591666666667
3550 0.156591666666667
3551 0.156591666666667
3552 0.156591666666667
3553 0.156591666666667
3554 0.156591666666667
3555 0.156591666666667
3556 0.156591666666667
3557 0.156591666666667
3558 0.156591666666667
3559 0.156591666666667
3560 0.156591666666667
3561 0.156591666666667
3562 0.156591666666667
3563 0.156591666666667
3564 0.156591666666667
3565 0.156591666666667
3566 0.156591666666667
3567 0.156591666666667
3568 0.156591666666667
3569 0.156591666666667
3570 0.156591666666667
3571 0.156591666666667
3572 0.156591666666667
3573 0.156591666666667
3574 0.156591666666667
3575 0.156591666666667
3576 0.156591666666667
3577 0.156591666666667
3578 0.156591666666667
3579 0.156591666666667
3580 0.156591666666667
3581 0.156591666666667
3582 0.156591666666667
3583 0.156591666666667
3584 0.156591666666667
3585 0.156591666666667
3586 0.156591666666667
3587 0.156591666666667
3588 0.157480935013263
3589 0.157480935013263
3590 0.157480935013263
3591 0.157480935013263
3592 0.157480935013263
3593 0.157480935013263
3594 0.157480935013263
3595 0.157480935013263
3596 0.157480935013263
3597 0.157480935013263
3598 0.157480935013263
3599 0.157480935013263
3600 0.157480935013263
3601 0.157480935013263
3602 0.15744460978836
3603 0.15744460978836
3604 0.15744460978836
3605 0.15744460978836
3606 0.15744460978836
3607 0.15744460978836
3608 0.15744460978836
3609 0.15744460978836
3610 0.15744460978836
3611 0.15744460978836
3612 0.15744460978836
3613 0.15744460978836
3614 0.15744460978836
3615 0.15744460978836
3616 0.15744460978836
3617 0.15744460978836
3618 0.15744460978836
3619 0.15744460978836
3620 0.15744460978836
3621 0.15744460978836
3622 0.15744460978836
3623 0.15744460978836
3624 0.15744460978836
3625 0.15744460978836
3626 0.15744460978836
3627 0.15744460978836
3628 0.15744460978836
3629 0.15744460978836
3630 0.15744460978836
3631 0.15744460978836
3632 0.15744460978836
3633 0.15744460978836
3634 0.15744460978836
3635 0.15744460978836
3636 0.15744460978836
3637 0.15744460978836
3638 0.15744460978836
3639 0.15744460978836
3640 0.15744460978836
3641 0.15744460978836
3642 0.15744460978836
3643 0.15744460978836
3644 0.15744460978836
3645 0.15744460978836
3646 0.15744460978836
3647 0.15744460978836
3648 0.15744460978836
3649 0.15744460978836
3650 0.15744460978836
3651 0.15744460978836
3652 0.15744460978836
3653 0.15744460978836
3654 0.15744460978836
3655 0.15744460978836
3656 0.15744460978836
3657 0.15744460978836
3658 0.15744460978836
3659 0.15744460978836
3660 0.15744460978836
3661 0.15744460978836
3662 0.15744460978836
3663 0.15744460978836
3664 0.15744460978836
3665 0.15744460978836
3666 0.15744460978836
3667 0.15744460978836
3668 0.15744460978836
3669 0.15744460978836
3670 0.15744460978836
3671 0.15744460978836
3672 0.15744460978836
3673 0.15744460978836
3674 0.15744460978836
3675 0.15744460978836
3676 0.15744460978836
3677 0.15744460978836
3678 0.15744460978836
3679 0.15744460978836
3680 0.15744460978836
3681 0.15744460978836
3682 0.15744460978836
3683 0.15744460978836
3684 0.15744460978836
3685 0.15744460978836
3686 0.15744460978836
3687 0.15744460978836
3688 0.15744460978836
3689 0.15744460978836
3690 0.15744460978836
3691 0.15744460978836
3692 0.15744460978836
3693 0.15744460978836
3694 0.15703125
3695 0.15703125
3696 0.15703125
3697 0.15703125
3698 0.15703125
3699 0.15703125
3700 0.15703125
3701 0.15703125
3702 0.15703125
3703 0.15703125
3704 0.15703125
3705 0.15703125
3706 0.15703125
3707 0.15703125
3708 0.15703125
3709 0.15703125
3710 0.15703125
3711 0.15703125
3712 0.15703125
3713 0.15703125
3714 0.156841546997389
3715 0.156841546997389
3716 0.156841546997389
3717 0.156685384114583
3718 0.156685384114583
3719 0.156685384114583
3720 0.156685384114583
3721 0.156685384114583
3722 0.156685384114583
3723 0.156685384114583
3724 0.156685384114583
3725 0.156685384114583
3726 0.156685384114583
3727 0.156685384114583
3728 0.156685384114583
3729 0.156685384114583
3730 0.156685384114583
3731 0.156685384114583
3732 0.156685384114583
3733 0.156685384114583
3734 0.156685384114583
3735 0.156685384114583
3736 0.156685384114583
3737 0.156685384114583
3738 0.156685384114583
3739 0.156685384114583
3740 0.156554383116883
3741 0.156554383116883
3742 0.156827965561224
3743 0.156827965561224
3744 0.156827965561224
3745 0.156827965561224
3746 0.156827965561224
3747 0.156827965561224
3748 0.156679389312977
3749 0.156679389312977
3750 0.156679389312977
3751 0.156679389312977
3752 0.156622779187817
3753 0.156622779187817
3754 0.156622779187817
3755 0.156622779187817
3756 0.156622779187817
3757 0.156622779187817
3758 0.156622779187817
3759 0.156622779187817
3760 0.156622779187817
3761 0.156622779187817
3762 0.156622779187817
3763 0.156622779187817
3764 0.156622779187817
3765 0.156622779187817
3766 0.156622779187817
3767 0.156622779187817
3768 0.156736809045226
3769 0.156736809045226
3770 0.156736809045226
3771 0.156736809045226
3772 0.156736809045226
3773 0.156736809045226
3774 0.156736809045226
3775 0.156736809045226
3776 0.156736809045226
3777 0.156736809045226
3778 0.156736809045226
3779 0.156736809045226
3780 0.156736809045226
3781 0.156736809045226
3782 0.156736809045226
3783 0.156736809045226
3784 0.156736809045226
3785 0.156736809045226
3786 0.156736809045226
3787 0.156736809045226
3788 0.156736809045226
3789 0.156736809045226
3790 0.156736809045226
3791 0.156736809045226
3792 0.156736809045226
3793 0.156736809045226
3794 0.156736809045226
3795 0.156736809045226
3796 0.156300528606965
3797 0.156300528606965
3798 0.156300528606965
3799 0.156300528606965
3800 0.156129807692308
3801 0.156129807692308
3802 0.156129807692308
3803 0.156129807692308
3804 0.156129807692308
3805 0.156129807692308
3806 0.156129807692308
3807 0.156129807692308
3808 0.155948329207921
3809 0.155948329207921
3810 0.155948329207921
3811 0.155948329207921
3812 0.155948329207921
3813 0.155948329207921
3814 0.155948329207921
3815 0.155948329207921
3816 0.155948329207921
3817 0.155948329207921
3818 0.155948329207921
3819 0.155948329207921
3820 0.155948329207921
3821 0.155948329207921
3822 0.155948329207921
3823 0.155948329207921
3824 0.155948329207921
3825 0.155948329207921
3826 0.155948329207921
3827 0.155948329207921
3828 0.155948329207921
3829 0.155948329207921
3830 0.155948329207921
3831 0.155948329207921
3832 0.155948329207921
3833 0.155948329207921
3834 0.155948329207921
3835 0.155948329207921
3836 0.155948329207921
3837 0.155948329207921
3838 0.155948329207921
3839 0.155948329207921
3840 0.155948329207921
3841 0.155948329207921
3842 0.155948329207921
3843 0.155948329207921
3844 0.155948329207921
3845 0.155948329207921
3846 0.155948329207921
3847 0.155948329207921
3848 0.155948329207921
3849 0.155948329207921
3850 0.155948329207921
3851 0.155948329207921
3852 0.155948329207921
3853 0.155822814039409
3854 0.155822814039409
3855 0.155822814039409
3856 0.155822814039409
3857 0.155822814039409
3858 0.155822814039409
3859 0.155822814039409
3860 0.155822814039409
3861 0.155822814039409
3862 0.155822814039409
3863 0.155822814039409
3864 0.155822814039409
3865 0.155822814039409
3866 0.155822814039409
3867 0.155822814039409
3868 0.155822814039409
3869 0.155822814039409
3870 0.155822814039409
3871 0.155822814039409
3872 0.155822814039409
3873 0.155822814039409
3874 0.155822814039409
3875 0.155822814039409
3876 0.155822814039409
3877 0.155822814039409
3878 0.155822814039409
3879 0.155822814039409
3880 0.155822814039409
3881 0.155822814039409
3882 0.155822814039409
3883 0.155822814039409
3884 0.155822814039409
3885 0.155822814039409
3886 0.155822814039409
3887 0.155822814039409
3888 0.155822814039409
3889 0.155805759803922
3890 0.155805759803922
3891 0.155805759803922
3892 0.155805759803922
3893 0.155805759803922
3894 0.155805759803922
3895 0.155807926829268
3896 0.155807926829268
3897 0.155807926829268
3898 0.155807926829268
3899 0.155807926829268
3900 0.155807926829268
3901 0.155807926829268
3902 0.155807926829268
3903 0.155807926829268
3904 0.155807926829268
3905 0.155807926829268
3906 0.155807926829268
3907 0.155807926829268
3908 0.155807926829268
3909 0.155807926829268
3910 0.155664537712895
3911 0.155664537712895
3912 0.155664537712895
3913 0.155664537712895
3914 0.155664537712895
3915 0.155664537712895
3916 0.155664537712895
3917 0.155664537712895
3918 0.155664537712895
3919 0.155664537712895
3920 0.155534638554217
3921 0.155534638554217
3922 0.155534638554217
3923 0.155534638554217
3924 0.155534638554217
3925 0.155534638554217
3926 0.155534638554217
3927 0.155534638554217
3928 0.155534638554217
3929 0.155393629807692
3930 0.155393629807692
3931 0.155393629807692
3932 0.155393629807692
3933 0.155393629807692
3934 0.155393629807692
3935 0.155393629807692
3936 0.155393629807692
3937 0.155393629807692
3938 0.155393629807692
3939 0.155393629807692
3940 0.155393629807692
3941 0.155393629807692
3942 0.155393629807692
3943 0.155393629807692
3944 0.155393629807692
3945 0.155393629807692
3946 0.155393629807692
3947 0.155393629807692
3948 0.155393629807692
3949 0.155393629807692
3950 0.155393629807692
3951 0.155393629807692
3952 0.155393629807692
3953 0.155393629807692
3954 0.155393629807692
3955 0.155393629807692
3956 0.155057565789474
3957 0.155057565789474
3958 0.155057565789474
3959 0.155057565789474
3960 0.155057565789474
3961 0.155057565789474
3962 0.155057565789474
3963 0.155057565789474
3964 0.155057565789474
3965 0.155057565789474
3966 0.155057565789474
3967 0.155057565789474
3968 0.155057565789474
3969 0.155057565789474
3970 0.155057565789474
3971 0.155057565789474
3972 0.155057565789474
3973 0.155057565789474
3974 0.155057565789474
3975 0.155057565789474
3976 0.155057565789474
3977 0.155057565789474
3978 0.155057565789474
3979 0.155057565789474
3980 0.155057565789474
3981 0.155057565789474
3982 0.155057565789474
3983 0.155057565789474
3984 0.155057565789474
3985 0.155057565789474
3986 0.155057565789474
3987 0.155057565789474
3988 0.155057565789474
3989 0.155057565789474
3990 0.155057565789474
3991 0.155057565789474
3992 0.155057565789474
3993 0.155057565789474
3994 0.155057565789474
3995 0.155057565789474
3996 0.154900059665871
3997 0.154900059665871
3998 0.154900059665871
3999 0.154900059665871
4000 0.154900059665871
4001 0.154900059665871
4002 0.154900059665871
4003 0.154900059665871
4004 0.154900059665871
4005 0.154900059665871
4006 0.154900059665871
4007 0.154900059665871
4008 0.154900059665871
4009 0.154900059665871
4010 0.154787946428571
4011 0.154787946428571
4012 0.154787946428571
4013 0.154787946428571
4014 0.154787946428571
4015 0.154787946428571
4016 0.154787946428571
4017 0.154787946428571
4018 0.154787946428571
4019 0.154787946428571
4020 0.154787946428571
4021 0.154787946428571
4022 0.154787946428571
4023 0.154787946428571
4024 0.154787946428571
4025 0.154787946428571
4026 0.154787946428571
4027 0.154787946428571
4028 0.154787946428571
4029 0.154787946428571
4030 0.154787946428571
4031 0.154787946428571
4032 0.154787946428571
4033 0.154787946428571
4034 0.154787946428571
4035 0.154787946428571
4036 0.154787946428571
4037 0.154787946428571
4038 0.154787946428571
4039 0.154787946428571
4040 0.154787946428571
4041 0.154787946428571
4042 0.154787946428571
4043 0.154787946428571
4044 0.154787946428571
4045 0.154787946428571
4046 0.154787946428571
4047 0.154787946428571
4048 0.154620694774347
4049 0.154620694774347
4050 0.154620694774347
4051 0.154702137002342
4052 0.154702137002342
4053 0.154702137002342
4054 0.154702137002342
4055 0.154702137002342
4056 0.154702137002342
4057 0.154702137002342
4058 0.154702137002342
4059 0.154702137002342
4060 0.154702137002342
4061 0.154702137002342
4062 0.154702137002342
4063 0.154702137002342
4064 0.154702137002342
4065 0.154702137002342
4066 0.154702137002342
4067 0.154702137002342
4068 0.154702137002342
4069 0.154702137002342
4070 0.154702137002342
4071 0.154702137002342
4072 0.154702137002342
4073 0.154702137002342
4074 0.154702137002342
4075 0.154702137002342
4076 0.154702137002342
4077 0.154702137002342
4078 0.154702137002342
4079 0.154702137002342
4080 0.154702137002342
4081 0.154702137002342
4082 0.154702137002342
4083 0.154702137002342
4084 0.154702137002342
4085 0.154702137002342
4086 0.154702137002342
4087 0.154702137002342
4088 0.154702137002342
4089 0.154702137002342
4090 0.154702137002342
4091 0.154702137002342
4092 0.154702137002342
4093 0.154702137002342
4094 0.154702137002342
4095 0.154702137002342
4096 0.154702137002342
4097 0.154702137002342
4098 0.154702137002342
4099 0.154702137002342
4100 0.154702137002342
4101 0.154702137002342
4102 0.154702137002342
4103 0.154702137002342
4104 0.154702137002342
4105 0.154702137002342
4106 0.154702137002342
4107 0.154702137002342
4108 0.154702137002342
4109 0.154702137002342
4110 0.154702137002342
4111 0.154702137002342
4112 0.154702137002342
4113 0.154702137002342
4114 0.154702137002342
4115 0.154702137002342
4116 0.154702137002342
4117 0.154702137002342
4118 0.154702137002342
4119 0.154702137002342
4120 0.154702137002342
4121 0.154702137002342
4122 0.154596232476636
4123 0.154596232476636
4124 0.154596232476636
4125 0.154596232476636
4126 0.154596232476636
4127 0.154596232476636
4128 0.154596232476636
4129 0.154596232476636
4130 0.154596232476636
4131 0.154596232476636
4132 0.154596232476636
4133 0.154596232476636
4134 0.154596232476636
4135 0.154596232476636
4136 0.154596232476636
4137 0.154461684149184
4138 0.154461684149184
4139 0.154461684149184
4140 0.154461684149184
4141 0.154461684149184
4142 0.154461684149184
4143 0.153953269675926
4144 0.153953269675926
4145 0.153953269675926
4146 0.153953269675926
4147 0.153953269675926
4148 0.153953269675926
4149 0.153953269675926
4150 0.153953269675926
4151 0.153953269675926
4152 0.153953269675926
4153 0.153953269675926
4154 0.153953269675926
4155 0.153953269675926
4156 0.153953269675926
4157 0.153953269675926
4158 0.153953269675926
4159 0.153953269675926
4160 0.153953269675926
4161 0.153953269675926
4162 0.153953269675926
4163 0.153953269675926
4164 0.153953269675926
4165 0.153953269675926
4166 0.153953269675926
4167 0.153953269675926
4168 0.153953269675926
4169 0.153953269675926
4170 0.153953269675926
4171 0.153953269675926
4172 0.153953269675926
4173 0.153953269675926
4174 0.153953269675926
4175 0.153953269675926
4176 0.153953269675926
4177 0.153953269675926
4178 0.153953269675926
4179 0.153953269675926
4180 0.153953269675926
4181 0.153953269675926
4182 0.153953269675926
4183 0.153953269675926
4184 0.153953269675926
4185 0.153400314645309
4186 0.153400314645309
4187 0.153400314645309
4188 0.153400314645309
4189 0.153400314645309
4190 0.153400314645309
4191 0.153400314645309
4192 0.15324272260274
4193 0.15324272260274
4194 0.15324272260274
4195 0.15324272260274
4196 0.15324272260274
4197 0.15324272260274
4198 0.15324272260274
4199 0.15324272260274
4200 0.15324272260274
4201 0.15324272260274
4202 0.15308228929385
4203 0.15308228929385
4204 0.15308228929385
4205 0.15308228929385
4206 0.15308228929385
4207 0.15308228929385
4208 0.15308228929385
4209 0.15308228929385
4210 0.15308228929385
4211 0.15308228929385
4212 0.15308228929385
4213 0.15308228929385
4214 0.15308228929385
4215 0.15308228929385
4216 0.15308228929385
4217 0.15308228929385
4218 0.15308228929385
4219 0.15308228929385
4220 0.15308228929385
4221 0.15308228929385
4222 0.15308228929385
4223 0.15308228929385
4224 0.15308228929385
4225 0.15308228929385
4226 0.15308228929385
4227 0.15308228929385
4228 0.15308228929385
4229 0.15308228929385
4230 0.15308228929385
4231 0.15308228929385
4232 0.15308228929385
4233 0.15308228929385
4234 0.15308228929385
4235 0.15308228929385
4236 0.15308228929385
4237 0.15308228929385
4238 0.15308228929385
4239 0.15308228929385
4240 0.15308228929385
4241 0.15308228929385
4242 0.15308228929385
4243 0.15308228929385
4244 0.15308228929385
4245 0.15308228929385
4246 0.15308228929385
4247 0.15308228929385
4248 0.15308228929385
4249 0.15308228929385
4250 0.15308228929385
4251 0.15308228929385
4252 0.15308228929385
4253 0.15308228929385
4254 0.15308228929385
4255 0.15308228929385
4256 0.15308228929385
4257 0.15308228929385
4258 0.15308228929385
4259 0.15308228929385
4260 0.15308228929385
4261 0.15308228929385
4262 0.15308228929385
4263 0.15308228929385
4264 0.15308228929385
4265 0.15308228929385
4266 0.15308228929385
4267 0.15308228929385
4268 0.15308228929385
4269 0.15308228929385
4270 0.15308228929385
4271 0.15308228929385
4272 0.153107244318182
4273 0.153107244318182
4274 0.153107244318182
4275 0.153107244318182
4276 0.153107244318182
4277 0.153107244318182
4278 0.153107244318182
4279 0.153107244318182
4280 0.153107244318182
4281 0.153107244318182
4282 0.153802200902935
4283 0.153802200902935
4284 0.153802200902935
4285 0.153802200902935
4286 0.153802200902935
4287 0.153802200902935
4288 0.153802200902935
4289 0.153802200902935
4290 0.153802200902935
4291 0.153802200902935
4292 0.153567415730337
4293 0.153567415730337
4294 0.153567415730337
4295 0.153567415730337
4296 0.153567415730337
4297 0.153567415730337
4298 0.153567415730337
4299 0.153567415730337
4300 0.153567415730337
4301 0.153567415730337
4302 0.153567415730337
4303 0.153464826233184
4304 0.153464826233184
4305 0.153464826233184
4306 0.153464826233184
4307 0.153464826233184
4308 0.153464826233184
4309 0.153464826233184
4310 0.153464826233184
4311 0.153464826233184
4312 0.153464826233184
4313 0.153464826233184
4314 0.153464826233184
4315 0.153464826233184
4316 0.153464826233184
4317 0.153464826233184
4318 0.153464826233184
4319 0.153464826233184
4320 0.153464826233184
4321 0.153464826233184
4322 0.153464826233184
4323 0.153464826233184
4324 0.153464826233184
4325 0.153464826233184
4326 0.153464826233184
4327 0.153464826233184
4328 0.153464826233184
4329 0.153464826233184
4330 0.153464826233184
4331 0.153464826233184
4332 0.153464826233184
4333 0.153464826233184
4334 0.153464826233184
4335 0.153464826233184
4336 0.153464826233184
4337 0.153464826233184
4338 0.153464826233184
4339 0.153464826233184
4340 0.153464826233184
4341 0.153464826233184
4342 0.153464826233184
4343 0.153464826233184
4344 0.153464826233184
4345 0.153243582589286
4346 0.153243582589286
4347 0.153243582589286
4348 0.153243582589286
4349 0.153243582589286
4350 0.153243582589286
4351 0.153243582589286
4352 0.153243582589286
4353 0.153243582589286
4354 0.153243582589286
4355 0.153243582589286
4356 0.153243582589286
4357 0.153243582589286
4358 0.153243582589286
4359 0.153243582589286
4360 0.153243582589286
4361 0.153243582589286
4362 0.153243582589286
4363 0.153243582589286
4364 0.153243582589286
4365 0.153243582589286
4366 0.153243582589286
4367 0.153243582589286
4368 0.153243582589286
4369 0.153243582589286
4370 0.153243582589286
4371 0.153243582589286
4372 0.153243582589286
4373 0.153243582589286
4374 0.153243582589286
4375 0.152844994469027
4376 0.152844994469027
4377 0.152844994469027
4378 0.152844994469027
4379 0.152687912995595
4380 0.152644751082251
4381 0.153034274193548
4382 0.153034274193548
4383 0.153034274193548
4384 0.153034274193548
4385 0.153034274193548
4386 0.153034274193548
4387 0.153034274193548
4388 0.153034274193548
4389 0.153034274193548
4390 0.153034274193548
4391 0.153034274193548
4392 0.153034274193548
4393 0.153034274193548
4394 0.153034274193548
4395 0.153034274193548
4396 0.153034274193548
4397 0.153034274193548
4398 0.153034274193548
4399 0.153034274193548
4400 0.153034274193548
4401 0.153034274193548
4402 0.153239002145923
4403 0.153239002145923
4404 0.153239002145923
4405 0.153239002145923
4406 0.153239002145923
4407 0.153239002145923
4408 0.153239002145923
4409 0.153239002145923
4410 0.153239002145923
4411 0.153239002145923
4412 0.153239002145923
4413 0.153239002145923
4414 0.153239002145923
4415 0.153239002145923
4416 0.153239002145923
4417 0.153239002145923
4418 0.153239002145923
4419 0.153239002145923
4420 0.153239002145923
4421 0.153239002145923
4422 0.153239002145923
4423 0.153239002145923
4424 0.153239002145923
4425 0.153239002145923
4426 0.153239002145923
4427 0.153239002145923
4428 0.153239002145923
4429 0.153239002145923
4430 0.153239002145923
4431 0.153239002145923
4432 0.153239002145923
4433 0.153239002145923
4434 0.153239002145923
4435 0.153239002145923
4436 0.153158458244111
4437 0.153158458244111
4438 0.153158458244111
4439 0.153158458244111
4440 0.153158458244111
4441 0.153158458244111
4442 0.153158458244111
4443 0.153158458244111
4444 0.153158458244111
4445 0.153158458244111
4446 0.153158458244111
4447 0.153158458244111
4448 0.153158458244111
4449 0.15338875534188
4450 0.15338875534188
4451 0.15338875534188
4452 0.15338875534188
4453 0.15338875534188
4454 0.15338875534188
4455 0.15338875534188
4456 0.15338875534188
4457 0.15338875534188
4458 0.15338875534188
4459 0.15338875534188
4460 0.15338875534188
4461 0.15338875534188
4462 0.15338875534188
4463 0.15338875534188
4464 0.15338875534188
4465 0.15338875534188
4466 0.15338875534188
4467 0.15338875534188
4468 0.15338875534188
4469 0.15338875534188
4470 0.15338875534188
4471 0.15338875534188
4472 0.15338875534188
4473 0.15338875534188
4474 0.15338875534188
4475 0.15338875534188
4476 0.15338875534188
4477 0.15338875534188
4478 0.15338875534188
4479 0.15338875534188
4480 0.15338875534188
4481 0.15338875534188
4482 0.15338875534188
4483 0.15338875534188
4484 0.15338875534188
4485 0.15338875534188
4486 0.15338875534188
4487 0.15338875534188
4488 0.15338875534188
4489 0.15338875534188
4490 0.15338875534188
4491 0.15338875534188
4492 0.15338875534188
4493 0.15338875534188
4494 0.15338875534188
4495 0.15338875534188
4496 0.15338875534188
4497 0.15338875534188
4498 0.15338875534188
4499 0.15338875534188
4500 0.15338875534188
4501 0.15338875534188
4502 0.15338875534188
4503 0.15338875534188
4504 0.15338875534188
4505 0.15338875534188
4506 0.153158033826638
4507 0.153158033826638
4508 0.153158033826638
4509 0.153158033826638
4510 0.153158033826638
4511 0.153158033826638
4512 0.153158033826638
4513 0.153158033826638
4514 0.153158033826638
4515 0.153158033826638
4516 0.153158033826638
4517 0.153158033826638
4518 0.153158033826638
4519 0.153158033826638
4520 0.153158033826638
4521 0.153158033826638
4522 0.153158033826638
4523 0.153158033826638
4524 0.153158033826638
4525 0.153158033826638
4526 0.153158033826638
4527 0.153158033826638
4528 0.153158033826638
4529 0.153158033826638
4530 0.153158033826638
4531 0.153154667721519
4532 0.153154667721519
4533 0.153154667721519
4534 0.153154667721519
4535 0.153154667721519
4536 0.153154667721519
4537 0.153154667721519
4538 0.153154667721519
4539 0.153154667721519
4540 0.153154667721519
4541 0.153154667721519
4542 0.153154667721519
4543 0.153154667721519
4544 0.153154667721519
4545 0.153154667721519
4546 0.153154667721519
4547 0.153154667721519
4548 0.153079236401674
4549 0.153079236401674
4550 0.153079236401674
4551 0.153079236401674
4552 0.153079236401674
4553 0.153079236401674
4554 0.153079236401674
4555 0.153079236401674
4556 0.153079236401674
4557 0.153079236401674
4558 0.153079236401674
4559 0.153079236401674
4560 0.153079236401674
4561 0.153079236401674
4562 0.153079236401674
4563 0.153079236401674
4564 0.152968423799582
4565 0.152968423799582
4566 0.152968423799582
4567 0.152968423799582
4568 0.152968423799582
4569 0.152968423799582
4570 0.152968423799582
4571 0.152968423799582
4572 0.152968423799582
4573 0.152968423799582
4574 0.152754677754678
4575 0.152754677754678
4576 0.152754677754678
4577 0.152754677754678
4578 0.152754677754678
4579 0.152754677754678
4580 0.152754677754678
4581 0.152754677754678
4582 0.152754677754678
4583 0.152754677754678
4584 0.152754677754678
4585 0.152754677754678
4586 0.152754677754678
4587 0.152754677754678
4588 0.152754677754678
4589 0.152754677754678
4590 0.152754677754678
4591 0.152754677754678
4592 0.152754677754678
4593 0.152754677754678
4594 0.152754677754678
4595 0.152754677754678
4596 0.152754677754678
4597 0.152754677754678
4598 0.152754677754678
4599 0.152754677754678
4600 0.152754677754678
4601 0.152754677754678
4602 0.152754677754678
4603 0.152754677754678
4604 0.152754677754678
4605 0.152754677754678
4606 0.152754677754678
4607 0.152754677754678
4608 0.152754677754678
4609 0.152754677754678
4610 0.152754677754678
4611 0.152754677754678
4612 0.152754677754678
4613 0.152754677754678
4614 0.152754677754678
4615 0.152754677754678
4616 0.152754677754678
4617 0.152754677754678
4618 0.152754677754678
4619 0.152754677754678
4620 0.152754677754678
4621 0.152754677754678
4622 0.152754677754678
4623 0.152351804123711
4624 0.152351804123711
4625 0.152351804123711
4626 0.152351804123711
4627 0.152351804123711
4628 0.152351804123711
4629 0.152351804123711
4630 0.152351804123711
4631 0.152351804123711
4632 0.152351804123711
4633 0.152351804123711
4634 0.152351804123711
4635 0.152351804123711
4636 0.152351804123711
4637 0.152175308008214
4638 0.152175308008214
4639 0.152175308008214
4640 0.152175308008214
4641 0.152175308008214
4642 0.152175308008214
4643 0.152175308008214
4644 0.152175308008214
4645 0.152175308008214
4646 0.152175308008214
4647 0.152175308008214
4648 0.152175308008214
4649 0.152175308008214
4650 0.152175308008214
4651 0.152175308008214
4652 0.152175308008214
4653 0.152175308008214
4654 0.152175308008214
4655 0.152175308008214
4656 0.152175308008214
4657 0.152175308008214
4658 0.152175308008214
4659 0.152175308008214
4660 0.152175308008214
4661 0.152175308008214
4662 0.152175308008214
4663 0.152175308008214
4664 0.152175308008214
4665 0.152175308008214
4666 0.152175308008214
4667 0.152175308008214
4668 0.152175308008214
4669 0.152175308008214
4670 0.152175308008214
4671 0.152175308008214
4672 0.152175308008214
4673 0.152175308008214
4674 0.152175308008214
4675 0.152175308008214
4676 0.152175308008214
4677 0.152175308008214
4678 0.152175308008214
4679 0.152175308008214
4680 0.152175308008214
4681 0.152175308008214
4682 0.152175308008214
4683 0.152175308008214
4684 0.152175308008214
4685 0.152175308008214
4686 0.152175308008214
4687 0.152175308008214
4688 0.152175308008214
4689 0.152175308008214
4690 0.152175308008214
4691 0.152175308008214
4692 0.152175308008214
4693 0.152175308008214
4694 0.152175308008214
4695 0.152175308008214
4696 0.152175308008214
4697 0.152175308008214
4698 0.152175308008214
4699 0.152175308008214
4700 0.152175308008214
4701 0.152175308008214
4702 0.152175308008214
4703 0.152175308008214
4704 0.152175308008214
4705 0.152175308008214
4706 0.152175308008214
4707 0.152175308008214
4708 0.152175308008214
4709 0.152175308008214
4710 0.152175308008214
4711 0.152175308008214
4712 0.152175308008214
4713 0.152175308008214
4714 0.152175308008214
4715 0.152175308008214
4716 0.152175308008214
4717 0.152175308008214
4718 0.152175308008214
4719 0.152175308008214
4720 0.152175308008214
4721 0.152175308008214
4722 0.152175308008214
4723 0.152175308008214
4724 0.152175308008214
4725 0.152175308008214
4726 0.152175308008214
4727 0.152175308008214
4728 0.152175308008214
4729 0.152175308008214
4730 0.152175308008214
4731 0.152175308008214
4732 0.152175308008214
4733 0.152175308008214
4734 0.152175308008214
4735 0.152175308008214
4736 0.151752662271805
4737 0.151752662271805
4738 0.151752662271805
4739 0.151752662271805
4740 0.151752662271805
4741 0.151752662271805
4742 0.151752662271805
4743 0.151752662271805
4744 0.151752662271805
4745 0.151483585858586
4746 0.151483585858586
4747 0.151483585858586
4748 0.151483585858586
4749 0.151483585858586
4750 0.151483585858586
4751 0.151483585858586
4752 0.151483585858586
4753 0.151483585858586
4754 0.151483585858586
4755 0.151483585858586
4756 0.151483585858586
4757 0.151483585858586
4758 0.151483585858586
4759 0.151483585858586
4760 0.151483585858586
4761 0.151483585858586
4762 0.151483585858586
4763 0.151483585858586
4764 0.151483585858586
4765 0.151483585858586
4766 0.151483585858586
4767 0.151483585858586
4768 0.151483585858586
4769 0.151483585858586
4770 0.151483585858586
4771 0.151483585858586
4772 0.151338835685484
4773 0.151338835685484
4774 0.151338835685484
4775 0.151338835685484
4776 0.151403125
4777 0.151403125
4778 0.151403125
4779 0.151403125
4780 0.151403125
4781 0.151403125
4782 0.151403125
4783 0.151403125
4784 0.151403125
4785 0.151403125
4786 0.151403125
4787 0.151403125
4788 0.151403125
4789 0.151403125
4790 0.151403125
4791 0.151403125
4792 0.151403125
4793 0.151403125
4794 0.151403125
4795 0.151403125
4796 0.151403759960159
4797 0.151403759960159
4798 0.151403759960159
4799 0.151403759960159
4800 0.151403759960159
4801 0.151403759960159
4802 0.151403759960159
4803 0.151403759960159
4804 0.151403759960159
4805 0.151403759960159
4806 0.151403759960159
4807 0.151403759960159
4808 0.151403759960159
4809 0.151403759960159
4810 0.151403759960159
4811 0.151403759960159
4812 0.151403759960159
4813 0.151403759960159
4814 0.151403759960159
4815 0.151403759960159
4816 0.152163938492063
4817 0.152163938492063
4818 0.152163938492063
4819 0.152163938492063
4820 0.152163938492063
4821 0.152163938492063
4822 0.152163938492063
4823 0.152163938492063
4824 0.152163938492063
4825 0.152163938492063
4826 0.152163938492063
4827 0.152163938492063
4828 0.151675857843137
4829 0.151675857843137
4830 0.151675857843137
4831 0.151675857843137
4832 0.151675857843137
4833 0.151675857843137
4834 0.151675857843137
4835 0.151675857843137
4836 0.151675857843137
4837 0.151675857843137
4838 0.151675857843137
4839 0.151675857843137
4840 0.151675857843137
4841 0.151675857843137
4842 0.151675857843137
4843 0.151675857843137
4844 0.151675857843137
4845 0.151675857843137
4846 0.151675857843137
4847 0.151675857843137
4848 0.151675857843137
4849 0.151675857843137
4850 0.15147705078125
4851 0.15147705078125
4852 0.15147705078125
4853 0.15147705078125
4854 0.15147705078125
4855 0.151413255360624
4856 0.151413255360624
4857 0.151413255360624
4858 0.151413255360624
4859 0.151413255360624
4860 0.151413255360624
4861 0.151413255360624
4862 0.151413255360624
4863 0.151413255360624
4864 0.151413255360624
4865 0.151413255360624
4866 0.151347087378641
4867 0.151347087378641
4868 0.151347087378641
4869 0.151347087378641
4870 0.151347087378641
4871 0.151347087378641
4872 0.151347087378641
4873 0.151347087378641
4874 0.151347087378641
4875 0.151347087378641
4876 0.151347087378641
4877 0.151347087378641
4878 0.151347087378641
4879 0.151347087378641
4880 0.151347087378641
4881 0.151347087378641
4882 0.151347087378641
4883 0.151347087378641
4884 0.151347087378641
4885 0.151347087378641
4886 0.151347087378641
4887 0.151347087378641
4888 0.151347087378641
4889 0.151347087378641
4890 0.151347087378641
4891 0.151347087378641
4892 0.151220324612403
4893 0.151220324612403
4894 0.151220324612403
4895 0.151220324612403
4896 0.151220324612403
4897 0.151220324612403
4898 0.151220324612403
4899 0.151220324612403
4900 0.151220324612403
4901 0.151220324612403
4902 0.151220324612403
4903 0.151220324612403
4904 0.151220324612403
4905 0.151220324612403
4906 0.151220324612403
4907 0.151220324612403
4908 0.151220324612403
4909 0.151220324612403
4910 0.151220324612403
4911 0.151220324612403
4912 0.151220324612403
4913 0.151220324612403
4914 0.151220324612403
4915 0.151220324612403
4916 0.151220324612403
4917 0.151220324612403
4918 0.151220324612403
4919 0.151220324612403
4920 0.151220324612403
4921 0.151220324612403
4922 0.151220324612403
4923 0.151220324612403
4924 0.151220324612403
4925 0.151278957528958
4926 0.151278957528958
4927 0.151278957528958
4928 0.151177143545279
4929 0.151177143545279
4930 0.151177143545279
4931 0.151177143545279
4932 0.151177143545279
4933 0.151177143545279
4934 0.151177143545279
4935 0.151177143545279
4936 0.151177143545279
4937 0.151177143545279
4938 0.153200120192308
4939 0.153200120192308
4940 0.153032207854406
4941 0.153032207854406
4942 0.153032207854406
4943 0.15291586998088
4944 0.15291586998088
4945 0.15291586998088
4946 0.15291586998088
4947 0.15291586998088
4948 0.15291586998088
4949 0.15291586998088
4950 0.15291586998088
4951 0.15291586998088
4952 0.15291586998088
4953 0.15291586998088
4954 0.15291586998088
4955 0.15291586998088
4956 0.15291586998088
4957 0.15291586998088
4958 0.15291586998088
4959 0.15291586998088
4960 0.15291586998088
4961 0.15291586998088
4962 0.15291586998088
4963 0.15291586998088
4964 0.15291586998088
4965 0.15291586998088
4966 0.15291586998088
4967 0.15291586998088
4968 0.15291586998088
4969 0.15291586998088
4970 0.15291586998088
4971 0.15291586998088
4972 0.15291586998088
4973 0.15291586998088
4974 0.15291586998088
4975 0.15291586998088
4976 0.15291586998088
4977 0.15291586998088
4978 0.15291586998088
4979 0.15291586998088
4980 0.15291586998088
4981 0.15291586998088
4982 0.15291586998088
4983 0.15291586998088
4984 0.15291586998088
4985 0.15291586998088
4986 0.15291586998088
4987 0.15291586998088
4988 0.15291586998088
4989 0.15291586998088
4990 0.15291586998088
4991 0.15291586998088
4992 0.15291586998088
4993 0.15291586998088
4994 0.15291586998088
4995 0.15291586998088
4996 0.15291586998088
4997 0.15291586998088
4998 0.15291586998088
4999 0.15291586998088
5000 0.15291586998088
5001 0.15291586998088
5002 0.152782084923664
5003 0.152782084923664
5004 0.152782084923664
5005 0.152782084923664
5006 0.152832585066163
5007 0.152832585066163
5008 0.152832585066163
5009 0.152832585066163
5010 0.152832585066163
5011 0.152832585066163
5012 0.152832585066163
5013 0.152832585066163
5014 0.152832585066163
5015 0.152832585066163
5016 0.152832585066163
5017 0.152832585066163
5018 0.152832585066163
5019 0.152832585066163
5020 0.152832585066163
5021 0.152832585066163
5022 0.152832585066163
5023 0.152832585066163
5024 0.152832585066163
5025 0.152832585066163
5026 0.152832585066163
5027 0.152832585066163
5028 0.152832585066163
5029 0.152832585066163
5030 0.152832585066163
5031 0.152832585066163
5032 0.152832585066163
5033 0.152832585066163
5034 0.152832585066163
5035 0.152832585066163
5036 0.152832585066163
5037 0.152832585066163
5038 0.152832585066163
5039 0.152832585066163
5040 0.152832585066163
5041 0.152832585066163
5042 0.152832585066163
5043 0.152832585066163
5044 0.152832585066163
5045 0.152832585066163
5046 0.152832585066163
5047 0.152832585066163
5048 0.152832585066163
5049 0.152832585066163
};
\addlegendentry{1 IAB Donor}
\addplot [thick, red, mark=square*, mark size=4, mark repeat=400, mark options={solid}]
table {%
0 nan
1 0.0015625
2 0.0015625
3 0.0015625
4 0.003125
5 0.00260416666666667
6 0.0034375
7 0.0034375
8 0.0034375
9 0.0034375
10 0.003125
11 0.003125
12 0.003125
13 0.003125
14 0.003125
15 0.003125
16 0.003125
17 0.003125
18 0.003125
19 0.00290178571428571
20 0.0029296875
21 0.0028125
22 0.0028125
23 0.0028125
24 0.00269886363636364
25 0.00260416666666667
26 0.00256696428571429
27 0.00260416666666667
28 0.0025390625
29 0.0025390625
30 0.0025390625
31 0.00248161764705882
32 0.00251736111111111
33 0.00263157894736842
34 0.00263157894736842
35 0.00269886363636364
36 0.00264945652173913
37 0.00266927083333333
38 0.00266927083333333
39 0.0028125
40 0.00276442307692308
41 0.00271990740740741
42 0.00267857142857143
43 0.00264008620689655
44 0.00257056451612903
45 0.002587890625
46 0.00255681818181818
47 0.00255681818181818
48 0.00257352941176471
49 0.00260416666666667
50 0.00259046052631579
51 0.00259046052631579
52 0.00272435897435897
53 0.00272435897435897
54 0.00272435897435897
55 0.00266768292682927
56 0.00276162790697674
57 0.00276988636363636
58 0.00276988636363636
59 0.00276988636363636
60 0.00275135869565217
61 0.00275135869565217
62 0.00272606382978723
63 0.00272606382978723
64 0.00270182291666667
65 0.00267857142857143
66 0.0026875
67 0.00272671568627451
68 0.00272671568627451
69 0.00270432692307692
70 0.00269097222222222
71 0.00269097222222222
72 0.00267045454545455
73 0.00267045454545455
74 0.00265066964285714
75 0.00265066964285714
76 0.00261314655172414
77 0.00261314655172414
78 0.002578125
79 0.00256147540983607
80 0.00256147540983607
81 0.00255456349206349
82 0.00255456349206349
83 0.00255456349206349
84 0.00255456349206349
85 0.0026123046875
86 0.00260416666666667
87 0.00261194029850746
88 0.00261194029850746
89 0.00260416666666667
90 0.00258928571428571
91 0.00259683098591549
92 0.00258246527777778
93 0.00255489864864865
94 0.00255489864864865
95 0.00255489864864865
96 0.00255489864864865
97 0.00258333333333333
98 0.00258333333333333
99 0.00258333333333333
100 0.00259046052631579
101 0.00259046052631579
102 0.00257711038961039
103 0.00257711038961039
104 0.00257711038961039
105 0.00256410256410256
106 0.00256410256410256
107 0.00256410256410256
108 0.0026171875
109 0.00260416666666667
110 0.00259146341463415
111 0.00257906626506024
112 0.00257906626506024
113 0.00255514705882353
114 0.00254360465116279
115 0.0025323275862069
116 0.00252130681818182
117 0.00252130681818182
118 0.00251053370786517
119 0.00251736111111111
120 0.00248655913978495
121 0.00247672872340425
122 0.00246710526315789
123 0.00245768229166667
124 0.00245768229166667
125 0.00249368686868687
126 0.002484375
127 0.00247524752475248
128 0.00247524752475248
129 0.0024969362745098
130 0.0024878640776699
131 0.00246167452830189
132 0.00245327102803738
133 0.00245327102803738
134 0.00245327102803738
135 0.00244502314814815
136 0.00244502314814815
137 0.00244502314814815
138 0.00246559633027523
139 0.00245738636363636
140 0.00243362831858407
141 0.00242598684210526
142 0.00241847826086957
143 0.00241109913793103
144 0.00239671610169492
145 0.00239671610169492
146 0.00238970588235294
147 0.0023828125
148 0.0023828125
149 0.0023828125
150 0.00238217213114754
151 0.00238217213114754
152 0.00240091463414634
153 0.00240675403225806
154 0.00240575396825397
155 0.00240575396825397
156 0.00240575396825397
157 0.00241141732283465
158 0.00241141732283465
159 0.00240478515625
160 0.00242248062015504
161 0.00242248062015504
162 0.00242248062015504
163 0.00242248062015504
164 0.00242248062015504
165 0.00241586538461538
166 0.00240293560606061
167 0.00239039179104478
168 0.00239039179104478
169 0.00238425925925926
170 0.00238425925925926
171 0.00239507299270073
172 0.00238903985507246
173 0.00238903985507246
174 0.00238309352517986
175 0.00237145390070922
176 0.00237145390070922
177 0.00236575704225352
178 0.00236575704225352
179 0.00237106643356643
180 0.00237106643356643
181 0.00237106643356643
182 0.00237068965517241
183 0.00238655821917808
184 0.00238095238095238
185 0.00238095238095238
186 0.00238095238095238
187 0.00238045302013423
188 0.00237458881578947
189 0.00237458881578947
190 0.00237458881578947
191 0.00237458881578947
192 0.00237458881578947
193 0.00238433441558442
194 0.00237903225806452
195 0.00241386217948718
196 0.00241386217948718
197 0.00240843949044586
198 0.00240308544303797
199 0.00239779874213837
200 0.00239779874213837
201 0.002412109375
202 0.00245535714285714
203 0.00245535714285714
204 0.00244984567901235
205 0.0024444018404908
206 0.00245265151515151
207 0.00247552710843374
208 0.00247552710843374
209 0.00247005988023952
210 0.00245404411764706
211 0.00245404411764706
212 0.00245796783625731
213 0.00245796783625731
214 0.00245796783625731
215 0.00245796783625731
216 0.00245796783625731
217 0.00245796783625731
218 0.00245664739884393
219 0.00246048850574713
220 0.00246048850574713
221 0.00246048850574713
222 0.00245409604519774
223 0.00245409604519774
224 0.00245409604519774
225 0.00246664325842697
226 0.00246664325842697
227 0.00246664325842697
228 0.00248263888888889
229 0.00248618784530387
230 0.00248618784530387
231 0.00248618784530387
232 0.00248618784530387
233 0.00248618784530387
234 0.00248618784530387
235 0.0024896978021978
236 0.0024896978021978
237 0.0024896978021978
238 0.0024896978021978
239 0.00248463114754098
240 0.00247466216216216
241 0.00247466216216216
242 0.00247466216216216
243 0.00247466216216216
244 0.00247466216216216
245 0.00246975806451613
246 0.00246010638297872
247 0.00246010638297872
248 0.00245888157894737
249 0.00245888157894737
250 0.00245888157894737
251 0.00245768229166667
252 0.00244845360824742
253 0.00245192307692308
254 0.0024542297979798
255 0.0024542297979798
256 0.0024542297979798
257 0.0024453125
258 0.0024453125
259 0.0024453125
260 0.0024453125
261 0.0024453125
262 0.00243226600985222
263 0.00243226600985222
264 0.00242378048780488
265 0.00242718446601942
266 0.00242300724637681
267 0.00242300724637681
268 0.00244140625
269 0.00244791666666667
270 0.00245112559241706
271 0.00245112559241706
272 0.00244693396226415
273 0.00244596962616822
274 0.00244502314814815
275 0.00244095622119816
276 0.00244409403669725
277 0.00244409403669725
278 0.00244409403669725
279 0.00244006849315068
280 0.00244006849315068
281 0.00249575791855204
282 0.00250840807174888
283 0.00250276548672566
284 0.00250276548672566
285 0.00249451754385965
286 0.00249044759825328
287 0.00248241341991342
288 0.00247844827586207
289 0.00247451716738197
290 0.00247451716738197
291 0.00248397435897436
292 0.00247616525423729
293 0.0024789029535865
294 0.0024750525210084
295 0.0024777719665272
296 0.00247665975103734
297 0.00247665975103734
298 0.00247288223140496
299 0.00246913580246914
300 0.0024718237704918
301 0.00246443089430894
302 0.00246077935222672
303 0.00246611445783133
304 0.00246611445783133
305 0.002475
306 0.00247136454183267
307 0.00246417984189723
308 0.00245710784313725
309 0.00245361328125
310 0.00245361328125
311 0.00245361328125
312 0.00245361328125
313 0.00245014591439689
314 0.00244670542635659
315 0.00243990384615385
316 0.00243654214559387
317 0.00242989543726236
318 0.00242989543726236
319 0.00242660984848485
320 0.00242660984848485
321 0.00242660984848485
322 0.00242660984848485
323 0.00242660984848485
324 0.00242924528301887
325 0.00244360902255639
326 0.00245201310861423
327 0.00245701672862454
328 0.00245618081180812
329 0.00245618081180812
330 0.00247012867647059
331 0.00247012867647059
332 0.00247012867647059
333 0.00246680402930403
334 0.00246920620437956
335 0.00246920620437956
336 0.00246920620437956
337 0.00246590909090909
338 0.00246829710144928
339 0.00246502707581227
340 0.00246502707581227
341 0.00246740107913669
342 0.0024609375
343 0.0024609375
344 0.00246886120996441
345 0.00246564716312057
346 0.00246564716312057
347 0.00246564716312057
348 0.00246564716312057
349 0.00246564716312057
350 0.00246245583038869
351 0.00246245583038869
352 0.00246245583038869
353 0.00246394230769231
354 0.0024662456445993
355 0.0024662456445993
356 0.00246853298611111
357 0.0024676724137931
358 0.0024676724137931
359 0.0024676724137931
360 0.0024676724137931
361 0.0024676724137931
362 0.00246147260273973
363 0.00245535714285714
364 0.00246292372881356
365 0.00246292372881356
366 0.00246292372881356
367 0.00246516047297297
368 0.00246516047297297
369 0.00246516047297297
370 0.00246516047297297
371 0.00246738215488216
372 0.00247700668896321
373 0.00247700668896321
374 0.00247395833333333
375 0.00247612126245847
376 0.00247612126245847
377 0.00247612126245847
378 0.00247826986754967
379 0.00247826986754967
380 0.00247524752475248
381 0.00248252467105263
382 0.0024765114379085
383 0.00247862377850163
384 0.00247564935064935
385 0.00247564935064935
386 0.00247775080906149
387 0.00247983870967742
388 0.00247983870967742
389 0.00248191318327974
390 0.00248898237179487
391 0.00249303343949045
392 0.00249208860759494
393 0.00250098270440252
394 0.00250098270440252
395 0.0024980407523511
396 0.0024951171875
397 0.00249221183800623
398 0.00248932453416149
399 0.00248932453416149
400 0.00248932453416149
401 0.00248645510835913
402 0.00248360339506173
403 0.00248360339506173
404 0.00248360339506173
405 0.00247795245398773
406 0.00247795245398773
407 0.00247237042682927
408 0.00246960486322188
409 0.00246960486322188
410 0.00246960486322188
411 0.00247159090909091
412 0.00246611445783133
413 0.00246611445783133
414 0.00247941616766467
415 0.00247667910447761
416 0.00247667910447761
417 0.00247667910447761
418 0.00247395833333333
419 0.00247395833333333
420 0.00247125370919881
421 0.0024685650887574
422 0.00246783088235294
423 0.00246783088235294
424 0.00246710526315789
425 0.00246710526315789
426 0.00246710526315789
427 0.00246710526315789
428 0.00246446793002915
429 0.00246446793002915
430 0.00246184593023256
431 0.00246184593023256
432 0.00246184593023256
433 0.00246116329479769
434 0.00246116329479769
435 0.00246116329479769
436 0.00246307636887608
437 0.00246048850574713
438 0.00245791547277937
439 0.00245982142857143
440 0.00246360085227273
441 0.00246360085227273
442 0.00246547450424929
443 0.00246733757062147
444 0.00246733757062147
445 0.00246733757062147
446 0.00246225421348315
447 0.0024641106442577
448 0.0024641106442577
449 0.00246159217877095
450 0.0024609375
451 0.00246277700831025
452 0.00246029005524862
453 0.00246029005524862
454 0.00246823489010989
455 0.00246575342465753
456 0.00246575342465753
457 0.00246575342465753
458 0.00246575342465753
459 0.00246688179347826
460 0.00246866531165312
461 0.00246866531165312
462 0.00246866531165312
463 0.00246621621621622
464 0.00246621621621622
465 0.00246621621621622
466 0.00245894772117962
467 0.00245894772117962
468 0.00245894772117962
469 0.00245655080213904
470 0.00245655080213904
471 0.00245416666666667
472 0.00245416666666667
473 0.00245416666666667
474 0.00245179521276596
475 0.00245179521276596
476 0.00244943633952255
477 0.00244943633952255
478 0.00244708994708995
479 0.00244243421052632
480 0.00244243421052632
481 0.00244012467191601
482 0.00244012467191601
483 0.00243554177545692
484 0.00244140625
485 0.00243912337662338
486 0.00243912337662338
487 0.00243912337662338
488 0.00243685233160622
489 0.00243863049095607
490 0.00243637242268041
491 0.00243589743589744
492 0.00244738520408163
493 0.00244738520408163
494 0.00244738520408163
495 0.00244513358778626
496 0.00244462025316456
497 0.00244017632241814
498 0.00244017632241814
499 0.00243797110552764
500 0.00243797110552764
501 0.00243797110552764
502 0.00243797110552764
503 0.00243577694235589
504 0.00243577694235589
505 0.00243577694235589
506 0.00243577694235589
507 0.00243359375
508 0.00243359375
509 0.00243531795511222
510 0.00243531795511222
511 0.00243531795511222
512 0.00243314676616915
513 0.00243098635235732
514 0.00242883663366337
515 0.00242883663366337
516 0.00242456896551724
517 0.0024203431372549
518 0.00242206601466993
519 0.00242339199029126
520 0.00242339199029126
521 0.00242130750605327
522 0.00242678140096618
523 0.00242678140096618
524 0.00242056354916067
525 0.00241851076555024
526 0.00241646778042959
527 0.00241815476190476
528 0.00241780213270142
529 0.00241578014184397
530 0.00241745283018868
531 0.00241710680751174
532 0.00241510538641686
533 0.00241676401869159
534 0.00241477272727273
535 0.00241477272727273
536 0.00241477272727273
537 0.00241477272727273
538 0.00241477272727273
539 0.00241279069767442
540 0.00241081786542923
541 0.00241608796296296
542 0.00241935483870968
543 0.00241935483870968
544 0.00241935483870968
545 0.00241738505747126
546 0.00241542431192661
547 0.00241509703196347
548 0.00241477272727273
549 0.00242117117117117
550 0.00242275280898876
551 0.00242275280898876
552 0.00242082399103139
553 0.00242082399103139
554 0.00242239932885906
555 0.00242239932885906
556 0.00242239932885906
557 0.00242239932885906
558 0.00242239932885906
559 0.00242239932885906
560 0.00242239932885906
561 0.00242745535714286
562 0.0024255289532294
563 0.0024255289532294
564 0.0024255289532294
565 0.0024255289532294
566 0.00242516629711752
567 0.00242325774336283
568 0.00242135761589404
569 0.00242135761589404
570 0.00242101648351648
571 0.00242101648351648
572 0.00242101648351648
573 0.00242101648351648
574 0.00242598684210526
575 0.00242409737417943
576 0.00242409737417943
577 0.00242409737417943
578 0.00242221615720524
579 0.00242221615720524
580 0.00242678958785249
581 0.00242793642241379
582 0.00242793642241379
583 0.00242793642241379
584 0.0024260752688172
585 0.00242422210300429
586 0.00242237687366167
587 0.00242237687366167
588 0.00242204157782516
589 0.00242353723404255
590 0.00242353723404255
591 0.00243128964059197
592 0.00242945675105485
593 0.00242945675105485
594 0.00242945675105485
595 0.00242945675105485
596 0.00242945675105485
597 0.00242763157894737
598 0.00242763157894737
599 0.00242581407563025
600 0.00242581407563025
601 0.00242581407563025
602 0.00242581407563025
603 0.00242220188284519
604 0.00242220188284519
605 0.00242693110647182
606 0.00242803423236515
607 0.00242803423236515
608 0.00242624223602484
609 0.00242624223602484
610 0.00242624223602484
611 0.00242624223602484
612 0.00242590206185567
613 0.00242590206185567
614 0.00242235626283368
615 0.00241709183673469
616 0.00241709183673469
617 0.00241709183673469
618 0.00241361788617886
619 0.00241361788617886
620 0.00241189148073022
621 0.00241189148073022
622 0.00241017206477733
623 0.00240675403225806
624 0.00240505533199195
625 0.00240336345381526
626 0.00240167835671343
627 0.00240167835671343
628 0.00239832834331337
629 0.00239832834331337
630 0.00239832834331337
631 0.00239666334661355
632 0.00239335317460317
633 0.00239170792079208
634 0.00239170792079208
635 0.00239006916996047
636 0.00239006916996047
637 0.00238843688362919
638 0.00238826129666012
639 0.00238826129666012
640 0.00238826129666012
641 0.00238826129666012
642 0.00238664215686275
643 0.00238502935420744
644 0.0023834228515625
645 0.0023834228515625
646 0.00238486842105263
647 0.00238630836575875
648 0.00238470873786408
649 0.00238470873786408
650 0.00238470873786408
651 0.00238470873786408
652 0.00238470873786408
653 0.0023845502901354
654 0.0023845502901354
655 0.0023845502901354
656 0.0023845502901354
657 0.00238296332046332
658 0.00238439306358381
659 0.00238423704414587
660 0.00238423704414587
661 0.00238266283524904
662 0.00238109464627151
663 0.00238109464627151
664 0.00237797619047619
665 0.00237642585551331
666 0.00237642585551331
667 0.00237488140417457
668 0.00237630208333333
669 0.00237771739130435
670 0.00239074248120301
671 0.0024036214953271
672 0.00240339851024209
673 0.00240473977695167
674 0.00240317717996289
675 0.00240317717996289
676 0.00240162037037037
677 0.00240428966789668
678 0.0024027394106814
679 0.0024027394106814
680 0.0024027394106814
681 0.0024027394106814
682 0.00240252293577982
683 0.00240230804387569
684 0.0024077868852459
685 0.00240625
686 0.00240471869328494
687 0.00240602355072464
688 0.00240449819168174
689 0.00240297833935018
690 0.00240146396396396
691 0.00239995503597122
692 0.00239995503597122
693 0.00239845152603232
694 0.00239695340501792
695 0.00239546064400716
696 0.00240363190730838
697 0.0024061944937833
698 0.0024061944937833
699 0.00240746897163121
700 0.00240597345132743
701 0.0024044832155477
702 0.0024044832155477
703 0.00240151848591549
704 0.00240278998242531
705 0.00240258318739054
706 0.00239965095986038
707 0.0023981925087108
708 0.00239945652173913
709 0.00239800347222222
710 0.0023965554592721
711 0.0023965554592721
712 0.0023951124567474
713 0.0023951124567474
714 0.0023951124567474
715 0.00239367443868739
716 0.00239493534482759
717 0.00239207474226804
718 0.00239207474226804
719 0.00239065180102916
720 0.00238782051282051
721 0.00238782051282051
722 0.00238641211604096
723 0.00238500851788756
724 0.00238500851788756
725 0.00238500851788756
726 0.00238626700680272
727 0.00238626700680272
728 0.00238626700680272
729 0.00238486842105263
730 0.00238347457627119
731 0.00238472927241963
732 0.00238722596964587
733 0.00238722596964587
734 0.00238722596964587
735 0.00238583754208754
736 0.00238831795302013
737 0.00238693467336683
738 0.00238693467336683
739 0.00238555602006689
740 0.0023828125
741 0.00238144758735441
742 0.00238008720930233
743 0.00237873134328358
744 0.00237873134328358
745 0.00237737996688742
746 0.00237984735973597
747 0.00237850082372323
748 0.00237715871710526
749 0.00237715871710526
750 0.0023758210180624
751 0.00237448770491803
752 0.00237448770491803
753 0.00237448770491803
754 0.00237949346405229
755 0.00237949346405229
756 0.00238192182410423
757 0.00238058943089431
758 0.00238673139158576
759 0.00238673139158576
760 0.00238539983844911
761 0.00238513242375602
762 0.0023838141025641
763 0.0023838141025641
764 0.002385
765 0.00238368610223642
766 0.00238368610223642
767 0.00238368610223642
768 0.00238368610223642
769 0.00238486842105263
770 0.00238486842105263
771 0.00238486842105263
772 0.00238486842105263
773 0.00238355891719745
774 0.00238355891719745
775 0.00238225357710652
776 0.00238095238095238
777 0.00238213153724247
778 0.00238330696202532
779 0.0023820102685624
780 0.0023820102685624
781 0.0023820102685624
782 0.00238188976377953
783 0.00238188976377953
784 0.00238188976377953
785 0.00238060141509434
786 0.00237931711145997
787 0.0023780368338558
788 0.00237676056338028
789 0.00237548828125
790 0.00237548828125
791 0.00237548828125
792 0.00237421996879875
793 0.00237538940809969
794 0.00237538940809969
795 0.00237538940809969
796 0.00237412519440124
797 0.00237412519440124
798 0.00237412519440124
799 0.0023728649068323
800 0.00237160852713178
801 0.00237277476780186
802 0.00237277476780186
803 0.00237027391975309
804 0.00236902927580894
805 0.00236778846153846
806 0.00237375192012289
807 0.00237490414110429
808 0.00237719801223242
809 0.00237595419847328
810 0.00237595419847328
811 0.00237699468085106
812 0.00237699468085106
813 0.00237699468085106
814 0.00237812974203338
815 0.00237689393939394
816 0.00237566187594554
817 0.00237566187594554
818 0.0023744335347432
819 0.00237320889894419
820 0.00237190315315315
821 0.00236947979041916
822 0.00236947979041916
823 0.00236947979041916
824 0.0023706091180867
825 0.0023706091180867
826 0.0023706091180867
827 0.0023706091180867
828 0.0023706091180867
829 0.00236820044709389
830 0.00236932663690476
831 0.00236932663690476
832 0.00236932663690476
833 0.00236812778603269
834 0.00237731481481481
835 0.00237842085798817
836 0.00237842085798817
837 0.0023783185840708
838 0.0023783185840708
839 0.0023783185840708
840 0.0023783185840708
841 0.00237941826215022
842 0.00238160792951542
843 0.00238160792951542
844 0.0023792093704246
845 0.0023792093704246
846 0.00237672852983988
847 0.00237672852983988
848 0.0023766328011611
849 0.0023766328011611
850 0.0023766328011611
851 0.00237545289855072
852 0.00237545289855072
853 0.0023753612716763
854 0.0023753612716763
855 0.0023753612716763
856 0.0023753612716763
857 0.00237301873198847
858 0.00237185251798561
859 0.00237185251798561
860 0.00237068965517241
861 0.00237068965517241
862 0.00236953012912482
863 0.00236837392550143
864 0.00236945636623748
865 0.00236830357142857
866 0.00236715406562054
867 0.00236600783475783
868 0.00236486486486486
869 0.00236486486486486
870 0.00236594460227273
871 0.00236480496453901
872 0.00236366855524079
873 0.00236366855524079
874 0.00236474540311174
875 0.00236688998589563
876 0.00236795774647887
877 0.00236682489451477
878 0.00236456872370266
879 0.00236344537815126
880 0.00237106643356643
881 0.00237534867503487
882 0.00237534867503487
883 0.00237421657381616
884 0.00237743393602225
885 0.00237630208333333
886 0.00237734049930652
887 0.00239122928176796
888 0.00239122928176796
889 0.00239122928176796
890 0.00239224137931034
891 0.00239325068870523
892 0.00239325068870523
893 0.00239325068870523
894 0.00239210797799175
895 0.00239626200274348
896 0.00239398084815321
897 0.00239398084815321
898 0.00239398084815321
899 0.00239398084815321
900 0.00239398084815321
901 0.00239497950819672
902 0.00239384379263302
903 0.00239583333333333
904 0.00239583333333333
905 0.00239470108695652
906 0.00239470108695652
907 0.00239470108695652
908 0.00239470108695652
909 0.00239343707713126
910 0.00239343707713126
911 0.00239752024291498
912 0.00239752024291498
913 0.00239752024291498
914 0.0023963948787062
915 0.00239625336021505
916 0.00239625336021505
917 0.00239290495314592
918 0.00239388368983957
919 0.00239388368983957
920 0.00239388368983957
921 0.0024
922 0.00240512649800266
923 0.0024070385126162
924 0.00240591843501326
925 0.00240368716931217
926 0.00240257595772787
927 0.00240146767810026
928 0.00240036231884058
929 0.00239706364829396
930 0.00239706364829396
931 0.00239596985583224
932 0.00239487892670157
933 0.00239583333333333
934 0.00240275065104167
935 0.00240572171651495
936 0.00240868506493506
937 0.00241164072632944
938 0.00241146507115136
939 0.00241146507115136
940 0.00241036821705426
941 0.00240818298969072
942 0.00240709459459459
943 0.00240709459459459
944 0.00240600899742931
945 0.00240600899742931
946 0.00240600899742931
947 0.00240492618741977
948 0.00241185897435897
949 0.00241185897435897
950 0.00241185897435897
951 0.00241185897435897
952 0.00241185897435897
953 0.002410771446863
954 0.0024116847826087
955 0.0024116847826087
956 0.00241060025542784
957 0.00241060025542784
958 0.00240951849489796
959 0.00240951849489796
960 0.00240951849489796
961 0.00241042993630573
962 0.00240935114503817
963 0.0024082750952986
964 0.00240720177664975
965 0.00240720177664975
966 0.00240720177664975
967 0.00240720177664975
968 0.00240704113924051
969 0.00240794879898862
970 0.00240688131313131
971 0.0024106580604534
972 0.00240959119496855
973 0.00241441582914573
974 0.00241441582914573
975 0.00242011278195489
976 0.00242099499374218
977 0.002419921875
978 0.002419921875
979 0.002419921875
980 0.0024197319201995
981 0.0024206102117061
982 0.00241954291044776
983 0.00241847826086957
984 0.00241741625310174
985 0.00241741625310174
986 0.00241741625310174
987 0.00241741625310174
988 0.00241635687732342
989 0.00241424598269468
990 0.00241424598269468
991 0.00241512345679012
992 0.00241407213316893
993 0.00241687192118227
994 0.00241774292742927
995 0.00241774292742927
996 0.00241756134969325
997 0.00241756134969325
998 0.00241651348039216
999 0.00241651348039216
1000 0.00241651348039216
1001 0.00241546817625459
1002 0.00241546817625459
1003 0.00241546817625459
1004 0.00241546817625459
1005 0.00241633557457213
1006 0.00241529304029304
1007 0.00241425304878049
1008 0.00241425304878049
1009 0.00241425304878049
1010 0.00241218065693431
1011 0.00241218065693431
1012 0.0024111482381531
1013 0.00241011832524272
1014 0.00241011832524272
1015 0.00241287878787879
1016 0.00241287878787879
1017 0.00241752421307506
1018 0.0024163148371532
1019 0.00242093373493976
1020 0.00242093373493976
1021 0.00241990072202166
1022 0.00241887019230769
1023 0.00241681654676259
1024 0.00241664174641148
1025 0.00241664174641148
1026 0.00241935483870968
1027 0.00241935483870968
1028 0.00241833233890215
1029 0.00241833233890215
1030 0.00241833233890215
1031 0.00241833233890215
1032 0.00241833233890215
1033 0.00241731227651967
1034 0.00241731227651967
1035 0.00241731227651967
1036 0.00241731227651967
1037 0.00241629464285714
1038 0.00241629464285714
1039 0.00241527942925089
1040 0.00241426662707838
1041 0.00241325622775801
1042 0.00241224822274882
1043 0.00241224822274882
1044 0.00241224822274882
1045 0.00241224822274882
1046 0.00241224822274882
1047 0.0024112426035503
1048 0.00241023936170213
1049 0.00240923848878394
1050 0.00241192511792453
1051 0.0024109246171967
1052 0.0024109246171967
1053 0.00240992647058824
1054 0.00240893066980024
1055 0.00240793720657277
1056 0.0024077868852459
1057 0.0024077868852459
1058 0.0024077868852459
1059 0.0024077868852459
1060 0.00240665110851809
1061 0.00240566724941725
1062 0.00240468568102445
1063 0.00240454413472706
1064 0.00240356728538283
1065 0.00240440324449594
1066 0.00240342881944444
1067 0.00240968208092486
1068 0.00240772779700115
1069 0.00240772779700115
1070 0.00241199712643678
1071 0.00241102181400689
1072 0.00241363245412844
1073 0.00241265750286369
1074 0.00241265750286369
1075 0.00241265750286369
1076 0.00241265750286369
1077 0.0024116847826087
1078 0.00240877993158495
1079 0.00240877993158495
1080 0.00240877993158495
1081 0.00240781605922551
1082 0.00240685437997725
1083 0.00241299715909091
1084 0.00241284013605442
1085 0.00241268382352941
1086 0.00241172316384181
1087 0.00241429176072235
1088 0.00241429176072235
1089 0.00241333145434047
1090 0.00241413288288288
1091 0.00241413288288288
1092 0.00241924157303371
1093 0.00241924157303371
1094 0.00242257567264574
1095 0.00242161254199328
1096 0.00242065156599553
1097 0.00242065156599553
1098 0.00241969273743017
1099 0.00241969273743017
1100 0.00241969273743017
1101 0.00242823299888517
1102 0.00242630700778643
1103 0.00242534722222222
1104 0.00242534722222222
1105 0.00242438956714761
1106 0.00242438956714761
1107 0.00242343403547672
1108 0.00242343403547672
1109 0.00242343403547672
1110 0.00242421096345515
1111 0.00242421096345515
1112 0.00242575966850829
1113 0.00242480684326711
1114 0.00242480684326711
1115 0.00242385611907387
1116 0.00242462830396476
1117 0.00242445054945055
1118 0.00242445054945055
1119 0.00242445054945055
1120 0.00242521953896817
1121 0.00242521953896817
1122 0.00242521953896817
1123 0.00242770010964912
1124 0.00243264496717724
1125 0.00243415665938865
1126 0.00243415665938865
1127 0.00243491003271538
1128 0.00243301142546246
1129 0.00243301142546246
1130 0.00243301142546246
1131 0.00243301142546246
1132 0.00243187364425163
1133 0.00243093174431203
1134 0.00242999188311688
1135 0.00242905405405405
1136 0.00242905405405405
1137 0.00242905405405405
1138 0.00243149298056156
1139 0.00243055555555556
1140 0.00243055555555556
1141 0.00242868675995694
1142 0.00242868675995694
1143 0.00242868675995694
1144 0.00242868675995694
1145 0.00242868675995694
1146 0.00243167202572347
1147 0.00243241434689508
1148 0.00243241434689508
1149 0.00243148395721925
1150 0.00243222489316239
1151 0.00243037046908316
1152 0.00242944621938232
1153 0.00243018617021277
1154 0.00242926408076514
1155 0.00242834394904459
1156 0.00242742576882291
1157 0.00242724867724868
1158 0.00242963794926004
1159 0.0024303722280887
1160 0.0024303722280887
1161 0.0024303722280887
1162 0.00242945675105485
1163 0.00242945675105485
1164 0.00243018967334036
1165 0.00242836487907466
1166 0.00242909663865546
1167 0.0024303739539749
1168 0.0024303739539749
1169 0.00243019311064718
1170 0.00243001302083333
1171 0.00243236212278876
1172 0.00243470634095634
1173 0.00243470634095634
1174 0.00243542315680166
1175 0.00243542315680166
1176 0.00243542315680166
1177 0.00243523316062176
1178 0.00243756469979296
1179 0.00243989141675284
1180 0.00243898502066116
1181 0.00243969298245614
1182 0.00243969298245614
1183 0.00243878865979381
1184 0.00243878865979381
1185 0.00244020061728395
1186 0.00244020061728395
1187 0.00243929856115108
1188 0.00243929856115108
1189 0.00243929856115108
1190 0.00243929856115108
1191 0.00243839835728953
1192 0.00243910256410256
1193 0.00243980532786885
1194 0.00243890736949846
1195 0.00243960889570552
1196 0.00244030898876405
1197 0.00243941326530612
1198 0.00244399185336049
1199 0.00244399185336049
1200 0.00244309511698881
1201 0.00244309511698881
1202 0.00244130710659898
1203 0.00243952634245187
1204 0.0024418016194332
1205 0.0024418016194332
1206 0.0024418016194332
1207 0.00244091253791709
1208 0.00244091253791709
1209 0.00244091253791709
1210 0.00244002525252525
1211 0.00244002525252525
1212 0.00244002525252525
1213 0.00243913975782038
1214 0.00243737411883182
1215 0.0024364939637827
1216 0.00243561557788945
1217 0.0024410140562249
1218 0.00244081913827655
1219 0.00244081913827655
1220 0.0024421875
1221 0.00244286963036963
1222 0.00244286963036963
1223 0.00244286963036963
1224 0.00244666916167665
1225 0.00244734546360917
1226 0.00244734546360917
1227 0.00244646414342629
1228 0.00244470675944334
1229 0.00244383068520358
1230 0.0024445064484127
1231 0.0024445064484127
1232 0.0024445064484127
1233 0.00244363230921705
1234 0.00244363230921705
1235 0.00244363230921705
1236 0.0024427599009901
1237 0.0024427599009901
1238 0.0024427599009901
1239 0.0024427599009901
1240 0.0024427599009901
1241 0.0024427599009901
1242 0.0024427599009901
1243 0.0024427599009901
1244 0.002441020256917
1245 0.00244015301085884
1246 0.00243928747534517
1247 0.00243928747534517
1248 0.00243996305418719
1249 0.00243909940944882
1250 0.00243823746312684
1251 0.00243823746312684
1252 0.00243823746312684
1253 0.00243823746312684
1254 0.00243823746312684
1255 0.00243823746312684
1256 0.00243823746312684
1257 0.00243891208251473
1258 0.00243805201177625
1259 0.00244025735294118
1260 0.00244092801175318
1261 0.00244092801175318
1262 0.00244312622309198
1263 0.00244684750733138
1264 0.00244684750733138
1265 0.00244664634146341
1266 0.00244644595910419
1267 0.00244690533980583
1268 0.00244690533980583
1269 0.00244690533980583
1270 0.00244690533980583
1271 0.00244519137596899
1272 0.00244433688286544
1273 0.00244433688286544
1274 0.00244348404255319
1275 0.00244093539054966
1276 0.00244159441233141
1277 0.00244074831568816
1278 0.00244074831568816
1279 0.00243990384615385
1280 0.00243906099903938
1281 0.0024382197696737
1282 0.0024388782358581
1283 0.0024388782358581
1284 0.0024388782358581
1285 0.00243803879310345
1286 0.00243636472275335
1287 0.00243636472275335
1288 0.00243636472275335
1289 0.00243553008595989
1290 0.00243469704198473
1291 0.00243535510009533
1292 0.00243535510009533
1293 0.00243369410085633
1294 0.00243286596958175
1295 0.00243203941120608
1296 0.00243121442125237
1297 0.00243121442125237
1298 0.00243121442125237
1299 0.00243039099526066
1300 0.00243039099526066
1301 0.00243039099526066
1302 0.00243039099526066
1303 0.00242956912878788
1304 0.00243170529801324
1305 0.00243170529801324
1306 0.00243006373937677
1307 0.00243006373937677
1308 0.00243006373937677
1309 0.00242924528301887
1310 0.00242924528301887
1311 0.00242842836946277
1312 0.0024325117370892
1313 0.00243316135084428
1314 0.00243380974695408
1315 0.00243299391385768
1316 0.00243299391385768
1317 0.00243428738317757
1318 0.00243428738317757
1319 0.00243330615097856
1320 0.00243313953488372
1321 0.00243152274837512
1322 0.00243071660482375
1323 0.00243071660482375
1324 0.00243071660482375
1325 0.00243071660482375
1326 0.00242991195551436
1327 0.00242830712303423
1328 0.00242750693160813
1329 0.00242750693160813
1330 0.00242750693160813
1331 0.0024267082179132
1332 0.00242591097785978
1333 0.00242511520737327
1334 0.00242640294388224
1335 0.00242640294388224
1336 0.00242560891544118
1337 0.00242560891544118
1338 0.00242560891544118
1339 0.00242481634527089
1340 0.00242481634527089
1341 0.0024240252293578
1342 0.0024240252293578
1343 0.00242609990834097
1344 0.00242609990834097
1345 0.00242530906593407
1346 0.00242373171846435
1347 0.00242373171846435
1348 0.00242294520547945
1349 0.00242294520547945
1350 0.00242294520547945
1351 0.00242137648131267
1352 0.00242137648131267
1353 0.00242059426229508
1354 0.00242059426229508
1355 0.00242059426229508
1356 0.00242059426229508
1357 0.00242059426229508
1358 0.00241981346678799
1359 0.00241981346678799
1360 0.00242045454545455
1361 0.00242045454545455
1362 0.00241967529518619
1363 0.00241876132246377
1364 0.00241940045248869
1365 0.00242145117540687
1366 0.00242145117540687
1367 0.00242145117540687
1368 0.00242067524841915
1369 0.00241912759242561
1370 0.00241835585585586
1371 0.00241758550855085
1372 0.00241604896675651
1373 0.00241668536804309
1374 0.00241732062780269
1375 0.00241655465949821
1376 0.00241502683363148
1377 0.00241502683363148
1378 0.00241426496872207
1379 0.00241350446428571
1380 0.00241413916146298
1381 0.00241413916146298
1382 0.00241413916146298
1383 0.00241338012477718
1384 0.00241338012477718
1385 0.00241262243989314
1386 0.00241186610320285
1387 0.00241186610320285
1388 0.00241186610320285
1389 0.00241186610320285
1390 0.00241186610320285
1391 0.00241186610320285
1392 0.00241186610320285
1393 0.00241313277087034
1394 0.00241313277087034
1395 0.00241313277087034
1396 0.00241313277087034
1397 0.00241237799467613
1398 0.00241237799467613
1399 0.00241237799467613
1400 0.00241162455673759
1401 0.00241162455673759
1402 0.00241087245349867
1403 0.00241087245349867
1404 0.00241087245349867
1405 0.00241012168141593
1406 0.00240937223695844
1407 0.00240862411660777
1408 0.00240862411660777
1409 0.00240862411660777
1410 0.00240862411660777
1411 0.00240925639894086
1412 0.00240988756613757
1413 0.00240902594547054
1414 0.00241028314310799
1415 0.00241365131578947
1416 0.00241365131578947
1417 0.00241701358457493
1418 0.00241626532399299
1419 0.00241688538932633
1420 0.00241688538932633
1421 0.00241887019230769
1422 0.00241737565445026
1423 0.00241724738675958
1424 0.00241711956521739
1425 0.00241711956521739
1426 0.00241563585069444
1427 0.00241821923743501
1428 0.00241821923743501
1429 0.00241673875432526
1430 0.00241673875432526
1431 0.00241600043215212
1432 0.00241600043215212
1433 0.00241600043215212
1434 0.00241600043215212
1435 0.00241526338514681
1436 0.00241526338514681
1437 0.00241526338514681
1438 0.00241379310344828
1439 0.00241305986218777
1440 0.00241232788296041
1441 0.00241232788296041
1442 0.00241159716251075
1443 0.00241159716251075
1444 0.00241159716251075
1445 0.0024108676975945
1446 0.0024108676975945
1447 0.0024108676975945
1448 0.00240941252144082
1449 0.00240941252144082
1450 0.00240868680377035
1451 0.00240857570573139
1452 0.00240785256410256
1453 0.00240846498719044
1454 0.00240846498719044
1455 0.00240846498719044
1456 0.00240846498719044
1457 0.00241040955631399
1458 0.00241223404255319
1459 0.00241223404255319
1460 0.00241223404255319
1461 0.00241223404255319
1462 0.00241151147959184
1463 0.00241151147959184
1464 0.00241211767204758
1465 0.0024106764206955
1466 0.0024106764206955
1467 0.00240995762711864
1468 0.00240995762711864
1469 0.00240995762711864
1470 0.0024092400508044
1471 0.0024092400508044
1472 0.00240984560067682
1473 0.00240984560067682
1474 0.00240912933220626
1475 0.00240912933220626
1476 0.00240698777403035
1477 0.00240698777403035
1478 0.00240627632687447
1479 0.00240556607744108
1480 0.00240485702270816
1481 0.00240414915966387
1482 0.00240414915966387
1483 0.00240414915966387
1484 0.00240414915966387
1485 0.00240344248530647
1486 0.00240344248530647
1487 0.00240344248530647
1488 0.00240334241408215
1489 0.00240334241408215
1490 0.00240716527196653
1491 0.00240716527196653
1492 0.00240716527196653
1493 0.00240645903010033
1494 0.00241228070175439
1495 0.00241157136894825
1496 0.0024140625
1497 0.00241524542429285
1498 0.00241512666112957
1499 0.00241571576763485
1500 0.00241571576763485
1501 0.00241571576763485
1502 0.00241571576763485
1503 0.00241571576763485
1504 0.00241500829187396
1505 0.00241747723509934
1506 0.00241806244830438
1507 0.00241735537190083
1508 0.00241735537190083
1509 0.00241735537190083
1510 0.00241664946325351
1511 0.00241664946325351
1512 0.00241723391089109
1513 0.00241723391089109
1514 0.00241652926628195
1515 0.00241582578253707
1516 0.00241570723684211
1517 0.00241757395234182
1518 0.00241943760262726
1519 0.00242001640689089
1520 0.00242001640689089
1521 0.00242001640689089
1522 0.00241931352459016
1523 0.00241931352459016
1524 0.00241989148239148
1525 0.00242174713584288
1526 0.00242174713584288
1527 0.00242232215862633
1528 0.00242588630806846
1529 0.00242702400325468
1530 0.0024281580016247
1531 0.0024281580016247
1532 0.0024281580016247
1533 0.00242745535714286
1534 0.00242745535714286
1535 0.00242745535714286
1536 0.00242802108678021
1537 0.00242858589951378
1538 0.00242788461538462
1539 0.00242718446601942
1540 0.00242718446601942
1541 0.00242648544866613
1542 0.00242648544866613
1543 0.00242648544866613
1544 0.00242578756058158
1545 0.00242887409200969
1546 0.00243125503626108
1547 0.00243055555555556
1548 0.00243055555555556
1549 0.0024298572003218
1550 0.0024298572003218
1551 0.0024298572003218
1552 0.0024298572003218
1553 0.0024298572003218
1554 0.0024298572003218
1555 0.00242846385542169
1556 0.00242846385542169
1557 0.00242846385542169
1558 0.00242776886035313
1559 0.00242707497995188
1560 0.00242707497995188
1561 0.00242638221153846
1562 0.00242569055244195
1563 0.00242569055244195
1564 0.00242569055244195
1565 0.00242625
1566 0.00242625
1567 0.00242487020766773
1568 0.00242487020766773
1569 0.0024284788676236
1570 0.0024284788676236
1571 0.00242778884462151
1572 0.00242778884462151
1573 0.00242752184273233
1574 0.00242862807295797
1575 0.00243096793349169
1576 0.00243398931962025
1577 0.00243398931962025
1578 0.00243824110671937
1579 0.00243754936808847
1580 0.00243725393700787
1581 0.00244010212097408
1582 0.00243941326530612
1583 0.00243941326530612
1584 0.00243803879310345
1585 0.00243857674236492
1586 0.00243911384976526
1587 0.002440185546875
1588 0.00244072014051522
1589 0.00244072014051522
1590 0.00244125390015601
1591 0.00244125390015601
1592 0.00244056897895557
1593 0.00243988512461059
1594 0.00243988512461059
1595 0.00243920233463035
1596 0.00243852060653188
1597 0.00243852060653188
1598 0.00243852060653188
1599 0.00243852060653188
1600 0.00243716032608696
1601 0.00243701550387597
1602 0.00243633810999225
1603 0.00243633810999225
1604 0.00243633810999225
1605 0.00243566176470588
1606 0.00243551970633694
1607 0.00243551970633694
1608 0.00243484555984556
1609 0.00243484555984556
1610 0.00243484555984556
1611 0.00243484555984556
1612 0.00243484555984556
1613 0.00243484555984556
1614 0.00243350038550501
1615 0.00243350038550501
1616 0.00243350038550501
1617 0.00243403312788906
1618 0.00243403312788906
1619 0.00243389423076923
1620 0.00243389423076923
1621 0.00243255568356375
1622 0.00243255568356375
1623 0.00243122124233129
1624 0.00243122124233129
1625 0.00243122124233129
1626 0.00243122124233129
1627 0.00243122124233129
1628 0.00242989088820827
1629 0.00243095374617737
1630 0.00243029029793736
1631 0.00242896643783371
1632 0.00243068788109756
1633 0.00243068788109756
1634 0.00243121667936024
1635 0.00243121667936024
1636 0.00243121667936024
1637 0.00243121667936024
1638 0.00243055555555556
1639 0.00243227186311787
1640 0.00243161094224924
1641 0.00243266312594841
1642 0.00243252840909091
1643 0.00243252840909091
1644 0.00243252840909091
1645 0.00243252840909091
1646 0.00243252840909091
1647 0.00243252840909091
1648 0.00243252840909091
1649 0.00243252840909091
1650 0.00243186979560939
1651 0.00243186979560939
1652 0.00243239409984871
1653 0.00243239409984871
1654 0.00243344033232628
1655 0.00243396226415094
1656 0.00243396226415094
1657 0.00243330505279035
1658 0.00243264883195177
1659 0.00243186090225564
1660 0.00243290165165165
1661 0.00243290165165165
1662 0.00243393928035982
1663 0.0024373128742515
1664 0.00244184417040359
1665 0.00244184417040359
1666 0.00244286380597015
1667 0.00244220730797912
1668 0.00244220730797912
1669 0.00244089724497394
1670 0.00244089724497394
1671 0.00244024367559524
1672 0.00243959107806691
1673 0.00244010029717682
1674 0.00243995734421365
1675 0.00243930689399555
1676 0.00243865740740741
1677 0.00243865740740741
1678 0.00243916543301258
1679 0.00243851701183432
1680 0.00243786954915004
1681 0.00243773062730627
1682 0.00243694771723122
1683 0.00243795955882353
1684 0.00243667400881057
1685 0.00243832538517975
1686 0.00243882881231672
1687 0.00243818681318681
1688 0.00243754575402635
1689 0.00243690563277249
1690 0.00243626644736842
1691 0.00243562819576333
1692 0.00243549416484318
1693 0.00243536052439913
1694 0.00243536052439913
1695 0.00243536052439913
1696 0.00243536052439913
1697 0.00243636363636364
1698 0.00243572856104651
1699 0.00243572856104651
1700 0.00243572856104651
1701 0.00243572856104651
1702 0.00243509440813362
1703 0.00243509440813362
1704 0.00243509440813362
1705 0.00243559506531205
1706 0.00243559506531205
1707 0.00243496192893401
1708 0.00243496192893401
1709 0.00243496192893401
1710 0.00243496192893401
1711 0.00243546195652174
1712 0.00243482983345402
1713 0.00243532923299566
1714 0.00243469812002892
1715 0.00243469812002892
1716 0.00243469812002892
1717 0.00243469812002892
1718 0.00243469812002892
1719 0.00243469812002892
1720 0.00243569494584838
1721 0.00243506493506494
1722 0.00243506493506494
1723 0.00243668889689978
1724 0.00243767998560115
1725 0.00243767998560115
1726 0.00243705035971223
1727 0.00243642163910855
1728 0.00243691630747126
1729 0.00243691630747126
1730 0.00243691630747126
1731 0.00243691630747126
1732 0.00243628858578607
1733 0.00243678263988522
1734 0.00243615591397849
1735 0.00243553008595989
1736 0.00243490515390122
1737 0.00243428111587983
1738 0.00243428111587983
1739 0.00243365796997856
1740 0.00243365796997856
1741 0.00243526785714286
1742 0.00243526785714286
1743 0.00243526785714286
1744 0.00243526785714286
1745 0.00243402282453638
1746 0.00243340163934426
1747 0.00243278133903134
1748 0.00243278133903134
1749 0.00243438612099644
1750 0.00243376600284495
1751 0.00243376600284495
1752 0.00243314676616915
1753 0.00243252840909091
1754 0.00243252840909091
1755 0.0024324024822695
1756 0.0024324024822695
1757 0.00243289333805811
1758 0.0024322769121813
1759 0.00243546676096181
1760 0.00243533721751412
1761 0.00243472124206069
1762 0.00243472124206069
1763 0.00243472124206069
1764 0.00243472124206069
1765 0.0024334918957012
1766 0.0024334918957012
1767 0.0024334918957012
1768 0.0024334918957012
1769 0.00243287852112676
1770 0.00243287852112676
1771 0.00243226600985222
1772 0.00243372542134831
1773 0.00243311403508772
1774 0.00243250350631136
1775 0.00243189383321654
1776 0.00243189383321654
1777 0.00243177046885934
1778 0.00243177046885934
1779 0.00243116258741259
1780 0.00243213163407821
1781 0.00243261514305652
1782 0.0024330979776848
1783 0.00243249128919861
1784 0.00243297353760446
1785 0.00243236778009742
1786 0.00243284944367177
1787 0.00243284944367177
1788 0.00243333043780403
1789 0.00243333043780403
1790 0.00243333043780403
1791 0.00243272569444444
1792 0.00243272569444444
1793 0.00243272569444444
1794 0.00243429042331714
1795 0.00243368585298197
1796 0.00243368585298197
1797 0.00243368585298197
1798 0.00243308212058212
1799 0.00243247922437673
1800 0.00243187716262976
1801 0.00243187716262976
1802 0.00243187716262976
1803 0.00243187716262976
1804 0.00243067553559088
1805 0.00243007596685083
1806 0.00243007596685083
1807 0.00242947722567288
1808 0.00242995689655172
1809 0.00242995689655172
1810 0.00242995689655172
1811 0.00242935906271537
1812 0.00242935906271537
1813 0.0024287620523416
1814 0.00243031658637302
1815 0.00243031658637302
1816 0.00243031658637302
1817 0.00243031658637302
1818 0.00242971973865199
1819 0.00242971973865199
1820 0.00242971973865199
1821 0.00242971973865199
1822 0.00242971973865199
1823 0.00242971973865199
1824 0.00242971973865199
1825 0.00242852850274725
1826 0.00242852850274725
1827 0.00242852850274725
1828 0.0024284122085048
1829 0.0024278187114462
1830 0.00242722602739726
1831 0.00242722602739726
1832 0.00242722602739726
1833 0.00242604309165527
1834 0.00242604309165527
1835 0.00242604309165527
1836 0.00242604309165527
1837 0.00242604309165527
1838 0.00242604309165527
1839 0.00242652084757348
1840 0.00242593066939891
1841 0.0024285409556314
1842 0.0024285409556314
1843 0.00242901603001364
1844 0.00242842535787321
1845 0.00242842535787321
1846 0.00242842535787321
1847 0.00242783549046322
1848 0.00242783549046322
1849 0.00242783549046322
1850 0.00242724642614023
1851 0.00242724642614023
1852 0.00242665816326531
1853 0.00242665816326531
1854 0.00242665816326531
1855 0.00242665816326531
1856 0.00242665816326531
1857 0.00242607070020394
1858 0.00242607070020394
1859 0.00242607070020394
1860 0.00242654551630435
1861 0.00242654551630435
1862 0.00242701968771215
1863 0.00242701968771215
1864 0.00242701968771215
1865 0.00242701968771215
1866 0.00242643317503392
1867 0.00242643317503392
1868 0.00242643317503392
1869 0.00242643317503392
1870 0.00242584745762712
1871 0.00242584745762712
1872 0.00242526253387534
1873 0.00242456896551724
1874 0.00242456896551724
1875 0.00242456896551724
1876 0.00242398648648649
1877 0.00242551485482782
1878 0.00242540458530007
1879 0.0024263468013468
1880 0.00242681695827725
1881 0.00242681695827725
1882 0.00242623570948218
1883 0.00242670530913978
1884 0.00242822364002686
1885 0.00242822364002686
1886 0.00242822364002686
1887 0.00242822364002686
1888 0.00242764261744966
1889 0.00242764261744966
1890 0.00242706237424547
1891 0.00242648290884718
1892 0.00242648290884718
1893 0.00242648290884718
1894 0.00242648290884718
1895 0.00242648290884718
1896 0.00242648290884718
1897 0.0024259042196919
1898 0.00242532630522088
1899 0.00242626169786096
1900 0.00242626169786096
1901 0.00242777221108884
1902 0.00242719459279039
1903 0.00243020833333333
1904 0.00243275316455696
1905 0.00243275316455696
1906 0.00243275316455696
1907 0.00243321404793609
1908 0.00243321404793609
1909 0.00243263473053892
1910 0.00243205618351064
1911 0.00243147840531561
1912 0.00243147840531561
1913 0.00243147840531561
1914 0.00243090139442231
1915 0.00242974966843501
1916 0.00242917495029821
1917 0.00242802779616148
1918 0.00242802779616148
1919 0.00242802779616148
1920 0.00242745535714286
1921 0.00242791639127561
1922 0.00242677392739274
1923 0.00242620382585752
1924 0.0024266644693474
1925 0.00242712450592885
1926 0.00242758393680053
1927 0.00242804276315789
1928 0.00242804276315789
1929 0.0024314674983585
1930 0.00243089730971129
1931 0.00243032786885246
1932 0.00242919122462344
1933 0.00242862401832461
1934 0.00242805755395683
1935 0.00242749183006536
1936 0.00242749183006536
1937 0.00242692684519922
1938 0.00242681833007175
1939 0.00242727346805737
1940 0.00242671009771987
1941 0.0024261474609375
1942 0.00242863532856213
1943 0.00243010403120936
1944 0.00242954028589994
1945 0.00242954028589994
1946 0.00242954028589994
1947 0.00242954028589994
1948 0.00242954028589994
1949 0.00242954028589994
1950 0.00242785343709468
1951 0.00242785343709468
1952 0.0024272926117952
1953 0.00242673251295337
1954 0.00242718446601942
1955 0.00242763583441138
1956 0.00242763583441138
1957 0.00242707659987072
1958 0.00242707659987072
1959 0.00242707659987072
1960 0.0024265180878553
1961 0.00242898644286637
1962 0.00242898644286637
1963 0.0024278691166989
1964 0.0024307791371539
1965 0.0024307791371539
1966 0.0024302203989704
1967 0.0024302203989704
1968 0.0024302203989704
1969 0.00243312178663239
1970 0.00243356615285806
1971 0.00243300706033376
1972 0.00243244868505452
1973 0.00243289262820513
1974 0.00243289262820513
1975 0.00243289262820513
1976 0.00243233504163997
1977 0.00243177816901408
1978 0.00243177816901408
1979 0.00243322136916187
1980 0.00243210862619808
1981 0.00243210862619808
1982 0.00243099872367581
1983 0.00243099872367581
1984 0.00243099872367581
1985 0.00243144132653061
1986 0.00243188336520076
1987 0.0024313296178344
1988 0.00243077657542966
1989 0.00243077657542966
1990 0.00242967260012715
1991 0.00242956349206349
1992 0.00243242707672796
1993 0.00243385614702155
1994 0.0024372625079164
1995 0.00243670886075949
1996 0.00243615591397849
1997 0.00243659134007585
1998 0.00243659134007585
1999 0.00243659134007585
2000 0.00243801326595073
2001 0.00243844696969697
2002 0.00243888012618297
2003 0.00243832755359395
2004 0.00243832755359395
2005 0.00243832755359395
2006 0.00243765733165513
2007 0.00243808962264151
2008 0.00243808962264151
2009 0.00243808962264151
2010 0.00243852137020742
2011 0.00243852137020742
2012 0.00243852137020742
2013 0.00243852137020742
2014 0.00243797110552764
2015 0.00243797110552764
2016 0.00243883312421581
2017 0.00243828369905956
2018 0.00243969298245614
2019 0.00244110050093926
2020 0.00244055068836045
2021 0.00244055068836045
2022 0.00244055068836045
2023 0.00244055068836045
2024 0.00244055068836045
2025 0.00244000156347717
2026 0.002439453125
2027 0.00243890537164272
2028 0.00243835830212235
2029 0.00243781191515908
2030 0.00243726620947631
2031 0.00243672118380062
2032 0.00243672118380062
2033 0.00243617683686177
2034 0.00243563316739266
2035 0.00243509017412935
2036 0.00243454785581106
2037 0.00243400621118012
2038 0.00243400621118012
2039 0.00243389423076923
2040 0.00243389423076923
2041 0.00243324303405573
2042 0.00243367110148515
2043 0.00243313234384663
2044 0.00243313234384663
2045 0.00243452564894932
2046 0.00243398702903027
2047 0.00243441358024691
2048 0.00243441358024691
2049 0.00243441358024691
2050 0.0024361145320197
2051 0.00243557692307692
2052 0.00243557692307692
2053 0.00243557692307692
2054 0.00243600092250923
2055 0.00243600092250923
2056 0.00243600092250923
2057 0.00243546404425323
2058 0.00243492782555283
2059 0.00243492782555283
2060 0.00243492782555283
2061 0.00243439226519337
2062 0.00243673312883436
2063 0.00243715511955855
2064 0.00243757659313725
2065 0.00243757659313725
2066 0.00243757659313725
2067 0.00243757659313725
2068 0.00243704072259645
2069 0.00244021240831296
2070 0.00244009462759463
2071 0.0024405125076266
2072 0.0024405125076266
2073 0.0024405125076266
2074 0.0024405125076266
2075 0.00243944241316271
2076 0.00243944241316271
2077 0.00243944241316271
2078 0.00243890834348356
2079 0.00243974300486618
2080 0.00244015957446808
2081 0.00244004250151791
2082 0.00243951001213592
2083 0.00243897816858702
2084 0.00243939393939394
2085 0.00243886281041793
2086 0.00243886281041793
2087 0.00243886281041793
2088 0.00243833232445521
2089 0.00243916263603386
2090 0.0024386329305136
2091 0.0024386329305136
2092 0.00244376509661836
2093 0.00244552925211098
2094 0.00244499698613623
2095 0.00244499698613623
2096 0.00244487507525587
2097 0.00244487507525587
2098 0.00244528429602888
2099 0.00244528429602888
2100 0.00244528429602888
2101 0.00244528429602888
2102 0.00244475345760673
2103 0.00244475345760673
2104 0.00244475345760673
2105 0.00244475345760673
2106 0.00244475345760673
2107 0.00244557057057057
2108 0.00244504051620648
2109 0.00244398231414868
2110 0.00244398231414868
2111 0.00244398231414868
2112 0.00244626273217496
2113 0.00244573353293413
2114 0.00244654605263158
2115 0.00244654605263158
2116 0.00244735663082437
2117 0.00244735663082437
2118 0.00244735663082437
2119 0.00244735663082437
2120 0.00244682835820895
2121 0.00244682835820895
2122 0.00244682835820895
2123 0.00244682835820895
2124 0.00244630071599045
2125 0.00244630071599045
2126 0.00244630071599045
2127 0.00244419642857143
2128 0.00244500594530321
2129 0.00244448158051099
2130 0.00244395783847981
2131 0.00244714391691395
2132 0.00244714391691395
2133 0.00244714391691395
2134 0.00244714391691395
2135 0.00244714391691395
2136 0.00244714391691395
2137 0.00244714391691395
2138 0.00244714391691395
2139 0.00244714391691395
2140 0.00244887374036752
2141 0.00244927428909953
2142 0.00244874925991711
2143 0.00244822485207101
2144 0.0024477010644589
2145 0.00244665534554046
2146 0.00244665534554046
2147 0.00245022123893805
2148 0.00245022123893805
2149 0.00244969781839623
2150 0.00244969781839623
2151 0.00244865282685512
2152 0.00244997057092407
2153 0.00244944852941176
2154 0.00244892710170488
2155 0.00245063857897827
2156 0.00245195129107981
2157 0.00245274032825322
2158 0.00245221880492091
2159 0.00245221880492091
2160 0.00245221880492091
2161 0.00245065789473684
2162 0.00245065789473684
2163 0.00245065789473684
2164 0.00245053300233645
2165 0.00245053300233645
2166 0.00245001459427904
2167 0.00245001459427904
2168 0.00244949679113186
2169 0.00244897959183673
2170 0.00244897959183673
2171 0.002448462995338
2172 0.002448462995338
2173 0.002448462995338
2174 0.002448462995338
2175 0.002448462995338
2176 0.002448462995338
2177 0.00244794700058241
2178 0.00244794700058241
2179 0.00244794700058241
2180 0.00244743160651921
2181 0.00244640261627907
2182 0.00244640261627907
2183 0.00244640261627907
2184 0.00244679692039512
2185 0.00244628339140534
2186 0.00244577045850261
2187 0.00244474637681159
2188 0.00244423522595597
2189 0.00244411892361111
2190 0.00244451272411799
2191 0.00244298498845266
2192 0.00244428015002885
2193 0.00244428015002885
2194 0.00244428015002885
2195 0.00244428015002885
2196 0.00244377162629758
2197 0.00244377162629758
2198 0.00244326368876081
2199 0.00244224956822107
2200 0.00244174338319908
2201 0.00244174338319908
2202 0.00244174338319908
2203 0.00244123778033352
2204 0.00244123778033352
2205 0.00244123778033352
2206 0.00244073275862069
2207 0.0024424153272101
2208 0.0024424153272101
2209 0.00244191049913941
2210 0.00244230217889908
2211 0.00244230217889908
2212 0.00244218928980527
2213 0.00244347452776188
2214 0.00244347452776188
2215 0.00244347452776188
2216 0.00244347452776188
2217 0.00244386441647597
2218 0.00244386441647597
2219 0.00244285714285714
2220 0.00244285714285714
2221 0.00244235436893204
2222 0.00244185216894977
2223 0.00244185216894977
2224 0.00244123931623932
2225 0.0024407388952164
2226 0.00244062855517634
2227 0.00243963068181818
2228 0.00243963068181818
2229 0.00244001987507098
2230 0.00243952185017026
2231 0.00243952185017026
2232 0.00243952185017026
2233 0.00243991066364152
2234 0.00243941326530612
2235 0.0024384201585504
2236 0.0024384201585504
2237 0.0024384201585504
2238 0.00243792444821732
2239 0.00244184813348416
2240 0.00244135104578858
2241 0.00244135104578858
2242 0.00244135104578858
2243 0.00244085451977401
2244 0.00244085451977401
2245 0.00244201212633954
2246 0.00244239712514092
2247 0.00244228603603604
2248 0.00244228603603604
2249 0.00244228603603604
2250 0.00244179093978616
2251 0.00244179093978616
2252 0.00244179093978616
2253 0.00244179093978616
2254 0.00244080241708825
2255 0.00244030898876405
2256 0.00244030898876405
2257 0.00244030898876405
2258 0.00243981611454239
2259 0.00243981611454239
2260 0.00243932379349046
2261 0.00243921664798206
2262 0.00243960084033613
2263 0.00243949356463346
2264 0.00243949356463346
2265 0.00243900307606264
2266 0.00243938652878703
2267 0.00244015214963707
2268 0.00244265895147797
2269 0.00244216833890747
2270 0.00244216833890747
2271 0.00244216833890747
2272 0.00244216833890747
2273 0.00244118875278396
2274 0.00244108036707453
2275 0.00244108036707453
2276 0.00244097222222222
2277 0.00244097222222222
2278 0.00244048445308162
2279 0.00244086431742508
2280 0.00244037714919578
2281 0.00244113573407202
2282 0.00244113573407202
2283 0.0024406492248062
2284 0.0024406492248062
2285 0.00244399889380531
2286 0.00244351160862355
2287 0.00244351160862355
2288 0.00244302486187845
2289 0.00244253865267808
2290 0.00244253865267808
2291 0.00244242967457253
2292 0.00244242967457253
2293 0.00244194459757442
2294 0.00244404269972452
2295 0.00244355726872247
2296 0.00244258800880088
2297 0.00244258800880088
2298 0.00244468114348543
2299 0.00244505494505495
2300 0.00244580131723381
2301 0.00244531678551838
2302 0.00244531678551838
2303 0.00244531678551838
2304 0.00244531678551838
2305 0.00244483278508772
2306 0.00244483278508772
2307 0.00244520547945205
2308 0.00244520547945205
2309 0.00244520547945205
2310 0.00244472207009858
2311 0.00244472207009858
2312 0.00244472207009858
2313 0.00244472207009858
2314 0.0024437568380744
2315 0.00244279371584699
2316 0.00244279371584699
2317 0.0024431663025669
2318 0.0024431663025669
2319 0.0024431663025669
2320 0.00244439137554585
2321 0.00244476268412439
2322 0.00244672521786492
2323 0.00244624387588459
2324 0.00244624387588459
2325 0.00244624387588459
2326 0.00244624387588459
2327 0.00244624387588459
2328 0.00244576305767138
2329 0.00244565217391304
2330 0.00244565217391304
2331 0.0024450623982637
2332 0.0024450623982637
2333 0.00244543112798265
2334 0.00244495257452575
2335 0.00244447453954496
2336 0.00244399702219816
2337 0.00244352002164502
2338 0.00244304353704705
2339 0.00244304353704705
2340 0.00244304353704705
2341 0.00244462452728255
2342 0.00244704533189423
2343 0.00244704533189423
2344 0.00244704533189423
2345 0.00244609164420485
2346 0.00244645743534483
2347 0.00244755244755245
2348 0.00244755244755245
2349 0.00244959677419355
2350 0.00244912009672219
2351 0.00245200053705693
2352 0.00245152308105207
2353 0.00245056970509383
2354 0.00245009378349411
2355 0.00245129217996786
2356 0.00245129217996786
2357 0.00245034109149278
2358 0.00244986631016043
2359 0.00244986631016043
2360 0.00244986631016043
2361 0.00244986631016043
2362 0.00244986631016043
2363 0.00244986631016043
2364 0.0024493920363442
2365 0.0024493920363442
2366 0.0024493920363442
2367 0.0024493920363442
2368 0.00245058760683761
2369 0.00245058760683761
2370 0.00245011345435131
2371 0.00245011345435131
2372 0.00245011345435131
2373 0.00245011345435131
2374 0.00244963980789755
2375 0.00244963980789755
2376 0.00244822189664358
2377 0.00244775026624068
2378 0.00244775026624068
2379 0.00244894225651943
2380 0.00244894225651943
2381 0.00244894225651943
2382 0.00244894225651943
2383 0.00244847074468085
2384 0.00244918969181722
2385 0.00245156581740977
2386 0.00245180842607313
2387 0.0024513373940678
2388 0.0024513373940678
2389 0.0024508668607729
2390 0.00245039682539683
2391 0.00245039682539683
2392 0.00244898969889065
2393 0.00244852164730729
2394 0.00244805408970976
2395 0.00244712045334739
2396 0.00244712045334739
2397 0.00244712045334739
2398 0.00244712045334739
2399 0.00244665437302424
2400 0.0024461887835703
2401 0.00244736842105263
2402 0.00244690294581799
2403 0.00244690294581799
2404 0.00244643796004206
2405 0.00244597346295323
2406 0.00244550945378151
2407 0.00244657839538542
2408 0.00244693396226415
2409 0.00244600785340314
2410 0.00244636316064887
2411 0.00244636316064887
2412 0.00244753530334728
2413 0.00244753530334728
2414 0.00244707266074229
2415 0.00244742685475444
2416 0.00244696475195822
2417 0.00244650313152401
2418 0.00244604199269692
2419 0.00244639598540146
2420 0.00244593538301199
2421 0.00244593538301199
2422 0.00244593538301199
2423 0.00244710286458333
2424 0.00244664237376366
2425 0.00244664237376366
2426 0.00244780827263267
2427 0.00244816042641706
2428 0.00244851221413721
2429 0.00244851221413721
2430 0.00244805194805195
2431 0.00244805194805195
2432 0.00244805194805195
2433 0.00244759215991693
2434 0.00244759215991693
2435 0.00244759215991693
2436 0.00244713284898806
2437 0.00244702566096423
2438 0.00244656735751295
2439 0.00244610952874158
2440 0.00244610952874158
2441 0.00244565217391304
2442 0.00244519529229177
2443 0.00244519529229177
2444 0.00244519529229177
2445 0.00244473888314374
2446 0.00244473888314374
2447 0.00244589793281654
2448 0.00244498580278782
2449 0.00244498580278782
2450 0.0024453366873065
2451 0.00244523195876289
2452 0.00244558217413704
2453 0.00244558217413704
2454 0.00244558217413704
2455 0.00244558217413704
2456 0.00244593202883625
2457 0.00244593202883625
2458 0.00244593202883625
2459 0.00244502314814815
2460 0.00244456940874036
2461 0.00244456940874036
2462 0.0024441161356629
2463 0.00244321098562628
2464 0.00244275910723448
2465 0.00244185674013327
2466 0.00244185674013327
2467 0.00244185674013327
2468 0.00244095622119816
2469 0.00244095622119816
2470 0.00244095622119816
2471 0.00244095622119816
2472 0.00244050665301945
2473 0.00244005754475703
2474 0.00243916070516096
2475 0.00243951098059244
2476 0.00243951098059244
2477 0.00243951098059244
2478 0.00243951098059244
2479 0.00243951098059244
2480 0.00243951098059244
2481 0.00243906329760082
2482 0.00243861607142857
2483 0.00243861607142857
2484 0.00243851936799184
2485 0.00243851936799184
2486 0.00243851936799184
2487 0.00243807310239429
2488 0.00243807310239429
2489 0.00243807310239429
2490 0.00243921843177189
2491 0.00243877226463104
2492 0.00243912131230926
2493 0.00243947000508388
2494 0.00244095987811072
2495 0.00244086123795028
2496 0.00244200050709939
2497 0.00244269250253293
2498 0.00244269250253293
2499 0.00244269250253293
2500 0.00244224683544304
2501 0.00244224683544304
2502 0.00244338309716599
2503 0.00244338309716599
2504 0.00244328235591507
2505 0.00244328235591507
2506 0.00244328235591507
2507 0.00244283729156139
2508 0.00244283729156139
2509 0.00244239267676768
2510 0.00244239267676768
2511 0.00244308148335015
2512 0.00244219380040323
2513 0.00244253778337531
2514 0.00244253778337531
2515 0.00244253778337531
2516 0.00244253778337531
2517 0.00244209466263847
2518 0.00244209466263847
2519 0.00244120975855131
2520 0.00244120975855131
2521 0.00244120975855131
2522 0.00244120975855131
2523 0.00244155354449472
2524 0.00244155354449472
2525 0.00244155354449472
2526 0.00244155354449472
2527 0.00244189698492462
2528 0.0024410140562249
2529 0.00244238476953908
2530 0.00244419084542271
2531 0.00244409045477261
2532 0.00244409045477261
2533 0.00244443056943057
2534 0.00244443056943057
2535 0.00244477034448327
2536 0.00244389027431421
2537 0.00244389027431421
2538 0.00244422981056829
2539 0.00244768310911809
2540 0.00244991289198606
2541 0.00244947139303483
2542 0.00244947139303483
2543 0.00244980730979612
2544 0.00244980730979612
2545 0.00244980730979612
2546 0.00244936630218688
2547 0.00244892573273721
2548 0.00244892573273721
2549 0.00244892573273721
2550 0.00244926142005958
2551 0.00244926142005958
2552 0.00244926142005958
2553 0.00244926142005958
2554 0.00244926142005958
2555 0.00244882133995037
2556 0.00244838169642857
2557 0.0024509348687469
2558 0.0024509348687469
2559 0.00245049504950495
2560 0.00245005566551212
2561 0.00244995056846268
2562 0.00244995056846268
2563 0.00244995056846268
2564 0.0024510560770751
2565 0.0024510560770751
2566 0.0024510560770751
2567 0.00245017892398815
2568 0.00245051184015787
2569 0.00245051184015787
2570 0.00245051184015787
2571 0.00245051184015787
2572 0.00245007396449704
2573 0.00245007396449704
2574 0.00244963652045343
2575 0.00244963652045343
2576 0.00244996921182266
2577 0.00244996921182266
2578 0.00244986466535433
2579 0.00244899213372665
2580 0.00245009213759214
2581 0.00245009213759214
2582 0.00245009213759214
2583 0.00245009213759214
2584 0.00245195849705305
2585 0.00245152184585174
2586 0.00245108562315996
2587 0.00245064982834723
2588 0.00245054507594317
2589 0.00245054507594317
2590 0.00244967572197748
2591 0.00244957212713936
2592 0.00244990224828935
2593 0.00245099535906204
2594 0.00245132446289063
2595 0.0024508906783797
2596 0.00244959186159844
2597 0.00244915976619581
2598 0.00244872809152872
2599 0.00245047399124939
2600 0.00245047399124939
2601 0.00245383867832847
2602 0.0024541646430306
2603 0.00245329936923823
2604 0.00245286736178468
2605 0.00245319316529326
2606 0.00245351865310078
2607 0.00245351865310078
2608 0.00245351865310078
2609 0.00245351865310078
2610 0.00245351865310078
2611 0.00245351865310078
2612 0.00245351865310078
2613 0.00245265609874153
2614 0.00245265609874153
2615 0.00245222544750847
2616 0.00245255077369439
2617 0.00245255077369439
2618 0.00245212058965684
2619 0.00245212058965684
2620 0.00245212058965684
2621 0.00245169082125604
2622 0.00245169082125604
2623 0.00245169082125604
2624 0.00245169082125604
2625 0.00245126146788991
2626 0.00245083252895753
2627 0.00245072926711668
2628 0.00245072926711668
2629 0.00245072926711668
2630 0.00245072926711668
2631 0.00245072926711668
2632 0.00244987355491329
2633 0.00244944631680308
2634 0.00244901948989413
2635 0.00244901948989413
2636 0.00244901948989413
2637 0.00244859307359307
2638 0.00244816706730769
2639 0.00244849231138876
2640 0.00244806676272815
2641 0.00244904076738609
2642 0.00244904076738609
2643 0.00244861577181208
2644 0.00244819118351701
2645 0.0024485153256705
2646 0.00244916267942584
2647 0.00244916267942584
2648 0.00244938485427616
2649 0.00244938485427616
2650 0.00244896131805158
2651 0.00245184279580153
2652 0.00245141869337148
2653 0.0024517397521449
2654 0.00245131610290615
2655 0.00245089285714286
2656 0.00244962553495007
2657 0.00244952494061758
2658 0.00244952494061758
2659 0.00244952494061758
2660 0.00244984567901235
2661 0.00244942453725676
2662 0.00244942453725676
2663 0.00245048624288425
2664 0.00245080606922712
2665 0.00245186611374408
2666 0.00245102391098485
2667 0.00245134287742546
2668 0.00245134287742546
2669 0.00245166154210028
2670 0.00245197990543735
2671 0.00245367091595845
2672 0.00245430424528302
2673 0.00245430424528302
2674 0.00245388378123527
2675 0.00245493638077286
2676 0.00245493638077286
2677 0.00245598798869524
2678 0.00245598798869524
2679 0.00245598798869524
2680 0.00245598798869524
2681 0.00245588235294118
2682 0.00245577691584391
2683 0.00245577691584391
2684 0.00245577691584391
2685 0.00245577691584391
2686 0.00245902843045113
2687 0.00245902843045113
2688 0.00245934124001879
2689 0.00245965375586854
2690 0.00245923275457532
2691 0.00245923275457532
2692 0.00245881214821764
2693 0.00245985700890764
2694 0.00245985700890764
2695 0.00245901639344262
2696 0.00245859667602996
2697 0.00245859667602996
2698 0.00245890851661207
2699 0.00245890851661207
2700 0.00245890851661207
2701 0.00245890851661207
2702 0.00245880084151473
2703 0.00246015296590378
2704 0.00245931521231918
2705 0.00245889692164179
2706 0.00245889692164179
2707 0.00245951770736253
2708 0.00245951770736253
2709 0.00245909990684676
2710 0.00245868249534451
2711 0.0024578488372093
2712 0.0024578488372093
2713 0.00245961180846118
2714 0.00245992100371747
2715 0.00245981313834726
2716 0.00245981313834726
2717 0.00245981313834726
2718 0.00245970547309833
2719 0.00245970547309833
2720 0.00246073829392675
2721 0.00246032205746061
2722 0.00246032205746061
2723 0.00246135363594257
2724 0.00246135363594257
2725 0.00246135363594257
2726 0.00246135363594257
2727 0.00246052174919019
2728 0.00246052174919019
2729 0.00246010638297872
2730 0.00246010638297872
2731 0.00245927680221811
2732 0.00245886258660508
2733 0.00245886258660508
2734 0.0024584487534626
2735 0.00245803530226119
2736 0.00245803530226119
2737 0.00245762223247232
2738 0.00245792992162287
2739 0.00245751728110599
2740 0.00245926416397973
2741 0.00245885128913444
2742 0.0024584387942936
2743 0.00245802667893284
2744 0.00245833333333333
2745 0.00245863970588235
2746 0.00245822806614607
2747 0.00245925160697888
2748 0.00245884006424966
2749 0.00245842889908257
2750 0.00245832378551787
2751 0.00245832378551787
2752 0.00245832378551787
2753 0.00245791342189647
2754 0.00245750343406593
2755 0.00245750343406593
2756 0.00245750343406593
2757 0.00245668458371455
2758 0.00245658135283364
2759 0.00245647831050228
2760 0.00245647831050228
2761 0.00245647831050228
2762 0.00245708827554745
2763 0.00245708827554745
2764 0.00245769712853236
2765 0.00245800113895216
2766 0.00245800113895216
2767 0.00245800113895216
2768 0.00245789713245335
2769 0.00245748976342129
2770 0.00245708276489313
2771 0.00245667613636364
2772 0.00245768968650613
2773 0.00245728315168029
2774 0.00245728315168029
2775 0.0024604232864276
2776 0.0024604232864276
2777 0.00246173469387755
2778 0.00246173469387755
2779 0.00246162777526053
2780 0.00246606334841629
2781 0.00246606334841629
2782 0.00246565468113976
2783 0.00246524638336347
2784 0.00246524638336347
2785 0.00246524638336347
2786 0.00246443089430894
2787 0.00246443089430894
2788 0.00246443089430894
2789 0.00246443089430894
2790 0.00246443089430894
2791 0.00246443089430894
2792 0.00246443089430894
2793 0.00246443089430894
2794 0.0024640237020316
2795 0.00246361687725632
2796 0.00246361687725632
2797 0.00246239860297431
2798 0.00246199324324324
2799 0.00246158824853669
2800 0.00246158824853669
2801 0.00246037544964029
2802 0.00246037544964029
2803 0.00246027066486972
2804 0.00246016606822262
2805 0.00246016606822262
2806 0.00246016606822262
2807 0.00246016606822262
2808 0.00246046433378197
2809 0.00246046433378197
2810 0.00246046433378197
2811 0.00245965934558494
2812 0.00245965934558494
2813 0.00245965934558494
2814 0.00245965934558494
2815 0.00245965934558494
2816 0.00246135752688172
2817 0.00246154921700224
2818 0.00246184593023256
2819 0.00246144389807778
2820 0.00246144389807778
2821 0.00246174039320822
2822 0.00246163504464286
2823 0.00246123382418563
2824 0.00246123382418563
2825 0.00246123382418563
2826 0.00246083296164139
2827 0.00246043245653143
2828 0.0024600323083779
2829 0.00246062444345503
2830 0.00246121552491103
2831 0.00246319444444444
2832 0.00246348844957797
2833 0.00246338215712383
2834 0.00246436889973381
2835 0.0024639689578714
2836 0.0024639689578714
2837 0.00246356937056738
2838 0.00246317013735047
2839 0.00246317013735047
2840 0.00246346324180691
2841 0.00246346324180691
2842 0.00246474004424779
2843 0.00246532382847038
2844 0.00246550772626932
2845 0.00246540030877812
2846 0.00246540030877812
2847 0.00246500220458554
2848 0.00246460445130013
2849 0.00246460445130013
2850 0.00246696035242291
2851 0.00246696035242291
2852 0.00246696035242291
2853 0.00246696035242291
2854 0.00246616417253521
2855 0.00246645402551694
2856 0.00246645402551694
2857 0.00246605650835532
2858 0.00246605650835532
2859 0.00246565934065934
2860 0.00246565934065934
2861 0.00246565934065934
2862 0.00246594903339192
2863 0.00246594903339192
2864 0.00246515583845478
2865 0.00246515583845478
2866 0.00246515583845478
2867 0.00246515583845478
2868 0.00246515583845478
2869 0.00246475976305397
2870 0.00246475976305397
2871 0.00246631244522349
2872 0.00246591655716163
2873 0.00246620512259194
2874 0.00246580962800875
2875 0.00246609798775153
2876 0.00246570288587669
2877 0.00246570288587669
2878 0.00246570288587669
2879 0.00246530812937063
2880 0.00246491371778069
2881 0.00246412592754256
2882 0.00246333951155691
2883 0.00246294681778553
2884 0.00246420405052265
2885 0.00246449172834131
2886 0.00246409921671018
2887 0.00246409921671018
2888 0.00246409921671018
2889 0.00246370704654198
2890 0.0024633152173913
2891 0.0024633152173913
2892 0.0024633152173913
2893 0.0024633152173913
2894 0.0024633152173913
2895 0.0024633152173913
2896 0.00246292372881356
2897 0.00246282023447677
2898 0.00246242947048611
2899 0.00246164895923677
2900 0.00246125921109666
2901 0.00246086980069324
2902 0.00246115742745777
2903 0.00246308416270013
2904 0.0024626946366782
2905 0.0024626946366782
2906 0.0024626946366782
2907 0.0024626946366782
2908 0.00246230544747082
2909 0.00246230544747082
2910 0.00246191659464131
2911 0.00246191659464131
2912 0.00246152807775378
2913 0.00246152807775378
2914 0.00246152807775378
2915 0.00246152807775378
2916 0.00246181455094991
2917 0.00246142641346569
2918 0.00246142641346569
2919 0.00246171268334771
2920 0.00246132492453644
2921 0.00246132492453644
2922 0.00246132492453644
2923 0.0024609375
2924 0.00246055040930633
2925 0.00246016365202412
2926 0.00246016365202412
2927 0.00246016365202412
2928 0.00246073580034423
2929 0.00246102150537634
2930 0.00246063521066208
2931 0.00246063521066208
2932 0.00246024924795875
2933 0.00246053479381443
2934 0.00246053479381443
2935 0.00246043454935622
2936 0.00246071964821965
2937 0.00246033447684391
2938 0.00245994963566224
2939 0.00245994963566224
2940 0.00245956512425021
2941 0.00245956512425021
2942 0.00246013484589041
2943 0.00246013484589041
2944 0.00245975074882328
2945 0.00245936698032506
2946 0.00245926816239316
2947 0.00245955254164887
2948 0.00246012057191635
2949 0.0024613539445629
2950 0.00246097080136402
2951 0.00246097080136402
2952 0.00246058798466127
2953 0.00246020549403748
2954 0.0024598233290762
2955 0.0024598233290762
2956 0.0024594414893617
2957 0.00245905997447895
2958 0.00245905997447895
2959 0.00245867878401361
2960 0.00245867878401361
2961 0.00245867878401361
2962 0.00245867878401361
2963 0.00245867878401361
2964 0.00245829791755206
2965 0.00245829791755206
2966 0.00245820063694268
2967 0.00245820063694268
2968 0.00245820063694268
2969 0.00245820063694268
2970 0.00245848365874363
2971 0.00245810352142554
2972 0.00245810352142554
2973 0.00245810352142554
2974 0.00245810352142554
2975 0.00245810352142554
2976 0.00245772370653096
2977 0.00245734421364985
2978 0.00245790978398983
2979 0.00245753069432684
2980 0.0024580953891709
2981 0.00245771670190275
2982 0.00245799873203719
2983 0.00245799873203719
2984 0.00245828052386988
2985 0.00245884339383706
2986 0.00245884339383706
2987 0.00245846518987342
2988 0.00245846518987342
2989 0.00245846518987342
2990 0.00245808730493463
2991 0.00245808730493463
2992 0.00245808730493463
2993 0.00245808730493463
2994 0.00245808730493463
2995 0.0024577097386172
2996 0.0024577097386172
2997 0.00245733249051833
2998 0.00245761373209773
2999 0.00245723684210526
3000 0.00245723684210526
3001 0.00245686026936027
3002 0.00245648401346235
3003 0.00245648401346235
3004 0.00245732668067227
3005 0.00245891957160857
3006 0.00245919920235097
3007 0.00245919920235097
3008 0.00246078997062526
3009 0.00246003668763103
3010 0.00246031538139145
3011 0.00246031538139145
3012 0.00246031538139145
3013 0.00245993925429409
3014 0.00245956344221106
3015 0.00245918794474676
3016 0.00245881276150628
3017 0.00245881276150628
3018 0.00245843789209536
3019 0.00245768909318847
3020 0.00245731516290727
3021 0.00245731516290727
3022 0.00245731516290727
3023 0.00245694154488518
3024 0.00245656823873122
3025 0.00245619524405507
3026 0.00245582256046706
3027 0.00245610150062526
3028 0.00245600791336943
3029 0.00245591448189763
3030 0.0024555428452579
3031 0.0024555428452579
3032 0.0024555428452579
3033 0.0024555428452579
3034 0.00245517151767152
3035 0.00245480049875312
3036 0.0024557280847528
3037 0.0024557280847528
3038 0.0024557280847528
3039 0.0024557280847528
3040 0.0024557280847528
3041 0.0024557280847528
3042 0.00245535714285714
3043 0.00245563511830635
3044 0.00245526452282158
3045 0.00245554230609706
3046 0.0024554496477414
3047 0.00245637427506214
3048 0.00245665113871636
3049 0.00245618796526055
3050 0.00245646444811906
3051 0.00245646444811906
3052 0.00245766212308963
3053 0.00245766212308963
3054 0.00245692323565827
3055 0.00245655424917492
3056 0.00245710531739489
3057 0.00245673671199011
3058 0.00245673671199011
3059 0.00245701194398682
3060 0.00245664368052697
3061 0.00245664368052697
3062 0.00245664368052697
3063 0.00245627572016461
3064 0.00245590806252571
3065 0.00245682565789474
3066 0.00245682565789474
3067 0.00245737469186524
3068 0.00245700718685832
3069 0.00245700718685832
3070 0.00245700718685832
3071 0.00245691423881822
3072 0.00245654737489746
3073 0.00245618081180812
3074 0.00245581454918033
3075 0.00245572276822277
3076 0.00245572276822277
3077 0.00245535714285714
3078 0.00245499181669394
3079 0.00245499181669394
3080 0.00245499181669394
3081 0.00245490085854456
3082 0.00245517470371884
3083 0.00245517470371884
3084 0.0024554483251634
3085 0.0024554483251634
3086 0.00245508370763577
3087 0.00245599489795918
3088 0.00245563035495716
3089 0.00245526610929853
3090 0.00245526610929853
3091 0.00245526610929853
3092 0.00245517522412388
3093 0.0024548116089613
3094 0.00245508448697068
3095 0.00245508448697068
3096 0.00245508448697068
3097 0.00245599308099308
3098 0.00245626525630594
3099 0.00245680894308943
3100 0.00245680894308943
3101 0.00245644555058919
3102 0.00245644555058919
3103 0.00245671709991877
3104 0.00245698842874543
3105 0.00245662540584416
3106 0.00245662540584416
3107 0.00245626267748479
3108 0.00245626267748479
3109 0.00245626267748479
3110 0.002455900243309
3111 0.00245553810295906
3112 0.00245734609153503
3113 0.00245698380566802
3114 0.00245752427184466
3115 0.00245743229587712
3116 0.00245770202020202
3117 0.0024579715266559
3118 0.0024579715266559
3119 0.0024579715266559
3120 0.0024579715266559
3121 0.0024579715266559
3122 0.00245761001211142
3123 0.00245724878934625
3124 0.00245724878934625
3125 0.00245688785800726
3126 0.00245841733870968
3127 0.00245805622732769
3128 0.0024576954069299
3129 0.0024576954069299
3130 0.00245796415626259
3131 0.00245760366344606
3132 0.00245814058728882
3133 0.00245840872537193
3134 0.00245840872537193
3135 0.00245804863344051
3136 0.00245732931726908
3137 0.0024569700923324
3138 0.0024569700923324
3139 0.00245625250701966
3140 0.00245625250701966
3141 0.00245625250701966
3142 0.00245625250701966
3143 0.00245625250701966
3144 0.00245741482965932
3145 0.0024570562900641
3146 0.00245794953944734
3147 0.00245794953944734
3148 0.00246
3149 0.0024608906437425
3150 0.0024608906437425
3151 0.0024608906437425
3152 0.00246017279264882
3153 0.00246043829872205
3154 0.00246043829872205
3155 0.00246043829872205
3156 0.00246007984031936
3157 0.00245972166799681
3158 0.00245972166799681
3159 0.00245972166799681
3160 0.00245972166799681
3161 0.00245936378141205
3162 0.00246025219298246
3163 0.00246025219298246
3164 0.00246025219298246
3165 0.0024601593625498
3166 0.00246042413381123
3167 0.00246183870326173
3168 0.00246298688394277
3169 0.0024626291219706
3170 0.00246227164416203
3171 0.00246191445017864
3172 0.00246120091233637
3173 0.00246146411578113
3174 0.00246172711058264
3175 0.00246172711058264
3176 0.00246172711058264
3177 0.0024626089540412
3178 0.00246410891089109
3179 0.00246339533043134
3180 0.00246339533043134
3181 0.00246303896360759
3182 0.00246303896360759
3183 0.00246303896360759
3184 0.00246330071174377
3185 0.00246330071174377
3186 0.00246294466403162
3187 0.00246294466403162
3188 0.00246320624259186
3189 0.0024631119226214
3190 0.00246275651144436
3191 0.00246275651144436
3192 0.00246275651144436
3193 0.00246275651144436
3194 0.00246240138067061
3195 0.00246327878548896
3196 0.00246256895193065
3197 0.00246282985427334
3198 0.00246282985427334
3199 0.0024630905511811
3200 0.0024630905511811
3201 0.0024630905511811
3202 0.0024630905511811
3203 0.0024630905511811
3204 0.00246273612750885
3205 0.00246273612750885
3206 0.00246273612750885
3207 0.00246273612750885
3208 0.00246264254817145
3209 0.00246228871855346
3210 0.00246316306483301
3211 0.00246342301649646
3212 0.00246332908163265
3213 0.00246358866222048
3214 0.00246358866222048
3215 0.00246252938871473
3216 0.00246252938871473
3217 0.00246252938871473
3218 0.0024633072407045
3219 0.00246321372702386
3220 0.00246321372702386
3221 0.00246347243940579
3222 0.0024639892578125
3223 0.0024639892578125
3224 0.00246485747754783
3225 0.00246450526932084
3226 0.00246415333593445
3227 0.00246380167706708
3228 0.00246345029239766
3229 0.00246345029239766
3230 0.00246309918160561
3231 0.00246274834437086
3232 0.00246300623052959
3233 0.00246265570260802
3234 0.00246230544747082
3235 0.00246195546479969
3236 0.00246221325816485
3237 0.00246151418026418
3238 0.0024608161878882
3239 0.0024608161878882
3240 0.00246046759798215
3241 0.0024619375484872
3242 0.00246158879410624
3243 0.00246158879410624
3244 0.00246158879410624
3245 0.00246149748159628
3246 0.00246149748159628
3247 0.00246149748159628
3248 0.00246149748159628
3249 0.00246149748159628
3250 0.00246149748159628
3251 0.00246080139372822
3252 0.00246045375386997
3253 0.00246010638297872
3254 0.00245941244684963
3255 0.00245941244684963
3256 0.00245941244684963
3257 0.00245941244684963
3258 0.00245941244684963
3259 0.00245941244684963
3260 0.00245906588098918
3261 0.00245871958285052
3262 0.00245802778849865
3263 0.00245768229166667
3264 0.00245733706131894
3265 0.00245699209714726
3266 0.00245690485362096
3267 0.00245656045437043
3268 0.00245656045437043
3269 0.00245621632024634
3270 0.00245621632024634
3271 0.00245767602924202
3272 0.00245767602924202
3273 0.00245733173076923
3274 0.00245733173076923
3275 0.00245758842752787
3276 0.00245724442736357
3277 0.0024569006915098
3278 0.00245655721966206
3279 0.00245655721966206
3280 0.00245587106676899
3281 0.00245518596625767
3282 0.00245518596625767
3283 0.00245484380988885
3284 0.00245484380988885
3285 0.00245450191570881
3286 0.00245416028341632
3287 0.00245416028341632
3288 0.00245416028341632
3289 0.00245416028341632
3290 0.00245416028341632
3291 0.00245381891271057
3292 0.00245347780329124
3293 0.00245313695485845
3294 0.00245339388145315
3295 0.00245339388145315
3296 0.00245339388145315
3297 0.00245339388145315
3298 0.00245339388145315
3299 0.00245339388145315
3300 0.00245305332568807
3301 0.00245271303018724
3302 0.00245416348357525
3303 0.00245416348357525
3304 0.00245382302405498
3305 0.00245493132392217
3306 0.0024545909610984
3307 0.0024545909610984
3308 0.0024545909610984
3309 0.00245484654975219
3310 0.00245484654975219
3311 0.00245484654975219
3312 0.0024547619047619
3313 0.0024547619047619
3314 0.0024547619047619
3315 0.00245433789954338
3316 0.00245433789954338
3317 0.002456036121673
3318 0.002456036121673
3319 0.002456036121673
3320 0.002456036121673
3321 0.00245569650323071
3322 0.00245569650323071
3323 0.00245535714285714
3324 0.00245535714285714
3325 0.00245501804025826
3326 0.00245467919514047
3327 0.00245611954459203
3328 0.00245611954459203
3329 0.00245544178991278
3330 0.00245569560272934
3331 0.00245569560272934
3332 0.00245569560272934
3333 0.00245569560272934
3334 0.00245569560272934
3335 0.00245501893939394
3336 0.00245501893939394
3337 0.00245501893939394
3338 0.00245501893939394
3339 0.00245468099204847
3340 0.00245468099204847
3341 0.00245468099204847
3342 0.00245493470855413
3343 0.00245493470855413
3344 0.00245493470855413
3345 0.00245459704880817
3346 0.00245459704880817
3347 0.00245459704880817
3348 0.00245459704880817
3349 0.00245459704880817
3350 0.00245425964447806
3351 0.00245476662887377
3352 0.00245442954287873
3353 0.00245442954287873
3354 0.00245552567006418
3355 0.00245552567006418
3356 0.00245552567006418
3357 0.00245518867924528
3358 0.00245518867924528
3359 0.00245518867924528
3360 0.00245544134288948
3361 0.00245569381598793
3362 0.00245535714285714
3363 0.00245502072343632
3364 0.00245502072343632
3365 0.00245468455743879
3366 0.00245468455743879
3367 0.00245401298456906
3368 0.00245393004889056
3369 0.00245393004889056
3370 0.00245393004889056
3371 0.00245393004889056
3372 0.00245393004889056
3373 0.00245359492481203
3374 0.0024532600526118
3375 0.0024531778069846
3376 0.0024531778069846
3377 0.0024531778069846
3378 0.0024531778069846
3379 0.00245284346846847
3380 0.00245426829268293
3381 0.00245426829268293
3382 0.00245477127859018
3383 0.00245560813343328
3384 0.00245527351067816
3385 0.00245527351067816
3386 0.00245527351067816
3387 0.00245552434456929
3388 0.00245510662177329
3389 0.00245477281226627
3390 0.00245502336448598
3391 0.00245502336448598
3392 0.00245502336448598
3393 0.00245468983557549
3394 0.00245468983557549
3395 0.0024543565558461
3396 0.0024543565558461
3397 0.0024543565558461
3398 0.00245519044062733
3399 0.00245544046285928
3400 0.00245544046285928
3401 0.00245544046285928
3402 0.0024551072761194
3403 0.00245477433793361
3404 0.00245477433793361
3405 0.00245585631755498
3406 0.00245585631755498
3407 0.00245751862197393
3408 0.00245776712583768
3409 0.00245768229166667
3410 0.00245734938638899
3411 0.00245668431809736
3412 0.00245602023765318
3413 0.00245626855976243
3414 0.00245651669758813
3415 0.00245651669758813
3416 0.00245676465133531
3417 0.00245668087472202
3418 0.00245634957391627
3419 0.00245659722222222
3420 0.00245858015549796
3421 0.00245965131335553
3422 0.00245965131335553
3423 0.00246014325323475
3424 0.00246014325323475
3425 0.00245981152993348
3426 0.00245948005171777
3427 0.00245948005171777
3428 0.0024591488183161
3429 0.0024591488183161
3430 0.00245881782945736
3431 0.00245848708487085
3432 0.00245848708487085
3433 0.00245930929546293
3434 0.00245930929546293
3435 0.00245930929546293
3436 0.00245897861356932
3437 0.00245864817545153
3438 0.00245831798084009
3439 0.00245831798084009
3440 0.0024585635359116
3441 0.00245823361561119
3442 0.0024581493745401
3443 0.00245781997057742
3444 0.00245945883866226
3445 0.00245904460352423
3446 0.00245904460352423
3447 0.00245904460352423
3448 0.00245838683052091
3449 0.00245773002199413
3450 0.00245773002199413
3451 0.0024579745327959
3452 0.0024579745327959
3453 0.00245764652014652
3454 0.00245764652014652
3455 0.00245699121522694
3456 0.00245666392242956
3457 0.00245666392242956
3458 0.00245690837600585
3459 0.00245658135283364
3460 0.00245658135283364
3461 0.00245658135283364
3462 0.00245592802338327
3463 0.00245592802338327
3464 0.00245592802338327
3465 0.00245592802338327
3466 0.00245592802338327
3467 0.00245617238860482
3468 0.00245617238860482
3469 0.00245617238860482
3470 0.00245698703906535
3471 0.00245698703906535
3472 0.00245698703906535
3473 0.00245698703906535
3474 0.00245666058394161
3475 0.0024571480671043
3476 0.00245682191031717
3477 0.0024570654154519
3478 0.0024570654154519
3479 0.0024573087431694
3480 0.0024573087431694
3481 0.00245722606479796
3482 0.00245722606479796
3483 0.00245722606479796
3484 0.00245690047307132
3485 0.00245657511822481
3486 0.00245876499454744
3487 0.00245957485465116
3488 0.00245949074074074
3489 0.00245916515426497
3490 0.00245916515426497
3491 0.00245916515426497
3492 0.00245916515426497
3493 0.00245916515426497
3494 0.00245916515426497
3495 0.00245883980406386
3496 0.0024585146898803
3497 0.00245786516853933
3498 0.00245754076086957
3499 0.00245721658819268
3500 0.00245721658819268
3501 0.00245721658819268
3502 0.00245721658819268
3503 0.00245721658819268
3504 0.00245689265025344
3505 0.00245689265025344
3506 0.00245681078147612
3507 0.00245681078147612
3508 0.00245681078147612
3509 0.00245648734177215
3510 0.00245753523671847
3511 0.00245721188583815
3512 0.00245688876850849
3513 0.00245680710934681
3514 0.00245672556797692
3515 0.00245809300648882
3516 0.00245809300648882
3517 0.00245809300648882
3518 0.00245777027027027
3519 0.00245777027027027
3520 0.00245801062680115
3521 0.00245825081022686
3522 0.00245792836573074
3523 0.00245728417266187
3524 0.00245728417266187
3525 0.00245720255212078
3526 0.00245720255212078
3527 0.00245792190305206
3528 0.00245792190305206
3529 0.00245727933261572
3530 0.00245727933261572
3531 0.00245727933261572
3532 0.00245727933261572
3533 0.00245727933261572
3534 0.00245727933261572
3535 0.00245727933261572
3536 0.00245751883070301
3537 0.00245775815704554
3538 0.00245711662486564
3539 0.00245711662486564
3540 0.0024567962034384
3541 0.0024567962034384
3542 0.0024567962034384
3543 0.00245647601145721
3544 0.00245647601145721
3545 0.00245647601145721
3546 0.00245615604867573
3547 0.00245583631484794
3548 0.00245607564377682
3549 0.00245575616732213
3550 0.00245511789924973
3551 0.00245448054266333
3552 0.00245416220556745
3553 0.00245416220556745
3554 0.00245440153407064
3555 0.00245440153407064
3556 0.00245432263814617
3557 0.00245432263814617
3558 0.00245424385464909
3559 0.00245424385464909
3560 0.00245392628205128
3561 0.00245416518333927
3562 0.00245416518333927
3563 0.00245416518333927
3564 0.00245416518333927
3565 0.00245440391459075
3566 0.00245408662397723
3567 0.00245400817632421
3568 0.00245400817632421
3569 0.00245424662402274
3570 0.0024539298401421
3571 0.00245416814630682
3572 0.00245416814630682
3573 0.00245416814630682
3574 0.00245408977998581
3575 0.00245432777580702
3576 0.00245432777580702
3577 0.00245432777580702
3578 0.00245432777580702
3579 0.0024540115248227
3580 0.00245369549805034
3581 0.00245725549255847
3582 0.00245796460176991
3583 0.00245764773531493
3584 0.00245843650512911
3585 0.00245843650512911
3586 0.00245867220650637
3587 0.00245835542594556
3588 0.00245835542594556
3589 0.00245914310954064
3590 0.00245914310954064
3591 0.00245937831155069
3592 0.00245984821743735
3593 0.00245953158080452
3594 0.00246031746031746
3595 0.00246031746031746
3596 0.00245968452590765
3597 0.00245991895701198
3598 0.00246015322296583
3599 0.00245983714788732
3600 0.00245983714788732
3601 0.00245952129531855
3602 0.00245889025677102
3603 0.00246265377855887
3604 0.00246563158819396
3605 0.00246563158819396
3606 0.00246664325842697
3607 0.00246664325842697
3608 0.00246664325842697
3609 0.00246664325842697
3610 0.00246664325842697
3611 0.0024663259038259
3612 0.00246600877192982
3613 0.00246569186250438
3614 0.00246592303646564
3615 0.00246592303646564
3616 0.00246747985283812
3617 0.00246771015761821
3618 0.00246794030112045
3619 0.00246794030112045
3620 0.00246871718585929
3621 0.00246840010496851
3622 0.00246917628541448
3623 0.00246917628541448
3624 0.00246917628541448
3625 0.00246917628541448
3626 0.00246885926573427
3627 0.00246854246766865
3628 0.00246854246766865
3629 0.00246822589098533
3630 0.00246822589098533
3631 0.00246822589098533
3632 0.0024690010478519
3633 0.0024686845321229
3634 0.00246836823734729
3635 0.00246836823734729
3636 0.00247264126264388
3637 0.00247450313807531
3638 0.00247658972125436
3639 0.00247658972125436
3640 0.0024789925113201
3641 0.0024789925113201
3642 0.0024789925113201
3643 0.00247867339832869
3644 0.00247835450748347
3645 0.0024785795059151
3646 0.0024785795059151
3647 0.00247826086956522
3648 0.00247848574408901
3649 0.00247784920083391
3650 0.00247784920083391
3651 0.00247807398402223
3652 0.00247807398402223
3653 0.00247807398402223
3654 0.00247807398402223
3655 0.00247743838944811
3656 0.00247680367672563
3657 0.00247671143847487
3658 0.00247671143847487
3659 0.00247639466389466
3660 0.00247639466389466
3661 0.00247639466389466
3662 0.00247639466389466
3663 0.00247661932802217
3664 0.00247661932802217
3665 0.00247661932802217
3666 0.00247630280470914
3667 0.00247913784157731
3668 0.00247882088520055
3669 0.00247904424472866
3670 0.00247872753973739
3671 0.00247841105354059
3672 0.00247841105354059
3673 0.00247961956521739
3674 0.00247974836263357
3675 0.00247974836263357
3676 0.00248126937650706
3677 0.00248126937650706
3678 0.00248126937650706
3679 0.00248440189328744
3680 0.00248667469050894
3681 0.00248796837401169
3682 0.0024932368601855
3683 0.0024932368601855
3684 0.0024932368601855
3685 0.0024932368601855
3686 0.0024932368601855
3687 0.0024932368601855
3688 0.00249291723901099
3689 0.00249335106382979
3690 0.00249335106382979
3691 0.00249335106382979
3692 0.00249539180384088
3693 0.00249475239890336
3694 0.00249443302500856
3695 0.00249486477233824
3696 0.00249486477233824
3697 0.0024961498973306
3698 0.00249551128590971
3699 0.00249519230769231
3700 0.0024945550051247
3701 0.00249530396174863
3702 0.00249605240696483
3703 0.00249605240696483
3704 0.00249669594133697
3705 0.00249669594133697
3706 0.00249605913428766
3707 0.0024962734241908
3708 0.0024962734241908
3709 0.00249701975476839
3710 0.00249670156622404
3711 0.00249670156622404
3712 0.00249691541865214
3713 0.00249712912555291
3714 0.0024968112244898
3715 0.00249904434250765
3716 0.00249925696331522
3717 0.00250074253224711
3718 0.00250063602442334
3719 0.00250063602442334
3720 0.00250031790437436
3721 0.00250031790437436
3722 0.0025
3723 0.0025
3724 0.0025
3725 0.00250074127414436
3726 0.00250201134823848
3727 0.00250201134823848
3728 0.00250222231628852
3729 0.00250190419769804
3730 0.00250190419769804
3731 0.00250264382402707
3732 0.00250232577807848
3733 0.00250200794724383
3734 0.00250200794724383
3735 0.00250169033130494
3736 0.00250105574324324
3737 0.00250094952734639
3738 0.00250094952734639
3739 0.00250094952734639
3740 0.00250094952734639
3741 0.00250094952734639
3742 0.00250063280458994
3743 0.00250063280458994
3744 0.00250031629554656
3745 0.00250031629554656
3746 0.00250031629554656
3747 0.0025
3748 0.00249968391773432
3749 0.00249968391773432
3750 0.00249968391773432
3751 0.00249905239218329
3752 0.00249905239218329
3753 0.00249926321993937
3754 0.00249926321993937
3755 0.00249926321993937
3756 0.0025
3757 0.00250021036687984
3758 0.00249989485195155
3759 0.00250010511268079
3760 0.00249978984532616
3761 0.00249947478991597
3762 0.00249915994623656
3763 0.00250031470292044
3764 0.00250073381415632
3765 0.00250146713615023
3766 0.00250167616493463
3767 0.0025018850536193
3768 0.0025018850536193
3769 0.00250209380234506
3770 0.00250209380234506
3771 0.00250177913596785
3772 0.00250177913596785
3773 0.00250177913596785
3774 0.00250177913596785
3775 0.00250177913596785
3776 0.00250177913596785
3777 0.00250177913596785
3778 0.0025016733601071
3779 0.00250104515050167
3780 0.00250104515050167
3781 0.00250104515050167
3782 0.00250125376128385
3783 0.00250355113636364
3784 0.00250355113636364
3785 0.00250323671901103
3786 0.00250260851419032
3787 0.00250229472630174
3788 0.00250229472630174
3789 0.00250229472630174
3790 0.00250229472630174
3791 0.0025027101400934
3792 0.002503125
3793 0.002503125
3794 0.0025028115628124
3795 0.0025028115628124
3796 0.0025028115628124
3797 0.0025028115628124
3798 0.0025024983344437
3799 0.00250218531468531
3800 0.00250291278295606
3801 0.00250291278295606
3802 0.00250311980033278
3803 0.00250311980033278
3804 0.00250280688622755
3805 0.00250249418024609
3806 0.0025031146179402
3807 0.00250332115576221
3808 0.00250332115576221
3809 0.00250477099236641
3810 0.00250549518911745
3811 0.00250538793103448
3812 0.00250662910175671
3813 0.00250662910175671
3814 0.00250662910175671
3815 0.00250631626905235
3816 0.00250569122516556
3817 0.00250569122516556
3818 0.00250527208071452
3819 0.00250527208071452
3820 0.00250527208071452
3821 0.00250527208071452
3822 0.00250433740912095
3823 0.00250433740912095
3824 0.00250557482656095
3825 0.00250526337516513
3826 0.00250495212941565
3827 0.00250515676567657
3828 0.00250484576047509
3829 0.00250453496042216
3830 0.00250453496042216
3831 0.00250514827018122
3832 0.00250535243741765
3833 0.00250607095818242
3834 0.00250607095818242
3835 0.00250607095818242
3836 0.00250607095818242
3837 0.00250607095818242
3838 0.00250576036866359
3839 0.00250576036866359
3840 0.00250576036866359
3841 0.00250544998354722
3842 0.00250544998354722
3843 0.00250452005259698
3844 0.00250452005259698
3845 0.00250472395662175
3846 0.0025044144218134
3847 0.0025044144218134
3848 0.00250564449917898
3849 0.0025058478332239
3850 0.00250522883858268
3851 0.00250522883858268
3852 0.0025049196457855
3853 0.00250512295081967
3854 0.00250532612258276
3855 0.00250522027513921
3856 0.00250562602291326
3857 0.00250562602291326
3858 0.00250531740837696
3859 0.00250531740837696
3860 0.00250531740837696
3861 0.00250500899574746
3862 0.00250541435109513
3863 0.00250530872263966
3864 0.00250551110385369
3865 0.00250551110385369
3866 0.00250551110385369
3867 0.00250622347371858
3868 0.00250622347371858
3869 0.00250713703099511
3870 0.00250682893020222
3871 0.00250682893020222
3872 0.00250682893020222
3873 0.00250682893020222
3874 0.00250753994131073
3875 0.00250753994131073
3876 0.0025094696969697
3877 0.00250916123778502
3878 0.00250885297948551
3879 0.00251179629027009
3880 0.00251290230819246
3881 0.00251259343516412
3882 0.00251259343516412
3883 0.00251259343516412
3884 0.00251259343516412
3885 0.00251259343516412
3886 0.00251259343516412
3887 0.00251197629100357
3888 0.00251166801948052
3889 0.00251135994806881
3890 0.00251135994806881
3891 0.00251125121634771
3892 0.00251266207455429
3893 0.00251266207455429
3894 0.0025123541801685
3895 0.0025123541801685
3896 0.00251204648526077
3897 0.00251193752023309
3898 0.0025121359223301
3899 0.0025121359223301
3900 0.0025128396958913
3901 0.00251525622373101
3902 0.00251494828700711
3903 0.00251615508885299
3904 0.00251584706072351
3905 0.00251584706072351
3906 0.00251705279302551
3907 0.00251845353339787
3908 0.00251814516129032
3909 0.00251814516129032
3910 0.00251814516129032
3911 0.00251783698806836
3912 0.00251722123751209
3913 0.00251811594202899
3914 0.00251811594202899
3915 0.00251811594202899
3916 0.00251780827430779
3917 0.00251780827430779
3918 0.00251780827430779
3919 0.00251719353281853
3920 0.00251738903184304
3921 0.00251878415300546
3922 0.00251867169932541
3923 0.00251886640976236
3924 0.00251886640976236
3925 0.00251886640976236
3926 0.00251956260032103
3927 0.00252025834403081
3928 0.00252025834403081
3929 0.00252245749117741
3930 0.00252245749117741
3931 0.00252284386021161
3932 0.00252284386021161
3933 0.00252303685897436
3934 0.00252272909323935
3935 0.00252211415305796
3936 0.00252180697823303
3937 0.00252180697823303
3938 0.002523
3939 0.00252288535337384
3940 0.00252288535337384
3941 0.00252496006389776
3942 0.00252634099616858
3943 0.00252722160178685
3944 0.00252710459183673
3945 0.00252698773103888
3946 0.00252767601146862
3947 0.00252767601146862
3948 0.00252767601146862
3949 0.00252767601146862
3950 0.00252786624203822
3951 0.00252744193445752
3952 0.00252782193958665
3953 0.00252782193958665
3954 0.00252782193958665
3955 0.00252751509853783
3956 0.00252720845249444
3957 0.00252808431248015
3958 0.00252747143763884
3959 0.00252747143763884
3960 0.00252803979074191
3961 0.00252872424722662
3962 0.00252891318124208
3963 0.00252929069031032
3964 0.00253046850269072
3965 0.00253065664556962
3966 0.00253133897500791
3967 0.00253202087286528
3968 0.00253288953855879
3969 0.00253357030015798
3970 0.00253357030015798
3971 0.00253357030015798
3972 0.00253357030015798
3973 0.00253357030015798
3974 0.00253357030015798
3975 0.00253375710675932
3976 0.00253345042627092
3977 0.00253413036616162
3978 0.00253431681918586
3979 0.00253431681918586
3980 0.00253401025236593
3981 0.00253401025236593
3982 0.00253487547288777
3983 0.00253555389221557
3984 0.00253709461586902
3985 0.0025372796663519
3986 0.00253697293895532
3987 0.00253697293895532
3988 0.00253666640452973
3989 0.00253636006289308
3990 0.00253636006289308
3991 0.00253636006289308
3992 0.00253605391386357
3993 0.00253574795725959
3994 0.00253562735552764
3995 0.00253532182103611
3996 0.00253501647834275
3997 0.00253501647834275
3998 0.00253501647834275
3999 0.00253501647834275
4000 0.00253501647834275
4001 0.00253765296517101
4002 0.00253765296517101
4003 0.00253765296517101
4004 0.00254126803638645
4005 0.00254126803638645
4006 0.00254096111633741
4007 0.00254132717016609
4008 0.00254199953007519
4009 0.00254169276542437
4010 0.00254126251564456
4011 0.00254278680837762
4012 0.00254278680837762
4013 0.00254278680837762
4014 0.00254382026858214
4015 0.00254418305243446
4016 0.00254552011852776
4017 0.00254552011852776
4018 0.00254588139027431
4019 0.00254588139027431
4020 0.00254588139027431
4021 0.00254557494546588
4022 0.00254526869158879
4023 0.00254526869158879
4024 0.00254526869158879
4025 0.00254526869158879
4026 0.00254526869158879
4027 0.00254788227966366
4028 0.00254726890756303
4029 0.00254696250777847
4030 0.00254696250777847
4031 0.00254762830482115
4032 0.00254762830482115
4033 0.00254762830482115
4034 0.00254895865713398
4035 0.00254962321317589
4036 0.00255125815470643
4037 0.00255125815470643
4038 0.00255095108695652
4039 0.00255112930766843
4040 0.00255112930766843
4041 0.00255112930766843
4042 0.00255112930766843
4043 0.00255082247051521
4044 0.00255082247051521
4045 0.00255038759689922
4046 0.00255056571605704
4047 0.00255056571605704
4048 0.00255092162329616
4049 0.00255092162329616
4050 0.00255092162329616
4051 0.00255109941158253
4052 0.00255079334365325
4053 0.00255097106159084
4054 0.00255066522277228
4055 0.00255035957315187
4056 0.00255119783616692
4057 0.00255058696323757
4058 0.00255058696323757
4059 0.00254997684470516
4060 0.00254997684470516
4061 0.00254997684470516
4062 0.00254997684470516
4063 0.00254967206790123
4064 0.00254967206790123
4065 0.00254967206790123
4066 0.00254967206790123
4067 0.00254984958346189
4068 0.00254954503392967
4069 0.00254954503392967
4070 0.00254954503392967
4071 0.0025502042861548
4072 0.00254989981504316
4073 0.0025512168823167
4074 0.00255091238065907
4075 0.00255091238065907
4076 0.00255205126231527
4077 0.00255174669128963
4078 0.00255336538461538
4079 0.00255275599630996
4080 0.00255275599630996
4081 0.00255245158315401
4082 0.00255214735709895
4083 0.00255249923218673
4084 0.00255189149785144
4085 0.00255224309815951
4086 0.00255224309815951
4087 0.00255259426732066
4088 0.00255294500612745
4089 0.00255264165390505
4090 0.00255281690140845
4091 0.00255268895348837
4092 0.00255268895348837
4093 0.00255238605078005
4094 0.00255238605078005
4095 0.00255238605078005
4096 0.00255256116207951
4097 0.00255225848364415
4098 0.00255225848364415
4099 0.00255195599022005
4100 0.00255356324472961
4101 0.00255599435286935
4102 0.00255599435286935
4103 0.00255729484441733
4104 0.00255937404696554
4105 0.00255924260896068
4106 0.00255893890920171
4107 0.00256118681485993
4108 0.00256118681485993
4109 0.00256057897139379
4110 0.00256057897139379
4111 0.00256027532704594
4112 0.00256027532704594
4113 0.00256044708029197
4114 0.00256044708029197
4115 0.00255984042553192
4116 0.00255984042553192
4117 0.00255984042553192
4118 0.00255984042553192
4119 0.00255984042553192
4120 0.00256096171376481
4121 0.00256065841433779
4122 0.00256065841433779
4123 0.00256035529911934
4124 0.00256147540983607
4125 0.00256259484066768
4126 0.00256259484066768
4127 0.00256259484066768
4128 0.00256259484066768
4129 0.0025619881710646
4130 0.00256405397210431
4131 0.00256439393939394
4132 0.00256409042714329
4133 0.00256490311837723
4134 0.00256459972760291
4135 0.00256459972760291
4136 0.00256459972760291
4137 0.00256459972760291
4138 0.00256459972760291
4139 0.00256463562140913
4140 0.00256463562140913
4141 0.00256463562140913
4142 0.00256480501813785
4143 0.00256480501813785
4144 0.00256544650951949
4145 0.00256514350453172
4146 0.00256514350453172
4147 0.00256531259438236
4148 0.00256470721400543
4149 0.0025644047978274
4150 0.00256410256410256
4151 0.00256396970153753
4152 0.00256383699909611
4153 0.00256400602409639
4154 0.00256400602409639
4155 0.00256404228107132
4156 0.00256404228107132
4157 0.00256404228107132
4158 0.00256374097472924
4159 0.00256407847263981
4160 0.00256407847263981
4161 0.00256471671175233
4162 0.00256441556490385
4163 0.00256441556490385
4164 0.00256411459897867
4165 0.00256381381381381
4166 0.00256368172268908
4167 0.00256368172268908
4168 0.00256368172268908
4169 0.00256371814092954
4170 0.00256388639088729
4171 0.00256452277494756
4172 0.00256362275449102
4173 0.00256362275449102
4174 0.00256332310685424
4175 0.00256332310685424
4176 0.00256332310685424
4177 0.00256332310685424
4178 0.0025630236385398
4179 0.0025630236385398
4180 0.0025630236385398
4181 0.00256272434938678
4182 0.00256289249401914
4183 0.00256289249401914
4184 0.00256259342301943
4185 0.00256199581714969
4186 0.00256233203941475
4187 0.0025626678603402
4188 0.0025626678603402
4189 0.00256283562052506
4190 0.00256283562052506
4191 0.0025630032806442
4192 0.0025630032806442
4193 0.0025630032806442
4194 0.00256240685543964
4195 0.00256304007747318
4196 0.00256367292225201
4197 0.00256337477665277
4198 0.00256400714498363
4199 0.00256400714498363
4200 0.00256400714498363
4201 0.00256400714498363
4202 0.00256357822724569
4203 0.00256357822724569
4204 0.00256357822724569
4205 0.0025643764863258
4206 0.00256407875185736
4207 0.00256407875185736
4208 0.0025637811942959
4209 0.00256348381348381
4210 0.00256288958147818
4211 0.00256288958147818
4212 0.00256288958147818
4213 0.0025633896797153
4214 0.00256435185185185
4215 0.00256468389102754
4216 0.00256468389102754
4217 0.00256438721136767
4218 0.00256409070730985
4219 0.00256409070730985
4220 0.00256409070730985
4221 0.0025639603667554
4222 0.0025645882613838
4223 0.0025645882613838
4224 0.00256521578480638
4225 0.00256491947399527
4226 0.00256491947399527
4227 0.0025643273774365
4228 0.0025643273774365
4229 0.00256449291408326
4230 0.00256449291408326
4231 0.00256449291408326
4232 0.00256390159339038
4233 0.00256390159339038
4234 0.00256360619469027
4235 0.00256377174874668
4236 0.00256364205717654
4237 0.00256364205717654
4238 0.0025633470830878
4239 0.0025633470830878
4240 0.00256351251840943
4241 0.00256351251840943
4242 0.00256351251840943
4243 0.00256351251840943
4244 0.00256321775618375
4245 0.00256321775618375
4246 0.00256492789876398
4247 0.00256492789876398
4248 0.00256509267431598
4249 0.00256509267431598
4250 0.00256450308732726
4251 0.00256512713109935
4252 0.00256470264317181
4253 0.00256411432345172
4254 0.00256382042253521
4255 0.00256444338515694
4256 0.002564607771261
4257 0.00256555815997656
4258 0.00256555815997656
4259 0.00256680087847731
4260 0.0025665068793911
4261 0.0025665068793911
4262 0.00256653992395437
4263 0.00256653992395437
4264 0.00256653992395437
4265 0.00256624634502924
4266 0.0025659529377375
4267 0.0025656597019287
4268 0.0025656597019287
4269 0.0025656597019287
4270 0.00256751824817518
4271 0.00256751824817518
4272 0.00256751824817518
4273 0.00256722489784005
4274 0.00256693171870441
4275 0.002568006126021
4276 0.002568006126021
4277 0.002568006126021
4278 0.002568006126021
4279 0.002568006126021
4280 0.002568006126021
4281 0.002568006126021
4282 0.002568006126021
4283 0.00256771289005541
4284 0.00256771289005541
4285 0.00256771289005541
4286 0.00256741982507289
4287 0.00256712693092393
4288 0.00256683420745921
4289 0.00256683420745921
4290 0.00256683420745921
4291 0.00256715928945836
4292 0.00256715928945836
4293 0.00256715928945836
4294 0.00256732168850073
4295 0.00256748399301513
4296 0.00256719159150422
4297 0.00256719159150422
4298 0.00256735383944154
4299 0.00256751599302123
4300 0.00256751599302123
4301 0.00256751599302123
4302 0.00256813226744186
4303 0.00256784001743679
4304 0.00256784001743679
4305 0.00256800188843696
4306 0.00256741797328688
4307 0.00256741797328688
4308 0.00256741797328688
4309 0.00256741797328688
4310 0.00256654337104729
4311 0.00256670533642691
4312 0.00256657608695652
4313 0.00256628513474355
4314 0.00256628513474355
4315 0.00256644698725377
4316 0.0025661562409499
4317 0.0025661562409499
4318 0.0025661562409499
4319 0.00256557525325615
4320 0.00256528501157407
4321 0.00256528501157407
4322 0.00256528501157407
4323 0.00256528501157407
4324 0.00256635088226786
4325 0.00256635088226786
4326 0.00256622217403874
4327 0.00256593208092486
4328 0.00256609361456226
4329 0.00256580372616984
4330 0.00256580372616984
4331 0.00256686760034652
4332 0.00256686760034652
4333 0.00256686760034652
4334 0.00256657765588915
4335 0.00256780150028852
4336 0.00256751153735218
4337 0.00256751153735218
4338 0.00256751153735218
4339 0.00256722174163783
4340 0.00256664265129683
4341 0.00256635335638145
4342 0.00256635335638145
4343 0.00256635335638145
4344 0.0025660642281106
4345 0.00256622516556291
4346 0.00256638601036269
4347 0.00256638601036269
4348 0.00256638601036269
4349 0.00256670742232451
4350 0.00256670742232451
4351 0.00256686798964625
4352 0.00256792696952271
4353 0.00256914511494253
4354 0.00256856691556577
4355 0.00256856691556577
4356 0.00256872667240884
4357 0.00256888633754305
4358 0.00256830895008606
4359 0.00256846859764841
4360 0.00256789194611637
4361 0.00256789194611637
4362 0.00256760386819484
4363 0.00256760386819484
4364 0.00256776353480378
4365 0.00256792310996564
4366 0.0025698718866304
4367 0.00256958357183744
4368 0.00257392377002288
4369 0.00257573592454987
4370 0.00257573592454987
4371 0.00257515709797201
4372 0.00257531410622501
4373 0.00257651969178082
4374 0.00257667617689016
4375 0.00257683257273246
4376 0.00257683257273246
4377 0.00257698887938409
4378 0.00257669968643101
4379 0.00257612179487179
4380 0.00257627812589006
4381 0.00257627812589006
4382 0.00257570096783376
4383 0.00257570096783376
4384 0.00257570096783376
4385 0.00257570096783376
4386 0.00257570096783376
4387 0.00257585728514513
4388 0.00257585728514513
4389 0.00257585728514513
4390 0.00257556899004267
4391 0.00257556899004267
4392 0.00257543716235428
4393 0.00257603752131893
4394 0.00257574950269963
4395 0.00257574950269963
4396 0.00257574950269963
4397 0.00257723721590909
4398 0.00257694902016473
4399 0.00257710462805224
4400 0.00257710462805224
4401 0.00257710462805224
4402 0.00257681663355095
4403 0.00257963251986379
4404 0.00257963251986379
4405 0.00257963251986379
4406 0.00257934397163121
4407 0.00257934397163121
4408 0.00257934397163121
4409 0.00257934397163121
4410 0.0025790555870675
4411 0.00257921037709101
4412 0.00257980796485261
4413 0.0025795196939643
4414 0.00257967422096317
4415 0.00257967422096317
4416 0.00257938615123195
4417 0.00257909824462061
4418 0.00257909824462061
4419 0.00257881050099066
4420 0.00257881050099066
4421 0.00257927389705882
4422 0.00257914075749011
4423 0.00257914075749011
4424 0.00258017801638881
4425 0.00258017801638881
4426 0.00258017801638881
4427 0.00258017801638881
4428 0.00257989053672316
4429 0.00257989053672316
4430 0.00257989053672316
4431 0.00257989053672316
4432 0.00258048573849195
4433 0.00258035210273779
4434 0.00258035210273779
4435 0.00258110014104372
4436 0.00258110014104372
4437 0.0025812535250987
4438 0.0025812535250987
4439 0.00258111964487035
4440 0.00258083262890955
4441 0.00258083262890955
4442 0.0025806990988454
4443 0.00258041244369369
4444 0.00258041244369369
4445 0.00258041244369369
4446 0.00258041244369369
4447 0.00258012594990149
4448 0.00258027926280248
4449 0.0025799929676512
4450 0.0025799929676512
4451 0.00257970683352081
4452 0.00257970683352081
4453 0.00257942086027551
4454 0.00257972745153133
4455 0.00257972745153133
4456 0.00258018669286917
4457 0.00258018669286917
4458 0.00258018669286917
4459 0.00258018669286917
4460 0.00258033960145944
4461 0.00258020687237027
4462 0.00258020687237027
4463 0.00258020687237027
4464 0.00258020687237027
4465 0.00257978909753363
4466 0.00257978909753363
4467 0.00258053221288515
4468 0.00258053221288515
4469 0.00258024712965556
4470 0.00257996220604703
4471 0.00257996220604703
4472 0.00257996220604703
4473 0.00257967744192555
4474 0.00257983002238388
4475 0.00257998251748252
4476 0.00258057186800895
4477 0.00258000279485746
4478 0.00258000279485746
4479 0.00258045936889137
4480 0.00258047921316964
4481 0.00258019525801953
4482 0.00258019525801953
4483 0.00258034718349136
4484 0.00258034718349136
4485 0.00258006342347366
4486 0.00258108625975474
4487 0.00258123780997492
4488 0.00258197577276525
4489 0.00258212694877506
4490 0.00258271291399944
4491 0.00258286380077908
4492 0.00258257997218359
4493 0.00258257997218359
4494 0.00258257997218359
4495 0.00258257997218359
4496 0.00258229630144605
4497 0.0025821637020567
4498 0.0025821637020567
4499 0.00258318282856349
4500 0.00258289930555556
4501 0.00258261594001666
4502 0.00258261594001666
4503 0.00258233273181566
4504 0.00258233273181566
4505 0.00258233273181566
4506 0.00258233273181566
4507 0.00258233273181566
4508 0.00258204968082154
4509 0.00258204968082154
4510 0.00258191747572816
4511 0.00258265178818963
4512 0.00258265178818963
4513 0.00258265178818963
4514 0.00258366823725055
4515 0.00258366823725055
4516 0.00258381823219728
4517 0.00258440096952909
4518 0.0025841179728607
4519 0.00258398491558262
4520 0.00258398491558262
4521 0.00258370226895407
4522 0.00258370226895407
4523 0.00258356955199115
4524 0.00258371924246613
4525 0.00258371924246613
4526 0.00258732379767828
4527 0.00258647473073737
4528 0.00258864514348786
4529 0.00258836206896552
4530 0.00258836206896552
4531 0.00258836206896552
4532 0.00258995037220844
4533 0.00258995037220844
4534 0.00259168388429752
4535 0.00259154735682819
4536 0.00259154735682819
4537 0.0025918409466153
4538 0.0025918409466153
4539 0.0025918409466153
4540 0.0025918409466153
4541 0.0025918409466153
4542 0.00259284731774415
4543 0.00259284731774415
4544 0.00259284731774415
4545 0.00259284731774415
4546 0.00259228072587297
4547 0.0025919976635514
4548 0.0025919976635514
4549 0.0025919976635514
4550 0.00259214413300357
4551 0.00259214413300357
4552 0.00259186126373626
4553 0.00259186126373626
4554 0.00259129599121362
4555 0.00259116012623491
4556 0.00259087791495199
4557 0.00259159925966548
4558 0.00259159925966548
4559 0.00259217379385965
4560 0.00259217379385965
4561 0.0025916095890411
4562 0.00259132771843331
4563 0.00259132771843331
4564 0.00259104600219058
4565 0.00259076444018615
4566 0.0025906292749658
4567 0.0025906292749658
4568 0.00259134878315559
4569 0.00259134878315559
4570 0.00259134878315559
4571 0.00259106752323674
4572 0.00259106752323674
4573 0.00259106752323674
4574 0.0025912134462968
4575 0.00259235864517891
4576 0.00259235864517891
4577 0.00259179634179634
4578 0.00259151542030568
4579 0.00259151542030568
4580 0.00259351132024004
4581 0.00259450845377693
4582 0.00259507906215921
4583 0.00259507906215921
4584 0.00259507906215921
4585 0.00259507906215921
4586 0.00259507906215921
4587 0.00259479762878168
4588 0.00259479762878168
4589 0.00259451634877384
4590 0.0025952308006536
4591 0.00259494963245304
4592 0.00259494963245304
4593 0.00259466861731083
4594 0.00259466861731083
4595 0.00259466861731083
4596 0.00259466861731083
4597 0.00259466861731083
4598 0.00259438775510204
4599 0.00259453210010881
4600 0.00259510130541202
4601 0.00259581407991302
4602 0.00259581407991302
4603 0.00259553328804348
4604 0.00259553328804348
4605 0.00259525264873676
4606 0.00259497216186855
4607 0.00259497216186855
4608 0.00259497216186855
4609 0.00259497216186855
4610 0.00259441164495114
4611 0.00259441164495114
4612 0.00259441164495114
4613 0.00259441164495114
4614 0.002594131614654
4615 0.00259385173629951
4616 0.00259385173629951
4617 0.00259385173629951
4618 0.00259385173629951
4619 0.00259385173629951
4620 0.00259357200976404
4621 0.00259329243492408
4622 0.00259358062330623
4623 0.00259358062330623
4624 0.00259358062330623
4625 0.00259330127336765
4626 0.00259344528710726
4627 0.00259316612510154
4628 0.00259345399188092
4629 0.00259402056277056
4630 0.00259416418717879
4631 0.00259416418717879
4632 0.00259416418717879
4633 0.00259388520822066
4634 0.00259388520822066
4635 0.00259360638010273
4636 0.00259360638010273
4637 0.0025933277027027
4638 0.0025933277027027
4639 0.00259488114532685
4640 0.00259432370410367
4641 0.00259432370410367
4642 0.00259432370410367
4643 0.00259643916913947
4644 0.00259643916913947
4645 0.00259643916913947
4646 0.00259616032901834
4647 0.00259616032901834
4648 0.00259616032901834
4649 0.00259672418441628
4650 0.00259644541778976
4651 0.00259644541778976
4652 0.00259658784694153
4653 0.00259603083759763
4654 0.00259603083759763
4655 0.00259631561238223
4656 0.00259617971482378
4657 0.00259632194728349
4658 0.00259604396343103
4659 0.00259604396343103
4660 0.00259604396343103
4661 0.00259604396343103
4662 0.00259604396343103
4663 0.00259912634408602
4664 0.00259898911875336
4665 0.00259885204081633
4666 0.00259829575952764
4667 0.00259801784276898
4668 0.00259801784276898
4669 0.0025977400751073
4670 0.00259746245642263
4671 0.00259746245642263
4672 0.00259746245642263
4673 0.00259746245642263
4674 0.00259732645403377
4675 0.00259704916934619
4676 0.00259704916934619
4677 0.00259704916934619
4678 0.00259704916934619
4679 0.00259677203321725
4680 0.00259649504552758
4681 0.00259719619914347
4682 0.00259719619914347
4683 0.00259719619914347
4684 0.00259719619914347
4685 0.00259733743644635
4686 0.00259733743644635
4687 0.00259733743644635
4688 0.00259706059390048
4689 0.00259706059390048
4690 0.00259706059390048
4691 0.00259706059390048
4692 0.00259706059390048
4693 0.00259706059390048
4694 0.00259706059390048
4695 0.00259678389943835
4696 0.00259984959893048
4697 0.00259957230686982
4698 0.00259999332264957
4699 0.00259999332264957
4700 0.00259999332264957
4701 0.00259971628838451
4702 0.00260041366426474
4703 0.00260041366426474
4704 0.00260041366426474
4705 0.00260152707388637
4706 0.00260166666666667
4707 0.00260180618501733
4708 0.00260125233146816
4709 0.00260125233146816
4710 0.00260180807139052
4711 0.00260180807139052
4712 0.00260153129161119
4713 0.00260153129161119
4714 0.00260153129161119
4715 0.00260125465921193
4716 0.0026013940644131
4717 0.00260111761575306
4718 0.00260125698324022
4719 0.00260098071808511
4720 0.00260208997873472
4721 0.00260153759298618
4722 0.00260126162018592
4723 0.00260153968675338
4724 0.00260250796178344
4725 0.00260306115680552
4726 0.00260375232033943
4727 0.00260430474549311
4728 0.00260485687781606
4729 0.00260485687781606
4730 0.0026045806836248
4731 0.0026045806836248
4732 0.00260430463576159
4733 0.00260402873411017
4734 0.00260402873411017
4735 0.00260402873411017
4736 0.00260375297855441
4737 0.00260375330687831
4738 0.00260444209413009
4739 0.00260416666666667
4740 0.00260389138477801
4741 0.00260361624834874
4742 0.00260416666666667
4743 0.00260389160285186
4744 0.00260389160285186
4745 0.00260375428873054
4746 0.00260375428873054
4747 0.00260347955145119
4748 0.00260347955145119
4749 0.00260347955145119
4750 0.00260361711949354
4751 0.00260430398101766
4752 0.00260430398101766
4753 0.00260430398101766
4754 0.00260430398101766
4755 0.00260430398101766
4756 0.00260430398101766
4757 0.00260402938850817
4758 0.00260402938850817
4759 0.00260402938850817
4760 0.00260348063751317
4761 0.00260293246445498
4762 0.00260293246445498
4763 0.00260293246445498
4764 0.00260306988681232
4765 0.00260306988681232
4766 0.00260485197368421
4767 0.00260498881873191
4768 0.00260471462388217
4769 0.00260444057323166
4770 0.00260444057323166
4771 0.00260444057323166
4772 0.00260485089332633
4773 0.0026047137605042
4774 0.0026047137605042
4775 0.0026047137605042
4776 0.00260444014176949
4777 0.00260444014176949
4778 0.00260512332721071
4779 0.00260512332721071
4780 0.00260484981636936
4781 0.00260484981636936
4782 0.00260621557828482
4783 0.00260594192448873
4784 0.0026064875491481
4785 0.0026064875491481
4786 0.00260621396750524
4787 0.00260621396750524
4788 0.00260634988210637
4789 0.0026068949711891
4790 0.0026068949711891
4791 0.00260662149777429
4792 0.00260634816753927
4793 0.00260607498037163
4794 0.00260580193615908
4795 0.00260580193615908
4796 0.00260580193615908
4797 0.00260552903478943
4798 0.00260552903478943
4799 0.00260552903478943
4800 0.00260552903478943
4801 0.00260716152639833
4802 0.00260716152639833
4803 0.00260702390282132
4804 0.00260702390282132
4805 0.00260702390282132
4806 0.00260756724993471
4807 0.00260756724993471
4808 0.00260811031331593
4809 0.00260783737927434
4810 0.00260729193842943
4811 0.00260715449804433
4812 0.00260688216892596
4813 0.00260660998175658
4814 0.00260647303985413
4815 0.00260647303985413
4816 0.00260647303985413
4817 0.00260647303985413
4818 0.0026067430356678
4819 0.00260687792816242
4820 0.00260687792816242
4821 0.00260687792816242
4822 0.00260660616705699
4823 0.00260660616705699
4824 0.00260674102497399
4825 0.00260741679667187
4826 0.00260741679667187
4827 0.00260741679667187
4828 0.00260795749935014
4829 0.00260795749935014
4830 0.00260795749935014
4831 0.00260822616263965
4832 0.00260849454687094
4833 0.00260876265247859
4834 0.00260876265247859
4835 0.00260876265247859
4836 0.00261011286974572
4837 0.0026098411154345
4838 0.0026098411154345
4839 0.0026098411154345
4840 0.00260956950207469
4841 0.00260956950207469
4842 0.00260929802955665
4843 0.00260902669777087
4844 0.00260902669777087
4845 0.00260902669777087
4846 0.00260902669777087
4847 0.00260875550660793
4848 0.00260942760942761
4849 0.00260942760942761
4850 0.00260915652511652
4851 0.00260861477743271
4852 0.00260874838292367
4853 0.00260874838292367
4854 0.00260874838292367
4855 0.00260847775478531
4856 0.00260820726661495
4857 0.00260793691830403
4858 0.00260793691830403
4859 0.00260766670974412
4860 0.00260766670974412
4861 0.00260766670974412
4862 0.00260766670974412
4863 0.00260753035391372
4864 0.00260806753615702
4865 0.00260793107898813
4866 0.00260793107898813
4867 0.00260819788441692
4868 0.00260819788441692
4869 0.00260819788441692
4870 0.00260819788441692
4871 0.00260819788441692
4872 0.00260806150077359
4873 0.00260792525773196
4874 0.00260886369492399
4875 0.00260859415249871
4876 0.00260859415249871
4877 0.00260832474890549
4878 0.00260818854568855
4879 0.00260791945445188
4880 0.00260791945445188
4881 0.00260791945445188
4882 0.00260765050167224
4883 0.00260751478529185
4884 0.00260751478529185
4885 0.00260751478529185
4886 0.00260697764070933
4887 0.00260670927543679
4888 0.00260644104803493
4889 0.00260617295839753
4890 0.00260617295839753
4891 0.00260710847240051
4892 0.00260710847240051
4893 0.00260764245379877
4894 0.00260737426225302
4895 0.00260710620831196
4896 0.00260683829186971
4897 0.00260683829186971
4898 0.00260697115384615
4899 0.0026080375448488
4900 0.00260816999743787
4901 0.00260830238217213
4902 0.00260830238217213
4903 0.00260830238217213
4904 0.00260830238217213
4905 0.00260803457106274
4906 0.00260803457106274
4907 0.00260803457106274
4908 0.00260989889941131
4909 0.00260989889941131
4910 0.00261043052712385
4911 0.00261016244563827
4912 0.00261269181585678
4913 0.00261215490797546
4914 0.00261188665985178
4915 0.00261161854879918
4916 0.00261161854879918
4917 0.00261161854879918
4918 0.0026117496807152
4919 0.00261227974974464
4920 0.00261241064590248
4921 0.00261254147524247
4922 0.00261254147524247
4923 0.00261254147524247
4924 0.0026139987244898
4925 0.00261373055343025
4926 0.00261373055343025
4927 0.00261425930647629
4928 0.00261385350318471
4929 0.00261398369842078
4930 0.00261398369842078
4931 0.00261398369842078
4932 0.00261451171377642
4933 0.00261451171377642
4934 0.00261424389002037
4935 0.00261477157037414
4936 0.0026146336809972
4937 0.0026146336809972
4938 0.00261529049071955
4939 0.00261529049071955
4940 0.00261581723436706
4941 0.00261581723436706
4942 0.00261607596544715
4943 0.00261620523241046
4944 0.00261593765871
4945 0.00261579949238579
4946 0.00261579949238579
4947 0.00261579949238579
4948 0.00261632517127633
4949 0.00261645421106038
4950 0.00261631592292089
4951 0.00261736568677141
4952 0.00261801861702128
4953 0.00261814699924031
4954 0.00261814699924031
4955 0.00261814699924031
4956 0.00261787974683544
4957 0.00261787974683544
4958 0.002617612629714
4959 0.00261734564777328
4960 0.0026170788009107
4961 0.0026170788009107
4962 0.00261694058154235
4963 0.0026170690091001
4964 0.00261759224159717
4965 0.00261811520970187
4966 0.00261955492424242
4967 0.00261955492424242
4968 0.00261981007067138
4969 0.00261981007067138
4970 0.00261993754731264
4971 0.00262098045397226
4972 0.00262098045397226
4973 0.00262071356530509
4974 0.00262071356530509
4975 0.00262071356530509
4976 0.00262084068565667
4977 0.00262057396673387
4978 0.00262082808564232
4979 0.00262095504910602
4980 0.00262042222501888
4981 0.00261988993710692
4982 0.00261988993710692
4983 0.00261988993710692
4984 0.00261988993710692
4985 0.00261962399396378
4986 0.00261935818456123
4987 0.00261909250879839
4988 0.00261973932160804
4989 0.00261973932160804
4990 0.00261973932160804
4991 0.00261947375031399
4992 0.00261947375031399
4993 0.00261947375031399
4994 0.00261920831240583
4995 0.00261920831240583
4996 0.00261894300778308
4997 0.00261894300778308
4998 0.00261841279799247
4999 0.00261814789262418
5000 0.00261827501881114
5001 0.00261840208124373
5002 0.00261840208124373
5003 0.00261840208124373
5004 0.00261840208124373
5005 0.00261840208124373
5006 0.00261840208124373
5007 0.00261840208124373
5008 0.00261840208124373
5009 0.00261840208124373
5010 0.00261840208124373
5011 0.00261840208124373
5012 0.00261840208124373
5013 0.00261840208124373
5014 0.00261840208124373
5015 0.00261840208124373
5016 0.00261840208124373
5017 0.00261840208124373
5018 0.00261840208124373
5019 0.00261840208124373
5020 0.00261840208124373
5021 0.00261840208124373
5022 0.00261840208124373
5023 0.00261840208124373
5024 0.00261840208124373
5025 0.00261840208124373
5026 0.00261840208124373
5027 0.00261840208124373
5028 0.00261840208124373
5029 0.00261840208124373
5030 0.00261840208124373
5031 0.00261840208124373
5032 0.00261840208124373
5033 0.00261840208124373
5034 0.00261840208124373
5035 0.00261840208124373
5036 0.00261840208124373
5037 0.00261840208124373
5038 0.00261840208124373
5039 0.00261840208124373
5040 0.00261840208124373
5041 0.00261840208124373
5042 0.00261840208124373
5043 0.00261840208124373
5044 0.00261840208124373
5045 0.00261840208124373
5046 0.00261840208124373
5047 0.00261840208124373
5048 0.00261840208124373
5049 0.00261840208124373
};
\addlegendentry{2 IAB Donor}
\addplot [thick, green, mark=triangle*, mark size=5, mark repeat=400, mark options={solid,rotate=90}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
3840 0
3841 0
3842 0
3843 0
3844 0
3845 0
3846 0
3847 0
3848 0
3849 0
3850 0
3851 0
3852 0
3853 0
3854 0
3855 0
3856 0
3857 0
3858 0
3859 0
3860 0
3861 0
3862 0
3863 0
3864 0
3865 0
3866 0
3867 0
3868 0
3869 0
3870 0
3871 0
3872 0
3873 0
3874 0
3875 0
3876 0
3877 0
3878 0
3879 0
3880 0
3881 0
3882 0
3883 0
3884 0
3885 0
3886 0
3887 0
3888 0
3889 0
3890 0
3891 0
3892 0
3893 0
3894 0
3895 0
3896 0
3897 0
3898 0
3899 0
3900 0
3901 0
3902 0
3903 0
3904 0
3905 0
3906 0
3907 0
3908 0
3909 0
3910 0
3911 0
3912 0
3913 0
3914 0
3915 0
3916 0
3917 0
3918 0
3919 0
3920 0
3921 0
3922 0
3923 0
3924 0
3925 0
3926 0
3927 0
3928 0
3929 0
3930 0
3931 0
3932 0
3933 0
3934 0
3935 0
3936 0
3937 0
3938 0
3939 0
3940 0
3941 0
3942 0
3943 0
3944 0
3945 0
3946 0
3947 0
3948 0
3949 0
3950 0
3951 0
3952 0
3953 0
3954 0
3955 0
3956 0
3957 0
3958 0
3959 0
3960 0
3961 0
3962 0
3963 0
3964 0
3965 0
3966 0
3967 0
3968 0
3969 0
3970 0
3971 0
3972 0
3973 0
3974 0
3975 0
3976 0
3977 0
3978 0
3979 0
3980 0
3981 0
3982 0
3983 0
3984 0
3985 0
3986 0
3987 0
3988 0
3989 0
3990 0
3991 0
3992 0
3993 0
3994 0
3995 0
3996 0
3997 0
3998 0
3999 0
4000 0
4001 0
4002 0
4003 0
4004 0
4005 0
4006 0
4007 0
4008 0
4009 0
4010 0
4011 0
4012 0
4013 0
4014 0
4015 0
4016 0
4017 0
4018 0
4019 0
4020 0
4021 0
4022 0
4023 0
4024 0
4025 0
4026 0
4027 0
4028 0
4029 0
4030 0
4031 0
4032 0
4033 0
4034 0
4035 0
4036 0
4037 0
4038 0
4039 0
4040 0
4041 0
4042 0
4043 0
4044 0
4045 0
4046 0
4047 0
4048 0
4049 0
4050 0
4051 0
4052 0
4053 0
4054 0
4055 0
4056 0
4057 0
4058 0
4059 0
4060 0
4061 0
4062 0
4063 0
4064 0
4065 0
4066 0
4067 0
4068 0
4069 0
4070 0
4071 0
4072 0
4073 0
4074 0
4075 0
4076 0
4077 0
4078 0
4079 0
4080 0
4081 0
4082 0
4083 0
4084 0
4085 0
4086 0
4087 0
4088 0
4089 0
4090 0
4091 0
4092 0
4093 0
4094 0
4095 0
4096 0
4097 0
4098 0
4099 0
4100 0
4101 0
4102 0
4103 0
4104 0
4105 0
4106 0
4107 0
4108 0
4109 0
4110 0
4111 0
4112 0
4113 0
4114 0
4115 0
4116 0
4117 0
4118 0
4119 0
4120 0
4121 0
4122 0
4123 0
4124 0
4125 0
4126 0
4127 0
4128 0
4129 0
4130 0
4131 0
4132 0
4133 0
4134 0
4135 0
4136 0
4137 0
4138 0
4139 0
4140 0
4141 0
4142 0
4143 0
4144 0
4145 0
4146 0
4147 0
4148 0
4149 0
4150 0
4151 0
4152 0
4153 0
4154 0
4155 0
4156 0
4157 0
4158 0
4159 0
4160 0
4161 0
4162 0
4163 0
4164 0
4165 0
4166 0
4167 0
4168 0
4169 0
4170 0
4171 0
4172 0
4173 0
4174 0
4175 0
4176 0
4177 0
4178 0
4179 0
4180 0
4181 0
4182 0
4183 0
4184 0
4185 0
4186 0
4187 0
4188 0
4189 0
4190 0
4191 0
4192 0
4193 0
4194 0
4195 0
4196 0
4197 0
4198 0
4199 0
4200 0
4201 0
4202 0
4203 0
4204 0
4205 0
4206 0
4207 0
4208 0
4209 0
4210 0
4211 0
4212 0
4213 0
4214 0
4215 0
4216 0
4217 0
4218 0
4219 0
4220 0
4221 0
4222 0
4223 0
4224 0
4225 0
4226 0
4227 0
4228 0
4229 0
4230 0
4231 0
4232 0
4233 0
4234 0
4235 0
4236 0
4237 0
4238 0
4239 0
4240 0
4241 0
4242 0
4243 0
4244 0
4245 0
4246 0
4247 0
4248 0
4249 0
4250 0
4251 0
4252 0
4253 0
4254 0
4255 0
4256 0
4257 0
4258 0
4259 0
4260 0
4261 0
4262 0
4263 0
4264 0
4265 0
4266 0
4267 0
4268 0
4269 0
4270 0
4271 0
4272 0
4273 0
4274 0
4275 0
4276 0
4277 0
4278 0
4279 0
4280 0
4281 0
4282 0
4283 0
4284 0
4285 0
4286 0
4287 0
4288 0
4289 0
4290 0
4291 0
4292 0
4293 0
4294 0
4295 0
4296 0
4297 0
4298 0
4299 0
4300 0
4301 0
4302 0
4303 0
4304 0
4305 0
4306 0
4307 0
4308 0
4309 0
4310 0
4311 0
4312 0
4313 0
4314 0
4315 0
4316 0
4317 0
4318 0
4319 0
4320 0
4321 0
4322 0
4323 0
4324 0
4325 0
4326 0
4327 0
4328 0
4329 0
4330 0
4331 0
4332 0
4333 0
4334 0
4335 0
4336 0
4337 0
4338 0
4339 0
4340 0
4341 0
4342 0
4343 0
4344 0
4345 0
4346 0
4347 0
4348 0
4349 0
4350 0
4351 0
4352 0
4353 0
4354 0
4355 0
4356 0
4357 0
4358 0
4359 0
4360 0
4361 0
4362 0
4363 0
4364 0
4365 0
4366 0
4367 0
4368 0
4369 0
4370 0
4371 0
4372 0
4373 0
4374 0
4375 0
4376 0
4377 0
4378 0
4379 0
4380 0
4381 0
4382 0
4383 0
4384 0
4385 0
4386 0
4387 0
4388 0
4389 0
4390 0
4391 0
4392 0
4393 0
4394 0
4395 0
4396 0
4397 0
4398 0
4399 0
4400 0
4401 0
4402 0
4403 0
4404 0
4405 0
4406 0
4407 0
4408 0
4409 0
4410 0
4411 0
4412 0
4413 0
4414 0
4415 0
4416 0
4417 0
4418 0
4419 0
4420 0
4421 0
4422 0
4423 0
4424 0
4425 0
4426 0
4427 0
4428 0
4429 0
4430 0
4431 0
4432 0
4433 0
4434 0
4435 0
4436 0
4437 0
4438 0
4439 0
4440 0
4441 0
4442 0
4443 0
4444 0
4445 0
4446 0
4447 0
4448 0
4449 0
4450 0
4451 0
4452 0
4453 0
4454 0
4455 0
4456 0
4457 0
4458 0
4459 0
4460 0
4461 0
4462 0
4463 0
4464 0
4465 0
4466 0
4467 0
4468 0
4469 0
4470 0
4471 0
4472 0
4473 0
4474 0
4475 0
4476 0
4477 0
4478 0
4479 0
4480 0
4481 0
4482 0
4483 0
4484 0
4485 0
4486 0
4487 0
4488 0
4489 0
4490 0
4491 0
4492 0
4493 0
4494 0
4495 0
4496 0
4497 0
4498 0
4499 0
4500 0
4501 0
4502 0
4503 0
4504 0
4505 0
4506 0
4507 0
4508 0
4509 0
4510 0
4511 0
4512 0
4513 0
4514 0
4515 0
4516 0
4517 0
4518 0
4519 0
4520 0
4521 0
4522 0
4523 0
4524 0
4525 0
4526 0
4527 0
4528 0
4529 0
4530 0
4531 0
4532 0
4533 0
4534 0
4535 0
4536 0
4537 0
4538 0
4539 0
4540 0
4541 0
4542 0
4543 0
4544 0
4545 0
4546 0
4547 0
4548 0
4549 0
4550 0
4551 0
4552 0
4553 0
4554 0
4555 0
4556 0
4557 0
4558 0
4559 0
4560 0
4561 0
4562 0
4563 0
4564 0
4565 0
4566 0
4567 0
4568 0
4569 0
4570 0
4571 0
4572 0
4573 0
4574 0
4575 0
4576 0
4577 0
4578 0
4579 0
4580 0
4581 0
4582 0
4583 0
4584 0
4585 0
4586 0
4587 0
4588 0
4589 0
4590 0
4591 0
4592 0
4593 0
4594 0
4595 0
4596 0
4597 0
4598 0
4599 0
4600 0
4601 0
4602 0
4603 0
4604 0
4605 0
4606 0
4607 0
4608 0
4609 0
4610 0
4611 0
4612 0
4613 0
4614 0
4615 0
4616 0
4617 0
4618 0
4619 0
4620 0
4621 0
4622 0
4623 0
4624 0
4625 0
4626 0
4627 0
4628 0
4629 0
4630 0
4631 0
4632 0
4633 0
4634 0
4635 0
4636 0
4637 0
4638 0
4639 0
4640 0
4641 0
4642 0
4643 0
4644 0
4645 0
4646 0
4647 0
4648 0
4649 0
4650 0
4651 0
4652 0
4653 0
4654 0
4655 0
4656 0
4657 0
4658 0
4659 0
4660 0
4661 0
4662 0
4663 0
4664 0
4665 0
4666 0
4667 0
4668 0
4669 0
4670 0
4671 0
4672 0
4673 0
4674 0
4675 0
4676 0
4677 0
4678 0
4679 0
4680 0
4681 0
4682 0
4683 0
4684 0
4685 0
4686 0
4687 0
4688 0
4689 0
4690 0
4691 0
4692 0
4693 0
4694 0
4695 0
4696 0
4697 0
4698 0
4699 0
4700 0
4701 0
4702 0
4703 0
4704 0
4705 0
4706 0
4707 0
4708 0
4709 0
4710 0
4711 0
4712 0
4713 0
4714 0
4715 0
4716 0
4717 0
4718 0
4719 0
4720 0
4721 0
4722 0
4723 0
4724 0
4725 0
4726 0
4727 0
4728 0
4729 0
4730 0
4731 0
4732 0
4733 0
4734 0
4735 0
4736 0
4737 0
4738 0
4739 0
4740 0
4741 0
4742 0
4743 0
4744 0
4745 0
4746 0
4747 0
4748 0
4749 0
4750 0
4751 0
4752 0
4753 0
4754 0
4755 0
4756 0
4757 0
4758 0
4759 0
4760 0
4761 0
4762 0
4763 0
4764 0
4765 0
4766 0
4767 0
4768 0
4769 0
4770 0
4771 0
4772 0
4773 0
4774 0
4775 0
4776 0
4777 0
4778 0
4779 0
4780 0
4781 0
4782 0
4783 0
4784 0
4785 0
4786 0
4787 0
4788 0
4789 0
4790 0
4791 0
4792 0
4793 0
4794 0
4795 0
4796 0
4797 0
4798 0
4799 0
4800 0
4801 0
4802 0
4803 0
4804 0
4805 0
4806 0
4807 0
4808 0
4809 0
4810 0
4811 0
4812 0
4813 0
4814 0
4815 0
4816 0
4817 0
4818 0
4819 0
4820 0
4821 0
4822 0
4823 0
4824 0
4825 0
4826 0
4827 0
4828 0
4829 0
4830 0
4831 0
4832 0
4833 0
4834 0
4835 0
4836 0
4837 0
4838 0
4839 0
4840 0
4841 0
4842 0
4843 0
4844 0
4845 0
4846 0
4847 0
4848 0
4849 0
4850 0
4851 0
4852 0
4853 0
4854 0
4855 0
4856 0
4857 0
4858 0
4859 0
4860 0
4861 0
4862 0
4863 0
4864 0
4865 0
4866 0
4867 0
4868 0
4869 0
4870 0
4871 0
4872 0
4873 0
4874 0
4875 0
4876 0
4877 0
4878 0
4879 0
4880 0
4881 0
4882 0
4883 0
4884 0
4885 0
4886 0
4887 0
4888 0
4889 0
4890 0
4891 0
4892 0
4893 0
4894 0
4895 0
4896 0
4897 0
4898 0
4899 0
4900 0
4901 0
4902 0
4903 0
4904 0
4905 0
4906 0
4907 0
4908 0
4909 0
4910 0
4911 0
4912 0
4913 0
4914 0
4915 0
4916 0
4917 0
4918 0
4919 0
4920 0
4921 0
4922 0
4923 0
4924 0
4925 0
4926 0
4927 0
4928 0
4929 0
4930 0
4931 0
4932 0
4933 0
4934 0
4935 0
4936 0
4937 0
4938 0
4939 0
4940 0
4941 0
4942 0
4943 0
4944 0
4945 0
4946 0
4947 0
4948 0
4949 0
4950 0
4951 0
4952 0
4953 0
4954 0
4955 0
4956 0
4957 0
4958 0
4959 0
4960 0
4961 0
4962 0
4963 0
4964 0
4965 0
4966 0
4967 0
4968 0
4969 0
4970 0
4971 0
4972 0
4973 0
4974 0
4975 0
4976 0
4977 0
4978 0
4979 0
4980 0
4981 0
4982 0
4983 0
4984 0
4985 0
4986 0
4987 0
4988 0
4989 0
4990 0
4991 0
4992 0
4993 0
4994 0
4995 0
4996 0
4997 0
4998 0
4999 0
5000 0
5001 0
5002 0
5003 0
5004 0
5005 0
5006 0
5007 0
5008 0
5009 0
5010 0
5011 0
5012 0
5013 0
5014 0
5015 0
5016 0
5017 0
5018 0
5019 0
5020 0
5021 0
5022 0
5023 0
5024 0
5025 0
5026 0
5027 0
5028 0
5029 0
5030 0
5031 0
5032 0
5033 0
5034 0
5035 0
5036 0
5037 0
5038 0
5039 0
5040 0
5041 0
5042 0
5043 0
5044 0
5045 0
5046 0
5047 0
5048 0
5049 0
};
\addlegendentry{3 IAB Donor}
\addplot [thick, darkorange, mark=triangle*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
3840 0
3841 0
3842 0
3843 0
3844 0
3845 0
3846 0
3847 0
3848 0
3849 0
3850 0
3851 0
3852 0
3853 0
3854 0
3855 0
3856 0
3857 0
3858 0
3859 0
3860 0
3861 0
3862 0
3863 0
3864 0
3865 0
3866 0
3867 0
3868 0
3869 0
3870 0
3871 0
3872 0
3873 0
3874 0
3875 0
3876 0
3877 0
3878 0
3879 0
3880 0
3881 0
3882 0
3883 0
3884 0
3885 0
3886 0
3887 0
3888 0
3889 0
3890 0
3891 0
3892 0
3893 0
3894 0
3895 0
3896 0
3897 0
3898 0
3899 0
3900 0
3901 0
3902 0
3903 0
3904 0
3905 0
3906 0
3907 0
3908 0
3909 0
3910 0
3911 0
3912 0
3913 0
3914 0
3915 0
3916 0
3917 0
3918 0
3919 0
3920 0
3921 0
3922 0
3923 0
3924 0
3925 0
3926 0
3927 0
3928 0
3929 0
3930 0
3931 0
3932 0
3933 0
3934 0
3935 0
3936 0
3937 0
3938 0
3939 0
3940 0
3941 0
3942 0
3943 0
3944 0
3945 0
3946 0
3947 0
3948 0
3949 0
3950 0
3951 0
3952 0
3953 0
3954 0
3955 0
3956 0
3957 0
3958 0
3959 0
3960 0
3961 0
3962 0
3963 0
3964 0
3965 0
3966 0
3967 0
3968 0
3969 0
3970 0
3971 0
3972 0
3973 0
3974 0
3975 0
3976 0
3977 0
3978 0
3979 0
3980 0
3981 0
3982 0
3983 0
3984 0
3985 0
3986 0
3987 0
3988 0
3989 0
3990 0
3991 0
3992 0
3993 0
3994 0
3995 0
3996 0
3997 0
3998 0
3999 0
4000 0
4001 0
4002 0
4003 0
4004 0
4005 0
4006 0
4007 0
4008 0
4009 0
4010 0
4011 0
4012 0
4013 0
4014 0
4015 0
4016 0
4017 0
4018 0
4019 0
4020 0
4021 0
4022 0
4023 0
4024 0
4025 0
4026 0
4027 0
4028 0
4029 0
4030 0
4031 0
4032 0
4033 0
4034 0
4035 0
4036 0
4037 0
4038 0
4039 0
4040 0
4041 0
4042 0
4043 0
4044 0
4045 0
4046 0
4047 0
4048 0
4049 0
4050 0
4051 0
4052 0
4053 0
4054 0
4055 0
4056 0
4057 0
4058 0
4059 0
4060 0
4061 0
4062 0
4063 0
4064 0
4065 0
4066 0
4067 0
4068 0
4069 0
4070 0
4071 0
4072 0
4073 0
4074 0
4075 0
4076 0
4077 0
4078 0
4079 0
4080 0
4081 0
4082 0
4083 0
4084 0
4085 0
4086 0
4087 0
4088 0
4089 0
4090 0
4091 0
4092 0
4093 0
4094 0
4095 0
4096 0
4097 0
4098 0
4099 0
4100 0
4101 0
4102 0
4103 0
4104 0
4105 0
4106 0
4107 0
4108 0
4109 0
4110 0
4111 0
4112 0
4113 0
4114 0
4115 0
4116 0
4117 0
4118 0
4119 0
4120 0
4121 0
4122 0
4123 0
4124 0
4125 0
4126 0
4127 0
4128 0
4129 0
4130 0
4131 0
4132 0
4133 0
4134 0
4135 0
4136 0
4137 0
4138 0
4139 0
4140 0
4141 0
4142 0
4143 0
4144 0
4145 0
4146 0
4147 0
4148 0
4149 0
4150 0
4151 0
4152 0
4153 0
4154 0
4155 0
4156 0
4157 0
4158 0
4159 0
4160 0
4161 0
4162 0
4163 0
4164 0
4165 0
4166 0
4167 0
4168 0
4169 0
4170 0
4171 0
4172 0
4173 0
4174 0
4175 0
4176 0
4177 0
4178 0
4179 0
4180 0
4181 0
4182 0
4183 0
4184 0
4185 0
4186 0
4187 0
4188 0
4189 0
4190 0
4191 0
4192 0
4193 0
4194 0
4195 0
4196 0
4197 0
4198 0
4199 0
4200 0
4201 0
4202 0
4203 0
4204 0
4205 0
4206 0
4207 0
4208 0
4209 0
4210 0
4211 0
4212 0
4213 0
4214 0
4215 0
4216 0
4217 0
4218 0
4219 0
4220 0
4221 0
4222 0
4223 0
4224 0
4225 0
4226 0
4227 0
4228 0
4229 0
4230 0
4231 0
4232 0
4233 0
4234 0
4235 0
4236 0
4237 0
4238 0
4239 0
4240 0
4241 0
4242 0
4243 0
4244 0
4245 0
4246 0
4247 0
4248 0
4249 0
4250 0
4251 0
4252 0
4253 0
4254 0
4255 0
4256 0
4257 0
4258 0
4259 0
4260 0
4261 0
4262 0
4263 0
4264 0
4265 0
4266 0
4267 0
4268 0
4269 0
4270 0
4271 0
4272 0
4273 0
4274 0
4275 0
4276 0
4277 0
4278 0
4279 0
4280 0
4281 0
4282 0
4283 0
4284 0
4285 0
4286 0
4287 0
4288 0
4289 0
4290 0
4291 0
4292 0
4293 0
4294 0
4295 0
4296 0
4297 0
4298 0
4299 0
4300 0
4301 0
4302 0
4303 0
4304 0
4305 0
4306 0
4307 0
4308 0
4309 0
4310 0
4311 0
4312 0
4313 0
4314 0
4315 0
4316 0
4317 0
4318 0
4319 0
4320 0
4321 0
4322 0
4323 0
4324 0
4325 0
4326 0
4327 0
4328 0
4329 0
4330 0
4331 0
4332 0
4333 0
4334 0
4335 0
4336 0
4337 0
4338 0
4339 0
4340 0
4341 0
4342 0
4343 0
4344 0
4345 0
4346 0
4347 0
4348 0
4349 0
4350 0
4351 0
4352 0
4353 0
4354 0
4355 0
4356 0
4357 0
4358 0
4359 0
4360 0
4361 0
4362 0
4363 0
4364 0
4365 0
4366 0
4367 0
4368 0
4369 0
4370 0
4371 0
4372 0
4373 0
4374 0
4375 0
4376 0
4377 0
4378 0
4379 0
4380 0
4381 0
4382 0
4383 0
4384 0
4385 0
4386 0
4387 0
4388 0
4389 0
4390 0
4391 0
4392 0
4393 0
4394 0
4395 0
4396 0
4397 0
4398 0
4399 0
4400 0
4401 0
4402 0
4403 0
4404 0
4405 0
4406 0
4407 0
4408 0
4409 0
4410 0
4411 0
4412 0
4413 0
4414 0
4415 0
4416 0
4417 0
4418 0
4419 0
4420 0
4421 0
4422 0
4423 0
4424 0
4425 0
4426 0
4427 0
4428 0
4429 0
4430 0
4431 0
4432 0
4433 0
4434 0
4435 0
4436 0
4437 0
4438 0
4439 0
4440 0
4441 0
4442 0
4443 0
4444 0
4445 0
4446 0
4447 0
4448 0
4449 0
4450 0
4451 0
4452 0
4453 0
4454 0
4455 0
4456 0
4457 0
4458 0
4459 0
4460 0
4461 0
4462 0
4463 0
4464 0
4465 0
4466 0
4467 0
4468 0
4469 0
4470 0
4471 0
4472 0
4473 0
4474 0
4475 0
4476 0
4477 0
4478 0
4479 0
4480 0
4481 0
4482 0
4483 0
4484 0
4485 0
4486 0
4487 0
4488 0
4489 0
4490 0
4491 0
4492 0
4493 0
4494 0
4495 0
4496 0
4497 0
4498 0
4499 0
4500 0
4501 0
4502 0
4503 0
4504 0
4505 0
4506 0
4507 0
4508 0
4509 0
4510 0
4511 0
4512 0
4513 0
4514 0
4515 0
4516 0
4517 0
4518 0
4519 0
4520 0
4521 0
4522 0
4523 0
4524 0
4525 0
4526 0
4527 0
4528 0
4529 0
4530 0
4531 0
4532 0
4533 0
4534 0
4535 0
4536 0
4537 0
4538 0
4539 0
4540 0
4541 0
4542 0
4543 0
4544 0
4545 0
4546 0
4547 0
4548 0
4549 0
4550 0
4551 0
4552 0
4553 0
4554 0
4555 0
4556 0
4557 0
4558 0
4559 0
4560 0
4561 0
4562 0
4563 0
4564 0
4565 0
4566 0
4567 0
4568 0
4569 0
4570 0
4571 0
4572 0
4573 0
4574 0
4575 0
4576 0
4577 0
4578 0
4579 0
4580 0
4581 0
4582 0
4583 0
4584 0
4585 0
4586 0
4587 0
4588 0
4589 0
4590 0
4591 0
4592 0
4593 0
4594 0
4595 0
4596 0
4597 0
4598 0
4599 0
4600 0
4601 0
4602 0
4603 0
4604 0
4605 0
4606 0
4607 0
4608 0
4609 0
4610 0
4611 0
4612 0
4613 0
4614 0
4615 0
4616 0
4617 0
4618 0
4619 0
4620 0
4621 0
4622 0
4623 0
4624 0
4625 0
4626 0
4627 0
4628 0
4629 0
4630 0
4631 0
4632 0
4633 0
4634 0
4635 0
4636 0
4637 0
4638 0
4639 0
4640 0
4641 0
4642 0
4643 0
4644 0
4645 0
4646 0
4647 0
4648 0
4649 0
4650 0
4651 0
4652 0
4653 0
4654 0
4655 0
4656 0
4657 0
4658 0
4659 0
4660 0
4661 0
4662 0
4663 0
4664 0
4665 0
4666 0
4667 0
4668 0
4669 0
4670 0
4671 0
4672 0
4673 0
4674 0
4675 0
4676 0
4677 0
4678 0
4679 0
4680 0
4681 0
4682 0
4683 0
4684 0
4685 0
4686 0
4687 0
4688 0
4689 0
4690 0
4691 0
4692 0
4693 0
4694 0
4695 0
4696 0
4697 0
4698 0
4699 0
4700 0
4701 0
4702 0
4703 0
4704 0
4705 0
4706 0
4707 0
4708 0
4709 0
4710 0
4711 0
4712 0
4713 0
4714 0
4715 0
4716 0
4717 0
4718 0
4719 0
4720 0
4721 0
4722 0
4723 0
4724 0
4725 0
4726 0
4727 0
4728 0
4729 0
4730 0
4731 0
4732 0
4733 0
4734 0
4735 0
4736 0
4737 0
4738 0
4739 0
4740 0
4741 0
4742 0
4743 0
4744 0
4745 0
4746 0
4747 0
4748 0
4749 0
4750 0
4751 0
4752 0
4753 0
4754 0
4755 0
4756 0
4757 0
4758 0
4759 0
4760 0
4761 0
4762 0
4763 0
4764 0
4765 0
4766 0
4767 0
4768 0
4769 0
4770 0
4771 0
4772 0
4773 0
4774 0
4775 0
4776 0
4777 0
4778 0
4779 0
4780 0
4781 0
4782 0
4783 0
4784 0
4785 0
4786 0
4787 0
4788 0
4789 0
4790 0
4791 0
4792 0
4793 0
4794 0
4795 0
4796 0
4797 0
4798 0
4799 0
4800 0
4801 0
4802 0
4803 0
4804 0
4805 0
4806 0
4807 0
4808 0
4809 0
4810 0
4811 0
4812 0
4813 0
4814 0
4815 0
4816 0
4817 0
4818 0
4819 0
4820 0
4821 0
4822 0
4823 0
4824 0
4825 0
4826 0
4827 0
4828 0
4829 0
4830 0
4831 0
4832 0
4833 0
4834 0
4835 0
4836 0
4837 0
4838 0
4839 0
4840 0
4841 0
4842 0
4843 0
4844 0
4845 0
4846 0
4847 0
4848 0
4849 0
4850 0
4851 0
4852 0
4853 0
4854 0
4855 0
4856 0
4857 0
4858 0
4859 0
4860 0
4861 0
4862 0
4863 0
4864 0
4865 0
4866 0
4867 0
4868 0
4869 0
4870 0
4871 0
4872 0
4873 0
4874 0
4875 0
4876 0
4877 0
4878 0
4879 0
4880 0
4881 0
4882 0
4883 0
4884 0
4885 0
4886 0
4887 0
4888 0
4889 0
4890 0
4891 0
4892 0
4893 0
4894 0
4895 0
4896 0
4897 0
4898 0
4899 0
4900 0
4901 0
4902 0
4903 0
4904 0
4905 0
4906 0
4907 0
4908 0
4909 0
4910 0
4911 0
4912 0
4913 0
4914 0
4915 0
4916 0
4917 0
4918 0
4919 0
4920 0
4921 0
4922 0
4923 0
4924 0
4925 0
4926 0
4927 0
4928 0
4929 0
4930 0
4931 0
4932 0
4933 0
4934 0
4935 0
4936 0
4937 0
4938 0
4939 0
4940 0
4941 0
4942 0
4943 0
4944 0
4945 0
4946 0
4947 0
4948 0
4949 0
4950 0
4951 0
4952 0
4953 0
4954 0
4955 0
4956 0
4957 0
4958 0
4959 0
4960 0
4961 0
4962 0
4963 0
4964 0
4965 0
4966 0
4967 0
4968 0
4969 0
4970 0
4971 0
4972 0
4973 0
4974 0
4975 0
4976 0
4977 0
4978 0
4979 0
4980 0
4981 0
4982 0
4983 0
4984 0
4985 0
4986 0
4987 0
4988 0
4989 0
4990 0
4991 0
4992 0
4993 0
4994 0
4995 0
4996 0
4997 0
4998 0
4999 0
5000 0
5001 0
5002 0
5003 0
5004 0
5005 0
5006 0
5007 0
5008 0
5009 0
5010 0
5011 0
5012 0
5013 0
5014 0
5015 0
5016 0
5017 0
5018 0
5019 0
5020 0
5021 0
5022 0
5023 0
5024 0
5025 0
5026 0
5027 0
5028 0
5029 0
5030 0
5031 0
5032 0
5033 0
5034 0
5035 0
5036 0
5037 0
5038 0
5039 0
5040 0
5041 0
5042 0
5043 0
5044 0
5045 0
5046 0
5047 0
5048 0
5049 0
};
\addlegendentry{4 IAB Donor}
\addplot [thick, purple, mark=diamond*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
3840 0
3841 0
3842 0
3843 0
3844 0
3845 0
3846 0
3847 0
3848 0
3849 0
3850 0
3851 0
3852 0
3853 0
3854 0
3855 0
3856 0
3857 0
3858 0
3859 0
3860 0
3861 0
3862 0
3863 0
3864 0
3865 0
3866 0
3867 0
3868 0
3869 0
3870 0
3871 0
3872 0
3873 0
3874 0
3875 0
3876 0
3877 0
3878 0
3879 0
3880 0
3881 0
3882 0
3883 0
3884 0
3885 0
3886 0
3887 0
3888 0
3889 0
3890 0
3891 0
3892 0
3893 0
3894 0
3895 0
3896 0
3897 0
3898 0
3899 0
3900 0
3901 0
3902 0
3903 0
3904 0
3905 0
3906 0
3907 0
3908 0
3909 0
3910 0
3911 0
3912 0
3913 0
3914 0
3915 0
3916 0
3917 0
3918 0
3919 0
3920 0
3921 0
3922 0
3923 0
3924 0
3925 0
3926 0
3927 0
3928 0
3929 0
3930 0
3931 0
3932 0
3933 0
3934 0
3935 0
3936 0
3937 0
3938 0
3939 0
3940 0
3941 0
3942 0
3943 0
3944 0
3945 0
3946 0
3947 0
3948 0
3949 0
3950 0
3951 0
3952 0
3953 0
3954 0
3955 0
3956 0
3957 0
3958 0
3959 0
3960 0
3961 0
3962 0
3963 0
3964 0
3965 0
3966 0
3967 0
3968 0
3969 0
3970 0
3971 0
3972 0
3973 0
3974 0
3975 0
3976 0
3977 0
3978 0
3979 0
3980 0
3981 0
3982 0
3983 0
3984 0
3985 0
3986 0
3987 0
3988 0
3989 0
3990 0
3991 0
3992 0
3993 0
3994 0
3995 0
3996 0
3997 0
3998 0
3999 0
4000 0
4001 0
4002 0
4003 0
4004 0
4005 0
4006 0
4007 0
4008 0
4009 0
4010 0
4011 0
4012 0
4013 0
4014 0
4015 0
4016 0
4017 0
4018 0
4019 0
4020 0
4021 0
4022 0
4023 0
4024 0
4025 0
4026 0
4027 0
4028 0
4029 0
4030 0
4031 0
4032 0
4033 0
4034 0
4035 0
4036 0
4037 0
4038 0
4039 0
4040 0
4041 0
4042 0
4043 0
4044 0
4045 0
4046 0
4047 0
4048 0
4049 0
4050 0
4051 0
4052 0
4053 0
4054 0
4055 0
4056 0
4057 0
4058 0
4059 0
4060 0
4061 0
4062 0
4063 0
4064 0
4065 0
4066 0
4067 0
4068 0
4069 0
4070 0
4071 0
4072 0
4073 0
4074 0
4075 0
4076 0
4077 0
4078 0
4079 0
4080 0
4081 0
4082 0
4083 0
4084 0
4085 0
4086 0
4087 0
4088 0
4089 0
4090 0
4091 0
4092 0
4093 0
4094 0
4095 0
4096 0
4097 0
4098 0
4099 0
4100 0
4101 0
4102 0
4103 0
4104 0
4105 0
4106 0
4107 0
4108 0
4109 0
4110 0
4111 0
4112 0
4113 0
4114 0
4115 0
4116 0
4117 0
4118 0
4119 0
4120 0
4121 0
4122 0
4123 0
4124 0
4125 0
4126 0
4127 0
4128 0
4129 0
4130 0
4131 0
4132 0
4133 0
4134 0
4135 0
4136 0
4137 0
4138 0
4139 0
4140 0
4141 0
4142 0
4143 0
4144 0
4145 0
4146 0
4147 0
4148 0
4149 0
4150 0
4151 0
4152 0
4153 0
4154 0
4155 0
4156 0
4157 0
4158 0
4159 0
4160 0
4161 0
4162 0
4163 0
4164 0
4165 0
4166 0
4167 0
4168 0
4169 0
4170 0
4171 0
4172 0
4173 0
4174 0
4175 0
4176 0
4177 0
4178 0
4179 0
4180 0
4181 0
4182 0
4183 0
4184 0
4185 0
4186 0
4187 0
4188 0
4189 0
4190 0
4191 0
4192 0
4193 0
4194 0
4195 0
4196 0
4197 0
4198 0
4199 0
4200 0
4201 0
4202 0
4203 0
4204 0
4205 0
4206 0
4207 0
4208 0
4209 0
4210 0
4211 0
4212 0
4213 0
4214 0
4215 0
4216 0
4217 0
4218 0
4219 0
4220 0
4221 0
4222 0
4223 0
4224 0
4225 0
4226 0
4227 0
4228 0
4229 0
4230 0
4231 0
4232 0
4233 0
4234 0
4235 0
4236 0
4237 0
4238 0
4239 0
4240 0
4241 0
4242 0
4243 0
4244 0
4245 0
4246 0
4247 0
4248 0
4249 0
4250 0
4251 0
4252 0
4253 0
4254 0
4255 0
4256 0
4257 0
4258 0
4259 0
4260 0
4261 0
4262 0
4263 0
4264 0
4265 0
4266 0
4267 0
4268 0
4269 0
4270 0
4271 0
4272 0
4273 0
4274 0
4275 0
4276 0
4277 0
4278 0
4279 0
4280 0
4281 0
4282 0
4283 0
4284 0
4285 0
4286 0
4287 0
4288 0
4289 0
4290 0
4291 0
4292 0
4293 0
4294 0
4295 0
4296 0
4297 0
4298 0
4299 0
4300 0
4301 0
4302 0
4303 0
4304 0
4305 0
4306 0
4307 0
4308 0
4309 0
4310 0
4311 0
4312 0
4313 0
4314 0
4315 0
4316 0
4317 0
4318 0
4319 0
4320 0
4321 0
4322 0
4323 0
4324 0
4325 0
4326 0
4327 0
4328 0
4329 0
4330 0
4331 0
4332 0
4333 0
4334 0
4335 0
4336 0
4337 0
4338 0
4339 0
4340 0
4341 0
4342 0
4343 0
4344 0
4345 0
4346 0
4347 0
4348 0
4349 0
4350 0
4351 0
4352 0
4353 0
4354 0
4355 0
4356 0
4357 0
4358 0
4359 0
4360 0
4361 0
4362 0
4363 0
4364 0
4365 0
4366 0
4367 0
4368 0
4369 0
4370 0
4371 0
4372 0
4373 0
4374 0
4375 0
4376 0
4377 0
4378 0
4379 0
4380 0
4381 0
4382 0
4383 0
4384 0
4385 0
4386 0
4387 0
4388 0
4389 0
4390 0
4391 0
4392 0
4393 0
4394 0
4395 0
4396 0
4397 0
4398 0
4399 0
4400 0
4401 0
4402 0
4403 0
4404 0
4405 0
4406 0
4407 0
4408 0
4409 0
4410 0
4411 0
4412 0
4413 0
4414 0
4415 0
4416 0
4417 0
4418 0
4419 0
4420 0
4421 0
4422 0
4423 0
4424 0
4425 0
4426 0
4427 0
4428 0
4429 0
4430 0
4431 0
4432 0
4433 0
4434 0
4435 0
4436 0
4437 0
4438 0
4439 0
4440 0
4441 0
4442 0
4443 0
4444 0
4445 0
4446 0
4447 0
4448 0
4449 0
4450 0
4451 0
4452 0
4453 0
4454 0
4455 0
4456 0
4457 0
4458 0
4459 0
4460 0
4461 0
4462 0
4463 0
4464 0
4465 0
4466 0
4467 0
4468 0
4469 0
4470 0
4471 0
4472 0
4473 0
4474 0
4475 0
4476 0
4477 0
4478 0
4479 0
4480 0
4481 0
4482 0
4483 0
4484 0
4485 0
4486 0
4487 0
4488 0
4489 0
4490 0
4491 0
4492 0
4493 0
4494 0
4495 0
4496 0
4497 0
4498 0
4499 0
4500 0
4501 0
4502 0
4503 0
4504 0
4505 0
4506 0
4507 0
4508 0
4509 0
4510 0
4511 0
4512 0
4513 0
4514 0
4515 0
4516 0
4517 0
4518 0
4519 0
4520 0
4521 0
4522 0
4523 0
4524 0
4525 0
4526 0
4527 0
4528 0
4529 0
4530 0
4531 0
4532 0
4533 0
4534 0
4535 0
4536 0
4537 0
4538 0
4539 0
4540 0
4541 0
4542 0
4543 0
4544 0
4545 0
4546 0
4547 0
4548 0
4549 0
4550 0
4551 0
4552 0
4553 0
4554 0
4555 0
4556 0
4557 0
4558 0
4559 0
4560 0
4561 0
4562 0
4563 0
4564 0
4565 0
4566 0
4567 0
4568 0
4569 0
4570 0
4571 0
4572 0
4573 0
4574 0
4575 0
4576 0
4577 0
4578 0
4579 0
4580 0
4581 0
4582 0
4583 0
4584 0
4585 0
4586 0
4587 0
4588 0
4589 0
4590 0
4591 0
4592 0
4593 0
4594 0
4595 0
4596 0
4597 0
4598 0
4599 0
4600 0
4601 0
4602 0
4603 0
4604 0
4605 0
4606 0
4607 0
4608 0
4609 0
4610 0
4611 0
4612 0
4613 0
4614 0
4615 0
4616 0
4617 0
4618 0
4619 0
4620 0
4621 0
4622 0
4623 0
4624 0
4625 0
4626 0
4627 0
4628 0
4629 0
4630 0
4631 0
4632 0
4633 0
4634 0
4635 0
4636 0
4637 0
4638 0
4639 0
4640 0
4641 0
4642 0
4643 0
4644 0
4645 0
4646 0
4647 0
4648 0
4649 0
4650 0
4651 0
4652 0
4653 0
4654 0
4655 0
4656 0
4657 0
4658 0
4659 0
4660 0
4661 0
4662 0
4663 0
4664 0
4665 0
4666 0
4667 0
4668 0
4669 0
4670 0
4671 0
4672 0
4673 0
4674 0
4675 0
4676 0
4677 0
4678 0
4679 0
4680 0
4681 0
4682 0
4683 0
4684 0
4685 0
4686 0
4687 0
4688 0
4689 0
4690 0
4691 0
4692 0
4693 0
4694 0
4695 0
4696 0
4697 0
4698 0
4699 0
4700 0
4701 0
4702 0
4703 0
4704 0
4705 0
4706 0
4707 0
4708 0
4709 0
4710 0
4711 0
4712 0
4713 0
4714 0
4715 0
4716 0
4717 0
4718 0
4719 0
4720 0
4721 0
4722 0
4723 0
4724 0
4725 0
4726 0
4727 0
4728 0
4729 0
4730 0
4731 0
4732 0
4733 0
4734 0
4735 0
4736 0
4737 0
4738 0
4739 0
4740 0
4741 0
4742 0
4743 0
4744 0
4745 0
4746 0
4747 0
4748 0
4749 0
4750 0
4751 0
4752 0
4753 0
4754 0
4755 0
4756 0
4757 0
4758 0
4759 0
4760 0
4761 0
4762 0
4763 0
4764 0
4765 0
4766 0
4767 0
4768 0
4769 0
4770 0
4771 0
4772 0
4773 0
4774 0
4775 0
4776 0
4777 0
4778 0
4779 0
4780 0
4781 0
4782 0
4783 0
4784 0
4785 0
4786 0
4787 0
4788 0
4789 0
4790 0
4791 0
4792 0
4793 0
4794 0
4795 0
4796 0
4797 0
4798 0
4799 0
4800 0
4801 0
4802 0
4803 0
4804 0
4805 0
4806 0
4807 0
4808 0
4809 0
4810 0
4811 0
4812 0
4813 0
4814 0
4815 0
4816 0
4817 0
4818 0
4819 0
4820 0
4821 0
4822 0
4823 0
4824 0
4825 0
4826 0
4827 0
4828 0
4829 0
4830 0
4831 0
4832 0
4833 0
4834 0
4835 0
4836 0
4837 0
4838 0
4839 0
4840 0
4841 0
4842 0
4843 0
4844 0
4845 0
4846 0
4847 0
4848 0
4849 0
4850 0
4851 0
4852 0
4853 0
4854 0
4855 0
4856 0
4857 0
4858 0
4859 0
4860 0
4861 0
4862 0
4863 0
4864 0
4865 0
4866 0
4867 0
4868 0
4869 0
4870 0
4871 0
4872 0
4873 0
4874 0
4875 0
4876 0
4877 0
4878 0
4879 0
4880 0
4881 0
4882 0
4883 0
4884 0
4885 0
4886 0
4887 0
4888 0
4889 0
4890 0
4891 0
4892 0
4893 0
4894 0
4895 0
4896 0
4897 0
4898 0
4899 0
4900 0
4901 0
4902 0
4903 0
4904 0
4905 0
4906 0
4907 0
4908 0
4909 0
4910 0
4911 0
4912 0
4913 0
4914 0
4915 0
4916 0
4917 0
4918 0
4919 0
4920 0
4921 0
4922 0
4923 0
4924 0
4925 0
4926 0
4927 0
4928 0
4929 0
4930 0
4931 0
4932 0
4933 0
4934 0
4935 0
4936 0
4937 0
4938 0
4939 0
4940 0
4941 0
4942 0
4943 0
4944 0
4945 0
4946 0
4947 0
4948 0
4949 0
4950 0
4951 0
4952 0
4953 0
4954 0
4955 0
4956 0
4957 0
4958 0
4959 0
4960 0
4961 0
4962 0
4963 0
4964 0
4965 0
4966 0
4967 0
4968 0
4969 0
4970 0
4971 0
4972 0
4973 0
4974 0
4975 0
4976 0
4977 0
4978 0
4979 0
4980 0
4981 0
4982 0
4983 0
4984 0
4985 0
4986 0
4987 0
4988 0
4989 0
4990 0
4991 0
4992 0
4993 0
4994 0
4995 0
4996 0
4997 0
4998 0
4999 0
5000 0
5001 0
5002 0
5003 0
5004 0
5005 0
5006 0
5007 0
5008 0
5009 0
5010 0
5011 0
5012 0
5013 0
5014 0
5015 0
5016 0
5017 0
5018 0
5019 0
5020 0
5021 0
5022 0
5023 0
5024 0
5025 0
5026 0
5027 0
5028 0
5029 0
5030 0
5031 0
5032 0
5033 0
5034 0
5035 0
5036 0
5037 0
5038 0
5039 0
5040 0
5041 0
5042 0
5043 0
5044 0
5045 0
5046 0
5047 0
5048 0
5049 0
};
\addlegendentry{5 IAB Donor}
\end{axis}

\end{tikzpicture}


==> DataSet/S4/Result/AVG_THR_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=-3.97698533131007, ymax=83.5166919575114,
ytick style={color=black}
]
\path [draw=blue, thick]
;

\path [draw=blue, thick]
(axis cs:400,72.875)
--(axis cs:400,72.875);

\path [draw=blue, thick]
(axis cs:800,73.4375)
--(axis cs:800,73.4375);

\path [draw=blue, thick]
(axis cs:1200,77.375)
--(axis cs:1200,77.375);

\path [draw=blue, thick]
(axis cs:1600,78.0625)
--(axis cs:1600,78.0625);

\path [draw=blue, thick]
(axis cs:2000,79.275)
--(axis cs:2000,79.275);

\path [draw=blue, thick]
(axis cs:2400,79.0208333333333)
--(axis cs:2400,79.0208333333333);

\path [draw=blue, thick]
(axis cs:2800,79.0357142857143)
--(axis cs:2800,79.0357142857143);

\path [draw=blue, thick]
(axis cs:3200,78.828125)
--(axis cs:3200,78.828125);

\path [draw=blue, thick]
(axis cs:3600,78.9861111111111)
--(axis cs:3600,78.9861111111111);

\path [draw=blue, thick]
(axis cs:4000,79.15)
--(axis cs:4000,79.15);

\path [draw=blue, thick]
(axis cs:4400,79.1590909090909)
--(axis cs:4400,79.1590909090909);

\path [draw=blue, thick]
(axis cs:4800,79.1458333333333)
--(axis cs:4800,79.1458333333333);

\addplot [semithick, blue, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
400 72.875
800 73.4375
1200 77.375
1600 78.0625
2000 79.275
2400 79.0208333333333
2800 79.0357142857143
3200 78.828125
3600 78.9861111111111
4000 79.15
4400 79.1590909090909
4800 79.1458333333333
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, blue, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
400 72.875
800 73.4375
1200 77.375
1600 78.0625
2000 79.275
2400 79.0208333333333
2800 79.0357142857143
3200 78.828125
3600 78.9861111111111
4000 79.15
4400 79.1590909090909
4800 79.1458333333333
};
\addlegendentry{5 IAB Donor}
\path [draw=red, thick]
;

\path [draw=red, thick]
(axis cs:500,72.76)
--(axis cs:500,72.76);

\path [draw=red, thick]
(axis cs:1000,73.825)
--(axis cs:1000,73.825);

\path [draw=red, thick]
(axis cs:1500,74.86)
--(axis cs:1500,74.86);

\path [draw=red, thick]
(axis cs:2000,74.8225)
--(axis cs:2000,74.8225);

\path [draw=red, thick]
(axis cs:2500,74.744)
--(axis cs:2500,74.744);

\path [draw=red, thick]
(axis cs:3000,74.8216666666667)
--(axis cs:3000,74.8216666666667);

\path [draw=red, thick]
(axis cs:3500,74.6885714285714)
--(axis cs:3500,74.6885714285714);

\path [draw=red, thick]
(axis cs:4000,74.79625)
--(axis cs:4000,74.79625);

\path [draw=red, thick]
(axis cs:4500,74.7288888888889)
--(axis cs:4500,74.7288888888889);

\path [draw=red, thick]
(axis cs:5000,74.565)
--(axis cs:5000,74.565);

\addplot [semithick, red, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
500 72.76
1000 73.825
1500 74.86
2000 74.8225
2500 74.744
3000 74.8216666666667
3500 74.6885714285714
4000 74.79625
4500 74.7288888888889
5000 74.565
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, red, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
500 72.76
1000 73.825
1500 74.86
2000 74.8225
2500 74.744
3000 74.8216666666667
3500 74.6885714285714
4000 74.79625
4500 74.7288888888889
5000 74.565
};
\addlegendentry{5 IAB Donor}
\path [draw=green, thick]
;

\path [draw=green, thick]
(axis cs:450,72.6074074074074)
--(axis cs:450,72.6074074074074);

\path [draw=green, thick]
(axis cs:900,74.2148148148148)
--(axis cs:900,74.2148148148148);

\path [draw=green, thick]
(axis cs:1350,74.9530864197531)
--(axis cs:1350,74.9530864197531);

\path [draw=green, thick]
(axis cs:1800,75.0944444444444)
--(axis cs:1800,75.0944444444444);

\path [draw=green, thick]
(axis cs:2250,75.2992592592593)
--(axis cs:2250,75.2992592592593);

\path [draw=green, thick]
(axis cs:2700,75.4296296296296)
--(axis cs:2700,75.4296296296296);

\path [draw=green, thick]
(axis cs:3150,75.6179894179894)
--(axis cs:3150,75.6179894179894);

\path [draw=green, thick]
(axis cs:3600,75.7277777777778)
--(axis cs:3600,75.7277777777778);

\path [draw=green, thick]
(axis cs:4050,75.8238683127572)
--(axis cs:4050,75.8238683127572);

\path [draw=green, thick]
(axis cs:4500,75.8548148148148)
--(axis cs:4500,75.8548148148148);

\path [draw=green, thick]
(axis cs:4950,75.9084175084175)
--(axis cs:4950,75.9084175084175);

\addplot [semithick, green, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 72.6074074074074
900 74.2148148148148
1350 74.9530864197531
1800 75.0944444444444
2250 75.2992592592593
2700 75.4296296296296
3150 75.6179894179894
3600 75.7277777777778
4050 75.8238683127572
4500 75.8548148148148
4950 75.9084175084175
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, green, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 72.6074074074074
900 74.2148148148148
1350 74.9530864197531
1800 75.0944444444444
2250 75.2992592592593
2700 75.4296296296296
3150 75.6179894179894
3600 75.7277777777778
4050 75.8238683127572
4500 75.8548148148148
4950 75.9084175084175
};
\addlegendentry{5 IAB Donor}
\path [draw=darkorange, thick]
;

\path [draw=darkorange, thick]
(axis cs:450,72.4444444444444)
--(axis cs:450,72.4444444444444);

\path [draw=darkorange, thick]
(axis cs:900,73.4944444444444)
--(axis cs:900,73.4944444444444);

\path [draw=darkorange, thick]
(axis cs:1350,74.7333333333333)
--(axis cs:1350,74.7333333333333);

\path [draw=darkorange, thick]
(axis cs:1800,74.8083333333333)
--(axis cs:1800,74.8083333333333);

\path [draw=darkorange, thick]
(axis cs:2250,75.0355555555556)
--(axis cs:2250,75.0355555555556);

\path [draw=darkorange, thick]
(axis cs:2700,74.8740740740741)
--(axis cs:2700,74.8740740740741);

\path [draw=darkorange, thick]
(axis cs:3150,74.8761904761905)
--(axis cs:3150,74.8761904761905);

\path [draw=darkorange, thick]
(axis cs:3600,74.8597222222222)
--(axis cs:3600,74.8597222222222);

\path [draw=darkorange, thick]
(axis cs:4050,74.7777777777778)
--(axis cs:4050,74.7777777777778);

\path [draw=darkorange, thick]
(axis cs:4500,74.7288888888889)
--(axis cs:4500,74.7288888888889);

\path [draw=darkorange, thick]
(axis cs:4950,74.5292929292929)
--(axis cs:4950,74.5292929292929);

\addplot [semithick, darkorange, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 72.4444444444444
900 73.4944444444444
1350 74.7333333333333
1800 74.8083333333333
2250 75.0355555555556
2700 74.8740740740741
3150 74.8761904761905
3600 74.8597222222222
4050 74.7777777777778
4500 74.7288888888889
4950 74.5292929292929
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, darkorange, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 72.4444444444444
900 73.4944444444444
1350 74.7333333333333
1800 74.8083333333333
2250 75.0355555555556
2700 74.8740740740741
3150 74.8761904761905
3600 74.8597222222222
4050 74.7777777777778
4500 74.7288888888889
4950 74.5292929292929
};
\addlegendentry{5 IAB Donor}
\path [draw=purple, thick]
;

\path [draw=purple, thick]
(axis cs:450,72.6074074074074)
--(axis cs:450,72.6074074074074);

\path [draw=purple, thick]
(axis cs:900,74.2148148148148)
--(axis cs:900,74.2148148148148);

\path [draw=purple, thick]
(axis cs:1350,74.9530864197531)
--(axis cs:1350,74.9530864197531);

\path [draw=purple, thick]
(axis cs:1800,75.0944444444444)
--(axis cs:1800,75.0944444444444);

\path [draw=purple, thick]
(axis cs:2250,75.2992592592593)
--(axis cs:2250,75.2992592592593);

\path [draw=purple, thick]
(axis cs:2700,75.4296296296296)
--(axis cs:2700,75.4296296296296);

\path [draw=purple, thick]
(axis cs:3150,75.6179894179894)
--(axis cs:3150,75.6179894179894);

\path [draw=purple, thick]
(axis cs:3600,75.7277777777778)
--(axis cs:3600,75.7277777777778);

\path [draw=purple, thick]
(axis cs:4050,75.8238683127572)
--(axis cs:4050,75.8238683127572);

\path [draw=purple, thick]
(axis cs:4500,75.8548148148148)
--(axis cs:4500,75.8548148148148);

\path [draw=purple, thick]
(axis cs:4950,75.9084175084175)
--(axis cs:4950,75.9084175084175);

\addplot [semithick, purple, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 72.6074074074074
900 74.2148148148148
1350 74.9530864197531
1800 75.0944444444444
2250 75.2992592592593
2700 75.4296296296296
3150 75.6179894179894
3600 75.7277777777778
4050 75.8238683127572
4500 75.8548148148148
4950 75.9084175084175
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, purple, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 nan
450 72.6074074074074
900 74.2148148148148
1350 74.9530864197531
1800 75.0944444444444
2250 75.2992592592593
2700 75.4296296296296
3150 75.6179894179894
3600 75.7277777777778
4050 75.8238683127572
4500 75.8548148148148
4950 75.9084175084175
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 0
2 50
3 66.6666666666667
4 62.5
5 70
6 75
7 71.4285714285714
8 75
9 72.2222222222222
10 75
11 77.2727272727273
12 75
13 73.0769230769231
14 67.8571428571428
15 70
16 68.75
17 67.6470588235294
18 69.4444444444444
19 68.4210526315789
20 70
21 69.0476190476191
22 70.4545454545455
23 71.7391304347826
24 75
25 72
26 73.0769230769231
27 72.2222222222222
28 71.4285714285714
29 70.6896551724138
30 71.6666666666667
31 69.3548387096774
32 70.3125
33 68.1818181818182
34 67.6470588235294
35 67.1428571428572
36 65.2777777777778
37 66.2162162162162
38 65.7894736842105
39 64.1025641025641
40 65
41 65.8536585365854
42 65.4761904761905
43 66.2790697674419
44 67.0454545454545
45 67.7777777777778
46 68.4782608695652
47 69.1489361702128
48 69.7916666666667
49 69.3877551020408
50 68
51 68.6274509803922
52 69.2307692307692
53 70.7547169811321
54 69.4444444444444
55 69.0909090909091
56 68.75
57 68.421052631579
58 68.9655172413793
59 67.7966101694915
60 67.5
61 68.0327868852459
62 67.741935483871
63 66.6666666666667
64 67.1875
65 66.9230769230769
66 68.1818181818182
67 67.910447761194
68 69.1176470588235
69 69.5652173913044
70 70.7142857142857
71 70.4225352112676
72 70.1388888888889
73 70.5479452054795
74 70.2702702702703
75 70
76 69.7368421052632
77 69.4805194805195
78 69.2307692307692
79 69.620253164557
80 70
81 70.9876543209876
82 70.7317073170732
83 71.0843373493976
84 71.4285714285714
85 70.5882352941177
86 70.3488372093023
87 70.1149425287356
88 70.4545454545455
89 70.7865168539326
90 71.6666666666667
91 71.4285714285714
92 71.7391304347826
93 72.0430107526882
94 71.8085106382979
95 72.1052631578947
96 71.3541666666667
97 71.6494845360825
98 72.4489795918367
99 72.7272727272727
100 73
101 72.7722772277228
102 73.0392156862745
103 72.3300970873786
104 73.0769230769231
105 72.8571428571428
106 72.6415094339623
107 72.8971962616822
108 72.6851851851852
109 72.9357798165138
110 73.1818181818182
111 72.972972972973
112 72.7678571428571
113 73.4513274336283
114 73.2456140350877
115 72.6086956521739
116 72.8448275862069
117 73.0769230769231
118 73.728813559322
119 73.5294117647059
120 74.1666666666667
121 73.9669421487603
122 73.7704918032787
123 73.1707317073171
124 72.5806451612903
125 73.2
126 73.015873015873
127 73.2283464566929
128 72.65625
129 72.0930232558139
130 71.9230769230769
131 71.7557251908397
132 71.5909090909091
133 71.0526315789474
134 71.2686567164179
135 71.4814814814815
136 70.9558823529412
137 70.8029197080292
138 70.6521739130435
139 70.1438848920863
140 70
141 69.8581560283688
142 69.7183098591549
143 69.2307692307692
144 69.0972222222222
145 69.3103448275862
146 69.1780821917808
147 69.0476190476191
148 68.9189189189189
149 69.4630872483222
150 69.6666666666667
151 69.5364238410596
152 69.0789473684211
153 69.281045751634
154 69.4805194805195
155 70
156 69.8717948717949
157 69.7452229299363
158 70.253164556962
159 69.811320754717
160 69.375
161 69.2546583850932
162 68.8271604938272
163 69.3251533742331
164 68.9024390243902
165 68.7878787878788
166 68.6746987951807
167 68.562874251497
168 68.4523809523809
169 68.0473372781065
170 67.6470588235294
171 67.5438596491228
172 67.4418604651163
173 67.0520231213873
174 66.6666666666667
175 67.1428571428571
176 67.3295454545455
177 66.9491525423729
178 66.8539325842697
179 66.4804469273743
180 66.3888888888889
181 66.2983425414365
182 65.9340659340659
183 66.120218579235
184 66.304347826087
185 66.2162162162162
186 65.8602150537634
187 66.0427807486631
188 65.9574468085106
189 65.6084656084656
190 65.5263157894737
191 65.4450261780105
192 65.3645833333333
193 65.2849740932643
194 65.2061855670103
195 65.1282051282051
196 65.0510204081633
197 65.2284263959391
198 65.1515151515152
199 65.0753768844221
200 65
201 64.9253731343284
202 64.8514851485149
203 64.7783251231527
204 64.9509803921569
205 64.6341463414634
206 64.5631067961165
207 64.4927536231884
208 64.6634615384615
209 64.5933014354067
210 64.2857142857143
211 64.218009478673
212 64.1509433962264
213 64.5539906103286
214 64.2523364485981
215 64.8837209302326
216 65.0462962962963
217 65.2073732718894
218 65.1376146788991
219 64.8401826484018
220 64.7727272727273
221 64.7058823529412
222 65.0900900900901
223 65.2466367713004
224 65.1785714285714
225 65.3333333333333
226 65.2654867256637
227 65.1982378854626
228 65.1315789473684
229 65.0655021834061
230 65
231 64.9350649350649
232 65.0862068965517
233 65.0214592274678
234 64.957264957265
235 66.1702127659574
236 66.1016949152542
237 66.2447257383966
238 66.1764705882353
239 66.1087866108787
240 65.8333333333333
241 65.5601659751037
242 65.495867768595
243 66.2551440329218
244 65.983606557377
245 65.9183673469388
246 65.8536585365854
247 65.7894736842105
248 65.7258064516129
249 65.6626506024096
250 65.6
251 65.7370517928287
252 65.6746031746032
253 65.6126482213439
254 65.748031496063
255 65.6862745098039
256 65.625
257 65.9533073929961
258 65.8914728682171
259 65.8301158301158
260 65.7692307692308
261 65.7088122605364
262 65.8396946564885
263 65.7794676806084
264 65.530303030303
265 65.8490566037736
266 65.7894736842105
267 65.7303370786517
268 65.6716417910448
269 65.6133828996282
270 65.5555555555556
271 65.4981549815498
272 65.4411764705882
273 65.2014652014652
274 65.1459854014599
275 65.2727272727273
276 65.7608695652174
277 66.4259927797834
278 66.9064748201439
279 67.3835125448029
280 67.8571428571429
281 67.9715302491103
282 68.2624113475177
283 68.1978798586572
284 68.3098591549296
285 68.4210526315789
286 68.5314685314685
287 68.6411149825784
288 68.75
289 68.8581314878893
290 68.7931034482759
291 68.7285223367698
292 68.6643835616438
293 68.6006825938566
294 69.2176870748299
295 69.6610169491525
296 69.5945945945946
297 69.6969696969697
298 69.6308724832215
299 69.5652173913043
300 69.8333333333333
301 70.0996677740864
302 70.364238410596
303 70.7920792079208
304 70.7236842105263
305 70.9836065573771
306 71.078431372549
307 71.3355048859935
308 71.2662337662338
309 71.1974110032363
310 71.2903225806452
311 71.3826366559486
312 71.474358974359
313 71.5654952076677
314 71.4968152866242
315 71.5873015873016
316 71.8354430379747
317 71.9242902208202
318 72.0125786163522
319 72.1003134796238
320 72.1875
321 72.2741433021807
322 72.360248447205
323 72.4458204334365
324 72.5308641975309
325 72.4615384615385
326 72.3926380368098
327 72.3241590214067
328 72.2560975609756
329 72.1884498480243
330 72.2727272727273
331 72.2054380664653
332 72.4397590361446
333 72.3723723723724
334 72.3053892215569
335 72.6865671641791
336 72.6190476190476
337 72.700296735905
338 72.9289940828402
339 72.8613569321534
340 72.7941176470588
341 72.7272727272727
342 72.8070175438596
343 72.7405247813411
344 72.6744186046512
345 72.7536231884058
346 72.8323699421965
347 73.342939481268
348 73.4195402298851
349 73.352435530086
350 73.4285714285714
351 73.5042735042735
352 73.5795454545455
353 73.5127478753541
354 73.728813559322
355 73.6619718309859
356 73.7359550561798
357 73.8095238095238
358 73.6033519553073
359 73.5376044568245
360 73.4722222222222
361 73.4072022160665
362 73.6187845303867
363 73.5537190082645
364 73.3516483516484
365 73.4246575342466
366 73.224043715847
367 73.2970027247956
368 73.2336956521739
369 73.5772357723577
370 73.6486486486486
371 73.7196765498652
372 73.6559139784946
373 73.5924932975871
374 73.3957219251337
375 73.3333333333333
376 73.2712765957447
377 73.209549071618
378 73.5449735449735
379 73.4828496042216
380 73.4210526315789
381 73.490813648294
382 73.2984293193717
383 73.4986945169713
384 73.5677083333333
385 73.3766233766234
386 73.4455958549223
387 73.3850129198966
388 73.3247422680412
389 73.1362467866324
390 73.0769230769231
391 72.8900255754476
392 72.9591836734694
393 72.9007633587786
394 72.8426395939086
395 73.0379746835443
396 72.979797979798
397 73.0478589420655
398 72.9899497487437
399 72.9323308270677
400 72.875
401 72.8179551122195
402 72.8855721393035
403 72.9528535980149
404 73.2673267326733
405 73.3333333333333
406 73.2758620689655
407 73.2186732186732
408 73.1617647058823
409 73.1051344743276
410 73.0487804878049
411 73.1143552311435
412 73.1796116504854
413 73.1234866828087
414 73.1884057971015
415 73.2530120481928
416 73.5576923076923
417 73.5011990407674
418 73.5645933014354
419 73.508353221957
420 74.0476190476191
421 74.1092636579572
422 74.0521327014218
423 73.9952718676123
424 74.0566037735849
425 73.8823529411765
426 74.0610328638498
427 74.0046838407494
428 73.9485981308411
429 73.8927738927739
430 73.953488372093
431 73.8979118329466
432 73.9583333333333
433 73.9030023094688
434 73.8479262672811
435 73.7931034482759
436 73.8532110091743
437 73.7986270022883
438 73.8584474885845
439 74.2596810933941
440 74.4318181818182
441 74.3764172335601
442 74.3212669683258
443 74.2663656884876
444 74.2117117117117
445 74.0449438202247
446 73.8789237668161
447 73.9373601789709
448 73.8839285714286
449 73.8307349665924
450 73.7777777777778
451 73.8359201773836
452 74.0044247787611
453 73.9514348785872
454 73.8986784140969
455 73.956043956044
456 74.0131578947368
457 73.9606126914661
458 74.1266375545851
459 74.1830065359477
460 74.2391304347826
461 74.0780911062907
462 73.9177489177489
463 73.866090712743
464 73.7068965517241
465 73.5483870967742
466 73.6051502145923
467 73.7687366167024
468 73.8247863247863
469 73.773987206823
470 73.7234042553192
471 73.6730360934183
472 73.728813559322
473 73.6786469344609
474 73.6286919831224
475 73.5789473684211
476 73.8445378151261
477 73.7945492662474
478 73.744769874477
479 73.7995824634656
480 73.75
481 73.5966735966736
482 73.5477178423236
483 73.3954451345756
484 73.4504132231405
485 73.5051546391753
486 73.4567901234568
487 73.4086242299795
488 73.6680327868852
489 73.5173824130879
490 73.469387755102
491 73.4215885947047
492 73.3739837398374
493 73.4279918864097
494 73.582995951417
495 73.5353535353535
496 73.4879032258064
497 73.4406438631791
498 73.293172690763
499 73.2464929859719
500 73.3
501 73.2534930139721
502 73.3067729083665
503 73.3598409542743
504 73.4126984126984
505 73.3663366336634
506 73.4189723320158
507 73.4714003944773
508 73.4251968503937
509 73.3791748526523
510 73.2352941176471
511 73.2876712328767
512 73.53515625
513 73.6842105263158
514 73.8326848249027
515 73.8834951456311
516 73.9341085271318
517 73.8878143133462
518 73.8416988416988
519 73.6994219653179
520 73.6538461538461
521 73.6084452975048
522 73.6590038314176
523 73.5181644359465
524 73.3778625954198
525 73.3333333333333
526 73.2889733840304
527 73.2447817836812
528 73.1060606060606
529 73.062381852552
530 72.9245283018868
531 72.8813559322034
532 72.7443609022556
533 72.7016885553471
534 72.6591760299626
535 72.5233644859813
536 72.4813432835821
537 72.43947858473
538 72.4907063197026
539 72.4489795918367
540 72.5
541 72.365988909427
542 72.5092250922509
543 72.6519337016575
544 72.5183823529412
545 72.7522935779816
546 72.8021978021978
547 72.7605118829982
548 72.7189781021898
549 72.6775956284153
550 72.7272727272727
551 72.6860254083485
552 72.554347826087
553 72.5135623869801
554 72.4729241877256
555 72.4324324324324
556 72.3920863309353
557 72.262118491921
558 72.1326164874552
559 72.1824686940966
560 72.1428571428572
561 72.0142602495544
562 71.9750889679715
563 71.9360568383659
564 71.8971631205674
565 72.1238938053097
566 72.1731448763251
567 72.1340388007055
568 72.0950704225352
569 72.1441124780316
570 72.1052631578947
571 72.15411558669
572 72.027972027972
573 71.9895287958115
574 72.1254355400697
575 72.0869565217391
576 72.1354166666667
577 72.1837088388215
578 72.2318339100346
579 72.1934369602763
580 72.2413793103448
581 72.4612736660929
582 72.5085910652921
583 72.4699828473413
584 72.8595890410959
585 72.8205128205128
586 72.7815699658703
587 72.7427597955707
588 72.7891156462585
589 72.8353140916808
590 72.8813559322034
591 72.8426395939086
592 72.804054054054
593 72.7655986509275
594 72.7272727272727
595 72.8571428571429
596 72.8187919463087
597 72.7805695142379
598 72.6588628762542
599 72.7045075125209
600 72.6666666666667
601 72.7121464226289
602 72.6744186046512
603 72.5538971807628
604 72.4337748344371
605 72.396694214876
606 72.3597359735974
607 72.3228995057661
608 72.2861842105263
609 72.5779967159278
610 72.6229508196721
611 72.5859247135843
612 72.6307189542484
613 72.5122349102773
614 72.4755700325733
615 72.4390243902439
616 72.3214285714286
617 72.3662884927066
618 72.411003236246
619 72.4555735056543
620 72.3387096774194
621 72.3832528180354
622 72.2668810289389
623 72.3113964686998
624 72.275641025641
625 72.24
626 72.2843450479233
627 72.2488038277512
628 72.2929936305732
629 72.2575516693164
630 72.3015873015873
631 72.4247226624406
632 72.4683544303797
633 72.432859399684
634 72.397476340694
635 72.3622047244095
636 72.3270440251572
637 72.2919937205651
638 72.1786833855799
639 72.2222222222222
640 72.1875
641 72.3088923556942
642 72.4299065420561
643 72.3950233281493
644 72.360248447205
645 72.4031007751938
646 72.5232198142415
647 72.5656877897991
648 72.4537037037037
649 72.4191063174114
650 72.5384615384615
651 72.5038402457757
652 72.3926380368098
653 72.281776416539
654 72.7064220183486
655 72.824427480916
656 72.7896341463415
657 72.7549467275495
658 72.7203647416413
659 72.7617602427921
660 72.7272727272727
661 72.6928895612708
662 72.7341389728097
663 72.6244343891403
664 72.7409638554217
665 72.7067669172932
666 72.5975975975976
667 72.5637181409295
668 72.5299401197605
669 72.4215246636771
670 72.3880597014925
671 72.4292101341282
672 72.3958333333333
673 72.2882615156018
674 72.4035608308605
675 72.5925925925926
676 72.6331360946746
677 72.7474150664697
678 72.7138643067847
679 72.7540500736377
680 72.6470588235294
681 72.5403817914831
682 72.4340175953079
683 72.4011713030747
684 72.5146198830409
685 72.4817518248175
686 72.3760932944606
687 72.4163027656477
688 72.3837209302326
689 72.3512336719884
690 72.536231884058
691 72.7206946454414
692 72.6878612716763
693 73.015873015873
694 73.2708933717579
695 73.2374100719424
696 73.2758620689655
697 73.3142037302726
698 73.2091690544413
699 73.175965665236
700 73.2142857142857
701 73.2524964336662
702 73.2905982905983
703 73.3285917496444
704 73.2954545454545
705 73.3333333333333
706 73.2294617563739
707 73.1966053748232
708 73.093220338983
709 73.0606488011284
710 73.0281690140845
711 72.9254571026723
712 72.8230337078652
713 72.8611500701262
714 72.96918767507
715 73.006993006993
716 73.0446927374302
717 73.0125523012552
718 72.9108635097493
719 72.9485396383866
720 72.8472222222222
721 72.9542302357836
722 72.9916897506925
723 73.1673582295989
724 73.1353591160221
725 73.1034482758621
726 73.2093663911846
727 73.1086657496561
728 73.282967032967
729 73.2510288065844
730 73.4246575342466
731 73.4610123119015
732 73.5655737704918
733 73.6016371077763
734 73.7057220708447
735 73.6734693877551
736 73.6413043478261
737 73.5413839891452
738 73.7127371273713
739 73.680649526387
740 73.5810810810811
741 73.6167341430499
742 73.5175202156334
743 73.5531628532975
744 73.4543010752688
745 73.3557046979866
746 73.3243967828418
747 73.2262382864793
748 73.1283422459893
749 73.0974632843792
750 73.0666666666667
751 73.1025299600533
752 73.0718085106383
753 72.9747675962815
754 73.0106100795756
755 72.9139072847682
756 72.8835978835979
757 72.7873183619551
758 72.8232189973615
759 72.8590250329381
760 72.9605263157895
761 72.8646517739816
762 72.9002624671916
763 72.870249017038
764 72.7748691099476
765 72.875816993464
766 72.911227154047
767 73.0117340286832
768 73.046875
769 73.0819245773732
770 73.1168831168831
771 73.1517509727626
772 73.1217616580311
773 73.0918499353169
774 73.1266149870801
775 73.2258064516129
776 73.1314432989691
777 73.037323037323
778 72.9434447300771
779 72.8498074454429
780 72.7564102564103
781 72.9833546734955
782 72.8900255754476
783 72.8607918263091
784 72.7678571428571
785 72.7388535031847
786 72.7099236641221
787 72.8081321473952
788 72.9695431472081
789 72.8770595690748
790 72.7848101265823
791 72.819216182048
792 72.9166666666667
793 72.8877679697352
794 73.0478589420655
795 73.0188679245283
796 73.1155778894472
797 73.3375156838143
798 73.4962406015038
799 73.5294117647059
800 73.4375
801 73.6579275905119
802 73.5660847880299
803 73.4744707347447
804 73.4452736318408
805 73.4782608695652
806 73.4491315136476
807 73.4200743494424
808 73.700495049505
809 73.8566131025958
810 73.8271604938272
811 73.7361282367448
812 73.6453201970443
813 73.6777367773678
814 73.5872235872236
815 73.5582822085889
816 73.468137254902
817 73.3782129742962
818 73.3496332518337
819 73.3211233211233
820 73.4146341463415
821 73.3252131546894
822 73.3576642335766
823 73.3292831105711
824 73.2402912621359
825 73.1515151515152
826 73.2445520581114
827 73.2164449818622
828 73.2487922705314
829 73.2207478890229
830 73.2530120481928
831 73.2851985559567
832 73.3173076923077
833 73.2893157262905
834 73.3812949640288
835 73.3532934131737
836 73.3253588516747
837 73.4169653524492
838 73.3293556085919
839 73.3015494636472
840 73.2738095238095
841 73.2461355529132
842 73.2185273159145
843 73.1909845788849
844 73.2227488151659
845 73.2544378698225
846 73.2269503546099
847 73.258559622196
848 73.2311320754717
849 73.2037691401649
850 73.2352941176471
851 73.1492361927145
852 73.2394366197183
853 73.6811254396249
854 73.711943793911
855 73.6842105263158
856 73.6565420560748
857 73.803967327888
858 73.7762237762238
859 73.8067520372526
860 73.7209302325581
861 73.9837398373984
862 74.245939675174
863 74.2757821552723
864 74.537037037037
865 74.6242774566474
866 74.6535796766744
867 74.6828143021915
868 74.7695852534562
869 74.741081703107
870 74.7701149425287
871 74.7990815154994
872 74.7706422018349
873 74.7995418098511
874 74.7711670480549
875 74.6857142857143
876 74.8287671232877
877 74.8004561003421
878 74.7152619589977
879 74.8009101251422
880 74.8295454545455
881 74.9148694665153
882 74.8866213151927
883 74.8584371460929
884 74.8303167420815
885 74.8022598870056
886 74.7178329571106
887 74.6899661781285
888 74.6621621621622
889 74.6344206974128
890 74.6067415730337
891 74.5791245791246
892 74.5515695067265
893 74.6360582306831
894 74.6644295302013
895 74.6927374301676
896 74.7767857142857
897 74.860646599777
898 74.8329621380846
899 74.7497219132369
900 74.8888888888889
901 74.8057713651498
902 74.7782705099778
903 74.7508305647841
904 74.6681415929204
905 74.585635359116
906 74.6136865342163
907 74.8070562293275
908 75.0550660792952
909 75.0825082508251
910 75.1648351648352
911 75.3018660812294
912 75.3289473684211
913 75.3559693318729
914 75.382932166302
915 75.3005464480874
916 75.2183406113537
917 75.2453653217012
918 75.1633986928105
919 75.1360174102285
920 75.1630434782609
921 75.1357220412595
922 75.1626898047722
923 75.2979414951246
924 75.2705627705628
925 75.2432432432432
926 75.2159827213823
927 75.1887810140237
928 75.4310344827586
929 75.3498385360603
930 75.3225806451613
931 75.2953813104189
932 75.2682403433476
933 75.4019292604502
934 75.3747323340471
935 75.3475935828877
936 75.3205128205128
937 75.2934898612593
938 75.319829424307
939 75.2928647497338
940 75.2127659574468
941 75.1859723698193
942 75.2123142250531
943 75.1855779427359
944 75.1588983050847
945 75.0793650793651
946 75
947 74.9208025343189
948 75
949 74.9736564805058
950 75.0526315789474
951 74.9737118822292
952 75
953 74.9737670514166
954 74.895178197065
955 74.8167539267016
956 74.7384937238494
957 74.7126436781609
958 74.7912317327766
959 74.7132429614181
960 74.6354166666667
961 74.6097814776275
962 74.5841995841996
963 74.6105919003115
964 74.5331950207469
965 74.4559585492228
966 74.3788819875776
967 74.3019648397105
968 74.4318181818182
969 74.406604747162
970 74.4845360824742
971 74.6138002059732
972 74.8971193415638
973 74.8715313463515
974 74.8459958932238
975 74.8205128205128
976 74.8975409836066
977 74.9232343909928
978 74.8977505112475
979 74.8723186925434
980 74.8469387755102
981 75.0764525993884
982 75
983 75.0254323499491
984 74.9491869918699
985 74.8730964467005
986 74.7971602434077
987 74.9746707193516
988 75.2024291497976
989 75.2275025278059
990 75.2020202020202
991 75.1261352169526
992 75.1512096774194
993 75.0755287009063
994 75.0503018108652
995 75.0251256281407
996 75.1004016064257
997 75.1253761283852
998 75.2004008016032
999 75.2252252252252
1000 75.2
1001 75.3246753246753
1002 75.499001996008
1003 75.4735792622134
1004 75.398406374502
1005 75.3233830845771
1006 75.3479125248509
1007 75.3723932472691
1008 75.2976190476191
1009 75.2725470763132
1010 75.2475247524752
1011 75.2720079129575
1012 75.2470355731225
1013 75.4195459032576
1014 75.34516765286
1015 75.5665024630542
1016 75.738188976378
1017 75.811209439528
1018 75.8349705304519
1019 75.9568204121688
1020 75.9803921568627
1021 76.0039177277179
1022 75.9784735812133
1023 75.9042033235582
1024 75.830078125
1025 75.9512195121951
1026 75.8771929824561
1027 75.8519961051607
1028 75.875486381323
1029 75.8503401360544
1030 75.8252427184466
1031 75.800193986421
1032 75.7751937984496
1033 75.7502420135528
1034 75.7253384912959
1035 75.7004830917874
1036 75.6756756756757
1037 75.6509161041466
1038 75.626204238921
1039 75.842155919153
1040 75.8173076923077
1041 75.7444764649376
1042 75.7197696737044
1043 75.647171620326
1044 75.6226053639847
1045 75.6937799043062
1046 75.6692160611855
1047 75.7879656160458
1048 75.763358778626
1049 75.8341277407054
1050 75.8095238095238
1051 75.7373929590866
1052 75.6653992395437
1053 75.6885090218424
1054 75.7590132827325
1055 75.7345971563981
1056 75.7102272727273
1057 75.7332071901608
1058 75.7088846880907
1059 75.6373937677054
1060 75.6603773584906
1061 75.7775683317625
1062 75.894538606403
1063 75.9172154280339
1064 75.8928571428571
1065 75.962441314554
1066 75.984990619137
1067 76.0074976569822
1068 75.9831460674157
1069 76.0056127221703
1070 75.981308411215
1071 76.1904761904762
1072 76.2126865671642
1073 76.2814538676608
1074 76.3035381750466
1075 76.3255813953488
1076 76.4405204460967
1077 76.4159702878366
1078 76.3450834879406
1079 76.3206672845227
1080 76.2962962962963
1081 76.3644773358002
1082 76.2939001848429
1083 76.2234533702678
1084 76.1992619926199
1085 76.1290322580645
1086 76.0589318600368
1087 76.1269549218031
1088 76.0569852941176
1089 76.1248852157943
1090 76.2844036697248
1091 76.3519706691109
1092 76.3278388278388
1093 76.3952424519671
1094 76.4168190127971
1095 76.4840182648402
1096 76.5967153284671
1097 76.5724703737466
1098 76.5482695810565
1099 76.6151046405823
1100 76.6363636363636
1101 76.6121707538601
1102 76.5880217785844
1103 76.6092475067996
1104 76.5851449275362
1105 76.5158371040724
1106 76.4466546112116
1107 76.513098464318
1108 76.5794223826715
1109 76.5103697024346
1110 76.6666666666667
1111 76.6876687668767
1112 76.6636690647482
1113 76.774483378257
1114 76.7953321364452
1115 76.9058295964126
1116 76.836917562724
1117 76.857654431513
1118 76.7889087656529
1119 76.7202859696157
1120 76.7857142857143
1121 76.7618198037466
1122 76.7379679144385
1123 76.6696349065004
1124 76.6459074733096
1125 76.5777777777778
1126 76.5097690941385
1127 76.4862466725821
1128 76.4627659574468
1129 76.4836138175376
1130 76.4601769911504
1131 76.525198938992
1132 76.5017667844523
1133 76.522506619594
1134 76.4991181657848
1135 76.5198237885463
1136 76.4964788732394
1137 76.4731750219877
1138 76.6695957820738
1139 76.6022827041264
1140 76.5350877192982
1141 76.5118317265557
1142 76.5323992994746
1143 76.509186351706
1144 76.486013986014
1145 76.4192139737991
1146 76.5706806282722
1147 76.5475152571927
1148 76.4808362369338
1149 76.5448215839861
1150 76.5652173913043
1151 76.6290182450043
1152 76.9097222222222
1153 76.9731136166522
1154 76.9497400346621
1155 77.012987012987
1156 77.2058823529412
1157 77.2255834053587
1158 77.2884283246977
1159 77.3943054357205
1160 77.3706896551724
1161 77.5624461670973
1162 77.4956970740103
1163 77.5150472914875
1164 77.4484536082474
1165 77.5107296137339
1166 77.4871355060034
1167 77.5064267352185
1168 77.5256849315068
1169 77.4593669803251
1170 77.4358974358974
1171 77.4124679760888
1172 77.3890784982935
1173 77.4083546462063
1174 77.3424190800681
1175 77.4042553191489
1176 77.5085034013605
1177 77.4851316907392
1178 77.5042444821732
1179 77.4385072094996
1180 77.5423728813559
1181 77.5190516511431
1182 77.5380710659898
1183 77.5147928994083
1184 77.491554054054
1185 77.4683544303797
1186 77.4030354131535
1187 77.379949452401
1188 77.3569023569024
1189 77.3338940285955
1190 77.3109243697479
1191 77.4139378673384
1192 77.3909395973154
1193 77.3679798826488
1194 77.3450586264657
1195 77.2803347280335
1196 77.257525083612
1197 77.360066833751
1198 77.3372287145242
1199 77.3978315262719
1200 77.375
1201 77.3938384679434
1202 77.3710482529118
1203 77.3067331670823
1204 77.3671096345515
1205 77.3858921161826
1206 77.4461028192371
1207 77.4647887323944
1208 77.5662251655629
1209 77.5434243176179
1210 77.5206611570248
1211 77.4979355904212
1212 77.516501650165
1213 77.4525968672712
1214 77.4711696869852
1215 77.4074074074074
1216 77.4259868421053
1217 77.3623664749384
1218 77.3809523809524
1219 77.4815422477441
1220 77.5
1221 77.4774774774775
1222 77.5368248772504
1223 77.5143090760425
1224 77.4918300653595
1225 77.469387755102
1226 77.4469820554649
1227 77.5468622656887
1228 77.7687296416938
1229 77.7054515866558
1230 77.7235772357724
1231 77.8635255889521
1232 77.8409090909091
1233 77.8588807785888
1234 77.7957860615883
1235 77.7732793522267
1236 77.7912621359223
1237 77.8496362166532
1238 77.8675282714055
1239 77.8450363196126
1240 77.7822580645161
1241 77.8001611603545
1242 77.7375201288245
1243 77.7152051488335
1244 77.6527331189711
1245 77.6305220883534
1246 77.6484751203852
1247 77.626303127506
1248 77.6442307692308
1249 77.6220976781425
1250 77.6
1251 77.6578737010392
1252 77.5958466453674
1253 77.5738228252195
1254 77.591706539075
1255 77.5697211155378
1256 77.5079617834395
1257 77.4463007159904
1258 77.4642289348172
1259 77.4027005559968
1260 77.5
1261 77.4385408406027
1262 77.5752773375594
1263 77.5534441805226
1264 77.4920886075949
1265 77.4308300395257
1266 77.4486571879937
1267 77.3875295974744
1268 77.3659305993691
1269 77.3837667454689
1270 77.3228346456693
1271 77.2619984264359
1272 77.2798742138365
1273 77.2191673212883
1274 77.1978021978022
1275 77.1764705882353
1276 77.2335423197492
1277 77.2513703993735
1278 77.2300469483568
1279 77.2087568412823
1280 77.34375
1281 77.4004683840749
1282 77.4570982839314
1283 77.5915822291504
1284 77.6090342679128
1285 77.6264591439689
1286 77.6049766718507
1287 77.5835275835276
1288 77.6009316770186
1289 77.5407292474787
1290 77.4806201550388
1291 77.4980635166538
1292 77.4767801857585
1293 77.4168600154679
1294 77.3956723338485
1295 77.3359073359073
1296 77.3533950617284
1297 77.3323053199692
1298 77.3112480739599
1299 77.328714395689
1300 77.3076923076923
1301 77.3251345119139
1302 77.3425499231951
1303 77.2831926323868
1304 77.3389570552147
1305 77.3180076628352
1306 77.2970903522205
1307 77.2379495026779
1308 77.217125382263
1309 77.3109243697479
1310 77.3282442748092
1311 77.3836765827613
1312 77.3628048780488
1313 77.4562071591775
1314 77.4733637747336
1315 77.4144486692015
1316 77.3936170212766
1317 77.410782080486
1318 77.3899848254932
1319 77.4450341167551
1320 77.3863636363636
1321 77.441332323997
1322 77.4205748865355
1323 77.3620559334845
1324 77.3791540785498
1325 77.3584905660377
1326 77.3001508295626
1327 77.3172569706104
1328 77.4096385542169
1329 77.3890142964635
1330 77.3684210526316
1331 77.3478587528174
1332 77.2897897897898
1333 77.3068267066767
1334 77.2488755622189
1335 77.1910112359551
1336 77.1332335329341
1337 77.0755422587883
1338 77.1300448430493
1339 77.1471247199403
1340 77.2014925373134
1341 77.1812080536913
1342 77.1609538002981
1343 77.1779597915115
1344 77.1577380952381
1345 77.1747211895911
1346 77.1545319465082
1347 77.1343726800297
1348 77.1142433234421
1349 77.1312083024463
1350 77.1111111111111
1351 77.0910436713546
1352 77.1079881656805
1353 77.1618625277162
1354 77.178729689808
1355 77.1586715867159
1356 77.1017699115044
1357 77.0817980840088
1358 77.0986745213549
1359 77.1155261221486
1360 77.1323529411765
1361 77.1858927259368
1362 77.2026431718062
1363 77.1460014673514
1364 77.2360703812317
1365 77.3260073260073
1366 77.4158125915081
1367 77.4323335771763
1368 77.5950292397661
1369 77.5383491599708
1370 77.4817518248175
1371 77.4617067833698
1372 77.4781341107872
1373 77.4581209031318
1374 77.4017467248908
1375 77.4181818181818
1376 77.3982558139535
1377 77.4146695715323
1378 77.4673439767779
1379 77.4474256707759
1380 77.427536231884
1381 77.5162925416365
1382 77.4963820549928
1383 77.4403470715835
1384 77.4566473988439
1385 77.4368231046931
1386 77.4170274170274
1387 77.3612112472963
1388 77.3054755043228
1389 77.35781137509
1390 77.3021582733813
1391 77.2465851905104
1392 77.2270114942529
1393 77.3151471643934
1394 77.2955523672884
1395 77.2759856630824
1396 77.2206303724928
1397 77.2011453113815
1398 77.1816881258941
1399 77.1265189421015
1400 77.0714285714286
1401 77.0521056388294
1402 77.0328102710414
1403 77.0135424091233
1404 77.1723646723647
1405 77.1886120996441
1406 77.1337126600285
1407 77.1144278606965
1408 77.0951704545455
1409 77.0759403832505
1410 77.0921985815603
1411 77.1084337349398
1412 77.1246458923513
1413 77.2116065109696
1414 77.2277227722772
1415 77.208480565371
1416 77.2245762711864
1417 77.2406492589979
1418 77.2566995768688
1419 77.2727272727273
1420 77.2183098591549
1421 77.1991555242787
1422 77.1800281293952
1423 77.1960646521434
1424 77.1418539325843
1425 77.1929824561404
1426 77.1388499298738
1427 77.1548703573931
1428 77.1008403361345
1429 77.1168649405178
1430 77.0629370629371
1431 77.1139063591894
1432 77.2346368715084
1433 77.2156315422191
1434 77.231520223152
1435 77.212543554007
1436 77.158774373259
1437 77.1398747390397
1438 77.1557719054242
1439 77.1716469770674
1440 77.1527777777778
1441 77.1339347675225
1442 77.0804438280166
1443 77.0616770616771
1444 77.0429362880886
1445 77.0588235294118
1446 77.0746887966805
1447 77.0559778852799
1448 77.0718232044199
1449 77.1221532091097
1450 77.0689655172414
1451 77.0503101309442
1452 77.0316804407714
1453 76.9786648313834
1454 76.9257221458047
1455 76.9415807560137
1456 76.8887362637363
1457 76.8702814001373
1458 76.8518518518518
1459 76.9019876627827
1460 76.8835616438356
1461 76.8309377138946
1462 76.7783857729138
1463 76.9651401230349
1464 76.9125683060109
1465 76.8600682593857
1466 76.8758526603001
1467 76.9256987048398
1468 76.9073569482289
1469 76.9911504424779
1470 76.9387755102041
1471 76.9204622705642
1472 76.9361413043478
1473 76.8839103869654
1474 76.8995929443691
1475 76.8474576271186
1476 76.9308943089431
1477 76.9465132024374
1478 76.9282814614344
1479 77.0114942528736
1480 77.0608108108108
1481 77.0425388251182
1482 77.0242914979757
1483 77.006068779501
1484 77.0215633423181
1485 77.003367003367
1486 76.9851951547779
1487 77.0006724949563
1488 77.0161290322581
1489 76.96440564137
1490 76.9798657718121
1491 76.9953051643192
1492 76.9436997319035
1493 76.992632283992
1494 77.041499330656
1495 77.056856187291
1496 77.105614973262
1497 77.1543086172345
1498 77.1361815754339
1499 77.1847898599066
1500 77.2
1501 77.1818787475017
1502 77.1637816245007
1503 77.1124417831005
1504 77.2273936170213
1505 77.2093023255814
1506 77.191235059761
1507 77.1731917717319
1508 77.1883289124668
1509 77.1703114645461
1510 77.1523178807947
1511 77.1343481138319
1512 77.1164021164021
1513 77.0654329147389
1514 77.0475561426684
1515 77.029702970297
1516 76.9788918205805
1517 76.9611074489123
1518 76.9762845849802
1519 76.9585253456221
1520 77.1052631578947
1521 77.2518080210388
1522 77.2339027595269
1523 77.3801707156927
1524 77.3950131233596
1525 77.5081967213115
1526 77.4901703800786
1527 77.6031434184676
1528 77.6178010471204
1529 77.6324395029431
1530 77.6470588235294
1531 77.6616590463749
1532 77.6436031331593
1533 77.7560339204175
1534 77.7053455019557
1535 77.6872964169381
1536 77.7018229166667
1537 77.7163305139883
1538 77.7308192457737
1539 77.7128005198181
1540 77.7597402597403
1541 77.7417261518494
1542 77.7561608300908
1543 77.7381723914452
1544 77.7525906735751
1545 77.7022653721683
1546 77.6843467011643
1547 77.7634130575307
1548 77.8100775193798
1549 77.8889606197547
1550 77.9032258064516
1551 77.9174725983237
1552 77.9639175257732
1553 78.0103026400515
1554 78.0888030888031
1555 78.1350482315112
1556 78.1491002570694
1557 78.1631342324984
1558 78.1771501925546
1559 78.1270044900577
1560 78.1089743589744
1561 78.0909673286355
1562 78.0409731113956
1563 77.9910428662828
1564 77.9411764705882
1565 77.8913738019169
1566 77.9054916985951
1567 77.8557753669432
1568 77.8380102040816
1569 77.8202676864245
1570 77.8343949044586
1571 77.8803309993635
1572 77.8625954198473
1573 77.8448823903369
1574 77.858958068615
1575 77.8730158730159
1576 77.8553299492386
1577 77.8693722257451
1578 77.851711026616
1579 77.8340721975934
1580 77.8481012658228
1581 77.8304870335231
1582 77.8445006321112
1583 77.8269109286166
1584 77.8409090909091
1585 77.8233438485804
1586 77.7742749054224
1587 77.7882797731569
1588 77.8337531486146
1589 77.7847702957835
1590 77.7987421383648
1591 77.8126964173476
1592 77.7952261306533
1593 77.7777777777778
1594 77.7917189460477
1595 77.8056426332288
1596 77.8195488721804
1597 77.8647463994991
1598 78.0037546933667
1599 78.0175109443402
1600 78.0625
1601 78.1386633354154
1602 78.1523096129838
1603 78.1659388646288
1604 78.1483790523691
1605 78.1931464174455
1606 78.1444582814446
1607 78.1580584940884
1608 78.1405472636816
1609 78.1230577998757
1610 78.1055900621118
1611 78.0881440099317
1612 78.0707196029777
1613 78.053316800992
1614 78.0359355638166
1615 78.0185758513932
1616 77.970297029703
1617 77.9529993815708
1618 77.9048207663783
1619 78.0728844966028
1620 78.179012345679
1621 78.1307834669957
1622 78.1134401972873
1623 78.0961182994455
1624 78.10960591133
1625 78.0923076923077
1626 78.0750307503075
1627 78.0577750460971
1628 78.0712530712531
1629 78.0540208717004
1630 78.0368098159509
1631 78.0502759043532
1632 78.0330882352941
1633 77.9853031230864
1634 77.9987760097919
1635 78.1039755351682
1636 78.0867970660147
1637 78.0390959071472
1638 77.991452991453
1639 77.9743746186699
1640 77.9878048780488
1641 78.0012187690433
1642 78.0146163215591
1643 77.9975654290931
1644 77.9805352798054
1645 77.9939209726444
1646 77.9769137302552
1647 77.959927140255
1648 77.9429611650485
1649 77.9563371740449
1650 78.0606060606061
1651 78.1344639612356
1652 78.1476997578692
1653 78.1306715063521
1654 78.1438935912938
1655 78.1268882175227
1656 78.1702898550725
1657 78.123114061557
1658 78.1664656212304
1659 78.1796262808921
1660 78.1927710843373
1661 78.1456953642384
1662 78.1287605294825
1663 78.1419122068551
1664 78.2451923076923
1665 78.2582582582583
1666 78.2412965186074
1667 78.254349130174
1668 78.2074340527578
1669 78.1905332534452
1670 78.2035928143713
1671 78.2465589467385
1672 78.4090909090909
1673 78.3921099820681
1674 78.3751493428913
1675 78.3283582089552
1676 78.3412887828162
1677 78.2945736434109
1678 78.3373063170441
1679 78.29064919595
1680 78.2440476190476
1681 78.4057108863772
1682 78.359096313912
1683 78.3422459893048
1684 78.4144893111639
1685 78.4569732937685
1686 78.4400948991696
1687 78.452874925904
1688 78.5248815165877
1689 78.5375962107756
1690 78.491124260355
1691 78.5038438793613
1692 78.4574468085106
1693 78.4406379208506
1694 78.4238488783943
1695 78.4660766961652
1696 78.4492924528302
1697 78.4325279905716
1698 78.3863368669022
1699 78.3402001177163
1700 78.3235294117647
1701 78.2774838330394
1702 78.2314923619272
1703 78.3029947152085
1704 78.2863849765258
1705 78.2404692082111
1706 78.3118405627198
1707 78.3245459871119
1708 78.3372365339578
1709 78.3206553540082
1710 78.3040935672515
1711 78.521332554062
1712 78.5046728971963
1713 78.4880326911851
1714 78.4714119019837
1715 78.4548104956268
1716 78.4382284382284
1717 78.4216656959814
1718 78.3760186263097
1719 78.3885980221059
1720 78.343023255814
1721 78.2975014526438
1722 78.2520325203252
1723 78.3226929773651
1724 78.2772621809745
1725 78.2608695652174
1726 78.2444959443801
1727 78.2860451650261
1728 78.2696759259259
1729 78.2533256217467
1730 78.2658959537572
1731 78.2495667244367
1732 78.2332563510393
1733 78.2458165031737
1734 78.2295271049596
1735 78.2708933717579
1736 78.3122119815668
1737 78.4110535405872
1738 78.3659378596087
1739 78.4071305347901
1740 78.4195402298851
1741 78.3744974152786
1742 78.3869115958668
1743 78.3706253585772
1744 78.3543577981651
1745 78.3381088825215
1746 78.3218785796105
1747 78.30566685747
1748 78.2894736842105
1749 78.3590623213265
1750 78.3428571428571
1751 78.3552255853798
1752 78.310502283105
1753 78.3228750713063
1754 78.4777651083238
1755 78.5185185185185
1756 78.5876993166287
1757 78.628343767786
1758 78.6405005688282
1759 78.5957930642411
1760 78.5511363636364
1761 78.5349233390119
1762 78.5187287173666
1763 78.5592739648327
1764 78.5147392290249
1765 78.5835694050992
1766 78.6240090600226
1767 78.6078098471986
1768 78.591628959276
1769 78.5754663651781
1770 78.5593220338983
1771 78.5714285714286
1772 78.6681715575621
1773 78.6238014664411
1774 78.6076662908681
1775 78.6478873239437
1776 78.6317567567567
1777 78.6437816544738
1778 78.6276715410574
1779 78.6115795390669
1780 78.5955056179775
1781 78.5513756316676
1782 78.5072951739618
1783 78.5473920358946
1784 78.7556053811659
1785 78.7955182072829
1786 78.8073908174692
1787 78.7632904308898
1788 78.831096196868
1789 78.7870318613751
1790 78.7709497206704
1791 78.8386376326075
1792 78.7946428571428
1793 78.7506971556051
1794 78.7068004459309
1795 78.7186629526462
1796 78.6748329621381
1797 78.6588759042849
1798 78.642936596218
1799 78.5992217898833
1800 78.5833333333333
1801 78.5397001665741
1802 78.5793562708102
1803 78.6189683860233
1804 78.7139689578714
1805 78.7257617728532
1806 78.765227021041
1807 78.8323187603763
1808 78.8163716814159
1809 78.800442233278
1810 78.7845303867403
1811 78.768636112645
1812 78.7527593818985
1813 78.7920573634859
1814 78.7761852260198
1815 78.7603305785124
1816 78.7169603524229
1817 78.7011557512383
1818 78.7128712871287
1819 78.69708631116
1820 78.6538461538462
1821 78.610653487095
1822 78.5675082327113
1823 78.6341195831048
1824 78.6184210526316
1825 78.6301369863014
1826 78.5870755750274
1827 78.6261631089217
1828 78.6925601750547
1829 78.7588846364133
1830 78.7431693989071
1831 78.7274713271436
1832 78.6844978165939
1833 78.6415711947627
1834 78.680479825518
1835 78.6376021798365
1836 78.5947712418301
1837 78.6608600979858
1838 78.6724700761698
1839 78.7112561174551
1840 78.75
1841 78.7887017925041
1842 78.7730727470141
1843 78.784590341834
1844 78.7418655097614
1845 78.7262872628726
1846 78.7378114842903
1847 78.695181375203
1848 78.7337662337662
1849 78.7452677122769
1850 78.7297297297297
1851 78.7142085359265
1852 78.6717062634989
1853 78.656233135456
1854 78.61380798274
1855 78.5983827493261
1856 78.5560344827586
1857 78.5675821217017
1858 78.6060279870829
1859 78.617536309844
1860 78.6290322580645
1861 78.6405158516926
1862 78.7593984962406
1863 78.7976382179281
1864 78.862660944206
1865 78.9544235924933
1866 78.9657020364416
1867 78.9769683985003
1868 79.041755888651
1869 79.0529695024077
1870 79.1176470588235
1871 79.1020844468199
1872 79.0598290598291
1873 79.0977042178324
1874 79.1088580576307
1875 79.1466666666667
1876 79.1844349680171
1877 79.1955247735749
1878 79.1799787007455
1879 79.2442788717403
1880 79.2021276595745
1881 79.1600212652844
1882 79.144527098831
1883 79.2087095061073
1884 79.2197452229299
1885 79.2307692307692
1886 79.1887592788971
1887 79.1997880233174
1888 79.1843220338983
1889 79.142403388036
1890 79.1269841269841
1891 79.1644632469593
1892 79.1754756871036
1893 79.2393026941363
1894 79.2766631467793
1895 79.3403693931398
1896 79.2985232067511
1897 79.25672113864
1898 79.2939936775553
1899 79.2785676671933
1900 79.4210526315789
1901 79.458179905313
1902 79.416403785489
1903 79.4009458749343
1904 79.4905462184874
1905 79.4750656167979
1906 79.5120671563484
1907 79.4965915049817
1908 79.5073375262055
1909 79.5180722891566
1910 79.4764397905759
1911 79.4610151753009
1912 79.4717573221757
1913 79.4302143230528
1914 79.4409613375131
1915 79.3994778067885
1916 79.384133611691
1917 79.3688054251434
1918 79.3274244004171
1919 79.3121417404898
1920 79.296875
1921 79.3857365955232
1922 79.3704474505723
1923 79.3291731669267
1924 79.3139293139293
1925 79.2987012987013
1926 79.3354101765317
1927 79.3201868188895
1928 79.2790456431535
1929 79.2379471228616
1930 79.2487046632124
1931 79.2335577421025
1932 79.3219461697723
1933 79.2809105018107
1934 79.2916235780765
1935 79.250645994832
1936 79.2613636363636
1937 79.2720702116675
1938 79.2311661506708
1939 79.2160907684373
1940 79.2010309278351
1941 79.1602266872746
1942 79.1967044284243
1943 79.2074112197633
1944 79.2181069958848
1945 79.280205655527
1946 79.2651593011305
1947 79.3271700051361
1948 79.4404517453799
1949 79.425346331452
1950 79.3846153846154
1951 79.3951819579703
1952 79.4825819672131
1953 79.4674859190988
1954 79.4524053224156
1955 79.462915601023
1956 79.4989775051125
1957 79.5094532447624
1958 79.5199182839632
1959 79.5048494129658
1960 79.515306122449
1961 79.5002549719531
1962 79.5107033639144
1963 79.5211411105451
1964 79.4806517311609
1965 79.4656488549618
1966 79.4506612410987
1967 79.4102694458566
1968 79.369918699187
1969 79.4057897409853
1970 79.3908629441624
1971 79.4013191273465
1972 79.4371196754564
1973 79.4221996958946
1974 79.4579533941236
1975 79.4683544303797
1976 79.5040485829959
1977 79.5397066262013
1978 79.5247724974722
1979 79.5098534613441
1980 79.4949494949495
1981 79.454820797577
1982 79.4399596367306
1983 79.4503277861826
1984 79.4354838709677
1985 79.3954659949622
1986 79.4310171198389
1987 79.4162053346754
1988 79.3762575452716
1989 79.3363499245852
1990 79.2964824120603
1991 79.2817679558011
1992 79.2670682730924
1993 79.3276467636729
1994 79.3129388164493
1995 79.3233082706767
1996 79.2835671342685
1997 79.2438657986981
1998 79.2042042042042
1999 79.239619809905
2000 79.275
2001 79.2603698150924
2002 79.2207792207792
2003 79.2561158262606
2004 79.2165668662675
2005 79.1770573566085
2006 79.1625124626122
2007 79.1479820627803
2008 79.1334661354582
2009 79.1189646590343
2010 79.0796019900498
2011 79.0900049726504
2012 79.0506958250497
2013 79.0362642821659
2014 79.0714995034757
2015 79.0570719602978
2016 79.1666666666667
2017 79.127416955875
2018 79.1129831516353
2019 79.098563645369
2020 79.1089108910891
2021 79.0697674418605
2022 79.055390702275
2023 79.0410281759763
2024 79.100790513834
2025 79.1111111111111
2026 79.096742349457
2027 79.1070547607302
2028 79.1173570019724
2029 79.1030064070971
2030 79.1133004926108
2031 79.2466765140325
2032 79.2076771653543
2033 79.1933103787506
2034 79.1789577187807
2035 79.1891891891892
2036 79.1748526522593
2037 79.1850760922926
2038 79.170755642787
2039 79.2300147130946
2040 79.2156862745098
2041 79.2013718765311
2042 79.1625857002938
2043 79.1238374938816
2044 79.1585127201566
2045 79.1442542787286
2046 79.1300097751711
2047 79.1646311675623
2048 79.1259765625
2049 79.1605661298194
2050 79.1219512195122
2051 79.1321306679668
2052 79.093567251462
2053 79.128105211885
2054 79.1382667964946
2055 79.1727493917275
2056 79.2315175097276
2057 79.2416140009723
2058 79.2759961127308
2059 79.2374939290918
2060 79.2233009708738
2061 79.2576419213974
2062 79.2677012609117
2063 79.2292777508483
2064 79.1908914728682
2065 79.1767554479419
2066 79.1384317521781
2067 79.1243347847121
2068 79.110251450677
2069 79.1203479942001
2070 79.0821256038647
2071 79.0439401255432
2072 79.0299227799228
2073 79.0159189580318
2074 79.0019286403086
2075 79.0843373493976
2076 79.0703275529865
2077 79.0563312469909
2078 79.0423484119346
2079 79.004329004329
2080 79.0384615384615
2081 79.0725612686209
2082 79.0345821325648
2083 78.996639462314
2084 78.9587332053743
2085 78.9928057553957
2086 79.0028763183126
2087 78.9889793962626
2088 78.9750957854406
2089 78.9612254667305
2090 78.9952153110048
2091 78.9574366331899
2092 78.9435946462715
2093 78.9058767319637
2094 78.9159503342884
2095 78.8782816229117
2096 78.8406488549618
2097 78.8030519790177
2098 78.789323164919
2099 78.7994282991901
2100 78.7619047619048
2101 78.7244169443122
2102 78.7583254043768
2103 78.7684260580124
2104 78.7785171102662
2105 78.7410926365796
2106 78.7037037037037
2107 78.6663502610347
2108 78.6527514231499
2109 78.6865813181603
2110 78.6492890995261
2111 78.6120322122217
2112 78.6458333333333
2113 78.6559394226219
2114 78.6187322611164
2115 78.6052009456265
2116 78.6389413988658
2117 78.6017949929145
2118 78.5882908404155
2119 78.692779613025
2120 78.6792452830189
2121 78.6421499292786
2122 78.7935909519321
2123 78.9448893075836
2124 78.9077212806026
2125 78.9411764705882
2126 78.9040451552211
2127 78.9139633286319
2128 78.8768796992481
2129 78.933771723814
2130 78.9671361502347
2131 78.953542937588
2132 78.9399624765478
2133 78.9498359118612
2134 78.9362699156514
2135 78.9695550351288
2136 78.9325842696629
2137 78.9424426766495
2138 78.9522918615529
2139 78.9153810191678
2140 78.9018691588785
2141 78.8883699205979
2142 78.9449112978525
2143 78.9314045730285
2144 78.8945895522388
2145 78.9277389277389
2146 78.9375582479031
2147 78.9240801117839
2148 78.8873370577281
2149 78.8506281991624
2150 78.8139534883721
2151 78.7773128777313
2152 78.7407063197026
2153 78.704133766837
2154 78.7372330547818
2155 78.7470997679814
2156 78.7105751391466
2157 78.6972647195178
2158 78.7534754402224
2159 78.7633163501621
2160 78.8194444444444
2161 78.7829708468302
2162 78.7696577243293
2163 78.7794729542302
2164 78.7430683918669
2165 78.7528868360277
2166 78.7165281625115
2167 78.7032764190125
2168 78.6669741697417
2169 78.6307053941909
2170 78.6866359447005
2171 78.7425149700599
2172 78.7292817679558
2173 78.6930510814542
2174 78.6798528058878
2175 78.6436781609195
2176 78.6534926470588
2177 78.6403307303629
2178 78.6042240587695
2179 78.682882055989
2180 78.6926605504587
2181 78.6565795506648
2182 78.6205316223648
2183 78.6532295006871
2184 78.7087912087912
2185 78.6727688787185
2186 78.7053979871912
2187 78.7151348879744
2188 78.7248628884826
2189 78.6888990406578
2190 78.6529680365297
2191 78.6627110908261
2192 78.6724452554744
2193 78.7049703602371
2194 78.669097538742
2195 78.6788154897494
2196 78.6885245901639
2197 78.675466545289
2198 78.6851683348499
2199 78.6721236925875
2200 78.75
2201 78.7142208087233
2202 78.7011807447775
2203 78.7335451656832
2204 78.6978221415608
2205 78.7074829931973
2206 78.6944696282865
2207 78.749433620299
2208 78.7364130434783
2209 78.7234042553192
2210 78.710407239819
2211 78.7652645861601
2212 78.75226039783
2213 78.7166741979214
2214 78.7037037037037
2215 78.6907449209932
2216 78.677797833935
2217 78.6648624267027
2218 78.629395852119
2219 78.5939612438035
2220 78.6261261261261
2221 78.5907248986943
2222 78.6003600360036
2223 78.5874943769681
2224 78.5971223021583
2225 78.5842696629213
2226 78.6388140161725
2227 78.6259541984733
2228 78.613105924596
2229 78.600269179004
2230 78.609865470852
2231 78.5746302106679
2232 78.5618279569892
2233 78.5938199731303
2234 78.6034019695613
2235 78.6353467561521
2236 78.6225402504472
2237 78.6097451944569
2238 78.5746201966041
2239 78.5395265743635
2240 78.5044642857143
2241 78.491744756805
2242 78.5905441570027
2243 78.6000891662951
2244 78.5650623885918
2245 78.5300668151448
2246 78.5396260017809
2247 78.526924788607
2248 78.5364768683274
2249 78.5904846598488
2250 78.6444444444444
2251 78.6761439360284
2252 78.7300177619893
2253 78.7394584997781
2254 78.7267080745342
2255 78.7361419068736
2256 78.7234042553192
2257 78.7771377935312
2258 78.7422497785651
2259 78.7516600265604
2260 78.7389380530973
2261 78.7483414418399
2262 78.735632183908
2263 78.70083959346
2264 78.6660777385159
2265 78.6975717439294
2266 78.6628420123566
2267 78.6501985002206
2268 78.6375661375661
2269 78.6249449096518
2270 78.6123348017621
2271 78.5997357992074
2272 78.6091549295775
2273 78.5745710514738
2274 78.6059806508355
2275 78.6593406593407
2276 78.6467486818981
2277 78.6341677646026
2278 78.6215978928885
2279 78.6529179464678
2280 78.6184210526316
2281 78.5839544059623
2282 78.5933391761613
2283 78.6246167323697
2284 78.6120840630473
2285 78.5995623632385
2286 78.6745406824147
2287 78.7494534324442
2288 78.7587412587413
2289 78.7243337702053
2290 78.7117903930131
2291 78.7210824967263
2292 78.7303664921466
2293 78.7178368948975
2294 78.8360941586748
2295 78.80174291939
2296 78.8109756097561
2297 78.7984327383544
2298 78.7859007832898
2299 78.8386254893432
2300 78.9130434782609
2301 78.922207735767
2302 78.9313640312772
2303 78.9405123751628
2304 78.90625
2305 78.8720173535792
2306 78.8594969644406
2307 78.8253142609449
2308 78.8344887348354
2309 78.8436552620182
2310 78.8311688311688
2311 78.7970575508438
2312 78.8062283737024
2313 78.8153912667531
2314 78.8245462402766
2315 78.9200863930886
2316 78.9507772020725
2317 78.9814415192059
2318 78.9473684210526
2319 78.9564467442863
2320 78.9224137931034
2321 78.9314950452391
2322 78.9190353143842
2323 78.8850624192854
2324 78.894148020654
2325 78.8817204301075
2326 78.8693035253654
2327 78.9643317576278
2328 78.9518900343643
2329 78.9179905538858
2330 78.9055793991416
2331 78.8717288717289
2332 78.8379073756432
2333 78.8041148735534
2334 78.7917737789203
2335 78.7580299785867
2336 78.7671232876712
2337 78.7334189131365
2338 78.7425149700599
2339 78.70884993587
2340 78.7820512820513
2341 78.7697565143101
2342 78.7574722459436
2343 78.7665386256936
2344 78.796928327645
2345 78.8059701492537
2346 78.7936913895993
2347 78.7601193012356
2348 78.7265758091993
2349 78.7143465304385
2350 78.7659574468085
2351 78.7537218205019
2352 78.7840136054422
2353 78.7505312367191
2354 78.7595581988105
2355 78.7261146496815
2356 78.713921901528
2357 78.6805260924905
2358 78.6683630195081
2359 78.677405680373
2360 78.6440677966102
2361 78.6319356204998
2362 78.6409822184589
2363 78.6923402454507
2364 78.6802030456853
2365 78.6680761099366
2366 78.6559594251902
2367 78.6227291930714
2368 78.6317567567568
2369 78.7040945546644
2370 78.6708860759494
2371 78.6798819063686
2372 78.6888701517707
2373 78.6978508217446
2374 78.7278854254423
2375 78.7157894736842
2376 78.7037037037037
2377 78.733697938578
2378 78.7426408746846
2379 78.7095418242959
2380 78.781512605042
2381 78.832423351533
2382 78.8413098236776
2383 78.8501888375997
2384 78.8171140939597
2385 78.7840670859539
2386 78.8139145012573
2387 78.8018433179723
2388 78.9154103852596
2389 79.0079531184596
2390 79.0376569037657
2391 79.0464240903388
2392 79.0342809364548
2393 79.0221479314668
2394 79.0100250626566
2395 78.9979123173278
2396 78.9858096828047
2397 78.973717146433
2398 79.024186822352
2399 79.0120883701542
2400 79.0208333333333
2401 79.0503956684715
2402 79.0383014154871
2403 79.0678318768206
2404 79.1597337770383
2405 79.1891891891892
2406 79.1770573566085
2407 79.1649356044869
2408 79.1528239202658
2409 79.1199667911997
2410 79.1701244813278
2411 79.1580257154708
2412 79.1252072968491
2413 79.2167426440116
2414 79.225352112676
2415 79.2132505175984
2416 79.2011589403973
2417 79.1890773686388
2418 79.177005789909
2419 79.1442744935924
2420 79.1942148760331
2421 79.1615035109459
2422 79.1701073492981
2423 79.1580685101114
2424 79.1254125412541
2425 79.0927835051546
2426 79.0601813685078
2427 79.0276060980635
2428 79.0156507413509
2429 78.9831206257719
2430 78.9506172839506
2431 78.9181406828466
2432 78.8856907894737
2433 78.9354706124127
2434 78.9030402629417
2435 78.8911704312115
2436 78.8793103448276
2437 78.9084940500615
2438 78.876127973749
2439 78.8437884378844
2440 78.8524590163935
2441 78.8816058992216
2442 78.8697788697789
2443 78.857961522718
2444 78.8461538461538
2445 78.8548057259714
2446 78.9656582174979
2447 78.9538210053126
2448 78.9419934640523
2449 78.909759085341
2450 78.8979591836735
2451 78.90656874745
2452 78.9151712887439
2453 78.9645332246229
2454 78.9527302363488
2455 78.9205702647658
2456 78.9087947882736
2457 78.8970288970289
2458 78.8649308380797
2459 78.9141927612851
2460 78.9634146341463
2461 78.9516456724909
2462 78.9398862713241
2463 78.9078359723914
2464 78.8758116883117
2465 78.8438133874239
2466 78.8118410381184
2467 78.8406972030807
2468 78.8695299837925
2469 78.8375860672337
2470 78.8056680161943
2471 78.7940105220558
2472 78.8025889967638
2473 78.770723817226
2474 78.7590945836702
2475 78.7676767676768
2476 78.7762520193861
2477 78.7848203471942
2478 78.773204196933
2479 78.7414279951593
2480 78.7298387096774
2481 78.6981056025796
2482 78.6663980660757
2483 78.6749899315344
2484 78.6634460547504
2485 78.6519114688129
2486 78.6403861625101
2487 78.6288701246482
2488 78.6575562700965
2489 78.6259541984733
2490 78.6947791164659
2491 78.7234042553192
2492 78.7118780096308
2493 78.7003610108303
2494 78.6688051323176
2495 78.6573146292585
2496 78.6458333333333
2497 78.6143372046456
2498 78.6028823058447
2499 78.5914365746299
2500 78.56
2501 78.608556577369
2502 78.5771382893685
2503 78.5657211346384
2504 78.5543130990415
2505 78.562874251497
2506 78.5714285714286
2507 78.5600319106502
2508 78.5685805422648
2509 78.5571941012356
2510 78.5458167330677
2511 78.5941855834329
2512 78.6226114649681
2513 78.6709112614405
2514 78.6595067621321
2515 78.648111332008
2516 78.6367249602544
2517 78.6253476360747
2518 78.6139793486894
2519 78.6026200873362
2520 78.5912698412698
2521 78.5600952003173
2522 78.5685963521015
2523 78.5770907649623
2524 78.5657686212361
2525 78.5346534653465
2526 78.5233570863025
2527 78.6307874950534
2528 78.5996835443038
2529 78.56860419138
2530 78.5573122529644
2531 78.5657842749901
2532 78.5545023696682
2533 78.5432293722858
2534 78.5516969218627
2535 78.5207100591716
2536 78.4897476340694
2537 78.4588096176586
2538 78.4672970843184
2539 78.4363922804254
2540 78.4055118110236
2541 78.5320739866194
2542 78.5405192761605
2543 78.5096342902084
2544 78.498427672956
2545 78.4872298624754
2546 78.4564021995287
2547 78.4648606203377
2548 78.5125588697017
2549 78.5013730874853
2550 78.5490196078431
2551 78.5378283026264
2552 78.5462382445141
2553 78.5154719937329
2554 78.4847298355521
2555 78.4735812133072
2556 78.4428794992175
2557 78.4513101290575
2558 78.4206411258796
2559 78.4095349745995
2560 78.37890625
2561 78.3873486919172
2562 78.4153005464481
2563 78.4042138119391
2564 78.393135725429
2565 78.4600389863548
2566 78.4489477786438
2567 78.4378652123101
2568 78.4267912772586
2569 78.4351887894122
2570 78.4241245136187
2571 78.4325165305329
2572 78.4214618973562
2573 78.3909832879907
2574 78.4188034188034
2575 78.4854368932039
2576 78.4937888198758
2577 78.5021342646488
2578 78.5104732350659
2579 78.4994183792167
2580 78.5852713178295
2581 78.5741960480434
2582 78.5437645236251
2583 78.5327138985676
2584 78.5603715170279
2585 78.568665377176
2586 78.538283062645
2587 78.5079242365674
2588 78.5355486862442
2589 78.5631517960603
2590 78.5521235521236
2591 78.5989965264377
2592 78.5686728395062
2593 78.5576552256074
2594 78.5466461063994
2595 78.5356454720617
2596 78.5246533127889
2597 78.4944166345784
2598 78.5219399538106
2599 78.4917275875337
2600 78.4807692307692
2601 78.5659361783929
2602 78.5549577248271
2603 78.5631963119477
2604 78.5522273425499
2605 78.5796545105566
2606 78.5686876438987
2607 78.5385500575374
2608 78.5659509202454
2609 78.5933307780759
2610 78.5823754789272
2611 78.5905783224818
2612 78.6370597243492
2613 78.7217757367011
2614 78.7107880642693
2615 78.7571701720841
2616 78.7844036697248
2617 78.7925105082155
2618 78.7624140565317
2619 78.7514318442153
2620 78.7213740458015
2621 78.6913391835177
2622 78.6994660564455
2623 78.6694624475791
2624 78.6585365853659
2625 78.7047619047619
2626 78.6938309215537
2627 78.7019413779977
2628 78.6910197869102
2629 78.6801065043743
2630 78.7072243346008
2631 78.7153173698214
2632 78.7234042553192
2633 78.6935055070262
2634 78.7015945330296
2635 78.7096774193548
2636 78.7177541729894
2637 78.7258248009101
2638 78.7149355572403
2639 78.7419477074649
2640 78.7310606060606
2641 78.7391139719803
2642 78.7282361847085
2643 78.7173666288309
2644 78.7443267776097
2645 78.7901701323251
2646 78.7792894935752
2647 78.7495277672837
2648 78.7575528700906
2649 78.7844469611174
2650 78.7735849056604
2651 78.7627310448887
2652 78.8084464555053
2653 78.7975876366378
2654 78.7867370007536
2655 78.7947269303202
2656 78.7650602409639
2657 78.7918705306737
2658 78.8374717832957
2659 78.8078224896578
2660 78.796992481203
2661 78.7861706125517
2662 78.7753568745304
2663 78.7645512579797
2664 78.7537537537538
2665 78.7242026266417
2666 78.6946736684171
2667 78.6839145106862
2668 78.6544227886057
2669 78.6436867740727
2670 78.6329588014981
2671 78.6222388618495
2672 78.6115269461078
2673 78.5821174710064
2674 78.5901271503366
2675 78.6168224299065
2676 78.6808669656203
2677 78.7635412775495
2678 78.8088125466766
2679 78.7980589772303
2680 78.8619402985075
2681 78.8884744498322
2682 78.89634601044
2683 78.9042117033172
2684 78.8748137108793
2685 78.901303538175
2686 78.927773641102
2687 78.8983997022702
2688 78.9434523809524
2689 78.9884715507624
2690 78.9591078066914
2691 78.9669267930138
2692 78.9375928677563
2693 78.9268473821017
2694 78.9161098737936
2695 78.9053803339518
2696 78.8761127596439
2697 78.8654060066741
2698 78.8547071905115
2699 78.9181178214154
2700 78.8888888888889
2701 78.8967049241022
2702 78.8860103626943
2703 78.8753237143914
2704 78.8461538461539
2705 78.8724584103512
2706 78.8617886178862
2707 78.869597340229
2708 78.8958641063516
2709 78.8851974898487
2710 78.8929889298893
2711 78.8638878642567
2712 78.8532448377581
2713 78.8426096572061
2714 78.9240972733972
2715 78.8950276243094
2716 78.9027982326951
2717 78.928965771071
2718 78.9367181751288
2719 78.9076866495035
2720 78.9705882352941
2721 78.941565600882
2722 78.9125642909625
2723 78.9019463826662
2724 78.928046989721
2725 78.9357798165138
2726 78.9435069699193
2727 78.9328932893289
2728 78.9222873900293
2729 78.8933675338952
2730 78.8644688644689
2731 78.8355913584767
2732 78.8067349926794
2733 78.7961946578851
2734 78.7673738112655
2735 78.7568555758684
2736 78.7646198830409
2737 78.7541103397881
2738 78.7253469685902
2739 78.7513691128149
2740 78.7591240875912
2741 78.7668734038672
2742 78.7746170678337
2743 78.7641268683923
2744 78.7718658892128
2745 78.7613843351548
2746 78.7327021121631
2747 78.7222424463051
2748 78.7481804949054
2749 78.7377228082939
2750 78.7272727272727
2751 78.7168302435478
2752 78.7609011627907
2753 78.7504540501271
2754 78.721859114016
2755 78.7295825771325
2756 78.755442670537
2757 78.7812840043526
2758 78.7708484408992
2759 78.8147879666546
2760 78.8405797101449
2761 78.8120246287577
2762 78.8377986965967
2763 78.8273615635179
2764 78.8531114327062
2765 78.878842676311
2766 78.8684020245842
2767 78.9121792555114
2768 78.9920520231214
2769 78.9815817984832
2770 78.9530685920578
2771 78.9606640202093
2772 78.9502164502165
2773 79.0299314821493
2774 79.0555155010815
2775 79.027027027027
2776 79.0345821325648
2777 79.0061217140799
2778 78.9956803455724
2779 78.9852464915437
2780 78.9928057553957
2781 79.0003595828839
2782 79.0079079798706
2783 78.99748472871
2784 79.0050287356322
2785 78.9946140035907
2786 79.0021536252692
2787 78.9738069608898
2788 78.9992826398852
2789 78.9888849049839
2790 79.0322580645161
2791 79.0576854174131
2792 79.0472779369627
2793 79.0547798066595
2794 79.0622763063708
2795 79.0518783542039
2796 79.0236051502146
2797 79.0311047550947
2798 79.0385989992852
2799 79.0460878885316
2800 79.0357142857143
2801 79.0253480899679
2802 78.9971448965025
2803 78.9867998572958
2804 78.9586305278174
2805 78.9483065953654
2806 78.9558089807555
2807 78.9454934093338
2808 78.9351851851852
2809 78.9070843716625
2810 78.8790035587189
2811 78.8509427250089
2812 78.8406827880512
2813 78.8482047635976
2814 78.820184790334
2815 78.9520426287744
2816 78.9595170454545
2817 78.9669861554845
2818 78.9567068843151
2819 78.946434905995
2820 78.9184397163121
2821 78.9613612194257
2822 78.9688164422395
2823 78.9762663832802
2824 78.9660056657224
2825 78.9911504424779
2826 78.998584571833
2827 78.970640254687
2828 78.960396039604
2829 78.9501590668081
2830 78.9222614840989
2831 78.9120452137054
2832 78.954802259887
2833 78.9269325803036
2834 78.8990825688073
2835 78.8888888888889
2836 78.861071932299
2837 78.9390200916461
2838 78.9112050739958
2839 78.9186333215921
2840 78.8908450704225
2841 78.8982752551918
2842 78.8881069669247
2843 78.8779458318677
2844 78.8853727144866
2845 78.8752196836555
2846 78.8826423049895
2847 78.8900597119775
2848 78.8799157303371
2849 78.8697788697789
2850 78.859649122807
2851 78.9021396001403
2852 78.8920056100982
2853 78.8994041359972
2854 78.906797477225
2855 78.9141856392294
2856 78.921568627451
2857 78.8939446972349
2858 78.8663400979706
2859 78.8912207065408
2860 78.8986013986014
2861 78.8885005242922
2862 78.8784067085954
2863 78.8683199441146
2864 78.840782122905
2865 78.8132635253054
2866 78.7857641311933
2867 78.775723753052
2868 78.7831241283124
2869 78.8079470198675
2870 78.7979094076655
2871 78.7704632532219
2872 78.7778551532033
2873 78.7852419074138
2874 78.7752261656228
2875 78.7652173913043
2876 78.7552155771905
2877 78.7625999304831
2878 78.7873523280056
2879 78.794720389024
2880 78.7847222222222
2881 78.757375911142
2882 78.7473976405274
2883 78.7374262920569
2884 78.7101248266297
2885 78.7001733102253
2886 78.6902286902287
2887 78.6629719431936
2888 78.7396121883657
2889 78.7123572170301
2890 78.7024221453287
2891 78.7097890003459
2892 78.7171507607192
2893 78.8109229173868
2894 78.8009675190048
2895 78.7737478411054
2896 78.746546961326
2897 78.7538833275803
2898 78.7612146307798
2899 78.7685408761642
2900 78.8275862068966
2901 78.8176490865219
2902 78.842177808408
2903 78.8494660695832
2904 78.9084022038568
2905 78.8984509466437
2906 78.8713007570544
2907 78.844169246646
2908 78.8170563961486
2909 78.7899621863183
2910 78.7800687285223
2911 78.7530058399175
2912 78.7259615384615
2913 78.698935805012
2914 78.671928620453
2915 78.6620926243568
2916 78.6351165980796
2917 78.6595817620843
2918 78.6497601096642
2919 78.6399451867078
2920 78.6472602739726
2921 78.6374529270798
2922 78.62765229295
2923 78.6178583646938
2924 78.5909712722298
2925 78.5641025641026
2926 78.5372522214627
2927 78.5104202254869
2928 78.483606557377
2929 78.4738818709457
2930 78.4641638225256
2931 78.4544524053224
2932 78.4447476125512
2933 78.4520968291851
2934 78.4764826175869
2935 78.4667802385008
2936 78.4570844686648
2937 78.4473953013279
2938 78.5057862491491
2939 78.5130996937734
2940 78.5034013605442
2941 78.5617137028222
2942 78.5350101971448
2943 78.5253143051308
2944 78.5326086956522
2945 78.5738539898132
2946 78.5641547861507
2947 78.5374957583984
2948 78.510854816825
2949 78.5181417429637
2950 78.5084745762712
2951 78.498813961369
2952 78.5060975609756
2953 78.4795123603115
2954 78.4867975626269
2955 78.4771573604061
2956 78.5351826792964
2957 78.5255326344268
2958 78.5158891142664
2959 78.5231497127408
2960 78.5304054054054
2961 78.5207700101317
2962 78.4942606347063
2963 78.518393520081
2964 78.525641025641
2965 78.5328836424958
2966 78.5232636547539
2967 78.5473542298618
2968 78.5208894878706
2969 78.5618053216571
2970 78.5353535353535
2971 78.5257489060922
2972 78.5329744279946
2973 78.5738311469896
2974 78.5810356422327
2975 78.6218487394958
2976 78.6458333333333
2977 78.653006382264
2978 78.6433848220282
2979 78.633769721383
2980 78.6744966442953
2981 78.6648775578665
2982 78.6552649228706
2983 78.628897083473
2984 78.6025469168901
2985 78.5929648241206
2986 78.5833891493637
2987 78.5738198861734
2988 78.5642570281125
2989 78.5547005687521
2990 78.5451505016722
2991 78.5523236375794
2992 78.5594919786096
2993 78.5499498830605
2994 78.5237140948564
2995 78.5308848080134
2996 78.5380507343124
2997 78.5285285285285
2998 78.5190126751167
2999 78.5095031677226
3000 78.5
3001 78.5404865044985
3002 78.54763491006
3003 78.5714285714286
3004 78.5619174434088
3005 78.585690515807
3006 78.5761809713906
3007 78.5666777519122
3008 78.6402925531915
3009 78.6307743436358
3010 78.6046511627907
3011 78.6117568913982
3012 78.6022576361222
3013 78.5927646863591
3014 78.5666887856669
3015 78.5903814262023
3016 78.5643236074271
3017 78.6377195889957
3018 78.6447978793903
3019 78.668433256045
3020 78.6920529801325
3021 78.6825554452168
3022 78.656518861681
3023 78.6470393648693
3024 78.6375661375661
3025 78.6446280991736
3026 78.6186384666226
3027 78.6257020151966
3028 78.616248348745
3029 78.6233080224496
3030 78.6303630363036
3031 78.6704058066645
3032 78.6939313984169
3033 78.7009561490274
3034 78.6914963744232
3035 78.7149917627677
3036 78.6890645586298
3037 78.6960816595324
3038 78.6701777485188
3039 78.6607436656795
3040 78.6348684210526
3041 78.6090101940151
3042 78.5831689677843
3043 78.5573447255997
3044 78.5315374507227
3045 78.5057471264368
3046 78.4799737360473
3047 78.4706268460781
3048 78.4612860892388
3049 78.4355526402099
3050 78.4262295081967
3051 78.4333005571944
3052 78.456749672346
3053 78.431051424828
3054 78.4053700065488
3055 78.379705400982
3056 78.3704188481675
3057 78.3611383709519
3058 78.4009156311315
3059 78.4079764628964
3060 78.3986928104575
3061 78.3894152237831
3062 78.4128020901372
3063 78.4198498204375
3064 78.3942558746736
3065 78.4176182707994
3066 78.4083496412264
3067 78.3990870557548
3068 78.4224250325945
3069 78.396871945259
3070 78.3876221498371
3071 78.3783783783784
3072 78.3528645833333
3073 78.4249918646274
3074 78.4320104098894
3075 78.4227642276423
3076 78.446033810143
3077 78.4205394865128
3078 78.4275503573749
3079 78.4020785969471
3080 78.3766233766234
3081 78.4323271665044
3082 78.4393251135626
3083 78.4138825819008
3084 78.3884565499351
3085 78.3954619124797
3086 78.3862605314323
3087 78.3608681567865
3088 78.4002590673575
3089 78.4396244739398
3090 78.462783171521
3091 78.4697508896797
3092 78.4605433376455
3093 78.48367280957
3094 78.4583063994829
3095 78.4491114701131
3096 78.4560723514212
3097 78.4791733936067
3098 78.4699806326662
3099 78.4446595676025
3100 78.4354838709677
3101 78.4424379232506
3102 78.4332688588008
3103 78.4079922655495
3104 78.4149484536082
3105 78.4057971014493
3106 78.3805537669028
3107 78.3714193756035
3108 78.3622908622909
3109 78.353168221293
3110 78.3601286173633
3111 78.3670845387335
3112 78.3579691516709
3113 78.3327979441054
3114 78.3236994219653
3115 78.346709470305
3116 78.3697047496791
3117 78.3606031440488
3118 78.4477228992944
3119 78.422571336967
3120 78.4134615384615
3121 78.4363985901955
3122 78.47533632287
3123 78.4822286263208
3124 78.4891165172855
3125 78.496
3126 78.5028790786948
3127 78.5097537575951
3128 78.4846547314578
3129 78.4595717481624
3130 78.4984025559105
3131 78.5052698818269
3132 78.5121328224777
3133 78.5509096712416
3134 78.557753669432
3135 78.5645933014354
3136 78.5395408163265
3137 78.5304430985017
3138 78.5054174633525
3139 78.5919082510354
3140 78.5668789808917
3141 78.5577841451767
3142 78.564608529599
3143 78.5396118358256
3144 78.514631043257
3145 78.489666136725
3146 78.5123966942149
3147 78.5510009532888
3148 78.5578144853876
3149 78.5805017465862
3150 78.5873015873016
3151 78.625833068867
3152 78.632614213198
3153 78.639391056137
3154 78.6461636017755
3155 78.6370839936609
3156 78.628010139417
3157 78.6189420335762
3158 78.6257124762508
3159 78.6799620132954
3160 78.6867088607595
3161 78.6776336602341
3162 78.6685641998735
3163 78.6595004742333
3164 78.6662452591656
3165 78.6729857819905
3166 78.6639292482628
3167 78.6706662456584
3168 78.6616161616162
3169 78.6683496371095
3170 78.6593059936909
3171 78.6502680542416
3172 78.656998738966
3173 78.6479672234478
3174 78.6389413988658
3175 78.6299212598425
3176 78.6209068010075
3177 78.6276361347183
3178 78.6500943989931
3179 78.6410821012897
3180 78.6320754716981
3181 78.6702294875825
3182 78.6612193588938
3183 78.6836317939051
3184 78.6746231155779
3185 78.6499215070644
3186 78.6723163841808
3187 78.6633197364292
3188 78.6856963613551
3189 78.7080589526497
3190 78.6990595611285
3191 78.6743967408336
3192 78.6810776942356
3193 78.703413717507
3194 78.7413901064496
3195 78.7636932707355
3196 78.770337922403
3197 78.7613387550829
3198 78.7367104440275
3199 78.8215067208503
3200 78.828125
3201 78.8972196188691
3202 78.8881948782011
3203 78.8635654074305
3204 78.8389513108614
3205 78.9703588143526
3206 78.9457267623206
3207 78.9522918615529
3208 78.9900249376559
3209 78.9965721408538
3210 79.0031152647975
3211 78.9785113671753
3212 78.9539227895392
3213 78.9293495175848
3214 78.92034847542
3215 78.9269051321928
3216 78.9490049751244
3217 78.9555486478085
3218 78.9620882535737
3219 79.0152221186704
3220 79.0062111801242
3221 78.9972058366967
3222 78.9726877715704
3223 78.9481849208812
3224 78.9236972704715
3225 78.9302325581395
3226 78.9212647241166
3227 78.896808180973
3228 78.9343246592317
3229 78.9253638897491
3230 78.9164086687307
3231 78.9229340761374
3232 78.9139851485149
3233 78.9050417568822
3234 78.8961038961039
3235 78.87171561051
3236 78.8627935723115
3237 78.8538770466481
3238 78.875849289685
3239 78.9132448286508
3240 78.9197530864198
3241 78.9262573279852
3242 78.9327575570635
3243 78.95467160037
3244 78.9303329223181
3245 78.9214175654854
3246 78.8971041281577
3247 78.9190021558362
3248 78.8947044334976
3249 78.9012003693444
3250 78.9538461538462
3251 78.9449400184559
3252 78.9514145141451
3253 78.9425146019059
3254 78.9643515673018
3255 78.9400921658986
3256 78.9158476658477
3257 78.9376727049432
3258 78.9134438305709
3259 78.9045719545873
3260 78.8803680981595
3261 78.9021772462435
3262 79.0006131207848
3263 79.0376953723567
3264 79.0747549019608
3265 79.0811638591118
3266 79.1181873851807
3267 79.1551882460973
3268 79.1615667074663
3269 79.1526460691343
3270 79.1590214067278
3271 79.1501070009171
3272 79.1411980440098
3273 79.147571035747
3274 79.1233964569334
3275 79.1297709923664
3276 79.1208791208791
3277 79.1119926762283
3278 79.0878584502746
3279 79.1399817017383
3280 79.1920731707317
3281 79.183175861018
3282 79.2199878123096
3283 79.2110874200426
3284 79.2021924482339
3285 79.1780821917808
3286 79.2452830188679
3287 79.2668086400974
3288 79.2731143552311
3289 79.2642140468227
3290 79.2401215805471
3291 79.2160437556974
3292 79.2527339003645
3293 79.2286668691163
3294 79.2046144505161
3295 79.2109256449165
3296 79.2020631067961
3297 79.1932059447983
3298 79.1691934505761
3299 79.175507729615
3300 79.1818181818182
3301 79.2032717358376
3302 79.1944276196245
3303 79.170451105056
3304 79.1616222760291
3305 79.1376701966717
3306 79.1137326073805
3307 79.1049289386151
3308 79.1112454655381
3309 79.1024478694469
3310 79.0936555891239
3311 79.0848686197523
3312 79.0609903381643
3313 79.0824026562028
3314 79.0585395292698
3315 79.1101055806938
3316 79.0862484921592
3317 79.0774796502864
3318 79.0687160940326
3319 79.0448930400723
3320 79.0512048192771
3321 79.0575127973502
3322 79.0638169777243
3323 79.0400240746314
3324 79.046329723225
3325 79.0225563909774
3326 79.0138304269393
3327 78.990081154193
3328 78.9663461538461
3329 79.0027035145689
3330 78.993993993994
3331 78.9702791954368
3332 78.9465786314526
3333 78.9228922892289
3334 78.9592081583683
3335 78.9505247376312
3336 78.9568345323741
3337 78.9931075816602
3338 78.9844218094667
3339 78.9607666966157
3340 78.9820359281437
3341 78.9583956899132
3342 78.9347695990425
3343 78.9111576428358
3344 78.9025119617225
3345 78.8789237668161
3346 78.8553496712493
3347 78.8766059157454
3348 78.8679808841099
3349 78.9340101522843
3350 78.9253731343284
3351 78.9167412712623
3352 78.9379474940334
3353 78.9144050104384
3354 78.8908765652952
3355 78.8822652757079
3356 78.8736591179976
3357 78.8948465892166
3358 78.9011316259678
3359 78.9222983030664
3360 78.9434523809524
3361 78.9348408211842
3362 78.9113622843546
3363 78.9473684210526
3364 78.9536266349584
3365 78.9598811292719
3366 78.9809863339275
3367 78.972378972379
3368 78.9489311163895
3369 78.9700207776788
3370 78.9614243323442
3371 78.9528329872441
3372 78.9590747330961
3373 78.9653127779425
3374 78.9715471250741
3375 78.9481481481481
3376 78.9247630331754
3377 78.9310038495706
3378 78.9224393132031
3379 78.9138798461083
3380 78.905325443787
3381 78.9263531499556
3382 78.9621525724423
3383 78.953591486846
3384 78.9450354609929
3385 78.9660265878877
3386 78.9722386296515
3387 78.9489223501624
3388 78.9403778040142
3389 78.9465919150192
3390 78.952802359882
3391 78.929519315836
3392 78.9357311320755
3393 78.9272030651341
3394 78.918680023571
3395 78.8954344624448
3396 78.8722025912839
3397 78.8784221371799
3398 78.8699234844026
3399 78.8761400411886
3400 78.8529411764706
3401 78.8444575124963
3402 78.8506760728983
3403 78.8568909785483
3404 78.8484136310223
3405 78.8399412628488
3406 78.8461538461538
3407 78.8230114470208
3408 78.8292253521127
3409 78.8061014960399
3410 78.841642228739
3411 78.8185282908238
3412 78.8540445486518
3413 78.8748901259889
3414 78.8810779144698
3415 78.9165446559297
3416 78.9080796252927
3417 78.8849868305531
3418 78.8765359859567
3419 78.8680900848201
3420 78.859649122807
3421 78.8512130955861
3422 78.8573933372297
3423 78.8635699678644
3424 78.8989485981308
3425 78.9343065693431
3426 78.9696438995914
3427 78.9903705865188
3428 78.9819136522754
3429 78.973461650627
3430 78.9504373177843
3431 78.9274264062955
3432 78.9189976689977
3433 78.8960093212933
3434 78.8875946418171
3435 78.9082969432314
3436 78.9144353899884
3437 78.9060226942101
3438 78.91215823153
3439 78.9037510904333
3440 78.9098837209302
3441 78.9160127869805
3442 78.9076118535735
3443 78.8846935811792
3444 78.890824622532
3445 78.8824383164006
3446 78.8885664538595
3447 78.8946910356832
3448 78.8863109048724
3449 78.9214265004349
3450 78.9130434782609
3451 78.9336424224862
3452 78.9542294322132
3453 78.9313640312771
3454 78.9374638100753
3455 78.9435600578871
3456 78.9496527777778
3457 78.9268151576511
3458 78.9184499710816
3459 78.9389997108991
3460 78.9306358381503
3461 78.9222767986131
3462 78.9139225880994
3463 78.9488882471845
3464 78.9260969976905
3465 78.9033189033189
3466 78.8805539526832
3467 78.9731756561869
3468 78.9648212226067
3469 78.9420582300375
3470 78.9337175792507
3471 78.9109766637856
3472 78.8882488479263
3473 78.8799308954794
3474 78.9004029936672
3475 78.8776978417266
3476 78.8550057537399
3477 78.8323267184354
3478 78.8527889591719
3479 78.8301235987353
3480 78.8074712643678
3481 78.8279230106291
3482 78.819643882826
3483 78.8113695090439
3484 78.788748564868
3485 78.8235294117647
3486 78.8582903040734
3487 78.8500143389733
3488 78.884747706422
3489 78.8621381484666
3490 78.8538681948424
3491 78.8742480664566
3492 78.8659793814433
3493 78.8434010878901
3494 78.8494562106468
3495 78.826895565093
3496 78.8472540045767
3497 78.8247068916214
3498 78.8879359634077
3499 78.8653901114604
3500 78.8714285714286
3501 78.9203084832905
3502 78.912050256996
3503 78.9323437053954
3504 78.9240867579909
3505 78.9015691868759
3506 78.9218482601255
3507 78.9421157684631
3508 78.9623717217788
3509 78.9398689085209
3510 78.960113960114
3511 78.9803474793506
3512 78.9863325740319
3513 78.9780814118987
3514 78.9840637450199
3515 78.9900426742532
3516 78.9960182025029
3517 79.0019903326699
3518 78.9937464468448
3519 78.9855072463768
3520 78.9772727272727
3521 78.9690428855439
3522 78.9608177172061
3523 78.9809821175135
3524 78.9585698070374
3525 78.936170212766
3526 78.9421440726035
3527 78.9197618372555
3528 78.9115646258503
3529 78.8892037404364
3530 78.8668555240793
3531 78.8586802605494
3532 78.8788221970555
3533 78.9131050099066
3534 78.933220147142
3535 78.967468175389
3536 78.9451357466063
3537 78.936952219395
3538 78.9287733182589
3539 78.9347273241029
3540 78.9406779661017
3541 78.9325049421068
3542 78.9384528514963
3543 78.9585097375106
3544 78.936230248307
3545 78.9703808180536
3546 78.9763113367174
3547 79.010431350437
3548 78.9881623449831
3549 78.9940828402367
3550 79.0422535211268
3551 79.0199943677837
3552 79.0399774774775
3553 79.0177314945117
3554 79.0095666854249
3555 79.0014064697609
3556 78.9791901012373
3557 78.9569862243464
3558 78.991006183249
3559 78.982860354032
3560 78.9747191011236
3561 78.9665824206684
3562 78.972487366648
3563 78.9643558798765
3564 78.9702581369248
3565 78.9901823281907
3566 78.9960740325294
3567 78.9879450518643
3568 78.9938340807175
3569 78.9717007565144
3570 78.9495798319328
3571 78.9414729767572
3572 78.9193729003359
3573 78.8972851945144
3574 78.8891997761612
3575 78.8951048951049
3576 78.8870246085011
3577 78.8649706457926
3578 78.8569032979318
3579 78.8488404582286
3580 78.8826815642458
3581 78.9025411896118
3582 78.9084310441094
3583 78.9143176109406
3584 78.9341517857143
3585 78.9679218967922
3586 78.9598438371444
3587 78.9517702815724
3588 78.9994425863991
3589 78.9913624965171
3590 79.0111420612813
3591 79.0030632135895
3592 78.9810690423162
3593 78.9590871138325
3594 78.9510294936004
3595 78.9568845618915
3596 78.9488320355951
3597 78.9268835140395
3598 78.946637020567
3599 78.9941650458461
3600 78.9861111111111
3601 78.9919466814774
3602 78.9977790116602
3603 79.0174854288093
3604 79.023307436182
3605 79.0429958391124
3606 79.0349417637271
3607 79.0268921541447
3608 79.0188470066519
3609 79.1077860903297
3610 79.1551246537396
3611 79.2162835779562
3612 79.2081949058693
3613 79.1862717962912
3614 79.2058660763697
3615 79.1839557399723
3616 79.1758849557522
3617 79.1678186342273
3618 79.1873963515755
3619 79.1655153357281
3620 79.171270718232
3621 79.1494062413698
3622 79.1413583655439
3623 79.1747170852884
3624 79.1666666666667
3625 79.1586206896552
3626 79.1505791505791
3627 79.1287565481114
3628 79.1620727673649
3629 79.1402590245247
3630 79.1460055096419
3631 79.1517488295235
3632 79.1299559471366
3633 79.1081750619323
3634 79.1139240506329
3635 79.1059147180192
3636 79.1529152915292
3637 79.1448996425626
3638 79.150632215503
3639 79.1426215993405
3640 79.1208791208791
3641 79.0991485855534
3642 79.0774299835255
3643 79.0694482569311
3644 79.0614709110867
3645 79.0534979423868
3646 79.0318156884257
3647 79.0101453249246
3648 79.0021929824562
3649 79.0079473828446
3650 78.986301369863
3651 78.992056970693
3652 78.9841182913472
3653 78.9761839583904
3654 78.9545703338807
3655 78.9740082079343
3656 78.9660831509847
3657 78.9855072463768
3658 78.9912520503007
3659 79.0243235856791
3660 79.0573770491803
3661 79.0630975143403
3662 79.0824685963954
3663 79.0745290745291
3664 79.0665938864629
3665 79.0450204638472
3666 79.0370976541189
3667 79.04281428961
3668 79.0757906215921
3669 79.081493594985
3670 79.1144414168937
3671 79.1609915554345
3672 79.1938997821351
3673 79.2131772393139
3674 79.2188350571584
3675 79.2517006802721
3676 79.2573449401524
3677 79.2357900462333
3678 79.2550299075585
3679 79.3558032073933
3680 79.3342391304348
3681 79.3126867698995
3682 79.3047256925584
3683 79.2967689383655
3684 79.343105320304
3685 79.3351424694708
3686 79.3407487791644
3687 79.3327908868999
3688 79.4061822125813
3689 79.4117647058823
3690 79.4173441734417
3691 79.4635600108372
3692 79.5097508125677
3693 79.5152992147306
3694 79.5343800757986
3695 79.5128552097429
3696 79.5319264069264
3697 79.5104138490668
3698 79.5024337479719
3699 79.4809407948094
3700 79.4594594594595
3701 79.4379897325047
3702 79.430037817396
3703 79.4490953281123
3704 79.4276457883369
3705 79.4062078272605
3706 79.4252563410685
3707 79.4308065821419
3708 79.4093851132686
3709 79.4284173631707
3710 79.4474393530997
3711 79.4260307194826
3712 79.4046336206897
3713 79.4101804470778
3714 79.4157242864836
3715 79.421265141319
3716 79.4133476856835
3717 79.4188861985472
3718 79.3975255513717
3719 79.3896208658242
3720 79.3682795698925
3721 79.3603869927439
3722 79.3659322944653
3723 79.3580445876981
3724 79.3501611170784
3725 79.3288590604027
3726 79.320987654321
3727 79.3131204722297
3728 79.3052575107296
3729 79.3108071869134
3730 79.3163538873995
3731 79.2950951487537
3732 79.3006430868167
3733 79.2793999464238
3734 79.271558650241
3735 79.2637215528782
3736 79.2558886509636
3737 79.2480599411293
3738 79.2803638309256
3739 79.2859053222787
3740 79.2780748663102
3741 79.2969794172681
3742 79.3292357028327
3743 79.3080416777986
3744 79.3002136752137
3745 79.279038718291
3746 79.2578750667379
3747 79.2367227115025
3748 79.2155816435432
3749 79.207788743665
3750 79.2
3751 79.2188749666756
3752 79.2244136460554
3753 79.2699173994138
3754 79.2488012786361
3755 79.2410119840213
3756 79.2332268370607
3757 79.2121373436252
3758 79.1910590739755
3759 79.1965948390529
3760 79.1755319148936
3761 79.1544801914385
3762 79.1334396597555
3763 79.1389848525113
3764 79.1179596174283
3765 79.1102257636122
3766 79.089219330855
3767 79.1478630209716
3768 79.1533970276008
3769 79.1456619793049
3770 79.1379310344827
3771 79.1302041898701
3772 79.1622481442206
3773 79.1412668963689
3774 79.1467938526762
3775 79.1655629139073
3776 79.1445974576271
3777 79.1236431029918
3778 79.142403388036
3779 79.1346917173856
3780 79.2195767195767
3781 79.1986247024597
3782 79.2437863564252
3783 79.2757071107587
3784 79.2943974630021
3785 79.2734478203435
3786 79.2657157950343
3787 79.2447847900713
3788 79.2502639915523
3789 79.2425442069148
3790 79.2348284960422
3791 79.240305987866
3792 79.2457805907173
3793 79.2380701291853
3794 79.2171850289932
3795 79.235836627141
3796 79.2281348788198
3797 79.2204371872531
3798 79.1995787256451
3799 79.2050539615688
3800 79.2105263157895
3801 79.2028413575375
3802 79.2083114150447
3803 79.1874835656061
3804 79.1798107255521
3805 79.1721419185283
3806 79.1513399894903
3807 79.1699500919359
3808 79.1491596638655
3809 79.1415069572066
3810 79.1469816272966
3811 79.1524534242981
3812 79.1316894018888
3813 79.1371623393653
3814 79.1295228106974
3815 79.1087811271298
3816 79.1011530398323
3817 79.0804296567985
3818 79.0597171293871
3819 79.0521078816444
3820 79.1230366492147
3821 79.1154148128762
3822 79.2124542124542
3823 79.2178917080827
3824 79.2102510460251
3825 79.2287581699346
3826 79.2211186617878
3827 79.2004180820486
3828 79.1797283176594
3829 79.1851658396448
3830 79.177545691906
3831 79.1699295223179
3832 79.1492693110647
3833 79.1416644925646
3834 79.1210224308816
3835 79.1264667535854
3836 79.1579770594369
3837 79.1634089132135
3838 79.1948931735279
3839 79.1742641312842
3840 79.1927083333333
3841 79.2111429315283
3842 79.1905257678293
3843 79.1699193338538
3844 79.1753381893861
3845 79.1807542262679
3846 79.1601664066563
3847 79.1785807122433
3848 79.1709979209979
3849 79.1634190698883
3850 79.1558441558442
3851 79.187224097637
3852 79.1666666666667
3853 79.1590968076823
3854 79.1774779449922
3855 79.1569390402075
3856 79.149377593361
3857 79.1418200674099
3858 79.1472265422499
3859 79.1915003887017
3860 79.1709844559585
3861 79.1893291893292
3862 79.1947177628172
3863 79.2130468547761
3864 79.2054865424431
3865 79.2367399741268
3866 79.216244180031
3867 79.2345487457978
3868 79.2657704239917
3869 79.2711294908245
3870 79.2894056847545
3871 79.307672436063
3872 79.3001033057851
3873 79.2925380841725
3874 79.2720702116675
3875 79.2645161290323
3876 79.2956656346749
3877 79.2881093629095
3878 79.2805569881382
3879 79.2730085073473
3880 79.3041237113402
3881 79.3094563256893
3882 79.3147861926842
3883 79.3458665979912
3884 79.3254376930999
3885 79.3178893178893
3886 79.2974781266083
3887 79.2899408284024
3888 79.2695473251029
3889 79.2620210851119
3890 79.26735218509
3891 79.2598303777949
3892 79.2523124357657
3893 79.2319547906499
3894 79.2116076014381
3895 79.216944801027
3896 79.2222792607803
3897 79.2147806004619
3898 79.1944586967676
3899 79.1869710182098
3900 79.1923076923077
3901 79.1720071776468
3902 79.177344951307
3903 79.1570586728158
3904 79.1623975409836
3905 79.1805377720871
3906 79.1730670762929
3907 79.1911952905042
3908 79.1709314227226
3909 79.1634689178818
3910 79.1687979539642
3911 79.1485553566863
3912 79.1411042944785
3913 79.1592128801431
3914 79.1773122125703
3915 79.1570881226054
3916 79.1751787538305
3917 79.1804952769977
3918 79.1602858601327
3919 79.1400867568257
3920 79.1581632653061
3921 79.150726855394
3922 79.1432942376339
3923 79.1613561050217
3924 79.1921508664628
3925 79.1847133757962
3926 79.1772796739684
3927 79.1825821237586
3928 79.1878818737271
3929 79.2059048103843
3930 79.1984732824427
3931 79.1783261256678
3932 79.1709053916582
3933 79.1507754894483
3934 79.1306558210473
3935 79.148665819568
3936 79.1412601626016
3937 79.1719583439167
3938 79.1645505332656
3939 79.1825336379792
3940 79.1751269035533
3941 79.1550367926922
3942 79.1603247082699
3943 79.1529292416941
3944 79.145537525355
3945 79.1634980988593
3946 79.1561074505829
3947 79.1740562452496
3948 79.1540020263425
3949 79.1339579640415
3950 79.1645569620253
3951 79.1445203745887
3952 79.1371457489878
3953 79.1171262332406
3954 79.147698533131
3955 79.1276864728192
3956 79.1329625884732
3957 79.1382360374021
3958 79.1182415361294
3959 79.0982571356403
3960 79.0782828282828
3961 79.0709416813936
3962 79.0509843513377
3963 79.0436537976281
3964 79.0363269424823
3965 79.0416141235813
3966 79.0973272818961
3967 79.1025964204689
3968 79.0826612903226
3969 79.0627362055934
3970 79.0428211586902
3971 79.0355074288592
3972 79.0407854984894
3973 79.0208910143468
3974 79.026170105687
3975 79.0314465408805
3976 79.0241448692153
3977 79.0042745788283
3978 78.9844142785319
3979 78.9771299321438
3980 78.9572864321608
3981 78.975131876413
3982 78.98041185334
3983 78.9856891790108
3984 78.9909638554217
3985 79.0213299874529
3986 79.039136979428
3987 79.0318535239528
3988 79.062186559679
3989 79.0549009776886
3990 79.0601503759399
3991 79.0403407667251
3992 79.0581162324649
3993 79.0508389681943
3994 79.043565348022
3995 79.0362953692115
3996 79.029029029029
3997 79.0843132349262
3998 79.0770385192596
3999 79.0697674418605
4000 79.15
4001 79.1302174456386
4002 79.1479260369815
4003 79.1531351486385
4004 79.1458541458541
4005 79.1510611735331
4006 79.1437843235147
4007 79.1365111055653
4008 79.1167664670659
4009 79.0970316787229
4010 79.1022443890274
4011 79.1074545001247
4012 79.1375872382851
4013 79.1178669324695
4014 79.1230692575984
4015 79.1158156911582
4016 79.1085657370518
4017 79.1137664924073
4018 79.1189646590343
4019 79.0992784274695
4020 79.092039800995
4021 79.0848047749316
4022 79.0900049726504
4023 79.0952025851355
4024 79.0755467196819
4025 79.0807453416149
4026 79.0859413810233
4027 79.0787186491184
4028 79.0714995034757
4029 79.0518739141226
4030 79.0570719602978
4031 79.0374596874225
4032 79.0426587301587
4033 79.0230597570047
4034 79.0034705007437
4035 78.996282527881
4036 78.9890981169475
4037 79.0314590042111
4038 79.024269440317
4039 79.0418420401089
4040 79.0470297029703
4041 79.0398416233606
4042 79.0450272142504
4043 79.0625772940886
4044 79.0430267062315
4045 79.0482076637824
4046 79.0286702916461
4047 79.0709167284408
4048 79.0513833992095
4049 79.056557174611
4050 79.037037037037
4051 79.0175265366576
4052 79.0103652517275
4053 78.9908709597829
4054 78.9713862851505
4055 78.9889025893958
4056 79.0310650887574
4057 79.0115849149618
4058 79.0413997042878
4059 79.0219265829022
4060 79.051724137931
4061 79.0445703028811
4062 79.0374199901526
4063 79.030273197145
4064 79.0600393700787
4065 79.0405904059041
4066 79.0457452041318
4067 79.0263093189083
4068 79.0068829891839
4069 78.9874662079135
4070 78.980343980344
4071 78.9732252517809
4072 78.9538310412574
4073 78.9467223177019
4074 78.939617083947
4075 78.920245398773
4076 78.9622178606477
4077 78.9551140544518
4078 78.9357528200098
4079 78.9286589850454
4080 78.9093137254902
4081 78.9022298456261
4082 78.8951494365507
4083 78.9615478814597
4084 78.9544564152791
4085 78.9473684210526
4086 78.940283896231
4087 78.9454367506729
4088 78.9383561643836
4089 78.9679628270971
4090 78.9853300733496
4091 78.9782449278905
4092 78.9956011730205
4093 78.9763010017102
4094 78.9692232535418
4095 78.974358974359
4096 78.96728515625
4097 78.9724188430559
4098 78.9653489507077
4099 78.9582825079288
4100 78.9512195121951
4101 78.9563521092416
4102 78.961482203803
4103 78.9544235924933
4104 78.9351851851852
4105 78.9281364190012
4106 78.9210910862153
4107 78.9383978573168
4108 78.9800389483934
4109 79.0094913604283
4110 78.9902676399027
4111 79.0197032352226
4112 79.0248054474708
4113 79.0299051787017
4114 79.0350024307244
4115 79.0279465370595
4116 79.0451895043732
4117 79.0381345640029
4118 79.04322486644
4119 79.0483126972566
4120 79.0412621359223
4121 79.0342149963601
4122 79.0393013100437
4123 79.0201309725928
4124 79.037342386033
4125 79.0424242424242
4126 79.0959767329132
4127 79.1252725951054
4128 79.1182170542636
4129 79.111164930976
4130 79.1283292978208
4131 79.1091745340111
4132 79.0900290416263
4133 79.1071860633922
4134 79.100145137881
4135 79.093107617896
4136 79.0860735009671
4137 79.0790427846266
4138 79.0599323344611
4139 79.0649915438512
4140 79.0458937198068
4141 79.0630282540449
4142 79.0560115886045
4143 79.0369297610427
4144 79.0661196911197
4145 79.0711700844391
4146 79.064158224795
4147 79.0692066554136
4148 79.0742526518804
4149 79.0913473126054
4150 79.0843373493976
4151 79.0773307636714
4152 79.1064547206166
4153 79.1235251625331
4154 79.128550794415
4155 79.1095066185319
4156 79.1025024061598
4157 79.0955015636276
4158 79.0885040885041
4159 79.0815099783602
4160 79.0745192307692
4161 79.0795481855323
4162 79.0605478135512
4163 79.0415565697814
4164 79.0345821325648
4165 79.015606242497
4166 79.0086413826212
4167 79.0016798656108
4168 79.0067178502879
4169 78.9877668505637
4170 78.968824940048
4171 78.9738671781347
4172 78.9789069990412
4173 78.9839444045052
4174 79.0129372304744
4175 79.0059880239521
4176 78.9990421455939
4177 78.9920995930093
4178 78.9731929152705
4179 78.9662598707825
4180 78.9952153110048
4181 78.9882803157139
4182 79.0052606408417
4183 78.9983265598853
4184 79.0033460803059
4185 79.0322580645161
4186 79.0372670807453
4187 79.0303319799379
4188 79.023400191022
4189 79.0284077345429
4190 79.0334128878282
4191 79.0264853256979
4192 79.0672709923664
4193 79.0961125685667
4194 79.0891750119218
4195 79.0822407628129
4196 79.0872259294566
4197 79.0802954491303
4198 79.0852787041448
4199 79.0664443915218
4200 79.0833333333333
4201 79.0883123065937
4202 79.1170871013803
4203 79.1101594099453
4204 79.0913415794481
4205 79.0963139120095
4206 79.1012838801712
4207 79.0943665319705
4208 79.0755703422053
4209 79.0805416963649
4210 79.0736342042755
4211 79.1142246497269
4212 79.1666666666667
4213 79.1597436506053
4214 79.1646891314665
4215 79.1459074733096
4216 79.1271347248577
4217 79.1557979606355
4218 79.1488857278331
4219 79.1419767717469
4220 79.1706161137441
4221 79.1637052831083
4222 79.1686404547608
4223 79.149893440682
4224 79.1429924242424
4225 79.1479289940828
4226 79.1410317084714
4227 79.1223089661699
4228 79.1154210028382
4229 79.155828801135
4230 79.1489361702128
4231 79.1302292602222
4232 79.1115311909263
4233 79.128277817151
4234 79.1095890410959
4235 79.0909090909091
4236 79.0840415486308
4237 79.0653764455983
4238 79.0939122227466
4239 79.0752535975466
4240 79.0683962264151
4241 79.0851214336242
4242 79.0782649693541
4243 79.1067640820174
4244 79.0881244109331
4245 79.0812720848056
4246 79.0626471973622
4247 79.0440310807629
4248 79.0371939736347
4249 79.0421275594257
4250 79.0352941176471
4251 79.0284638908492
4252 79.0333960489181
4253 79.0383258876087
4254 79.0197461212976
4255 79.0129259694477
4256 79.0061090225564
4257 78.9875499177825
4258 79.0277125410991
4259 79.0091570791266
4260 79.0023474178404
4261 79.0190096221544
4262 79.0356640075082
4263 79.0171240910157
4264 79.0220450281426
4265 79.0152403282532
4266 79.0084388185654
4267 78.989922662292
4268 78.9831302717901
4269 78.9880534082923
4270 78.9929742388759
4271 78.9744790447202
4272 78.9676966292135
4273 78.9492160074889
4274 78.9541413196069
4275 78.9590643274854
4276 78.9522918615529
4277 78.9338321253215
4278 78.9387564282375
4279 79.013788268287
4280 79.0070093457944
4281 78.9885540761504
4282 79.0051377860813
4283 78.9983656315667
4284 78.9915966386555
4285 78.9964994165694
4286 79.0013999066729
4287 78.9946349428505
4288 79.0228544776119
4289 79.027745395197
4290 79.020979020979
4291 79.0258680960149
4292 79.0424044734389
4293 79.0239925460051
4294 79.0288775034932
4295 79.0104772991851
4296 79.0037243947858
4297 78.9969746334652
4298 78.9785946952071
4299 79.0416375901372
4300 79.046511627907
4301 79.0281329923274
4302 79.0097629009763
4303 78.9914013478968
4304 79.0078996282528
4305 78.9895470383275
4306 78.9828146771946
4307 78.9993034594846
4308 79.0506035283194
4309 79.0322580645161
4310 79.0371229698376
4311 79.0187891440501
4312 79.0004638218924
4313 79.0285184326455
4314 79.0333796940195
4315 79.0498261877173
4316 79.0430954587581
4317 79.0363678480426
4318 79.0528022232515
4319 79.0923824959481
4320 79.0856481481481
4321 79.0789169173802
4322 79.0606200832948
4323 79.0423317140874
4324 79.0356151711378
4325 79.0520231213873
4326 79.0568654646325
4327 79.0385948694245
4328 79.0665434380776
4329 79.0944790944791
4330 79.1224018475751
4331 79.1041329946895
4332 79.1089566020314
4333 79.0906992845604
4334 79.0955237655745
4335 79.0888119953864
4336 79.1166974169742
4337 79.1099838598109
4338 79.1147994467496
4339 79.1196128140124
4340 79.1129032258064
4341 79.0946786454734
4342 79.0994933210502
4343 79.1043057794152
4344 79.1091160220995
4345 79.0909090909091
4346 79.095720202485
4347 79.0890269151139
4348 79.0938362465501
4349 79.1101402621292
4350 79.1149425287356
4351 79.1312341990347
4352 79.1245404411765
4353 79.1293360900528
4354 79.1226458429031
4355 79.1159586681975
4356 79.0977961432507
4357 79.1025935276566
4358 79.0959155575952
4359 79.1007111722872
4360 79.0940366972477
4361 79.0873652831919
4362 79.1150848234755
4363 79.1198716479487
4364 79.1131989000917
4365 79.0950744558992
4366 79.111314704535
4367 79.1046485001145
4368 79.0979853479853
4369 79.1142137788968
4370 79.1418764302059
4371 79.1352093342485
4372 79.1399817017383
4373 79.1447518865767
4374 79.1609510745313
4375 79.1657142857143
4376 79.1819012797075
4377 79.1638108293352
4378 79.15714938328
4379 79.1619091116693
4380 79.1438356164384
4381 79.1257703720612
4382 79.1191236878138
4383 79.1238877481177
4384 79.1172445255474
4385 79.0992018244014
4386 79.0811673506612
4387 79.1087303396398
4388 79.102096627165
4389 79.1068580542265
4390 79.1116173120729
4391 79.0936005465725
4392 79.075591985428
4393 79.0917368540861
4394 79.0851160673646
4395 79.0898748577929
4396 79.1173794358508
4397 79.1448715032977
4398 79.1268758526603
4399 79.154353262105
4400 79.1590909090909
4401 79.1524653487844
4402 79.1344843253067
4403 79.1165114694526
4404 79.0985467756585
4405 79.1146424517594
4406 79.1080344984113
4407 79.1014295439074
4408 79.0948275862069
4409 79.0768881832615
4410 79.0702947845805
4411 79.0750396735434
4412 79.0684496826836
4413 79.0731928393383
4414 79.0666062528319
4415 79.0600226500566
4416 79.0534420289855
4417 79.0355444872085
4418 79.0289723856949
4419 79.0563475899525
4420 79.0497737556561
4421 79.0658222121692
4422 79.0479421076436
4423 79.0752882658829
4424 79.0574141048825
4425 79.0395480225989
4426 79.0216900135563
4427 79.0264287327761
4428 79.0085817524842
4429 79.0020320614134
4430 78.9954853273138
4431 78.9776574136764
4432 78.9936823104693
4433 78.9871418903677
4434 78.9918809201624
4435 78.9853438556933
4436 79.0238954012624
4437 79.017354068064
4438 79.01081568274
4439 79.0380716377562
4440 79.0315315315315
4441 79.0249943706372
4442 79.0184601530842
4443 79.011928876885
4444 79.005400540054
4445 78.9876265466817
4446 78.9811066126856
4447 78.9745896109737
4448 78.9568345323741
4449 78.9503259159362
4450 78.9325842696629
4451 78.9934846102
4452 79.0206648697215
4453 79.0253761509095
4454 79.0300853165694
4455 79.0347923681257
4456 79.0843806104129
4457 79.0666367511779
4458 79.0601166442351
4459 79.0535994617627
4460 79.0582959641256
4461 79.0517821116342
4462 79.0452711788436
4463 79.0387631637912
4464 79.043458781362
4465 79.0593505039194
4466 79.064039408867
4467 79.0575330199239
4468 79.0510295434199
4469 79.0333407921235
4470 79.0380313199105
4471 79.0315365690002
4472 79.0250447227191
4473 79.052090319696
4474 79.0791238265534
4475 79.0837988826816
4476 79.088471849866
4477 79.1043109224927
4478 79.1201429209468
4479 79.1248046438937
4480 79.1294642857143
4481 79.1341218478018
4482 79.1164658634538
4483 79.1099710015615
4484 79.0923282783229
4485 79.0858416945374
4486 79.0682122157824
4487 79.0617338979274
4488 79.0552584670232
4489 79.0487859211406
4490 79.0311804008909
4491 79.0135827209976
4492 79.0071237756011
4493 79.0006677053194
4494 79.0053404539386
4495 79.0100111234705
4496 79.0258007117438
4497 79.0082277073605
4498 78.9906625166741
4499 78.9731051344743
4500 79.0222222222222
4501 79.0157742723839
4502 79.0204353620613
4503 79.0250943815234
4504 79.0075488454707
4505 79.0122086570477
4506 79.005770084332
4507 79.0104282227646
4508 78.9929015084295
4509 79.0197383011754
4510 79.0133037694013
4511 79.0179561072933
4512 79.011524822695
4513 79.0050963882118
4514 79.0429774036331
4515 79.0697674418605
4516 79.118689105403
4517 79.1011733451406
4518 79.0947321823816
4519 79.1214870546581
4520 79.1371681415929
4521 79.1196637911966
4522 79.1132242370632
4523 79.0957329206279
4524 79.0893015030946
4525 79.0718232044199
4526 79.0653999116217
4527 79.0700242986525
4528 79.0746466431095
4529 79.0792669463458
4530 79.0728476821192
4531 79.0664312513794
4532 79.1151809355693
4533 79.1087579969115
4534 79.1023378914865
4535 79.0959206174201
4536 79.1115520282187
4537 79.105135552127
4538 79.0987219039224
4539 79.0812954395241
4540 79.0859030837004
4541 79.1015194890993
4542 79.0951122853369
4543 79.0887079022672
4544 79.0933098591549
4545 79.1089108910891
4546 79.1135063792345
4547 79.1071035847812
4548 79.1007036059807
4549 79.0833150142889
4550 79.0879120879121
4551 79.0925071412876
4552 79.1300527240773
4553 79.1346365034044
4554 79.1172595520422
4555 79.1108671789243
4556 79.126426690079
4557 79.1090629800307
4558 79.0917068889864
4559 79.0962930467208
4560 79.0899122807018
4561 79.0835343126507
4562 79.0771591407278
4563 79.0598290598291
4564 79.0425065731814
4565 79.0361445783133
4566 79.029785370127
4567 79.0124808408145
4568 79.0499124343257
4569 79.109214270081
4570 79.1137855579869
4571 79.1183548457668
4572 79.1557305336833
4573 79.1384211677236
4574 79.1539134236992
4575 79.1475409836066
4576 79.1302447552448
4577 79.1129560847717
4578 79.1175185670598
4579 79.1220790565626
4580 79.1266375545852
4581 79.109364767518
4582 79.1030117852466
4583 79.0857516910321
4584 79.0684991273996
4585 79.062159214831
4586 79.0994330571304
4587 79.0930891650316
4588 79.0976460331299
4589 79.1239921551536
4590 79.1067538126362
4591 79.1221956000871
4592 79.1049651567944
4593 79.1204006096233
4594 79.1249455811929
4595 79.1294885745375
4596 79.11227154047
4597 79.0950619969545
4598 79.077859939104
4599 79.0824092193955
4600 79.0869565217391
4601 79.0806346446425
4602 79.0851803563668
4603 79.0788616119922
4604 79.0725456125109
4605 79.0553745928339
4606 79.0599218410769
4607 79.0644671152594
4608 79.0473090277778
4609 79.030158385767
4610 79.0238611713666
4611 79.0067230535676
4612 79.0221162185603
4613 79.0158248428355
4614 79.0420459471175
4615 79.0249187432286
4616 79.0077989601387
4617 78.9906865930258
4618 79.0277176266782
4619 79.0214332106517
4620 79.0367965367965
4621 79.0521532135901
4622 79.045867589788
4623 79.0612156608263
4624 79.0657439446367
4625 79.0702702702703
4626 79.05317769131
4627 79.0360925005403
4628 79.0406222990493
4629 79.0235472024195
4630 79.0172786177106
4631 79.0110127402289
4632 78.9939550949914
4633 79.0092812432549
4634 79.0138109624514
4635 79.0291262135922
4636 79.0228645383952
4637 79.0166055639422
4638 78.9995687796464
4639 79.0040957102824
4640 79.051724137931
4641 79.0885585003232
4642 79.0930633347695
4643 79.0760284298945
4644 79.0805340223945
4645 79.1065662002153
4646 79.1003013344813
4647 79.0940391650527
4648 79.0877796901893
4649 79.0815229081523
4650 79.0967741935484
4651 79.1012685443991
4652 79.1272570937231
4653 79.1209972061036
4654 79.1684572410829
4655 79.1621911922664
4656 79.1666666666667
4657 79.1818767446854
4658 79.1648776298841
4659 79.1693496458467
4660 79.1952789699571
4661 79.1997425445183
4662 79.2042042042042
4663 79.2086639502466
4664 79.2024013722127
4665 79.1961414790997
4666 79.1791684526361
4667 79.17291622027
4668 79.1666666666667
4669 79.160419790105
4670 79.1648822269807
4671 79.2014557910512
4672 79.2166095890411
4673 79.2103573721378
4674 79.1934103551562
4675 79.2192513368984
4676 79.2023096663815
4677 79.19606585418
4678 79.211201368106
4679 79.2370164565078
4680 79.2307692307692
4681 79.2138431958983
4682 79.2609995728321
4683 79.2654281443519
4684 79.2485055508113
4685 79.2422625400213
4686 79.2253521126761
4687 79.2297845103478
4688 79.2342150170648
4689 79.2386436340371
4690 79.2324093816631
4691 79.2261777872522
4692 79.2092924126172
4693 79.2030683997443
4694 79.1861951427354
4695 79.1799787007455
4696 79.1631175468484
4697 79.1994890355546
4698 79.1826309067688
4699 79.1870610768248
4700 79.1702127659574
4701 79.1746436928313
4702 79.1684389621438
4703 79.1516053582819
4704 79.1347789115646
4705 79.1392136025505
4706 79.1542711432214
4707 79.1693222859571
4708 79.1737468139337
4709 79.1781694627309
4710 79.1932059447983
4711 79.1870091275738
4712 79.2020373514431
4713 79.2064502440059
4714 79.1896478574459
4715 79.1728525980912
4716 79.1772688719254
4717 79.1710833156667
4718 79.1543026706232
4719 79.158720067811
4720 79.1737288135593
4721 79.1887312010167
4722 79.1825497670479
4723 79.1763709506669
4724 79.1596104995766
4725 79.1957671957672
4726 79.1895895048667
4727 79.1728368944362
4728 79.177241962775
4729 79.1922182279552
4730 79.1754756871036
4731 79.1798774043543
4732 79.1737109044801
4733 79.1675470103528
4734 79.2247570764681
4735 79.208025343189
4736 79.222972972973
4737 79.216803884315
4738 79.2106373997467
4739 79.2044735176197
4740 79.2088607594937
4741 79.1921535541025
4742 79.1859974694222
4743 79.1903858317521
4744 79.2053119730186
4745 79.2096944151739
4746 79.2246101980615
4747 79.2289867284601
4748 79.2228306655434
4749 79.216677195199
4750 79.2
4751 79.1938539254894
4752 79.2087542087542
4753 79.1920892068167
4754 79.1859486748002
4755 79.1692954784437
4756 79.1526492851135
4757 79.1990750472987
4758 79.1929382093317
4759 79.1762975415003
4760 79.1806722689076
4761 79.1640411678219
4762 79.147417051659
4763 79.1307999160193
4764 79.124685138539
4765 79.1185729275971
4766 79.1124632815778
4767 79.1063561988672
4768 79.1002516778524
4769 79.0941497169218
4770 79.0880503144654
4771 79.0714734856424
4772 79.1072925398156
4773 79.1326209930861
4774 79.1265186426477
4775 79.1099476439791
4776 79.1143216080402
4777 79.1082269206615
4778 79.1125994139807
4779 79.127432517263
4780 79.1213389121339
4781 79.1257059192638
4782 79.1196152237557
4783 79.1135270750575
4784 79.1074414715719
4785 79.1327063740857
4786 79.1475135812787
4787 79.1414246918738
4788 79.1666666666667
4789 79.1501357277093
4790 79.133611691023
4791 79.1170945522855
4792 79.1214524207012
4793 79.1153765908617
4794 79.1301627033792
4795 79.1136600625652
4796 79.0971643035863
4797 79.1015217844486
4798 79.0954564401834
4799 79.1414878099604
4800 79.1458333333333
4801 79.1605915434285
4802 79.1545189504373
4803 79.1692692067458
4804 79.1527893422148
4805 79.1571279916753
4806 79.1510611735331
4807 79.1553983773663
4808 79.1389351081531
4809 79.1224786857975
4810 79.1060291060291
4811 79.0999792143006
4812 79.093931837074
4813 79.1086640349055
4814 79.1441628583299
4815 79.1484942886812
4816 79.1320598006645
4817 79.1363919451941
4818 79.1199667911997
4819 79.1242996472297
4820 79.1286307053942
4821 79.1225886745489
4822 79.1061800082953
4823 79.0897781463819
4824 79.0941127694859
4825 79.0777202072539
4826 79.0613344384584
4827 79.0553138595401
4828 79.0700082850041
4829 79.0536342928143
4830 79.0372670807454
4831 79.041606292693
4832 79.0252483443709
4833 79.0295882474653
4834 79.0235829540753
4835 79.0072388831437
4836 79.0012406947891
4837 79.0055819722969
4838 78.9892517569243
4839 79.0245918578219
4840 79.0289256198347
4841 79.0332575914067
4842 79.0375877736472
4843 79.0212678092092
4844 79.0152766308836
4845 78.9989680082559
4846 78.9929839042509
4847 78.9766866102744
4848 78.9810231023102
4849 78.9750464013199
4850 78.9896907216495
4851 79.004329004329
4852 78.9880461665293
4853 78.9923758499897
4854 78.976102183766
4855 78.9598352214212
4856 78.9847611202636
4857 78.9787934939263
4858 79.0242898312063
4859 79.0388968923647
4860 79.0432098765432
4861 79.0475210861963
4862 79.0415466886055
4863 79.0458564672013
4864 79.0604440789474
4865 79.0647482014388
4866 79.0587751746815
4867 79.0425313334703
4868 79.0262941659819
4869 79.0203327171904
4870 79.0246406570842
4871 79.0084171628002
4872 78.9922003284072
4873 78.9862507695465
4874 78.9700451374641
4875 78.9538461538462
4876 78.9889253486464
4877 79.0034857494361
4878 78.9975399753997
4879 78.9915966386555
4880 78.9959016393443
4881 78.979717271051
4882 78.994264645637
4883 78.9985664550481
4884 79.0028665028665
4885 78.9969293756397
4886 78.9909946786738
4887 78.9850624104768
4888 78.9893617021277
4889 78.9834321947229
4890 78.9672801635992
4891 78.9818033122061
4892 78.9963205233034
4893 79.0108318005314
4894 79.0049039640376
4895 78.9887640449438
4896 78.9930555555556
4897 78.9769246477435
4898 78.9608003266639
4899 78.9446825882833
4900 78.9285714285714
4901 78.9124668435013
4902 78.90656874745
4903 78.9006730573118
4904 78.9049755301794
4905 78.9092762487258
4906 78.9033836119038
4907 78.9076829019768
4908 78.9017929910351
4909 78.9060908535343
4910 78.8900203665988
4911 78.8739564243535
4912 78.8680781758958
4913 78.8520252391614
4914 78.8461538461538
4915 78.8809766022381
4916 78.8852725793328
4917 78.8895668090299
4918 78.9040260268402
4919 78.8879853628786
4920 78.8922764227642
4921 78.8864052021947
4922 78.8703778951646
4923 78.8645135080236
4924 78.8688058489033
4925 78.8527918781726
4926 78.836784409257
4927 78.8207834381977
4928 78.8250811688312
4929 78.8496652465003
4930 78.8539553752535
4931 78.8582437639424
4932 78.8523925385239
4933 78.8364078653963
4934 78.8406972030807
4935 78.8247213779129
4936 78.8695299837925
4937 78.8839376139356
4938 78.8983394086675
4939 78.8924883579672
4940 78.9068825910931
4941 78.9010321797207
4942 78.9255362201538
4943 78.9196844021849
4944 78.9037216828479
4945 78.9079878665318
4946 78.9425798625152
4947 78.9367293309076
4948 78.9409862570736
4949 78.9250353606789
4950 78.9393939393939
4951 78.9234498081196
4952 78.9075121163166
4953 78.9016757520695
4954 78.8958417440452
4955 78.8900100908174
4956 78.8942695722357
4957 78.8985273350817
4958 78.8826139572408
4959 78.9171203871748
4960 78.9415322580645
4961 78.9356984478936
4962 78.9399435711407
4963 78.9240378803143
4964 78.928283642224
4965 78.932527693857
4966 78.9267015706806
4967 78.9510771089189
4968 78.9553140096618
4969 78.9595492050714
4970 78.953722334004
4971 78.9680144840072
4972 78.9722445695897
4973 78.9664186607682
4974 78.9605950944914
4975 78.9748743718593
4976 78.9891479099679
4977 78.9933694996986
4978 78.9875451988751
4979 78.9716810604539
4980 78.9759036144578
4981 78.9901626179482
4982 78.9943797671618
4983 79.0086293397552
4984 79.0128410914928
4985 79.0070210631896
4986 79.0012033694344
4987 79.0154401443754
4988 79.0296712109062
4989 79.0338745239527
4990 79.0280561122244
4991 79.0122219995993
4992 79.0064102564102
4993 79.090727017825
4994 79.0849018822587
4995 79.0890890890891
4996 79.0932746196958
4997 79.1174704822894
4998 79.1216486594638
4999 79.1158231646329
5000 79.13
5001 79.124175164967
5002 79.1183526589364
5003 79.1125324805117
5004 79.1067146282974
5005 79.1308691308691
5006 79.1150619256892
5007 79.0992610345516
5008 79.0834664536741
5009 79.0676781792773
5010 79.061876247505
5011 79.0460985831171
5012 79.0403032721469
5013 79.0245362058647
5014 79.0087754287994
5015 78.9930209371884
5016 78.9772727272727
5017 78.9814630257126
5018 78.9657233957752
5019 78.9499900378562
5020 78.9342629482072
5021 78.918542123083
5022 78.9127837514934
5023 78.8970734620745
5024 78.9112261146497
5025 78.8955223880597
5026 78.8798249104656
5027 78.864133678138
5028 78.8683373110581
5029 78.8526546033009
5030 78.8369781312127
5031 78.8213078910753
5032 78.8056438791733
5033 78.7999205245381
5034 78.7842669845054
5035 78.7686196623634
5036 78.7529785544083
5037 78.7373436569387
5038 78.7316395394998
5039 78.7259376860488
5040 78.7301587301587
5041 78.7145407657211
5042 78.69892899643
5043 78.6833234186
5044 78.6677240285488
5045 78.6521308225966
5046 78.636543797067
5047 78.6209629482861
5048 78.6053882725832
5049 78.5997227173698
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 20
2 32.5
3 31.6666666666667
4 31.25
5 33
6 35.8333333333333
7 38.5714285714286
8 41.25
9 42.7777777777778
10 45
11 45.9090909090909
12 47.5
13 48.0769230769231
14 49.2857142857143
15 49.6666666666667
16 50.3125
17 50.5882352941176
18 51.6666666666667
19 52.3684210526316
20 53.25
21 53.3333333333333
22 53.6363636363636
23 53.4782608695652
24 53.9583333333333
25 54.4
26 55.1923076923077
27 55.7407407407407
28 55.7142857142857
29 55.8620689655172
30 56
31 56.2903225806452
32 56.25
33 55.9090909090909
34 55.4411764705882
35 55.2857142857143
36 55.1388888888889
37 55.8108108108108
38 55.921052631579
39 55.5128205128205
40 56.125
41 55.609756097561
42 55
43 54.8837209302326
44 54.4318181818182
45 54.2222222222222
46 54.2391304347826
47 54.0425531914894
48 53.6458333333333
49 54.3877551020408
50 54.4
51 54.1176470588235
52 54.1346153846154
53 53.8679245283019
54 54.3518518518518
55 54
56 53.9285714285714
57 53.6842105263158
58 53.7068965517241
59 53.3050847457627
60 53
61 52.8688524590164
62 52.5806451612903
63 52.3809523809524
64 51.953125
65 51.4615384615385
66 51.6666666666667
67 51.6417910447761
68 51.6176470588235
69 51.8840579710145
70 52.3571428571429
71 52.2535211267606
72 51.9444444444444
73 52.1232876712329
74 52.1621621621622
75 52.6
76 52.6973684210526
77 52.9220779220779
78 53.3974358974359
79 53.1645569620253
80 53.3125
81 53.7037037037037
82 54.0853658536585
83 54.3975903614458
84 54.8809523809524
85 54.7647058823529
86 55.3488372093023
87 55.4597701149425
88 55.2272727272727
89 55.3932584269663
90 55.3333333333333
91 55.1098901098901
92 55.054347826087
93 55.2150537634409
94 55.5851063829787
95 55.7368421052632
96 55.8333333333333
97 56.1855670103093
98 56.3265306122449
99 56.5151515151515
100 57.05
101 57.5247524752475
102 58.0882352941177
103 58.5436893203883
104 58.8461538461538
105 59.1904761904762
106 59.2924528301887
107 59.4392523364486
108 60.1388888888889
109 60.6880733944954
110 60.9545454545455
111 61.4414414414414
112 61.6517857142857
113 61.8141592920354
114 62.1052631578947
115 62.2173913043478
116 62.198275862069
117 62.6923076923077
118 63.0932203389831
119 63.3193277310924
120 63.375
121 63.801652892562
122 63.8524590163934
123 63.9024390243902
124 64.4354838709677
125 64.76
126 65
127 65
128 65.234375
129 65.1550387596899
130 65.0384615384615
131 65.1145038167939
132 65.4545454545455
133 65.3383458646616
134 65.5223880597015
135 65.4814814814815
136 65.5147058823529
137 65.8759124087591
138 65.8333333333333
139 65.6834532374101
140 65.5357142857143
141 65.3900709219858
142 65.4225352112676
143 65.2797202797203
144 65.3125
145 65.3793103448276
146 65.4109589041096
147 65.5442176870748
148 65.3716216216216
149 65.503355704698
150 65.8
151 65.794701986755
152 65.8881578947368
153 65.9477124183007
154 66.2987012987013
155 66.0322580645161
156 65.9615384615385
157 66.0191082802548
158 66.0126582278481
159 66.0691823899371
160 66.3125
161 66.304347826087
162 66.2654320987654
163 66.1349693251534
164 65.9756097560976
165 66.0909090909091
166 66.1144578313253
167 66.0479041916168
168 66.1011904761905
169 66.1834319526627
170 66.1764705882353
171 66.0526315789474
172 66.046511627907
173 65.8381502890173
174 65.7758620689655
175 65.8285714285714
176 65.7386363636364
177 65.8474576271186
178 66.0955056179775
179 66.145251396648
180 66.2777777777778
181 66.4640883977901
182 66.4835164835165
183 66.5573770491803
184 66.4402173913043
185 66.7567567567568
186 66.6129032258064
187 66.6042780748663
188 66.8617021276596
189 67.037037037037
190 67.1578947368421
191 67.2774869109948
192 67.34375
193 67.279792746114
194 67.2164948453608
195 67.1538461538462
196 66.9387755102041
197 66.8020304568528
198 66.7424242424242
199 66.7587939698493
200 66.675
201 66.5671641791045
202 66.7079207920792
203 66.6748768472906
204 66.7401960784314
205 66.5609756097561
206 66.6019417475728
207 66.6908212560386
208 66.5625
209 66.5789473684211
210 66.7857142857143
211 66.8720379146919
212 66.9811320754717
213 66.9483568075117
214 67.2897196261682
215 67.4651162790698
216 67.3611111111111
217 67.4193548387097
218 67.5688073394495
219 67.8310502283105
220 67.7045454545455
221 67.737556561086
222 67.8828828828829
223 67.9596412556054
224 67.9464285714286
225 68.0888888888889
226 68.2079646017699
227 68.3259911894273
228 68.3552631578947
229 68.3187772925764
230 68.5
231 68.5714285714286
232 68.5991379310345
233 68.6909871244635
234 68.7606837606838
235 68.7659574468085
236 68.7923728813559
237 68.8607594936709
238 69.1176470588235
239 69.163179916318
240 69.1458333333333
241 69.1078838174274
242 69.0289256198347
243 69.0534979423868
244 69.3032786885246
245 69.3265306122449
246 69.390243902439
247 69.4939271255061
248 69.4758064516129
249 69.5381526104418
250 69.48
251 69.5418326693227
252 69.5634920634921
253 69.703557312253
254 69.6850393700787
255 69.6666666666667
256 69.51171875
257 69.6692607003891
258 69.6705426356589
259 69.7104247104247
260 69.8461538461538
261 70.0191570881226
262 70.0381679389313
263 70.1140684410646
264 70.0568181818182
265 70.0754716981132
266 70.0563909774436
267 70.1123595505618
268 70.3171641791045
269 70.185873605948
270 70.2222222222222
271 70.3136531365314
272 70.3125
273 70.3479853479853
274 70.3832116788321
275 70.5090909090909
276 70.5978260869565
277 70.6137184115524
278 70.773381294964
279 70.84229390681
280 70.8928571428571
281 71.0320284697509
282 70.9574468085106
283 70.9363957597173
284 71.25
285 71.2631578947368
286 71.3286713286713
287 71.3414634146341
288 71.3888888888889
289 71.3148788927336
290 71.3275862068966
291 71.2714776632302
292 71.2157534246575
293 71.2286689419795
294 71.3265306122449
295 71.3389830508475
296 71.3344594594595
297 71.3804713804714
298 71.3926174496644
299 71.2709030100334
300 71.25
301 71.5448504983389
302 71.4900662251656
303 71.5511551155116
304 71.5625
305 71.5245901639344
306 71.4705882352941
307 71.3843648208469
308 71.3149350649351
309 71.2621359223301
310 71.2258064516129
311 71.2379421221865
312 71.2660256410256
313 71.3418530351438
314 71.5923566878981
315 71.6349206349206
316 71.5981012658228
317 71.6876971608833
318 71.6666666666667
319 71.6614420062696
320 71.5625
321 71.7445482866044
322 71.6459627329192
323 71.625386996904
324 71.5895061728395
325 71.5846153846154
326 71.5950920245399
327 71.5749235474006
328 71.6158536585366
329 71.6109422492401
330 71.6212121212121
331 71.6767371601208
332 71.6114457831325
333 71.6216216216216
334 71.7215568862275
335 71.7164179104478
336 71.6666666666667
337 71.5875370919881
338 71.5384615384615
339 71.6076696165192
340 71.5441176470588
341 71.5982404692082
342 71.593567251462
343 71.6326530612245
344 71.5697674418605
345 71.6086956521739
346 71.5751445086705
347 71.5417867435158
348 71.566091954023
349 71.5186246418338
350 71.6
351 71.6809116809117
352 71.6903409090909
353 71.728045325779
354 71.7937853107345
355 71.7323943661972
356 71.7415730337079
357 71.6806722689076
358 71.6061452513967
359 71.7966573816156
360 71.6805555555556
361 71.6481994459834
362 71.5883977900552
363 71.5564738292011
364 71.5796703296703
365 71.5616438356164
366 71.5163934426229
367 71.6076294277929
368 71.5896739130435
369 71.5176151761518
370 71.6081081081081
371 71.6711590296496
372 71.6129032258064
373 71.5951742627346
374 71.7112299465241
375 71.8
376 71.8085106382979
377 71.684350132626
378 71.6137566137566
379 71.5831134564644
380 71.5526315789474
381 71.5354330708661
382 71.6884816753927
383 71.7232375979112
384 71.8619791666667
385 71.9090909090909
386 71.9041450777202
387 72.0413436692506
388 72.1262886597938
389 72.107969151671
390 72.0641025641026
391 72.1483375959079
392 72.1428571428571
393 72.1628498727735
394 72.1446700507614
395 72.2658227848101
396 72.2348484848485
397 72.2166246851385
398 72.2989949748744
399 72.34335839599
400 72.2875
401 72.2693266832918
402 72.1890547263682
403 72.2332506203474
404 72.2524752475248
405 72.2345679012346
406 72.4014778325123
407 72.5307125307125
408 72.4754901960784
409 72.4083129584352
410 72.4146341463415
411 72.4209245742092
412 72.5
413 72.5665859564165
414 72.5
415 72.5421686746988
416 72.6081730769231
417 72.5779376498801
418 72.5239234449761
419 72.5775656324582
420 72.5238095238095
421 72.5296912114014
422 72.5118483412322
423 72.5531914893617
424 72.5707547169811
425 72.6117647058824
426 72.5469483568075
427 72.4824355971897
428 72.4065420560748
429 72.2960372960373
430 72.3604651162791
431 72.3665893271462
432 72.2916666666667
433 72.2863741339492
434 72.3271889400922
435 72.3448275862069
436 72.3509174311927
437 72.3798627002288
438 72.3630136986301
439 72.4259681093394
440 72.4318181818182
441 72.3582766439909
442 72.3755656108597
443 72.3476297968397
444 72.3536036036036
445 72.3932584269663
446 72.432735426009
447 72.3937360178971
448 72.4888392857143
449 72.4610244988864
450 72.4444444444444
451 72.4057649667406
452 72.3340707964602
453 72.2626931567329
454 72.2687224669604
455 72.1978021978022
456 72.2916666666667
457 72.2866520787746
458 72.3471615720524
459 72.5599128540305
460 72.5326086956522
461 72.472885032538
462 72.54329004329
463 72.5377969762419
464 72.6185344827586
465 72.6129032258064
466 72.6609442060086
467 72.644539614561
468 72.6709401709402
469 72.8144989339019
470 72.7978723404255
471 72.8556263269639
472 72.7966101694915
473 72.8646934460888
474 72.837552742616
475 72.821052631579
476 72.8256302521009
477 72.8406708595388
478 72.8661087866109
479 72.8601252609603
480 72.7916666666667
481 72.9313929313929
482 72.9149377593361
483 72.888198757764
484 72.8512396694215
485 72.8556701030928
486 72.8703703703704
487 72.8850102669404
488 72.9303278688525
489 72.80163599182
490 72.7448979591837
491 72.7393075356415
492 72.7642276422764
493 72.7484787018256
494 72.7226720647773
495 72.7979797979798
496 72.8225806451613
497 72.7565392354125
498 72.7208835341365
499 72.7454909819639
500 72.76
501 72.6946107784431
502 72.6294820717132
503 72.6540755467197
504 72.5992063492064
505 72.5742574257426
506 72.5098814229249
507 72.5443786982248
508 72.4704724409449
509 72.4557956777996
510 72.4509803921569
511 72.5146771037182
512 72.529296875
513 72.5438596491228
514 72.6459143968872
515 72.6601941747573
516 72.6744186046512
517 72.7176015473888
518 72.6737451737452
519 72.6396917148362
520 72.5673076923077
521 72.5239923224568
522 72.595785440613
523 72.6577437858509
524 72.6431297709924
525 72.7523809523809
526 72.7471482889734
527 72.7893738140418
528 72.8693181818182
529 72.882797731569
530 73.0188679245283
531 73.0225988700565
532 73.0639097744361
533 73.1332082551595
534 73.1179775280899
535 73.196261682243
536 73.1343283582089
537 73.1564245810056
538 73.0855018587361
539 73.0426716141002
540 73.1759259259259
541 73.2532347504621
542 73.2933579335793
543 73.2780847145488
544 73.3915441176471
545 73.3394495412844
546 73.3791208791209
547 73.400365630713
548 73.4032846715328
549 73.3788706739526
550 73.3545454545455
551 73.3484573502722
552 73.3242753623188
553 73.3001808318264
554 73.2129963898917
555 73.2162162162162
556 73.2374100719424
557 73.2585278276481
558 73.2347670250896
559 73.2468694096601
560 73.2946428571429
561 73.3422459893048
562 73.2562277580071
563 73.2415630550622
564 73.1914893617021
565 73.1946902654867
566 73.2067137809187
567 73.2980599647266
568 73.2394366197183
569 73.2601054481546
570 73.2631578947368
571 73.2486865148862
572 73.2692307692308
573 73.2286212914485
574 73.2404181184669
575 73.2695652173913
576 73.2725694444445
577 73.3015597920277
578 73.3044982698962
579 73.2901554404145
580 73.2844827586207
581 73.2960413080895
582 73.2560137457045
583 73.327615780446
584 73.3732876712329
585 73.3589743589744
586 73.481228668942
587 73.4838160136286
588 73.4268707482993
589 73.4210526315789
590 73.406779661017
591 73.3587140439932
592 73.3277027027027
593 73.3389544688027
594 73.3164983164983
595 73.2605042016807
596 73.246644295302
597 73.2328308207705
598 73.2107023411371
599 73.2053422370618
600 73.2166666666667
601 73.2279534109817
602 73.2059800664452
603 73.1757877280265
604 73.1870860927152
605 73.1900826446281
606 73.1765676567657
607 73.2289950576606
608 73.2154605263158
609 73.2594417077176
610 73.2459016393443
611 73.2815057283142
612 73.3251633986928
613 73.3115823817292
614 73.3224755700326
615 73.2764227642276
616 73.2467532467532
617 73.2009724473258
618 73.2200647249191
619 73.2229402261712
620 73.2096774193548
621 73.1884057971015
622 73.1832797427653
623 73.1219903691814
624 73.1169871794872
625 73.088
626 72.9952076677316
627 72.9425837320574
628 72.9617834394904
629 72.9252782193959
630 72.9523809523809
631 72.9714738510301
632 72.9430379746835
633 72.9699842022117
634 73.0678233438486
635 73.1338582677165
636 73.1996855345912
637 73.1946624803768
638 73.1739811912226
639 73.1377151799687
640 73.1015625
641 73.0655226209048
642 73.0685358255452
643 73.0559875583204
644 73.027950310559
645 73.015503875969
646 72.9721362229102
647 72.9443585780525
648 72.9552469135802
649 72.9815100154083
650 72.9846153846154
651 72.9953917050691
652 73.0368098159509
653 73.0245022970904
654 73.0428134556575
655 72.9847328244275
656 72.9496951219512
657 72.9375951293759
658 72.8723404255319
659 72.9438543247344
660 72.969696969697
661 73.0030257186082
662 73.0060422960725
663 73.0618401206636
664 73.027108433735
665 73.0751879699248
666 73.0705705705706
667 73.0734632683658
668 73.0464071856288
669 73.0568011958146
670 73.1119402985075
671 73.1520119225037
672 73.1473214285714
673 73.0832095096582
674 73.0786350148368
675 73.0666666666667
676 72.9881656804734
677 72.9763663220089
678 72.9867256637168
679 73.0338733431517
680 72.9926470588235
681 72.9882525697504
682 72.9692082111437
683 72.98682284041
684 73.0336257309941
685 73.007299270073
686 72.966472303207
687 72.9694323144105
688 72.9941860465116
689 72.9970972423803
690 72.963768115942
691 72.959479015919
692 72.9263005780347
693 72.958152958153
694 72.9106628242075
695 72.8992805755396
696 72.9310344827586
697 72.948350071736
698 72.9656160458453
699 72.9542203147353
700 72.9214285714286
701 72.8887303851641
702 72.8703703703704
703 72.8876244665718
704 72.8693181818182
705 72.8085106382979
706 72.7974504249292
707 72.7439886845827
708 72.704802259887
709 72.7080394922426
710 72.6478873239437
711 72.6160337552743
712 72.6685393258427
713 72.7138849929874
714 72.703081232493
715 72.7622377622378
716 72.695530726257
717 72.6917712691771
718 72.7506963788301
719 72.7607788595271
720 72.7083333333333
721 72.7669902912621
722 72.8047091412742
723 72.8077455048409
724 72.8522099447514
725 72.8344827586207
726 72.8719008264463
727 72.8817056396149
728 72.9326923076923
729 72.9561042524006
730 72.9383561643836
731 72.9753761969904
732 72.9849726775956
733 72.987721691678
734 73.0449591280654
735 73.0680272108844
736 73.0842391304348
737 73.0868385345997
738 73.1029810298103
739 73.1393775372125
740 73.1891891891892
741 73.1848852901485
742 73.1469002695418
743 73.1493943472409
744 73.2190860215054
745 73.241610738255
746 73.2506702412869
747 73.2195448460509
748 73.2152406417112
749 73.1975967957276
750 73.1733333333333
751 73.2290279627164
752 73.2247340425532
753 73.1872509960159
754 73.2228116710875
755 73.2781456953642
756 73.2738095238095
757 73.2496697490092
758 73.179419525066
759 73.1686429512516
760 73.2039473684211
761 73.1997371879106
762 73.1955380577428
763 73.2765399737877
764 73.2264397905759
765 73.202614379085
766 73.1919060052219
767 73.1681877444589
768 73.1119791666667
769 73.1144343302991
770 73.1038961038961
771 73.0609597924773
772 73.050518134715
773 73.0012936610608
774 72.9651162790698
775 72.9677419354839
776 73.034793814433
777 72.998712998713
778 72.9562982005141
779 72.9460847240051
780 72.9487179487179
781 72.932138284251
782 72.9028132992327
783 72.9374201787995
784 73.0229591836735
785 72.9936305732484
786 73.0407124681934
787 73.0114358322745
788 72.988578680203
789 73.0354879594423
790 73.0696202531646
791 73.1226295828066
792 73.0997474747475
793 73.1021437578815
794 73.1486146095718
795 73.1572327044025
796 73.1469849246231
797 73.1304893350063
798 73.1453634085213
799 73.1414267834793
800 73.125
801 73.1460674157303
802 73.1733167082294
803 73.1569115815691
804 73.1156716417911
805 73.1180124223603
806 73.0707196029777
807 73.0421313506815
808 73.075495049505
809 73.1273176761434
810 73.1604938271605
811 73.193588162762
812 73.2081280788178
813 73.2595325953259
814 73.2309582309582
815 73.1963190184049
816 73.1617647058824
817 73.1762545899633
818 73.1662591687042
819 73.1868131868132
820 73.1463414634146
821 73.1851400730816
822 73.1143552311435
823 73.1713244228432
824 73.1735436893204
825 73.1636363636364
826 73.1961259079903
827 73.2103990326481
828 73.2125603864734
829 73.2086851628468
830 73.1987951807229
831 73.2069795427196
832 73.1670673076923
833 73.1272509003602
834 73.0815347721823
835 73.0898203592814
836 73.11004784689
837 73.0764635603345
838 73.0727923627685
839 73.0631704410012
840 73.1130952380952
841 73.0856123662307
842 73.1353919239905
843 73.1198102016607
844 73.0805687203791
845 73.0887573964497
846 73.0910165484633
847 73.0814639905549
848 73.1485849056604
849 73.1213191990577
850 73.1
851 73.1139835487662
852 73.1103286384977
853 73.0539273153576
854 73.0679156908665
855 73.0760233918129
856 73.0373831775701
857 73.0805134189032
858 73.0769230769231
859 73.0849825378347
860 73.1046511627907
861 73.1475029036005
862 73.1728538283063
863 73.1460023174971
864 73.1481481481481
865 73.2080924855491
866 73.1928406466513
867 73.2295271049596
868 73.2891705069124
869 73.331415420023
870 73.3735632183908
871 73.3811710677382
872 73.394495412844
873 73.3676975945017
874 73.3466819221968
875 73.3485714285714
876 73.37899543379
877 73.363740022805
878 73.376993166287
879 73.3845278725825
880 73.5340909090909
881 73.4960272417707
882 73.5147392290249
883 73.5447338618347
884 73.5180995475113
885 73.5084745762712
886 73.5440180586908
887 73.5343855693348
888 73.5078828828829
889 73.458942632171
890 73.4325842696629
891 73.4567901234568
892 73.4809417040359
893 73.4658454647256
894 73.4451901565996
895 73.4078212290503
896 73.4151785714286
897 73.4113712374582
898 73.4465478841871
899 73.4315906562848
900 73.4944444444444
901 73.534961154273
902 73.5753880266075
903 73.5492801771872
904 73.5176991150443
905 73.4917127071823
906 73.5044150110375
907 73.5336273428886
908 73.579295154185
909 73.5423542354235
910 73.5549450549451
911 73.5510428100988
912 73.547149122807
913 73.499452354874
914 73.5175054704595
915 73.5245901639344
916 73.5589519650655
917 73.5441657579062
918 73.5130718954248
919 73.5690968443961
920 73.5271739130435
921 73.5342019543974
922 73.5249457700651
923 73.5211267605634
924 73.5660173160173
925 73.5567567567568
926 73.5421166306696
927 73.5706580366775
928 73.5721982758621
929 73.6006458557589
930 73.6935483870968
931 73.7056928034372
932 73.6695278969957
933 73.6870310825295
934 73.6991434689508
935 73.7433155080214
936 73.7286324786325
937 73.7139807897545
938 73.7793176972281
939 73.7486687965921
940 73.7340425531915
941 73.740701381509
942 73.7951167728238
943 73.8069989395546
944 73.760593220339
945 73.7566137566138
946 73.7209302325581
947 73.727560718057
948 73.7605485232067
949 73.7618545837724
950 73.7684210526316
951 73.7434279705573
952 73.7867647058824
953 73.7722980062959
954 73.8364779874214
955 73.8219895287958
956 73.8912133891213
957 73.8819226750261
958 73.8726513569937
959 73.8842544316997
960 73.8854166666667
961 73.8813735691988
962 73.9189189189189
963 73.9096573208723
964 73.9107883817427
965 73.8756476683938
966 73.8354037267081
967 73.8262668045502
968 73.8223140495868
969 73.8132094943241
970 73.7938144329897
971 73.8053553038105
972 73.7911522633745
973 73.8078108941418
974 73.8244353182751
975 73.7897435897436
976 73.7448770491803
977 73.7768679631525
978 73.7678936605317
979 73.758937691522
980 73.7857142857143
981 73.7716615698267
982 73.7474541751528
983 73.7131230925738
984 73.724593495935
985 73.756345177665
986 73.737322515213
987 73.7234042553192
988 73.7348178137652
989 73.7462082912032
990 73.7575757575758
991 73.7941473259334
992 73.8104838709677
993 73.7915407854985
994 73.807847082495
995 73.7788944723618
996 73.8403614457831
997 73.7863590772317
998 73.7925851703407
999 73.7737737737738
1000 73.825
1001 73.8161838161838
1002 73.8173652694611
1003 73.8484546360917
1004 73.8147410358566
1005 73.8009950248756
1006 73.7972166998012
1007 73.7735849056604
1008 73.7351190476191
1009 73.7859266600595
1010 73.7871287128713
1011 73.7883283877349
1012 73.7697628458498
1013 73.7808489634748
1014 73.767258382643
1015 73.7733990147783
1016 73.7844488188976
1017 73.8200589970501
1018 73.8555992141454
1019 73.8714425907753
1020 73.8774509803922
1021 73.8589618021547
1022 73.8698630136986
1023 73.880742913001
1024 73.9111328125
1025 73.9121951219512
1026 73.9278752436647
1027 73.9727361246349
1028 73.9299610894942
1029 73.9310009718173
1030 73.9271844660194
1031 73.9379243452958
1032 73.9050387596899
1033 73.891577928364
1034 73.9410058027079
1035 73.9420289855072
1036 74.0009652509653
1037 73.9922854387657
1038 73.9788053949904
1039 73.9942252165544
1040 74.0336538461538
1041 74.0489913544669
1042 74.0355086372361
1043 74.0268456375839
1044 74.0277777777778
1045 74.0191387559809
1046 74.0248565965583
1047 74.0210124164279
1048 73.9790076335878
1049 73.9895138226883
1050 74.0238095238095
1051 74.0532825880114
1052 74.0446768060837
1053 74.0265906932574
1054 74.0132827324478
1055 73.9810426540284
1056 73.9346590909091
1057 74.0018921475875
1058 74.0170132325142
1059 73.9990557129367
1060 74.061320754717
1061 74.0386427898209
1062 74.0395480225989
1063 74.0874882408278
1064 74.0366541353383
1065 74.037558685446
1066 74.0712945590994
1067 74.1565135895033
1068 74.1198501872659
1069 74.1347053320861
1070 74.1448598130841
1071 74.1549953314659
1072 74.2117537313433
1073 74.2311276794035
1074 74.1992551210428
1075 74.2418604651163
1076 74.2797397769517
1077 74.3175487465181
1078 74.3274582560297
1079 74.2817423540315
1080 74.2546296296296
1081 74.2645698427382
1082 74.2883548983364
1083 74.2566943674977
1084 74.289667896679
1085 74.2534562211982
1086 74.2357274401473
1087 74.2134314627415
1088 74.2371323529412
1089 74.2653810835629
1090 74.2614678899083
1091 74.2163153070578
1092 74.217032967033
1093 74.2451967063129
1094 74.2184643510055
1095 74.2374429223744
1096 74.2609489051095
1097 74.257064721969
1098 74.2258652094718
1099 74.2538671519563
1100 74.2772727272727
1101 74.3006357856494
1102 74.3148820326679
1103 74.274705349048
1104 74.2663043478261
1105 74.2398190045249
1106 74.2676311030741
1107 74.2773261065944
1108 74.2509025270758
1109 74.2605951307484
1110 74.2342342342342
1111 74.2439243924393
1112 74.2805755395683
1113 74.2497753818509
1114 74.205565529623
1115 74.2107623318386
1116 74.1801075268817
1117 74.1718889883617
1118 74.2531305903399
1119 74.2448614834674
1120 74.2366071428571
1121 74.2105263157895
1122 74.2067736185383
1123 74.2430988423865
1124 74.2348754448399
1125 74.2311111111111
1126 74.2229129662522
1127 74.2280390417036
1128 74.2154255319149
1129 74.2382639503986
1130 74.2212389380531
1131 74.2661361626879
1132 74.2579505300353
1133 74.2674315975287
1134 74.2813051146384
1135 74.3568281938326
1136 74.3970070422535
1137 74.3535620052771
1138 74.3673110720562
1139 74.3459174714662
1140 74.3377192982456
1141 74.3032427695004
1142 74.3126094570928
1143 74.3132108486439
1144 74.3050699300699
1145 74.3275109170306
1146 74.3455497382199
1147 74.3984306887533
1148 74.4120209059233
1149 74.4125326370757
1150 74.4
1151 74.4396177237185
1152 74.4227430555556
1153 74.4189071986123
1154 74.3934142114385
1155 74.3766233766234
1156 74.3382352941176
1157 74.3301642178047
1158 74.3134715025907
1159 74.3183779119931
1160 74.2974137931034
1161 74.2764857881137
1162 74.2426850258176
1163 74.2261392949269
1164 74.2139175257732
1165 74.206008583691
1166 74.1981132075472
1167 74.1945158526135
1168 74.1952054794521
1169 74.2215568862275
1170 74.2179487179487
1171 74.2399658411614
1172 74.2192832764505
1173 74.2710997442455
1174 74.2802385008518
1175 74.268085106383
1176 74.2474489795918
1177 74.2480883602379
1178 74.2062818336163
1179 74.245122985581
1180 74.2457627118644
1181 74.2972057578323
1182 74.3020304568528
1183 74.2857142857143
1184 74.2609797297297
1185 74.2616033755274
1186 74.2580101180438
1187 74.2881213142376
1188 74.2929292929293
1189 74.2809083263246
1190 74.2941176470588
1191 74.2905121746432
1192 74.3036912751678
1193 74.2958927074602
1194 74.3132328308208
1195 74.3430962343096
1196 74.3352842809364
1197 74.3525480367586
1198 74.3572621035058
1199 74.4495412844037
1200 74.4833333333333
1201 74.4879267277269
1202 74.5174708818636
1203 74.4763092269327
1204 74.4559800664452
1205 74.4398340248963
1206 74.4278606965174
1207 74.4490472245236
1208 74.4288079470199
1209 74.4210090984285
1210 74.4628099173554
1211 74.5004128819158
1212 74.5090759075908
1213 74.5012366034625
1214 74.501647446458
1215 74.4691358024691
1216 74.453125
1217 74.4330320460148
1218 74.4170771756979
1219 74.4380639868745
1220 74.4385245901639
1221 74.3980343980344
1222 74.3698854337152
1223 74.3949304987735
1224 74.4035947712418
1225 74.4
1226 74.42088091354
1227 74.4132029339853
1228 74.3973941368078
1229 74.3775427176566
1230 74.3455284552846
1231 74.3216896831844
1232 74.3222402597403
1233 74.3065693430657
1234 74.3314424635332
1235 74.3481781376518
1236 74.3527508090615
1237 74.3330638641876
1238 74.3336025848142
1239 74.3381759483454
1240 74.3185483870968
1241 74.3070104754231
1242 74.2995169082126
1243 74.2598551890587
1244 74.2403536977492
1245 74.2369477911647
1246 74.2174959871589
1247 74.2582197273456
1248 74.2708333333333
1249 74.271417133707
1250 74.236
1251 74.2565947242206
1252 74.2492012779553
1253 74.2098962490024
1254 74.2145135566188
1255 74.2111553784861
1256 74.171974522293
1257 74.1686555290374
1258 74.1931637519873
1259 74.1977760127085
1260 74.2023809523809
1261 74.1752577319588
1262 74.1957210776545
1263 74.2042755344418
1264 74.1732594936709
1265 74.1422924901186
1266 74.1469194312796
1267 74.127861089187
1268 74.1167192429022
1269 74.113475177305
1270 74.1259842519685
1271 74.110936270653
1272 74.1077044025157
1273 74.1319717203456
1274 74.1522762951334
1275 74.1450980392157
1276 74.2319749216301
1277 74.2129992169147
1278 74.2527386541471
1279 74.2455043002346
1280 74.25390625
1281 74.2740046838408
1282 74.2628705148206
1283 74.2400623538581
1284 74.2445482866044
1285 74.2023346303502
1286 74.2068429237947
1287 74.1919191919192
1288 74.2158385093168
1289 74.2125678820791
1290 74.2403100775194
1291 74.2176607281177
1292 74.187306501548
1293 74.2188708430008
1294 74.2697063369397
1295 74.2779922779923
1296 74.2824074074074
1297 74.2713955281419
1298 74.2873651771957
1299 74.2609699769053
1300 74.2576923076923
1301 74.23904688701
1302 74.2319508448541
1303 74.2402148887184
1304 74.2407975460123
1305 74.2758620689655
1306 74.3070444104135
1307 74.3114001530222
1308 74.3272171253823
1309 74.327731092437
1310 74.3549618320611
1311 74.397406559878
1312 74.405487804878
1313 74.4135567402894
1314 74.4482496194825
1315 74.4828897338403
1316 74.4984802431611
1317 74.4684889901291
1318 74.5333839150228
1319 74.5337376800607
1320 74.5189393939394
1321 74.5382286146858
1322 74.5915279878971
1323 74.6069538926682
1324 74.6299093655589
1325 74.6452830188679
1326 74.6606334841629
1327 74.6458176337604
1328 74.6423192771084
1329 74.6576373212942
1330 74.6315789473684
1331 74.6656649135988
1332 74.6921921921922
1333 74.6924231057764
1334 74.6776611694153
1335 74.6591760299626
1336 74.6594311377246
1337 74.6783844427824
1338 74.6898355754858
1339 74.6863330843913
1340 74.6791044776119
1341 74.6569724086503
1342 74.6311475409836
1343 74.6276991809382
1344 74.6577380952381
1345 74.6728624535316
1346 74.665676077266
1347 74.7290274684484
1348 74.7440652818991
1349 74.7331356560415
1350 74.7333333333333
1351 74.7298297557365
1352 74.737426035503
1353 74.730229120473
1354 74.7341211225997
1355 74.7011070110701
1356 74.7529498525074
1357 74.786293294031
1358 74.7496318114875
1359 74.7461368653422
1360 74.7389705882353
1361 74.7391623806025
1362 74.7209985315712
1363 74.6845194424065
1364 74.6627565982405
1365 74.6336996336996
1366 74.5937042459737
1367 74.5903438185808
1368 74.5723684210526
1369 74.5653761869978
1370 74.5875912408759
1371 74.5878920495988
1372 74.5408163265306
1373 74.5265841223598
1374 74.5451237263464
1375 74.5854545454545
1376 74.5893895348837
1377 74.5751633986928
1378 74.6008708272859
1379 74.5757795503988
1380 74.5652173913043
1381 74.54018826937
1382 74.5188133140376
1383 74.5227765726681
1384 74.5484104046243
1385 74.5451263537906
1386 74.5670995670996
1387 74.6106705118962
1388 74.6037463976945
1389 74.6148308135349
1390 74.6151079136691
1391 74.6297627606039
1392 74.6048850574713
1393 74.6195262024408
1394 74.616212338594
1395 74.6308243727599
1396 74.6024355300859
1397 74.5776664280601
1398 74.5779685264664
1399 74.5604002859185
1400 74.6035714285714
1401 74.5860099928622
1402 74.5506419400856
1403 74.5188880969351
1404 74.5156695156695
1405 74.5409252669039
1406 74.551920341394
1407 74.5771144278607
1408 74.6058238636364
1409 74.5919091554294
1410 74.5744680851064
1411 74.603118355776
1412 74.5963172804533
1413 74.6072186836518
1414 74.6428571428571
1415 74.6713780918728
1416 74.7245762711865
1417 74.6894848270995
1418 74.7249647390691
1419 74.7322057787174
1420 74.7535211267606
1421 74.7923997185081
1422 74.7784810126582
1423 74.7856640899508
1424 74.7787921348315
1425 74.7614035087719
1426 74.7545582047686
1427 74.7512263489839
1428 74.7408963585434
1429 74.7515745276417
1430 74.7342657342657
1431 74.7414395527603
1432 74.7381284916201
1433 74.7313328681089
1434 74.7245467224547
1435 74.7526132404181
1436 74.7527855153203
1437 74.7390396659708
1438 74.7357440890125
1439 74.7255038220987
1440 74.7118055555556
1441 74.70506592644
1442 74.7676837725381
1443 74.7886347886348
1444 74.7818559556787
1445 74.80276816609
1446 74.8167358229599
1447 74.8617829993089
1448 74.8480662983425
1449 74.8102139406487
1450 74.8413793103448
1451 74.8104755341144
1452 74.8106060606061
1453 74.8210598761184
1454 74.8108665749656
1455 74.786941580756
1456 74.7699175824176
1457 74.7906657515443
1458 74.80109739369
1459 74.8012337217272
1460 74.8013698630137
1461 74.7912388774812
1462 74.7982216142271
1463 74.8017771701982
1464 74.7950819672131
1465 74.7918088737201
1466 74.7953615279673
1467 74.8568507157464
1468 74.8535422343324
1469 74.8434309053778
1470 74.8401360544218
1471 74.8232494901427
1472 74.8131793478261
1473 74.826883910387
1474 74.8337856173677
1475 74.8542372881356
1476 74.8407859078591
1477 74.8104265402844
1478 74.7801082543978
1479 74.7667342799189
1480 74.804054054054
1481 74.8176907494936
1482 74.7840755735493
1483 74.807821982468
1484 74.8146900269542
1485 74.8350168350168
1486 74.8183041722746
1487 74.8587760591796
1488 74.8420698924731
1489 74.8354600402955
1490 74.8154362416107
1491 74.7954393024816
1492 74.808981233244
1493 74.8459477561956
1494 74.8393574297189
1495 74.8327759197324
1496 74.8562834224599
1497 74.876419505678
1498 74.8898531375167
1499 74.8832555036691
1500 74.86
1501 74.8267821452365
1502 74.8302263648469
1503 74.8336660013307
1504 74.8470744680851
1505 74.8372093023256
1506 74.8439575033201
1507 74.8341074983411
1508 74.8541114058355
1509 74.8409542743539
1510 74.8807947019868
1511 74.8874917273329
1512 74.8809523809524
1513 74.8645076007931
1514 74.8910171730515
1515 74.8811881188119
1516 74.8548812664908
1517 74.838497033619
1518 74.8616600790514
1519 74.8420013166557
1520 74.8519736842105
1521 74.8323471400394
1522 74.8357424441524
1523 74.8325673013789
1524 74.8326771653543
1525 74.8622950819672
1526 74.8885976408912
1527 74.8657498362803
1528 74.8756544502618
1529 74.865925441465
1530 74.8888888888889
1531 74.8824297844546
1532 74.8922976501306
1533 74.9119373776908
1534 74.9119947848761
1535 74.9087947882736
1536 74.8958333333333
1537 74.8828887443071
1538 74.8732119635891
1539 74.8667966211826
1540 74.8636363636364
1541 74.8929266709929
1542 74.8702983138781
1543 74.8703823720026
1544 74.854274611399
1545 74.873786407767
1546 74.8771021992238
1547 74.8804137039431
1548 74.8772609819121
1549 74.9386701097482
1550 74.941935483871
1551 74.9161831076725
1552 74.9387886597938
1553 74.9162910495815
1554 74.954954954955
1555 74.9614147909968
1556 74.9485861182519
1557 74.9550417469493
1558 74.9454428754814
1559 74.9743425272611
1560 74.974358974359
1561 74.9615631005766
1562 74.9295774647887
1563 74.9680102367242
1564 75
1565 74.9904153354633
1566 74.9840357598978
1567 74.9712827058073
1568 74.9617346938775
1569 74.9776927979605
1570 75.0254777070064
1571 75.0159134309357
1572 75.0572519083969
1573 75.0762873490146
1574 75.0762388818297
1575 75.0603174603175
1576 75.0697969543147
1577 75.0570703868104
1578 75.0506970849176
1579 75.0791640278657
1580 75.0949367088608
1581 75.1106894370651
1582 75.1074589127686
1583 75.0821225521162
1584 75.072601010101
1585 75.0662460567823
1586 75.0378310214376
1587 75.0819155639572
1588 75.0598236775819
1589 75.0440528634361
1590 75.0471698113208
1591 75.0345694531741
1592 75.0282663316583
1593 75.0282485875706
1594 75.0219573400251
1595 75.0188087774295
1596 75.0187969924812
1597 75.0125234815279
1598 74.9937421777222
1599 75.0125078173859
1600 75
1601 75.0249843847595
1602 75.0062421972534
1603 75.0218340611354
1604 75.0218204488778
1605 74.993769470405
1606 74.9906600249066
1607 74.9844430616055
1608 74.9657960199005
1609 74.9689247980112
1610 75.0031055900621
1611 75.0155183116077
1612 74.9968982630273
1613 74.9814011159331
1614 74.9442379182156
1615 74.9442724458204
1616 74.9350247524752
1617 74.9443413729128
1618 74.9351050679852
1619 74.9413218035825
1620 74.9197530864197
1621 74.9259716224553
1622 74.9414303329223
1623 74.9199014171288
1624 74.8953201970443
1625 74.8892307692308
1626 74.880073800738
1627 74.8955132145052
1628 74.8802211302211
1629 74.8618784530387
1630 74.9018404907975
1631 74.9049662783568
1632 74.8866421568627
1633 74.8867115737906
1634 74.8990208078335
1635 74.8837920489297
1636 74.8869193154034
1637 74.9053145998778
1638 74.8717948717949
1639 74.8749237339841
1640 74.8567073170732
1641 74.8446069469835
1642 74.8568818514007
1643 74.8508825319537
1644 74.8540145985401
1645 74.854103343465
1646 74.8572296476306
1647 74.8451730418944
1648 74.8422330097087
1649 74.8453608247423
1650 74.8484848484848
1651 74.8728043609933
1652 74.8638014527845
1653 74.8548094373866
1654 74.8972188633616
1655 74.8761329305136
1656 74.8822463768116
1657 74.891369945685
1658 74.8823884197829
1659 74.8704038577456
1660 74.8644578313253
1661 74.8705599036725
1662 74.8586040914561
1663 74.8767288033674
1664 74.8677884615385
1665 74.8468468468468
1666 74.8529411764706
1667 74.8620275944811
1668 74.8651079136691
1669 74.8861593768724
1670 74.877245508982
1671 74.9012567324955
1672 74.9043062200957
1673 74.9521817095039
1674 74.9432497013142
1675 74.9223880597015
1676 74.9254176610978
1677 74.9314251639833
1678 74.92252681764
1679 74.9285288862418
1680 74.9613095238095
1681 74.970255800119
1682 75
1683 74.9851455733809
1684 74.9762470308789
1685 74.9495548961424
1686 74.9169632265718
1687 74.9525785417901
1688 74.9970379146919
1689 74.9940793368857
1690 74.9615384615385
1691 74.9556475458309
1692 74.9556737588652
1693 74.949793266391
1694 74.9262101534829
1695 74.8997050147493
1696 74.8879716981132
1697 74.8939304655274
1698 74.8645465253239
1699 74.8734549735138
1700 74.8382352941177
1701 74.8324514991182
1702 74.8531139835488
1703 74.8590722254844
1704 74.8415492957747
1705 74.841642228739
1706 74.8475967174678
1707 74.8359695371998
1708 74.8155737704918
1709 74.8127559976595
1710 74.7923976608187
1711 74.8421975452952
1712 74.8276869158878
1713 74.7985989492119
1714 74.7987164527421
1715 74.7725947521866
1716 74.7785547785548
1717 74.7612114152592
1718 74.7526193247963
1719 74.7556719022688
1720 74.7209302325581
1721 74.7443346891342
1722 74.7183507549361
1723 74.689495066744
1724 74.6722737819026
1725 74.6898550724638
1726 74.6639629200463
1727 74.6641574985524
1728 74.6875
1729 74.7021399652979
1730 74.7456647398844
1731 74.7313691507799
1732 74.7459584295612
1733 74.7374495095211
1734 74.7549019607843
1735 74.7377521613833
1736 74.758064516129
1737 74.7725964306275
1738 74.7986191024166
1739 74.767107533065
1740 74.7614942528736
1741 74.7702469844917
1742 74.7388059701492
1743 74.7389558232932
1744 74.7075688073394
1745 74.6876790830946
1746 74.676403207331
1747 74.6565540927304
1748 74.6910755148741
1749 74.7026872498571
1750 74.6771428571429
1751 74.6830382638492
1752 74.6832191780822
1753 74.717626925271
1754 74.7206385404789
1755 74.7179487179487
1756 74.7266514806378
1757 74.7438816163916
1758 74.7298065984073
1759 74.7214326321774
1760 74.7215909090909
1761 74.7245883021011
1762 74.7360953461975
1763 74.7958026091889
1764 74.7959183673469
1765 74.7762039660057
1766 74.7791619479049
1767 74.7962648556876
1768 74.7709276018099
1769 74.7654041831543
1770 74.7514124293785
1771 74.7289666854884
1772 74.7121896162528
1773 74.7095318668923
1774 74.6899661781285
1775 74.7042253521127
1776 74.6959459459459
1777 74.6989307822172
1778 74.7047244094488
1779 74.7020798201237
1780 74.7078651685393
1781 74.7697922515441
1782 74.7895622895623
1783 74.7896803140774
1784 74.8262331838565
1785 74.812324929972
1786 74.7956326987682
1787 74.8041410184667
1788 74.8126398210291
1789 74.8099496925657
1790 74.8268156424581
1791 74.8324958123953
1792 74.8214285714286
1793 74.8410485220301
1794 74.8327759197324
1795 74.8384401114206
1796 74.8329621380846
1797 74.8247078464107
1798 74.8359288097887
1799 74.8137854363535
1800 74.8083333333333
1801 74.8139922265408
1802 74.8224195338513
1803 74.8141985579589
1804 74.7838137472284
1805 74.8005540166205
1806 74.8255813953488
1807 74.8146098505811
1808 74.8230088495575
1809 74.8258706467662
1810 74.8425414364641
1811 74.8785201546107
1812 74.8868653421633
1813 74.9145063430778
1814 74.9007717750827
1815 74.9118457300276
1816 74.9036343612335
1817 74.9229499174463
1818 74.9119911991199
1819 74.9065420560748
1820 74.8846153846154
1821 74.8764415156507
1822 74.8902305159166
1823 74.8957761930883
1824 74.8766447368421
1825 74.8547945205479
1826 74.8658269441402
1827 74.8576902025178
1828 74.8605032822757
1829 74.8687807545107
1830 74.8934426229508
1831 74.9016930638995
1832 74.9181222707424
1833 74.9181669394435
1834 74.9318429661941
1835 74.9128065395095
1836 74.9373638344227
1837 74.9428415895482
1838 74.9156692056583
1839 74.9129961935835
1840 74.8994565217391
1841 74.926670287887
1842 74.9402823018458
1843 74.9376017362995
1844 74.9132321041215
1845 74.9186991869919
1846 74.8997833152763
1847 74.8863021115322
1848 74.8998917748918
1849 74.8783126014062
1850 74.8972972972973
1851 74.9270664505673
1852 74.9622030237581
1853 74.9676200755532
1854 74.9919093851133
1855 74.9622641509434
1856 74.9488146551724
1857 74.951534733441
1858 74.9327233584499
1859 74.9300699300699
1860 74.9112903225806
1861 74.9301450832886
1862 74.9167561761547
1863 74.9033816425121
1864 74.887339055794
1865 74.911528150134
1866 74.906216505895
1867 74.9062667380825
1868 74.9250535331906
1869 74.9143927233815
1870 74.9465240641711
1871 74.9225013361839
1872 74.9439102564103
1873 74.9466097170315
1874 74.9306296691569
1875 74.976
1876 74.976012793177
1877 74.9653702717102
1878 74.9653887113951
1879 74.9361362426823
1880 74.9122340425532
1881 74.9601275917065
1882 74.9628055260361
1883 74.9867233138609
1884 74.9814225053078
1885 75.0159151193634
1886 75.0132555673383
1887 75
1888 74.9841101694915
1889 74.99205929063
1890 74.984126984127
1891 74.9867794817557
1892 74.9867864693446
1893 75.0105652403592
1894 74.9894403379092
1895 74.9841688654354
1896 74.9815400843882
1897 74.978914074855
1898 74.9657534246575
1899 74.9578725645076
1900 74.95
1901 74.9473961073119
1902 74.931650893796
1903 74.9579611140305
1904 74.984243697479
1905 74.9553805774278
1906 74.9554039874082
1907 74.9449396958574
1908 74.9240041928721
1909 74.937139863803
1910 74.934554973822
1911 74.9502878074307
1912 74.9320083682008
1913 74.9320439100889
1914 74.9216300940439
1915 74.9164490861619
1916 74.8877870563674
1917 74.8956703182055
1918 74.9113660062565
1919 74.9661281917665
1920 74.9635416666667
1921 74.9661634565331
1922 74.9401664932362
1923 74.9167966718669
1924 74.9194386694387
1925 74.9064935064935
1926 74.9117341640706
1927 74.901401141671
1928 74.9014522821577
1929 74.9222395023328
1930 74.9326424870466
1931 74.9508026929052
1932 74.9482401656315
1933 74.9844800827729
1934 74.9715615305067
1935 74.9586563307493
1936 74.9664256198347
1937 74.9741868869386
1938 74.9613003095975
1939 75
1940 75.0103092783505
1941 74.9922720247295
1942 74.9871266735324
1943 74.9742665980443
1944 74.9614197530864
1945 74.9717223650386
1946 74.9743062692703
1947 74.9589111453518
1948 74.958932238193
1949 74.9640841457158
1950 74.9435897435897
1951 74.9666837519221
1952 74.9564549180328
1953 74.9769585253456
1954 75
1955 75.0332480818414
1956 75.0357873210634
1957 75.0332141032192
1958 75.0255362614913
1959 75.0561510974987
1960 75.0612244897959
1961 75.0637429882713
1962 75.0407747196738
1963 75.0407539480387
1964 75.0356415478615
1965 75.0127226463104
1966 75.0178026449644
1967 75.0050838840874
1968 75.0127032520325
1969 75.0304723209751
1970 75.0177664974619
1971 75.0202942668696
1972 75.0177484787018
1973 75.0025342118601
1974 74.9746707193516
1975 74.9594936708861
1976 74.9696356275304
1977 74.951947395043
1978 74.9595551061678
1979 74.9267306720566
1980 74.9015151515152
1981 74.8939929328622
1982 74.8789101917255
1983 74.8714069591528
1984 74.8538306451613
1985 74.8463476070529
1986 74.8413897280967
1987 74.8314041268244
1988 74.8088531187123
1989 74.8014077425842
1990 74.7989949748744
1991 74.776494224008
1992 74.7816265060241
1993 74.7792272955344
1994 74.8094282848546
1995 74.7994987468672
1996 74.7870741482966
1997 74.7771657486229
1998 74.7897897897898
1999 74.8074037018509
2000 74.8225
2001 74.8375812093953
2002 74.8326673326673
2003 74.8377433849226
2004 74.8253493013972
2005 74.7980049875312
2006 74.8205383848455
2007 74.825610363727
2008 74.8157370517928
2009 74.820806371329
2010 74.8258706467662
2011 74.8557931377424
2012 74.8384691848907
2013 74.8435171385991
2014 74.8262164846077
2015 74.833746898263
2016 74.8164682539683
2017 74.8239960337134
2018 74.8216055500496
2019 74.8291233283804
2020 74.8589108910891
2021 74.8688767936665
2022 74.8516320474778
2023 74.8492338111715
2024 74.8394268774704
2025 74.8320987654321
2026 74.8617966436328
2027 74.8519980266404
2028 74.8594674556213
2029 74.8989650073928
2030 74.923645320197
2031 74.903988183161
2032 74.8991141732284
2033 74.9188391539597
2034 74.9139626352016
2035 74.9213759213759
2036 74.9189587426326
2037 74.9239077074129
2038 74.9165848871443
2039 74.9239823442864
2040 74.9387254901961
2041 74.9265066144047
2042 74.9020568070519
2043 74.8947626040137
2044 74.8972602739726
2045 74.9022004889976
2046 74.9169110459433
2047 74.9120664386908
2048 74.91455078125
2049 74.9145924841386
2050 74.9
2051 74.892735251097
2052 74.8732943469786
2053 74.8587433024842
2054 74.8563777994158
2055 74.8296836982968
2056 74.8249027237354
2057 74.8128342245989
2058 74.8056365403304
2059 74.8227294803303
2060 74.8203883495146
2061 74.8592916060165
2062 74.8860329776916
2063 74.8691226369365
2064 74.8740310077519
2065 74.8571428571429
2066 74.8789932236205
2067 74.9177552007741
2068 74.9492263056093
2069 74.9347510874819
2070 74.9275362318841
2071 74.9468855625302
2072 74.9638030888031
2073 74.9614085865895
2074 74.9807135969142
2075 75
2076 75
2077 74.9855560905152
2078 74.9855630413859
2079 75.002405002405
2080 75
2081 75.0216242191254
2082 75.0096061479347
2083 75.0024003840615
2084 75.0023992322457
2085 75.0095923261391
2086 75.0239693192713
2087 75.0167704839482
2088 74.9952107279694
2089 75
2090 75.0095693779904
2091 75.011956001913
2092 75.0119502868069
2093 75.0310559006211
2094 75.0262655205349
2095 75
2096 75.0047709923664
2097 75
2098 74.9785510009533
2099 74.9547403525488
2100 74.9571428571429
2101 74.9571632555926
2102 74.9357754519505
2103 74.9167855444603
2104 74.916825095057
2105 74.9073634204276
2106 74.8979107312441
2107 74.8884670147129
2108 74.8742884250474
2109 74.8719772403983
2110 74.8625592417062
2111 74.8507816200853
2112 74.8295454545455
2113 74.8130619971604
2114 74.817880794702
2115 74.8557919621749
2116 74.8605860113421
2117 74.8606518658479
2118 74.8654390934844
2119 74.8867390278433
2120 74.9127358490566
2121 74.8986327204149
2122 74.8798303487276
2123 74.8610456900612
2124 74.84934086629
2125 74.8705882352941
2126 74.8871119473189
2127 74.8942172073343
2128 74.8919172932331
2129 74.9060591827149
2130 74.8896713615024
2131 74.8779915532614
2132 74.8616322701689
2133 74.8851383028598
2134 74.8687910028116
2135 74.8711943793911
2136 74.8806179775281
2137 74.8830135704258
2138 74.9321796071095
2139 74.9205236091632
2140 74.9065420560748
2141 74.8972442783746
2142 74.8926237161531
2143 74.9043397106859
2144 74.8857276119403
2145 74.8927738927739
2146 74.878844361603
2147 74.8812296227294
2148 74.9185288640596
2149 74.9371800837599
2150 74.953488372093
2151 74.9302649930265
2152 74.9372676579926
2153 74.9396191360892
2154 74.9558960074281
2155 74.9605568445476
2156 74.932745825603
2157 74.9327770050997
2158 74.9096385542169
2159 74.9119962945808
2160 74.9189814814815
2161 74.921332716335
2162 74.9098057354302
2163 74.9190938511327
2164 74.923752310536
2165 74.9168591224018
2166 74.9145891043398
2167 74.8984771573604
2168 74.9100553505535
2169 74.9077916090364
2170 74.9124423963134
2171 74.8848456932289
2172 74.8825966850829
2173 74.8642429820525
2174 74.8965041398344
2175 74.9057471264368
2176 74.8965992647059
2177 74.8989435002297
2178 74.8943985307622
2179 74.9242771913722
2180 74.9036697247706
2181 74.9060064190738
2182 74.8854262144821
2183 74.894640403115
2184 74.896978021978
2185 74.8993135011442
2186 74.903934126258
2187 74.9131229995428
2188 74.9131627056673
2189 74.8994974874372
2190 74.9155251141552
2191 74.9041533546326
2192 74.8882299270073
2193 74.8654810761514
2194 74.8655423883318
2195 74.8815489749431
2196 74.8861566484517
2197 74.8930359581247
2198 74.8794358507734
2199 74.9045020463847
2200 74.9295454545454
2201 74.9432076328941
2202 74.9659400544959
2203 74.963685882887
2204 74.9637023593467
2205 74.9637188208617
2206 74.9660018132366
2207 74.9705482555505
2208 74.9886775362319
2209 74.9954730647352
2210 74.972850678733
2211 74.9751243781095
2212 74.9841772151899
2213 75.0112968820606
2214 75.0293586269196
2215 75.0293453724605
2216 75.0406137184115
2217 75.0563824988723
2218 75.0563570784491
2219 75.0518251464624
2220 75.0427927927928
2221 75.049527239982
2222 75.0585058505851
2223 75.076473234368
2224 75.1124100719424
2225 75.0988764044944
2226 75.0741239892183
2227 75.0785810507409
2228 75.0920107719928
2229 75.0762673844773
2230 75.0650224215247
2231 75.0515463917526
2232 75.0627240143369
2233 75.0738916256158
2234 75.053715308863
2235 75.0693512304251
2236 75.0648479427549
2237 75.0558784085829
2238 75.0580875781948
2239 75.0558284948638
2240 75.0580357142857
2241 75.053547523427
2242 75.0669045495094
2243 75.0490414623272
2244 75.0267379679144
2245 75.0267260579065
2246 75.0356188780053
2247 75.0200267022697
2248 75.0355871886121
2249 75.0377945753668
2250 75.0355555555556
2251 75.0288760550866
2252 75.0133214920071
2253 75.0266311584554
2254 75.0244010647737
2255 75.039911308204
2256 75.0265957446808
2257 75.0088613203367
2258 75.0066430469442
2259 75.0265604249668
2260 75.0132743362832
2261 75.015479876161
2262 75.0132625994695
2263 74.9955810870526
2264 74.9933745583039
2265 75.0066225165563
2266 75.0132391879965
2267 75.013233348037
2268 75.0198412698413
2269 75.0066108417805
2270 75.0044052863436
2271 74.9889916336416
2272 74.9845950704225
2273 74.9758029036516
2274 74.9604221635884
2275 74.9538461538462
2276 74.9604569420035
2277 74.9385155906895
2278 74.9187884108867
2279 74.9034664326459
2280 74.8969298245614
2281 74.8947829899167
2282 74.8794916739702
2283 74.8707840560666
2284 74.8708406304729
2285 74.8621444201313
2286 74.8950131233596
2287 74.897245299519
2288 74.8929195804196
2289 74.9235474006116
2290 74.9213973799127
2291 74.941073766914
2292 74.956369982548
2293 74.958569559529
2294 74.9585876198779
2295 74.9782135076253
2296 74.9673344947735
2297 75.0065302568568
2298 74.9978241949521
2299 74.9913005654632
2300 74.9826086956522
2301 74.9695784441547
2302 74.9913119026933
2303 74.9913156752063
2304 74.9913194444445
2305 74.9739696312364
2306 74.9869904596704
2307 75.0021673168617
2308 75.0324956672444
2309 75.036812472932
2310 75.0281385281385
2311 75.0151449588923
2312 75.0497404844291
2313 75.0475572849114
2314 75.0432152117545
2315 75.0539956803456
2316 75.0518134715026
2317 75.0496331463099
2318 75.0431406384814
2319 75.0625269512721
2320 75.0603448275862
2321 75.079707022835
2322 75.1012058570198
2323 75.0882479552303
2324 75.0860585197935
2325 75.0924731182796
2326 75.0709372312984
2327 75.0537172324882
2328 75.0429553264605
2329 75.036496350365
2330 75.0321888412017
2331 75.010725010725
2332 75
2333 74.9807115302186
2334 74.9828620394173
2335 74.9892933618844
2336 75.0278253424658
2337 75.0171159606333
2338 75.0085543199316
2339 75.0320649850363
2340 75.0106837606838
2341 75.0427167876976
2342 75.0469684030743
2343 75.0362782757149
2344 75.0533276450512
2345 75.0362473347548
2346 75.0234441602728
2347 75.0106518960375
2348 74.9957410562181
2349 75.0063856960409
2350 75.0148936170213
2351 75.0255210548703
2352 75.0191326530612
2353 75
2354 75.0148683092608
2355 75.0042462845011
2356 74.9808998302207
2357 74.9787865931269
2358 74.9851569126378
2359 74.98092412039
2360 74.9618644067797
2361 74.9661160525201
2362 74.9682472480948
2363 74.961912822683
2364 74.9640439932318
2365 74.9661733615222
2366 74.947168216399
2367 74.9450781580059
2368 74.9662162162162
2369 74.9852258336851
2370 74.9873417721519
2371 74.9873471109237
2372 75.0210792580101
2373 75.0526759376317
2374 75.0589721988206
2375 75.0631578947368
2376 75.0631313131313
2377 75.0483803113168
2378 75.0567703952902
2379 75.0567465321564
2380 75.046218487395
2381 75.0314993700126
2382 75.0377833753149
2383 75.0314729332774
2384 75.0272651006711
2385 75.0188679245283
2386 75.0146689019279
2387 75.0041893590281
2388 75.0230318257957
2389 75.0334868145668
2390 75.0188284518828
2391 75.0083647009619
2392 74.9895484949833
2393 74.9770162975345
2394 74.9624060150376
2395 74.9436325678497
2396 74.9248747913189
2397 74.9311639549437
2398 74.9311926605505
2399 74.9478949562318
2400 74.9541666666667
2401 74.9521032902957
2402 74.9771024146545
2403 74.9958385351644
2404 75
2405 74.985446985447
2406 74.9812967581047
2407 74.9833818030744
2408 74.9792358803987
2409 74.9792444997924
2410 74.9771784232365
2411 74.9585234342596
2412 74.9585406301824
2413 75.0020721094074
2414 74.983429991715
2415 74.9937888198758
2416 74.9917218543046
2417 74.9772445179975
2418 74.9896608767577
2419 74.9813972715998
2420 74.9752066115702
2421 74.9917389508468
2422 74.985549132948
2423 74.9731737515477
2424 74.9566831683168
2425 74.9567010309278
2426 74.954657873042
2427 74.9464359291306
2428 74.9608731466227
2429 74.9423631123919
2430 74.9197530864197
2431 74.9012751953928
2432 74.9115953947368
2433 74.8910809699959
2434 74.8829087921117
2435 74.8685831622177
2436 74.8665845648604
2437 74.8461222814936
2438 74.8625922887613
2439 74.8687986879869
2440 74.8709016393443
2441 74.9037279803359
2442 74.8812448812449
2443 74.8812934916087
2444 74.8792962356792
2445 74.8650306748466
2446 74.8855273916598
2447 74.8794442174091
2448 74.8937908496732
2449 74.9101674152715
2450 74.8959183673469
2451 74.8980008159935
2452 74.9021207177814
2453 74.9021606196494
2454 74.9470252648737
2455 74.969450101833
2456 74.9511400651466
2457 74.953194953195
2458 74.9552481692433
2459 74.9613664091094
2460 74.9471544715447
2461 74.9390491670053
2462 74.9289195775792
2463 74.9187982135607
2464 74.898538961039
2465 74.9026369168357
2466 74.9026763990268
2467 74.8885285772193
2468 74.9068071312804
2469 74.9048197650871
2470 74.8987854251012
2471 74.8887090246863
2472 74.8826860841424
2473 74.8706025070764
2474 74.8605497170574
2475 74.8565656565656
2476 74.8626817447496
2477 74.8526443278159
2478 74.862792574657
2479 74.860830980234
2480 74.8407258064516
2481 74.8347440548166
2482 74.8368251410153
2483 74.8288360853806
2484 74.8530595813205
2485 74.8370221327968
2486 74.8250201126307
2487 74.8351427422597
2488 74.8211414790997
2489 74.8071514664524
2490 74.8232931726908
2491 74.8354074668808
2492 74.8354735152488
2493 74.8194945848375
2494 74.8075380914194
2495 74.7895791583166
2496 74.7736378205128
2497 74.7577092511013
2498 74.7778222578062
2499 74.7599039615846
2500 74.744
2501 74.7401039584166
2502 74.744204636291
2503 74.7343188174191
2504 74.7224440894569
2505 74.7085828343313
2506 74.7306464485235
2507 74.7187873952932
2508 74.6969696969697
2509 74.6950976484655
2510 74.6832669322709
2511 74.6953405017921
2512 74.7093949044586
2513 74.7075208913649
2514 74.7036595067621
2515 74.7057654075547
2516 74.7038950715421
2517 74.7318235995232
2518 74.7319301032565
2519 74.7201270345375
2520 74.7202380952381
2521 74.7223324077747
2522 74.7422680412371
2523 74.7641696393183
2524 74.764263074485
2525 74.8039603960396
2526 74.806017418844
2527 74.815987336763
2528 74.8516613924051
2529 74.8438117833136
2530 74.8577075098814
2531 74.8636902410115
2532 74.879541864139
2533 74.8637978681406
2534 74.8658247829518
2535 74.8560157790927
2536 74.8343848580442
2537 74.8561292865589
2538 74.8601260835303
2539 74.8601811736904
2540 74.8759842519685
2541 74.8858717040535
2542 74.874114870181
2543 74.8623672827369
2544 74.8604559748428
2545 74.8860510805501
2546 74.8723487824038
2547 74.8763250883392
2548 74.8920722135008
2549 74.9097685366811
2550 74.9137254901961
2551 74.9039592316739
2552 74.900078369906
2553 74.9236192714454
2554 74.9569303054033
2555 74.9452054794521
2556 74.9413145539906
2557 74.9472037543997
2558 74.9511336982017
2559 74.9589683470106
2560 74.939453125
2561 74.9433814916048
2562 74.9336455893833
2563 74.9297698010144
2564 74.9239469578783
2565 74.9025341130604
2566 74.8928293063133
2567 74.8909232567199
2568 74.9045950155763
2569 74.9279875437913
2570 74.9338521400778
2571 74.9222092570984
2572 74.9300155520995
2573 74.9417022930431
2574 74.95337995338
2575 74.9456310679612
2576 74.945652173913
2577 74.9320915793558
2578 74.9340574088441
2579 74.9592865451726
2580 74.9728682170543
2581 74.9515691592406
2582 74.9341595662277
2583 74.9361207897793
2584 74.9342105263158
2585 74.926499032882
2586 74.9284609435421
2587 74.9420177812138
2588 74.9420401854714
2589 74.9420625724218
2590 74.9208494208494
2591 74.9305287533771
2592 74.9093364197531
2593 74.9305823370613
2594 74.9325366229761
2595 74.9152215799615
2596 74.8998459167951
2597 74.9075856757797
2598 74.8922247882987
2599 74.8941900731051
2600 74.9134615384615
2601 74.9077277970011
2602 74.8885472713298
2603 74.882827506723
2604 74.8886328725038
2605 74.9078694817658
2606 74.9232540291635
2607 74.9079401611047
2608 74.9079754601227
2609 74.9195093905711
2610 74.904214559387
2611 74.9004212945232
2612 74.8813169984686
2613 74.8871029468044
2614 74.9100994644223
2615 74.8967495219885
2616 74.9082568807339
2617 74.9197554451662
2618 74.9274255156608
2619 74.9389079801451
2620 74.9541984732824
2621 74.9523082792827
2622 74.9504195270786
2623 74.940907357987
2624 74.9275914634146
2625 74.9333333333333
2626 74.9352627570449
2627 74.9390940236011
2628 74.923896499239
2629 74.9201217192849
2630 74.9049429657795
2631 74.9220828582288
2632 74.9088145896657
2633 74.9278389669579
2634 74.9202733485194
2635 74.9127134724858
2636 74.899468892261
2637 74.8919226393629
2638 74.8995451099318
2639 74.892004547177
2640 74.8939393939394
2641 74.8977659977281
2642 74.9072672218016
2643 74.9281119939463
2644 74.9357034795764
2645 74.9130434782609
2646 74.901738473167
2647 74.8904420098225
2648 74.8980362537764
2649 74.8886372215931
2650 74.877358490566
2651 74.8623161071294
2652 74.854826546003
2653 74.8756125141349
2654 74.9020346646571
2655 74.9227871939736
2656 74.9077560240964
2657 74.8983816334212
2658 74.9040632054176
2659 74.9097405039489
2660 74.9003759398496
2661 74.9323562570462
2662 74.9098422238918
2663 74.8986105895606
2664 74.8967717717718
2665 74.8761726078799
2666 74.8668417104276
2667 74.8856392950881
2668 74.9006746626687
2669 74.9063319595354
2670 74.8932584269663
2671 74.8970423062523
2672 74.8839820359281
2673 74.8765432098765
2674 74.878459237098
2675 74.8971962616822
2676 74.8822869955157
2677 74.8823309675009
2678 74.8674383868559
2679 74.8693542366555
2680 74.865671641791
2681 74.8787765759045
2682 74.8676360924683
2683 74.8714125978383
2684 74.8677347242921
2685 74.8845437616387
2686 74.9013402829486
2687 74.8846296985486
2688 74.8790922619048
2689 74.8605429527706
2690 74.8475836431227
2691 74.8569305091044
2692 74.8476968796434
2693 74.8663200891199
2694 74.8626577579807
2695 74.8645640074212
2696 74.8646142433234
2697 74.8628105302188
2698 74.8776871756857
2699 74.8740274175621
2700 74.8740740740741
2701 74.8796741947427
2702 74.8686158401184
2703 74.8816130225675
2704 74.8724112426036
2705 74.902033271719
2706 74.8965262379897
2707 74.907646841522
2708 74.9206056129985
2709 74.9077150239941
2710 74.8892988929889
2711 74.8801180376245
2712 74.882005899705
2713 74.9078510873572
2714 74.9299926308033
2715 74.9244935543278
2716 74.9226804123711
2717 74.9374309900626
2718 74.9705665930831
2719 74.9834497977197
2720 74.9705882352941
2721 74.9742741639103
2722 74.9650991917708
2723 74.9687844289387
2724 74.9687958883994
2725 74.948623853211
2726 74.9339691856199
2727 74.9119911991199
2728 74.908357771261
2729 74.9157200439722
2730 74.9358974358974
2731 74.9285975833028
2732 74.9432650073206
2733 74.9323088181486
2734 74.919531821507
2735 74.9177330895795
2736 74.9232456140351
2737 74.9050054804531
2738 74.90869247626
2739 74.9123767798467
2740 74.8941605839416
2741 74.8887267420649
2742 74.8887673231218
2743 74.9052132701422
2744 74.9070699708455
2745 74.8852459016394
2746 74.8834668608886
2747 74.8798689479432
2748 74.8890101892285
2749 74.92360858494
2750 74.9072727272727
2751 74.8945837877136
2752 74.8982558139535
2753 74.8873955684708
2754 74.903776325345
2755 74.8965517241379
2756 74.8929608127721
2757 74.885745375408
2758 74.869470630892
2759 74.9238854657485
2760 74.9094202898551
2761 74.9094530967041
2762 74.8986241853729
2763 74.9113282663771
2764 74.8986975397974
2765 74.9059674502712
2766 74.9060014461316
2767 74.8897723165883
2768 74.9042630057804
2769 74.8952690501986
2770 74.8935018050542
2771 74.9007578491519
2772 74.9080086580087
2773 74.9188604399567
2774 74.9152847873108
2775 74.9297297297297
2776 74.9279538904899
2777 74.9279798343536
2778 74.9244060475162
2779 74.9046419575387
2780 74.9136690647482
2781 74.9029126213592
2782 74.8993529834651
2783 74.904779015451
2784 74.9084051724138
2785 74.9048473967684
2786 74.8994974874372
2787 74.8923573735199
2788 74.8888091822095
2789 74.897812836142
2790 74.8817204301075
2791 74.8799713364385
2792 74.8692693409742
2793 74.8675259577515
2794 74.8675733715104
2795 74.8640429338104
2796 74.881974248927
2797 74.8945298534144
2798 74.9070764832023
2799 74.8963915684173
2800 74.9017857142857
2801 74.8857550874688
2802 74.8929336188437
2803 74.8983232251159
2804 74.8947931526391
2805 74.8894830659537
2806 74.871703492516
2807 74.9073744210901
2808 74.9002849002849
2809 74.8914204343183
2810 74.8843416370107
2811 74.8879402347919
2812 74.8826458036984
2813 74.863135442588
2814 74.8454157782516
2815 74.8312611012433
2816 74.8313210227273
2817 74.8455804046858
2818 74.8491838183109
2819 74.8439162823696
2820 74.8297872340426
2821 74.8245303084013
2822 74.8476257973069
2823 74.833510449876
2824 74.8441926345609
2825 74.8318584070797
2826 74.8354564755839
2827 74.8425893172975
2828 74.8408769448373
2829 74.8250265111347
2830 74.8356890459364
2831 74.8604733309785
2832 74.8640536723164
2833 74.8676314860572
2834 74.8623853211009
2835 74.8800705467372
2836 74.8783497884344
2837 74.8907296439901
2838 74.8872445384073
2839 74.9101796407186
2840 74.9242957746479
2841 74.9313621964097
2842 74.9384236453202
2843 74.9349278930707
2844 74.9349507735584
2845 74.920913884007
2846 74.9244553759663
2847 74.9192132068844
2848 74.9122191011236
2849 74.8999648999649
2850 74.8929824561403
2851 74.8842511399509
2852 74.8913043478261
2853 74.8773221170698
2854 74.9053959355291
2855 74.8966725043783
2856 74.8792016806723
2857 74.8792439621981
2858 74.888033589923
2859 74.8740818467996
2860 74.8863636363636
2861 74.8689269486194
2862 74.8812019566737
2863 74.9004540691582
2864 74.909217877095
2865 74.8935427574171
2866 74.8988136775994
2867 74.8848971049878
2868 74.8831938633194
2869 74.8797490414779
2870 74.8780487804878
2871 74.8676419366074
2872 74.8624651810585
2873 74.8520710059172
2874 74.8434237995825
2875 74.8486956521739
2876 74.8313630041725
2877 74.8401112269725
2878 74.8280055594163
2879 74.8454324418201
2880 74.8350694444444
2881 74.8264491496008
2882 74.8299791811242
2883 74.8265695456122
2884 74.8214285714286
2885 74.8110918544194
2886 74.8024948024948
2887 74.8025632144094
2888 74.7991689750693
2889 74.8130841121495
2890 74.8269896193772
2891 74.8581805603597
2892 74.8392116182573
2893 74.8634635326651
2894 74.875604699378
2895 74.8721934369603
2896 74.8774171270718
2897 74.9068001380739
2898 74.8930296756384
2899 74.8758192480166
2900 74.8741379310345
2901 74.875904860393
2902 74.8742246726396
2903 74.8983809851877
2904 74.9173553719008
2905 74.9104991394148
2906 74.9036476256022
2907 74.8985208118335
2908 74.9054332874828
2909 74.9157786180818
2910 74.9209621993127
2911 74.8969426313981
2912 74.8866758241758
2913 74.8952969447305
2914 74.9347975291695
2915 74.9210977701544
2916 74.926268861454
2917 74.9228659581762
2918 74.9091843728581
2919 74.909215484755
2920 74.9109589041096
2921 74.9229715850736
2922 74.9110198494182
2923 74.8956551488197
2924 74.9093707250342
2925 74.9196581196581
2926 74.9043062200957
2927 74.8889648103861
2928 74.8668032786885
2929 74.8514851485149
2930 74.8412969283277
2931 74.8515864892528
2932 74.8448158253752
2933 74.8295260825094
2934 74.8432174505794
2935 74.8228279386712
2936 74.8126702997275
2937 74.8042219952332
2938 74.788972089857
2939 74.7771350799592
2940 74.7687074829932
2941 74.7551853111187
2942 74.7807613868117
2943 74.7808358817533
2944 74.7961956521739
2945 74.7945670628183
2946 74.7929395790903
2947 74.7828299966067
2948 74.7625508819539
2949 74.7812817904374
2950 74.8084745762712
2951 74.8017621145374
2952 74.820460704607
2953 74.8052827632916
2954 74.8070412999323
2955 74.8104906937394
2956 74.8257780784844
2957 74.8342915116672
2958 74.8258958755916
2959 74.8462318350794
2960 74.8378378378378
2961 74.8210064167511
2962 74.83119513842
2963 74.8413769827877
2964 74.8313090418354
2965 74.8381112984823
2966 74.8398516520566
2967 74.8466464442197
2968 74.8500673854447
2969 74.8450656786797
2970 74.8367003367003
2971 74.8266576910131
2972 74.8536339165545
2973 74.8452741338715
2974 74.8436449226631
2975 74.8235294117647
2976 74.8034274193548
2977 74.8018139066174
2978 74.7968435191404
2979 74.8170527022491
2980 74.8154362416107
2981 74.8373029184837
2982 74.8457411133467
2983 74.8374120013409
2984 74.8424932975871
2985 74.8659966499162
2986 74.8626925653048
2987 74.8610646133244
2988 74.8661311914324
2989 74.8795583807293
2990 74.871237458194
2991 74.8746238716148
2992 74.8596256684492
2993 74.8696959572335
2994 74.8697394789579
2995 74.8580968280467
2996 74.8564753004005
2997 74.8465131798465
2998 74.8332221480987
2999 74.8299433144382
3000 74.8216666666667
3001 74.8250583138954
3002 74.8167888074617
3003 74.8118548118548
3004 74.801930758988
3005 74.8119800332779
3006 74.7970725216234
3007 74.7938144329897
3008 74.8138297872341
3009 74.7956131605185
3010 74.8056478405316
3011 74.8156758551976
3012 74.8041168658699
3013 74.7875871224693
3014 74.7893165228932
3015 74.7844112769486
3016 74.8043766578249
3017 74.8127278753729
3018 74.812789927104
3019 74.8178204703544
3020 74.8079470198676
3021 74.8195961602118
3022 74.8097286565189
3023 74.7998676811115
3024 74.8082010582011
3025 74.7933884297521
3026 74.7802379378718
3027 74.7737033366369
3028 74.7836856010568
3029 74.7854077253219
3030 74.7689768976898
3031 74.7723523589574
3032 74.7575857519789
3033 74.7510715463238
3034 74.7824653922215
3035 74.7957166392092
3036 74.7859025032938
3037 74.7925584458347
3038 74.7794601711652
3039 74.7614346824613
3040 74.7796052631579
3041 74.7878987175271
3042 74.7863247863248
3043 74.804469273743
3044 74.8094612352168
3045 74.7947454844007
3046 74.8095863427446
3047 74.798162126682
3048 74.7933070866142
3049 74.7966546408659
3050 74.8065573770492
3051 74.8017043592265
3052 74.8066841415465
3053 74.7936455944972
3054 74.7904387688278
3055 74.8068739770867
3056 74.8134816753927
3057 74.816813869807
3058 74.8021582733813
3059 74.7973193854201
3060 74.7957516339869
3061 74.7958183600131
3062 74.7926192031352
3063 74.7845249755142
3064 74.7960182767624
3065 74.8026101141925
3066 74.7994129158513
3067 74.7994783175742
3068 74.7897653194263
3069 74.7865754317367
3070 74.7833876221498
3071 74.7867144252686
3072 74.7802734375
3073 74.7819720143183
3074 74.7836694860117
3075 74.7658536585366
3076 74.7773081924577
3077 74.7643808904777
3078 74.7498375568551
3079 74.7515427086716
3080 74.7467532467532
3081 74.7500811424862
3082 74.7452952628164
3083 74.7486214725916
3084 74.7681582360571
3085 74.7585089141005
3086 74.7569669475048
3087 74.744088111435
3088 74.7247409326425
3089 74.7264486888961
3090 74.7265372168285
3091 74.7330960854092
3092 74.7283311772316
3093 74.733268671193
3094 74.7608274078862
3095 74.7754442649435
3096 74.7706718346253
3097 74.765902486277
3098 74.7514525500323
3099 74.7547595998709
3100 74.7548387096774
3101 74.7678168332796
3102 74.7533849129594
3103 74.7534643893007
3104 74.753543814433
3105 74.7455716586151
3106 74.737604636188
3107 74.7409076279369
3108 74.7506435006435
3109 74.7507237053715
3110 74.7636655948553
3111 74.7846351655416
3112 74.78470437018
3113 74.8008352071956
3114 74.8137443802184
3115 74.8667736757624
3116 74.8796534017972
3117 74.8925248636509
3118 74.8893521488133
3119 74.8861814684194
3120 74.8846153846154
3121 74.8974687600128
3122 74.8878923766816
3123 74.8831252001281
3124 74.8863636363636
3125 74.9024
3126 74.8848368522073
3127 74.8848736808443
3128 74.9168797953964
3129 74.9009268136785
3130 74.8945686900959
3131 74.8802299584797
3132 74.8818646232439
3133 74.8723268432812
3134 74.865985960434
3135 74.8803827751196
3136 74.8788265306122
3137 74.9027733503347
3138 74.8980242192479
3139 74.8916852500796
3140 74.890127388535
3141 74.8742438713785
3142 74.88860598345
3143 74.8711422208081
3144 74.8727735368957
3145 74.8648648648649
3146 74.8553719008264
3147 74.8633619319987
3148 74.8888182973316
3149 74.8825023817085
3150 74.8761904761905
3151 74.8730561726436
3152 74.8778553299492
3153 74.8794798604504
3154 74.8763474952441
3155 74.8954041204437
3156 74.8906844106464
3157 74.8954703832753
3158 74.9050031665611
3159 74.9066160177271
3160 74.8955696202532
3161 74.9066751028156
3162 74.9240986717268
3163 74.9225418906102
3164 74.9099241466498
3165 74.8909952606635
3166 74.8910296904611
3167 74.9005367856015
3168 74.8958333333333
3169 74.8911328494793
3170 74.8864353312303
3171 74.8738568274992
3172 74.8849306431274
3173 74.8818153167349
3174 74.8818525519849
3175 74.8913385826772
3176 74.8850755667506
3177 74.8866855524079
3178 74.8804279421019
3179 74.8820383768481
3180 74.8710691823899
3181 74.8569632191135
3182 74.8491514770585
3183 74.8539114043355
3184 74.8570979899498
3185 74.850863422292
3186 74.8650345260515
3187 74.8807656102918
3188 74.8823713927227
3189 74.8745688303543
3190 74.8605015673981
3191 74.8668129113131
3192 74.8574561403509
3193 74.8668963357344
3194 74.8528490920476
3195 74.8372456964006
3196 74.8232165206508
3197 74.8201438848921
3198 74.8405253283302
3199 74.8437011566114
3200 74.846875
3201 74.8453608247423
3202 74.8454091193004
3203 74.8485794567593
3204 74.8486267166042
3205 74.8595943837753
3206 74.8596381784155
3207 74.8425319613346
3208 74.8503740648379
3209 74.8535369273917
3210 74.8317757009346
3211 74.8193709124883
3212 74.8147571606476
3213 74.8023653906007
3214 74.7884256378345
3215 74.7776049766719
3216 74.7667910447761
3217 74.7932856698788
3218 74.7886886264761
3219 74.7887542715129
3220 74.8090062111801
3221 74.8044085687675
3222 74.804469273743
3223 74.8184920881167
3224 74.837158808933
3225 74.8217054263566
3226 74.8124612523249
3227 74.8202665013945
3228 74.8187732342007
3229 74.8234747599876
3230 74.8235294117647
3231 74.8220365212009
3232 74.8220915841584
3233 74.8175069594804
3234 74.8113790970934
3235 74.8021638330757
3236 74.8022249690977
3237 74.7868396663577
3238 74.7699197035207
3239 74.7823402284656
3240 74.7716049382716
3241 74.7608762727553
3242 74.7563232572486
3243 74.7517730496454
3244 74.7641800246609
3245 74.7627118644068
3246 74.7612446087492
3247 74.752078842008
3248 74.7490763546798
3249 74.7353031702062
3250 74.7261538461538
3251 74.7370039987696
3252 74.7309348093481
3253 74.7740547187212
3254 74.7679778733866
3255 74.7542242703533
3256 74.7496928746929
3257 74.7451642615904
3258 74.7529158993247
3259 74.7545259281988
3260 74.7453987730061
3261 74.7301441275682
3262 74.7424892703863
3263 74.7364388599448
3264 74.7334558823529
3265 74.7243491577335
3266 74.7198407838334
3267 74.7291092745638
3268 74.7169522643819
3269 74.7583358825329
3270 74.7874617737003
3271 74.7829409966371
3272 74.789119804401
3273 74.7937671860678
3274 74.7800855222969
3275 74.7679389312977
3276 74.7603785103785
3277 74.7512969179127
3278 74.7528981086028
3279 74.743824336688
3280 74.7591463414634
3281 74.7637915269735
3282 74.760816575259
3283 74.7700274139507
3284 74.762484774665
3285 74.7595129375951
3286 74.7474132684114
3287 74.7627015515668
3288 74.7566909975669
3289 74.7628458498024
3290 74.7674772036474
3291 74.7660285627469
3292 74.7736938031592
3293 74.7570604312177
3294 74.7556162720097
3295 74.7496206373293
3296 74.745145631068
3297 74.7452229299363
3298 74.7286234081262
3299 74.7271900575932
3300 74.7272727272727
3301 74.7167524992427
3302 74.7107813446396
3303 74.700272479564
3304 74.7094430992736
3305 74.695915279879
3306 74.6854204476709
3307 74.6719080737829
3308 74.662938331318
3309 74.6494409187065
3310 74.6495468277946
3311 74.6511627906977
3312 74.639190821256
3313 74.6377905221853
3314 74.6620398310199
3315 74.6817496229261
3316 74.6803377563329
3317 74.6879710581851
3318 74.6955997588909
3319 74.7062368183188
3320 74.6882530120482
3321 74.7018970189702
3322 74.6959662853703
3323 74.7095997592537
3324 74.6946450060168
3325 74.7007518796993
3326 74.7038484666266
3327 74.7069431920649
3328 74.7040264423077
3329 74.7101231601081
3330 74.7072072072072
3331 74.7132993095167
3332 74.7133853541417
3333 74.7284728472847
3334 74.7345530893821
3335 74.7226386806597
3336 74.722721822542
3337 74.722804914594
3338 74.7303774715398
3339 74.7349505840072
3340 74.7230538922156
3341 74.7171505537264
3342 74.7247157390784
3343 74.7218067603949
3344 74.7323564593301
3345 74.7339312406577
3346 74.7160789001793
3347 74.7236331042725
3348 74.7281959378734
3349 74.750671842341
3350 74.7388059701493
3351 74.7284392718592
3352 74.7419451073986
3353 74.7688637041455
3354 74.7555158020274
3355 74.779433681073
3356 74.7884386174017
3357 74.7795650878761
3358 74.7930315664086
3359 74.821375409348
3360 74.8318452380952
3361 74.8378458792026
3362 74.8364069006544
3363 74.8305084745763
3364 74.8186682520809
3365 74.8053491827637
3366 74.8024361259655
3367 74.7861597861598
3368 74.7847387173397
3369 74.7699614128822
3370 74.7566765578635
3371 74.7404331059033
3372 74.7449584816133
3373 74.7272457752742
3374 74.7139893301719
3375 74.7185185185185
3376 74.7348933649289
3377 74.7320106603494
3378 74.7202486678508
3379 74.7129328203611
3380 74.7011834319527
3381 74.6850044365572
3382 74.6998817267889
3383 74.6970144841856
3384 74.7074468085106
3385 74.6971935007385
3386 74.7105729474306
3387 74.7018010038382
3388 74.6930342384888
3389 74.6798465624078
3390 74.6725663716814
3391 74.6667649660867
3392 74.6521226415094
3393 74.6433834364869
3394 74.6375957572186
3395 74.6318114874816
3396 74.6260306242638
3397 74.6305563732705
3398 74.6336080047087
3399 74.6322447778758
3400 74.6176470588235
3401 74.6162893266686
3402 74.6164021164021
3403 74.6062297972377
3404 74.6210340775558
3405 74.6314243759178
3406 74.6476805637111
3407 74.6375110067508
3408 74.6552230046948
3409 74.6377236726313
3410 74.6715542521994
3411 74.6907065376722
3412 74.6864009378664
3413 74.6820978611192
3414 74.6763327475103
3415 74.6705710102489
3416 74.6692037470726
3417 74.673690371671
3418 74.662083089526
3419 74.6534074290728
3420 74.6491228070175
3421 74.649225372698
3422 74.6507890122735
3423 74.649430324277
3424 74.6451518691589
3425 74.6408759124088
3426 74.6526561587858
3427 74.6673475342865
3428 74.6689031505251
3429 74.6660834062409
3430 74.6559766763848
3431 74.6502477411833
3432 74.6488927738928
3433 74.6417127876493
3434 74.6563774024461
3435 74.6622998544396
3436 74.6696740395809
3437 74.6668606342741
3438 74.6509598603839
3439 74.6408839779006
3440 74.6351744186046
3441 74.6410927056088
3442 74.6266705403835
3443 74.6166134185303
3444 74.6399535423926
3445 74.6386066763425
3446 74.6459663377829
3447 74.6547722657383
3448 74.6534222737819
3449 74.6433748912728
3450 74.6420289855073
3451 74.6537235583889
3452 74.6465816917729
3453 74.6481320590791
3454 74.6424435437174
3455 74.6483357452967
3456 74.6556712962963
3457 74.655770899624
3458 74.6573163678427
3459 74.6574154379879
3460 74.6604046242775
3461 74.6561687373591
3462 74.6504910456384
3463 74.6491481374531
3464 74.6377020785219
3465 74.6233766233766
3466 74.6407963069821
3467 74.6466685895587
3468 74.6482122260669
3469 74.6555203228596
3470 74.664265129683
3471 74.6571593200807
3472 74.6558179723502
3473 74.6415202994529
3474 74.6272308578008
3475 74.6359712230216
3476 74.6231300345224
3477 74.6289905090595
3478 74.6391604370328
3479 74.6478873239437
3480 74.6436781609195
3481 74.6452168916978
3482 74.6568064330844
3483 74.6626471432673
3484 74.6656142365098
3485 74.6728837876614
3486 74.6629374641423
3487 74.6687697160883
3488 74.6831995412844
3489 74.6918887933505
3490 74.7077363896848
3491 74.7106846175881
3492 74.6950171821306
3493 74.6865158889207
3494 74.6937607326846
3495 74.689556509299
3496 74.6810640732265
3497 74.6668573062625
3498 74.6712407089766
3499 74.6670477279223
3500 74.6885714285714
3501 74.7100828334762
3502 74.6944603083952
3503 74.7159577504996
3504 74.7046232876712
3505 74.7047075606277
3506 74.6962350256703
3507 74.704875962361
3508 74.6949828962372
3509 74.6993445426047
3510 74.6937321937322
3511 74.6881230418684
3512 74.7024487471526
3513 74.6968403074295
3514 74.7268070574844
3515 74.7155049786629
3516 74.7184300341297
3517 74.7156667614444
3518 74.7171688459352
3519 74.6987780619494
3520 74.6931818181818
3521 74.6875887531951
3522 74.6805792163543
3523 74.6693159239285
3524 74.6679909194098
3525 74.6723404255319
3526 74.6724333522405
3527 74.6654380493337
3528 74.68679138322
3529 74.7194672711816
3530 74.7294617563739
3531 74.7380345511187
3532 74.7338618346546
3533 74.7353523917351
3534 74.7481607243916
3535 74.7510608203678
3536 74.7454751131222
3537 74.7328244274809
3538 74.7244205765969
3539 74.7358010737497
3540 74.728813559322
3541 74.7317142050268
3542 74.744494635799
3543 74.7516229184307
3544 74.7446388261851
3545 74.7433004231312
3546 74.7405527354766
3547 74.7519030166338
3548 74.7449267192785
3549 74.7449985911524
3550 74.7366197183099
3551 74.7324697268375
3552 74.7297297297297
3553 74.750914719955
3554 74.7397298818233
3555 74.760900140647
3556 74.7567491563555
3557 74.7624402586449
3558 74.7751545812254
3559 74.7681933127283
3560 74.7682584269663
3561 74.7613030047739
3562 74.7557551937114
3563 74.75442043222
3564 74.776936026936
3565 74.7727910238429
3566 74.7868760515984
3567 74.7869358003925
3568 74.7785874439462
3569 74.7828523395909
3570 74.7787114845938
3571 74.7787734528143
3572 74.7872340425532
3573 74.8012874335293
3574 74.7929490766648
3575 74.7888111888112
3576 74.7916666666667
3577 74.7847358121331
3578 74.7875908328675
3579 74.7932383347304
3580 74.7891061452514
3581 74.8003351019268
3582 74.785036292574
3583 74.7906782026235
3584 74.8228236607143
3585 74.8228730822873
3586 74.8354712771891
3587 74.8243657652635
3588 74.8230211817168
3589 74.8272499303427
3590 74.8272980501393
3591 74.8357003620162
3592 74.831570155902
3593 74.8413581964932
3594 74.8372287145242
3595 74.8511821974965
3596 74.8581757508342
3597 74.8679455101474
3598 74.8554752640356
3599 74.8555154209503
3600 74.8597222222222
3601 74.8583726742572
3602 74.8709050527485
3603 74.8695531501527
3604 74.8723640399556
3605 74.8613037447989
3606 74.8488630061009
3607 74.8516772941503
3608 74.8420177383592
3609 74.8379052369077
3610 74.8462603878116
3611 74.8407643312102
3612 74.8352713178295
3613 74.8422363686687
3614 74.8312119535141
3615 74.8284923928077
3616 74.8230088495575
3617 74.83688139342
3618 74.8424543946932
3619 74.8397347333518
3620 74.8439226519337
3621 74.8494890914112
3622 74.8660960795141
3623 74.866133038918
3624 74.8730684326711
3625 74.8634482758621
3626 74.8607280750138
3627 74.8524951750758
3628 74.8401323042999
3629 74.8305318269496
3630 74.83608815427
3631 74.8306251721289
3632 74.8403083700441
3633 74.8375997797963
3634 74.8348926802421
3635 74.8335625859697
3636 74.8239823982398
3637 74.8281550728622
3638 74.8268279274326
3639 74.8158834844738
3640 74.8324175824176
3641 74.8269706124691
3642 74.831136738056
3643 74.8380455668405
3644 74.8326015367728
3645 74.8216735253772
3646 74.8326933625891
3647 74.8190293391829
3648 74.8423793859649
3649 74.856124965744
3650 74.8465753424658
3651 74.8520953163517
3652 74.8630887185104
3653 74.853545031481
3654 74.8576902025178
3655 74.8481532147743
3656 74.863238512035
3657 74.8509707410446
3658 74.856478950246
3659 74.8537851872096
3660 74.8647540983606
3661 74.8757170172084
3662 74.8661933369743
3663 74.8621348621349
3664 74.8758187772926
3665 74.8840381991814
3666 74.8895253682488
3667 74.8800109080993
3668 74.8773173391494
3669 74.8759880076315
3670 74.8705722070845
3671 74.8651593571234
3672 74.8611111111111
3673 74.8584263544786
3674 74.8666303756124
3675 74.8666666666667
3676 74.8639825897715
3677 74.8558607560511
3678 74.8640565524742
3679 74.8518619189997
3680 74.8423913043478
3681 74.8451507742461
3682 74.8479087452472
3683 74.8438772739615
3684 74.842562432139
3685 74.8398914518317
3686 74.8372219207813
3687 74.8386221860591
3688 74.8427331887202
3689 74.8468419625915
3690 74.8482384823848
3691 74.8753725277703
3692 74.8808234019502
3693 74.8943948009748
3694 74.8903627504061
3695 74.9012178619756
3696 74.9012445887446
3697 74.9053286448472
3698 74.8985938345051
3699 74.8837523655042
3700 74.877027027027
3701 74.8662523642259
3702 74.8757428417072
3703 74.8622738320281
3704 74.8623110151188
3705 74.8731443994602
3706 74.8799244468429
3707 74.8934448340977
3708 74.8867313915858
3709 74.8786734968994
3710 74.8827493261456
3711 74.8814335758556
3712 74.8882004310345
3713 74.8801508214382
3714 74.8828756058158
3715 74.885598923284
3716 74.8910118406889
3717 74.9004573580845
3718 74.9072081764389
3719 74.9018553374563
3720 74.8911290322581
3721 74.8884708411717
3722 74.8831273508866
3723 74.8710717163578
3724 74.8670784103115
3725 74.8657718120805
3726 74.861782071927
3727 74.8564529111886
3728 74.8430793991416
3729 74.8659157951193
3730 74.8780160857909
3731 74.8914500134012
3732 74.890139335477
3733 74.882132333244
3734 74.8835029459025
3735 74.8902275769746
3736 74.899625267666
3737 74.8956382124699
3738 74.9036918138042
3739 74.9077293393956
3740 74.8903743315508
3741 74.894413258487
3742 74.8917691074292
3743 74.8797755810847
3744 74.8931623931624
3745 74.8878504672897
3746 74.8918846769888
3747 74.8839071257006
3748 74.8799359658485
3749 74.8879701253668
3750 74.884
3751 74.9120234604106
3752 74.9027185501066
3753 74.8907540634159
3754 74.8801278636121
3755 74.884154460719
3756 74.8761980830671
3757 74.8802235826457
3758 74.8815859499734
3759 74.87895716946
3760 74.8843085106383
3761 74.8923158734379
3762 74.8883572567783
3763 74.8790858357693
3764 74.8897449521785
3765 74.8950863213811
3766 74.8911311736591
3767 74.8739049641624
3768 74.8752653927813
3769 74.8633589811621
3770 74.8514588859416
3771 74.848846459825
3772 74.8780487804878
3773 74.868804664723
3774 74.8542660307366
3775 74.8370860927152
3776 74.8291843220339
3777 74.8292295472597
3778 74.8345685547909
3779 74.8412278380524
3780 74.8505291005291
3781 74.8479238296747
3782 74.8426758328927
3783 74.8466825270949
3784 74.8572938689218
3785 74.8599735799207
3786 74.8613312202853
3787 74.856086612094
3788 74.8548046462513
3789 74.8495645288994
3790 74.8469656992084
3791 74.8549195462939
3792 74.8523206751055
3793 74.8563142631163
3794 74.8497627833421
3795 74.8682476943347
3796 74.8616965226554
3797 74.8590992889123
3798 74.8525539757767
3799 74.8591734667018
3800 74.8486842105263
3801 74.8526703499079
3802 74.8461336138874
3803 74.8501183276361
3804 74.8501577287066
3805 74.8554533508541
3806 74.8423541776143
3807 74.8292618859995
3808 74.8332457983193
3809 74.8227881333683
3810 74.8307086614173
3811 74.829441091577
3812 74.8294858342078
3813 74.8282192499344
3814 74.8243314105926
3815 74.8361730013106
3816 74.8480083857442
3817 74.854597851716
3818 74.8572551073861
3819 74.8494370253993
3820 74.8324607329843
3821 74.8495158335514
3822 74.8521716378859
3823 74.8626732932252
3824 74.8561715481171
3825 74.8679738562091
3826 74.8706220595923
3827 74.8850274366344
3828 74.8876698014629
3829 74.8824758422565
3830 74.8759791122715
3831 74.8851474810754
3832 74.883872651357
3833 74.89042525437
3834 74.8917579551382
3835 74.8891786179922
3836 74.8800834202294
3837 74.8970549908783
3838 74.8983845752996
3839 74.9127376921073
3840 74.9270833333333
3841 74.9297058057797
3842 74.9401353461739
3843 74.95966692688
3844 74.9622788761707
3845 74.9609882964889
3846 74.9635985439418
3847 74.9532102937354
3848 74.9415280665281
3849 74.9298519095869
3850 74.9324675324675
3851 74.9246948844456
3852 74.9117341640706
3853 74.9052686218531
3854 74.901401141671
3855 74.8962386511025
3856 74.8936721991701
3857 74.892403422349
3858 74.8820632452048
3859 74.8704327545996
3860 74.869170984456
3861 74.8588448588449
3862 74.8446400828586
3863 74.8395029769609
3864 74.8460144927536
3865 74.8538163001294
3866 74.8654940506984
3867 74.8694078096716
3868 74.870734229576
3869 74.8733522874128
3870 74.8785529715762
3871 74.8721260656161
3872 74.8734504132231
3873 74.8657371546605
3874 74.874806401652
3875 74.8606451612903
3876 74.8529411764706
3877 74.8439515088986
3878 74.8310985043837
3879 74.8324310389276
3880 74.8311855670103
3881 74.8260757536717
3882 74.8158165893869
3883 74.8055627092454
3884 74.8133367662204
3885 74.8211068211068
3886 74.8198661863098
3887 74.8134808335477
3888 74.837962962963
3889 74.8482900488557
3890 74.8354755784062
3891 74.8265227447957
3892 74.8162898252826
3893 74.8073465193938
3894 74.7984078068824
3895 74.808729139923
3896 74.8062114989733
3897 74.8139594559918
3898 74.8037455105182
3899 74.7961015645037
3900 74.8294871794872
3901 74.8192771084337
3902 74.8295745771399
3903 74.8424289008455
3904 74.8399077868852
3905 74.8399487836108
3906 74.8476702508961
3907 74.8579472741234
3908 74.8541453428864
3909 74.845228958813
3910 74.843989769821
3911 74.838915878292
3912 74.8274539877301
3913 74.8147201635574
3914 74.8198773633112
3915 74.8250319284802
3916 74.8225229826353
3917 74.8238447791677
3918 74.8238897396631
3919 74.8417963766267
3920 74.8507653061225
3921 74.8406018872736
3922 74.8304436511984
3923 74.8241141983176
3924 74.8267074413863
3925 74.8191082802548
3926 74.8166072338258
3927 74.8179271708683
3928 74.8230651731161
3929 74.8192924408246
3930 74.8218829516539
3931 74.8181124395828
3932 74.8105289928789
3933 74.8016781083143
3934 74.7966446365023
3935 74.7852604828463
3936 74.7853150406504
3937 74.7701295402591
3938 74.7638395124429
3939 74.7486671744097
3940 74.753807106599
3941 74.7513321492007
3942 74.7501268391679
3943 74.7387775805224
3944 74.7325050709939
3945 74.7211660329531
3946 74.7072985301571
3947 74.7314416012161
3948 74.7277102330294
3949 74.7265130412763
3950 74.7139240506329
3951 74.7165274614022
3952 74.7292510121457
3953 74.7343789526942
3954 74.7319170460293
3955 74.7307206068268
3956 74.7333164812942
3957 74.7536012130402
3958 74.7498736735725
3959 74.7436221267997
3960 74.7537878787879
3961 74.7450138853825
3962 74.7425542655225
3963 74.7489275801161
3964 74.7351160443996
3965 74.7263556116015
3966 74.7415532022189
3967 74.7479203428283
3968 74.7568044354839
3969 74.7530864197531
3970 74.7569269521411
3971 74.767061193654
3972 74.7847432024169
3973 74.7847973823307
3974 74.8087569199799
3975 74.8025157232704
3976 74.8176559356137
3977 74.8051294945939
3978 74.7913524384113
3979 74.7976878612717
3980 74.7977386934673
3981 74.7889977392615
3982 74.7990959316926
3983 74.7978910369069
3984 74.7828815261044
3985 74.7829360100376
3986 74.7854992473658
3987 74.7868071231502
3988 74.8069207622869
3989 74.8069691652043
3990 74.7944862155389
3991 74.7957905286896
3992 74.7870741482966
3993 74.7933884297521
3994 74.7846770155233
3995 74.7872340425532
3996 74.7747747747748
3997 74.7685764323243
3998 74.7823911955978
3999 74.7899474868717
4000 74.79625
4001 74.8000499875031
4002 74.7938530734633
4003 74.7926555083687
4004 74.7877122877123
4005 74.789013732834
4006 74.8140289565652
4007 74.8190666333916
4008 74.8041417165669
4009 74.7917186330756
4010 74.7992518703242
4011 74.78184991274
4012 74.7993519441675
4013 74.7931721903813
4014 74.7845042351769
4015 74.8019925280199
4016 74.7983067729084
4017 74.789644012945
4018 74.7934295669487
4019 74.807165961682
4020 74.8146766169154
4021 74.8296443670729
4022 74.830929885629
4023 74.8197862291822
4024 74.8210735586481
4025 74.8285714285714
4026 74.8348236462991
4027 74.8447976160914
4028 74.8646971201589
4029 74.8548026805659
4030 74.8461538461538
4031 74.8573554949144
4032 74.8586309523809
4033 74.8561864616911
4034 74.8624194348042
4035 74.8475836431227
4036 74.8513379583746
4037 74.8427049789448
4038 74.8501733531451
4039 74.8526863084922
4040 74.8428217821782
4041 74.8304875030933
4042 74.8156853043048
4043 74.8132574820678
4044 74.8095944609298
4045 74.8071693448702
4046 74.7998022738507
4047 74.791203360514
4048 74.7937252964427
4049 74.7838972585824
4050 74.7777777777778
4051 74.7679585287583
4052 74.7606120434353
4053 74.7582037996546
4054 74.7644301924026
4055 74.7755856966708
4056 74.7744082840237
4057 74.7781612028593
4058 74.7905372104485
4059 74.7893569844789
4060 74.7758620689655
4061 74.7709923664122
4062 74.7587395371738
4063 74.7637213881368
4064 74.7834645669291
4065 74.7822878228782
4066 74.7872602065913
4067 74.776247848537
4068 74.7627826941986
4069 74.7652985991644
4070 74.7813267813268
4071 74.774011299435
4072 74.7716110019646
4073 74.7643014976676
4074 74.7655866470299
4075 74.7546012269939
4076 74.7607948969578
4077 74.7669855285749
4078 74.7609122118686
4079 74.7756803138024
4080 74.7867647058823
4081 74.7892673364371
4082 74.781969622734
4083 74.7722263041881
4084 74.7796278158668
4085 74.7760097919217
4086 74.7711698482624
4087 74.7797895767066
4088 74.779843444227
4089 74.7798972853999
4090 74.7897310513447
4091 74.7787826937179
4092 74.7751710654936
4093 74.7825555827022
4094 74.7752808988764
4095 74.7777777777778
4096 74.769287109375
4097 74.7742250427142
4098 74.7693997071742
4099 74.7584776774823
4100 74.7573170731707
4101 74.7537186052182
4102 74.7525597269624
4103 74.7660248598586
4104 74.7624269005848
4105 74.7588306942753
4106 74.7454943984413
4107 74.7333820306793
4108 74.7261441090555
4109 74.7274275979557
4110 74.7323600973236
4111 74.7385064461202
4112 74.7592412451362
4113 74.7459275468028
4114 74.7472046669908
4115 74.7691373025516
4116 74.7534013605442
4117 74.7607481175613
4118 74.7595920349684
4119 74.7560087399854
4120 74.7584951456311
4121 74.7512739626304
4122 74.7646773410966
4123 74.7695852534562
4124 74.7841901066925
4125 74.7806060606061
4126 74.7927775084828
4127 74.7879815846862
4128 74.7892441860465
4129 74.7880842819085
4130 74.7881355932203
4131 74.800290486565
4132 74.7979186834463
4133 74.7870796031938
4134 74.7871311078858
4135 74.7859733978235
4136 74.7739361702128
4137 74.7679477882524
4138 74.7619623006283
4139 74.7499395989369
4140 74.7463768115942
4141 74.7681719391451
4142 74.7682279092226
4143 74.7658701424089
4144 74.7695463320463
4145 74.7647768395657
4146 74.7684515195369
4147 74.7697130455751
4148 74.7757955641273
4149 74.7842853699687
4150 74.7795180722892
4151 74.774753071549
4152 74.7784200385356
4153 74.7784733927281
4154 74.7797303803563
4155 74.7761732851986
4156 74.7870548604427
4157 74.8027423622805
4158 74.8051948051948
4159 74.8112527049772
4160 74.8004807692308
4161 74.7957221821678
4162 74.8185968284479
4163 74.8318520297862
4164 74.8234870317003
4165 74.8187274909964
4166 74.8139702352376
4167 74.8080153587713
4168 74.8104606525912
4169 74.8033101463181
4170 74.794964028777
4171 74.7806281467274
4172 74.7854745925216
4173 74.7819314641745
4174 74.7879731672257
4175 74.7964071856287
4176 74.7892720306513
4177 74.7881254488868
4178 74.7881761608425
4179 74.7798516391481
4180 74.7739234449761
4181 74.7763692896436
4182 74.7752271640364
4183 74.7967965574946
4184 74.7944550669216
4185 74.8112305854241
4186 74.8041089345437
4187 74.7957965130165
4188 74.8018147086915
4189 74.7947004058248
4190 74.7935560859189
4191 74.7864471486519
4192 74.7876908396946
4193 74.7960887192941
4194 74.7961373390558
4195 74.7973778307509
4196 74.8069590085796
4197 74.8093876578508
4198 74.8130061934255
4199 74.80709692784
4200 74.7988095238095
4201 74.792906450845
4202 74.7858162779629
4203 74.7906257435165
4204 74.7811607992388
4205 74.7764565992866
4206 74.76343319068
4207 74.7729973853102
4208 74.7694866920152
4209 74.7731052506534
4210 74.7719714964371
4211 74.7696509142721
4212 74.7685185185185
4213 74.7614526465701
4214 74.7781205505458
4215 74.773428232503
4216 74.7758538899431
4217 74.7842067820726
4218 74.7842579421527
4219 74.7712728134629
4220 74.7772511848341
4221 74.7773039564084
4222 74.7678825201326
4223 74.7643855079328
4224 74.7833806818182
4225 74.7704142011834
4226 74.7763842877426
4227 74.7835344215756
4228 74.7812204351939
4229 74.7812721683613
4230 74.7765957446808
4231 74.7920113448357
4232 74.7956049149338
4233 74.8039215686275
4234 74.8181388757676
4235 74.8193624557261
4236 74.8205854579792
4237 74.8100070804815
4238 74.806512505899
4239 74.8100967209247
4240 74.8089622641509
4241 74.8031124734732
4242 74.7913719943423
4243 74.7996700447796
4244 74.7961828463714
4245 74.793875147232
4246 74.7880357983985
4247 74.7880857075583
4248 74.7834274952919
4249 74.7834784655213
4250 74.7905882352941
4251 74.8094565984474
4252 74.8059736594544
4253 74.8024923583353
4254 74.7978373295722
4255 74.8166862514689
4256 74.8038063909774
4257 74.7991543340381
4258 74.7898074213246
4259 74.7792909133599
4260 74.7746478873239
4261 74.7641398732692
4262 74.7524636320976
4263 74.7572132301196
4264 74.7596153846154
4265 74.7643610785463
4266 74.789029535865
4267 74.7832200609327
4268 74.7727272727273
4269 74.7716092761771
4270 74.7658079625293
4271 74.7635214235542
4272 74.7624063670412
4273 74.7612918324362
4274 74.7718764623304
4275 74.7836257309941
4276 74.7906922357343
4277 74.8000935234978
4278 74.7978027115474
4279 74.7931759756953
4280 74.8107476635514
4281 74.8142957252978
4282 74.8213451658104
4283 74.8143824422134
4284 74.8097572362278
4285 74.8109684947491
4286 74.8226784881008
4287 74.8215535339398
4288 74.8215951492537
4289 74.8099790160877
4290 74.8193473193473
4291 74.8182241901655
4292 74.8182665424045
4293 74.8183088749126
4294 74.8148579413135
4295 74.8009313154831
4296 74.8033054003724
4297 74.8010239702118
4298 74.7917636109819
4299 74.7964642940219
4300 74.7906976744186
4301 74.8093466635666
4302 74.8105532310553
4303 74.8164071577969
4304 74.8118029739777
4305 74.8025551684088
4306 74.8072457036693
4307 74.8014859530996
4308 74.8073351903436
4309 74.8247853330239
4310 74.8329466357309
4311 74.8237067965669
4312 74.8225881261596
4313 74.8376999768143
4314 74.836578581363
4315 74.8412514484357
4316 74.8354958294717
4317 74.830901088719
4318 74.8228346456693
4319 74.8112989117851
4320 74.8078703703704
4321 74.804443415876
4322 74.8091161499306
4323 74.8172565348138
4324 74.8126734505088
4325 74.8219653179191
4326 74.8231622746186
4327 74.8197365380171
4328 74.8220887245841
4329 74.8198198198198
4330 74.8187066974596
4331 74.8152851535442
4332 74.8060941828255
4333 74.7980613893376
4334 74.7900323027227
4335 74.7900807381776
4336 74.7912822878229
4337 74.7855660594881
4338 74.7844628861226
4339 74.7775985250058
4340 74.7753456221198
4341 74.7707901405206
4342 74.7800552740672
4343 74.7697444163021
4344 74.7582872928177
4345 74.7629459148447
4346 74.7572480441786
4347 74.7573038877387
4348 74.7573597056118
4349 74.7620142561508
4350 74.783908045977
4351 74.774764421972
4352 74.7667738970588
4353 74.7587870434183
4354 74.7599908130455
4355 74.7531572904707
4356 74.760101010101
4357 74.7578609134726
4358 74.7659476824231
4359 74.7660013764625
4360 74.7660550458716
4361 74.7615225865627
4362 74.7524071526823
4363 74.7467338986936
4364 74.7479376718607
4365 74.7502863688431
4366 74.756069628951
4367 74.7412411266316
4368 74.7321428571429
4369 74.7379262989242
4370 74.7254004576659
4371 74.7208876687257
4372 74.7106587374199
4373 74.7210153212897
4374 74.7176497485139
4375 74.7302857142857
4376 74.7212065813528
4377 74.7235549463102
4378 74.7327546825034
4379 74.7259648321535
4380 74.7146118721461
4381 74.7169595982652
4382 74.7044728434505
4383 74.7022587268994
4384 74.6966240875912
4385 74.69669327252
4386 74.6990424076607
4387 74.6979712787782
4388 74.7048769371012
4389 74.708361813625
4390 74.6993166287016
4391 74.6879981780916
4392 74.6869307832422
4393 74.6926929205554
4394 74.6847974510696
4395 74.6985210466439
4396 74.6963148316651
4397 74.6963838981123
4398 74.7112323783538
4399 74.7101614003182
4400 74.7136363636364
4401 74.7046125880482
4402 74.719445706497
4403 74.7161026572791
4404 74.7116257947321
4405 74.7173666288309
4406 74.734453018611
4407 74.739051508963
4408 74.7323049001815
4409 74.7380358357904
4410 74.7392290249433
4411 74.7370210836545
4412 74.7302810516773
4413 74.7235440743259
4414 74.7292705029452
4415 74.722536806342
4416 74.7192028985507
4417 74.7170024903781
4418 74.7374377546401
4419 74.7567322923738
4420 74.7579185520362
4421 74.7568423433612
4422 74.7580280416101
4423 74.7558218403798
4424 74.7796112115732
4425 74.7943502824859
4426 74.8023045639404
4427 74.791054890445
4428 74.7786811201445
4429 74.7685707834726
4430 74.7742663656885
4431 74.7946287519747
4432 74.8037003610108
4433 74.8026167381006
4434 74.8116824537664
4435 74.8173618940248
4436 74.8162759242561
4437 74.8196979941402
4438 74.8186119873817
4439 74.8287902680784
4440 74.8333333333333
4441 74.8322449898671
4442 74.8322827555155
4443 74.8266936754445
4444 74.8211071107111
4445 74.8267716535433
4446 74.8200629779577
4447 74.8223521475152
4448 74.8133992805756
4449 74.8066981344122
4450 74.8033707865169
4451 74.7977982475848
4452 74.7922282120395
4453 74.7855378396587
4454 74.7934440951953
4455 74.7934904601571
4456 74.7991472172352
4457 74.7935831276643
4458 74.7857783759534
4459 74.7802197802198
4460 74.7970852017937
4461 74.8049764626765
4462 74.8207082025997
4463 74.8218686981851
4464 74.8286290322581
4465 74.8309070548712
4466 74.8298253470667
4467 74.8209088873965
4468 74.8119964189794
4469 74.8109196688297
4470 74.8053691275168
4471 74.8132408857079
4472 74.8099284436494
4473 74.8021462105969
4474 74.7932498882432
4475 74.7821229050279
4476 74.791108132261
4477 74.796738887648
4478 74.7990174184904
4479 74.7912480464389
4480 74.7924107142857
4481 74.7891095737559
4482 74.7824631860776
4483 74.7747044389917
4484 74.7758697591436
4485 74.7658862876254
4486 74.7670530539456
4487 74.7693336304881
4488 74.7738413547237
4489 74.7750055691691
4490 74.7739420935412
4491 74.7728790915164
4492 74.7651380231523
4493 74.7718673492099
4494 74.7763684913218
4495 74.7652947719689
4496 74.7620106761566
4497 74.7565043362242
4498 74.7487772343264
4499 74.7366081351411
4500 74.7288888888889
4501 74.7278382581649
4502 74.725677476677
4503 74.7290695092161
4504 74.7291296625222
4505 74.7192008879023
4506 74.7292498890368
4507 74.7404038162858
4508 74.7315882874889
4509 74.7349744954535
4510 74.7361419068736
4511 74.743959210818
4512 74.7417996453901
4513 74.7573676046975
4514 74.7629596809925
4515 74.766334440753
4516 74.753100088574
4517 74.7465131724596
4518 74.7465692784418
4519 74.7344545253375
4520 74.7389380530973
4521 74.7423136474231
4522 74.7423706324635
4523 74.7335839044882
4524 74.7292219274978
4525 74.7193370165746
4526 74.7116659301812
4527 74.7039982328253
4528 74.708480565371
4529 74.707440936189
4530 74.7030905077263
4531 74.6954314720812
4532 74.7087378640777
4533 74.6999779395544
4534 74.7121746801941
4535 74.7144432194046
4536 74.7134038800705
4537 74.7134670487106
4538 74.7234464521816
4539 74.7235073804803
4540 74.7224669603524
4541 74.722528077516
4542 74.7313958608542
4543 74.7204490424829
4544 74.7128080985916
4545 74.7062706270627
4546 74.6964364276287
4547 74.6921046844073
4548 74.6921723834653
4549 74.6911409100901
4550 74.6857142857143
4551 74.6934739617667
4552 74.7001318101933
4553 74.7067867340215
4554 74.703557312253
4555 74.7102085620198
4556 74.7014925373134
4557 74.6938775510204
4558 74.6862659060992
4559 74.6786576003509
4560 74.6688596491228
4561 74.6766060074545
4562 74.6821569487067
4563 74.6942800788955
4564 74.6965381244522
4565 74.7009857612267
4566 74.6901007446343
4567 74.6890737902343
4568 74.6760070052539
4569 74.6749835850296
4570 74.6750547045952
4571 74.668562677751
4572 74.673009623797
4573 74.6927618631096
4574 74.7135986007871
4575 74.7081967213115
4576 74.7038898601399
4577 74.6963076250819
4578 74.696373962429
4579 74.6997160952173
4580 74.7117903930131
4581 74.7216764898494
4582 74.7140986468791
4583 74.7141610298931
4584 74.7033158813263
4585 74.6957470010905
4586 74.7034452682076
4587 74.698059734031
4588 74.6970357454228
4589 74.6971017650904
4590 74.7156862745098
4591 74.7179263776955
4592 74.7081881533101
4593 74.7104289135641
4594 74.7202873313017
4595 74.7181719260065
4596 74.7182332463011
4597 74.7150315423102
4598 74.7183558068726
4599 74.7118938899761
4600 74.7065217391304
4601 74.7011519234949
4602 74.6881790525858
4603 74.6849880512709
4604 74.6807124239792
4605 74.6938110749186
4606 74.6906209292227
4607 74.6961146082049
4608 74.6929253472222
4609 74.6875678021263
4610 74.6941431670282
4611 74.6931251355454
4612 74.6877710320902
4613 74.6867548233254
4614 74.6933246640659
4615 74.6836403033586
4616 74.6826256499133
4617 74.6826943902967
4618 74.6849285404937
4619 74.6882442087032
4620 74.6818181818182
4621 74.6710668686432
4622 74.6592384249243
4623 74.6852693056457
4624 74.6788494809689
4625 74.6659459459459
4626 74.65953307393
4627 74.6498811324832
4628 74.6499567847882
4629 74.650032404407
4630 74.6425485961123
4631 74.6318289786223
4632 74.630829015544
4633 74.6449384847831
4634 74.6309883470004
4635 74.6289104638619
4636 74.6214408973253
4637 74.6182876860039
4638 74.6216041397154
4639 74.6152187971546
4640 74.6303879310345
4641 74.6293902176255
4642 74.6294700560103
4643 74.6230885203532
4644 74.6188630490956
4645 74.6264800861141
4646 74.6168747309514
4647 74.6061975468044
4648 74.6041308089501
4649 74.5945364594536
4650 74.5870967741936
4651 74.5882605891206
4652 74.5883490971625
4653 74.5948850204169
4654 74.5917490330898
4655 74.593984962406
4656 74.6026632302406
4657 74.6038222031351
4658 74.6103477887505
4659 74.6029190813479
4660 74.6105150214592
4661 74.5998712722592
4662 74.5935220935221
4663 74.5893201801415
4664 74.6033447684391
4665 74.5969989281886
4666 74.5895842263181
4667 74.6057424469681
4668 74.5972579263068
4669 74.5994859713001
4670 74.6006423982869
4671 74.6135731106829
4672 74.6029537671233
4673 74.6030387331479
4674 74.6159606332905
4675 74.6310160427807
4676 74.6268177929855
4677 74.6268975839213
4678 74.6227020094057
4679 74.6281256678778
4680 74.6217948717949
4681 74.6282845545824
4682 74.6251601879539
4683 74.6241725389708
4684 74.6210503842869
4685 74.6189967982924
4686 74.6414852752881
4687 74.6308939620226
4688 74.6235068259386
4689 74.6289187460013
4690 74.636460554371
4691 74.6248134726071
4692 74.6280903665814
4693 74.6324312806307
4694 74.6335747763102
4695 74.6357827476038
4696 74.6475724020443
4697 74.6593570364062
4698 74.6562366964666
4699 74.6488614598851
4700 74.6563829787234
4701 74.6522016592214
4702 74.6575925138239
4703 74.6566021688284
4704 74.6545493197279
4705 74.6450584484591
4706 74.6557586060349
4707 74.6749521988528
4708 74.6750212404418
4709 74.6963261839032
4710 74.6985138004246
4711 74.7007004882191
4712 74.7103140916808
4713 74.7040101845958
4714 74.703012303776
4715 74.7020148462354
4716 74.7010178117048
4717 74.7021411914352
4718 74.692666384061
4719 74.688493324857
4720 74.7023305084746
4721 74.7066299512815
4722 74.7003388394748
4723 74.7025195850095
4724 74.6962320067739
4725 74.6888888888889
4726 74.6804909013965
4727 74.6720964671039
4728 74.6668781725888
4729 74.6542609431169
4730 74.6564482029598
4731 74.6607482561826
4732 74.6618765849535
4733 74.6672300866258
4734 74.6673003802281
4735 74.6694825765576
4736 74.6653293918919
4737 74.6706776440785
4738 74.6654706627269
4739 74.6644861785187
4740 74.6508438818565
4741 74.6393165998735
4742 74.6383382539013
4743 74.6415770609319
4744 74.6595699831366
4745 74.654373024236
4746 74.6639275179098
4747 74.6692647988203
4748 74.6619629317608
4749 74.6683512318383
4750 74.66
4751 74.6527046937487
4752 74.6559343434343
4753 74.6602146013044
4754 74.6539755994952
4755 74.6508937960042
4756 74.6499158957107
4757 74.6415808282531
4758 74.640605296343
4759 74.6427820970792
4760 74.6302521008403
4761 74.6303297626549
4762 74.6241075178497
4763 74.6241864371195
4764 74.6221662468514
4765 74.6211962224554
4766 74.6244229962233
4767 74.6192573945878
4768 74.6140939597315
4769 74.601593625498
4770 74.5974842767296
4771 74.5954726472438
4772 74.5945096395641
4773 74.5872616802849
4774 74.5768747381651
4775 74.5832460732984
4776 74.5801926298158
4777 74.5802805107808
4778 74.5772289660946
4779 74.5773174304248
4780 74.5721757322176
4781 74.5722652164819
4782 74.5723546633208
4783 74.5672172276814
4784 74.5589464882943
4785 74.5600835945664
4786 74.5580860844129
4787 74.5644453728849
4788 74.5540935672515
4789 74.5677594487367
4790 74.5824634655532
4791 74.5752452515133
4792 74.5711602671118
4793 74.571249739203
4794 74.5848977889028
4795 74.5901981230448
4796 74.5871559633027
4797 74.5893266624974
4798 74.5935806586078
4799 74.5863721608668
4800 74.5875
4801 74.5886273692981
4802 74.5866305705956
4803 74.5887986674995
4804 74.6034554537885
4805 74.5983350676379
4806 74.5942571785268
4807 74.6057832327855
4808 74.6079450915142
4809 74.6080266167602
4810 74.5987525987526
4811 74.6071502806069
4812 74.6009975062344
4813 74.5979638479119
4814 74.5990859991691
4815 74.6053997923157
4816 74.6075581395349
4817 74.6138675524185
4818 74.6129099211291
4819 74.6244034031957
4820 74.6213692946058
4821 74.6266334785314
4822 74.6370800497719
4823 74.6402653949824
4824 74.6372305140962
4825 74.6507772020725
4826 74.6570658930792
4827 74.6612802983219
4828 74.6541010770505
4829 74.6469248291572
4830 74.6325051759834
4831 74.6222314220658
4832 74.6440397350993
4833 74.6554934823091
4834 74.6514273893256
4835 74.6452947259566
4836 74.639164598842
4837 74.6320033078354
4838 74.6465481603969
4839 74.6352552180203
4840 74.6384297520661
4841 74.6426358190457
4842 74.6385790995456
4843 74.6520751600248
4844 74.652146985962
4845 74.6418988648091
4846 74.6347503095336
4847 74.6306994016918
4848 74.618399339934
4849 74.6215714580326
4850 74.6164948453608
4851 74.6165739022882
4852 74.6207749381698
4853 74.6208530805687
4854 74.6188710341986
4855 74.6065911431514
4856 74.6046128500824
4857 74.6005764875437
4858 74.5965417867435
4859 74.5832475818069
4860 74.593621399177
4861 74.5865048343962
4862 74.5824763471822
4863 74.5784495167592
4864 74.5692845394737
4865 74.5724563206578
4866 74.5725441841348
4867 74.5726320115061
4868 74.5768282662284
4869 74.5728075580201
4870 74.5770020533881
4871 74.5914596592076
4872 74.5802545155993
4873 74.5752103427047
4874 74.5794009027493
4875 74.5702564102564
4876 74.5795734208368
4877 74.5806848472422
4878 74.5838458384584
4879 74.582906333265
4880 74.6004098360656
4881 74.5933210407703
4882 74.5985251945924
4883 74.5883678066762
4884 74.5843570843571
4885 74.5793244626407
4886 74.5865738845682
4887 74.5794966236955
4888 74.5795826513912
4889 74.5714870116588
4890 74.5674846625767
4891 74.5583725209569
4892 74.5543744889616
4893 74.5626405068465
4894 74.5535349407438
4895 74.564862104188
4896 74.562908496732
4897 74.558913620584
4898 74.5620661494488
4899 74.561134925495
4900 74.5704081632653
4901 74.5715160171394
4902 74.5767033863729
4903 74.5767897205792
4904 74.5809543230016
4905 74.5739041794088
4906 74.5658377496943
4907 74.5710209904218
4908 74.5639771801141
4909 74.559991851701
4910 74.5519348268839
4911 74.5652616575036
4912 74.5755293159609
4913 74.5674740484429
4914 74.5634920634921
4915 74.5513733468973
4916 74.5565500406835
4917 74.5525727069351
4918 74.5516470109801
4919 74.5385240902623
4920 74.5447154471545
4921 74.5549685023369
4922 74.5530272247054
4923 74.558196221816
4924 74.5613322502031
4925 74.5664974619289
4926 74.5736906211937
4927 74.5697178810635
4928 74.567775974026
4929 74.5627916413066
4930 74.5567951318458
4931 74.5599269924964
4932 74.5610300081103
4933 74.5519967565376
4934 74.551074179165
4935 74.5430597771023
4936 74.5482171799027
4937 74.5422321247721
4938 74.534224382341
4939 74.5333063373153
4940 74.5263157894737
4941 74.5264116575592
4942 74.5224605422906
4943 74.5205340886101
4944 74.521642394822
4945 74.5247724974722
4946 74.5238576627578
4947 74.5199110572064
4948 74.5321341956346
4949 74.5261669024045
4950 74.5292929292929
4951 74.5192890325187
4952 74.5183764135703
4953 74.531597011912
4954 74.5256358498183
4955 74.5176589303734
4956 74.5137207425343
4957 74.5218882388541
4958 74.5078660750303
4959 74.5029239766082
4960 74.5020161290323
4961 74.4990929248135
4962 74.4921402660218
4963 74.4992947813822
4964 74.4993956486704
4965 74.5005035246727
4966 74.4875151026984
4967 74.4886249245017
4968 74.4746376811594
4969 74.4817870798954
4970 74.4909456740443
4971 74.4870247435124
4972 74.4911504424779
4973 74.4902473356123
4974 74.5154804985927
4975 74.5165829145729
4976 74.5166800643087
4977 74.5207956600362
4978 74.5309361189233
4979 74.5571399879494
4980 74.5532128514056
4981 74.5522987351937
4982 74.5674427940586
4983 74.5775637166366
4984 74.5776484751204
4985 74.579739217653
4986 74.5788206979543
4987 74.5779025466212
4988 74.5850040096231
4989 74.5921026257767
4990 74.5861723446894
4991 74.5952714886796
4992 74.5853365384615
4993 74.5764069697577
4994 74.5774929915899
4995 74.5715715715716
4996 74.5666533226581
4997 74.5697418451071
4998 74.5588235294118
4999 74.5649129825965
5000 74.565
5001 74.5580883823235
5002 74.5681727309076
5003 74.5792524485309
5004 74.572342126299
5005 74.5714285714286
5006 74.5675189772273
5007 74.5566207309766
5008 74.5497204472844
5009 74.5388301058095
5010 74.5239520958084
5011 74.5090800239473
5012 74.5051875498803
5013 74.5002992220227
5014 74.4854407658556
5015 74.4705882352941
5016 74.4557416267943
5017 74.4428941598565
5018 74.4280589876445
5019 74.4132297270373
5020 74.398406374502
5021 74.3835889265087
5022 74.3777379530068
5023 74.3659167827991
5024 74.3511146496815
5025 74.3452736318408
5026 74.3304814962197
5027 74.3246469067038
5028 74.3098647573588
5029 74.2960827202227
5030 74.2813121272366
5031 74.2665474060823
5032 74.2617249602544
5033 74.2469699980131
5034 74.2322208978943
5035 74.2194637537239
5036 74.2047259729944
5037 74.1989279332936
5038 74.1842000793966
5039 74.1694780710458
5040 74.1547619047619
5041 74.140051577068
5042 74.1253470844903
5043 74.1106484235574
5044 74.0969468675654
5045 74.0822596630327
5046 74.0675782798256
5047 74.0618189023182
5048 74.0491283676704
5049 74.0344622697564
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 23.3333333333333
2 31.6666666666667
3 34.4444444444444
4 35.8333333333333
5 38
6 40.5555555555556
7 40.9523809523809
8 42.5
9 45.5555555555556
10 47
11 47.8787878787879
12 47.5
13 47.9487179487179
14 49.5238095238095
15 49.7777777777778
16 51.25
17 52.9411764705882
18 53.3333333333333
19 54.0350877192982
20 53.6666666666667
21 54.6031746031746
22 54.5454545454545
23 54.6376811594203
24 55.5555555555556
25 55.3333333333333
26 55.8974358974359
27 56.6666666666667
28 57.1428571428571
29 57.1264367816092
30 57.3333333333333
31 57.4193548387097
32 58.0208333333333
33 58.3838383838384
34 58.0392156862745
35 58.9523809523809
36 58.5185185185185
37 59.0990990990991
38 58.7719298245614
39 58.974358974359
40 59.3333333333333
41 59.1869918699187
42 58.968253968254
43 59.1472868217054
44 59.5454545454545
45 59.3333333333333
46 59.2028985507246
47 59.0780141843972
48 59.1666666666667
49 59.1156462585034
50 58.6666666666667
51 58.2352941176471
52 57.9487179487179
53 57.9245283018868
54 58.1481481481481
55 57.5757575757576
56 57.5
57 57.4269005847953
58 57.2413793103448
59 57.0621468926554
60 56.7777777777778
61 56.5573770491803
62 56.3440860215054
63 56.4550264550265
64 56.3020833333333
65 56.0512820512821
66 55.8585858585859
67 55.771144278607
68 55.9313725490196
69 55.6521739130435
70 55.2857142857143
71 55.5399061032864
72 55.6944444444444
73 55.8904109589041
74 55.8108108108108
75 55.8222222222222
76 55.7894736842105
77 55.3679653679654
78 55.2136752136752
79 55.2742616033755
80 55.25
81 55.3909465020576
82 55.4471544715447
83 55.5823293172691
84 55.5555555555556
85 56.156862745098
86 56.7441860465116
87 56.6283524904215
88 56.9318181818182
89 57.1535580524345
90 57.1851851851852
91 57.5824175824176
92 57.9710144927536
93 58.3870967741935
94 58.3687943262411
95 58.5263157894737
96 58.7152777777778
97 59.1752577319588
98 59.2857142857143
99 59.3939393939394
100 59.6333333333333
101 59.7689768976898
102 59.9673202614379
103 60
104 60.1923076923077
105 60.2539682539683
106 60.314465408805
107 60.2180685358255
108 60.2469135802469
109 60.3669724770642
110 60.7575757575758
111 60.8708708708709
112 60.9523809523809
113 61.2979351032448
114 61.374269005848
115 61.4492753623188
116 61.6091954022989
117 61.5384615384615
118 61.4406779661017
119 61.5406162464986
120 61.5833333333333
121 61.5977961432507
122 61.775956284153
123 61.8157181571816
124 61.9086021505376
125 61.8933333333333
126 61.984126984127
127 62.1522309711286
128 62.4479166666667
129 62.5064599483204
130 62.9230769230769
131 62.8498727735369
132 62.9545454545455
133 63.0576441102757
134 63.1094527363184
135 63.2098765432099
136 63.2598039215686
137 63.3333333333333
138 63.3816425120773
139 63.3573141486811
140 63.1666666666667
141 63.2624113475177
142 63.2159624413146
143 63.4265734265734
144 63.4027777777778
145 63.816091954023
146 64.0182648401827
147 64.2176870748299
148 64.3918918918919
149 64.586129753915
150 64.6222222222222
151 64.9889624724062
152 64.9780701754386
153 65.4030501089325
154 65.4545454545455
155 65.6344086021505
156 65.7051282051282
157 65.6900212314225
158 65.8438818565401
159 65.9119496855346
160 66.0208333333333
161 66.0248447204969
162 66.0699588477366
163 66.1145194274029
164 66.1178861788618
165 66.1010101010101
166 66.2248995983936
167 66.24750499002
168 66.3492063492064
169 66.3510848126233
170 66.3333333333333
171 66.2378167641326
172 66.3565891472868
173 66.4547206165703
174 66.551724137931
175 66.4952380952381
176 66.7234848484849
177 66.7231638418079
178 66.7041198501873
179 66.7225325884544
180 66.7592592592593
181 66.7955801104972
182 66.6483516483516
183 66.6302367941712
184 66.5942028985507
185 66.7207207207207
186 66.8817204301075
187 66.9340463458111
188 66.8617021276596
189 66.7901234567901
190 66.8245614035088
191 66.8411867364747
192 66.9270833333333
193 66.839378238342
194 66.9587628865979
195 67.1111111111111
196 67.1938775510204
197 67.1573604060914
198 67.0707070707071
199 67.3031825795645
200 67.1666666666667
201 67.0646766169154
202 67.2112211221122
203 67.4055829228243
204 67.4673202614379
205 67.5284552845528
206 67.7346278317152
207 67.7616747181965
208 67.8205128205128
209 67.8787878787879
210 67.8412698412698
211 67.8515007898894
212 68.0660377358491
213 68.1377151799687
214 68.0996884735202
215 68.2790697674419
216 68.395061728395
217 68.5560675883257
218 68.5474006116208
219 68.4779299847793
220 68.4545454545455
221 68.3408748114631
222 68.3333333333333
223 68.3109118086696
224 68.4375
225 68.3111111111111
226 68.2890855457227
227 68.2672540381792
228 68.187134502924
229 68.0494905385735
230 68.1304347826087
231 68.2106782106782
232 68.1752873563218
233 68.1545064377682
234 68.0911680911681
235 68.1560283687943
236 68.0225988700565
237 68.1434599156118
238 68.0952380952381
239 68.0892608089261
240 68.0972222222222
241 67.9944674965422
242 68.168044077135
243 68.1207133058985
244 68.1830601092896
245 68.108843537415
246 68.1165311653117
247 68.1646423751687
248 68.1989247311828
249 68.2730923694779
250 68.28
251 68.3001328021248
252 68.4920634920635
253 68.6297760210804
254 68.6351706036745
255 68.5359477124183
256 68.4505208333333
257 68.378728923476
258 68.4754521963824
259 68.4684684684685
260 68.4102564102564
261 68.4546615581098
262 68.4605597964376
263 68.4030418250951
264 68.4217171717172
265 68.7547169811321
266 68.7844611528822
267 68.876404494382
268 68.9303482587065
269 68.9838909541512
270 69.1481481481482
271 69.1512915129151
272 69.1789215686274
273 69.0964590964591
274 69.2579075425791
275 69.4666666666667
276 69.5048309178744
277 69.4584837545126
278 69.6043165467626
279 69.557945041816
280 69.5714285714286
281 69.5729537366548
282 69.4562647754137
283 69.4817432273263
284 69.3896713615024
285 69.5438596491228
286 69.4871794871795
287 69.5005807200929
288 69.4907407407407
289 69.4694348327566
290 69.3793103448276
291 69.3814432989691
292 69.5433789954338
293 69.4880546075085
294 69.4784580498866
295 69.638418079096
296 69.5833333333333
297 69.618406285073
298 69.5078299776286
299 69.5317725752508
300 69.6
301 69.5902547065338
302 69.6578366445916
303 69.7029702970297
304 69.6600877192982
305 69.6065573770492
306 69.6949891067538
307 69.7394136807818
308 69.7186147186147
309 69.7087378640777
310 69.9247311827957
311 69.957127545552
312 69.9679487179487
313 69.9148029818956
314 69.9150743099788
315 69.9153439153439
316 70.0527426160337
317 70.0736067297582
318 70.125786163522
319 70.2925809822361
320 70.3541666666667
321 70.4361370716511
322 70.4140786749482
323 70.4127966976264
324 70.4732510288066
325 70.5333333333333
326 70.521472392638
327 70.4587155963303
328 70.5894308943089
329 70.5572441742654
330 70.5858585858586
331 70.563947633434
332 70.6927710843374
333 70.6606606606607
334 70.6287425149701
335 70.636815920398
336 70.6150793650794
337 70.5835806132542
338 70.6015779092702
339 70.6293018682399
340 70.6078431372549
341 70.713587487781
342 70.7115009746589
343 70.7580174927114
344 70.687984496124
345 70.695652173913
346 70.7032755298651
347 70.7012487992315
348 70.7183908045977
349 70.6494746895893
350 70.6666666666667
351 70.7502374169041
352 70.7670454545455
353 70.7176581680831
354 70.7627118644068
355 70.8262910798122
356 70.8052434456929
357 70.9897292250234
358 70.9869646182495
359 70.9842154131848
360 70.962962962963
361 70.9787626962142
362 70.97605893186
363 70.8723599632691
364 70.9615384615385
365 70.9954337899543
366 71.0564663023679
367 71.0990009082652
368 71.2590579710145
369 71.2285456187895
370 71.2882882882883
371 71.266846361186
372 71.2186379928315
373 71.2868632707775
374 71.3368983957219
375 71.3422222222222
376 71.4007092198582
377 71.3616268788683
378 71.4638447971781
379 71.4599824098505
380 71.4298245614035
381 71.5048118985127
382 71.500872600349
383 71.3664055700609
384 71.3888888888889
385 71.4285714285714
386 71.5284974093264
387 71.541774332472
388 71.6151202749141
389 71.6195372750643
390 71.6324786324786
391 71.6283034953112
392 71.6666666666667
393 71.6793893129771
394 71.6920473773266
395 71.7215189873418
396 71.7087542087542
397 71.7548278757347
398 71.7336683417085
399 71.8045112781955
400 71.9
401 71.8204488778055
402 71.7744610281924
403 71.7452440033085
404 71.8564356435644
405 71.8024691358025
406 71.8144499178982
407 71.7690417690418
408 71.797385620915
409 71.7766911165444
410 71.7642276422764
411 71.7599351175993
412 71.7799352750809
413 71.7917675544794
414 71.7230273752013
415 71.7510040160642
416 71.7307692307692
417 71.6946442845723
418 71.7304625199362
419 71.6945107398568
420 71.6587301587302
421 71.7498020585907
422 71.7298578199052
423 71.6942474389283
424 71.690251572327
425 71.678431372549
426 71.7057902973396
427 71.7330210772834
428 71.7367601246106
429 71.7249417249417
430 71.7596899224806
431 71.8716163959784
432 71.9135802469136
433 71.9322555812163
434 71.9201228878648
435 71.9003831417624
436 71.9571865443425
437 72.0061022120519
438 72.1232876712329
439 72.2095671981777
440 72.1818181818182
441 72.1844293272865
442 72.2473604826546
443 72.3250564334086
444 72.3648648648649
445 72.4494382022472
446 72.4588938714499
447 72.475764354959
448 72.5074404761905
449 72.6280623608018
450 72.6074074074074
451 72.6016260162602
452 72.5589970501475
453 72.5239146431199
454 72.5477239353891
455 72.4615384615385
456 72.4342105263158
457 72.4872355944566
458 72.4963609898108
459 72.5127087872186
460 72.5
461 72.4439624005784
462 72.4242424242424
463 72.4262059035277
464 72.3563218390805
465 72.3799283154122
466 72.3748211731044
467 72.3697359029265
468 72.4216524216524
469 72.4520255863539
470 72.4751773049645
471 72.4345364472753
472 72.4011299435028
473 72.4453840732911
474 72.4964838255977
475 72.5052631578947
476 72.5
477 72.5366876310273
478 72.5383542538354
479 72.6235212247738
480 72.6805555555556
481 72.7650727650728
482 72.7731673582296
483 72.712215320911
484 72.7617079889807
485 72.7216494845361
486 72.7503429355281
487 72.7446954140999
488 72.7868852459016
489 72.8152692569871
490 72.7755102040816
491 72.7834351663272
492 72.7506775067751
493 72.7248140635565
494 72.7260458839406
495 72.7003367003367
496 72.6948924731183
497 72.6626425217975
498 72.6305220883534
499 72.6653306613226
500 72.6733333333333
501 72.7079174983367
502 72.7689243027888
503 72.7700463883366
504 72.744708994709
505 72.7326732673267
506 72.7272727272727
507 72.7547666009204
508 72.755905511811
509 72.7046496398166
510 72.7385620915033
511 72.7397260273973
512 72.7083333333333
513 72.7615334632878
514 72.7821011673152
515 72.8349514563107
516 72.797157622739
517 72.9142488716957
518 72.9021879021879
519 72.8580603725112
520 72.8653846153846
521 72.8854766474728
522 72.9246487867178
523 72.9445506692161
524 72.9516539440204
525 72.8888888888889
526 72.9277566539924
527 72.8779253636939
528 72.8030303030303
529 72.8670447385003
530 72.8364779874214
531 72.887633396108
532 72.9010025062657
533 72.8767979987492
534 72.8901373283396
535 72.8348909657321
536 72.8482587064677
537 72.8057107386716
538 72.8500619578686
539 72.8385899814471
540 72.8888888888889
541 72.9636475662354
542 73.0565805658057
543 73.0755064456722
544 73.1066176470588
545 73.1192660550459
546 73.1013431013431
547 73.0956733698964
548 73.1386861313869
549 73.1451123254402
550 73.1151515151515
551 73.1336963097399
552 73.1219806763285
553 73.1103074141049
554 73.0746089049338
555 73.033033033033
556 73.0635491606715
557 73.0640335128665
558 73.1123058542413
559 73.154442456768
560 73.1428571428571
561 73.1550802139037
562 73.1138790035587
563 73.1261101243339
564 73.1678486997636
565 73.1327433628319
566 73.150765606596
567 73.1452087007643
568 73.1455399061033
569 73.1107205623902
570 73.1228070175439
571 73.0939871570344
572 73.0827505827506
573 73.1413612565445
574 73.1649245063879
575 73.1768115942029
576 73.1655092592593
577 73.1484690930098
578 73.1314878892734
579 73.0972941853771
580 73.1494252873563
581 73.1153184165232
582 73.1443298969072
583 73.1389365351629
584 73.1221461187215
585 73.1623931623932
586 73.1342434584755
587 73.1459398069279
588 73.1802721088435
589 73.1918505942275
590 73.1864406779661
591 73.1472081218274
592 73.1644144144144
593 73.1084879145588
594 73.1088664421998
595 73.0980392156863
596 73.0704697986577
597 73.070910106086
598 73.0490523968785
599 73.0161380077908
600 73.0555555555556
601 73.0171935662784
602 73.0121816168328
603 73.0514096185738
604 73.0573951434879
605 73.030303030303
606 73.025302530253
607 73.053267435475
608 73.125
609 73.1143951833607
610 73.0765027322404
611 73.0932896890344
612 73.1753812636166
613 73.2191408374116
614 73.2519001085776
615 73.230352303523
616 73.2251082251082
617 73.2036736898974
618 73.1984897518878
619 73.1771674744211
620 73.2311827956989
621 73.2796564680623
622 73.2904608788853
623 73.2851792402354
624 73.2799145299145
625 73.2746666666667
626 73.359957401491
627 73.3386496544391
628 73.3811040339703
629 73.449920508744
630 73.4497354497355
631 73.4706814580032
632 73.5073839662447
633 73.5439705107951
634 73.5751840168244
635 73.5485564304462
636 73.5953878406709
637 73.5897435897436
638 73.6520376175549
639 73.5993740219092
640 73.5885416666667
641 73.5777431097244
642 73.5929387331256
643 73.6391912908243
644 73.6335403726708
645 73.6227390180879
646 73.5655314757482
647 73.5600206079341
648 73.5493827160494
649 73.5130970724191
650 73.5179487179487
651 73.5074244751664
652 73.5685071574642
653 73.5579377233282
654 73.5932721712538
655 73.5521628498728
656 73.5924796747967
657 73.6428209030949
658 73.6474164133739
659 73.6216489630754
660 73.6212121212121
661 73.5804336863338
662 73.6253776435045
663 73.6199095022624
664 73.609437751004
665 73.6290726817043
666 73.6536536536536
667 73.7031484257871
668 73.687624750499
669 73.6970602889885
670 73.7462686567164
671 73.7307501241927
672 73.7301587301587
673 73.7444279346211
674 73.7190900098912
675 73.7876543209877
676 73.8067061143984
677 73.8552437223043
678 73.8987217305801
679 73.8389788905253
680 73.8186274509804
681 73.7738619676946
682 73.7878787878788
683 73.7725719863348
684 73.7914230019493
685 73.7907542579075
686 73.7706511175899
687 73.7506065016982
688 73.827519379845
689 73.8413159167876
690 73.8260869565217
691 73.8639652677279
692 73.8776493256262
693 73.8431938431938
694 73.8328530259366
695 73.8609112709832
696 73.8505747126437
697 73.8785270205643
698 73.8968481375358
699 73.8817358130663
700 73.9238095238095
701 73.9182120779838
702 73.9031339031339
703 73.9355144618303
704 73.90625
705 73.9101654846336
706 73.918791312559
707 73.9179632248939
708 73.8888888888889
709 73.8928067700987
710 73.9107981220657
711 73.8584153774027
712 73.8436329588015
713 73.8616175783076
714 73.8422035480859
715 73.8135198135198
716 73.8454376163873
717 73.812180381218
718 73.8347260909935
719 73.8340287436254
720 73.837962962963
721 73.8742487286177
722 73.8319482917821
723 73.8312586445366
724 73.816758747698
725 73.8068965517241
726 73.8246097337007
727 73.8560293443375
728 73.8598901098901
729 73.8363054412437
730 73.8995433789954
731 73.8896488828089
732 73.884335154827
733 73.8790359254206
734 73.819255222525
735 73.8231292517007
736 73.8179347826087
737 73.853459972863
738 73.8572719060524
739 73.8610735227785
740 73.8378378378378
741 73.8236617183986
742 73.8230008984726
743 73.8268281740691
744 73.8037634408602
745 73.8076062639821
746 73.8382484361037
747 73.8643462739848
748 73.8725490196078
749 73.871829105474
750 73.8933333333333
751 73.9280958721704
752 73.9450354609929
753 73.908809207614
754 73.9345711759505
755 73.924944812362
756 73.9638447971781
757 73.9365918097754
758 73.9401934916447
759 73.9569609134827
760 73.9429824561404
761 73.9597021462987
762 73.9632545931759
763 73.9755351681957
764 73.9834205933682
765 74.0043572984749
766 74.0252393385553
767 74.0330291177749
768 73.9930555555556
769 73.9531859557867
770 73.969696969697
771 73.9472546476437
772 73.9378238341969
773 73.9197930142303
774 73.9061154177433
775 73.9096774193548
776 73.9218213058419
777 73.9167739167739
778 73.9417309340188
779 73.9837398373984
780 73.991452991453
781 73.9863422962015
782 73.9386189258312
783 73.9591315453384
784 73.9753401360544
785 74.0254777070064
786 74.0754877014419
787 74.0533672172808
788 74.0693739424704
789 74.1444866920152
790 74.1434599156118
791 74.1213653603034
792 74.1245791245791
793 74.1025641025641
794 74.0973971452561
795 74.1006289308176
796 74.1289782244556
797 74.1405269761606
798 74.1186299081036
799 74.1551939924906
800 74.1583333333333
801 74.1489804411153
802 74.1479634247714
803 74.142797841428
804 74.1334991708126
805 74.0869565217391
806 74.0736145574855
807 74.0974803800082
808 74.1089108910891
809 74.0914709517923
810 74.0987654320988
811 74.0690505548705
812 74.0886699507389
813 74.0918409184092
814 74.1277641277641
815 74.1554192229039
816 74.1503267973856
817 74.1207670338637
818 74.1075794621027
819 74.0984940984941
820 74.0691056910569
821 74.0763296792529
822 74.1078669910787
823 74.0785743215877
824 74.1140776699029
825 74.0929292929293
826 74.09200968523
827 74.0951229343007
828 74.1022544283414
829 74.1455568958585
830 74.1606425702811
831 74.1596470116326
832 74.1586538461538
833 74.1296518607443
834 74.1247002398082
835 74.1037924151697
836 74.0829346092504
837 74.1258462763839
838 74.1368337311058
839 74.1756058800159
840 74.1746031746032
841 74.1973840665874
842 74.1844813935075
843 74.2230130486358
844 74.2417061611374
845 74.2248520710059
846 74.2237982663515
847 74.207005116096
848 74.2256289308176
849 74.2324303101688
850 74.2274509803922
851 74.210732471602
852 74.2449139280125
853 74.2477530285268
854 74.2271662763466
855 74.1949317738791
856 74.2289719626168
857 74.2551536367172
858 74.2463092463093
859 74.2374854481956
860 74.2248062015504
861 74.2237708091367
862 74.1879350348028
863 74.1792197759753
864 74.1358024691358
865 74.131021194605
866 74.1454965357968
867 74.1176470588235
868 74.0898617511521
869 74.065976217875
870 74.0727969348659
871 74.0604668962878
872 74.0825688073394
873 74.0549828178694
874 74.0579710144928
875 74.0647619047619
876 74.0563165905632
877 74.0440896997339
878 74.0356871678056
879 74.0121350018961
880 73.9848484848485
881 74.0219447597427
882 74.0778533635676
883 74.0656851642129
884 74.0837104072398
885 74.090395480226
886 74.097065462754
887 74.1337842916197
888 74.1366366366366
889 74.1582302212223
890 74.1610486891386
891 74.1825664047886
892 74.1816143497758
893 74.1843971631206
894 74.1983594332588
895 74.2122905027933
896 74.2373511904762
897 74.2066146413972
898 74.1870824053452
899 74.1564701520208
900 74.2148148148148
901 74.2027376988531
902 74.2054693274206
903 74.2229605020303
904 74.2477876106195
905 74.2615101289134
906 74.2604856512141
907 74.2484380742374
908 74.2364170337739
909 74.2427576090942
910 74.2344322344322
911 74.240761068423
912 74.2361111111111
913 74.2533771449434
914 74.2231947483588
915 74.2440801457195
916 74.235807860262
917 74.2275536168666
918 74.2156862745098
919 74.2655059847661
920 74.2463768115942
921 74.2272891784292
922 74.2443962400578
923 74.2397977609245
924 74.2279942279942
925 74.2054054054054
926 74.2404607631389
927 74.1963322545847
928 74.1702586206897
929 74.205238607822
930 74.2043010752688
931 74.1783029001074
932 74.1452074391989
933 74.162200785995
934 74.1327623126338
935 74.1033868092692
936 74.0740740740741
937 74.0554962646745
938 74.047619047619
939 74.043308484203
940 74.0531914893617
941 74.0630534891959
942 74.0658174097665
943 74.0579710144928
944 74.0642655367232
945 74.0599647266314
946 74.07681465821
947 74.0936290038719
948 74.1033755274262
949 74.0674394099052
950 74.1017543859649
951 74.0974412898703
952 74.1281512605042
953 74.1483036026583
954 74.1369671558351
955 74.1500872600349
956 74.18410041841
957 74.176245210728
958 74.1579679888657
959 74.1640597844977
960 74.1319444444444
961 74.176205341658
962 74.1753291753292
963 74.1606092073382
964 74.1562932226832
965 74.1865284974093
966 74.2063492063492
967 74.2088934850052
968 74.1976584022039
969 74.1658066735466
970 74.1890034364261
971 74.1881222107793
972 74.1769547325103
973 74.1521068859198
974 74.1683778234086
975 74.1641025641026
976 74.176912568306
977 74.2169907881269
978 74.2092706203136
979 74.2288049029622
980 74.2108843537415
981 74.1760108732586
982 74.1513917175832
983 74.1607324516785
984 74.2140921409214
985 74.2335025380711
986 74.2494929006085
987 74.2350557244174
988 74.2206477732793
989 74.2298618132794
990 74.2356902356902
991 74.2684157416751
992 74.3245967741935
993 74.3168848606915
994 74.299128101945
995 74.2914572864322
996 74.2904953145917
997 74.3029087261785
998 74.3086172344689
999 74.2842842842843
1000 74.3066666666667
1001 74.3090243090243
1002 74.2714570858283
1003 74.2505815885676
1004 74.2463479415671
1005 74.2421227197347
1006 74.2478462557985
1007 74.2072161535915
1008 74.2328042328042
1009 74.2418235877106
1010 74.2475247524752
1011 74.2993735575338
1012 74.272068511199
1013 74.2645607107601
1014 74.2570677186062
1015 74.2692939244663
1016 74.2683727034121
1017 74.2969518190757
1018 74.2894564505567
1019 74.2983316977429
1020 74.2941176470588
1021 74.3062357166177
1022 74.3281148075669
1023 74.3662430759205
1024 74.3522135416667
1025 74.3154471544715
1026 74.3047433398311
1027 74.3102888672509
1028 74.3190661478599
1029 74.3472627146097
1030 74.3333333333333
1031 74.3679275784028
1032 74.3604651162791
1033 74.3626976444014
1034 74.3520309477756
1035 74.3510466988728
1036 74.3468468468469
1037 74.3362262937962
1038 74.3609505459216
1039 74.3760025665704
1040 74.3557692307692
1041 74.3259686199168
1042 74.3186180422265
1043 74.3112815596037
1044 74.3039591315453
1045 74.3700159489633
1046 74.3594646271511
1047 74.3553008595988
1048 74.3447837150127
1049 74.327931363203
1050 74.2984126984127
1051 74.3101807802093
1052 74.3124207858048
1053 74.3146565368788
1054 74.2884250474383
1055 74.2748815165877
1056 74.2834595959596
1057 74.3109429202144
1058 74.294265910523
1059 74.2933585143217
1060 74.2893081761006
1061 74.2821237825951
1062 74.2812303829253
1063 74.302289118846
1064 74.3139097744361
1065 74.3536776212833
1066 74.3777360850532
1067 74.348641049672
1068 74.3601747815231
1069 74.3748051138135
1070 74.3676012461059
1071 74.3604108309991
1072 74.365671641791
1073 74.4175209692451
1074 74.4289261328368
1075 74.4372093023256
1076 74.4237918215613
1077 74.4196843082637
1078 74.4155844155844
1079 74.4238492431264
1080 74.4135802469136
1081 74.4125809435708
1082 74.3900184842883
1083 74.3644198214835
1084 74.360393603936
1085 74.3502304147465
1086 74.3646408839779
1087 74.3728917509966
1088 74.3811274509804
1089 74.3893480257117
1090 74.4097859327217
1091 74.3996333638863
1092 74.3925518925519
1093 74.3824336688015
1094 74.3692870201097
1095 74.3683409436834
1096 74.3552311435523
1097 74.3512610148891
1098 74.3321190042501
1099 74.3190779496512
1100 74.3484848484848
1101 74.3566454738117
1102 74.3617664851785
1103 74.3487458446661
1104 74.332729468599
1105 74.3438914027149
1106 74.3490054249548
1107 74.3330322192111
1108 74.3441636582431
1109 74.3402464682897
1110 74.3273273273273
1111 74.3624362436244
1112 74.3675059952038
1113 74.387541179994
1114 74.4045481747457
1115 74.4005979073244
1116 74.3936678614098
1117 74.4374813488511
1118 74.4275491949911
1119 74.4027405421507
1120 74.4136904761905
1121 74.4216473386857
1122 74.4474153297683
1123 74.4523597506679
1124 74.4928825622776
1125 74.5125925925926
1126 74.5352279455299
1127 74.5164152617569
1128 74.4976359338062
1129 74.5202243873635
1130 74.4926253687316
1131 74.4916003536693
1132 74.5170789163722
1133 74.5336863783466
1134 74.5590828924162
1135 74.5668135095448
1136 74.5892018779343
1137 74.5793022574025
1138 74.581136496778
1139 74.5800409716125
1140 74.5789473684211
1141 74.592462751972
1142 74.5796847635727
1143 74.5494313210849
1144 74.5920745920746
1145 74.570596797671
1146 74.5724258289703
1147 74.5858761987794
1148 74.5847851335656
1149 74.5720916739193
1150 74.5565217391304
1151 74.5960034752389
1152 74.5891203703704
1153 74.5735761780862
1154 74.5638359329867
1155 74.5454545454545
1156 74.5299884659746
1157 74.5347162201095
1158 74.5365572826713
1159 74.5498993385102
1160 74.5373563218391
1161 74.5478036175711
1162 74.5668387837063
1163 74.5600458584121
1164 74.5418098510882
1165 74.5150214592275
1166 74.5225843339051
1167 74.5358469008855
1168 74.5719178082192
1169 74.5680068434559
1170 74.5356125356125
1171 74.5374323939653
1172 74.5477815699659
1173 74.5382210855357
1174 74.5712663259512
1175 74.5758865248227
1176 74.6060090702948
1177 74.5935995468706
1178 74.6066779852858
1179 74.5829799264914
1180 74.5819209039548
1181 74.5752187411798
1182 74.5882684715172
1183 74.58157227388
1184 74.5523648648649
1185 74.6019690576653
1186 74.6037099494098
1187 74.6166807076664
1188 74.6240179573513
1189 74.614522007289
1190 74.6134453781513
1191 74.6067730198713
1192 74.5805369127517
1193 74.6186085498743
1194 74.6259073143495
1195 74.6164574616458
1196 74.6348940914158
1197 74.6338067390699
1198 74.638286032276
1199 74.6399777592438
1200 74.6277777777778
1201 74.6322509020261
1202 74.6422628951747
1203 74.6411748406761
1204 74.6207087486157
1205 74.6417704011065
1206 74.6462133775567
1207 74.6478873239437
1208 74.6523178807947
1209 74.6760408050731
1210 74.6914600550964
1211 74.7233691164327
1212 74.7332233223322
1213 74.7787853805991
1214 74.780340472268
1215 74.7873799725652
1216 74.7944078947368
1217 74.7959463160778
1218 74.7783251231527
1219 74.7853431774679
1220 74.7786885245902
1221 74.8239148239148
1222 74.8036006546645
1223 74.8023984736985
1224 74.7984749455338
1225 74.8299319727891
1226 74.8504622077216
1227 74.8193425699538
1228 74.8235613463627
1229 74.8304854895579
1230 74.8428184281843
1231 74.8443000270782
1232 74.8241341991342
1233 74.8175182481752
1234 74.8244192328471
1235 74.8286099865047
1236 74.8139158576052
1237 74.8208030180544
1238 74.8411416262789
1239 74.8399246704331
1240 74.8602150537634
1241 74.8536126779479
1242 74.8658078368223
1243 74.8726200053634
1244 74.874062165059
1245 74.8781793842035
1246 74.8608881754949
1247 74.85966319166
1248 74.8317307692308
1249 74.8305310915399
1250 74.8586666666667
1251 74.886757260858
1252 74.8695420660277
1253 74.8496940675712
1254 74.8405103668262
1255 74.8286852589641
1256 74.8089171974522
1257 74.7971360381862
1258 74.782723900371
1259 74.7762774688907
1260 74.7830687830688
1261 74.781919111816
1262 74.770206022187
1263 74.7769860121404
1264 74.7995780590717
1265 74.7905138339921
1266 74.8130595050026
1267 74.8039989476454
1268 74.8080967402734
1269 74.8594693984765
1270 74.8530183727034
1271 74.8308418568057
1272 74.8296645702306
1273 74.8311076197957
1274 74.8037676609105
1275 74.8209150326797
1276 74.8066875653083
1277 74.7977029496215
1278 74.8200312989045
1279 74.8214751107636
1280 74.796875
1281 74.7905282331512
1282 74.7737909516381
1283 74.7752663029358
1284 74.7793354101765
1285 74.7704280155642
1286 74.7822706065319
1287 74.8174048174048
1288 74.8214285714286
1289 74.8176881303336
1290 74.8397932816537
1291 74.846372321198
1292 74.8555211558307
1293 74.8440319670018
1294 74.8454404945904
1295 74.8339768339768
1296 74.8276748971193
1297 74.8290927782061
1298 74.8407806882383
1299 74.8113933795227
1300 74.8307692307692
1301 74.8398667691519
1302 74.8745519713262
1303 74.8554617549245
1304 74.8670756646217
1305 74.8735632183908
1306 74.885145482389
1307 74.8814078041316
1308 74.875127420999
1309 74.856124267889
1310 74.8447837150127
1311 74.8665141113654
1312 74.8424796747967
1313 74.8235592790048
1314 74.8351090816844
1315 74.8441064638783
1316 74.8353596757852
1317 74.8494052138699
1318 74.8634294385432
1319 74.8698508971443
1320 74.8863636363636
1321 74.8700479434772
1322 74.851235501765
1323 74.8299319727891
1324 74.8262839879154
1325 74.8427672955975
1326 74.8190045248869
1327 74.7877417734238
1328 74.8192771084337
1329 74.828191622774
1330 74.8170426065163
1331 74.8484848484848
1332 74.8523523523524
1333 74.8712178044511
1334 74.8975512243878
1335 74.8813982521848
1336 74.8877245508982
1337 74.894041386188
1338 74.9053313403089
1339 74.9315409509584
1340 74.9328358208955
1341 74.9366144668158
1342 74.9453551912568
1343 74.964010920824
1344 74.952876984127
1345 74.9665427509294
1346 74.9900941059931
1347 74.9715416975996
1348 74.9777448071217
1349 74.9617000247097
1350 74.9530864197531
1351 74.946952874414
1352 74.9457593688363
1353 74.9347129834935
1354 74.9286065977351
1355 74.9175891758918
1356 74.909046214356
1357 74.8906902480963
1358 74.9067255768287
1359 74.9276428746627
1360 74.921568627451
1361 74.9032574087681
1362 74.9021047479197
1363 74.8936170212766
1364 74.9046920821114
1365 74.9059829059829
1366 74.9243533430942
1367 74.9256278956352
1368 74.9098440545809
1369 74.918431945459
1370 74.9391727493917
1371 74.9234135667396
1372 74.924684159378
1373 74.9210973537266
1374 74.9296458030083
1375 74.9478787878788
1376 74.9781976744186
1377 74.9915274751876
1378 74.9879051765844
1379 74.9625332366449
1380 74.9492753623188
1381 74.9481052377504
1382 74.9517607332369
1383 74.9361291877561
1384 74.9325626204239
1385 74.9290012033694
1386 74.9278499278499
1387 74.9315068493151
1388 74.9495677233429
1389 74.936405087593
1390 74.9280575539568
1391 74.907740234843
1392 74.9018199233716
1393 74.8887293610912
1394 74.9139167862267
1395 74.910394265233
1396 74.8997134670487
1397 74.9057504175614
1398 74.9237005245589
1399 74.9583035501549
1400 74.9452380952381
1401 74.9583630739948
1402 75.0095102234903
1403 75.0035637918746
1404 74.9928774928775
1405 74.9727164887307
1406 74.9573257467994
1407 74.9301113480218
1408 74.9431818181818
1409 74.9325762952449
1410 74.9219858156028
1411 74.9137727380109
1412 74.9079320113315
1413 74.899740504836
1414 74.8844884488449
1415 74.8928150765607
1416 74.8681732580038
1417 74.8647377087744
1418 74.8636577338975
1419 74.8508339206014
1420 74.8286384976526
1421 74.8463523340371
1422 74.8827941865917
1423 74.8746779105177
1424 74.8689138576779
1425 74.8865497076023
1426 74.864422627396
1427 74.8376547535623
1428 74.84360410831
1429 74.8308840681129
1430 74.8344988344988
1431 74.8311204286047
1432 74.8137802607076
1433 74.8127471505001
1434 74.7977684797768
1435 74.8246225319396
1436 74.8096564531105
1437 74.8271862676873
1438 74.8145572554474
1439 74.8320593004401
1440 74.8333333333333
1441 74.8184131390238
1442 74.8012020342117
1443 74.7817047817048
1444 74.7622345337027
1445 74.7658592848904
1446 74.7556477639465
1447 74.7454503570606
1448 74.7283609576427
1449 74.7573038877387
1450 74.8022988505747
1451 74.8104755341144
1452 74.8071625344353
1453 74.783207157605
1454 74.784502521779
1455 74.8132875143184
1456 74.8397435897436
1457 74.8478609013956
1458 74.8948331047096
1459 74.8777701622116
1460 74.8675799086758
1461 74.9144421629021
1462 74.9133606931145
1463 74.9122807017544
1464 74.9043715846994
1465 74.896473265074
1466 74.87494315598
1467 74.871620086344
1468 74.8705722070845
1469 74.8899478103018
1470 74.9024943310658
1471 74.9036936324496
1472 74.9184782608696
1473 74.9400316813759
1474 74.9276345545002
1475 74.9242937853107
1476 74.9119241192412
1477 74.913112164297
1478 74.9097880018042
1479 74.922244759973
1480 74.9211711711712
1481 74.91559756921
1482 74.9167791273054
1483 74.9067206113733
1484 74.9258760107817
1485 74.9539842873176
1486 74.9573799910274
1487 74.9518045281327
1488 74.9417562724014
1489 74.9653010969331
1490 74.9619686800895
1491 74.9698189134809
1492 75.0134048257373
1493 74.9877204733199
1494 74.9977688531905
1495 74.9832775919732
1496 74.9777183600713
1497 74.9832999331997
1498 74.9688473520249
1499 74.9722036913498
1500 74.9466666666667
1501 74.9589162780369
1502 74.9600532623169
1503 74.9589709469949
1504 74.9445921985816
1505 74.9457364341085
1506 74.933598937583
1507 74.9347489493475
1508 74.9093722369584
1509 74.9215816213828
1510 74.9359823399559
1511 74.9260975071697
1512 74.9140211640212
1513 74.8887420136594
1514 74.8833113166006
1515 74.8668866886689
1516 74.868073878628
1517 74.8582729070534
1518 74.8945981554677
1519 74.9089313144613
1520 74.9276315789474
1521 74.9397326320403
1522 74.9189662724485
1523 74.9244911359159
1524 74.919072615923
1525 74.920218579235
1526 74.9060725207514
1527 74.9137742850906
1528 74.9105584642234
1529 74.9095269239154
1530 74.8910675381264
1531 74.9052906596995
1532 74.8977371627502
1533 74.9358556207871
1534 74.9130812690135
1535 74.9120521172638
1536 74.9066840277778
1537 74.8883105617003
1538 74.8699609882965
1539 74.8819579813732
1540 74.8982683982684
1541 74.9015790612157
1542 74.8897535667964
1543 74.8973860445021
1544 74.8920552677029
1545 74.8867313915858
1546 74.8792583009918
1547 74.8674854557207
1548 74.8449612403101
1549 74.8203141811922
1550 74.8408602150538
1551 74.822695035461
1552 74.8303264604811
1553 74.8164842240824
1554 74.8090948090948
1555 74.8081457663451
1556 74.8093401885176
1557 74.8233782915864
1558 74.8160034231921
1559 74.8193286294633
1560 74.8162393162393
1561 74.8238308776425
1562 74.816474605207
1563 74.8411175090638
1564 74.850809889173
1565 74.8711395101171
1566 74.8808003405705
1567 74.888321633695
1568 74.9022108843537
1569 74.8735925217761
1570 74.8789808917197
1571 74.8949713558243
1572 74.9257845631891
1573 74.9162958253867
1574 74.9004659042779
1575 74.9058201058201
1576 74.9090524534687
1577 74.9122807017544
1578 74.900718208703
1579 74.9102807684188
1580 74.9303797468354
1581 74.9272612270715
1582 74.9199325747998
1583 74.9399873657612
1584 74.9431818181818
1585 74.9337539432177
1586 74.9327448507776
1587 74.9170342365049
1588 74.9181360201511
1589 74.9066498846234
1590 74.916142557652
1591 74.9151477058454
1592 74.9476549413735
1593 74.9550115086838
1594 74.9393559180259
1595 74.9362591431557
1596 74.9122807017544
1597 74.9154664996869
1598 74.9123904881101
1599 74.9385032311862
1600 74.9229166666667
1601 74.9073495731834
1602 74.8876404494382
1603 74.865876481597
1604 74.8836242726517
1605 74.932502596054
1606 74.9169779991698
1607 74.9305123418378
1608 74.9378109452736
1609 74.9513155168842
1610 74.9378881987578
1611 74.9286157666046
1612 74.9421009098428
1613 74.9865674726183
1614 74.9896736885584
1615 74.9700722394221
1616 74.9628712871287
1617 74.9598021026592
1618 74.9505562422744
1619 74.9639695285155
1620 74.9650205761317
1621 74.9599012954966
1622 74.9773941635841
1623 74.9784349969193
1624 74.9671592775041
1625 74.974358974359
1626 74.9569495694957
1627 74.9989756197501
1628 75.0061425061425
1629 75.0337630448128
1630 75.0449897750511
1631 75.041896586961
1632 75.0326797385621
1633 75.0438865074505
1634 75.0530395756834
1635 75.0540265035678
1636 75.0509372453138
1637 75.049888006516
1638 75.0529100529101
1639 75.0721984950173
1640 75.0650406504065
1641 75.0538289660776
1642 75.0548112058465
1643 75.078109149929
1644 75.0689375506894
1645 75.0557244174265
1646 75.0789793438639
1647 75.0779194495042
1648 75.0788834951456
1649 75.085910652921
1650 75.0767676767677
1651 75.0757116898849
1652 75.0746569814366
1653 75.0715870135108
1654 75.0846432889964
1655 75.1117824773414
1656 75.1167471819646
1657 75.1257292295313
1658 75.1286690792119
1659 75.1115129596142
1660 75.0983935742972
1661 75.1093718643388
1662 75.0962695547533
1663 75.0912006414111
1664 75.068108974359
1665 75.0610610610611
1666 75.0660264105642
1667 75.0649870025995
1668 75.0659472422062
1669 75.0569203115638
1670 75.0898203592814
1671 75.0768003191702
1672 75.0677830940989
1673 75.0647539350468
1674 75.0756670649144
1675 75.0805970149254
1676 75.0676213206046
1677 75.0626118067979
1678 75.041716328963
1679 75.0625372245384
1680 75.0793650793651
1681 75.0922070196312
1682 75.0990883868411
1683 75.119825708061
1684 75.1128266033254
1685 75.1117705242334
1686 75.1126927639383
1687 75.0958308634657
1688 75.1026856240126
1689 75.1233471482139
1690 75.1262327416174
1691 75.1330573625074
1692 75.1379038613081
1693 75.1427446347706
1694 75.1515151515151
1695 75.1524090462144
1696 75.1533018867924
1697 75.1581221763897
1698 75.1943462897526
1699 75.1814793015499
1700 75.1607843137255
1701 75.1714677640604
1702 75.156678417548
1703 75.163437071834
1704 75.1623630672926
1705 75.1593352883675
1706 75.1426338413443
1707 75.1474321421597
1708 75.1366120218579
1709 75.1277550224303
1710 75.1384015594542
1711 75.1295538671342
1712 75.1226635514019
1713 75.1352403191282
1714 75.1302994943602
1715 75.1156462585034
1716 75.1301476301476
1717 75.1465734808775
1718 75.1590997283663
1719 75.1502811712236
1720 75.1375968992248
1721 75.1559171024598
1722 75.1296941540844
1723 75.1383246275876
1724 75.1488785769528
1725 75.1342995169082
1726 75.1197373503283
1727 75.1032619185485
1728 75.0945216049383
1729 75.0800077115867
1730 75.1059730250482
1731 75.1145773156172
1732 75.0923787528868
1733 75.1048278515099
1734 75.121107266436
1735 75.1316042267051
1736 75.1209677419355
1737 75.1161005565151
1738 75.1074031453778
1739 75.1025493578685
1740 75.0900383141762
1741 75.0909439019721
1742 75.0707998469192
1743 75.0678906100593
1744 75.0535168195719
1745 75.0582617000955
1746 75.057273768614
1747 75.0658271322267
1748 75.072463768116
1749 75.1038688774538
1750 75.1219047619048
1751 75.1227869788692
1752 75.1084474885845
1753 75.0922228560563
1754 75.1064234131509
1755 75.1054131054131
1756 75.1100987091876
1757 75.1166761525327
1758 75.1080773606371
1759 75.093803297328
1760 75.1079545454545
1761 75.1296611773614
1762 75.1570185395384
1763 75.1578748345623
1764 75.1587301587302
1765 75.1652502360718
1766 75.1472253680634
1767 75.1480852669308
1768 75.1546003016591
1769 75.151686451856
1770 75.15065913371
1771 75.1496329757199
1772 75.1467268623025
1773 75.1400639217898
1774 75.1334084930477
1775 75.1380281690141
1776 75.1407657657657
1777 75.1209904333146
1778 75.1106111736033
1779 75.1096121416526
1780 75.1348314606742
1781 75.1487928130264
1782 75.1664796109241
1783 75.1561039446626
1784 75.1438714499253
1785 75.1391223155929
1786 75.1698394923479
1787 75.1520238761425
1788 75.1472781506339
1789 75.1518539221166
1790 75.1266294227188
1791 75.1274892983436
1792 75.1078869047619
1793 75.1199107640825
1794 75.1077666295057
1795 75.0937790157846
1796 75.0909428359317
1797 75.0936746429234
1798 75.0723025583982
1799 75.0917176209005
1800 75.0944444444444
1801 75.1027207107163
1802 75.1035886052534
1803 75.0859678313921
1804 75.0831485587583
1805 75.1043397968606
1806 75.1015134736065
1807 75.1005349566501
1808 75.1087758112094
1809 75.1096370001843
1810 75.1086556169429
1811 75.091109884042
1812 75.1066961000736
1813 75.1093951093951
1814 75.101065784638
1815 75.1239669421488
1816 75.1321585903084
1817 75.1311685929187
1818 75.1191785845251
1819 75.1181968114348
1820 75.1080586080586
1821 75.1052535237049
1822 75.0914745700695
1823 75.0978240994697
1824 75.1224415204678
1825 75.1159817351598
1826 75.140562248996
1827 75.1578179164386
1828 75.1714077315828
1829 75.1831601968289
1830 75.1693989071038
1831 75.1665756417258
1832 75.1801310043668
1833 75.1863975268231
1834 75.1726644856416
1835 75.1698455949137
1836 75.1761074800291
1837 75.1732897840682
1838 75.1831701124411
1839 75.2021025919884
1840 75.2264492753623
1841 75.2380952380952
1842 75.280492218603
1843 75.2848616386327
1844 75.296456977585
1845 75.2881662149955
1846 75.310581437342
1847 75.2968778198881
1848 75.2795815295815
1849 75.2911483684875
1850 75.2864864864865
1851 75.3034395822078
1852 75.280777537797
1853 75.2635366073035
1854 75.2642934196332
1855 75.2614555256065
1856 75.2568247126437
1857 75.2575839167115
1858 75.2404018658055
1859 75.2268244575937
1860 75.2132616487455
1861 75.205086870858
1862 75.1933404940924
1863 75.1959205582394
1864 75.1806151645207
1865 75.1706881143878
1866 75.1714898177921
1867 75.1705052669166
1868 75.1873661670236
1869 75.1863741751382
1870 75.1818181818182
1871 75.207553892749
1872 75.2029914529915
1873 75.2002135611319
1874 75.19921736037
1875 75.1857777777778
1876 75.181236673774
1877 75.2051145444859
1878 75.193468228612
1879 75.1836083022885
1880 75.1914893617021
1881 75.2082225766436
1882 75.1983705278073
1883 75.1849884935387
1884 75.1981599433829
1885 75.2148541114058
1886 75.2050194414988
1887 75.1987281399046
1888 75.1747881355932
1889 75.1861655196753
1890 75.1887125220459
1891 75.1983077736647
1892 75.1955602536998
1893 75.1910547631625
1894 75.1795142555438
1895 75.1750219876869
1896 75.1652601969058
1897 75.1537515375154
1898 75.1721109940288
1899 75.164121467439
1900 75.1561403508772
1901 75.1534280203402
1902 75.1437083771469
1903 75.1480119110177
1904 75.1540616246499
1905 75.1793525809274
1906 75.1818817768451
1907 75.186156266387
1908 75.2061495457722
1909 75.2034223851929
1910 75.2198952879581
1911 75.2171637885924
1912 75.2126917712692
1913 75.2012545739676
1914 75.186346220829
1915 75.1801566579635
1916 75.1652748782185
1917 75.169535732916
1918 75.1546750086896
1919 75.150251867292
1920 75.1475694444444
1921 75.1344785701891
1922 75.1231356226153
1923 75.1222048881955
1924 75.1126126126126
1925 75.1255411255411
1926 75.1194184839045
1927 75.1288704376405
1928 75.1331258644537
1929 75.1442889234491
1930 75.1450777202073
1931 75.1251510443639
1932 75.1173222912353
1933 75.130194861183
1934 75.1361599448466
1935 75.1335055986219
1936 75.120523415978
1937 75.1127172603683
1938 75.1049191606467
1939 75.1040055011174
1940 75.1202749140894
1941 75.1056156620299
1942 75.1132852729145
1943 75.1055069480185
1944 75.1097393689986
1945 75.0968294772922
1946 75.0907845152449
1947 75.1001540832049
1948 75.1060917180014
1949 75.0897896357106
1950 75.0923076923077
1951 75.127285152913
1952 75.1331967213115
1953 75.1510496671787
1954 75.1603548277039
1955 75.1628303495311
1956 75.1840490797546
1957 75.1711803781298
1958 75.173646578141
1959 75.1676025182916
1960 75.1700680272109
1961 75.1793302736699
1962 75.1715936119606
1963 75.1740533197487
1964 75.1714188730482
1965 75.1687871077184
1966 75.1508986096982
1967 75.1465853245213
1968 75.1575203252033
1969 75.1582867783985
1970 75.1641285956007
1971 75.161508540504
1972 75.1386071670047
1973 75.1393816523061
1974 75.1502870651807
1975 75.1611814345992
1976 75.1686909581646
1977 75.1542741527567
1978 75.1398719245029
1979 75.1355903655045
1980 75.1397306397306
1981 75.1354534746761
1982 75.1261352169526
1983 75.1269120860649
1984 75.1176075268817
1985 75.1167086481948
1986 75.110775427996
1987 75.1149136050998
1988 75.1441985244802
1989 75.1533433886375
1990 75.142378559464
1991 75.1414699480998
1992 75.1472556894244
1993 75.1831409934772
1994 75.177198261451
1995 75.171261487051
1996 75.1920507682031
1997 75.1827741612419
1998 75.1751751751752
1999 75.1642487910622
2000 75.1816666666667
2001 75.1907379643511
2002 75.2114552114552
2003 75.2105175569978
2004 75.2162341982701
2005 75.2103075644223
2006 75.2193419740778
2007 75.2399933565853
2008 75.2490039840637
2009 75.2696200431392
2010 75.2703150912106
2011 75.2892424995856
2012 75.2866136514248
2013 75.2856433184302
2014 75.2797087057266
2015 75.2737799834574
2016 75.2761243386243
2017 75.2668980333829
2018 75.2428146679881
2019 75.2369159649992
2020 75.2425742574257
2021 75.254824344384
2022 75.2522255192878
2023 75.2529246992915
2024 75.233860342556
2025 75.2263374485597
2026 75.2303389272787
2027 75.2129583950008
2028 75.215318869165
2029 75.2143913257762
2030 75.2019704433498
2031 75.2043328409651
2032 75.2083333333333
2033 75.197573372684
2034 75.1884627990823
2035 75.1760851760852
2036 75.1604453176163
2037 75.1513663884798
2038 75.1553810925744
2039 75.164296223639
2040 75.1535947712418
2041 75.1363710599379
2042 75.1665034280118
2043 75.1721324849078
2044 75.1712328767123
2045 75.1670741646292
2046 75.167807103291
2047 75.1701677251262
2048 75.1774088541667
2049 75.1960305840247
2050 75.1934959349593
2051 75.1828376401755
2052 75.1770630279402
2053 75.1664231206365
2054 75.1639078221357
2055 75.1646390916464
2056 75.1572632944228
2057 75.1434127369956
2058 75.1571104632329
2059 75.148130160272
2060 75.1537216828479
2061 75.1544557658095
2062 75.1648884578079
2063 75.1526902569074
2064 75.1485788113695
2065 75.1525423728814
2066 75.1807034527267
2067 75.1701338493791
2068 75.169245647969
2069 75.2247462542291
2070 75.2431561996779
2071 75.2341863833897
2072 75.2300514800515
2073 75.2259205660074
2074 75.2250080360013
2075 75.2401606425703
2076 75.2360308285164
2077 75.2543732948162
2078 75.2470324029515
2079 75.2429052429053
2080 75.2275641025641
2081 75.2250520583053
2082 75.240153698367
2083 75.2344375100016
2084 75.2367242482406
2085 75.2581934452438
2086 75.2684563758389
2087 75.2835010381728
2088 75.2713920817369
2089 75.2624860379767
2090 75.2822966507177
2091 75.2925235134704
2092 75.2836201402167
2093 75.3081700907788
2094 75.305635148042
2095 75.3190135242641
2096 75.3101145038168
2097 75.312350977587
2098 75.3129965046076
2099 75.3358742258218
2100 75.3285714285714
2101 75.3276217674123
2102 75.3346019663812
2103 75.3177999682992
2104 75.3200253485425
2105 75.3127474267617
2106 75.2975625197847
2107 75.2997943363392
2108 75.3067678684377
2109 75.3058321479374
2110 75.2890995260664
2111 75.2992262750671
2112 75.2919823232323
2113 75.2863227638429
2114 75.2980132450331
2115 75.3049645390071
2116 75.2898550724638
2117 75.3172728704141
2118 75.308467107334
2119 75.3169734151329
2120 75.3223270440252
2121 75.3198176960553
2122 75.3220232485077
2123 75.3509185115403
2124 75.3499686126805
2125 75.3537254901961
2126 75.3590467231107
2127 75.3565271900956
2128 75.3555764411027
2129 75.367152027556
2130 75.3599374021909
2131 75.3699358673549
2132 75.3595997498437
2133 75.3430223472418
2134 75.3327085285848
2135 75.35987509758
2136 75.3682896379526
2137 75.3751364841678
2138 75.3757405675086
2139 75.3888109708587
2140 75.380062305296
2141 75.3822201463491
2142 75.3734827264239
2143 75.380307979468
2144 75.3886815920398
2145 75.3815073815074
2146 75.3929791860826
2147 75.4059928582518
2148 75.4143389199255
2149 75.4056150147355
2150 75.4015503875969
2151 75.4021385402138
2152 75.3965303593556
2153 75.3924756154203
2154 75.396162178892
2155 75.4013921113689
2156 75.3942486085343
2157 75.3886570854582
2158 75.4124189063948
2159 75.414543770264
2160 75.4074074074074
2161 75.4218725898504
2162 75.431699044095
2163 75.433811064879
2164 75.4251386321627
2165 75.4287913779831
2166 75.4247460757156
2167 75.4222427318874
2168 75.4166666666667
2169 75.4172429691102
2170 75.4039938556068
2171 75.4107170274835
2172 75.4005524861879
2173 75.419542874674
2174 75.4369825206992
2175 75.4268199233717
2176 75.4212622549019
2177 75.4187720104119
2178 75.4331190694827
2179 75.4168578858804
2180 75.4266055045872
2181 75.4180039737124
2182 75.4201038802322
2183 75.4344174683158
2184 75.4242979242979
2185 75.4233409610984
2186 75.4269594388533
2187 75.4107605547935
2188 75.403717245582
2189 75.4058169636059
2190 75.400304414003
2191 75.4145747755971
2192 75.4105839416058
2193 75.4005167958656
2194 75.3995745973868
2195 75.4031890660592
2196 75.4007285974499
2197 75.3982703686846
2198 75.3912647861692
2199 75.3948764589965
2200 75.3818181818182
2201 75.3733151597759
2202 75.3814713896458
2203 75.3654108034498
2204 75.3675136116153
2205 75.3741496598639
2206 75.3838017527954
2207 75.3843830237124
2208 75.3743961352657
2209 75.3825260298778
2210 75.3861236802413
2211 75.3912256897332
2212 75.3948161543098
2213 75.383340864588
2214 75.3884372177055
2215 75.379984951091
2216 75.3745487364621
2217 75.3871598255901
2218 75.4117823865344
2219 75.3958239447198
2220 75.3978978978979
2221 75.4014708089449
2222 75.3870387038704
2223 75.3786174838806
2224 75.3642086330935
2225 75.3498127340824
2226 75.3324348607367
2227 75.3375243227062
2228 75.3381208856972
2229 75.3312397188575
2230 75.3273542600897
2231 75.3234722844763
2232 75.3240740740741
2233 75.3142260038812
2234 75.3163234855267
2235 75.3199105145414
2236 75.314549791294
2237 75.3032334972433
2238 75.3306523681859
2239 75.3342265892511
2240 75.3214285714286
2241 75.3220288561654
2242 75.3166815343443
2243 75.297964036261
2244 75.2970885323826
2245 75.2873051224944
2246 75.2819827842089
2247 75.2811155614894
2248 75.2861803084223
2249 75.2853119905143
2250 75.2992592592593
2251 75.3013475492374
2252 75.3271166370634
2253 75.3439857967155
2254 75.3564034309376
2255 75.3540280857354
2256 75.3693853427896
2257 75.3625756904445
2258 75.3705343962208
2259 75.385863951601
2260 75.3923303834808
2261 75.3796255344243
2262 75.3801945181255
2263 75.3719251730741
2264 75.3739693757362
2265 75.3627667402502
2266 75.3515739923507
2267 75.3345096309366
2268 75.326278659612
2269 75.3268693991479
2270 75.3127753303965
2271 75.3030970204022
2272 75.3066314553991
2273 75.2969643642763
2274 75.2990325417766
2275 75.2937728937729
2276 75.298769771529
2277 75.3022983457766
2278 75.2985074626866
2279 75.3137340939008
2280 75.2982456140351
2281 75.2959228408593
2282 75.3125912941864
2283 75.3029639363411
2284 75.2948044366608
2285 75.2910284463895
2286 75.2930883639545
2287 75.2820288587669
2288 75.2797202797203
2289 75.2934323576525
2290 75.2983988355167
2291 75.2815364469664
2292 75.2923211169284
2293 75.2914667829626
2294 75.2848009299622
2295 75.2912127814089
2296 75.3019744483159
2297 75.3141779132201
2298 75.3452277342617
2299 75.3313034652748
2300 75.3231884057971
2301 75.3339127915399
2302 75.3330437300898
2303 75.3336228108265
2304 75.3370949074074
2305 75.352133044107
2306 75.3454755709743
2307 75.3402687472908
2308 75.3552859618718
2309 75.342861267504
2310 75.3419913419913
2311 75.3670849560075
2312 75.3719723183391
2313 75.3768554546765
2314 75.3673292999136
2315 75.3606911447084
2316 75.3785261945884
2317 75.3891526399079
2318 75.378199597354
2319 75.3859422164726
2320 75.3965517241379
2321 75.3999712767485
2322 75.396210163652
2323 75.3910173626058
2324 75.3829604130809
2325 75.373476702509
2326 75.3783319002579
2327 75.3774530869503
2328 75.3808705612829
2329 75.3728352654931
2330 75.3690987124464
2331 75.3739453739454
2332 75.3587764436821
2333 75.340762966138
2334 75.3456155384176
2335 75.3447537473233
2336 75.3310502283105
2337 75.3330480673228
2338 75.3336184773311
2339 75.3327632891549
2340 75.3447293447293
2341 75.3467179268119
2342 75.3515513805864
2343 75.3649167733675
2344 75.3668941979522
2345 75.3518123667377
2346 75.3481102585962
2347 75.3387302939923
2348 75.3421351504827
2349 75.3356038030368
2350 75.3460992907801
2351 75.3466609953211
2352 75.3500566893424
2353 75.3477829720924
2354 75.3540073633532
2355 75.3347487615004
2356 75.3537068477646
2357 75.3542638947815
2358 75.3534068419565
2359 75.3483114313975
2360 75.3502824858757
2361 75.3367217280813
2362 75.3485746542478
2363 75.346311186345
2364 75.3567399887197
2365 75.3643410852713
2366 75.3860242321781
2367 75.385157020138
2368 75.3885135135135
2369 75.4017166174194
2370 75.4092827004219
2371 75.3999718824687
2372 75.4103428892636
2373 75.4052535468465
2374 75.4212299915754
2375 75.4259649122807
2376 75.4349046015713
2377 75.4410321133081
2378 75.4457527333894
2379 75.43365559759
2380 75.4355742296919
2381 75.4388912221756
2382 75.4338091239854
2383 75.4357252762624
2384 75.4488255033557
2385 75.4283717679944
2386 75.434478904722
2387 75.4335986594051
2388 75.4438860971524
2389 75.4513743546812
2390 75.4435146443515
2391 75.4607556113202
2392 75.4640468227425
2393 75.4575846218136
2394 75.448343079922
2395 75.4432846207376
2396 75.4424040066778
2397 75.4317897371715
2398 75.4378648874062
2399 75.4536612477421
2400 75.45
2401 75.4546716645842
2402 75.4454621149042
2403 75.444583159939
2404 75.4395452024404
2405 75.4345114345114
2406 75.4558049321142
2407 75.456307990583
2408 75.4609634551495
2409 75.4545454545455
2410 75.4495159059474
2411 75.4569334992396
2412 75.4643449419569
2413 75.4579361790303
2414 75.4487710577189
2415 75.4699792960663
2416 75.4608167770419
2417 75.473727761688
2418 75.4728425696168
2419 75.4650682100041
2420 75.4559228650138
2421 75.4467850750379
2422 75.4706853839802
2423 75.4684275691292
2424 75.4895489548955
2425 75.4927835051546
2426 75.4932673811487
2427 75.499244609257
2428 75.4846238330587
2429 75.4960889254837
2430 75.4938271604938
2431 75.4956807897984
2432 75.5016447368421
2433 75.4856829702699
2434 75.4779512462339
2435 75.4661190965092
2436 75.4707170224412
2437 75.4739433729996
2438 75.4744325950232
2439 75.4626212928796
2440 75.4644808743169
2441 75.4444899631299
2442 75.4327054327054
2443 75.4318460908719
2444 75.4255319148936
2445 75.4219495569189
2446 75.4033796674843
2447 75.3943604413568
2448 75.3962418300654
2449 75.388593983939
2450 75.3850340136054
2451 75.3896368829049
2452 75.3983143012507
2453 75.4056257643701
2454 75.39934800326
2455 75.3998642226748
2456 75.3990228013029
2457 75.4036087369421
2458 75.4122592893952
2459 75.4141249830554
2460 75.4024390243902
2461 75.388053636733
2462 75.4021121039805
2463 75.3945053457843
2464 75.392316017316
2465 75.3968897903989
2466 75.4028115706948
2467 75.4114308877179
2468 75.3997839005943
2469 75.3962467935736
2470 75.3900134952766
2471 75.3972750573317
2472 75.4004854368932
2473 75.4063890012131
2474 75.4055510644031
2475 75.3979797979798
2476 75.3971459343026
2477 75.392275602207
2478 75.3954802259887
2479 75.3919591233024
2480 75.4005376344086
2481 75.3876125218326
2482 75.3814128391083
2483 75.395355081219
2484 75.402576489533
2485 75.4379610999329
2486 75.4451595602038
2487 75.4376088996113
2488 75.4340836012862
2489 75.4252042319539
2490 75.4243641231593
2491 75.4395824969892
2492 75.440074906367
2493 75.4459152293087
2494 75.442395081529
2495 75.4495657982632
2496 75.4420405982906
2497 75.4585502603124
2498 75.4536962903656
2499 75.4461784713886
2500 75.4333333333333
2501 75.427162468346
2502 75.4369837463363
2503 75.4308163537089
2504 75.4326411075612
2505 75.4278110445775
2506 75.4283054003724
2507 75.4314585826353
2508 75.4346092503987
2509 75.4417430583234
2510 75.4462151394422
2511 75.450683658569
2512 75.4617834394904
2513 75.4569571561215
2514 75.4468310792893
2515 75.4353876739563
2516 75.4398516163222
2517 75.4244470931003
2518 75.4236166269526
2519 75.4346963080587
2520 75.4259259259259
2521 75.4343514478382
2522 75.436161776368
2523 75.4234377064341
2524 75.4226096143687
2525 75.4217821782178
2526 75.432831881763
2527 75.4451919271864
2528 75.4364451476793
2529 75.4514300777646
2530 75.471673254282
2531 75.466877387067
2532 75.4673512374934
2533 75.4612449006448
2534 75.4525124967114
2535 75.4437869822485
2536 75.4324395373291
2537 75.4289843647352
2538 75.4229051746782
2539 75.4260207430747
2540 75.4409448818898
2541 75.4335563426473
2542 75.4340414371886
2543 75.442390876917
2544 75.4350104821803
2545 75.4394237066143
2546 75.4543074103168
2547 75.4430048422981
2548 75.4552590266876
2549 75.4439649535766
2550 75.4509803921569
2551 75.4540702992291
2552 75.4780564263323
2553 75.4863559211385
2554 75.4815974941269
2555 75.4729288975864
2556 75.4551382368284
2557 75.4399687133359
2558 75.4287203544436
2559 75.4305067083496
2560 75.4231770833333
2561 75.4197579070676
2562 75.4007285974499
2563 75.4025230849265
2564 75.3965158606344
2565 75.3918128654971
2566 75.3845154585607
2567 75.3837164004675
2568 75.3946002076843
2569 75.3743350201116
2570 75.3722438391699
2571 75.3701542849734
2572 75.371954380508
2573 75.3659800492292
2574 75.3574203574204
2575 75.3540453074434
2576 75.3752587991718
2577 75.3770534212909
2578 75.3840186190846
2579 75.3858084528887
2580 75.374677002584
2581 75.3868009815317
2582 75.3730957913762
2583 75.3606917021551
2584 75.3560371517028
2585 75.3488072211477
2586 75.3531838102604
2587 75.3652879783533
2588 75.3580628541989
2589 75.3547058066177
2590 75.3577863577864
2591 75.3698700630387
2592 75.3652263374486
2593 75.368299267258
2594 75.3662297609869
2595 75.3500321130379
2596 75.3428351309707
2597 75.3394942882814
2598 75.3412881703875
2599 75.3225599589586
2600 75.3141025641026
2601 75.3235934896834
2602 75.3279528567768
2603 75.3348700217697
2604 75.3251408090118
2605 75.3384516954575
2606 75.3338449731389
2607 75.3369134381793
2608 75.3374233128834
2609 75.3558195988246
2610 75.3435504469987
2611 75.3427805438529
2612 75.3407350689127
2613 75.3539992345962
2614 75.3442999234889
2615 75.357552581262
2616 75.3669724770642
2617 75.3572793274742
2618 75.3641456582633
2619 75.364642993509
2620 75.3613231552163
2621 75.3694518631566
2622 75.371217899822
2623 75.3577328758419
2624 75.3633130081301
2625 75.3587301587302
2626 75.3643056613354
2627 75.3622636721228
2628 75.3792491121258
2629 75.3708634461773
2630 75.3840304182509
2631 75.3655137463575
2632 75.3710739614995
2633 75.3563742245854
2634 75.3454821564161
2635 75.3573687539532
2636 75.3730399595347
2637 75.3874352167868
2638 75.3828658074299
2639 75.3921940128837
2640 75.3825757575758
2641 75.3906348605326
2642 75.4024728740853
2643 75.3991676125615
2644 75.4299041855774
2645 75.421550094518
2646 75.4346182917611
2647 75.4376023170885
2648 75.4305135951662
2649 75.4158802063672
2650 75.4150943396226
2651 75.4029925814158
2652 75.3996983408748
2653 75.38384219123
2654 75.3780457171565
2655 75.3760200878845
2656 75.382781124498
2657 75.3920461673567
2658 75.3812390268372
2659 75.3867368684969
2660 75.3984962406015
2661 75.4027308029563
2662 75.4019534184823
2663 75.4011766178495
2664 75.4004004004004
2665 75.4196372732958
2666 75.4251062765692
2667 75.4205724284464
2668 75.4197901049475
2669 75.4115149244411
2670 75.4107365792759
2671 75.4074628728316
2672 75.3954590818363
2673 75.4021698466143
2674 75.4013961605585
2675 75.4118380062305
2676 75.4048330842053
2677 75.4202465446395
2678 75.4281802340055
2679 75.4385964912281
2680 75.4390547263682
2681 75.4370259853289
2682 75.4337559035546
2683 75.4640327991055
2684 75.4619970193741
2685 75.4549968963377
2686 75.4666170265575
2687 75.4608609353678
2688 75.452628968254
2689 75.4481219784306
2690 75.4337050805452
2691 75.4428341384863
2692 75.4309063893016
2693 75.448694145315
2694 75.4590447908933
2695 75.4557823129252
2696 75.459940652819
2697 75.4579162031887
2698 75.4435384235236
2699 75.4390515005558
2700 75.4296296296296
2701 75.4374922868074
2702 75.4256106587713
2703 75.4137378221729
2704 75.4031065088758
2705 75.4011090573013
2706 75.3941857600394
2707 75.4032754586873
2708 75.404972919744
2709 75.4091300602929
2710 75.4145141451415
2711 75.4002213205459
2712 75.4068338249754
2713 75.4011549330385
2714 75.4089904200442
2715 75.4119091467158
2716 75.4172803141875
2717 75.4177401545823
2718 75.4304635761589
2719 75.4223366433738
2720 75.4178921568627
2721 75.4134509371554
2722 75.4188096987509
2723 75.4253886644632
2724 75.4393049437102
2725 75.4519877675841
2726 75.454878943507
2727 75.4406551766288
2728 75.4521016617791
2729 75.4525467204104
2730 75.4517704517705
2731 75.4656414011962
2732 75.4648609077599
2733 75.4726186120259
2734 75.4742745671787
2735 75.4686166971359
2736 75.4702729044834
2737 75.464620630861
2738 75.4784514243974
2739 75.4801022270902
2740 75.4829683698297
2741 75.4785358141798
2742 75.4789691222952
2743 75.4854781869
2744 75.4822643343051
2745 75.4693381906497
2746 75.469774217043
2747 75.461715811188
2748 75.4864143619602
2749 75.4856311385959
2750 75.48
2751 75.470737913486
2752 75.4723837209302
2753 75.4716067320499
2754 75.4575163398693
2755 75.4615849969752
2756 75.459603289792
2757 75.4491597146657
2758 75.4568527918782
2759 75.4464177842213
2760 75.4408212560386
2761 75.4267777375347
2762 75.4477431812696
2763 75.449390758837
2764 75.4474191992282
2765 75.4418324291742
2766 75.4531212340323
2767 75.4583785086134
2768 75.4383429672447
2769 75.4291561333815
2770 75.4404332129964
2771 75.4492962829303
2772 75.4521404521405
2773 75.4369515566775
2774 75.422975246335
2775 75.4318318318318
2776 75.4490874159462
2777 75.4363221702077
2778 75.4259659227262
2779 75.4192155451601
2780 75.4172661870504
2781 75.4117224020137
2782 75.4097771387491
2783 75.4210085040125
2784 75.4489942528736
2785 75.4446439257929
2786 75.4367073462551
2787 75.4467168998924
2788 75.4543280726925
2789 75.4559579299629
2790 75.4480286738351
2791 75.4544368804491
2792 75.4524832855778
2793 75.4564983888292
2794 75.4557384872345
2795 75.469290399523
2796 75.4673342870768
2797 75.4749135979025
2798 75.4646175839886
2799 75.4543289269977
2800 75.4488095238095
2801 75.445674163989
2802 75.4603854389722
2803 75.454869782376
2804 75.4529243937233
2805 75.4497920380273
2806 75.456165359943
2807 75.4577841111507
2808 75.4688983855651
2809 75.4942446896879
2810 75.4934756820878
2811 75.4915214040081
2812 75.4836415362731
2813 75.4745822964806
2814 75.484482350154
2815 75.4706927175844
2816 75.4770359848485
2817 75.4691752455331
2818 75.4696001892595
2819 75.4617476646565
2820 75.4657210401891
2821 75.4590570719603
2822 75.4571226080794
2823 75.4540087377494
2824 75.46388101983
2825 75.459587020649
2826 75.4611936777542
2827 75.4698738356326
2828 75.467939651108
2829 75.4624720160245
2830 75.472320376914
2831 75.4633227363711
2832 75.4696327683616
2833 75.4665254735851
2834 75.4834156669019
2835 75.4873603762493
2836 75.496003761166
2837 75.4799671013982
2838 75.4686398872445
2839 75.4643653868733
2840 75.4577464788732
2841 75.4699049630412
2842 75.4609429978888
2843 75.45433227811
2844 75.4653070792311
2845 75.4622144112478
2846 75.4802061372687
2847 75.4817937009718
2848 75.4786985018727
2849 75.4849654849655
2850 75.493567251462
2851 75.4928095405121
2852 75.4850397381954
2853 75.484285547377
2854 75.4776921280075
2855 75.4862813776999
2856 75.4878618113912
2857 75.4871076887178
2858 75.4875204105435
2859 75.4902646613035
2860 75.497668997669
2861 75.5050681579867
2862 75.5147915210808
2863 75.5175224123879
2864 75.5109404096834
2865 75.5020360674811
2866 75.4896487555245
2867 75.4819207068945
2868 75.4788470478847
2869 75.476937376554
2870 75.4843205574913
2871 75.4916985951469
2872 75.4758588672238
2873 75.4832347140039
2874 75.4882857805614
2875 75.4898550724638
2876 75.5041724617524
2877 75.4987834549878
2878 75.4957146166319
2879 75.4833854347575
2880 75.4710648148148
2881 75.4703228045817
2882 75.4765209345362
2883 75.4827147647127
2884 75.4842810910772
2885 75.4870017331022
2886 75.4885654885655
2887 75.4820459531232
2888 75.4766851338874
2889 75.488635052498
2890 75.4855824682814
2891 75.5021330566125
2892 75.5209774089442
2893 75.5144601912663
2894 75.5194655609307
2895 75.5210132412205
2896 75.5110497237569
2897 75.5102980094351
2898 75.5429031515988
2899 75.5536391859262
2900 75.5540229885057
2901 75.5521084683442
2902 75.5375603032391
2903 75.543690435182
2904 75.5452249770432
2905 75.5570854847963
2906 75.5551732048635
2907 75.5578488705424
2908 75.5467675378267
2909 75.5322562163401
2910 75.5189003436426
2911 75.5135692201992
2912 75.5254120879121
2913 75.5361025288935
2914 75.5479295355754
2915 75.5403087478559
2916 75.5338363054412
2917 75.5193692149469
2918 75.5174777244688
2919 75.515587529976
2920 75.5159817351598
2921 75.5197991555403
2922 75.5224731918777
2923 75.5217242559015
2924 75.5129958960328
2925 75.5065527065527
2926 75.5172020961495
2927 75.5141783395969
2928 75.5168488160291
2929 75.5240696483442
2930 75.5324232081911
2931 75.5407710678949
2932 75.5297862664848
2933 75.5290373906126
2934 75.5282890252215
2935 75.526405451448
2936 75.5381471389646
2937 75.5521507206901
2938 75.550260948491
2939 75.5540433253941
2940 75.5578231292517
2941 75.5547999546639
2942 75.5461137548153
2943 75.541963982331
2944 75.5502717391304
2945 75.5415959252971
2946 75.5340574790677
2947 75.5276552426196
2948 75.5235187697874
2949 75.5148637956369
2950 75.5016949152542
2951 75.5054783689145
2952 75.5013550135501
2953 75.4994920419912
2954 75.4987587452042
2955 75.4935138183869
2956 75.4860171402797
2957 75.494307293428
2958 75.500338066261
2959 75.5041117494649
2960 75.4954954954955
2961 75.4981425194191
2962 75.5176682421787
2963 75.5293058836765
2964 75.515069725596
2965 75.5345699831366
2966 75.5282085861992
2967 75.5218514773621
2968 75.5300988319856
2969 75.5316043561244
2970 75.5331088664422
2971 75.5503197576573
2972 75.5540601166442
2973 75.5634039690548
2974 75.5626541134275
2975 75.5484593837535
2976 75.554435483871
2977 75.5716045235696
2978 75.56973360197
2979 75.5824102047667
2980 75.5872483221476
2981 75.5820194565582
2982 75.5790297339593
2983 75.5749245725779
2984 75.575290437891
2985 75.571189279732
2986 75.5782540745702
2987 75.5775025108805
2988 75.586791610888
2989 75.5838072934092
2990 75.5930880713489
2991 75.5979048255879
2992 75.599376114082
2993 75.6041875487248
2994 75.6167891338232
2995 75.6093489148581
2996 75.6063640409435
2997 75.6322989656323
2998 75.6237491661107
2999 75.621873957986
3000 75.6155555555556
3001 75.6225702543597
3002 75.6329113924051
3003 75.6299256299256
3004 75.626941855304
3005 75.6317249029395
3006 75.6209802616988
3007 75.6202194878617
3008 75.6061613475177
3009 75.6054060042096
3010 75.5980066445183
3011 75.5928263035536
3012 75.5854360336432
3013 75.571412766899
3014 75.5795178057952
3015 75.5688225538972
3016 75.5769230769231
3017 75.5772842779803
3018 75.5699138502319
3019 75.5735894887932
3020 75.5717439293598
3021 75.5632792673508
3022 75.5537171850872
3023 75.5629066049179
3024 75.5610670194004
3025 75.5724517906336
3026 75.567305573915
3027 75.5808831626473
3028 75.5735358872743
3029 75.5937052932761
3030 75.5973597359736
3031 75.6098097437589
3032 75.6189533861038
3033 75.6138037146939
3034 75.6196440342782
3035 75.6210873146623
3036 75.614844093105
3037 75.6064098342663
3038 75.6056616194865
3039 75.6158824174619
3040 75.6074561403509
3041 75.6110928422668
3042 75.6070567609029
3043 75.6063095629313
3044 75.6022777047744
3045 75.6026272577997
3046 75.6040709126724
3047 75.5978558144623
3048 75.6047681539808
3049 75.5985569039029
3050 75.5901639344262
3051 75.5948869223205
3052 75.5930537352556
3053 75.5966808603559
3054 75.5839336389435
3055 75.5799236224768
3056 75.5857329842932
3057 75.5904481517828
3058 75.5788096795291
3059 75.5824343467364
3060 75.6002178649237
3061 75.6005662637482
3062 75.598737208796
3063 75.5979976058331
3064 75.6037859007833
3065 75.6139206090266
3066 75.6012176560122
3067 75.5917835017933
3068 75.5899608865711
3069 75.5968285000543
3070 75.5895765472313
3071 75.5823293172691
3072 75.5783420138889
3073 75.5917127671114
3074 75.5909780958577
3075 75.5891598915989
3076 75.5960121369744
3077 75.592026865995
3078 75.599956681828
3079 75.5981379235683
3080 75.5984848484848
3081 75.5912582494861
3082 75.6045857668181
3083 75.6027678667964
3084 75.6106787721574
3085 75.6099405726634
3086 75.6113631453878
3087 75.6117049994601
3088 75.6044905008636
3089 75.5983597712312
3090 75.6008629989213
3091 75.6055214062332
3092 75.599396291505
3093 75.5954305420843
3094 75.6043956043956
3095 75.6176628971459
3096 75.6255383290267
3097 75.6258745022064
3098 75.6176027544653
3099 75.6125631924277
3100 75.5989247311828
3101 75.5938944426529
3102 75.6060606060606
3103 75.5935116553872
3104 75.6003006872852
3105 75.597423510467
3106 75.6020605280103
3107 75.6260057933698
3108 75.6220506220506
3109 75.6159536828562
3110 75.6066452304394
3111 75.602700096432
3112 75.5934018851757
3113 75.6012421030089
3114 75.6154998929565
3115 75.6169074371322
3116 75.622593068036
3117 75.6336220725056
3118 75.6350224502886
3119 75.6374906487122
3120 75.642094017094
3121 75.647762469294
3122 75.645953448644
3123 75.6452129362792
3124 75.6519419547589
3125 75.6501333333333
3126 75.6333973128599
3127 75.6326617631383
3128 75.6329923273657
3129 75.6397144987749
3130 75.6443024494143
3131 75.6435643564356
3132 75.6353767560664
3133 75.6303862112991
3134 75.6200808338651
3135 75.6129718234981
3136 75.6228741496599
3137 75.6157687812135
3138 75.6447843637136
3139 75.6472337262398
3140 75.6433121019108
3141 75.646821606707
3142 75.6524506683641
3143 75.6453494538127
3144 75.6403731976251
3145 75.6417594064653
3146 75.6399660945115
3147 75.6349962927656
3148 75.630029648454
3149 75.6314173811792
3150 75.6179894179894
3151 75.6236115518883
3152 75.6302876480541
3153 75.6232159847764
3154 75.6224899598394
3155 75.6164817749604
3156 75.6125897760879
3157 75.6034209692746
3158 75.6090352543804
3159 75.6157011712567
3160 75.6160337552743
3161 75.6142570916377
3162 75.6166982922201
3163 75.6117609864053
3164 75.6173619890434
3165 75.6176935229068
3166 75.6232891134976
3167 75.6278286496158
3168 75.6281565656566
3169 75.6127064268434
3170 75.608832807571
3171 75.6091664038684
3172 75.6073980664145
3173 75.6329446370417
3174 75.6290695232094
3175 75.644094488189
3176 75.6549118387909
3177 75.6573287168188
3178 75.6628907069436
3179 75.6611093635315
3180 75.6708595387841
3181 75.6648852562087
3182 75.6536769327467
3183 75.647711802283
3184 75.6532663316583
3185 75.6452119309262
3186 75.6539024900607
3187 75.6489906913503
3188 75.6503554997909
3189 75.675760426466
3190 75.6823406478579
3191 75.6816045126919
3192 75.6693817878028
3193 75.6874412777952
3194 75.6773116259653
3195 75.6922274387063
3196 75.6758448060075
3197 75.6886664581378
3198 75.6868876381072
3199 75.7111597374179
3200 75.709375
3201 75.7055086951994
3202 75.6953987091401
3203 75.684254344885
3204 75.6845609654599
3205 75.6807072282891
3206 75.6955708047411
3207 75.6865190728614
3208 75.6847464671654
3209 75.6902461826114
3210 75.6988577362409
3211 75.7095401224956
3212 75.7077625570776
3213 75.7028737420894
3214 75.708359261564
3215 75.7138413685848
3216 75.719320066335
3217 75.7133975753808
3218 75.7074787652786
3219 75.7088122605364
3220 75.7256728778468
3221 75.710441891752
3222 75.6952203600248
3223 75.6820767400972
3224 75.6761786600496
3225 75.6878552971576
3226 75.6902252531515
3227 75.6832971800434
3228 75.6877323420074
3229 75.6901001342005
3230 75.6945304437565
3231 75.7030847002992
3232 75.7044141914191
3233 75.7170842354882
3234 75.7184085755514
3235 75.7187017001546
3236 75.7272352698805
3237 75.7244362063639
3238 75.7185505456043
3239 75.7167850159514
3240 75.7263374485597
3241 75.7183996708835
3242 75.7413119473576
3243 75.7518758351321
3244 75.7542129058775
3245 75.7606574216744
3246 75.7486136783734
3247 75.7396571193923
3248 75.7450738916256
3249 75.7381758489792
3250 75.7282051282051
3251 75.7254178201579
3252 75.7226322263222
3253 75.7259965160365
3254 75.7334562589633
3255 75.7173579109063
3256 75.7176494676495
3257 75.7322689591649
3258 75.7294863924698
3259 75.7185230643347
3260 75.7096114519427
3261 75.7139936624757
3262 75.719395054159
3263 75.7247931351517
3264 75.7373366013072
3265 75.746809596733
3266 75.7358644621351
3267 75.7432915008673
3268 75.7415340677275
3269 75.7530335474661
3270 75.7482161060143
3271 75.7515540609396
3272 75.7497962510188
3273 75.7470210815765
3274 75.7585013235594
3275 75.7496183206107
3276 75.7549857549858
3277 75.7511951988607
3278 75.7484238356722
3279 75.7710684151672
3280 75.7886178861789
3281 75.7909174032307
3282 75.7861060329068
3283 75.7782515991471
3284 75.7683719041819
3285 75.7737189244039
3286 75.7648610265774
3287 75.7610789980732
3288 75.7603406326034
3289 75.7585892368501
3290 75.7649442755826
3291 75.7662311354198
3292 75.7786553260429
3293 75.7698147585788
3294 75.7710989678203
3295 75.7642893272635
3296 75.7696197411003
3297 75.7648367202507
3298 75.7630887406509
3299 75.7603314135597
3300 75.7555555555556
3301 75.7548217711805
3302 75.7651928124369
3303 75.7664749217883
3304 75.7697740112994
3305 75.7760968229955
3306 75.7793910062513
3307 75.7846991230723
3308 75.7799274486094
3309 75.7882542560693
3310 75.7885196374622
3311 75.7857646229739
3312 75.7860305958132
3313 75.7893148204045
3314 75.8026554013277
3315 75.8069381598793
3316 75.8202653799759
3317 75.8225303989549
3318 75.820775567611
3319 75.8140002008637
3320 75.8032128514056
3321 75.7994579945799
3322 75.7906883403572
3323 75.7879426221286
3324 75.7952266345768
3325 75.7854636591479
3326 75.7837241932251
3327 75.7829876765855
3328 75.7742387820513
3329 75.7654951436868
3330 75.7647647647648
3331 75.7690383268288
3332 75.7743097238896
3333 75.7785778577858
3334 75.7748450309938
3335 75.7671164417791
3336 75.7713828936851
3337 75.7786434921586
3338 75.7779109247054
3339 75.7791754018169
3340 75.7774451097804
3341 75.7727227377033
3342 75.7729902254139
3343 75.7692691195533
3344 75.7565789473684
3345 75.7448928749377
3346 75.7461645746165
3347 75.7464395976496
3348 75.7407407407407
3349 75.7519657609237
3350 75.763184079602
3351 75.7694220630658
3352 75.7677008750994
3353 75.7659807137886
3354 75.7563108725899
3355 75.7595628415301
3356 75.7578466428288
3357 75.7571244166418
3358 75.7534246575343
3359 75.7497271013198
3360 75.7539682539683
3361 75.7591986511951
3362 75.7525282569899
3363 75.7577559718505
3364 75.7619896948078
3365 75.7731550272412
3366 75.7744107744108
3367 75.7766557766558
3368 75.7828582739509
3369 75.7791629563669
3370 75.7744807121662
3371 75.7698012459211
3372 75.7651245551602
3373 75.7653918371381
3374 75.7696107488639
3375 75.7837037037037
3376 75.7869273301738
3377 75.7812654229592
3378 75.7894217485692
3379 75.7906678504489
3380 75.7958579881657
3381 75.7921719412403
3382 75.8003153952296
3383 75.8133806286334
3384 75.8057525610717
3385 75.7991137370753
3386 75.7934632801733
3387 75.7947052455467
3388 75.7998819362456
3389 75.7893183830038
3390 75.7895771878073
3391 75.7878698515679
3392 75.7822327044025
3393 75.7834757834758
3394 75.782753879395
3395 75.7790868924889
3396 75.7754220651747
3397 75.7864782651359
3398 75.7798705120659
3399 75.779150730607
3400 75.7843137254902
3401 75.7884935803195
3402 75.7769939251421
3403 75.7713781957097
3404 75.7755581668625
3405 75.7640724424866
3406 75.7848894108436
3407 75.7871049799433
3408 75.7883411580595
3409 75.7866431993742
3410 75.7908113391984
3411 75.8135444151275
3412 75.8216100039078
3413 75.8101377087606
3414 75.8221050576059
3415 75.8174719375305
3416 75.8147931303669
3417 75.8160179494683
3418 75.8289448020285
3419 75.8233401579409
3420 75.8196881091618
3421 75.8199356913183
3422 75.812390414962
3423 75.8145875937287
3424 75.8158099688473
3425 75.821897810219
3426 75.8153337225141
3427 75.825308822099
3428 75.8255542590432
3429 75.8228832507048
3430 75.8221574344023
3431 75.8107451666181
3432 75.8129370629371
3433 75.8054180017478
3434 75.8056688021743
3435 75.8068898592916
3436 75.8032596041909
3437 75.8064203278053
3438 75.7979445414
3439 75.7981971503344
3440 75.8023255813954
3441 75.8054829022571
3442 75.8125121053651
3443 75.811792041824
3444 75.8042973286876
3445 75.8006773101113
3446 75.8018959179725
3447 75.7895754762596
3448 75.7830626450116
3449 75.7813859089591
3450 75.7787439613527
3451 75.7847966772916
3452 75.7840865198918
3453 75.7814460855295
3454 75.7739818567844
3455 75.7723106608779
3456 75.7725694444444
3457 75.7911483945618
3458 75.7914015808753
3459 75.7955092994122
3460 75.7957610789981
3461 75.7998651642107
3462 75.7972270363952
3463 75.7907402059871
3464 75.7958044649731
3465 75.7960557960558
3466 75.7953452587036
3467 75.7975194692818
3468 75.7977700884275
3469 75.8066685884501
3470 75.7992315081652
3471 75.7889176990301
3472 75.7910906298003
3473 75.7913427392264
3474 75.7819996161965
3475 75.7736211031175
3476 75.7853855005754
3477 75.7798868756591
3478 75.7772666283305
3479 75.762192200824
3480 75.7567049808429
3481 75.7435602796131
3482 75.7476546046334
3483 75.7440903435736
3484 75.7510524301569
3485 75.7551410808226
3486 75.7458405048767
3487 75.7527960997993
3488 75.7454128440367
3489 75.7428107385115
3490 75.7468958930277
3491 75.7509787071517
3492 75.7531500572738
3493 75.751503006012
3494 75.7450868154932
3495 75.7386742966142
3496 75.7408466819222
3497 75.7325326470308
3498 75.7280350676577
3499 75.7216347527865
3500 75.72
3501 75.7278872703037
3502 75.7281553398058
3503 75.7284232562565
3504 75.7248858447489
3505 75.7232524964337
3506 75.7311275907967
3507 75.7313943541488
3508 75.7345115925504
3509 75.7357271777334
3510 75.7321937321937
3511 75.7258141080414
3512 75.7222854973425
3513 75.7159123256476
3514 75.7095427812559
3515 75.724039829303
3516 75.72335987865
3517 75.7179414273528
3518 75.7267386772787
3519 75.7289002557545
3520 75.7244318181818
3521 75.729432926252
3522 75.7401097861064
3523 75.7375342984199
3524 75.7330684827847
3525 75.738061465721
3526 75.7449423331443
3527 75.7433134864379
3528 75.7492441421013
3529 75.7513932180977
3530 75.7535410764873
3531 75.7500236004909
3532 75.7550018875047
3533 75.7618643268233
3534 75.7574042633465
3535 75.7472890146157
3536 75.743778280543
3537 75.7317877674112
3538 75.7405313736574
3539 75.7313742111708
3540 75.7278719397363
3541 75.7187235244281
3542 75.725578769057
3543 75.7296076771098
3544 75.7242287434161
3545 75.7291960507757
3546 75.721940214326
3547 75.7278451273377
3548 75.7243517474634
3549 75.7227387996619
3550 75.7201877934272
3551 75.7185769266873
3552 75.7244744744745
3553 75.725677830941
3554 75.7231288688801
3555 75.7177684013127
3556 75.7189726284214
3557 75.7098678661794
3558 75.7101367809631
3559 75.7113421373045
3560 75.7116104868914
3561 75.7165590190022
3562 75.7121467340446
3563 75.7086724670222
3564 75.7145529367751
3565 75.7232351566152
3566 75.7225649654141
3567 75.7134847210541
3568 75.7062780269058
3569 75.7121509292986
3570 75.718954248366
3571 75.7210865303836
3572 75.7213512504666
3573 75.7178841309824
3574 75.7134862898713
3575 75.7370629370629
3576 75.7401193139448
3577 75.7254682694996
3578 75.7359791317309
3579 75.7530036322995
3580 75.7504655493482
3581 75.7590989481523
3582 75.7546994230411
3583 75.7642571401991
3584 75.7710193452381
3585 75.7629009762901
3586 75.7705893288715
3587 75.7736269863396
3588 75.7627276105537
3589 75.7574068914275
3590 75.7539461467038
3591 75.7486308363501
3592 75.7479584261321
3593 75.7491418498933
3594 75.7549619736598
3595 75.753361149745
3596 75.743418613274
3597 75.7362616995645
3598 75.7346674078192
3599 75.7275169028434
3600 75.7277777777778
3601 75.7326668518004
3602 75.7245974458634
3603 75.7257840688315
3604 75.7214206437292
3605 75.7226074895978
3606 75.7154742096506
3607 75.7120414009796
3608 75.7067627494457
3609 75.7024106400665
3610 75.7008310249307
3611 75.7038678113173
3612 75.7050572166851
3613 75.7200848786788
3614 75.7138904261206
3615 75.7169202397418
3616 75.7162610619469
3617 75.7156022486407
3618 75.7195503961673
3619 75.7115225200332
3620 75.7154696132597
3621 75.7074472981681
3622 75.7132339407326
3623 75.7226975802742
3624 75.7247976453274
3625 75.7241379310345
3626 75.71796286082
3627 75.7117911956622
3628 75.7184858507901
3629 75.7205841829705
3630 75.7245179063361
3631 75.7330395666942
3632 75.7241189427313
3633 75.7326360216534
3634 75.7365620986975
3635 75.7322329206786
3636 75.7288228822882
3637 75.7400788195399
3638 75.7504123144585
3639 75.7579921223779
3640 75.7655677655678
3641 75.766730751625
3642 75.7706388431265
3643 75.7635648275231
3644 75.7729601170875
3645 75.7823502514861
3646 75.7953922106418
3647 75.7892331596746
3648 75.7785087719298
3649 75.7878870923541
3650 75.7844748858447
3651 75.7755865972793
3652 75.7703541438481
3653 75.7696870152386
3654 75.7681080094873
3655 75.7637938896489
3656 75.7640408460977
3657 75.7679336432413
3658 75.7545106615637
3659 75.7565819440649
3660 75.7559198542805
3661 75.7507056359829
3662 75.7536865101038
3663 75.7493857493857
3664 75.7541848617176
3665 75.7571623465211
3666 75.7537734133479
3667 75.7522043450595
3668 75.7569974554707
3669 75.7590624148269
3670 75.7729336966394
3671 75.7650049940979
3672 75.770697167756
3673 75.7627733914148
3674 75.7648339684268
3675 75.772335600907
3676 75.7979688066739
3677 75.7936723778442
3678 75.7975348921515
3679 75.80592552324
3680 75.8134057971015
3681 75.8154487005343
3682 75.815679884121
3683 75.8150058828853
3684 75.8179515019906
3685 75.8181818181818
3686 75.8202206547296
3687 75.8231624627068
3688 75.8143528561099
3689 75.8254269449715
3690 75.8310749774164
3691 75.8267858755532
3692 75.8179848320693
3693 75.8236302915426
3694 75.8274679660711
3695 75.8313035633739
3696 75.8324314574315
3697 75.8362636371833
3698 75.8274743104381
3699 75.823195458232
3700 75.8162162162162
3701 75.8101414032244
3702 75.8004682153791
3703 75.8007021334053
3704 75.7955363570914
3705 75.7894736842105
3706 75.7816153984529
3707 75.7818541498067
3708 75.7740021574973
3709 75.7823312662892
3710 75.7735849056604
3711 75.768436180724
3712 75.7614942528736
3713 75.7554538109346
3714 75.7619816908993
3715 75.7801704800359
3716 75.78399712953
3717 75.7833378172361
3718 75.7844719383181
3719 75.7990499238147
3720 75.8010752688172
3721 75.803995341754
3722 75.79795808705
3723 75.8053541051124
3724 75.8199069101325
3725 75.8228187919463
3726 75.8167829665414
3727 75.8116447544942
3728 75.8029327610873
3729 75.806739966032
3730 75.8087578194817
3731 75.8063075136246
3732 75.8074312254377
3733 75.821948388249
3734 75.8168184252812
3735 75.8295403837572
3736 75.8315488936474
3737 75.8335563286058
3738 75.8275370073123
3739 75.8250869216368
3740 75.8235294117647
3741 75.8255368439811
3742 75.823980046321
3743 75.8295484905156
3744 75.8262108262108
3745 75.8255451713396
3746 75.8302189001602
3747 75.8340005337603
3748 75.8502312344362
3749 75.859340268516
3750 75.8586666666667
3751 75.8579934239758
3752 75.8733120113717
3753 75.8699706901146
3754 75.8746226247558
3755 75.8819351975144
3756 75.8785942492013
3757 75.8788040102919
3758 75.8799006563775
3759 75.885430522302
3760 75.8847517730496
3761 75.8867322520606
3762 75.8771929824562
3763 75.8774027814687
3764 75.878498051718
3765 75.8787073926516
3766 75.8877677465038
3767 75.8800106185293
3768 75.8855272469922
3769 75.8875033165296
3770 75.8885941644562
3771 75.8843808008486
3772 75.8810533757512
3773 75.8812615955473
3774 75.8717541070482
3775 75.8763796909492
3776 75.8739406779661
3777 75.8785632336069
3778 75.8875948473619
3779 75.8851548028579
3780 75.8906525573192
3781 75.8882129947985
3782 75.8893001939009
3783 75.8956736276324
3784 75.8967582804792
3785 75.9031263760458
3786 75.9015671773199
3787 75.8938473725904
3788 75.8940513903555
3789 75.8942553004311
3790 75.8935795954266
3791 75.8973006242856
3792 75.8966244725738
3793 75.8897969944635
3794 75.8829731154455
3795 75.8796662274923
3796 75.8860203723217
3797 75.8800807655166
3798 75.8960856591188
3799 75.8919013775555
3800 75.8956140350877
3801 75.8984477769008
3802 75.8977731018762
3803 75.9014812867035
3804 75.8946722747985
3805 75.9202803328953
3806 75.911718339464
3807 75.9057875842746
3808 75.9016106442577
3809 75.9131880633587
3810 75.909886264217
3811 75.8969649260911
3812 75.9085344526058
3813 75.9139784946236
3814 75.9229155742003
3815 75.9187418086501
3816 75.9171907756813
3817 75.9130206968824
3818 75.9175833769862
3819 75.9177795234355
3820 75.9223385689354
3821 75.9295123440635
3822 75.9366823652538
3823 75.9368733106635
3824 75.9431659693166
3825 75.9433551198257
3826 75.9505140268339
3827 75.9419911157565
3828 75.9395680947405
3829 75.9475929311395
3830 75.9530026109661
3831 75.9645001305142
3832 75.9603340292276
3833 75.9570397425863
3834 75.9450530342549
3835 75.9452411994785
3836 75.949774070212
3837 75.9516983754669
3838 75.9562272016675
3839 75.9520708517843
3840 75.9600694444444
3841 75.9637247244641
3842 75.9621724796113
3843 75.9554167750889
3844 75.9582032604926
3845 75.949718248808
3846 75.9577049748657
3847 75.9457585997747
3848 75.9502772002772
3849 75.9461331947692
3850 75.9471861471861
3851 75.9430450965117
3852 75.9510211145725
3853 75.9442858378752
3854 75.9565819062446
3855 75.9541720709036
3856 75.942254495159
3857 75.9424423126783
3858 75.9339899775359
3859 75.9410900924246
3860 75.9352331606218
3861 75.9293792627126
3862 75.9442430519593
3863 75.9349383035637
3864 75.9299516908213
3865 75.9284174213023
3866 75.9251595102604
3867 75.9227652788553
3868 75.9229576008273
3869 75.9377961574912
3870 75.9259259259259
3871 75.9364505295789
3872 75.9400826446281
3873 75.9308029950943
3874 75.9223885733953
3875 75.9174193548387
3876 75.9141726866185
3877 75.9160863210386
3878 75.9111225717724
3879 75.9147546618544
3880 75.9269759450172
3881 75.928884308168
3882 75.9359436716469
3883 75.9301227573182
3884 75.9234466186062
3885 75.9227799227799
3886 75.9212557900154
3887 75.9154446445416
3888 75.9139231824417
3889 75.9081169109454
3890 75.9134532990574
3891 75.9016533881607
3892 75.8975676601576
3893 75.8943402688586
3894 75.899674713234
3895 75.9050064184852
3896 75.9103353867214
3897 75.9053973141733
3898 75.9090131691466
3899 75.9057878088399
3900 75.9059829059829
3901 75.9036144578313
3902 75.8935588587049
3903 75.9014433341874
3904 75.8982240437158
3905 75.891591976099
3906 75.8849633043181
3907 75.8885760600631
3908 75.8828045035824
3909 75.8864159631619
3910 75.8942881500426
3911 75.8995994204381
3912 75.8980913428766
3913 75.9025470653378
3914 75.8959291432465
3915 75.8901660280971
3916 75.8963227783453
3917 75.8897115139137
3918 75.8992683341841
3919 75.8994641490176
3920 75.8945578231292
3921 75.8905041230979
3922 75.8975012748598
3923 75.9010960999235
3924 75.8987427794767
3925 75.8895966029724
3926 75.8863983698421
3927 75.8823529411765
3928 75.8850984385608
3929 75.8869941460931
3930 75.8871925360475
3931 75.875519375901
3932 75.8697863682604
3933 75.8708365115688
3934 75.8812065751568
3935 75.8737822956374
3936 75.8714430894309
3937 75.8623317246634
3938 75.8642288809886
3939 75.8720487433359
3940 75.8637901861252
3941 75.8606106741098
3942 75.8523592085236
3943 75.858483388283
3944 75.8612237998648
3945 75.8673426277989
3946 75.8624767697246
3947 75.860991470315
3948 75.8586626139818
3949 75.8571790326665
3950 75.853164556962
3951 75.8559014595461
3952 75.844298245614
3953 75.8428197993085
3954 75.8489293542404
3955 75.8525073746313
3956 75.8569261880687
3957 75.8520764889226
3958 75.8497557689069
3959 75.847436221268
3960 75.8535353535353
3961 75.8486914078936
3962 75.8505805148915
3963 75.8516275548827
3964 75.8636057854019
3965 75.8596048759983
3966 75.8522440746344
3967 75.8499285774305
3968 75.8526545698925
3969 75.8570588729319
3970 75.8547439126784
3971 75.8490724418702
3972 75.8442430345754
3973 75.8402550549543
3974 75.8413017950008
3975 75.8431865828092
3976 75.8417169684775
3977 75.8368954823569
3978 75.838779956427
3979 75.837312557594
3980 75.8400335008375
3981 75.8343799715314
3982 75.8345889837603
3983 75.8255920997573
3984 75.8207831325301
3985 75.8159765788373
3986 75.8287339019903
3987 75.833124320709
3988 75.8299899699097
3989 75.8402272917189
3990 75.8546365914787
3991 75.8523344191097
3992 75.8533734134936
3993 75.8468987394607
3994 75.8504423301619
3995 75.8464747601168
3996 75.8416750083417
3997 75.8502209990827
3998 75.847923961981
3999 75.8489622405601
4000 75.8441666666667
4001 75.8418728651171
4002 75.8437447942695
4003 75.8472812057623
4004 75.8383283383283
4005 75.8343736995422
4006 75.8345814611416
4007 75.8281340986607
4008 75.8341650033267
4009 75.8393614367673
4010 75.8354114713217
4011 75.8306324274911
4012 75.8291791292788
4013 75.8335409917767
4014 75.8320876930742
4015 75.8314653383147
4016 75.8200531208499
4017 75.816114845241
4018 75.8130081300813
4019 75.8181968980675
4020 75.8258706467662
4021 75.8227638232612
4022 75.8262887452345
4023 75.836440467313
4024 75.836646785951
4025 75.8293995859213
4026 75.8354032124524
4027 75.8480258256767
4028 75.856504468719
4029 75.8451228592703
4030 75.8370554177006
4031 75.8430496981725
4032 75.8424272486773
4033 75.8467641953881
4034 75.8477937530987
4035 75.8422139611731
4036 75.8316815328708
4037 75.8401453224342
4038 75.8287931319135
4039 75.819922423042
4040 75.8176567656766
4041 75.8236410129506
4042 75.8114794656111
4043 75.8265314535411
4044 75.819320804484
4045 75.8162340337866
4046 75.8180919426594
4047 75.8232435548966
4048 75.8168642951252
4049 75.8187206717708
4050 75.8238683127572
4051 75.8248992018432
4052 75.8259295820994
4053 75.8195575294021
4054 75.8304555171847
4055 75.829839704069
4056 75.8292241946088
4057 75.8171062361351
4058 75.8206012814194
4059 75.8117762995812
4060 75.811986863711
4061 75.8048099811212
4062 75.8124076809454
4063 75.8265649355977
4064 75.8251312335958
4065 75.8327183271833
4066 75.8321036235449
4067 75.8273911974428
4068 75.8325139298591
4069 75.8220693044974
4070 75.8230958230958
4071 75.8183902399083
4072 75.8177799607073
4073 75.8081676078239
4074 75.809196530846
4075 75.8069529652352
4076 75.8087994766111
4077 75.8139154607146
4078 75.8075854176884
4079 75.8167851597614
4080 75.8194444444444
4081 75.8163848729886
4082 75.8214927323208
4083 75.8306800555147
4084 75.8439438459027
4085 75.8408812729498
4086 75.838635992821
4087 75.834760623114
4088 75.8308871493803
4089 75.823754789272
4090 75.8158109209454
4091 75.8176484967001
4092 75.8170413815575
4093 75.8148057659418
4094 75.8085002442599
4095 75.8225478225478
4096 75.8251953125
4097 75.8408591652429
4098 75.8443142996584
4099 75.8477677482313
4100 75.8520325203252
4101 75.8465414939446
4102 75.8410531448074
4103 75.8380047119993
4104 75.8357699805068
4105 75.8375964271214
4106 75.830491962981
4107 75.8282606931256
4108 75.8235962349886
4109 75.8229901841486
4110 75.8126520681265
4111 75.8144814724722
4112 75.8163099870298
4113 75.8230002431315
4114 75.8296872467995
4115 75.8242203321183
4116 75.834143181082
4117 75.8383936523358
4118 75.8426420592521
4119 75.8533624666181
4120 75.8551779935275
4121 75.8594192348136
4122 75.8507197153485
4123 75.8468752526478
4124 75.840607824119
4125 75.8472727272727
4126 75.8531265147843
4127 75.8589774654713
4128 75.874515503876
4129 75.8730927585372
4130 75.8853914447135
4131 75.8888081981764
4132 75.8889964504679
4133 75.8770868618437
4134 75.8659893565554
4135 75.8613462313583
4136 75.8704061895551
4137 75.8762388204013
4138 75.8715965845014
4139 75.8685672867842
4140 75.8695652173913
4141 75.8818320856476
4142 75.8828263318847
4143 75.8830155282002
4144 75.8912483912484
4145 75.8825894652191
4146 75.8867985206625
4147 75.8821638131983
4148 75.877531340405
4149 75.8809351651
4150 75.8755020080321
4151 75.8805107203084
4152 75.871066152858
4153 75.8728629906092
4154 75.8722516450008
4155 75.8860810268752
4156 75.8886750080205
4157 75.8808435570524
4158 75.8818342151676
4159 75.8932435681654
4160 75.8886217948718
4161 75.8856044220139
4162 75.8881947781515
4163 75.8819761390023
4164 75.8757604867115
4165 75.8735494197679
4166 75.8721395423268
4167 75.8691304695624
4168 75.8853166986564
4169 75.8823059086911
4170 75.8745003996803
4171 75.8730919843363
4172 75.8876637903484
4173 75.8854541097532
4174 75.8816482989938
4175 75.8858283433134
4176 75.8916028097063
4177 75.8917883648551
4178 75.8855911919579
4179 75.8817899018904
4180 75.8891547049442
4181 75.886151638364
4182 75.8807588075881
4183 75.8825404414694
4184 75.8731676226896
4185 75.8653922739944
4186 75.8655836916707
4187 75.8689594777486
4188 75.875517351162
4189 75.874114744967
4190 75.8854415274463
4191 75.9007396802672
4192 75.8993320610687
4193 75.8883854042452
4194 75.8790335399778
4195 75.8736591179976
4196 75.8714648871942
4197 75.8684774839171
4198 75.8623153882801
4199 75.8529808684607
4200 75.8436507936508
4201 75.8414663175434
4202 75.8305568776773
4203 75.8275834721231
4204 75.8293688550587
4205 75.8327388030123
4206 75.8226343319068
4207 75.8394738927185
4208 75.8404626108999
4209 75.8343232755207
4210 75.8353127474268
4211 75.8323438613156
4212 75.8372902817347
4213 75.8374871429702
4214 75.8361018826135
4215 75.841043890866
4216 75.8357052498419
4217 75.8272073353885
4218 75.8289868816184
4219 75.8189144347002
4220 75.8333333333333
4221 75.840638079444
4222 75.8558345176062
4223 75.8489225668956
4224 75.8357007575758
4225 75.8540433925049
4226 75.8526581479729
4227 75.8465420708146
4228 75.8404288867865
4229 75.8343185938362
4230 75.8486997635934
4231 75.8433782399748
4232 75.8569628229364
4233 75.8477045436649
4234 75.8439615808534
4235 75.8441558441558
4236 75.8522190745987
4237 75.8539847376288
4238 75.8486707566462
4239 75.8567272155383
4240 75.8608490566038
4241 75.8539652597658
4242 75.8510136727958
4243 75.8464922617645
4244 75.8443292491361
4245 75.8547310561445
4246 75.8549222797927
4247 75.8527588101405
4248 75.8545197740113
4249 75.8539264140582
4250 75.8478431372549
4251 75.8386262055987
4252 75.8403888366259
4253 75.8366643153852
4254 75.8368594264222
4255 75.8394046220133
4256 75.8395989974937
4257 75.8358781614596
4258 75.8399874745577
4259 75.8331376692494
4260 75.8536776212833
4261 75.8515215520613
4262 75.8517128108869
4263 75.8464305262335
4264 75.8434959349593
4265 75.853067604533
4266 75.8462259728083
4267 75.8503241934224
4268 75.845048422368
4269 75.8452408838916
4270 75.8516783762685
4271 75.8464059939124
4272 75.8372347066167
4273 75.8405491848038
4274 75.8345031976291
4275 75.8315789473684
4276 75.8395696913003
4277 75.8374249863611
4278 75.8399563659031
4279 75.8370335748228
4280 75.8380062305296
4281 75.8319707233512
4282 75.8274949400592
4283 75.8308039536151
4284 75.8294428882664
4285 75.8335278101906
4286 75.8376108259449
4287 75.8479122929788
4288 75.8465485074627
4289 75.8615061785964
4290 75.8601398601399
4291 75.8626582770139
4292 75.8543025784405
4293 75.8552682661697
4294 75.8647725508462
4295 75.8564221963523
4296 75.8573867163253
4297 75.858350787371
4298 75.8647432914534
4299 75.8540745909902
4300 75.8542635658915
4301 75.866077656359
4302 75.8639392530606
4303 75.8664497637307
4304 75.871282527881
4305 75.8691444057298
4306 75.8646849357486
4307 75.8679668756288
4308 75.8666047663262
4309 75.8660168639282
4310 75.8600154679041
4311 75.8656150931725
4312 75.8727581941868
4313 75.8798979828426
4314 75.8831710709319
4315 75.8895326380842
4316 75.8866234167439
4317 75.8875762489383
4318 75.8815809788482
4319 75.8879370224589
4320 75.891975308642
4321 75.8859831829052
4322 75.8861638130495
4323 75.8817179427867
4324 75.8741905642923
4325 75.8712909441233
4326 75.8776390815226
4327 75.873969647947
4328 75.8787738755391
4329 75.8751058751059
4330 75.8822170900693
4331 75.886246440391
4332 75.8825792551554
4333 75.8873759519963
4334 75.883710198431
4335 75.8777393310265
4336 75.884840098401
4337 75.878103143494
4338 75.876748117412
4339 75.8761619420757
4340 75.8694316436252
4341 75.872686784919
4342 75.8751727314602
4343 75.8684473098473
4344 75.8701657458564
4345 75.867280398926
4346 75.8628624022089
4347 75.8607468752396
4348 75.8632321373812
4349 75.8603510385529
4350 75.8712643678161
4351 75.8599555657703
4352 75.8754595588235
4353 75.8832988743395
4354 75.8742918389221
4355 75.8798316111749
4356 75.8761861034588
4357 75.8664218498967
4358 75.8719596145021
4359 75.8629655119676
4360 75.861620795107
4361 75.8595123442635
4362 75.85969738652
4363 75.8530063412025
4364 75.8577757409105
4365 75.8587247040855
4366 75.8680714612918
4367 75.8728341347989
4368 75.8814102564102
4369 75.8793011367971
4370 75.8909229595728
4371 75.8880500266911
4372 75.8851784080512
4373 75.8815458495312
4374 75.8794391098918
4375 75.8750476190476
4376 75.8752285191956
4377 75.8723631101972
4378 75.874828688899
4379 75.8712034711121
4380 75.8683409436834
4381 75.8639580004565
4382 75.8694659972615
4383 75.8582401703552
4384 75.8508211678832
4385 75.8563283922463
4386 75.8489132086943
4387 75.8422612263506
4388 75.8401701610453
4389 75.8456747930432
4390 75.8731966590737
4391 75.8673043346239
4392 75.8629326047359
4393 75.8615979968131
4394 75.852677894098
4395 75.8566552901024
4396 75.8522899605702
4397 75.8524751724661
4398 75.8465969380021
4399 75.8551185875578
4400 75.8651515151515
4401 75.8683632507763
4402 75.8655156746933
4403 75.8679688091453
4404 75.8643657281259
4405 75.8577374195989
4406 75.8541382962627
4407 75.8528099236064
4408 75.8492135511192
4409 75.8516670446813
4410 75.8578987150416
4411 75.853547948311
4412 75.8537322453914
4413 75.8508950827102
4414 75.8427729950158
4415 75.8406946017365
4416 75.84163647343
4417 75.8320126782884
4418 75.8254111966199
4419 75.8203213396696
4420 75.8092006033182
4421 75.8176883058132
4422 75.8276797829037
4423 75.8361594694401
4424 75.8310729355033
4425 75.8237288135593
4426 75.8306973941859
4427 75.8391687372939
4428 75.834086118639
4429 75.8259953337849
4430 75.8284424379233
4431 75.8263747837208
4432 75.8258122743682
4433 75.8207384013836
4434 75.8171703503233
4435 75.8173618940248
4436 75.8243162007815
4437 75.8252573059875
4438 75.8322066997146
4439 75.8256364045956
4440 75.8213213213213
4441 75.8125046911356
4442 75.8179498724298
4443 75.8218921149374
4444 75.8288328832883
4445 75.8372703412073
4446 75.8419553156395
4447 75.8406416310621
4448 75.8453237410072
4449 75.8365175694913
4450 75.8359550561798
4451 75.8316483187299
4452 75.8355795148248
4453 75.8454974174714
4454 75.8494237389612
4455 75.8526000748223
4456 75.8423099940156
4457 75.8424949517613
4458 75.8359503514282
4459 75.8383793077671
4460 75.8385650224215
4461 75.8447283867593
4462 75.8523830868071
4463 75.8518186571066
4464 75.8505077658303
4465 75.8506905561777
4466 75.8560979250635
4467 75.8540407432281
4468 75.853476574157
4469 75.8461997464011
4470 75.8441461595824
4471 75.842093491389
4472 75.8370602265951
4473 75.8372456964006
4474 75.8411563105349
4475 75.8428305400372
4476 75.8415251712839
4477 75.8387312932767
4478 75.8404049426827
4479 75.8324030661606
4480 75.8325892857143
4481 75.8364948300231
4482 75.8366800535475
4483 75.8457877909138
4484 75.8556348498364
4485 75.8573021181717
4486 75.8545103284292
4487 75.8576628779437
4488 75.8622994652406
4489 75.8513403133586
4490 75.8396436525613
4491 75.8509611816225
4492 75.8563371920451
4493 75.8631945990059
4494 75.8566978193146
4495 75.8502039302929
4496 75.8577995255041
4497 75.8624268030539
4498 75.8596413220691
4499 75.8546343631918
4500 75.8548148148148
4501 75.8572169147597
4502 75.8529542425589
4503 75.859056925013
4504 75.8488750740083
4505 75.8475767665557
4506 75.8470187897618
4507 75.8664299977812
4508 75.8651286601597
4509 75.8726990463517
4510 75.8647450110865
4511 75.8708342570014
4512 75.8717494089835
4513 75.8645394785435
4514 75.869147836361
4515 75.8626799557032
4516 75.8569530558016
4517 75.8586082207955
4518 75.8499335989376
4519 75.8375746846648
4520 75.8399705014749
4521 75.8408906584089
4522 75.8536045997346
4523 75.8523104134424
4524 75.8458591217212
4525 75.8489871086556
4526 75.8476948004124
4527 75.8464030631029
4528 75.8421672555948
4529 75.8438212997718
4530 75.8447387785136
4531 75.8419774884131
4532 75.8458370108856
4533 75.851165526877
4534 75.8491398323776
4535 75.8603454612275
4536 75.8568489124045
4537 75.8599662038058
4538 75.8579403555164
4539 75.8654622897848
4540 75.8590308370044
4541 75.8570065330691
4542 75.8542492294143
4543 75.8617653532908
4544 75.8590082159624
4545 75.8577191052439
4546 75.8505645989148
4547 75.8544095007697
4548 75.8685136323659
4549 75.8620942331648
4550 75.8571428571429
4551 75.8631802534242
4552 75.8662858816637
4553 75.8686580276741
4554 75.8681013028839
4555 75.8704720087816
4556 75.8640620427275
4557 75.8700899714725
4558 75.8753839403247
4559 75.8645901879067
4560 75.8654970760234
4561 75.8656727325879
4562 75.8716937015929
4563 75.8682153553948
4564 75.8618171194858
4565 75.8561518802483
4566 75.8672798948752
4567 75.8681848040289
4568 75.8632516053707
4569 75.8590501203765
4570 75.8526622902991
4571 75.8564865456136
4572 75.8493729950423
4573 75.8480938843939
4574 75.8424427925958
4575 75.8411657559199
4576 75.8457167832168
4577 75.8473527055568
4578 75.8489879132081
4579 75.8477105627138
4580 75.8420669577875
4581 75.8458851779087
4582 75.843154372181
4583 75.8440613862826
4584 75.8413321698662
4585 75.8444202108324
4586 75.8416921064108
4587 75.8404185742315
4588 75.8435047951177
4589 75.8458632962882
4590 75.8482207697894
4591 75.8425905757642
4592 75.8391405342625
4593 75.8349662529937
4594 75.8315193730953
4595 75.8389553862894
4596 75.8362344067305
4597 75.8356899427163
4598 75.8336958097724
4599 75.835326520258
4600 75.8311594202899
4601 75.8298920524524
4602 75.8286252354049
4603 75.830255630386
4604 75.8275412684622
4605 75.8269996380746
4606 75.836589955131
4607 75.8396642789957
4608 75.8492476851852
4609 75.8385766977652
4610 75.8351409978308
4611 75.8382129689872
4612 75.8347788378144
4613 75.8349591733507
4614 75.8459760150267
4615 75.8439869989166
4616 75.8492201039861
4617 75.8602266984333
4618 75.8726721524469
4619 75.8728440499387
4620 75.8686868686869
4621 75.8739089663132
4622 75.8762440501947
4623 75.8720888312063
4624 75.8737024221453
4625 75.8681081081081
4626 75.8704424268627
4627 75.867012463079
4628 75.8607029674445
4629 75.8630373730827
4630 75.8653707703384
4631 75.8691427337508
4632 75.870754173863
4633 75.8687675372329
4634 75.8739749676306
4635 75.8719884933477
4636 75.8879781420765
4637 75.8895837826181
4638 75.8804082219347
4639 75.8762664367321
4640 75.8742816091954
4641 75.8780435251024
4642 75.876059169898
4643 75.8733577428387
4644 75.873528567327
4645 75.8665231431647
4646 75.8638255129861
4647 75.8618463524855
4648 75.8670395869191
4649 75.870079587008
4650 75.8659498207885
4651 75.8689887479395
4652 75.8713098308971
4653 75.872913532488
4654 75.8766652342071
4655 75.8761188686001
4656 75.8719931271478
4657 75.8721637678048
4658 75.8716187204809
4659 75.8689275237891
4660 75.8748211731044
4661 75.8785668311521
4662 75.8758758758759
4663 75.8767603116735
4664 75.8697827329903
4665 75.8678099321186
4666 75.8715530790113
4667 75.883865438183
4668 75.8811768066267
4669 75.8891982580139
4670 75.8857958600999
4671 75.8902447727111
4672 75.8868436073059
4673 75.8877238034097
4674 75.8786193125089
4675 75.8823529411765
4676 75.8803820929569
4677 75.8776993799444
4678 75.8771554795497
4679 75.8758994087056
4680 75.8789173789174
4681 75.8726767784661
4682 75.8707105225687
4683 75.8687451064133
4684 75.8625106746371
4685 75.8534329420135
4686 75.8493384549723
4687 75.8466680890406
4688 75.8518202502844
4689 75.8484396104358
4690 75.8422174840085
4691 75.8438143963618
4692 75.8546462063086
4693 75.8569500674764
4694 75.8549921886096
4695 75.8551650692226
4696 75.8468199886428
4697 75.8505428997232
4698 75.8521356605648
4699 75.8487621479747
4700 75.8411347517731
4701 75.8398922215132
4702 75.8358145470013
4703 75.8466227230846
4704 75.8560090702948
4705 75.8483882394616
4706 75.8563535911602
4707 75.8487359252178
4708 75.8453695836873
4709 75.8441282650244
4710 75.8506723283793
4711 75.8572136135286
4712 75.8573853989813
4713 75.8561425843412
4714 75.8640927732994
4715 75.8748674443266
4716 75.8778625954199
4717 75.8808564765741
4718 75.8810230323583
4719 75.8910786183514
4720 75.8926553672316
4721 75.8949375132387
4722 75.8922772836369
4723 75.8811489872256
4724 75.8799040361276
4725 75.8680776014109
4726 75.8618987163211
4727 75.8627741344052
4728 75.8798646362098
4729 75.8772115316839
4730 75.8844256518675
4731 75.8902275769746
4732 75.8875739644971
4733 75.8814000985985
4734 75.8871989860583
4735 75.8859556494192
4736 75.8854166666667
4737 75.8764337485047
4738 75.868861685662
4739 75.8690300344658
4740 75.865682137834
4741 75.8637418266189
4742 75.8610993954731
4743 75.868999929721
4744 75.8670601461495
4745 75.8763610818405
4746 75.8695041438404
4747 75.8738852608665
4748 75.8698399326032
4749 75.8657963079947
4750 75.8778947368421
4751 75.8801655791763
4752 75.8768237934905
4753 75.8889122659373
4754 75.8841677184126
4755 75.8836312653347
4756 75.878889823381
4757 75.8706467661692
4758 75.8687123441222
4759 75.8716817258528
4760 75.8683473389356
4761 75.8594132885248
4762 75.8616827663447
4763 75.8548533837217
4764 75.8515253288553
4765 75.8530954879328
4766 75.8546649881102
4767 75.8499405635969
4768 75.8438199105145
4769 75.854476829524
4770 75.8602375960866
4771 75.872283937679
4772 75.8724504051411
4773 75.8823940219289
4774 75.8748778103617
4775 75.8708551483421
4776 75.8717197096594
4777 75.8656060288884
4778 75.8601925491838
4779 75.8673362628165
4780 75.8584379358438
4781 75.8516349438751
4782 75.8525024397045
4783 75.8610356122378
4784 75.8793199554069
4785 75.8760013932428
4786 75.8810419278451
4787 75.872850080078
4788 75.8646616541353
4789 75.8676132804343
4790 75.866388308977
4791 75.8769915814374
4792 75.8674179187535
4793 75.8668892134363
4794 75.8649701015158
4795 75.857490441432
4796 75.8541840422574
4797 75.8654714752276
4798 75.8635542587189
4799 75.8651107869695
4800 75.8729166666667
4801 75.883496493786
4802 75.8906011384145
4803 75.8886806856826
4804 75.8825978351374
4805 75.8848421782865
4806 75.8870855874601
4807 75.8886346300534
4808 75.8929561841376
4809 75.8868787689748
4810 75.8863478863479
4811 75.890667220952
4812 75.8873649210308
4813 75.8916822494633
4814 75.8869962609057
4815 75.8961578400831
4816 75.8983942414175
4817 75.9013217078403
4818 75.9070153590701
4819 75.9016393442623
4820 75.9011065006916
4821 75.8929682638457
4822 75.8862159546523
4823 75.8919068353031
4824 75.8913764510779
4825 75.8873920552677
4826 75.891007045172
4827 75.881499896416
4828 75.8830433581883
4829 75.8866570028301
4830 75.8840579710145
4831 75.8828399917201
4832 75.885761589404
4833 75.8824746534244
4834 75.8743621569439
4835 75.8738366080662
4836 75.8836503997794
4837 75.8789883536627
4838 75.8784621744523
4839 75.9006681821313
4840 75.9056473829201
4841 75.9078702747366
4842 75.9059617238056
4843 75.8978594535068
4844 75.9076520781723
4845 75.9002407980736
4846 75.9072774797084
4847 75.8978062031497
4848 75.8979647964797
4849 75.8926239087097
4850 75.8879725085911
4851 75.8881330309902
4852 75.8814234679857
4853 75.8829589944364
4854 75.8838071693449
4855 75.8791623755578
4856 75.8861889071938
4857 75.8801729462631
4858 75.8782763825992
4859 75.8729505385196
4860 75.8799725651577
4861 75.8849345127889
4862 75.8775538187303
4863 75.8838851189252
4864 75.8771929824561
4865 75.8746145940391
4866 75.8747773667626
4867 75.8687761112252
4868 75.8771569433032
4869 75.8752652837681
4870 75.8767967145791
4871 75.8851707383836
4872 75.8901204159825
4873 75.8964361447431
4874 75.897961975106
4875 75.8988034188034
4876 75.89896089691
4877 75.897067869592
4878 75.8910755774224
4879 75.8912345425975
4880 75.8989071038251
4881 75.9065765212047
4882 75.907414993855
4883 75.898013516281
4884 75.8988533988534
4885 75.9037871033777
4886 75.9080365670624
4887 75.9150126185117
4888 75.9117566830333
4889 75.905774868753
4890 75.9154737559646
4891 75.9122197233013
4892 75.903515944399
4893 75.904353157572
4894 75.9269854243291
4895 75.9210078311202
4896 75.9170751633987
4897 75.9151861684024
4898 75.9241867428883
4899 75.9168537796829
4900 75.9231292517007
4901 75.9253213629871
4902 75.9261525907793
4903 75.9263036236318
4904 75.9250951604133
4905 75.9245667686035
4906 75.9172441907868
4907 75.924869234427
4908 75.9195870687313
4909 75.9204182793509
4910 75.9232858112695
4911 75.9220796850608
4912 75.9181596091205
4913 75.9217043218672
4914 75.9225342558676
4915 75.9253984401492
4916 75.9255492270138
4917 75.9202765914175
4918 75.9217839230039
4919 75.9293894422986
4920 75.9390243902439
4921 75.9391722549617
4922 75.9332249762969
4923 75.9293113954906
4924 75.9287841862984
4925 75.9302876480541
4926 75.9263770469617
4927 75.9258507543468
4928 75.9199134199134
4929 75.9247988097653
4930 75.9242731575389
4931 75.9264517001284
4932 75.9225466342255
4933 75.9213460368944
4934 75.9187947574652
4935 75.9290780141844
4936 75.9211237169098
4937 75.9233002498143
4938 75.9248008640475
4939 75.9209016670041
4940 75.9176788124157
4941 75.9137826350941
4942 75.9186564144071
4943 75.9215051588104
4944 75.9250269687163
4945 75.9238287832828
4946 75.9260008087343
4947 75.922107674685
4948 75.9141740770682
4949 75.9156731999731
4950 75.9084175084175
4951 75.9031845418434
4952 75.9026655896607
4953 75.895416919039
4954 75.8881711748082
4955 75.8869828456105
4956 75.8797417271993
4957 75.875865779033
4958 75.8693021379589
4959 75.8701351078846
4960 75.8702956989247
4961 75.8758314855876
4962 75.8706166868198
4963 75.8768218147626
4964 75.8722804190169
4965 75.8825109097012
4966 75.8846825077192
4967 75.8788000805315
4968 75.877616747182
4969 75.8750922385457
4970 75.8772635814889
4971 75.8821162743915
4972 75.8829444891392
4973 75.8790803673168
4974 75.8812491623107
4975 75.8867671691792
4976 75.8875937834941
4977 75.8904293081508
4978 75.8986205972948
4979 75.9021222467698
4980 75.8962516733601
4981 75.8943987151174
4982 75.8898701993845
4983 75.893370794033
4984 75.9062332798288
4985 75.8990304246072
4986 75.8924989971921
4987 75.8939910433795
4988 75.8928094092489
4989 75.88561501971
4990 75.8797595190381
4991 75.8859280037401
4992 75.894764957265
4993 75.8982575605848
4994 75.905086103324
4995 75.9065732399066
4996 75.9033893781692
4997 75.9008738576479
4998 75.9030278778178
4999 75.9085150363406
5000 75.9006666666667
5001 75.8954875691528
5002 75.8989737438358
5003 75.8977946565394
5004 75.8872901678657
5005 75.8787878787879
5006 75.8689572512984
5007 75.8617934891152
5008 75.84797657082
5009 75.8354961070074
5010 75.8296739853626
5011 75.8145413423801
5012 75.8073955839319
5013 75.7962630494049
5014 75.785134955458
5015 75.7746759720837
5016 75.7602339181287
5017 75.7537705135871
5018 75.7406669323768
5019 75.7255761439862
5020 75.7131474103586
5021 75.6980681139215
5022 75.6843223151467
5023 75.6719092175991
5024 75.656847133758
5025 75.6424543946932
5026 75.6327099084759
5027 75.6176646111001
5028 75.6052771148237
5029 75.5948830118645
5030 75.5798542080848
5031 75.5714569668058
5032 75.5564387917329
5033 75.5467249486721
5034 75.5343663090981
5035 75.5213505461768
5036 75.5063542494043
5037 75.4913639070876
5038 75.4836575360593
5039 75.4686776476814
5040 75.4550264550265
5041 75.4413806784368
5042 75.4264180880603
5043 75.4174102716637
5044 75.4031192175522
5045 75.3921374297985
5046 75.3811599947153
5047 75.3662241595667
5048 75.3565768621236
5049 75.3423120089787
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, darkorange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 20
2 32.5
3 31.6666666666667
4 31.25
5 33
6 35.8333333333333
7 38.5714285714286
8 41.25
9 42.7777777777778
10 45
11 45.9090909090909
12 47.5
13 48.0769230769231
14 49.2857142857143
15 49.6666666666667
16 50.3125
17 50.5882352941176
18 51.6666666666667
19 52.3684210526316
20 53.25
21 53.3333333333333
22 53.6363636363636
23 53.4782608695652
24 53.9583333333333
25 54.4
26 55.1923076923077
27 55.7407407407407
28 55.7142857142857
29 55.8620689655172
30 56
31 56.2903225806452
32 56.25
33 55.9090909090909
34 55.4411764705882
35 55.2857142857143
36 55.1388888888889
37 55.8108108108108
38 55.921052631579
39 55.5128205128205
40 56.125
41 55.609756097561
42 55
43 54.8837209302326
44 54.4318181818182
45 54.2222222222222
46 54.2391304347826
47 54.0425531914894
48 53.6458333333333
49 54.3877551020408
50 54.4
51 54.1176470588235
52 54.1346153846154
53 53.8679245283019
54 54.3518518518518
55 54
56 53.9285714285714
57 53.6842105263158
58 53.7068965517241
59 53.3050847457627
60 53
61 52.8688524590164
62 52.5806451612903
63 52.3809523809524
64 51.953125
65 51.4615384615385
66 51.6666666666667
67 51.6417910447761
68 51.6176470588235
69 51.8840579710145
70 52.3571428571429
71 52.2535211267606
72 51.9444444444444
73 52.1232876712329
74 52.1621621621622
75 52.6
76 52.6973684210526
77 52.9220779220779
78 53.3974358974359
79 53.1645569620253
80 53.3125
81 53.7037037037037
82 54.0853658536585
83 54.3975903614458
84 54.8809523809524
85 54.7647058823529
86 55.3488372093023
87 55.4597701149425
88 55.2272727272727
89 55.3932584269663
90 55.3333333333333
91 55.1098901098901
92 55.054347826087
93 55.2150537634409
94 55.5851063829787
95 55.7368421052632
96 55.8333333333333
97 56.1855670103093
98 56.3265306122449
99 56.5151515151515
100 57.05
101 57.5247524752475
102 58.0882352941177
103 58.5436893203883
104 58.8461538461538
105 59.1904761904762
106 59.2924528301887
107 59.4392523364486
108 60.1388888888889
109 60.6880733944954
110 60.9545454545455
111 61.4414414414414
112 61.6517857142857
113 61.8141592920354
114 62.1052631578947
115 62.2173913043478
116 62.198275862069
117 62.6923076923077
118 63.0932203389831
119 63.3193277310924
120 63.375
121 63.801652892562
122 63.8524590163934
123 63.9024390243902
124 64.4354838709677
125 64.76
126 65
127 65
128 65.234375
129 65.1550387596899
130 65.0384615384615
131 65.1145038167939
132 65.4545454545455
133 65.3383458646616
134 65.5223880597015
135 65.4814814814815
136 65.5147058823529
137 65.8759124087591
138 65.8333333333333
139 65.6834532374101
140 65.5357142857143
141 65.3900709219858
142 65.4225352112676
143 65.2797202797203
144 65.3125
145 65.3793103448276
146 65.4109589041096
147 65.5442176870748
148 65.3716216216216
149 65.503355704698
150 65.8
151 65.794701986755
152 65.8881578947368
153 65.9477124183007
154 66.2987012987013
155 66.0322580645161
156 65.9615384615385
157 66.0191082802548
158 66.0126582278481
159 66.0691823899371
160 66.3125
161 66.304347826087
162 66.2654320987654
163 66.1349693251534
164 65.9756097560976
165 66.0909090909091
166 66.1144578313253
167 66.0479041916168
168 66.1011904761905
169 66.1834319526627
170 66.1764705882353
171 66.0526315789474
172 66.046511627907
173 65.8381502890173
174 65.7758620689655
175 65.8285714285714
176 65.7386363636364
177 65.8474576271186
178 66.0955056179775
179 66.145251396648
180 66.2777777777778
181 66.4640883977901
182 66.4835164835165
183 66.5573770491803
184 66.4402173913043
185 66.7567567567568
186 66.6129032258064
187 66.6042780748663
188 66.8617021276596
189 67.037037037037
190 67.1578947368421
191 67.2774869109948
192 67.34375
193 67.279792746114
194 67.2164948453608
195 67.1538461538462
196 66.9387755102041
197 66.8020304568528
198 66.7424242424242
199 66.7587939698493
200 66.675
201 66.5671641791045
202 66.7079207920792
203 66.6748768472906
204 66.7401960784314
205 66.5609756097561
206 66.6019417475728
207 66.6908212560386
208 66.5625
209 66.5789473684211
210 66.7857142857143
211 66.8720379146919
212 66.9811320754717
213 66.9483568075117
214 67.2897196261682
215 67.4651162790698
216 67.3611111111111
217 67.4193548387097
218 67.5688073394495
219 67.8310502283105
220 67.7045454545455
221 67.737556561086
222 67.8828828828829
223 67.9596412556054
224 67.9464285714286
225 68.0888888888889
226 68.2079646017699
227 68.3259911894273
228 68.3552631578947
229 68.3187772925764
230 68.5
231 68.5714285714286
232 68.5991379310345
233 68.6909871244635
234 68.7606837606838
235 68.7659574468085
236 68.7923728813559
237 68.8607594936709
238 69.1176470588235
239 69.163179916318
240 69.1458333333333
241 69.1078838174274
242 69.0289256198347
243 69.0534979423868
244 69.3032786885246
245 69.3265306122449
246 69.390243902439
247 69.4939271255061
248 69.4758064516129
249 69.5381526104418
250 69.48
251 69.5418326693227
252 69.5634920634921
253 69.703557312253
254 69.6850393700787
255 69.6666666666667
256 69.51171875
257 69.6692607003891
258 69.6705426356589
259 69.7104247104247
260 69.8461538461538
261 70.0191570881226
262 70.0381679389313
263 70.1140684410646
264 70.0568181818182
265 70.0754716981132
266 70.0563909774436
267 70.1123595505618
268 70.3171641791045
269 70.185873605948
270 70.2222222222222
271 70.3136531365314
272 70.3125
273 70.3479853479853
274 70.3832116788321
275 70.5090909090909
276 70.5978260869565
277 70.6137184115524
278 70.773381294964
279 70.84229390681
280 70.8928571428571
281 71.0320284697509
282 70.9574468085106
283 70.9363957597173
284 71.25
285 71.2631578947368
286 71.3286713286713
287 71.3414634146341
288 71.3888888888889
289 71.3148788927336
290 71.3275862068966
291 71.2714776632302
292 71.2157534246575
293 71.2286689419795
294 71.3265306122449
295 71.3389830508475
296 71.3344594594595
297 71.3804713804714
298 71.3926174496644
299 71.2709030100334
300 71.25
301 71.5448504983389
302 71.4900662251656
303 71.5511551155116
304 71.5625
305 71.5245901639344
306 71.4705882352941
307 71.3843648208469
308 71.3149350649351
309 71.2621359223301
310 71.2258064516129
311 71.2379421221865
312 71.2660256410256
313 71.3418530351438
314 71.5923566878981
315 71.6349206349206
316 71.5981012658228
317 71.6876971608833
318 71.6666666666667
319 71.6614420062696
320 71.5625
321 71.7445482866044
322 71.6459627329192
323 71.625386996904
324 71.5895061728395
325 71.5846153846154
326 71.5950920245399
327 71.5749235474006
328 71.6158536585366
329 71.6109422492401
330 71.6212121212121
331 71.6767371601208
332 71.6114457831325
333 71.6216216216216
334 71.7215568862275
335 71.7164179104478
336 71.6666666666667
337 71.5875370919881
338 71.5384615384615
339 71.6076696165192
340 71.5441176470588
341 71.5982404692082
342 71.593567251462
343 71.6326530612245
344 71.5697674418605
345 71.6086956521739
346 71.5751445086705
347 71.5417867435158
348 71.566091954023
349 71.5186246418338
350 71.6
351 71.6809116809117
352 71.6903409090909
353 71.728045325779
354 71.7937853107345
355 71.7323943661972
356 71.7415730337079
357 71.6806722689076
358 71.6061452513967
359 71.7966573816156
360 71.6805555555556
361 71.6481994459834
362 71.5883977900552
363 71.5564738292011
364 71.5796703296703
365 71.5616438356164
366 71.5163934426229
367 71.6076294277929
368 71.5896739130435
369 71.5176151761518
370 71.6081081081081
371 71.6711590296496
372 71.6129032258064
373 71.5951742627346
374 71.7112299465241
375 71.8
376 71.8085106382979
377 71.684350132626
378 71.6137566137566
379 71.5831134564644
380 71.5526315789474
381 71.5354330708661
382 71.6884816753927
383 71.7232375979112
384 71.8619791666667
385 71.9090909090909
386 71.9041450777202
387 72.0413436692506
388 72.1262886597938
389 72.107969151671
390 72.0641025641026
391 72.1483375959079
392 72.1428571428571
393 72.1628498727735
394 72.1446700507614
395 72.2658227848101
396 72.2348484848485
397 72.2166246851385
398 72.2989949748744
399 72.34335839599
400 72.2875
401 72.2693266832918
402 72.1890547263682
403 72.2332506203474
404 72.2524752475248
405 72.2345679012346
406 72.4014778325123
407 72.5307125307125
408 72.4754901960784
409 72.4083129584352
410 72.4146341463415
411 72.4209245742092
412 72.5
413 72.5665859564165
414 72.5
415 72.5421686746988
416 72.6081730769231
417 72.5779376498801
418 72.5239234449761
419 72.5775656324582
420 72.5238095238095
421 72.5296912114014
422 72.5118483412322
423 72.5531914893617
424 72.5707547169811
425 72.6117647058824
426 72.5469483568075
427 72.4824355971897
428 72.4065420560748
429 72.2960372960373
430 72.3604651162791
431 72.3665893271462
432 72.2916666666667
433 72.2863741339492
434 72.3271889400922
435 72.3448275862069
436 72.3509174311927
437 72.3798627002288
438 72.3630136986301
439 72.4259681093394
440 72.4318181818182
441 72.3582766439909
442 72.3755656108597
443 72.3476297968397
444 72.3536036036036
445 72.3932584269663
446 72.432735426009
447 72.3937360178971
448 72.4888392857143
449 72.4610244988864
450 72.4444444444444
451 72.4057649667406
452 72.3340707964602
453 72.2626931567329
454 72.2687224669604
455 72.1978021978022
456 72.2916666666667
457 72.2866520787746
458 72.3471615720524
459 72.5599128540305
460 72.5326086956522
461 72.472885032538
462 72.54329004329
463 72.5377969762419
464 72.6185344827586
465 72.6129032258064
466 72.6609442060086
467 72.644539614561
468 72.6709401709402
469 72.8144989339019
470 72.7978723404255
471 72.8556263269639
472 72.7966101694915
473 72.8646934460888
474 72.837552742616
475 72.821052631579
476 72.8256302521009
477 72.8406708595388
478 72.8661087866109
479 72.8601252609603
480 72.7916666666667
481 72.9313929313929
482 72.9149377593361
483 72.888198757764
484 72.8512396694215
485 72.8556701030928
486 72.8703703703704
487 72.8850102669404
488 72.9303278688525
489 72.80163599182
490 72.7448979591837
491 72.7393075356415
492 72.7642276422764
493 72.7484787018256
494 72.7226720647773
495 72.7979797979798
496 72.8225806451613
497 72.7565392354125
498 72.7208835341365
499 72.7454909819639
500 72.76
501 72.6946107784431
502 72.6294820717132
503 72.6540755467197
504 72.5992063492064
505 72.5742574257426
506 72.5098814229249
507 72.5443786982248
508 72.4704724409449
509 72.4557956777996
510 72.4509803921569
511 72.5146771037182
512 72.529296875
513 72.5438596491228
514 72.6459143968872
515 72.6601941747573
516 72.6744186046512
517 72.7176015473888
518 72.6737451737452
519 72.6396917148362
520 72.5673076923077
521 72.5239923224568
522 72.595785440613
523 72.6577437858509
524 72.6431297709924
525 72.7523809523809
526 72.7471482889734
527 72.7893738140418
528 72.8693181818182
529 72.882797731569
530 73.0188679245283
531 73.0225988700565
532 73.0639097744361
533 73.1332082551595
534 73.1179775280899
535 73.196261682243
536 73.1343283582089
537 73.1564245810056
538 73.0855018587361
539 73.0426716141002
540 73.1759259259259
541 73.2532347504621
542 73.2933579335793
543 73.2780847145488
544 73.3915441176471
545 73.3394495412844
546 73.3791208791209
547 73.400365630713
548 73.4032846715328
549 73.3788706739526
550 73.3545454545455
551 73.3484573502722
552 73.3242753623188
553 73.3001808318264
554 73.2129963898917
555 73.2162162162162
556 73.2374100719424
557 73.2585278276481
558 73.2347670250896
559 73.2468694096601
560 73.2946428571429
561 73.3422459893048
562 73.2562277580071
563 73.2415630550622
564 73.1914893617021
565 73.1946902654867
566 73.2067137809187
567 73.2980599647266
568 73.2394366197183
569 73.2601054481546
570 73.2631578947368
571 73.2486865148862
572 73.2692307692308
573 73.2286212914485
574 73.2404181184669
575 73.2695652173913
576 73.2725694444445
577 73.3015597920277
578 73.3044982698962
579 73.2901554404145
580 73.2844827586207
581 73.2960413080895
582 73.2560137457045
583 73.327615780446
584 73.3732876712329
585 73.3589743589744
586 73.481228668942
587 73.4838160136286
588 73.4268707482993
589 73.4210526315789
590 73.406779661017
591 73.3587140439932
592 73.3277027027027
593 73.3389544688027
594 73.3164983164983
595 73.2605042016807
596 73.246644295302
597 73.2328308207705
598 73.2107023411371
599 73.2053422370618
600 73.2166666666667
601 73.2279534109817
602 73.2059800664452
603 73.1757877280265
604 73.1870860927152
605 73.1900826446281
606 73.1765676567657
607 73.2289950576606
608 73.2154605263158
609 73.2594417077176
610 73.2459016393443
611 73.2815057283142
612 73.3251633986928
613 73.3115823817292
614 73.3224755700326
615 73.2764227642276
616 73.2467532467532
617 73.2009724473258
618 73.2200647249191
619 73.2229402261712
620 73.2096774193548
621 73.1884057971015
622 73.1832797427653
623 73.1219903691814
624 73.1169871794872
625 73.088
626 72.9952076677316
627 72.9425837320574
628 72.9617834394904
629 72.9252782193959
630 72.9523809523809
631 72.9714738510301
632 72.9430379746835
633 72.9699842022117
634 73.0678233438486
635 73.1338582677165
636 73.1996855345912
637 73.1946624803768
638 73.1739811912226
639 73.1377151799687
640 73.1015625
641 73.0655226209048
642 73.0685358255452
643 73.0559875583204
644 73.027950310559
645 73.015503875969
646 72.9721362229102
647 72.9443585780525
648 72.9552469135802
649 72.9815100154083
650 72.9846153846154
651 72.9953917050691
652 73.0368098159509
653 73.0245022970904
654 73.0428134556575
655 72.9847328244275
656 72.9496951219512
657 72.9375951293759
658 72.8723404255319
659 72.9438543247344
660 72.969696969697
661 73.0030257186082
662 73.0060422960725
663 73.0618401206636
664 73.027108433735
665 73.0751879699248
666 73.0705705705706
667 73.0734632683658
668 73.0464071856288
669 73.0568011958146
670 73.1119402985075
671 73.1520119225037
672 73.1473214285714
673 73.0832095096582
674 73.0786350148368
675 73.0666666666667
676 72.9881656804734
677 72.9763663220089
678 72.9867256637168
679 73.0338733431517
680 72.9926470588235
681 72.9882525697504
682 72.9692082111437
683 72.98682284041
684 73.0336257309941
685 73.007299270073
686 72.966472303207
687 72.9694323144105
688 72.9941860465116
689 72.9970972423803
690 72.963768115942
691 72.959479015919
692 72.9263005780347
693 72.958152958153
694 72.9106628242075
695 72.8992805755396
696 72.9310344827586
697 72.948350071736
698 72.9656160458453
699 72.9542203147353
700 72.9214285714286
701 72.8887303851641
702 72.8703703703704
703 72.8876244665718
704 72.8693181818182
705 72.8085106382979
706 72.7974504249292
707 72.7439886845827
708 72.704802259887
709 72.7080394922426
710 72.6478873239437
711 72.6160337552743
712 72.6685393258427
713 72.7138849929874
714 72.703081232493
715 72.7622377622378
716 72.695530726257
717 72.6917712691771
718 72.7506963788301
719 72.7607788595271
720 72.7083333333333
721 72.7669902912621
722 72.8047091412742
723 72.8077455048409
724 72.8522099447514
725 72.8344827586207
726 72.8719008264463
727 72.8817056396149
728 72.9326923076923
729 72.9561042524006
730 72.9383561643836
731 72.9753761969904
732 72.9849726775956
733 72.987721691678
734 73.0449591280654
735 73.0680272108844
736 73.0842391304348
737 73.0868385345997
738 73.1029810298103
739 73.1393775372125
740 73.1891891891892
741 73.1848852901485
742 73.1469002695418
743 73.1493943472409
744 73.2190860215054
745 73.241610738255
746 73.2506702412869
747 73.2195448460509
748 73.2152406417112
749 73.1975967957276
750 73.1733333333333
751 73.2290279627164
752 73.2247340425532
753 73.1872509960159
754 73.2228116710875
755 73.2781456953642
756 73.2738095238095
757 73.2496697490092
758 73.179419525066
759 73.1686429512516
760 73.2039473684211
761 73.1997371879106
762 73.1955380577428
763 73.2765399737877
764 73.2264397905759
765 73.202614379085
766 73.1919060052219
767 73.1681877444589
768 73.1119791666667
769 73.1144343302991
770 73.1038961038961
771 73.0609597924773
772 73.050518134715
773 73.0012936610608
774 72.9651162790698
775 72.9677419354839
776 73.034793814433
777 72.998712998713
778 72.9562982005141
779 72.9460847240051
780 72.9487179487179
781 72.932138284251
782 72.9028132992327
783 72.9374201787995
784 73.0229591836735
785 72.9936305732484
786 73.0407124681934
787 73.0114358322745
788 72.988578680203
789 73.0354879594423
790 73.0696202531646
791 73.1226295828066
792 73.0997474747475
793 73.1021437578815
794 73.1486146095718
795 73.1572327044025
796 73.1469849246231
797 73.1304893350063
798 73.1453634085213
799 73.1414267834793
800 73.125
801 73.1460674157303
802 73.1733167082294
803 73.1569115815691
804 73.1156716417911
805 73.1180124223603
806 73.0707196029777
807 73.0421313506815
808 73.075495049505
809 73.1273176761434
810 73.1604938271605
811 73.193588162762
812 73.2081280788178
813 73.2595325953259
814 73.2309582309582
815 73.1963190184049
816 73.1617647058824
817 73.1762545899633
818 73.1662591687042
819 73.1868131868132
820 73.1463414634146
821 73.1851400730816
822 73.1143552311435
823 73.1713244228432
824 73.1735436893204
825 73.1636363636364
826 73.1961259079903
827 73.2103990326481
828 73.2125603864734
829 73.2086851628468
830 73.1987951807229
831 73.2069795427196
832 73.1670673076923
833 73.1272509003602
834 73.0815347721823
835 73.0898203592814
836 73.11004784689
837 73.0764635603345
838 73.0727923627685
839 73.0631704410012
840 73.1130952380952
841 73.0856123662307
842 73.1353919239905
843 73.1198102016607
844 73.0805687203791
845 73.0887573964497
846 73.0910165484633
847 73.0814639905549
848 73.1485849056604
849 73.1213191990577
850 73.1
851 73.1139835487662
852 73.1103286384977
853 73.0539273153576
854 73.0679156908665
855 73.0760233918129
856 73.0373831775701
857 73.0805134189032
858 73.0769230769231
859 73.0849825378347
860 73.1046511627907
861 73.1475029036005
862 73.1728538283063
863 73.1460023174971
864 73.1481481481481
865 73.2080924855491
866 73.1928406466513
867 73.2295271049596
868 73.2891705069124
869 73.331415420023
870 73.3735632183908
871 73.3811710677382
872 73.394495412844
873 73.3676975945017
874 73.3466819221968
875 73.3485714285714
876 73.37899543379
877 73.363740022805
878 73.376993166287
879 73.3845278725825
880 73.5340909090909
881 73.4960272417707
882 73.5147392290249
883 73.5447338618347
884 73.5180995475113
885 73.5084745762712
886 73.5440180586908
887 73.5343855693348
888 73.5078828828829
889 73.458942632171
890 73.4325842696629
891 73.4567901234568
892 73.4809417040359
893 73.4658454647256
894 73.4451901565996
895 73.4078212290503
896 73.4151785714286
897 73.4113712374582
898 73.4465478841871
899 73.4315906562848
900 73.4944444444444
901 73.534961154273
902 73.5753880266075
903 73.5492801771872
904 73.5176991150443
905 73.4917127071823
906 73.5044150110375
907 73.5336273428886
908 73.579295154185
909 73.5423542354235
910 73.5549450549451
911 73.5510428100988
912 73.547149122807
913 73.499452354874
914 73.5175054704595
915 73.5245901639344
916 73.5589519650655
917 73.5441657579062
918 73.5130718954248
919 73.5690968443961
920 73.5271739130435
921 73.5342019543974
922 73.5249457700651
923 73.5211267605634
924 73.5660173160173
925 73.5567567567568
926 73.5421166306696
927 73.5706580366775
928 73.5721982758621
929 73.6006458557589
930 73.6935483870968
931 73.7056928034372
932 73.6695278969957
933 73.6870310825295
934 73.6991434689508
935 73.7433155080214
936 73.7286324786325
937 73.7139807897545
938 73.7793176972281
939 73.7486687965921
940 73.7340425531915
941 73.740701381509
942 73.7951167728238
943 73.8069989395546
944 73.760593220339
945 73.7566137566138
946 73.7209302325581
947 73.727560718057
948 73.7605485232067
949 73.7618545837724
950 73.7684210526316
951 73.7434279705573
952 73.7867647058824
953 73.7722980062959
954 73.8364779874214
955 73.8219895287958
956 73.8912133891213
957 73.8819226750261
958 73.8726513569937
959 73.8842544316997
960 73.8854166666667
961 73.8813735691988
962 73.9189189189189
963 73.9096573208723
964 73.9107883817427
965 73.8756476683938
966 73.8354037267081
967 73.8262668045502
968 73.8223140495868
969 73.8132094943241
970 73.7938144329897
971 73.8053553038105
972 73.7911522633745
973 73.8078108941418
974 73.8244353182751
975 73.7897435897436
976 73.7448770491803
977 73.7768679631525
978 73.7678936605317
979 73.758937691522
980 73.7857142857143
981 73.7716615698267
982 73.7474541751528
983 73.7131230925738
984 73.724593495935
985 73.756345177665
986 73.737322515213
987 73.7234042553192
988 73.7348178137652
989 73.7462082912032
990 73.7575757575758
991 73.7941473259334
992 73.8104838709677
993 73.7915407854985
994 73.807847082495
995 73.7788944723618
996 73.8403614457831
997 73.7863590772317
998 73.7925851703407
999 73.7737737737738
1000 73.825
1001 73.8161838161838
1002 73.8173652694611
1003 73.8484546360917
1004 73.8147410358566
1005 73.8009950248756
1006 73.7972166998012
1007 73.7735849056604
1008 73.7351190476191
1009 73.7859266600595
1010 73.7871287128713
1011 73.7883283877349
1012 73.7697628458498
1013 73.7808489634748
1014 73.767258382643
1015 73.7733990147783
1016 73.7844488188976
1017 73.8200589970501
1018 73.8555992141454
1019 73.8714425907753
1020 73.8774509803922
1021 73.8589618021547
1022 73.8698630136986
1023 73.880742913001
1024 73.9111328125
1025 73.9121951219512
1026 73.9278752436647
1027 73.9727361246349
1028 73.9299610894942
1029 73.9310009718173
1030 73.9271844660194
1031 73.9379243452958
1032 73.9050387596899
1033 73.891577928364
1034 73.9410058027079
1035 73.9420289855072
1036 74.0009652509653
1037 73.9922854387657
1038 73.9788053949904
1039 73.9942252165544
1040 74.0336538461538
1041 74.0489913544669
1042 74.0355086372361
1043 74.0268456375839
1044 74.0277777777778
1045 74.0191387559809
1046 74.0248565965583
1047 74.0210124164279
1048 73.9790076335878
1049 73.9895138226883
1050 74.0238095238095
1051 74.0532825880114
1052 74.0446768060837
1053 74.0265906932574
1054 74.0132827324478
1055 73.9810426540284
1056 73.9346590909091
1057 74.0018921475875
1058 74.0170132325142
1059 73.9990557129367
1060 74.061320754717
1061 74.0386427898209
1062 74.0395480225989
1063 74.0874882408278
1064 74.0366541353383
1065 74.037558685446
1066 74.0712945590994
1067 74.1565135895033
1068 74.1198501872659
1069 74.1347053320861
1070 74.1448598130841
1071 74.1549953314659
1072 74.2117537313433
1073 74.2311276794035
1074 74.1992551210428
1075 74.2418604651163
1076 74.2797397769517
1077 74.3175487465181
1078 74.3274582560297
1079 74.2817423540315
1080 74.2546296296296
1081 74.2645698427382
1082 74.2883548983364
1083 74.2566943674977
1084 74.289667896679
1085 74.2534562211982
1086 74.2357274401473
1087 74.2134314627415
1088 74.2371323529412
1089 74.2653810835629
1090 74.2614678899083
1091 74.2163153070578
1092 74.217032967033
1093 74.2451967063129
1094 74.2184643510055
1095 74.2374429223744
1096 74.2609489051095
1097 74.257064721969
1098 74.2258652094718
1099 74.2538671519563
1100 74.2772727272727
1101 74.3006357856494
1102 74.3148820326679
1103 74.274705349048
1104 74.2663043478261
1105 74.2398190045249
1106 74.2676311030741
1107 74.2773261065944
1108 74.2509025270758
1109 74.2605951307484
1110 74.2342342342342
1111 74.2439243924393
1112 74.2805755395683
1113 74.2497753818509
1114 74.205565529623
1115 74.2107623318386
1116 74.1801075268817
1117 74.1718889883617
1118 74.2531305903399
1119 74.2448614834674
1120 74.2366071428571
1121 74.2105263157895
1122 74.2067736185383
1123 74.2430988423865
1124 74.2348754448399
1125 74.2311111111111
1126 74.2229129662522
1127 74.2280390417036
1128 74.2154255319149
1129 74.2382639503986
1130 74.2212389380531
1131 74.2661361626879
1132 74.2579505300353
1133 74.2674315975287
1134 74.2813051146384
1135 74.3568281938326
1136 74.3970070422535
1137 74.3535620052771
1138 74.3673110720562
1139 74.3459174714662
1140 74.3377192982456
1141 74.3032427695004
1142 74.3126094570928
1143 74.3132108486439
1144 74.3050699300699
1145 74.3275109170306
1146 74.3455497382199
1147 74.3984306887533
1148 74.4120209059233
1149 74.4125326370757
1150 74.4
1151 74.4396177237185
1152 74.4227430555556
1153 74.4189071986123
1154 74.3934142114385
1155 74.3766233766234
1156 74.3382352941176
1157 74.3301642178047
1158 74.3134715025907
1159 74.3183779119931
1160 74.2974137931034
1161 74.2764857881137
1162 74.2426850258176
1163 74.2261392949269
1164 74.2139175257732
1165 74.206008583691
1166 74.1981132075472
1167 74.1945158526135
1168 74.1952054794521
1169 74.2215568862275
1170 74.2179487179487
1171 74.2399658411614
1172 74.2192832764505
1173 74.2710997442455
1174 74.2802385008518
1175 74.268085106383
1176 74.2474489795918
1177 74.2480883602379
1178 74.2062818336163
1179 74.245122985581
1180 74.2457627118644
1181 74.2972057578323
1182 74.3020304568528
1183 74.2857142857143
1184 74.2609797297297
1185 74.2616033755274
1186 74.2580101180438
1187 74.2881213142376
1188 74.2929292929293
1189 74.2809083263246
1190 74.2941176470588
1191 74.2905121746432
1192 74.3036912751678
1193 74.2958927074602
1194 74.3132328308208
1195 74.3430962343096
1196 74.3352842809364
1197 74.3525480367586
1198 74.3572621035058
1199 74.4495412844037
1200 74.4833333333333
1201 74.4879267277269
1202 74.5174708818636
1203 74.4763092269327
1204 74.4559800664452
1205 74.4398340248963
1206 74.4278606965174
1207 74.4490472245236
1208 74.4288079470199
1209 74.4210090984285
1210 74.4628099173554
1211 74.5004128819158
1212 74.5090759075908
1213 74.5012366034625
1214 74.501647446458
1215 74.4691358024691
1216 74.453125
1217 74.4330320460148
1218 74.4170771756979
1219 74.4380639868745
1220 74.4385245901639
1221 74.3980343980344
1222 74.3698854337152
1223 74.3949304987735
1224 74.4035947712418
1225 74.4
1226 74.42088091354
1227 74.4132029339853
1228 74.3973941368078
1229 74.3775427176566
1230 74.3455284552846
1231 74.3216896831844
1232 74.3222402597403
1233 74.3065693430657
1234 74.3314424635332
1235 74.3481781376518
1236 74.3527508090615
1237 74.3330638641876
1238 74.3336025848142
1239 74.3381759483454
1240 74.3185483870968
1241 74.3070104754231
1242 74.2995169082126
1243 74.2598551890587
1244 74.2403536977492
1245 74.2369477911647
1246 74.2174959871589
1247 74.2582197273456
1248 74.2708333333333
1249 74.271417133707
1250 74.236
1251 74.2565947242206
1252 74.2492012779553
1253 74.2098962490024
1254 74.2145135566188
1255 74.2111553784861
1256 74.171974522293
1257 74.1686555290374
1258 74.1931637519873
1259 74.1977760127085
1260 74.2023809523809
1261 74.1752577319588
1262 74.1957210776545
1263 74.2042755344418
1264 74.1732594936709
1265 74.1422924901186
1266 74.1469194312796
1267 74.127861089187
1268 74.1167192429022
1269 74.113475177305
1270 74.1259842519685
1271 74.110936270653
1272 74.1077044025157
1273 74.1319717203456
1274 74.1522762951334
1275 74.1450980392157
1276 74.2319749216301
1277 74.2129992169147
1278 74.2527386541471
1279 74.2455043002346
1280 74.25390625
1281 74.2740046838408
1282 74.2628705148206
1283 74.2400623538581
1284 74.2445482866044
1285 74.2023346303502
1286 74.2068429237947
1287 74.1919191919192
1288 74.2158385093168
1289 74.2125678820791
1290 74.2403100775194
1291 74.2176607281177
1292 74.187306501548
1293 74.2188708430008
1294 74.2697063369397
1295 74.2779922779923
1296 74.2824074074074
1297 74.2713955281419
1298 74.2873651771957
1299 74.2609699769053
1300 74.2576923076923
1301 74.23904688701
1302 74.2319508448541
1303 74.2402148887184
1304 74.2407975460123
1305 74.2758620689655
1306 74.3070444104135
1307 74.3114001530222
1308 74.3272171253823
1309 74.327731092437
1310 74.3549618320611
1311 74.397406559878
1312 74.405487804878
1313 74.4135567402894
1314 74.4482496194825
1315 74.4828897338403
1316 74.4984802431611
1317 74.4684889901291
1318 74.5333839150228
1319 74.5337376800607
1320 74.5189393939394
1321 74.5382286146858
1322 74.5915279878971
1323 74.6069538926682
1324 74.6299093655589
1325 74.6452830188679
1326 74.6606334841629
1327 74.6458176337604
1328 74.6423192771084
1329 74.6576373212942
1330 74.6315789473684
1331 74.6656649135988
1332 74.6921921921922
1333 74.6924231057764
1334 74.6776611694153
1335 74.6591760299626
1336 74.6594311377246
1337 74.6783844427824
1338 74.6898355754858
1339 74.6863330843913
1340 74.6791044776119
1341 74.6569724086503
1342 74.6311475409836
1343 74.6276991809382
1344 74.6577380952381
1345 74.6728624535316
1346 74.665676077266
1347 74.7290274684484
1348 74.7440652818991
1349 74.7331356560415
1350 74.7333333333333
1351 74.7298297557365
1352 74.737426035503
1353 74.730229120473
1354 74.7341211225997
1355 74.7011070110701
1356 74.7529498525074
1357 74.786293294031
1358 74.7496318114875
1359 74.7461368653422
1360 74.7389705882353
1361 74.7391623806025
1362 74.7209985315712
1363 74.6845194424065
1364 74.6627565982405
1365 74.6336996336996
1366 74.5937042459737
1367 74.5903438185808
1368 74.5723684210526
1369 74.5653761869978
1370 74.5875912408759
1371 74.5878920495988
1372 74.5408163265306
1373 74.5265841223598
1374 74.5451237263464
1375 74.5854545454545
1376 74.5893895348837
1377 74.5751633986928
1378 74.6008708272859
1379 74.5757795503988
1380 74.5652173913043
1381 74.54018826937
1382 74.5188133140376
1383 74.5227765726681
1384 74.5484104046243
1385 74.5451263537906
1386 74.5670995670996
1387 74.6106705118962
1388 74.6037463976945
1389 74.6148308135349
1390 74.6151079136691
1391 74.6297627606039
1392 74.6048850574713
1393 74.6195262024408
1394 74.616212338594
1395 74.6308243727599
1396 74.6024355300859
1397 74.5776664280601
1398 74.5779685264664
1399 74.5604002859185
1400 74.6035714285714
1401 74.5860099928622
1402 74.5506419400856
1403 74.5188880969351
1404 74.5156695156695
1405 74.5409252669039
1406 74.551920341394
1407 74.5771144278607
1408 74.6058238636364
1409 74.5919091554294
1410 74.5744680851064
1411 74.603118355776
1412 74.5963172804533
1413 74.6072186836518
1414 74.6428571428571
1415 74.6713780918728
1416 74.7245762711865
1417 74.6894848270995
1418 74.7249647390691
1419 74.7322057787174
1420 74.7535211267606
1421 74.7923997185081
1422 74.7784810126582
1423 74.7856640899508
1424 74.7787921348315
1425 74.7614035087719
1426 74.7545582047686
1427 74.7512263489839
1428 74.7408963585434
1429 74.7515745276417
1430 74.7342657342657
1431 74.7414395527603
1432 74.7381284916201
1433 74.7313328681089
1434 74.7245467224547
1435 74.7526132404181
1436 74.7527855153203
1437 74.7390396659708
1438 74.7357440890125
1439 74.7255038220987
1440 74.7118055555556
1441 74.70506592644
1442 74.7676837725381
1443 74.7886347886348
1444 74.7818559556787
1445 74.80276816609
1446 74.8167358229599
1447 74.8617829993089
1448 74.8480662983425
1449 74.8102139406487
1450 74.8413793103448
1451 74.8104755341144
1452 74.8106060606061
1453 74.8210598761184
1454 74.8108665749656
1455 74.786941580756
1456 74.7699175824176
1457 74.7906657515443
1458 74.80109739369
1459 74.8012337217272
1460 74.8013698630137
1461 74.7912388774812
1462 74.7982216142271
1463 74.8017771701982
1464 74.7950819672131
1465 74.7918088737201
1466 74.7953615279673
1467 74.8568507157464
1468 74.8535422343324
1469 74.8434309053778
1470 74.8401360544218
1471 74.8232494901427
1472 74.8131793478261
1473 74.826883910387
1474 74.8337856173677
1475 74.8542372881356
1476 74.8407859078591
1477 74.8104265402844
1478 74.7801082543978
1479 74.7667342799189
1480 74.804054054054
1481 74.8176907494936
1482 74.7840755735493
1483 74.807821982468
1484 74.8146900269542
1485 74.8350168350168
1486 74.8183041722746
1487 74.8587760591796
1488 74.8420698924731
1489 74.8354600402955
1490 74.8154362416107
1491 74.7954393024816
1492 74.808981233244
1493 74.8459477561956
1494 74.8393574297189
1495 74.8327759197324
1496 74.8562834224599
1497 74.876419505678
1498 74.8898531375167
1499 74.8832555036691
1500 74.86
1501 74.8267821452365
1502 74.8302263648469
1503 74.8336660013307
1504 74.8470744680851
1505 74.8372093023256
1506 74.8439575033201
1507 74.8341074983411
1508 74.8541114058355
1509 74.8409542743539
1510 74.8807947019868
1511 74.8874917273329
1512 74.8809523809524
1513 74.8645076007931
1514 74.8910171730515
1515 74.8811881188119
1516 74.8548812664908
1517 74.838497033619
1518 74.8616600790514
1519 74.8420013166557
1520 74.8519736842105
1521 74.8323471400394
1522 74.8357424441524
1523 74.8325673013789
1524 74.8326771653543
1525 74.8622950819672
1526 74.8885976408912
1527 74.8657498362803
1528 74.8756544502618
1529 74.865925441465
1530 74.8888888888889
1531 74.8824297844546
1532 74.8922976501306
1533 74.9119373776908
1534 74.9119947848761
1535 74.9087947882736
1536 74.8958333333333
1537 74.8828887443071
1538 74.8732119635891
1539 74.8667966211826
1540 74.8636363636364
1541 74.8929266709929
1542 74.8702983138781
1543 74.8703823720026
1544 74.854274611399
1545 74.873786407767
1546 74.8771021992238
1547 74.8804137039431
1548 74.8772609819121
1549 74.9386701097482
1550 74.941935483871
1551 74.9161831076725
1552 74.9387886597938
1553 74.9162910495815
1554 74.954954954955
1555 74.9614147909968
1556 74.9485861182519
1557 74.9550417469493
1558 74.9454428754814
1559 74.9743425272611
1560 74.974358974359
1561 74.9615631005766
1562 74.9295774647887
1563 74.9680102367242
1564 75
1565 74.9904153354633
1566 74.9840357598978
1567 74.9712827058073
1568 74.9617346938775
1569 74.9776927979605
1570 75.0254777070064
1571 75.0159134309357
1572 75.0572519083969
1573 75.0762873490146
1574 75.0762388818297
1575 75.0603174603175
1576 75.0697969543147
1577 75.0570703868104
1578 75.0506970849176
1579 75.0791640278657
1580 75.0949367088608
1581 75.1106894370651
1582 75.1074589127686
1583 75.0821225521162
1584 75.072601010101
1585 75.0662460567823
1586 75.0378310214376
1587 75.0819155639572
1588 75.0598236775819
1589 75.0440528634361
1590 75.0471698113208
1591 75.0345694531741
1592 75.0282663316583
1593 75.0282485875706
1594 75.0219573400251
1595 75.0188087774295
1596 75.0187969924812
1597 75.0125234815279
1598 74.9937421777222
1599 75.0125078173859
1600 75
1601 75.0249843847595
1602 75.0062421972534
1603 75.0218340611354
1604 75.0218204488778
1605 74.993769470405
1606 74.9906600249066
1607 74.9844430616055
1608 74.9657960199005
1609 74.9689247980112
1610 75.0031055900621
1611 75.0155183116077
1612 74.9968982630273
1613 74.9814011159331
1614 74.9442379182156
1615 74.9442724458204
1616 74.9350247524752
1617 74.9443413729128
1618 74.9351050679852
1619 74.9413218035825
1620 74.9197530864197
1621 74.9259716224553
1622 74.9414303329223
1623 74.9199014171288
1624 74.8953201970443
1625 74.8892307692308
1626 74.880073800738
1627 74.8955132145052
1628 74.8802211302211
1629 74.8618784530387
1630 74.9018404907975
1631 74.9049662783568
1632 74.8866421568627
1633 74.8867115737906
1634 74.8990208078335
1635 74.8837920489297
1636 74.8869193154034
1637 74.9053145998778
1638 74.8717948717949
1639 74.8749237339841
1640 74.8567073170732
1641 74.8446069469835
1642 74.8568818514007
1643 74.8508825319537
1644 74.8540145985401
1645 74.854103343465
1646 74.8572296476306
1647 74.8451730418944
1648 74.8422330097087
1649 74.8453608247423
1650 74.8484848484848
1651 74.8728043609933
1652 74.8638014527845
1653 74.8548094373866
1654 74.8972188633616
1655 74.8761329305136
1656 74.8822463768116
1657 74.891369945685
1658 74.8823884197829
1659 74.8704038577456
1660 74.8644578313253
1661 74.8705599036725
1662 74.8586040914561
1663 74.8767288033674
1664 74.8677884615385
1665 74.8468468468468
1666 74.8529411764706
1667 74.8620275944811
1668 74.8651079136691
1669 74.8861593768724
1670 74.877245508982
1671 74.9012567324955
1672 74.9043062200957
1673 74.9521817095039
1674 74.9432497013142
1675 74.9223880597015
1676 74.9254176610978
1677 74.9314251639833
1678 74.92252681764
1679 74.9285288862418
1680 74.9613095238095
1681 74.970255800119
1682 75
1683 74.9851455733809
1684 74.9762470308789
1685 74.9495548961424
1686 74.9169632265718
1687 74.9525785417901
1688 74.9970379146919
1689 74.9940793368857
1690 74.9615384615385
1691 74.9556475458309
1692 74.9556737588652
1693 74.949793266391
1694 74.9262101534829
1695 74.8997050147493
1696 74.8879716981132
1697 74.8939304655274
1698 74.8645465253239
1699 74.8734549735138
1700 74.8382352941177
1701 74.8324514991182
1702 74.8531139835488
1703 74.8590722254844
1704 74.8415492957747
1705 74.841642228739
1706 74.8475967174678
1707 74.8359695371998
1708 74.8155737704918
1709 74.8127559976595
1710 74.7923976608187
1711 74.8421975452952
1712 74.8276869158878
1713 74.7985989492119
1714 74.7987164527421
1715 74.7725947521866
1716 74.7785547785548
1717 74.7612114152592
1718 74.7526193247963
1719 74.7556719022688
1720 74.7209302325581
1721 74.7443346891342
1722 74.7183507549361
1723 74.689495066744
1724 74.6722737819026
1725 74.6898550724638
1726 74.6639629200463
1727 74.6641574985524
1728 74.6875
1729 74.7021399652979
1730 74.7456647398844
1731 74.7313691507799
1732 74.7459584295612
1733 74.7374495095211
1734 74.7549019607843
1735 74.7377521613833
1736 74.758064516129
1737 74.7725964306275
1738 74.7986191024166
1739 74.767107533065
1740 74.7614942528736
1741 74.7702469844917
1742 74.7388059701492
1743 74.7389558232932
1744 74.7075688073394
1745 74.6876790830946
1746 74.676403207331
1747 74.6565540927304
1748 74.6910755148741
1749 74.7026872498571
1750 74.6771428571429
1751 74.6830382638492
1752 74.6832191780822
1753 74.717626925271
1754 74.7206385404789
1755 74.7179487179487
1756 74.7266514806378
1757 74.7438816163916
1758 74.7298065984073
1759 74.7214326321774
1760 74.7215909090909
1761 74.7245883021011
1762 74.7360953461975
1763 74.7958026091889
1764 74.7959183673469
1765 74.7762039660057
1766 74.7791619479049
1767 74.7962648556876
1768 74.7709276018099
1769 74.7654041831543
1770 74.7514124293785
1771 74.7289666854884
1772 74.7121896162528
1773 74.7095318668923
1774 74.6899661781285
1775 74.7042253521127
1776 74.6959459459459
1777 74.6989307822172
1778 74.7047244094488
1779 74.7020798201237
1780 74.7078651685393
1781 74.7697922515441
1782 74.7895622895623
1783 74.7896803140774
1784 74.8262331838565
1785 74.812324929972
1786 74.7956326987682
1787 74.8041410184667
1788 74.8126398210291
1789 74.8099496925657
1790 74.8268156424581
1791 74.8324958123953
1792 74.8214285714286
1793 74.8410485220301
1794 74.8327759197324
1795 74.8384401114206
1796 74.8329621380846
1797 74.8247078464107
1798 74.8359288097887
1799 74.8137854363535
1800 74.8083333333333
1801 74.8139922265408
1802 74.8224195338513
1803 74.8141985579589
1804 74.7838137472284
1805 74.8005540166205
1806 74.8255813953488
1807 74.8146098505811
1808 74.8230088495575
1809 74.8258706467662
1810 74.8425414364641
1811 74.8785201546107
1812 74.8868653421633
1813 74.9145063430778
1814 74.9007717750827
1815 74.9118457300276
1816 74.9036343612335
1817 74.9229499174463
1818 74.9119911991199
1819 74.9065420560748
1820 74.8846153846154
1821 74.8764415156507
1822 74.8902305159166
1823 74.8957761930883
1824 74.8766447368421
1825 74.8547945205479
1826 74.8658269441402
1827 74.8576902025178
1828 74.8605032822757
1829 74.8687807545107
1830 74.8934426229508
1831 74.9016930638995
1832 74.9181222707424
1833 74.9181669394435
1834 74.9318429661941
1835 74.9128065395095
1836 74.9373638344227
1837 74.9428415895482
1838 74.9156692056583
1839 74.9129961935835
1840 74.8994565217391
1841 74.926670287887
1842 74.9402823018458
1843 74.9376017362995
1844 74.9132321041215
1845 74.9186991869919
1846 74.8997833152763
1847 74.8863021115322
1848 74.8998917748918
1849 74.8783126014062
1850 74.8972972972973
1851 74.9270664505673
1852 74.9622030237581
1853 74.9676200755532
1854 74.9919093851133
1855 74.9622641509434
1856 74.9488146551724
1857 74.951534733441
1858 74.9327233584499
1859 74.9300699300699
1860 74.9112903225806
1861 74.9301450832886
1862 74.9167561761547
1863 74.9033816425121
1864 74.887339055794
1865 74.911528150134
1866 74.906216505895
1867 74.9062667380825
1868 74.9250535331906
1869 74.9143927233815
1870 74.9465240641711
1871 74.9225013361839
1872 74.9439102564103
1873 74.9466097170315
1874 74.9306296691569
1875 74.976
1876 74.976012793177
1877 74.9653702717102
1878 74.9653887113951
1879 74.9361362426823
1880 74.9122340425532
1881 74.9601275917065
1882 74.9628055260361
1883 74.9867233138609
1884 74.9814225053078
1885 75.0159151193634
1886 75.0132555673383
1887 75
1888 74.9841101694915
1889 74.99205929063
1890 74.984126984127
1891 74.9867794817557
1892 74.9867864693446
1893 75.0105652403592
1894 74.9894403379092
1895 74.9841688654354
1896 74.9815400843882
1897 74.978914074855
1898 74.9657534246575
1899 74.9578725645076
1900 74.95
1901 74.9473961073119
1902 74.931650893796
1903 74.9579611140305
1904 74.984243697479
1905 74.9553805774278
1906 74.9554039874082
1907 74.9449396958574
1908 74.9240041928721
1909 74.937139863803
1910 74.934554973822
1911 74.9502878074307
1912 74.9320083682008
1913 74.9320439100889
1914 74.9216300940439
1915 74.9164490861619
1916 74.8877870563674
1917 74.8956703182055
1918 74.9113660062565
1919 74.9661281917665
1920 74.9635416666667
1921 74.9661634565331
1922 74.9401664932362
1923 74.9167966718669
1924 74.9194386694387
1925 74.9064935064935
1926 74.9117341640706
1927 74.901401141671
1928 74.9014522821577
1929 74.9222395023328
1930 74.9326424870466
1931 74.9508026929052
1932 74.9482401656315
1933 74.9844800827729
1934 74.9715615305067
1935 74.9586563307493
1936 74.9664256198347
1937 74.9741868869386
1938 74.9613003095975
1939 75
1940 75.0103092783505
1941 74.9922720247295
1942 74.9871266735324
1943 74.9742665980443
1944 74.9614197530864
1945 74.9717223650386
1946 74.9743062692703
1947 74.9589111453518
1948 74.958932238193
1949 74.9640841457158
1950 74.9435897435897
1951 74.9666837519221
1952 74.9564549180328
1953 74.9769585253456
1954 75
1955 75.0332480818414
1956 75.0357873210634
1957 75.0332141032192
1958 75.0255362614913
1959 75.0561510974987
1960 75.0612244897959
1961 75.0637429882713
1962 75.0407747196738
1963 75.0407539480387
1964 75.0356415478615
1965 75.0127226463104
1966 75.0178026449644
1967 75.0050838840874
1968 75.0127032520325
1969 75.0304723209751
1970 75.0177664974619
1971 75.0202942668696
1972 75.0177484787018
1973 75.0025342118601
1974 74.9746707193516
1975 74.9594936708861
1976 74.9696356275304
1977 74.951947395043
1978 74.9595551061678
1979 74.9267306720566
1980 74.9015151515152
1981 74.8939929328622
1982 74.8789101917255
1983 74.8714069591528
1984 74.8538306451613
1985 74.8463476070529
1986 74.8413897280967
1987 74.8314041268244
1988 74.8088531187123
1989 74.8014077425842
1990 74.7989949748744
1991 74.776494224008
1992 74.7816265060241
1993 74.7792272955344
1994 74.8094282848546
1995 74.7994987468672
1996 74.7870741482966
1997 74.7771657486229
1998 74.7897897897898
1999 74.8074037018509
2000 74.8225
2001 74.8375812093953
2002 74.8326673326673
2003 74.8377433849226
2004 74.8253493013972
2005 74.7980049875312
2006 74.8205383848455
2007 74.825610363727
2008 74.8157370517928
2009 74.820806371329
2010 74.8258706467662
2011 74.8557931377424
2012 74.8384691848907
2013 74.8435171385991
2014 74.8262164846077
2015 74.833746898263
2016 74.8164682539683
2017 74.8239960337134
2018 74.8216055500496
2019 74.8291233283804
2020 74.8589108910891
2021 74.8688767936665
2022 74.8516320474778
2023 74.8492338111715
2024 74.8394268774704
2025 74.8320987654321
2026 74.8617966436328
2027 74.8519980266404
2028 74.8594674556213
2029 74.8989650073928
2030 74.923645320197
2031 74.903988183161
2032 74.8991141732284
2033 74.9188391539597
2034 74.9139626352016
2035 74.9213759213759
2036 74.9189587426326
2037 74.9239077074129
2038 74.9165848871443
2039 74.9239823442864
2040 74.9387254901961
2041 74.9265066144047
2042 74.9020568070519
2043 74.8947626040137
2044 74.8972602739726
2045 74.9022004889976
2046 74.9169110459433
2047 74.9120664386908
2048 74.91455078125
2049 74.9145924841386
2050 74.9
2051 74.892735251097
2052 74.8732943469786
2053 74.8587433024842
2054 74.8563777994158
2055 74.8296836982968
2056 74.8249027237354
2057 74.8128342245989
2058 74.8056365403304
2059 74.8227294803303
2060 74.8203883495146
2061 74.8592916060165
2062 74.8860329776916
2063 74.8691226369365
2064 74.8740310077519
2065 74.8571428571429
2066 74.8789932236205
2067 74.9177552007741
2068 74.9492263056093
2069 74.9347510874819
2070 74.9275362318841
2071 74.9468855625302
2072 74.9638030888031
2073 74.9614085865895
2074 74.9807135969142
2075 75
2076 75
2077 74.9855560905152
2078 74.9855630413859
2079 75.002405002405
2080 75
2081 75.0216242191254
2082 75.0096061479347
2083 75.0024003840615
2084 75.0023992322457
2085 75.0095923261391
2086 75.0239693192713
2087 75.0167704839482
2088 74.9952107279694
2089 75
2090 75.0095693779904
2091 75.011956001913
2092 75.0119502868069
2093 75.0310559006211
2094 75.0262655205349
2095 75
2096 75.0047709923664
2097 75
2098 74.9785510009533
2099 74.9547403525488
2100 74.9571428571429
2101 74.9571632555926
2102 74.9357754519505
2103 74.9167855444603
2104 74.916825095057
2105 74.9073634204276
2106 74.8979107312441
2107 74.8884670147129
2108 74.8742884250474
2109 74.8719772403983
2110 74.8625592417062
2111 74.8507816200853
2112 74.8295454545455
2113 74.8130619971604
2114 74.817880794702
2115 74.8557919621749
2116 74.8605860113421
2117 74.8606518658479
2118 74.8654390934844
2119 74.8867390278433
2120 74.9127358490566
2121 74.8986327204149
2122 74.8798303487276
2123 74.8610456900612
2124 74.84934086629
2125 74.8705882352941
2126 74.8871119473189
2127 74.8942172073343
2128 74.8919172932331
2129 74.9060591827149
2130 74.8896713615024
2131 74.8779915532614
2132 74.8616322701689
2133 74.8851383028598
2134 74.8687910028116
2135 74.8711943793911
2136 74.8806179775281
2137 74.8830135704258
2138 74.9321796071095
2139 74.9205236091632
2140 74.9065420560748
2141 74.8972442783746
2142 74.8926237161531
2143 74.9043397106859
2144 74.8857276119403
2145 74.8927738927739
2146 74.878844361603
2147 74.8812296227294
2148 74.9185288640596
2149 74.9371800837599
2150 74.953488372093
2151 74.9302649930265
2152 74.9372676579926
2153 74.9396191360892
2154 74.9558960074281
2155 74.9605568445476
2156 74.932745825603
2157 74.9327770050997
2158 74.9096385542169
2159 74.9119962945808
2160 74.9189814814815
2161 74.921332716335
2162 74.9098057354302
2163 74.9190938511327
2164 74.923752310536
2165 74.9168591224018
2166 74.9145891043398
2167 74.8984771573604
2168 74.9100553505535
2169 74.9077916090364
2170 74.9124423963134
2171 74.8848456932289
2172 74.8825966850829
2173 74.8642429820525
2174 74.8965041398344
2175 74.9057471264368
2176 74.8965992647059
2177 74.8989435002297
2178 74.8943985307622
2179 74.9242771913722
2180 74.9036697247706
2181 74.9060064190738
2182 74.8854262144821
2183 74.894640403115
2184 74.896978021978
2185 74.8993135011442
2186 74.903934126258
2187 74.9131229995428
2188 74.9131627056673
2189 74.8994974874372
2190 74.9155251141552
2191 74.9041533546326
2192 74.8882299270073
2193 74.8654810761514
2194 74.8655423883318
2195 74.8815489749431
2196 74.8861566484517
2197 74.8930359581247
2198 74.8794358507734
2199 74.9045020463847
2200 74.9295454545454
2201 74.9432076328941
2202 74.9659400544959
2203 74.963685882887
2204 74.9637023593467
2205 74.9637188208617
2206 74.9660018132366
2207 74.9705482555505
2208 74.9886775362319
2209 74.9954730647352
2210 74.972850678733
2211 74.9751243781095
2212 74.9841772151899
2213 75.0112968820606
2214 75.0293586269196
2215 75.0293453724605
2216 75.0406137184115
2217 75.0563824988723
2218 75.0563570784491
2219 75.0518251464624
2220 75.0427927927928
2221 75.049527239982
2222 75.0585058505851
2223 75.076473234368
2224 75.1124100719424
2225 75.0988764044944
2226 75.0741239892183
2227 75.0785810507409
2228 75.0920107719928
2229 75.0762673844773
2230 75.0650224215247
2231 75.0515463917526
2232 75.0627240143369
2233 75.0738916256158
2234 75.053715308863
2235 75.0693512304251
2236 75.0648479427549
2237 75.0558784085829
2238 75.0580875781948
2239 75.0558284948638
2240 75.0580357142857
2241 75.053547523427
2242 75.0669045495094
2243 75.0490414623272
2244 75.0267379679144
2245 75.0267260579065
2246 75.0356188780053
2247 75.0200267022697
2248 75.0355871886121
2249 75.0377945753668
2250 75.0355555555556
2251 75.0288760550866
2252 75.0133214920071
2253 75.0266311584554
2254 75.0244010647737
2255 75.039911308204
2256 75.0265957446808
2257 75.0088613203367
2258 75.0066430469442
2259 75.0265604249668
2260 75.0132743362832
2261 75.015479876161
2262 75.0132625994695
2263 74.9955810870526
2264 74.9933745583039
2265 75.0066225165563
2266 75.0132391879965
2267 75.013233348037
2268 75.0198412698413
2269 75.0066108417805
2270 75.0044052863436
2271 74.9889916336416
2272 74.9845950704225
2273 74.9758029036516
2274 74.9604221635884
2275 74.9538461538462
2276 74.9604569420035
2277 74.9385155906895
2278 74.9187884108867
2279 74.9034664326459
2280 74.8969298245614
2281 74.8947829899167
2282 74.8794916739702
2283 74.8707840560666
2284 74.8708406304729
2285 74.8621444201313
2286 74.8950131233596
2287 74.897245299519
2288 74.8929195804196
2289 74.9235474006116
2290 74.9213973799127
2291 74.941073766914
2292 74.956369982548
2293 74.958569559529
2294 74.9585876198779
2295 74.9782135076253
2296 74.9673344947735
2297 75.0065302568568
2298 74.9978241949521
2299 74.9913005654632
2300 74.9826086956522
2301 74.9695784441547
2302 74.9913119026933
2303 74.9913156752063
2304 74.9913194444445
2305 74.9739696312364
2306 74.9869904596704
2307 75.0021673168617
2308 75.0324956672444
2309 75.036812472932
2310 75.0281385281385
2311 75.0151449588923
2312 75.0497404844291
2313 75.0475572849114
2314 75.0432152117545
2315 75.0539956803456
2316 75.0518134715026
2317 75.0496331463099
2318 75.0431406384814
2319 75.0625269512721
2320 75.0603448275862
2321 75.079707022835
2322 75.1012058570198
2323 75.0882479552303
2324 75.0860585197935
2325 75.0924731182796
2326 75.0709372312984
2327 75.0537172324882
2328 75.0429553264605
2329 75.036496350365
2330 75.0321888412017
2331 75.010725010725
2332 75
2333 74.9807115302186
2334 74.9828620394173
2335 74.9892933618844
2336 75.0278253424658
2337 75.0171159606333
2338 75.0085543199316
2339 75.0320649850363
2340 75.0106837606838
2341 75.0427167876976
2342 75.0469684030743
2343 75.0362782757149
2344 75.0533276450512
2345 75.0362473347548
2346 75.0234441602728
2347 75.0106518960375
2348 74.9957410562181
2349 75.0063856960409
2350 75.0148936170213
2351 75.0255210548703
2352 75.0191326530612
2353 75
2354 75.0148683092608
2355 75.0042462845011
2356 74.9808998302207
2357 74.9787865931269
2358 74.9851569126378
2359 74.98092412039
2360 74.9618644067797
2361 74.9661160525201
2362 74.9682472480948
2363 74.961912822683
2364 74.9640439932318
2365 74.9661733615222
2366 74.947168216399
2367 74.9450781580059
2368 74.9662162162162
2369 74.9852258336851
2370 74.9873417721519
2371 74.9873471109237
2372 75.0210792580101
2373 75.0526759376317
2374 75.0589721988206
2375 75.0631578947368
2376 75.0631313131313
2377 75.0483803113168
2378 75.0567703952902
2379 75.0567465321564
2380 75.046218487395
2381 75.0314993700126
2382 75.0377833753149
2383 75.0314729332774
2384 75.0272651006711
2385 75.0188679245283
2386 75.0146689019279
2387 75.0041893590281
2388 75.0230318257957
2389 75.0334868145668
2390 75.0188284518828
2391 75.0083647009619
2392 74.9895484949833
2393 74.9770162975345
2394 74.9624060150376
2395 74.9436325678497
2396 74.9248747913189
2397 74.9311639549437
2398 74.9311926605505
2399 74.9478949562318
2400 74.9541666666667
2401 74.9521032902957
2402 74.9771024146545
2403 74.9958385351644
2404 75
2405 74.985446985447
2406 74.9812967581047
2407 74.9833818030744
2408 74.9792358803987
2409 74.9792444997924
2410 74.9771784232365
2411 74.9585234342596
2412 74.9585406301824
2413 75.0020721094074
2414 74.983429991715
2415 74.9937888198758
2416 74.9917218543046
2417 74.9772445179975
2418 74.9896608767577
2419 74.9813972715998
2420 74.9752066115702
2421 74.9917389508468
2422 74.985549132948
2423 74.9731737515477
2424 74.9566831683168
2425 74.9567010309278
2426 74.954657873042
2427 74.9464359291306
2428 74.9608731466227
2429 74.9423631123919
2430 74.9197530864197
2431 74.9012751953928
2432 74.9115953947368
2433 74.8910809699959
2434 74.8829087921117
2435 74.8685831622177
2436 74.8665845648604
2437 74.8461222814936
2438 74.8625922887613
2439 74.8687986879869
2440 74.8709016393443
2441 74.9037279803359
2442 74.8812448812449
2443 74.8812934916087
2444 74.8792962356792
2445 74.8650306748466
2446 74.8855273916598
2447 74.8794442174091
2448 74.8937908496732
2449 74.9101674152715
2450 74.8959183673469
2451 74.8980008159935
2452 74.9021207177814
2453 74.9021606196494
2454 74.9470252648737
2455 74.969450101833
2456 74.9511400651466
2457 74.953194953195
2458 74.9552481692433
2459 74.9613664091094
2460 74.9471544715447
2461 74.9390491670053
2462 74.9289195775792
2463 74.9187982135607
2464 74.898538961039
2465 74.9026369168357
2466 74.9026763990268
2467 74.8885285772193
2468 74.9068071312804
2469 74.9048197650871
2470 74.8987854251012
2471 74.8887090246863
2472 74.8826860841424
2473 74.8706025070764
2474 74.8605497170574
2475 74.8565656565656
2476 74.8626817447496
2477 74.8526443278159
2478 74.862792574657
2479 74.860830980234
2480 74.8407258064516
2481 74.8347440548166
2482 74.8368251410153
2483 74.8288360853806
2484 74.8530595813205
2485 74.8370221327968
2486 74.8250201126307
2487 74.8351427422597
2488 74.8211414790997
2489 74.8071514664524
2490 74.8232931726908
2491 74.8354074668808
2492 74.8354735152488
2493 74.8194945848375
2494 74.8075380914194
2495 74.7895791583166
2496 74.7736378205128
2497 74.7577092511013
2498 74.7778222578062
2499 74.7599039615846
2500 74.744
2501 74.7401039584166
2502 74.744204636291
2503 74.7343188174191
2504 74.7224440894569
2505 74.7085828343313
2506 74.7306464485235
2507 74.7187873952932
2508 74.6969696969697
2509 74.6950976484655
2510 74.6832669322709
2511 74.6953405017921
2512 74.7093949044586
2513 74.7075208913649
2514 74.7036595067621
2515 74.7057654075547
2516 74.7038950715421
2517 74.7318235995232
2518 74.7319301032565
2519 74.7201270345375
2520 74.7202380952381
2521 74.7223324077747
2522 74.7422680412371
2523 74.7641696393183
2524 74.764263074485
2525 74.8039603960396
2526 74.806017418844
2527 74.815987336763
2528 74.8516613924051
2529 74.8438117833136
2530 74.8577075098814
2531 74.8636902410115
2532 74.879541864139
2533 74.8637978681406
2534 74.8658247829518
2535 74.8560157790927
2536 74.8343848580442
2537 74.8561292865589
2538 74.8601260835303
2539 74.8601811736904
2540 74.8759842519685
2541 74.8858717040535
2542 74.874114870181
2543 74.8623672827369
2544 74.8604559748428
2545 74.8860510805501
2546 74.8723487824038
2547 74.8763250883392
2548 74.8920722135008
2549 74.9097685366811
2550 74.9137254901961
2551 74.9039592316739
2552 74.900078369906
2553 74.9236192714454
2554 74.9569303054033
2555 74.9452054794521
2556 74.9413145539906
2557 74.9472037543997
2558 74.9511336982017
2559 74.9589683470106
2560 74.939453125
2561 74.9433814916048
2562 74.9336455893833
2563 74.9297698010144
2564 74.9239469578783
2565 74.9025341130604
2566 74.8928293063133
2567 74.8909232567199
2568 74.9045950155763
2569 74.9279875437913
2570 74.9338521400778
2571 74.9222092570984
2572 74.9300155520995
2573 74.9417022930431
2574 74.95337995338
2575 74.9456310679612
2576 74.945652173913
2577 74.9320915793558
2578 74.9340574088441
2579 74.9592865451726
2580 74.9728682170543
2581 74.9515691592406
2582 74.9341595662277
2583 74.9361207897793
2584 74.9342105263158
2585 74.926499032882
2586 74.9284609435421
2587 74.9420177812138
2588 74.9420401854714
2589 74.9420625724218
2590 74.9208494208494
2591 74.9305287533771
2592 74.9093364197531
2593 74.9305823370613
2594 74.9325366229761
2595 74.9152215799615
2596 74.8998459167951
2597 74.9075856757797
2598 74.8922247882987
2599 74.8941900731051
2600 74.9134615384615
2601 74.9077277970011
2602 74.8885472713298
2603 74.882827506723
2604 74.8886328725038
2605 74.9078694817658
2606 74.9232540291635
2607 74.9079401611047
2608 74.9079754601227
2609 74.9195093905711
2610 74.904214559387
2611 74.9004212945232
2612 74.8813169984686
2613 74.8871029468044
2614 74.9100994644223
2615 74.8967495219885
2616 74.9082568807339
2617 74.9197554451662
2618 74.9274255156608
2619 74.9389079801451
2620 74.9541984732824
2621 74.9523082792827
2622 74.9504195270786
2623 74.940907357987
2624 74.9275914634146
2625 74.9333333333333
2626 74.9352627570449
2627 74.9390940236011
2628 74.923896499239
2629 74.9201217192849
2630 74.9049429657795
2631 74.9220828582288
2632 74.9088145896657
2633 74.9278389669579
2634 74.9202733485194
2635 74.9127134724858
2636 74.899468892261
2637 74.8919226393629
2638 74.8995451099318
2639 74.892004547177
2640 74.8939393939394
2641 74.8977659977281
2642 74.9072672218016
2643 74.9281119939463
2644 74.9357034795764
2645 74.9130434782609
2646 74.901738473167
2647 74.8904420098225
2648 74.8980362537764
2649 74.8886372215931
2650 74.877358490566
2651 74.8623161071294
2652 74.854826546003
2653 74.8756125141349
2654 74.9020346646571
2655 74.9227871939736
2656 74.9077560240964
2657 74.8983816334212
2658 74.9040632054176
2659 74.9097405039489
2660 74.9003759398496
2661 74.9323562570462
2662 74.9098422238918
2663 74.8986105895606
2664 74.8967717717718
2665 74.8761726078799
2666 74.8668417104276
2667 74.8856392950881
2668 74.9006746626687
2669 74.9063319595354
2670 74.8932584269663
2671 74.8970423062523
2672 74.8839820359281
2673 74.8765432098765
2674 74.878459237098
2675 74.8971962616822
2676 74.8822869955157
2677 74.8823309675009
2678 74.8674383868559
2679 74.8693542366555
2680 74.865671641791
2681 74.8787765759045
2682 74.8676360924683
2683 74.8714125978383
2684 74.8677347242921
2685 74.8845437616387
2686 74.9013402829486
2687 74.8846296985486
2688 74.8790922619048
2689 74.8605429527706
2690 74.8475836431227
2691 74.8569305091044
2692 74.8476968796434
2693 74.8663200891199
2694 74.8626577579807
2695 74.8645640074212
2696 74.8646142433234
2697 74.8628105302188
2698 74.8776871756857
2699 74.8740274175621
2700 74.8740740740741
2701 74.8796741947427
2702 74.8686158401184
2703 74.8816130225675
2704 74.8724112426036
2705 74.902033271719
2706 74.8965262379897
2707 74.907646841522
2708 74.9206056129985
2709 74.9077150239941
2710 74.8892988929889
2711 74.8801180376245
2712 74.882005899705
2713 74.9078510873572
2714 74.9299926308033
2715 74.9244935543278
2716 74.9226804123711
2717 74.9374309900626
2718 74.9705665930831
2719 74.9834497977197
2720 74.9705882352941
2721 74.9742741639103
2722 74.9650991917708
2723 74.9687844289387
2724 74.9687958883994
2725 74.948623853211
2726 74.9339691856199
2727 74.9119911991199
2728 74.908357771261
2729 74.9157200439722
2730 74.9358974358974
2731 74.9285975833028
2732 74.9432650073206
2733 74.9323088181486
2734 74.919531821507
2735 74.9177330895795
2736 74.9232456140351
2737 74.9050054804531
2738 74.90869247626
2739 74.9123767798467
2740 74.8941605839416
2741 74.8887267420649
2742 74.8887673231218
2743 74.9052132701422
2744 74.9070699708455
2745 74.8852459016394
2746 74.8834668608886
2747 74.8798689479432
2748 74.8890101892285
2749 74.92360858494
2750 74.9072727272727
2751 74.8945837877136
2752 74.8982558139535
2753 74.8873955684708
2754 74.903776325345
2755 74.8965517241379
2756 74.8929608127721
2757 74.885745375408
2758 74.869470630892
2759 74.9238854657485
2760 74.9094202898551
2761 74.9094530967041
2762 74.8986241853729
2763 74.9113282663771
2764 74.8986975397974
2765 74.9059674502712
2766 74.9060014461316
2767 74.8897723165883
2768 74.9042630057804
2769 74.8952690501986
2770 74.8935018050542
2771 74.9007578491519
2772 74.9080086580087
2773 74.9188604399567
2774 74.9152847873108
2775 74.9297297297297
2776 74.9279538904899
2777 74.9279798343536
2778 74.9244060475162
2779 74.9046419575387
2780 74.9136690647482
2781 74.9029126213592
2782 74.8993529834651
2783 74.904779015451
2784 74.9084051724138
2785 74.9048473967684
2786 74.8994974874372
2787 74.8923573735199
2788 74.8888091822095
2789 74.897812836142
2790 74.8817204301075
2791 74.8799713364385
2792 74.8692693409742
2793 74.8675259577515
2794 74.8675733715104
2795 74.8640429338104
2796 74.881974248927
2797 74.8945298534144
2798 74.9070764832023
2799 74.8963915684173
2800 74.9017857142857
2801 74.8857550874688
2802 74.8929336188437
2803 74.8983232251159
2804 74.8947931526391
2805 74.8894830659537
2806 74.871703492516
2807 74.9073744210901
2808 74.9002849002849
2809 74.8914204343183
2810 74.8843416370107
2811 74.8879402347919
2812 74.8826458036984
2813 74.863135442588
2814 74.8454157782516
2815 74.8312611012433
2816 74.8313210227273
2817 74.8455804046858
2818 74.8491838183109
2819 74.8439162823696
2820 74.8297872340426
2821 74.8245303084013
2822 74.8476257973069
2823 74.833510449876
2824 74.8441926345609
2825 74.8318584070797
2826 74.8354564755839
2827 74.8425893172975
2828 74.8408769448373
2829 74.8250265111347
2830 74.8356890459364
2831 74.8604733309785
2832 74.8640536723164
2833 74.8676314860572
2834 74.8623853211009
2835 74.8800705467372
2836 74.8783497884344
2837 74.8907296439901
2838 74.8872445384073
2839 74.9101796407186
2840 74.9242957746479
2841 74.9313621964097
2842 74.9384236453202
2843 74.9349278930707
2844 74.9349507735584
2845 74.920913884007
2846 74.9244553759663
2847 74.9192132068844
2848 74.9122191011236
2849 74.8999648999649
2850 74.8929824561403
2851 74.8842511399509
2852 74.8913043478261
2853 74.8773221170698
2854 74.9053959355291
2855 74.8966725043783
2856 74.8792016806723
2857 74.8792439621981
2858 74.888033589923
2859 74.8740818467996
2860 74.8863636363636
2861 74.8689269486194
2862 74.8812019566737
2863 74.9004540691582
2864 74.909217877095
2865 74.8935427574171
2866 74.8988136775994
2867 74.8848971049878
2868 74.8831938633194
2869 74.8797490414779
2870 74.8780487804878
2871 74.8676419366074
2872 74.8624651810585
2873 74.8520710059172
2874 74.8434237995825
2875 74.8486956521739
2876 74.8313630041725
2877 74.8401112269725
2878 74.8280055594163
2879 74.8454324418201
2880 74.8350694444444
2881 74.8264491496008
2882 74.8299791811242
2883 74.8265695456122
2884 74.8214285714286
2885 74.8110918544194
2886 74.8024948024948
2887 74.8025632144094
2888 74.7991689750693
2889 74.8130841121495
2890 74.8269896193772
2891 74.8581805603597
2892 74.8392116182573
2893 74.8634635326651
2894 74.875604699378
2895 74.8721934369603
2896 74.8774171270718
2897 74.9068001380739
2898 74.8930296756384
2899 74.8758192480166
2900 74.8741379310345
2901 74.875904860393
2902 74.8742246726396
2903 74.8983809851877
2904 74.9173553719008
2905 74.9104991394148
2906 74.9036476256022
2907 74.8985208118335
2908 74.9054332874828
2909 74.9157786180818
2910 74.9209621993127
2911 74.8969426313981
2912 74.8866758241758
2913 74.8952969447305
2914 74.9347975291695
2915 74.9210977701544
2916 74.926268861454
2917 74.9228659581762
2918 74.9091843728581
2919 74.909215484755
2920 74.9109589041096
2921 74.9229715850736
2922 74.9110198494182
2923 74.8956551488197
2924 74.9093707250342
2925 74.9196581196581
2926 74.9043062200957
2927 74.8889648103861
2928 74.8668032786885
2929 74.8514851485149
2930 74.8412969283277
2931 74.8515864892528
2932 74.8448158253752
2933 74.8295260825094
2934 74.8432174505794
2935 74.8228279386712
2936 74.8126702997275
2937 74.8042219952332
2938 74.788972089857
2939 74.7771350799592
2940 74.7687074829932
2941 74.7551853111187
2942 74.7807613868117
2943 74.7808358817533
2944 74.7961956521739
2945 74.7945670628183
2946 74.7929395790903
2947 74.7828299966067
2948 74.7625508819539
2949 74.7812817904374
2950 74.8084745762712
2951 74.8017621145374
2952 74.820460704607
2953 74.8052827632916
2954 74.8070412999323
2955 74.8104906937394
2956 74.8257780784844
2957 74.8342915116672
2958 74.8258958755916
2959 74.8462318350794
2960 74.8378378378378
2961 74.8210064167511
2962 74.83119513842
2963 74.8413769827877
2964 74.8313090418354
2965 74.8381112984823
2966 74.8398516520566
2967 74.8466464442197
2968 74.8500673854447
2969 74.8450656786797
2970 74.8367003367003
2971 74.8266576910131
2972 74.8536339165545
2973 74.8452741338715
2974 74.8436449226631
2975 74.8235294117647
2976 74.8034274193548
2977 74.8018139066174
2978 74.7968435191404
2979 74.8170527022491
2980 74.8154362416107
2981 74.8373029184837
2982 74.8457411133467
2983 74.8374120013409
2984 74.8424932975871
2985 74.8659966499162
2986 74.8626925653048
2987 74.8610646133244
2988 74.8661311914324
2989 74.8795583807293
2990 74.871237458194
2991 74.8746238716148
2992 74.8596256684492
2993 74.8696959572335
2994 74.8697394789579
2995 74.8580968280467
2996 74.8564753004005
2997 74.8465131798465
2998 74.8332221480987
2999 74.8299433144382
3000 74.8216666666667
3001 74.8250583138954
3002 74.8167888074617
3003 74.8118548118548
3004 74.801930758988
3005 74.8119800332779
3006 74.7970725216234
3007 74.7938144329897
3008 74.8138297872341
3009 74.7956131605185
3010 74.8056478405316
3011 74.8156758551976
3012 74.8041168658699
3013 74.7875871224693
3014 74.7893165228932
3015 74.7844112769486
3016 74.8043766578249
3017 74.8127278753729
3018 74.812789927104
3019 74.8178204703544
3020 74.8079470198676
3021 74.8195961602118
3022 74.8097286565189
3023 74.7998676811115
3024 74.8082010582011
3025 74.7933884297521
3026 74.7802379378718
3027 74.7737033366369
3028 74.7836856010568
3029 74.7854077253219
3030 74.7689768976898
3031 74.7723523589574
3032 74.7575857519789
3033 74.7510715463238
3034 74.7824653922215
3035 74.7957166392092
3036 74.7859025032938
3037 74.7925584458347
3038 74.7794601711652
3039 74.7614346824613
3040 74.7796052631579
3041 74.7878987175271
3042 74.7863247863248
3043 74.804469273743
3044 74.8094612352168
3045 74.7947454844007
3046 74.8095863427446
3047 74.798162126682
3048 74.7933070866142
3049 74.7966546408659
3050 74.8065573770492
3051 74.8017043592265
3052 74.8066841415465
3053 74.7936455944972
3054 74.7904387688278
3055 74.8068739770867
3056 74.8134816753927
3057 74.816813869807
3058 74.8021582733813
3059 74.7973193854201
3060 74.7957516339869
3061 74.7958183600131
3062 74.7926192031352
3063 74.7845249755142
3064 74.7960182767624
3065 74.8026101141925
3066 74.7994129158513
3067 74.7994783175742
3068 74.7897653194263
3069 74.7865754317367
3070 74.7833876221498
3071 74.7867144252686
3072 74.7802734375
3073 74.7819720143183
3074 74.7836694860117
3075 74.7658536585366
3076 74.7773081924577
3077 74.7643808904777
3078 74.7498375568551
3079 74.7515427086716
3080 74.7467532467532
3081 74.7500811424862
3082 74.7452952628164
3083 74.7486214725916
3084 74.7681582360571
3085 74.7585089141005
3086 74.7569669475048
3087 74.744088111435
3088 74.7247409326425
3089 74.7264486888961
3090 74.7265372168285
3091 74.7330960854092
3092 74.7283311772316
3093 74.733268671193
3094 74.7608274078862
3095 74.7754442649435
3096 74.7706718346253
3097 74.765902486277
3098 74.7514525500323
3099 74.7547595998709
3100 74.7548387096774
3101 74.7678168332796
3102 74.7533849129594
3103 74.7534643893007
3104 74.753543814433
3105 74.7455716586151
3106 74.737604636188
3107 74.7409076279369
3108 74.7506435006435
3109 74.7507237053715
3110 74.7636655948553
3111 74.7846351655416
3112 74.78470437018
3113 74.8008352071956
3114 74.8137443802184
3115 74.8667736757624
3116 74.8796534017972
3117 74.8925248636509
3118 74.8893521488133
3119 74.8861814684194
3120 74.8846153846154
3121 74.8974687600128
3122 74.8878923766816
3123 74.8831252001281
3124 74.8863636363636
3125 74.9024
3126 74.8848368522073
3127 74.8848736808443
3128 74.9168797953964
3129 74.9009268136785
3130 74.8945686900959
3131 74.8802299584797
3132 74.8818646232439
3133 74.8723268432812
3134 74.865985960434
3135 74.8803827751196
3136 74.8788265306122
3137 74.9027733503347
3138 74.8980242192479
3139 74.8916852500796
3140 74.890127388535
3141 74.8742438713785
3142 74.88860598345
3143 74.8711422208081
3144 74.8727735368957
3145 74.8648648648649
3146 74.8553719008264
3147 74.8633619319987
3148 74.8888182973316
3149 74.8825023817085
3150 74.8761904761905
3151 74.8730561726436
3152 74.8778553299492
3153 74.8794798604504
3154 74.8763474952441
3155 74.8954041204437
3156 74.8906844106464
3157 74.8954703832753
3158 74.9050031665611
3159 74.9066160177271
3160 74.8955696202532
3161 74.9066751028156
3162 74.9240986717268
3163 74.9225418906102
3164 74.9099241466498
3165 74.8909952606635
3166 74.8910296904611
3167 74.9005367856015
3168 74.8958333333333
3169 74.8911328494793
3170 74.8864353312303
3171 74.8738568274992
3172 74.8849306431274
3173 74.8818153167349
3174 74.8818525519849
3175 74.8913385826772
3176 74.8850755667506
3177 74.8866855524079
3178 74.8804279421019
3179 74.8820383768481
3180 74.8710691823899
3181 74.8569632191135
3182 74.8491514770585
3183 74.8539114043355
3184 74.8570979899498
3185 74.850863422292
3186 74.8650345260515
3187 74.8807656102918
3188 74.8823713927227
3189 74.8745688303543
3190 74.8605015673981
3191 74.8668129113131
3192 74.8574561403509
3193 74.8668963357344
3194 74.8528490920476
3195 74.8372456964006
3196 74.8232165206508
3197 74.8201438848921
3198 74.8405253283302
3199 74.8437011566114
3200 74.846875
3201 74.8453608247423
3202 74.8454091193004
3203 74.8485794567593
3204 74.8486267166042
3205 74.8595943837753
3206 74.8596381784155
3207 74.8425319613346
3208 74.8503740648379
3209 74.8535369273917
3210 74.8317757009346
3211 74.8193709124883
3212 74.8147571606476
3213 74.8023653906007
3214 74.7884256378345
3215 74.7776049766719
3216 74.7667910447761
3217 74.7932856698788
3218 74.7886886264761
3219 74.7887542715129
3220 74.8090062111801
3221 74.8044085687675
3222 74.804469273743
3223 74.8184920881167
3224 74.837158808933
3225 74.8217054263566
3226 74.8124612523249
3227 74.8202665013945
3228 74.8187732342007
3229 74.8234747599876
3230 74.8235294117647
3231 74.8220365212009
3232 74.8220915841584
3233 74.8175069594804
3234 74.8113790970934
3235 74.8021638330757
3236 74.8022249690977
3237 74.7868396663577
3238 74.7699197035207
3239 74.7823402284656
3240 74.7716049382716
3241 74.7608762727553
3242 74.7563232572486
3243 74.7517730496454
3244 74.7641800246609
3245 74.7627118644068
3246 74.7612446087492
3247 74.752078842008
3248 74.7490763546798
3249 74.7353031702062
3250 74.7261538461538
3251 74.7370039987696
3252 74.7309348093481
3253 74.7740547187212
3254 74.7679778733866
3255 74.7542242703533
3256 74.7496928746929
3257 74.7451642615904
3258 74.7529158993247
3259 74.7545259281988
3260 74.7453987730061
3261 74.7301441275682
3262 74.7424892703863
3263 74.7364388599448
3264 74.7334558823529
3265 74.7243491577335
3266 74.7198407838334
3267 74.7291092745638
3268 74.7169522643819
3269 74.7583358825329
3270 74.7874617737003
3271 74.7829409966371
3272 74.789119804401
3273 74.7937671860678
3274 74.7800855222969
3275 74.7679389312977
3276 74.7603785103785
3277 74.7512969179127
3278 74.7528981086028
3279 74.743824336688
3280 74.7591463414634
3281 74.7637915269735
3282 74.760816575259
3283 74.7700274139507
3284 74.762484774665
3285 74.7595129375951
3286 74.7474132684114
3287 74.7627015515668
3288 74.7566909975669
3289 74.7628458498024
3290 74.7674772036474
3291 74.7660285627469
3292 74.7736938031592
3293 74.7570604312177
3294 74.7556162720097
3295 74.7496206373293
3296 74.745145631068
3297 74.7452229299363
3298 74.7286234081262
3299 74.7271900575932
3300 74.7272727272727
3301 74.7167524992427
3302 74.7107813446396
3303 74.700272479564
3304 74.7094430992736
3305 74.695915279879
3306 74.6854204476709
3307 74.6719080737829
3308 74.662938331318
3309 74.6494409187065
3310 74.6495468277946
3311 74.6511627906977
3312 74.639190821256
3313 74.6377905221853
3314 74.6620398310199
3315 74.6817496229261
3316 74.6803377563329
3317 74.6879710581851
3318 74.6955997588909
3319 74.7062368183188
3320 74.6882530120482
3321 74.7018970189702
3322 74.6959662853703
3323 74.7095997592537
3324 74.6946450060168
3325 74.7007518796993
3326 74.7038484666266
3327 74.7069431920649
3328 74.7040264423077
3329 74.7101231601081
3330 74.7072072072072
3331 74.7132993095167
3332 74.7133853541417
3333 74.7284728472847
3334 74.7345530893821
3335 74.7226386806597
3336 74.722721822542
3337 74.722804914594
3338 74.7303774715398
3339 74.7349505840072
3340 74.7230538922156
3341 74.7171505537264
3342 74.7247157390784
3343 74.7218067603949
3344 74.7323564593301
3345 74.7339312406577
3346 74.7160789001793
3347 74.7236331042725
3348 74.7281959378734
3349 74.750671842341
3350 74.7388059701493
3351 74.7284392718592
3352 74.7419451073986
3353 74.7688637041455
3354 74.7555158020274
3355 74.779433681073
3356 74.7884386174017
3357 74.7795650878761
3358 74.7930315664086
3359 74.821375409348
3360 74.8318452380952
3361 74.8378458792026
3362 74.8364069006544
3363 74.8305084745763
3364 74.8186682520809
3365 74.8053491827637
3366 74.8024361259655
3367 74.7861597861598
3368 74.7847387173397
3369 74.7699614128822
3370 74.7566765578635
3371 74.7404331059033
3372 74.7449584816133
3373 74.7272457752742
3374 74.7139893301719
3375 74.7185185185185
3376 74.7348933649289
3377 74.7320106603494
3378 74.7202486678508
3379 74.7129328203611
3380 74.7011834319527
3381 74.6850044365572
3382 74.6998817267889
3383 74.6970144841856
3384 74.7074468085106
3385 74.6971935007385
3386 74.7105729474306
3387 74.7018010038382
3388 74.6930342384888
3389 74.6798465624078
3390 74.6725663716814
3391 74.6667649660867
3392 74.6521226415094
3393 74.6433834364869
3394 74.6375957572186
3395 74.6318114874816
3396 74.6260306242638
3397 74.6305563732705
3398 74.6336080047087
3399 74.6322447778758
3400 74.6176470588235
3401 74.6162893266686
3402 74.6164021164021
3403 74.6062297972377
3404 74.6210340775558
3405 74.6314243759178
3406 74.6476805637111
3407 74.6375110067508
3408 74.6552230046948
3409 74.6377236726313
3410 74.6715542521994
3411 74.6907065376722
3412 74.6864009378664
3413 74.6820978611192
3414 74.6763327475103
3415 74.6705710102489
3416 74.6692037470726
3417 74.673690371671
3418 74.662083089526
3419 74.6534074290728
3420 74.6491228070175
3421 74.649225372698
3422 74.6507890122735
3423 74.649430324277
3424 74.6451518691589
3425 74.6408759124088
3426 74.6526561587858
3427 74.6673475342865
3428 74.6689031505251
3429 74.6660834062409
3430 74.6559766763848
3431 74.6502477411833
3432 74.6488927738928
3433 74.6417127876493
3434 74.6563774024461
3435 74.6622998544396
3436 74.6696740395809
3437 74.6668606342741
3438 74.6509598603839
3439 74.6408839779006
3440 74.6351744186046
3441 74.6410927056088
3442 74.6266705403835
3443 74.6166134185303
3444 74.6399535423926
3445 74.6386066763425
3446 74.6459663377829
3447 74.6547722657383
3448 74.6534222737819
3449 74.6433748912728
3450 74.6420289855073
3451 74.6537235583889
3452 74.6465816917729
3453 74.6481320590791
3454 74.6424435437174
3455 74.6483357452967
3456 74.6556712962963
3457 74.655770899624
3458 74.6573163678427
3459 74.6574154379879
3460 74.6604046242775
3461 74.6561687373591
3462 74.6504910456384
3463 74.6491481374531
3464 74.6377020785219
3465 74.6233766233766
3466 74.6407963069821
3467 74.6466685895587
3468 74.6482122260669
3469 74.6555203228596
3470 74.664265129683
3471 74.6571593200807
3472 74.6558179723502
3473 74.6415202994529
3474 74.6272308578008
3475 74.6359712230216
3476 74.6231300345224
3477 74.6289905090595
3478 74.6391604370328
3479 74.6478873239437
3480 74.6436781609195
3481 74.6452168916978
3482 74.6568064330844
3483 74.6626471432673
3484 74.6656142365098
3485 74.6728837876614
3486 74.6629374641423
3487 74.6687697160883
3488 74.6831995412844
3489 74.6918887933505
3490 74.7077363896848
3491 74.7106846175881
3492 74.6950171821306
3493 74.6865158889207
3494 74.6937607326846
3495 74.689556509299
3496 74.6810640732265
3497 74.6668573062625
3498 74.6712407089766
3499 74.6670477279223
3500 74.6885714285714
3501 74.7100828334762
3502 74.6944603083952
3503 74.7159577504996
3504 74.7046232876712
3505 74.7047075606277
3506 74.6962350256703
3507 74.704875962361
3508 74.6949828962372
3509 74.6993445426047
3510 74.6937321937322
3511 74.6881230418684
3512 74.7024487471526
3513 74.6968403074295
3514 74.7268070574844
3515 74.7155049786629
3516 74.7184300341297
3517 74.7156667614444
3518 74.7171688459352
3519 74.6987780619494
3520 74.6931818181818
3521 74.6875887531951
3522 74.6805792163543
3523 74.6693159239285
3524 74.6679909194098
3525 74.6723404255319
3526 74.6724333522405
3527 74.6654380493337
3528 74.68679138322
3529 74.7194672711816
3530 74.7294617563739
3531 74.7380345511187
3532 74.7338618346546
3533 74.7353523917351
3534 74.7481607243916
3535 74.7510608203678
3536 74.7454751131222
3537 74.7328244274809
3538 74.7244205765969
3539 74.7358010737497
3540 74.728813559322
3541 74.7317142050268
3542 74.744494635799
3543 74.7516229184307
3544 74.7446388261851
3545 74.7433004231312
3546 74.7405527354766
3547 74.7519030166338
3548 74.7449267192785
3549 74.7449985911524
3550 74.7366197183099
3551 74.7324697268375
3552 74.7297297297297
3553 74.750914719955
3554 74.7397298818233
3555 74.760900140647
3556 74.7567491563555
3557 74.7624402586449
3558 74.7751545812254
3559 74.7681933127283
3560 74.7682584269663
3561 74.7613030047739
3562 74.7557551937114
3563 74.75442043222
3564 74.776936026936
3565 74.7727910238429
3566 74.7868760515984
3567 74.7869358003925
3568 74.7785874439462
3569 74.7828523395909
3570 74.7787114845938
3571 74.7787734528143
3572 74.7872340425532
3573 74.8012874335293
3574 74.7929490766648
3575 74.7888111888112
3576 74.7916666666667
3577 74.7847358121331
3578 74.7875908328675
3579 74.7932383347304
3580 74.7891061452514
3581 74.8003351019268
3582 74.785036292574
3583 74.7906782026235
3584 74.8228236607143
3585 74.8228730822873
3586 74.8354712771891
3587 74.8243657652635
3588 74.8230211817168
3589 74.8272499303427
3590 74.8272980501393
3591 74.8357003620162
3592 74.831570155902
3593 74.8413581964932
3594 74.8372287145242
3595 74.8511821974965
3596 74.8581757508342
3597 74.8679455101474
3598 74.8554752640356
3599 74.8555154209503
3600 74.8597222222222
3601 74.8583726742572
3602 74.8709050527485
3603 74.8695531501527
3604 74.8723640399556
3605 74.8613037447989
3606 74.8488630061009
3607 74.8516772941503
3608 74.8420177383592
3609 74.8379052369077
3610 74.8462603878116
3611 74.8407643312102
3612 74.8352713178295
3613 74.8422363686687
3614 74.8312119535141
3615 74.8284923928077
3616 74.8230088495575
3617 74.83688139342
3618 74.8424543946932
3619 74.8397347333518
3620 74.8439226519337
3621 74.8494890914112
3622 74.8660960795141
3623 74.866133038918
3624 74.8730684326711
3625 74.8634482758621
3626 74.8607280750138
3627 74.8524951750758
3628 74.8401323042999
3629 74.8305318269496
3630 74.83608815427
3631 74.8306251721289
3632 74.8403083700441
3633 74.8375997797963
3634 74.8348926802421
3635 74.8335625859697
3636 74.8239823982398
3637 74.8281550728622
3638 74.8268279274326
3639 74.8158834844738
3640 74.8324175824176
3641 74.8269706124691
3642 74.831136738056
3643 74.8380455668405
3644 74.8326015367728
3645 74.8216735253772
3646 74.8326933625891
3647 74.8190293391829
3648 74.8423793859649
3649 74.856124965744
3650 74.8465753424658
3651 74.8520953163517
3652 74.8630887185104
3653 74.853545031481
3654 74.8576902025178
3655 74.8481532147743
3656 74.863238512035
3657 74.8509707410446
3658 74.856478950246
3659 74.8537851872096
3660 74.8647540983606
3661 74.8757170172084
3662 74.8661933369743
3663 74.8621348621349
3664 74.8758187772926
3665 74.8840381991814
3666 74.8895253682488
3667 74.8800109080993
3668 74.8773173391494
3669 74.8759880076315
3670 74.8705722070845
3671 74.8651593571234
3672 74.8611111111111
3673 74.8584263544786
3674 74.8666303756124
3675 74.8666666666667
3676 74.8639825897715
3677 74.8558607560511
3678 74.8640565524742
3679 74.8518619189997
3680 74.8423913043478
3681 74.8451507742461
3682 74.8479087452472
3683 74.8438772739615
3684 74.842562432139
3685 74.8398914518317
3686 74.8372219207813
3687 74.8386221860591
3688 74.8427331887202
3689 74.8468419625915
3690 74.8482384823848
3691 74.8753725277703
3692 74.8808234019502
3693 74.8943948009748
3694 74.8903627504061
3695 74.9012178619756
3696 74.9012445887446
3697 74.9053286448472
3698 74.8985938345051
3699 74.8837523655042
3700 74.877027027027
3701 74.8662523642259
3702 74.8757428417072
3703 74.8622738320281
3704 74.8623110151188
3705 74.8731443994602
3706 74.8799244468429
3707 74.8934448340977
3708 74.8867313915858
3709 74.8786734968994
3710 74.8827493261456
3711 74.8814335758556
3712 74.8882004310345
3713 74.8801508214382
3714 74.8828756058158
3715 74.885598923284
3716 74.8910118406889
3717 74.9004573580845
3718 74.9072081764389
3719 74.9018553374563
3720 74.8911290322581
3721 74.8884708411717
3722 74.8831273508866
3723 74.8710717163578
3724 74.8670784103115
3725 74.8657718120805
3726 74.861782071927
3727 74.8564529111886
3728 74.8430793991416
3729 74.8659157951193
3730 74.8780160857909
3731 74.8914500134012
3732 74.890139335477
3733 74.882132333244
3734 74.8835029459025
3735 74.8902275769746
3736 74.899625267666
3737 74.8956382124699
3738 74.9036918138042
3739 74.9077293393956
3740 74.8903743315508
3741 74.894413258487
3742 74.8917691074292
3743 74.8797755810847
3744 74.8931623931624
3745 74.8878504672897
3746 74.8918846769888
3747 74.8839071257006
3748 74.8799359658485
3749 74.8879701253668
3750 74.884
3751 74.9120234604106
3752 74.9027185501066
3753 74.8907540634159
3754 74.8801278636121
3755 74.884154460719
3756 74.8761980830671
3757 74.8802235826457
3758 74.8815859499734
3759 74.87895716946
3760 74.8843085106383
3761 74.8923158734379
3762 74.8883572567783
3763 74.8790858357693
3764 74.8897449521785
3765 74.8950863213811
3766 74.8911311736591
3767 74.8739049641624
3768 74.8752653927813
3769 74.8633589811621
3770 74.8514588859416
3771 74.848846459825
3772 74.8780487804878
3773 74.868804664723
3774 74.8542660307366
3775 74.8370860927152
3776 74.8291843220339
3777 74.8292295472597
3778 74.8345685547909
3779 74.8412278380524
3780 74.8505291005291
3781 74.8479238296747
3782 74.8426758328927
3783 74.8466825270949
3784 74.8572938689218
3785 74.8599735799207
3786 74.8613312202853
3787 74.856086612094
3788 74.8548046462513
3789 74.8495645288994
3790 74.8469656992084
3791 74.8549195462939
3792 74.8523206751055
3793 74.8563142631163
3794 74.8497627833421
3795 74.8682476943347
3796 74.8616965226554
3797 74.8590992889123
3798 74.8525539757767
3799 74.8591734667018
3800 74.8486842105263
3801 74.8526703499079
3802 74.8461336138874
3803 74.8501183276361
3804 74.8501577287066
3805 74.8554533508541
3806 74.8423541776143
3807 74.8292618859995
3808 74.8332457983193
3809 74.8227881333683
3810 74.8307086614173
3811 74.829441091577
3812 74.8294858342078
3813 74.8282192499344
3814 74.8243314105926
3815 74.8361730013106
3816 74.8480083857442
3817 74.854597851716
3818 74.8572551073861
3819 74.8494370253993
3820 74.8324607329843
3821 74.8495158335514
3822 74.8521716378859
3823 74.8626732932252
3824 74.8561715481171
3825 74.8679738562091
3826 74.8706220595923
3827 74.8850274366344
3828 74.8876698014629
3829 74.8824758422565
3830 74.8759791122715
3831 74.8851474810754
3832 74.883872651357
3833 74.89042525437
3834 74.8917579551382
3835 74.8891786179922
3836 74.8800834202294
3837 74.8970549908783
3838 74.8983845752996
3839 74.9127376921073
3840 74.9270833333333
3841 74.9297058057797
3842 74.9401353461739
3843 74.95966692688
3844 74.9622788761707
3845 74.9609882964889
3846 74.9635985439418
3847 74.9532102937354
3848 74.9415280665281
3849 74.9298519095869
3850 74.9324675324675
3851 74.9246948844456
3852 74.9117341640706
3853 74.9052686218531
3854 74.901401141671
3855 74.8962386511025
3856 74.8936721991701
3857 74.892403422349
3858 74.8820632452048
3859 74.8704327545996
3860 74.869170984456
3861 74.8588448588449
3862 74.8446400828586
3863 74.8395029769609
3864 74.8460144927536
3865 74.8538163001294
3866 74.8654940506984
3867 74.8694078096716
3868 74.870734229576
3869 74.8733522874128
3870 74.8785529715762
3871 74.8721260656161
3872 74.8734504132231
3873 74.8657371546605
3874 74.874806401652
3875 74.8606451612903
3876 74.8529411764706
3877 74.8439515088986
3878 74.8310985043837
3879 74.8324310389276
3880 74.8311855670103
3881 74.8260757536717
3882 74.8158165893869
3883 74.8055627092454
3884 74.8133367662204
3885 74.8211068211068
3886 74.8198661863098
3887 74.8134808335477
3888 74.837962962963
3889 74.8482900488557
3890 74.8354755784062
3891 74.8265227447957
3892 74.8162898252826
3893 74.8073465193938
3894 74.7984078068824
3895 74.808729139923
3896 74.8062114989733
3897 74.8139594559918
3898 74.8037455105182
3899 74.7961015645037
3900 74.8294871794872
3901 74.8192771084337
3902 74.8295745771399
3903 74.8424289008455
3904 74.8399077868852
3905 74.8399487836108
3906 74.8476702508961
3907 74.8579472741234
3908 74.8541453428864
3909 74.845228958813
3910 74.843989769821
3911 74.838915878292
3912 74.8274539877301
3913 74.8147201635574
3914 74.8198773633112
3915 74.8250319284802
3916 74.8225229826353
3917 74.8238447791677
3918 74.8238897396631
3919 74.8417963766267
3920 74.8507653061225
3921 74.8406018872736
3922 74.8304436511984
3923 74.8241141983176
3924 74.8267074413863
3925 74.8191082802548
3926 74.8166072338258
3927 74.8179271708683
3928 74.8230651731161
3929 74.8192924408246
3930 74.8218829516539
3931 74.8181124395828
3932 74.8105289928789
3933 74.8016781083143
3934 74.7966446365023
3935 74.7852604828463
3936 74.7853150406504
3937 74.7701295402591
3938 74.7638395124429
3939 74.7486671744097
3940 74.753807106599
3941 74.7513321492007
3942 74.7501268391679
3943 74.7387775805224
3944 74.7325050709939
3945 74.7211660329531
3946 74.7072985301571
3947 74.7314416012161
3948 74.7277102330294
3949 74.7265130412763
3950 74.7139240506329
3951 74.7165274614022
3952 74.7292510121457
3953 74.7343789526942
3954 74.7319170460293
3955 74.7307206068268
3956 74.7333164812942
3957 74.7536012130402
3958 74.7498736735725
3959 74.7436221267997
3960 74.7537878787879
3961 74.7450138853825
3962 74.7425542655225
3963 74.7489275801161
3964 74.7351160443996
3965 74.7263556116015
3966 74.7415532022189
3967 74.7479203428283
3968 74.7568044354839
3969 74.7530864197531
3970 74.7569269521411
3971 74.767061193654
3972 74.7847432024169
3973 74.7847973823307
3974 74.8087569199799
3975 74.8025157232704
3976 74.8176559356137
3977 74.8051294945939
3978 74.7913524384113
3979 74.7976878612717
3980 74.7977386934673
3981 74.7889977392615
3982 74.7990959316926
3983 74.7978910369069
3984 74.7828815261044
3985 74.7829360100376
3986 74.7854992473658
3987 74.7868071231502
3988 74.8069207622869
3989 74.8069691652043
3990 74.7944862155389
3991 74.7957905286896
3992 74.7870741482966
3993 74.7933884297521
3994 74.7846770155233
3995 74.7872340425532
3996 74.7747747747748
3997 74.7685764323243
3998 74.7823911955978
3999 74.7899474868717
4000 74.79625
4001 74.8000499875031
4002 74.7938530734633
4003 74.7926555083687
4004 74.7877122877123
4005 74.789013732834
4006 74.8140289565652
4007 74.8190666333916
4008 74.8041417165669
4009 74.7917186330756
4010 74.7992518703242
4011 74.78184991274
4012 74.7993519441675
4013 74.7931721903813
4014 74.7845042351769
4015 74.8019925280199
4016 74.7983067729084
4017 74.789644012945
4018 74.7934295669487
4019 74.807165961682
4020 74.8146766169154
4021 74.8296443670729
4022 74.830929885629
4023 74.8197862291822
4024 74.8210735586481
4025 74.8285714285714
4026 74.8348236462991
4027 74.8447976160914
4028 74.8646971201589
4029 74.8548026805659
4030 74.8461538461538
4031 74.8573554949144
4032 74.8586309523809
4033 74.8561864616911
4034 74.8624194348042
4035 74.8475836431227
4036 74.8513379583746
4037 74.8427049789448
4038 74.8501733531451
4039 74.8526863084922
4040 74.8428217821782
4041 74.8304875030933
4042 74.8156853043048
4043 74.8132574820678
4044 74.8095944609298
4045 74.8071693448702
4046 74.7998022738507
4047 74.791203360514
4048 74.7937252964427
4049 74.7838972585824
4050 74.7777777777778
4051 74.7679585287583
4052 74.7606120434353
4053 74.7582037996546
4054 74.7644301924026
4055 74.7755856966708
4056 74.7744082840237
4057 74.7781612028593
4058 74.7905372104485
4059 74.7893569844789
4060 74.7758620689655
4061 74.7709923664122
4062 74.7587395371738
4063 74.7637213881368
4064 74.7834645669291
4065 74.7822878228782
4066 74.7872602065913
4067 74.776247848537
4068 74.7627826941986
4069 74.7652985991644
4070 74.7813267813268
4071 74.774011299435
4072 74.7716110019646
4073 74.7643014976676
4074 74.7655866470299
4075 74.7546012269939
4076 74.7607948969578
4077 74.7669855285749
4078 74.7609122118686
4079 74.7756803138024
4080 74.7867647058823
4081 74.7892673364371
4082 74.781969622734
4083 74.7722263041881
4084 74.7796278158668
4085 74.7760097919217
4086 74.7711698482624
4087 74.7797895767066
4088 74.779843444227
4089 74.7798972853999
4090 74.7897310513447
4091 74.7787826937179
4092 74.7751710654936
4093 74.7825555827022
4094 74.7752808988764
4095 74.7777777777778
4096 74.769287109375
4097 74.7742250427142
4098 74.7693997071742
4099 74.7584776774823
4100 74.7573170731707
4101 74.7537186052182
4102 74.7525597269624
4103 74.7660248598586
4104 74.7624269005848
4105 74.7588306942753
4106 74.7454943984413
4107 74.7333820306793
4108 74.7261441090555
4109 74.7274275979557
4110 74.7323600973236
4111 74.7385064461202
4112 74.7592412451362
4113 74.7459275468028
4114 74.7472046669908
4115 74.7691373025516
4116 74.7534013605442
4117 74.7607481175613
4118 74.7595920349684
4119 74.7560087399854
4120 74.7584951456311
4121 74.7512739626304
4122 74.7646773410966
4123 74.7695852534562
4124 74.7841901066925
4125 74.7806060606061
4126 74.7927775084828
4127 74.7879815846862
4128 74.7892441860465
4129 74.7880842819085
4130 74.7881355932203
4131 74.800290486565
4132 74.7979186834463
4133 74.7870796031938
4134 74.7871311078858
4135 74.7859733978235
4136 74.7739361702128
4137 74.7679477882524
4138 74.7619623006283
4139 74.7499395989369
4140 74.7463768115942
4141 74.7681719391451
4142 74.7682279092226
4143 74.7658701424089
4144 74.7695463320463
4145 74.7647768395657
4146 74.7684515195369
4147 74.7697130455751
4148 74.7757955641273
4149 74.7842853699687
4150 74.7795180722892
4151 74.774753071549
4152 74.7784200385356
4153 74.7784733927281
4154 74.7797303803563
4155 74.7761732851986
4156 74.7870548604427
4157 74.8027423622805
4158 74.8051948051948
4159 74.8112527049772
4160 74.8004807692308
4161 74.7957221821678
4162 74.8185968284479
4163 74.8318520297862
4164 74.8234870317003
4165 74.8187274909964
4166 74.8139702352376
4167 74.8080153587713
4168 74.8104606525912
4169 74.8033101463181
4170 74.794964028777
4171 74.7806281467274
4172 74.7854745925216
4173 74.7819314641745
4174 74.7879731672257
4175 74.7964071856287
4176 74.7892720306513
4177 74.7881254488868
4178 74.7881761608425
4179 74.7798516391481
4180 74.7739234449761
4181 74.7763692896436
4182 74.7752271640364
4183 74.7967965574946
4184 74.7944550669216
4185 74.8112305854241
4186 74.8041089345437
4187 74.7957965130165
4188 74.8018147086915
4189 74.7947004058248
4190 74.7935560859189
4191 74.7864471486519
4192 74.7876908396946
4193 74.7960887192941
4194 74.7961373390558
4195 74.7973778307509
4196 74.8069590085796
4197 74.8093876578508
4198 74.8130061934255
4199 74.80709692784
4200 74.7988095238095
4201 74.792906450845
4202 74.7858162779629
4203 74.7906257435165
4204 74.7811607992388
4205 74.7764565992866
4206 74.76343319068
4207 74.7729973853102
4208 74.7694866920152
4209 74.7731052506534
4210 74.7719714964371
4211 74.7696509142721
4212 74.7685185185185
4213 74.7614526465701
4214 74.7781205505458
4215 74.773428232503
4216 74.7758538899431
4217 74.7842067820726
4218 74.7842579421527
4219 74.7712728134629
4220 74.7772511848341
4221 74.7773039564084
4222 74.7678825201326
4223 74.7643855079328
4224 74.7833806818182
4225 74.7704142011834
4226 74.7763842877426
4227 74.7835344215756
4228 74.7812204351939
4229 74.7812721683613
4230 74.7765957446808
4231 74.7920113448357
4232 74.7956049149338
4233 74.8039215686275
4234 74.8181388757676
4235 74.8193624557261
4236 74.8205854579792
4237 74.8100070804815
4238 74.806512505899
4239 74.8100967209247
4240 74.8089622641509
4241 74.8031124734732
4242 74.7913719943423
4243 74.7996700447796
4244 74.7961828463714
4245 74.793875147232
4246 74.7880357983985
4247 74.7880857075583
4248 74.7834274952919
4249 74.7834784655213
4250 74.7905882352941
4251 74.8094565984474
4252 74.8059736594544
4253 74.8024923583353
4254 74.7978373295722
4255 74.8166862514689
4256 74.8038063909774
4257 74.7991543340381
4258 74.7898074213246
4259 74.7792909133599
4260 74.7746478873239
4261 74.7641398732692
4262 74.7524636320976
4263 74.7572132301196
4264 74.7596153846154
4265 74.7643610785463
4266 74.789029535865
4267 74.7832200609327
4268 74.7727272727273
4269 74.7716092761771
4270 74.7658079625293
4271 74.7635214235542
4272 74.7624063670412
4273 74.7612918324362
4274 74.7718764623304
4275 74.7836257309941
4276 74.7906922357343
4277 74.8000935234978
4278 74.7978027115474
4279 74.7931759756953
4280 74.8107476635514
4281 74.8142957252978
4282 74.8213451658104
4283 74.8143824422134
4284 74.8097572362278
4285 74.8109684947491
4286 74.8226784881008
4287 74.8215535339398
4288 74.8215951492537
4289 74.8099790160877
4290 74.8193473193473
4291 74.8182241901655
4292 74.8182665424045
4293 74.8183088749126
4294 74.8148579413135
4295 74.8009313154831
4296 74.8033054003724
4297 74.8010239702118
4298 74.7917636109819
4299 74.7964642940219
4300 74.7906976744186
4301 74.8093466635666
4302 74.8105532310553
4303 74.8164071577969
4304 74.8118029739777
4305 74.8025551684088
4306 74.8072457036693
4307 74.8014859530996
4308 74.8073351903436
4309 74.8247853330239
4310 74.8329466357309
4311 74.8237067965669
4312 74.8225881261596
4313 74.8376999768143
4314 74.836578581363
4315 74.8412514484357
4316 74.8354958294717
4317 74.830901088719
4318 74.8228346456693
4319 74.8112989117851
4320 74.8078703703704
4321 74.804443415876
4322 74.8091161499306
4323 74.8172565348138
4324 74.8126734505088
4325 74.8219653179191
4326 74.8231622746186
4327 74.8197365380171
4328 74.8220887245841
4329 74.8198198198198
4330 74.8187066974596
4331 74.8152851535442
4332 74.8060941828255
4333 74.7980613893376
4334 74.7900323027227
4335 74.7900807381776
4336 74.7912822878229
4337 74.7855660594881
4338 74.7844628861226
4339 74.7775985250058
4340 74.7753456221198
4341 74.7707901405206
4342 74.7800552740672
4343 74.7697444163021
4344 74.7582872928177
4345 74.7629459148447
4346 74.7572480441786
4347 74.7573038877387
4348 74.7573597056118
4349 74.7620142561508
4350 74.783908045977
4351 74.774764421972
4352 74.7667738970588
4353 74.7587870434183
4354 74.7599908130455
4355 74.7531572904707
4356 74.760101010101
4357 74.7578609134726
4358 74.7659476824231
4359 74.7660013764625
4360 74.7660550458716
4361 74.7615225865627
4362 74.7524071526823
4363 74.7467338986936
4364 74.7479376718607
4365 74.7502863688431
4366 74.756069628951
4367 74.7412411266316
4368 74.7321428571429
4369 74.7379262989242
4370 74.7254004576659
4371 74.7208876687257
4372 74.7106587374199
4373 74.7210153212897
4374 74.7176497485139
4375 74.7302857142857
4376 74.7212065813528
4377 74.7235549463102
4378 74.7327546825034
4379 74.7259648321535
4380 74.7146118721461
4381 74.7169595982652
4382 74.7044728434505
4383 74.7022587268994
4384 74.6966240875912
4385 74.69669327252
4386 74.6990424076607
4387 74.6979712787782
4388 74.7048769371012
4389 74.708361813625
4390 74.6993166287016
4391 74.6879981780916
4392 74.6869307832422
4393 74.6926929205554
4394 74.6847974510696
4395 74.6985210466439
4396 74.6963148316651
4397 74.6963838981123
4398 74.7112323783538
4399 74.7101614003182
4400 74.7136363636364
4401 74.7046125880482
4402 74.719445706497
4403 74.7161026572791
4404 74.7116257947321
4405 74.7173666288309
4406 74.734453018611
4407 74.739051508963
4408 74.7323049001815
4409 74.7380358357904
4410 74.7392290249433
4411 74.7370210836545
4412 74.7302810516773
4413 74.7235440743259
4414 74.7292705029452
4415 74.722536806342
4416 74.7192028985507
4417 74.7170024903781
4418 74.7374377546401
4419 74.7567322923738
4420 74.7579185520362
4421 74.7568423433612
4422 74.7580280416101
4423 74.7558218403798
4424 74.7796112115732
4425 74.7943502824859
4426 74.8023045639404
4427 74.791054890445
4428 74.7786811201445
4429 74.7685707834726
4430 74.7742663656885
4431 74.7946287519747
4432 74.8037003610108
4433 74.8026167381006
4434 74.8116824537664
4435 74.8173618940248
4436 74.8162759242561
4437 74.8196979941402
4438 74.8186119873817
4439 74.8287902680784
4440 74.8333333333333
4441 74.8322449898671
4442 74.8322827555155
4443 74.8266936754445
4444 74.8211071107111
4445 74.8267716535433
4446 74.8200629779577
4447 74.8223521475152
4448 74.8133992805756
4449 74.8066981344122
4450 74.8033707865169
4451 74.7977982475848
4452 74.7922282120395
4453 74.7855378396587
4454 74.7934440951953
4455 74.7934904601571
4456 74.7991472172352
4457 74.7935831276643
4458 74.7857783759534
4459 74.7802197802198
4460 74.7970852017937
4461 74.8049764626765
4462 74.8207082025997
4463 74.8218686981851
4464 74.8286290322581
4465 74.8309070548712
4466 74.8298253470667
4467 74.8209088873965
4468 74.8119964189794
4469 74.8109196688297
4470 74.8053691275168
4471 74.8132408857079
4472 74.8099284436494
4473 74.8021462105969
4474 74.7932498882432
4475 74.7821229050279
4476 74.791108132261
4477 74.796738887648
4478 74.7990174184904
4479 74.7912480464389
4480 74.7924107142857
4481 74.7891095737559
4482 74.7824631860776
4483 74.7747044389917
4484 74.7758697591436
4485 74.7658862876254
4486 74.7670530539456
4487 74.7693336304881
4488 74.7738413547237
4489 74.7750055691691
4490 74.7739420935412
4491 74.7728790915164
4492 74.7651380231523
4493 74.7718673492099
4494 74.7763684913218
4495 74.7652947719689
4496 74.7620106761566
4497 74.7565043362242
4498 74.7487772343264
4499 74.7366081351411
4500 74.7288888888889
4501 74.7278382581649
4502 74.725677476677
4503 74.7290695092161
4504 74.7291296625222
4505 74.7192008879023
4506 74.7292498890368
4507 74.7404038162858
4508 74.7315882874889
4509 74.7349744954535
4510 74.7361419068736
4511 74.743959210818
4512 74.7417996453901
4513 74.7573676046975
4514 74.7629596809925
4515 74.766334440753
4516 74.753100088574
4517 74.7465131724596
4518 74.7465692784418
4519 74.7344545253375
4520 74.7389380530973
4521 74.7423136474231
4522 74.7423706324635
4523 74.7335839044882
4524 74.7292219274978
4525 74.7193370165746
4526 74.7116659301812
4527 74.7039982328253
4528 74.708480565371
4529 74.707440936189
4530 74.7030905077263
4531 74.6954314720812
4532 74.7087378640777
4533 74.6999779395544
4534 74.7121746801941
4535 74.7144432194046
4536 74.7134038800705
4537 74.7134670487106
4538 74.7234464521816
4539 74.7235073804803
4540 74.7224669603524
4541 74.722528077516
4542 74.7313958608542
4543 74.7204490424829
4544 74.7128080985916
4545 74.7062706270627
4546 74.6964364276287
4547 74.6921046844073
4548 74.6921723834653
4549 74.6911409100901
4550 74.6857142857143
4551 74.6934739617667
4552 74.7001318101933
4553 74.7067867340215
4554 74.703557312253
4555 74.7102085620198
4556 74.7014925373134
4557 74.6938775510204
4558 74.6862659060992
4559 74.6786576003509
4560 74.6688596491228
4561 74.6766060074545
4562 74.6821569487067
4563 74.6942800788955
4564 74.6965381244522
4565 74.7009857612267
4566 74.6901007446343
4567 74.6890737902343
4568 74.6760070052539
4569 74.6749835850296
4570 74.6750547045952
4571 74.668562677751
4572 74.673009623797
4573 74.6927618631096
4574 74.7135986007871
4575 74.7081967213115
4576 74.7038898601399
4577 74.6963076250819
4578 74.696373962429
4579 74.6997160952173
4580 74.7117903930131
4581 74.7216764898494
4582 74.7140986468791
4583 74.7141610298931
4584 74.7033158813263
4585 74.6957470010905
4586 74.7034452682076
4587 74.698059734031
4588 74.6970357454228
4589 74.6971017650904
4590 74.7156862745098
4591 74.7179263776955
4592 74.7081881533101
4593 74.7104289135641
4594 74.7202873313017
4595 74.7181719260065
4596 74.7182332463011
4597 74.7150315423102
4598 74.7183558068726
4599 74.7118938899761
4600 74.7065217391304
4601 74.7011519234949
4602 74.6881790525858
4603 74.6849880512709
4604 74.6807124239792
4605 74.6938110749186
4606 74.6906209292227
4607 74.6961146082049
4608 74.6929253472222
4609 74.6875678021263
4610 74.6941431670282
4611 74.6931251355454
4612 74.6877710320902
4613 74.6867548233254
4614 74.6933246640659
4615 74.6836403033586
4616 74.6826256499133
4617 74.6826943902967
4618 74.6849285404937
4619 74.6882442087032
4620 74.6818181818182
4621 74.6710668686432
4622 74.6592384249243
4623 74.6852693056457
4624 74.6788494809689
4625 74.6659459459459
4626 74.65953307393
4627 74.6498811324832
4628 74.6499567847882
4629 74.650032404407
4630 74.6425485961123
4631 74.6318289786223
4632 74.630829015544
4633 74.6449384847831
4634 74.6309883470004
4635 74.6289104638619
4636 74.6214408973253
4637 74.6182876860039
4638 74.6216041397154
4639 74.6152187971546
4640 74.6303879310345
4641 74.6293902176255
4642 74.6294700560103
4643 74.6230885203532
4644 74.6188630490956
4645 74.6264800861141
4646 74.6168747309514
4647 74.6061975468044
4648 74.6041308089501
4649 74.5945364594536
4650 74.5870967741936
4651 74.5882605891206
4652 74.5883490971625
4653 74.5948850204169
4654 74.5917490330898
4655 74.593984962406
4656 74.6026632302406
4657 74.6038222031351
4658 74.6103477887505
4659 74.6029190813479
4660 74.6105150214592
4661 74.5998712722592
4662 74.5935220935221
4663 74.5893201801415
4664 74.6033447684391
4665 74.5969989281886
4666 74.5895842263181
4667 74.6057424469681
4668 74.5972579263068
4669 74.5994859713001
4670 74.6006423982869
4671 74.6135731106829
4672 74.6029537671233
4673 74.6030387331479
4674 74.6159606332905
4675 74.6310160427807
4676 74.6268177929855
4677 74.6268975839213
4678 74.6227020094057
4679 74.6281256678778
4680 74.6217948717949
4681 74.6282845545824
4682 74.6251601879539
4683 74.6241725389708
4684 74.6210503842869
4685 74.6189967982924
4686 74.6414852752881
4687 74.6308939620226
4688 74.6235068259386
4689 74.6289187460013
4690 74.636460554371
4691 74.6248134726071
4692 74.6280903665814
4693 74.6324312806307
4694 74.6335747763102
4695 74.6357827476038
4696 74.6475724020443
4697 74.6593570364062
4698 74.6562366964666
4699 74.6488614598851
4700 74.6563829787234
4701 74.6522016592214
4702 74.6575925138239
4703 74.6566021688284
4704 74.6545493197279
4705 74.6450584484591
4706 74.6557586060349
4707 74.6749521988528
4708 74.6750212404418
4709 74.6963261839032
4710 74.6985138004246
4711 74.7007004882191
4712 74.7103140916808
4713 74.7040101845958
4714 74.703012303776
4715 74.7020148462354
4716 74.7010178117048
4717 74.7021411914352
4718 74.692666384061
4719 74.688493324857
4720 74.7023305084746
4721 74.7066299512815
4722 74.7003388394748
4723 74.7025195850095
4724 74.6962320067739
4725 74.6888888888889
4726 74.6804909013965
4727 74.6720964671039
4728 74.6668781725888
4729 74.6542609431169
4730 74.6564482029598
4731 74.6607482561826
4732 74.6618765849535
4733 74.6672300866258
4734 74.6673003802281
4735 74.6694825765576
4736 74.6653293918919
4737 74.6706776440785
4738 74.6654706627269
4739 74.6644861785187
4740 74.6508438818565
4741 74.6393165998735
4742 74.6383382539013
4743 74.6415770609319
4744 74.6595699831366
4745 74.654373024236
4746 74.6639275179098
4747 74.6692647988203
4748 74.6619629317608
4749 74.6683512318383
4750 74.66
4751 74.6527046937487
4752 74.6559343434343
4753 74.6602146013044
4754 74.6539755994952
4755 74.6508937960042
4756 74.6499158957107
4757 74.6415808282531
4758 74.640605296343
4759 74.6427820970792
4760 74.6302521008403
4761 74.6303297626549
4762 74.6241075178497
4763 74.6241864371195
4764 74.6221662468514
4765 74.6211962224554
4766 74.6244229962233
4767 74.6192573945878
4768 74.6140939597315
4769 74.601593625498
4770 74.5974842767296
4771 74.5954726472438
4772 74.5945096395641
4773 74.5872616802849
4774 74.5768747381651
4775 74.5832460732984
4776 74.5801926298158
4777 74.5802805107808
4778 74.5772289660946
4779 74.5773174304248
4780 74.5721757322176
4781 74.5722652164819
4782 74.5723546633208
4783 74.5672172276814
4784 74.5589464882943
4785 74.5600835945664
4786 74.5580860844129
4787 74.5644453728849
4788 74.5540935672515
4789 74.5677594487367
4790 74.5824634655532
4791 74.5752452515133
4792 74.5711602671118
4793 74.571249739203
4794 74.5848977889028
4795 74.5901981230448
4796 74.5871559633027
4797 74.5893266624974
4798 74.5935806586078
4799 74.5863721608668
4800 74.5875
4801 74.5886273692981
4802 74.5866305705956
4803 74.5887986674995
4804 74.6034554537885
4805 74.5983350676379
4806 74.5942571785268
4807 74.6057832327855
4808 74.6079450915142
4809 74.6080266167602
4810 74.5987525987526
4811 74.6071502806069
4812 74.6009975062344
4813 74.5979638479119
4814 74.5990859991691
4815 74.6053997923157
4816 74.6075581395349
4817 74.6138675524185
4818 74.6129099211291
4819 74.6244034031957
4820 74.6213692946058
4821 74.6266334785314
4822 74.6370800497719
4823 74.6402653949824
4824 74.6372305140962
4825 74.6507772020725
4826 74.6570658930792
4827 74.6612802983219
4828 74.6541010770505
4829 74.6469248291572
4830 74.6325051759834
4831 74.6222314220658
4832 74.6440397350993
4833 74.6554934823091
4834 74.6514273893256
4835 74.6452947259566
4836 74.639164598842
4837 74.6320033078354
4838 74.6465481603969
4839 74.6352552180203
4840 74.6384297520661
4841 74.6426358190457
4842 74.6385790995456
4843 74.6520751600248
4844 74.652146985962
4845 74.6418988648091
4846 74.6347503095336
4847 74.6306994016918
4848 74.618399339934
4849 74.6215714580326
4850 74.6164948453608
4851 74.6165739022882
4852 74.6207749381698
4853 74.6208530805687
4854 74.6188710341986
4855 74.6065911431514
4856 74.6046128500824
4857 74.6005764875437
4858 74.5965417867435
4859 74.5832475818069
4860 74.593621399177
4861 74.5865048343962
4862 74.5824763471822
4863 74.5784495167592
4864 74.5692845394737
4865 74.5724563206578
4866 74.5725441841348
4867 74.5726320115061
4868 74.5768282662284
4869 74.5728075580201
4870 74.5770020533881
4871 74.5914596592076
4872 74.5802545155993
4873 74.5752103427047
4874 74.5794009027493
4875 74.5702564102564
4876 74.5795734208368
4877 74.5806848472422
4878 74.5838458384584
4879 74.582906333265
4880 74.6004098360656
4881 74.5933210407703
4882 74.5985251945924
4883 74.5883678066762
4884 74.5843570843571
4885 74.5793244626407
4886 74.5865738845682
4887 74.5794966236955
4888 74.5795826513912
4889 74.5714870116588
4890 74.5674846625767
4891 74.5583725209569
4892 74.5543744889616
4893 74.5626405068465
4894 74.5535349407438
4895 74.564862104188
4896 74.562908496732
4897 74.558913620584
4898 74.5620661494488
4899 74.561134925495
4900 74.5704081632653
4901 74.5715160171394
4902 74.5767033863729
4903 74.5767897205792
4904 74.5809543230016
4905 74.5739041794088
4906 74.5658377496943
4907 74.5710209904218
4908 74.5639771801141
4909 74.559991851701
4910 74.5519348268839
4911 74.5652616575036
4912 74.5755293159609
4913 74.5674740484429
4914 74.5634920634921
4915 74.5513733468973
4916 74.5565500406835
4917 74.5525727069351
4918 74.5516470109801
4919 74.5385240902623
4920 74.5447154471545
4921 74.5549685023369
4922 74.5530272247054
4923 74.558196221816
4924 74.5613322502031
4925 74.5664974619289
4926 74.5736906211937
4927 74.5697178810635
4928 74.567775974026
4929 74.5627916413066
4930 74.5567951318458
4931 74.5599269924964
4932 74.5610300081103
4933 74.5519967565376
4934 74.551074179165
4935 74.5430597771023
4936 74.5482171799027
4937 74.5422321247721
4938 74.534224382341
4939 74.5333063373153
4940 74.5263157894737
4941 74.5264116575592
4942 74.5224605422906
4943 74.5205340886101
4944 74.521642394822
4945 74.5247724974722
4946 74.5238576627578
4947 74.5199110572064
4948 74.5321341956346
4949 74.5261669024045
4950 74.5292929292929
4951 74.5192890325187
4952 74.5183764135703
4953 74.531597011912
4954 74.5256358498183
4955 74.5176589303734
4956 74.5137207425343
4957 74.5218882388541
4958 74.5078660750303
4959 74.5029239766082
4960 74.5020161290323
4961 74.4990929248135
4962 74.4921402660218
4963 74.4992947813822
4964 74.4993956486704
4965 74.5005035246727
4966 74.4875151026984
4967 74.4886249245017
4968 74.4746376811594
4969 74.4817870798954
4970 74.4909456740443
4971 74.4870247435124
4972 74.4911504424779
4973 74.4902473356123
4974 74.5154804985927
4975 74.5165829145729
4976 74.5166800643087
4977 74.5207956600362
4978 74.5309361189233
4979 74.5571399879494
4980 74.5532128514056
4981 74.5522987351937
4982 74.5674427940586
4983 74.5775637166366
4984 74.5776484751204
4985 74.579739217653
4986 74.5788206979543
4987 74.5779025466212
4988 74.5850040096231
4989 74.5921026257767
4990 74.5861723446894
4991 74.5952714886796
4992 74.5853365384615
4993 74.5764069697577
4994 74.5774929915899
4995 74.5715715715716
4996 74.5666533226581
4997 74.5697418451071
4998 74.5588235294118
4999 74.5649129825965
5000 74.565
5001 74.5580883823235
5002 74.5681727309076
5003 74.5792524485309
5004 74.572342126299
5005 74.5714285714286
5006 74.5675189772273
5007 74.5566207309766
5008 74.5497204472844
5009 74.5388301058095
5010 74.5239520958084
5011 74.5090800239473
5012 74.5051875498803
5013 74.5002992220227
5014 74.4854407658556
5015 74.4705882352941
5016 74.4557416267943
5017 74.4428941598565
5018 74.4280589876445
5019 74.4132297270373
5020 74.398406374502
5021 74.3835889265087
5022 74.3777379530068
5023 74.3659167827991
5024 74.3511146496815
5025 74.3452736318408
5026 74.3304814962197
5027 74.3246469067038
5028 74.3098647573588
5029 74.2960827202227
5030 74.2813121272366
5031 74.2665474060823
5032 74.2617249602544
5033 74.2469699980131
5034 74.2322208978943
5035 74.2194637537239
5036 74.2047259729944
5037 74.1989279332936
5038 74.1842000793966
5039 74.1694780710458
5040 74.1547619047619
5041 74.140051577068
5042 74.1253470844903
5043 74.1106484235574
5044 74.0969468675654
5045 74.0822596630327
5046 74.0675782798256
5047 74.0618189023182
5048 74.0491283676704
5049 74.0344622697564
};
\addlegendentry{5 IAB Donor}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 nan
1 23.3333333333333
2 31.6666666666667
3 34.4444444444444
4 35.8333333333333
5 38
6 40.5555555555556
7 40.9523809523809
8 42.5
9 45.5555555555556
10 47
11 47.8787878787879
12 47.5
13 47.9487179487179
14 49.5238095238095
15 49.7777777777778
16 51.25
17 52.9411764705882
18 53.3333333333333
19 54.0350877192982
20 53.6666666666667
21 54.6031746031746
22 54.5454545454545
23 54.6376811594203
24 55.5555555555556
25 55.3333333333333
26 55.8974358974359
27 56.6666666666667
28 57.1428571428571
29 57.1264367816092
30 57.3333333333333
31 57.4193548387097
32 58.0208333333333
33 58.3838383838384
34 58.0392156862745
35 58.9523809523809
36 58.5185185185185
37 59.0990990990991
38 58.7719298245614
39 58.974358974359
40 59.3333333333333
41 59.1869918699187
42 58.968253968254
43 59.1472868217054
44 59.5454545454545
45 59.3333333333333
46 59.2028985507246
47 59.0780141843972
48 59.1666666666667
49 59.1156462585034
50 58.6666666666667
51 58.2352941176471
52 57.9487179487179
53 57.9245283018868
54 58.1481481481481
55 57.5757575757576
56 57.5
57 57.4269005847953
58 57.2413793103448
59 57.0621468926554
60 56.7777777777778
61 56.5573770491803
62 56.3440860215054
63 56.4550264550265
64 56.3020833333333
65 56.0512820512821
66 55.8585858585859
67 55.771144278607
68 55.9313725490196
69 55.6521739130435
70 55.2857142857143
71 55.5399061032864
72 55.6944444444444
73 55.8904109589041
74 55.8108108108108
75 55.8222222222222
76 55.7894736842105
77 55.3679653679654
78 55.2136752136752
79 55.2742616033755
80 55.25
81 55.3909465020576
82 55.4471544715447
83 55.5823293172691
84 55.5555555555556
85 56.156862745098
86 56.7441860465116
87 56.6283524904215
88 56.9318181818182
89 57.1535580524345
90 57.1851851851852
91 57.5824175824176
92 57.9710144927536
93 58.3870967741935
94 58.3687943262411
95 58.5263157894737
96 58.7152777777778
97 59.1752577319588
98 59.2857142857143
99 59.3939393939394
100 59.6333333333333
101 59.7689768976898
102 59.9673202614379
103 60
104 60.1923076923077
105 60.2539682539683
106 60.314465408805
107 60.2180685358255
108 60.2469135802469
109 60.3669724770642
110 60.7575757575758
111 60.8708708708709
112 60.9523809523809
113 61.2979351032448
114 61.374269005848
115 61.4492753623188
116 61.6091954022989
117 61.5384615384615
118 61.4406779661017
119 61.5406162464986
120 61.5833333333333
121 61.5977961432507
122 61.775956284153
123 61.8157181571816
124 61.9086021505376
125 61.8933333333333
126 61.984126984127
127 62.1522309711286
128 62.4479166666667
129 62.5064599483204
130 62.9230769230769
131 62.8498727735369
132 62.9545454545455
133 63.0576441102757
134 63.1094527363184
135 63.2098765432099
136 63.2598039215686
137 63.3333333333333
138 63.3816425120773
139 63.3573141486811
140 63.1666666666667
141 63.2624113475177
142 63.2159624413146
143 63.4265734265734
144 63.4027777777778
145 63.816091954023
146 64.0182648401827
147 64.2176870748299
148 64.3918918918919
149 64.586129753915
150 64.6222222222222
151 64.9889624724062
152 64.9780701754386
153 65.4030501089325
154 65.4545454545455
155 65.6344086021505
156 65.7051282051282
157 65.6900212314225
158 65.8438818565401
159 65.9119496855346
160 66.0208333333333
161 66.0248447204969
162 66.0699588477366
163 66.1145194274029
164 66.1178861788618
165 66.1010101010101
166 66.2248995983936
167 66.24750499002
168 66.3492063492064
169 66.3510848126233
170 66.3333333333333
171 66.2378167641326
172 66.3565891472868
173 66.4547206165703
174 66.551724137931
175 66.4952380952381
176 66.7234848484849
177 66.7231638418079
178 66.7041198501873
179 66.7225325884544
180 66.7592592592593
181 66.7955801104972
182 66.6483516483516
183 66.6302367941712
184 66.5942028985507
185 66.7207207207207
186 66.8817204301075
187 66.9340463458111
188 66.8617021276596
189 66.7901234567901
190 66.8245614035088
191 66.8411867364747
192 66.9270833333333
193 66.839378238342
194 66.9587628865979
195 67.1111111111111
196 67.1938775510204
197 67.1573604060914
198 67.0707070707071
199 67.3031825795645
200 67.1666666666667
201 67.0646766169154
202 67.2112211221122
203 67.4055829228243
204 67.4673202614379
205 67.5284552845528
206 67.7346278317152
207 67.7616747181965
208 67.8205128205128
209 67.8787878787879
210 67.8412698412698
211 67.8515007898894
212 68.0660377358491
213 68.1377151799687
214 68.0996884735202
215 68.2790697674419
216 68.395061728395
217 68.5560675883257
218 68.5474006116208
219 68.4779299847793
220 68.4545454545455
221 68.3408748114631
222 68.3333333333333
223 68.3109118086696
224 68.4375
225 68.3111111111111
226 68.2890855457227
227 68.2672540381792
228 68.187134502924
229 68.0494905385735
230 68.1304347826087
231 68.2106782106782
232 68.1752873563218
233 68.1545064377682
234 68.0911680911681
235 68.1560283687943
236 68.0225988700565
237 68.1434599156118
238 68.0952380952381
239 68.0892608089261
240 68.0972222222222
241 67.9944674965422
242 68.168044077135
243 68.1207133058985
244 68.1830601092896
245 68.108843537415
246 68.1165311653117
247 68.1646423751687
248 68.1989247311828
249 68.2730923694779
250 68.28
251 68.3001328021248
252 68.4920634920635
253 68.6297760210804
254 68.6351706036745
255 68.5359477124183
256 68.4505208333333
257 68.378728923476
258 68.4754521963824
259 68.4684684684685
260 68.4102564102564
261 68.4546615581098
262 68.4605597964376
263 68.4030418250951
264 68.4217171717172
265 68.7547169811321
266 68.7844611528822
267 68.876404494382
268 68.9303482587065
269 68.9838909541512
270 69.1481481481482
271 69.1512915129151
272 69.1789215686274
273 69.0964590964591
274 69.2579075425791
275 69.4666666666667
276 69.5048309178744
277 69.4584837545126
278 69.6043165467626
279 69.557945041816
280 69.5714285714286
281 69.5729537366548
282 69.4562647754137
283 69.4817432273263
284 69.3896713615024
285 69.5438596491228
286 69.4871794871795
287 69.5005807200929
288 69.4907407407407
289 69.4694348327566
290 69.3793103448276
291 69.3814432989691
292 69.5433789954338
293 69.4880546075085
294 69.4784580498866
295 69.638418079096
296 69.5833333333333
297 69.618406285073
298 69.5078299776286
299 69.5317725752508
300 69.6
301 69.5902547065338
302 69.6578366445916
303 69.7029702970297
304 69.6600877192982
305 69.6065573770492
306 69.6949891067538
307 69.7394136807818
308 69.7186147186147
309 69.7087378640777
310 69.9247311827957
311 69.957127545552
312 69.9679487179487
313 69.9148029818956
314 69.9150743099788
315 69.9153439153439
316 70.0527426160337
317 70.0736067297582
318 70.125786163522
319 70.2925809822361
320 70.3541666666667
321 70.4361370716511
322 70.4140786749482
323 70.4127966976264
324 70.4732510288066
325 70.5333333333333
326 70.521472392638
327 70.4587155963303
328 70.5894308943089
329 70.5572441742654
330 70.5858585858586
331 70.563947633434
332 70.6927710843374
333 70.6606606606607
334 70.6287425149701
335 70.636815920398
336 70.6150793650794
337 70.5835806132542
338 70.6015779092702
339 70.6293018682399
340 70.6078431372549
341 70.713587487781
342 70.7115009746589
343 70.7580174927114
344 70.687984496124
345 70.695652173913
346 70.7032755298651
347 70.7012487992315
348 70.7183908045977
349 70.6494746895893
350 70.6666666666667
351 70.7502374169041
352 70.7670454545455
353 70.7176581680831
354 70.7627118644068
355 70.8262910798122
356 70.8052434456929
357 70.9897292250234
358 70.9869646182495
359 70.9842154131848
360 70.962962962963
361 70.9787626962142
362 70.97605893186
363 70.8723599632691
364 70.9615384615385
365 70.9954337899543
366 71.0564663023679
367 71.0990009082652
368 71.2590579710145
369 71.2285456187895
370 71.2882882882883
371 71.266846361186
372 71.2186379928315
373 71.2868632707775
374 71.3368983957219
375 71.3422222222222
376 71.4007092198582
377 71.3616268788683
378 71.4638447971781
379 71.4599824098505
380 71.4298245614035
381 71.5048118985127
382 71.500872600349
383 71.3664055700609
384 71.3888888888889
385 71.4285714285714
386 71.5284974093264
387 71.541774332472
388 71.6151202749141
389 71.6195372750643
390 71.6324786324786
391 71.6283034953112
392 71.6666666666667
393 71.6793893129771
394 71.6920473773266
395 71.7215189873418
396 71.7087542087542
397 71.7548278757347
398 71.7336683417085
399 71.8045112781955
400 71.9
401 71.8204488778055
402 71.7744610281924
403 71.7452440033085
404 71.8564356435644
405 71.8024691358025
406 71.8144499178982
407 71.7690417690418
408 71.797385620915
409 71.7766911165444
410 71.7642276422764
411 71.7599351175993
412 71.7799352750809
413 71.7917675544794
414 71.7230273752013
415 71.7510040160642
416 71.7307692307692
417 71.6946442845723
418 71.7304625199362
419 71.6945107398568
420 71.6587301587302
421 71.7498020585907
422 71.7298578199052
423 71.6942474389283
424 71.690251572327
425 71.678431372549
426 71.7057902973396
427 71.7330210772834
428 71.7367601246106
429 71.7249417249417
430 71.7596899224806
431 71.8716163959784
432 71.9135802469136
433 71.9322555812163
434 71.9201228878648
435 71.9003831417624
436 71.9571865443425
437 72.0061022120519
438 72.1232876712329
439 72.2095671981777
440 72.1818181818182
441 72.1844293272865
442 72.2473604826546
443 72.3250564334086
444 72.3648648648649
445 72.4494382022472
446 72.4588938714499
447 72.475764354959
448 72.5074404761905
449 72.6280623608018
450 72.6074074074074
451 72.6016260162602
452 72.5589970501475
453 72.5239146431199
454 72.5477239353891
455 72.4615384615385
456 72.4342105263158
457 72.4872355944566
458 72.4963609898108
459 72.5127087872186
460 72.5
461 72.4439624005784
462 72.4242424242424
463 72.4262059035277
464 72.3563218390805
465 72.3799283154122
466 72.3748211731044
467 72.3697359029265
468 72.4216524216524
469 72.4520255863539
470 72.4751773049645
471 72.4345364472753
472 72.4011299435028
473 72.4453840732911
474 72.4964838255977
475 72.5052631578947
476 72.5
477 72.5366876310273
478 72.5383542538354
479 72.6235212247738
480 72.6805555555556
481 72.7650727650728
482 72.7731673582296
483 72.712215320911
484 72.7617079889807
485 72.7216494845361
486 72.7503429355281
487 72.7446954140999
488 72.7868852459016
489 72.8152692569871
490 72.7755102040816
491 72.7834351663272
492 72.7506775067751
493 72.7248140635565
494 72.7260458839406
495 72.7003367003367
496 72.6948924731183
497 72.6626425217975
498 72.6305220883534
499 72.6653306613226
500 72.6733333333333
501 72.7079174983367
502 72.7689243027888
503 72.7700463883366
504 72.744708994709
505 72.7326732673267
506 72.7272727272727
507 72.7547666009204
508 72.755905511811
509 72.7046496398166
510 72.7385620915033
511 72.7397260273973
512 72.7083333333333
513 72.7615334632878
514 72.7821011673152
515 72.8349514563107
516 72.797157622739
517 72.9142488716957
518 72.9021879021879
519 72.8580603725112
520 72.8653846153846
521 72.8854766474728
522 72.9246487867178
523 72.9445506692161
524 72.9516539440204
525 72.8888888888889
526 72.9277566539924
527 72.8779253636939
528 72.8030303030303
529 72.8670447385003
530 72.8364779874214
531 72.887633396108
532 72.9010025062657
533 72.8767979987492
534 72.8901373283396
535 72.8348909657321
536 72.8482587064677
537 72.8057107386716
538 72.8500619578686
539 72.8385899814471
540 72.8888888888889
541 72.9636475662354
542 73.0565805658057
543 73.0755064456722
544 73.1066176470588
545 73.1192660550459
546 73.1013431013431
547 73.0956733698964
548 73.1386861313869
549 73.1451123254402
550 73.1151515151515
551 73.1336963097399
552 73.1219806763285
553 73.1103074141049
554 73.0746089049338
555 73.033033033033
556 73.0635491606715
557 73.0640335128665
558 73.1123058542413
559 73.154442456768
560 73.1428571428571
561 73.1550802139037
562 73.1138790035587
563 73.1261101243339
564 73.1678486997636
565 73.1327433628319
566 73.150765606596
567 73.1452087007643
568 73.1455399061033
569 73.1107205623902
570 73.1228070175439
571 73.0939871570344
572 73.0827505827506
573 73.1413612565445
574 73.1649245063879
575 73.1768115942029
576 73.1655092592593
577 73.1484690930098
578 73.1314878892734
579 73.0972941853771
580 73.1494252873563
581 73.1153184165232
582 73.1443298969072
583 73.1389365351629
584 73.1221461187215
585 73.1623931623932
586 73.1342434584755
587 73.1459398069279
588 73.1802721088435
589 73.1918505942275
590 73.1864406779661
591 73.1472081218274
592 73.1644144144144
593 73.1084879145588
594 73.1088664421998
595 73.0980392156863
596 73.0704697986577
597 73.070910106086
598 73.0490523968785
599 73.0161380077908
600 73.0555555555556
601 73.0171935662784
602 73.0121816168328
603 73.0514096185738
604 73.0573951434879
605 73.030303030303
606 73.025302530253
607 73.053267435475
608 73.125
609 73.1143951833607
610 73.0765027322404
611 73.0932896890344
612 73.1753812636166
613 73.2191408374116
614 73.2519001085776
615 73.230352303523
616 73.2251082251082
617 73.2036736898974
618 73.1984897518878
619 73.1771674744211
620 73.2311827956989
621 73.2796564680623
622 73.2904608788853
623 73.2851792402354
624 73.2799145299145
625 73.2746666666667
626 73.359957401491
627 73.3386496544391
628 73.3811040339703
629 73.449920508744
630 73.4497354497355
631 73.4706814580032
632 73.5073839662447
633 73.5439705107951
634 73.5751840168244
635 73.5485564304462
636 73.5953878406709
637 73.5897435897436
638 73.6520376175549
639 73.5993740219092
640 73.5885416666667
641 73.5777431097244
642 73.5929387331256
643 73.6391912908243
644 73.6335403726708
645 73.6227390180879
646 73.5655314757482
647 73.5600206079341
648 73.5493827160494
649 73.5130970724191
650 73.5179487179487
651 73.5074244751664
652 73.5685071574642
653 73.5579377233282
654 73.5932721712538
655 73.5521628498728
656 73.5924796747967
657 73.6428209030949
658 73.6474164133739
659 73.6216489630754
660 73.6212121212121
661 73.5804336863338
662 73.6253776435045
663 73.6199095022624
664 73.609437751004
665 73.6290726817043
666 73.6536536536536
667 73.7031484257871
668 73.687624750499
669 73.6970602889885
670 73.7462686567164
671 73.7307501241927
672 73.7301587301587
673 73.7444279346211
674 73.7190900098912
675 73.7876543209877
676 73.8067061143984
677 73.8552437223043
678 73.8987217305801
679 73.8389788905253
680 73.8186274509804
681 73.7738619676946
682 73.7878787878788
683 73.7725719863348
684 73.7914230019493
685 73.7907542579075
686 73.7706511175899
687 73.7506065016982
688 73.827519379845
689 73.8413159167876
690 73.8260869565217
691 73.8639652677279
692 73.8776493256262
693 73.8431938431938
694 73.8328530259366
695 73.8609112709832
696 73.8505747126437
697 73.8785270205643
698 73.8968481375358
699 73.8817358130663
700 73.9238095238095
701 73.9182120779838
702 73.9031339031339
703 73.9355144618303
704 73.90625
705 73.9101654846336
706 73.918791312559
707 73.9179632248939
708 73.8888888888889
709 73.8928067700987
710 73.9107981220657
711 73.8584153774027
712 73.8436329588015
713 73.8616175783076
714 73.8422035480859
715 73.8135198135198
716 73.8454376163873
717 73.812180381218
718 73.8347260909935
719 73.8340287436254
720 73.837962962963
721 73.8742487286177
722 73.8319482917821
723 73.8312586445366
724 73.816758747698
725 73.8068965517241
726 73.8246097337007
727 73.8560293443375
728 73.8598901098901
729 73.8363054412437
730 73.8995433789954
731 73.8896488828089
732 73.884335154827
733 73.8790359254206
734 73.819255222525
735 73.8231292517007
736 73.8179347826087
737 73.853459972863
738 73.8572719060524
739 73.8610735227785
740 73.8378378378378
741 73.8236617183986
742 73.8230008984726
743 73.8268281740691
744 73.8037634408602
745 73.8076062639821
746 73.8382484361037
747 73.8643462739848
748 73.8725490196078
749 73.871829105474
750 73.8933333333333
751 73.9280958721704
752 73.9450354609929
753 73.908809207614
754 73.9345711759505
755 73.924944812362
756 73.9638447971781
757 73.9365918097754
758 73.9401934916447
759 73.9569609134827
760 73.9429824561404
761 73.9597021462987
762 73.9632545931759
763 73.9755351681957
764 73.9834205933682
765 74.0043572984749
766 74.0252393385553
767 74.0330291177749
768 73.9930555555556
769 73.9531859557867
770 73.969696969697
771 73.9472546476437
772 73.9378238341969
773 73.9197930142303
774 73.9061154177433
775 73.9096774193548
776 73.9218213058419
777 73.9167739167739
778 73.9417309340188
779 73.9837398373984
780 73.991452991453
781 73.9863422962015
782 73.9386189258312
783 73.9591315453384
784 73.9753401360544
785 74.0254777070064
786 74.0754877014419
787 74.0533672172808
788 74.0693739424704
789 74.1444866920152
790 74.1434599156118
791 74.1213653603034
792 74.1245791245791
793 74.1025641025641
794 74.0973971452561
795 74.1006289308176
796 74.1289782244556
797 74.1405269761606
798 74.1186299081036
799 74.1551939924906
800 74.1583333333333
801 74.1489804411153
802 74.1479634247714
803 74.142797841428
804 74.1334991708126
805 74.0869565217391
806 74.0736145574855
807 74.0974803800082
808 74.1089108910891
809 74.0914709517923
810 74.0987654320988
811 74.0690505548705
812 74.0886699507389
813 74.0918409184092
814 74.1277641277641
815 74.1554192229039
816 74.1503267973856
817 74.1207670338637
818 74.1075794621027
819 74.0984940984941
820 74.0691056910569
821 74.0763296792529
822 74.1078669910787
823 74.0785743215877
824 74.1140776699029
825 74.0929292929293
826 74.09200968523
827 74.0951229343007
828 74.1022544283414
829 74.1455568958585
830 74.1606425702811
831 74.1596470116326
832 74.1586538461538
833 74.1296518607443
834 74.1247002398082
835 74.1037924151697
836 74.0829346092504
837 74.1258462763839
838 74.1368337311058
839 74.1756058800159
840 74.1746031746032
841 74.1973840665874
842 74.1844813935075
843 74.2230130486358
844 74.2417061611374
845 74.2248520710059
846 74.2237982663515
847 74.207005116096
848 74.2256289308176
849 74.2324303101688
850 74.2274509803922
851 74.210732471602
852 74.2449139280125
853 74.2477530285268
854 74.2271662763466
855 74.1949317738791
856 74.2289719626168
857 74.2551536367172
858 74.2463092463093
859 74.2374854481956
860 74.2248062015504
861 74.2237708091367
862 74.1879350348028
863 74.1792197759753
864 74.1358024691358
865 74.131021194605
866 74.1454965357968
867 74.1176470588235
868 74.0898617511521
869 74.065976217875
870 74.0727969348659
871 74.0604668962878
872 74.0825688073394
873 74.0549828178694
874 74.0579710144928
875 74.0647619047619
876 74.0563165905632
877 74.0440896997339
878 74.0356871678056
879 74.0121350018961
880 73.9848484848485
881 74.0219447597427
882 74.0778533635676
883 74.0656851642129
884 74.0837104072398
885 74.090395480226
886 74.097065462754
887 74.1337842916197
888 74.1366366366366
889 74.1582302212223
890 74.1610486891386
891 74.1825664047886
892 74.1816143497758
893 74.1843971631206
894 74.1983594332588
895 74.2122905027933
896 74.2373511904762
897 74.2066146413972
898 74.1870824053452
899 74.1564701520208
900 74.2148148148148
901 74.2027376988531
902 74.2054693274206
903 74.2229605020303
904 74.2477876106195
905 74.2615101289134
906 74.2604856512141
907 74.2484380742374
908 74.2364170337739
909 74.2427576090942
910 74.2344322344322
911 74.240761068423
912 74.2361111111111
913 74.2533771449434
914 74.2231947483588
915 74.2440801457195
916 74.235807860262
917 74.2275536168666
918 74.2156862745098
919 74.2655059847661
920 74.2463768115942
921 74.2272891784292
922 74.2443962400578
923 74.2397977609245
924 74.2279942279942
925 74.2054054054054
926 74.2404607631389
927 74.1963322545847
928 74.1702586206897
929 74.205238607822
930 74.2043010752688
931 74.1783029001074
932 74.1452074391989
933 74.162200785995
934 74.1327623126338
935 74.1033868092692
936 74.0740740740741
937 74.0554962646745
938 74.047619047619
939 74.043308484203
940 74.0531914893617
941 74.0630534891959
942 74.0658174097665
943 74.0579710144928
944 74.0642655367232
945 74.0599647266314
946 74.07681465821
947 74.0936290038719
948 74.1033755274262
949 74.0674394099052
950 74.1017543859649
951 74.0974412898703
952 74.1281512605042
953 74.1483036026583
954 74.1369671558351
955 74.1500872600349
956 74.18410041841
957 74.176245210728
958 74.1579679888657
959 74.1640597844977
960 74.1319444444444
961 74.176205341658
962 74.1753291753292
963 74.1606092073382
964 74.1562932226832
965 74.1865284974093
966 74.2063492063492
967 74.2088934850052
968 74.1976584022039
969 74.1658066735466
970 74.1890034364261
971 74.1881222107793
972 74.1769547325103
973 74.1521068859198
974 74.1683778234086
975 74.1641025641026
976 74.176912568306
977 74.2169907881269
978 74.2092706203136
979 74.2288049029622
980 74.2108843537415
981 74.1760108732586
982 74.1513917175832
983 74.1607324516785
984 74.2140921409214
985 74.2335025380711
986 74.2494929006085
987 74.2350557244174
988 74.2206477732793
989 74.2298618132794
990 74.2356902356902
991 74.2684157416751
992 74.3245967741935
993 74.3168848606915
994 74.299128101945
995 74.2914572864322
996 74.2904953145917
997 74.3029087261785
998 74.3086172344689
999 74.2842842842843
1000 74.3066666666667
1001 74.3090243090243
1002 74.2714570858283
1003 74.2505815885676
1004 74.2463479415671
1005 74.2421227197347
1006 74.2478462557985
1007 74.2072161535915
1008 74.2328042328042
1009 74.2418235877106
1010 74.2475247524752
1011 74.2993735575338
1012 74.272068511199
1013 74.2645607107601
1014 74.2570677186062
1015 74.2692939244663
1016 74.2683727034121
1017 74.2969518190757
1018 74.2894564505567
1019 74.2983316977429
1020 74.2941176470588
1021 74.3062357166177
1022 74.3281148075669
1023 74.3662430759205
1024 74.3522135416667
1025 74.3154471544715
1026 74.3047433398311
1027 74.3102888672509
1028 74.3190661478599
1029 74.3472627146097
1030 74.3333333333333
1031 74.3679275784028
1032 74.3604651162791
1033 74.3626976444014
1034 74.3520309477756
1035 74.3510466988728
1036 74.3468468468469
1037 74.3362262937962
1038 74.3609505459216
1039 74.3760025665704
1040 74.3557692307692
1041 74.3259686199168
1042 74.3186180422265
1043 74.3112815596037
1044 74.3039591315453
1045 74.3700159489633
1046 74.3594646271511
1047 74.3553008595988
1048 74.3447837150127
1049 74.327931363203
1050 74.2984126984127
1051 74.3101807802093
1052 74.3124207858048
1053 74.3146565368788
1054 74.2884250474383
1055 74.2748815165877
1056 74.2834595959596
1057 74.3109429202144
1058 74.294265910523
1059 74.2933585143217
1060 74.2893081761006
1061 74.2821237825951
1062 74.2812303829253
1063 74.302289118846
1064 74.3139097744361
1065 74.3536776212833
1066 74.3777360850532
1067 74.348641049672
1068 74.3601747815231
1069 74.3748051138135
1070 74.3676012461059
1071 74.3604108309991
1072 74.365671641791
1073 74.4175209692451
1074 74.4289261328368
1075 74.4372093023256
1076 74.4237918215613
1077 74.4196843082637
1078 74.4155844155844
1079 74.4238492431264
1080 74.4135802469136
1081 74.4125809435708
1082 74.3900184842883
1083 74.3644198214835
1084 74.360393603936
1085 74.3502304147465
1086 74.3646408839779
1087 74.3728917509966
1088 74.3811274509804
1089 74.3893480257117
1090 74.4097859327217
1091 74.3996333638863
1092 74.3925518925519
1093 74.3824336688015
1094 74.3692870201097
1095 74.3683409436834
1096 74.3552311435523
1097 74.3512610148891
1098 74.3321190042501
1099 74.3190779496512
1100 74.3484848484848
1101 74.3566454738117
1102 74.3617664851785
1103 74.3487458446661
1104 74.332729468599
1105 74.3438914027149
1106 74.3490054249548
1107 74.3330322192111
1108 74.3441636582431
1109 74.3402464682897
1110 74.3273273273273
1111 74.3624362436244
1112 74.3675059952038
1113 74.387541179994
1114 74.4045481747457
1115 74.4005979073244
1116 74.3936678614098
1117 74.4374813488511
1118 74.4275491949911
1119 74.4027405421507
1120 74.4136904761905
1121 74.4216473386857
1122 74.4474153297683
1123 74.4523597506679
1124 74.4928825622776
1125 74.5125925925926
1126 74.5352279455299
1127 74.5164152617569
1128 74.4976359338062
1129 74.5202243873635
1130 74.4926253687316
1131 74.4916003536693
1132 74.5170789163722
1133 74.5336863783466
1134 74.5590828924162
1135 74.5668135095448
1136 74.5892018779343
1137 74.5793022574025
1138 74.581136496778
1139 74.5800409716125
1140 74.5789473684211
1141 74.592462751972
1142 74.5796847635727
1143 74.5494313210849
1144 74.5920745920746
1145 74.570596797671
1146 74.5724258289703
1147 74.5858761987794
1148 74.5847851335656
1149 74.5720916739193
1150 74.5565217391304
1151 74.5960034752389
1152 74.5891203703704
1153 74.5735761780862
1154 74.5638359329867
1155 74.5454545454545
1156 74.5299884659746
1157 74.5347162201095
1158 74.5365572826713
1159 74.5498993385102
1160 74.5373563218391
1161 74.5478036175711
1162 74.5668387837063
1163 74.5600458584121
1164 74.5418098510882
1165 74.5150214592275
1166 74.5225843339051
1167 74.5358469008855
1168 74.5719178082192
1169 74.5680068434559
1170 74.5356125356125
1171 74.5374323939653
1172 74.5477815699659
1173 74.5382210855357
1174 74.5712663259512
1175 74.5758865248227
1176 74.6060090702948
1177 74.5935995468706
1178 74.6066779852858
1179 74.5829799264914
1180 74.5819209039548
1181 74.5752187411798
1182 74.5882684715172
1183 74.58157227388
1184 74.5523648648649
1185 74.6019690576653
1186 74.6037099494098
1187 74.6166807076664
1188 74.6240179573513
1189 74.614522007289
1190 74.6134453781513
1191 74.6067730198713
1192 74.5805369127517
1193 74.6186085498743
1194 74.6259073143495
1195 74.6164574616458
1196 74.6348940914158
1197 74.6338067390699
1198 74.638286032276
1199 74.6399777592438
1200 74.6277777777778
1201 74.6322509020261
1202 74.6422628951747
1203 74.6411748406761
1204 74.6207087486157
1205 74.6417704011065
1206 74.6462133775567
1207 74.6478873239437
1208 74.6523178807947
1209 74.6760408050731
1210 74.6914600550964
1211 74.7233691164327
1212 74.7332233223322
1213 74.7787853805991
1214 74.780340472268
1215 74.7873799725652
1216 74.7944078947368
1217 74.7959463160778
1218 74.7783251231527
1219 74.7853431774679
1220 74.7786885245902
1221 74.8239148239148
1222 74.8036006546645
1223 74.8023984736985
1224 74.7984749455338
1225 74.8299319727891
1226 74.8504622077216
1227 74.8193425699538
1228 74.8235613463627
1229 74.8304854895579
1230 74.8428184281843
1231 74.8443000270782
1232 74.8241341991342
1233 74.8175182481752
1234 74.8244192328471
1235 74.8286099865047
1236 74.8139158576052
1237 74.8208030180544
1238 74.8411416262789
1239 74.8399246704331
1240 74.8602150537634
1241 74.8536126779479
1242 74.8658078368223
1243 74.8726200053634
1244 74.874062165059
1245 74.8781793842035
1246 74.8608881754949
1247 74.85966319166
1248 74.8317307692308
1249 74.8305310915399
1250 74.8586666666667
1251 74.886757260858
1252 74.8695420660277
1253 74.8496940675712
1254 74.8405103668262
1255 74.8286852589641
1256 74.8089171974522
1257 74.7971360381862
1258 74.782723900371
1259 74.7762774688907
1260 74.7830687830688
1261 74.781919111816
1262 74.770206022187
1263 74.7769860121404
1264 74.7995780590717
1265 74.7905138339921
1266 74.8130595050026
1267 74.8039989476454
1268 74.8080967402734
1269 74.8594693984765
1270 74.8530183727034
1271 74.8308418568057
1272 74.8296645702306
1273 74.8311076197957
1274 74.8037676609105
1275 74.8209150326797
1276 74.8066875653083
1277 74.7977029496215
1278 74.8200312989045
1279 74.8214751107636
1280 74.796875
1281 74.7905282331512
1282 74.7737909516381
1283 74.7752663029358
1284 74.7793354101765
1285 74.7704280155642
1286 74.7822706065319
1287 74.8174048174048
1288 74.8214285714286
1289 74.8176881303336
1290 74.8397932816537
1291 74.846372321198
1292 74.8555211558307
1293 74.8440319670018
1294 74.8454404945904
1295 74.8339768339768
1296 74.8276748971193
1297 74.8290927782061
1298 74.8407806882383
1299 74.8113933795227
1300 74.8307692307692
1301 74.8398667691519
1302 74.8745519713262
1303 74.8554617549245
1304 74.8670756646217
1305 74.8735632183908
1306 74.885145482389
1307 74.8814078041316
1308 74.875127420999
1309 74.856124267889
1310 74.8447837150127
1311 74.8665141113654
1312 74.8424796747967
1313 74.8235592790048
1314 74.8351090816844
1315 74.8441064638783
1316 74.8353596757852
1317 74.8494052138699
1318 74.8634294385432
1319 74.8698508971443
1320 74.8863636363636
1321 74.8700479434772
1322 74.851235501765
1323 74.8299319727891
1324 74.8262839879154
1325 74.8427672955975
1326 74.8190045248869
1327 74.7877417734238
1328 74.8192771084337
1329 74.828191622774
1330 74.8170426065163
1331 74.8484848484848
1332 74.8523523523524
1333 74.8712178044511
1334 74.8975512243878
1335 74.8813982521848
1336 74.8877245508982
1337 74.894041386188
1338 74.9053313403089
1339 74.9315409509584
1340 74.9328358208955
1341 74.9366144668158
1342 74.9453551912568
1343 74.964010920824
1344 74.952876984127
1345 74.9665427509294
1346 74.9900941059931
1347 74.9715416975996
1348 74.9777448071217
1349 74.9617000247097
1350 74.9530864197531
1351 74.946952874414
1352 74.9457593688363
1353 74.9347129834935
1354 74.9286065977351
1355 74.9175891758918
1356 74.909046214356
1357 74.8906902480963
1358 74.9067255768287
1359 74.9276428746627
1360 74.921568627451
1361 74.9032574087681
1362 74.9021047479197
1363 74.8936170212766
1364 74.9046920821114
1365 74.9059829059829
1366 74.9243533430942
1367 74.9256278956352
1368 74.9098440545809
1369 74.918431945459
1370 74.9391727493917
1371 74.9234135667396
1372 74.924684159378
1373 74.9210973537266
1374 74.9296458030083
1375 74.9478787878788
1376 74.9781976744186
1377 74.9915274751876
1378 74.9879051765844
1379 74.9625332366449
1380 74.9492753623188
1381 74.9481052377504
1382 74.9517607332369
1383 74.9361291877561
1384 74.9325626204239
1385 74.9290012033694
1386 74.9278499278499
1387 74.9315068493151
1388 74.9495677233429
1389 74.936405087593
1390 74.9280575539568
1391 74.907740234843
1392 74.9018199233716
1393 74.8887293610912
1394 74.9139167862267
1395 74.910394265233
1396 74.8997134670487
1397 74.9057504175614
1398 74.9237005245589
1399 74.9583035501549
1400 74.9452380952381
1401 74.9583630739948
1402 75.0095102234903
1403 75.0035637918746
1404 74.9928774928775
1405 74.9727164887307
1406 74.9573257467994
1407 74.9301113480218
1408 74.9431818181818
1409 74.9325762952449
1410 74.9219858156028
1411 74.9137727380109
1412 74.9079320113315
1413 74.899740504836
1414 74.8844884488449
1415 74.8928150765607
1416 74.8681732580038
1417 74.8647377087744
1418 74.8636577338975
1419 74.8508339206014
1420 74.8286384976526
1421 74.8463523340371
1422 74.8827941865917
1423 74.8746779105177
1424 74.8689138576779
1425 74.8865497076023
1426 74.864422627396
1427 74.8376547535623
1428 74.84360410831
1429 74.8308840681129
1430 74.8344988344988
1431 74.8311204286047
1432 74.8137802607076
1433 74.8127471505001
1434 74.7977684797768
1435 74.8246225319396
1436 74.8096564531105
1437 74.8271862676873
1438 74.8145572554474
1439 74.8320593004401
1440 74.8333333333333
1441 74.8184131390238
1442 74.8012020342117
1443 74.7817047817048
1444 74.7622345337027
1445 74.7658592848904
1446 74.7556477639465
1447 74.7454503570606
1448 74.7283609576427
1449 74.7573038877387
1450 74.8022988505747
1451 74.8104755341144
1452 74.8071625344353
1453 74.783207157605
1454 74.784502521779
1455 74.8132875143184
1456 74.8397435897436
1457 74.8478609013956
1458 74.8948331047096
1459 74.8777701622116
1460 74.8675799086758
1461 74.9144421629021
1462 74.9133606931145
1463 74.9122807017544
1464 74.9043715846994
1465 74.896473265074
1466 74.87494315598
1467 74.871620086344
1468 74.8705722070845
1469 74.8899478103018
1470 74.9024943310658
1471 74.9036936324496
1472 74.9184782608696
1473 74.9400316813759
1474 74.9276345545002
1475 74.9242937853107
1476 74.9119241192412
1477 74.913112164297
1478 74.9097880018042
1479 74.922244759973
1480 74.9211711711712
1481 74.91559756921
1482 74.9167791273054
1483 74.9067206113733
1484 74.9258760107817
1485 74.9539842873176
1486 74.9573799910274
1487 74.9518045281327
1488 74.9417562724014
1489 74.9653010969331
1490 74.9619686800895
1491 74.9698189134809
1492 75.0134048257373
1493 74.9877204733199
1494 74.9977688531905
1495 74.9832775919732
1496 74.9777183600713
1497 74.9832999331997
1498 74.9688473520249
1499 74.9722036913498
1500 74.9466666666667
1501 74.9589162780369
1502 74.9600532623169
1503 74.9589709469949
1504 74.9445921985816
1505 74.9457364341085
1506 74.933598937583
1507 74.9347489493475
1508 74.9093722369584
1509 74.9215816213828
1510 74.9359823399559
1511 74.9260975071697
1512 74.9140211640212
1513 74.8887420136594
1514 74.8833113166006
1515 74.8668866886689
1516 74.868073878628
1517 74.8582729070534
1518 74.8945981554677
1519 74.9089313144613
1520 74.9276315789474
1521 74.9397326320403
1522 74.9189662724485
1523 74.9244911359159
1524 74.919072615923
1525 74.920218579235
1526 74.9060725207514
1527 74.9137742850906
1528 74.9105584642234
1529 74.9095269239154
1530 74.8910675381264
1531 74.9052906596995
1532 74.8977371627502
1533 74.9358556207871
1534 74.9130812690135
1535 74.9120521172638
1536 74.9066840277778
1537 74.8883105617003
1538 74.8699609882965
1539 74.8819579813732
1540 74.8982683982684
1541 74.9015790612157
1542 74.8897535667964
1543 74.8973860445021
1544 74.8920552677029
1545 74.8867313915858
1546 74.8792583009918
1547 74.8674854557207
1548 74.8449612403101
1549 74.8203141811922
1550 74.8408602150538
1551 74.822695035461
1552 74.8303264604811
1553 74.8164842240824
1554 74.8090948090948
1555 74.8081457663451
1556 74.8093401885176
1557 74.8233782915864
1558 74.8160034231921
1559 74.8193286294633
1560 74.8162393162393
1561 74.8238308776425
1562 74.816474605207
1563 74.8411175090638
1564 74.850809889173
1565 74.8711395101171
1566 74.8808003405705
1567 74.888321633695
1568 74.9022108843537
1569 74.8735925217761
1570 74.8789808917197
1571 74.8949713558243
1572 74.9257845631891
1573 74.9162958253867
1574 74.9004659042779
1575 74.9058201058201
1576 74.9090524534687
1577 74.9122807017544
1578 74.900718208703
1579 74.9102807684188
1580 74.9303797468354
1581 74.9272612270715
1582 74.9199325747998
1583 74.9399873657612
1584 74.9431818181818
1585 74.9337539432177
1586 74.9327448507776
1587 74.9170342365049
1588 74.9181360201511
1589 74.9066498846234
1590 74.916142557652
1591 74.9151477058454
1592 74.9476549413735
1593 74.9550115086838
1594 74.9393559180259
1595 74.9362591431557
1596 74.9122807017544
1597 74.9154664996869
1598 74.9123904881101
1599 74.9385032311862
1600 74.9229166666667
1601 74.9073495731834
1602 74.8876404494382
1603 74.865876481597
1604 74.8836242726517
1605 74.932502596054
1606 74.9169779991698
1607 74.9305123418378
1608 74.9378109452736
1609 74.9513155168842
1610 74.9378881987578
1611 74.9286157666046
1612 74.9421009098428
1613 74.9865674726183
1614 74.9896736885584
1615 74.9700722394221
1616 74.9628712871287
1617 74.9598021026592
1618 74.9505562422744
1619 74.9639695285155
1620 74.9650205761317
1621 74.9599012954966
1622 74.9773941635841
1623 74.9784349969193
1624 74.9671592775041
1625 74.974358974359
1626 74.9569495694957
1627 74.9989756197501
1628 75.0061425061425
1629 75.0337630448128
1630 75.0449897750511
1631 75.041896586961
1632 75.0326797385621
1633 75.0438865074505
1634 75.0530395756834
1635 75.0540265035678
1636 75.0509372453138
1637 75.049888006516
1638 75.0529100529101
1639 75.0721984950173
1640 75.0650406504065
1641 75.0538289660776
1642 75.0548112058465
1643 75.078109149929
1644 75.0689375506894
1645 75.0557244174265
1646 75.0789793438639
1647 75.0779194495042
1648 75.0788834951456
1649 75.085910652921
1650 75.0767676767677
1651 75.0757116898849
1652 75.0746569814366
1653 75.0715870135108
1654 75.0846432889964
1655 75.1117824773414
1656 75.1167471819646
1657 75.1257292295313
1658 75.1286690792119
1659 75.1115129596142
1660 75.0983935742972
1661 75.1093718643388
1662 75.0962695547533
1663 75.0912006414111
1664 75.068108974359
1665 75.0610610610611
1666 75.0660264105642
1667 75.0649870025995
1668 75.0659472422062
1669 75.0569203115638
1670 75.0898203592814
1671 75.0768003191702
1672 75.0677830940989
1673 75.0647539350468
1674 75.0756670649144
1675 75.0805970149254
1676 75.0676213206046
1677 75.0626118067979
1678 75.041716328963
1679 75.0625372245384
1680 75.0793650793651
1681 75.0922070196312
1682 75.0990883868411
1683 75.119825708061
1684 75.1128266033254
1685 75.1117705242334
1686 75.1126927639383
1687 75.0958308634657
1688 75.1026856240126
1689 75.1233471482139
1690 75.1262327416174
1691 75.1330573625074
1692 75.1379038613081
1693 75.1427446347706
1694 75.1515151515151
1695 75.1524090462144
1696 75.1533018867924
1697 75.1581221763897
1698 75.1943462897526
1699 75.1814793015499
1700 75.1607843137255
1701 75.1714677640604
1702 75.156678417548
1703 75.163437071834
1704 75.1623630672926
1705 75.1593352883675
1706 75.1426338413443
1707 75.1474321421597
1708 75.1366120218579
1709 75.1277550224303
1710 75.1384015594542
1711 75.1295538671342
1712 75.1226635514019
1713 75.1352403191282
1714 75.1302994943602
1715 75.1156462585034
1716 75.1301476301476
1717 75.1465734808775
1718 75.1590997283663
1719 75.1502811712236
1720 75.1375968992248
1721 75.1559171024598
1722 75.1296941540844
1723 75.1383246275876
1724 75.1488785769528
1725 75.1342995169082
1726 75.1197373503283
1727 75.1032619185485
1728 75.0945216049383
1729 75.0800077115867
1730 75.1059730250482
1731 75.1145773156172
1732 75.0923787528868
1733 75.1048278515099
1734 75.121107266436
1735 75.1316042267051
1736 75.1209677419355
1737 75.1161005565151
1738 75.1074031453778
1739 75.1025493578685
1740 75.0900383141762
1741 75.0909439019721
1742 75.0707998469192
1743 75.0678906100593
1744 75.0535168195719
1745 75.0582617000955
1746 75.057273768614
1747 75.0658271322267
1748 75.072463768116
1749 75.1038688774538
1750 75.1219047619048
1751 75.1227869788692
1752 75.1084474885845
1753 75.0922228560563
1754 75.1064234131509
1755 75.1054131054131
1756 75.1100987091876
1757 75.1166761525327
1758 75.1080773606371
1759 75.093803297328
1760 75.1079545454545
1761 75.1296611773614
1762 75.1570185395384
1763 75.1578748345623
1764 75.1587301587302
1765 75.1652502360718
1766 75.1472253680634
1767 75.1480852669308
1768 75.1546003016591
1769 75.151686451856
1770 75.15065913371
1771 75.1496329757199
1772 75.1467268623025
1773 75.1400639217898
1774 75.1334084930477
1775 75.1380281690141
1776 75.1407657657657
1777 75.1209904333146
1778 75.1106111736033
1779 75.1096121416526
1780 75.1348314606742
1781 75.1487928130264
1782 75.1664796109241
1783 75.1561039446626
1784 75.1438714499253
1785 75.1391223155929
1786 75.1698394923479
1787 75.1520238761425
1788 75.1472781506339
1789 75.1518539221166
1790 75.1266294227188
1791 75.1274892983436
1792 75.1078869047619
1793 75.1199107640825
1794 75.1077666295057
1795 75.0937790157846
1796 75.0909428359317
1797 75.0936746429234
1798 75.0723025583982
1799 75.0917176209005
1800 75.0944444444444
1801 75.1027207107163
1802 75.1035886052534
1803 75.0859678313921
1804 75.0831485587583
1805 75.1043397968606
1806 75.1015134736065
1807 75.1005349566501
1808 75.1087758112094
1809 75.1096370001843
1810 75.1086556169429
1811 75.091109884042
1812 75.1066961000736
1813 75.1093951093951
1814 75.101065784638
1815 75.1239669421488
1816 75.1321585903084
1817 75.1311685929187
1818 75.1191785845251
1819 75.1181968114348
1820 75.1080586080586
1821 75.1052535237049
1822 75.0914745700695
1823 75.0978240994697
1824 75.1224415204678
1825 75.1159817351598
1826 75.140562248996
1827 75.1578179164386
1828 75.1714077315828
1829 75.1831601968289
1830 75.1693989071038
1831 75.1665756417258
1832 75.1801310043668
1833 75.1863975268231
1834 75.1726644856416
1835 75.1698455949137
1836 75.1761074800291
1837 75.1732897840682
1838 75.1831701124411
1839 75.2021025919884
1840 75.2264492753623
1841 75.2380952380952
1842 75.280492218603
1843 75.2848616386327
1844 75.296456977585
1845 75.2881662149955
1846 75.310581437342
1847 75.2968778198881
1848 75.2795815295815
1849 75.2911483684875
1850 75.2864864864865
1851 75.3034395822078
1852 75.280777537797
1853 75.2635366073035
1854 75.2642934196332
1855 75.2614555256065
1856 75.2568247126437
1857 75.2575839167115
1858 75.2404018658055
1859 75.2268244575937
1860 75.2132616487455
1861 75.205086870858
1862 75.1933404940924
1863 75.1959205582394
1864 75.1806151645207
1865 75.1706881143878
1866 75.1714898177921
1867 75.1705052669166
1868 75.1873661670236
1869 75.1863741751382
1870 75.1818181818182
1871 75.207553892749
1872 75.2029914529915
1873 75.2002135611319
1874 75.19921736037
1875 75.1857777777778
1876 75.181236673774
1877 75.2051145444859
1878 75.193468228612
1879 75.1836083022885
1880 75.1914893617021
1881 75.2082225766436
1882 75.1983705278073
1883 75.1849884935387
1884 75.1981599433829
1885 75.2148541114058
1886 75.2050194414988
1887 75.1987281399046
1888 75.1747881355932
1889 75.1861655196753
1890 75.1887125220459
1891 75.1983077736647
1892 75.1955602536998
1893 75.1910547631625
1894 75.1795142555438
1895 75.1750219876869
1896 75.1652601969058
1897 75.1537515375154
1898 75.1721109940288
1899 75.164121467439
1900 75.1561403508772
1901 75.1534280203402
1902 75.1437083771469
1903 75.1480119110177
1904 75.1540616246499
1905 75.1793525809274
1906 75.1818817768451
1907 75.186156266387
1908 75.2061495457722
1909 75.2034223851929
1910 75.2198952879581
1911 75.2171637885924
1912 75.2126917712692
1913 75.2012545739676
1914 75.186346220829
1915 75.1801566579635
1916 75.1652748782185
1917 75.169535732916
1918 75.1546750086896
1919 75.150251867292
1920 75.1475694444444
1921 75.1344785701891
1922 75.1231356226153
1923 75.1222048881955
1924 75.1126126126126
1925 75.1255411255411
1926 75.1194184839045
1927 75.1288704376405
1928 75.1331258644537
1929 75.1442889234491
1930 75.1450777202073
1931 75.1251510443639
1932 75.1173222912353
1933 75.130194861183
1934 75.1361599448466
1935 75.1335055986219
1936 75.120523415978
1937 75.1127172603683
1938 75.1049191606467
1939 75.1040055011174
1940 75.1202749140894
1941 75.1056156620299
1942 75.1132852729145
1943 75.1055069480185
1944 75.1097393689986
1945 75.0968294772922
1946 75.0907845152449
1947 75.1001540832049
1948 75.1060917180014
1949 75.0897896357106
1950 75.0923076923077
1951 75.127285152913
1952 75.1331967213115
1953 75.1510496671787
1954 75.1603548277039
1955 75.1628303495311
1956 75.1840490797546
1957 75.1711803781298
1958 75.173646578141
1959 75.1676025182916
1960 75.1700680272109
1961 75.1793302736699
1962 75.1715936119606
1963 75.1740533197487
1964 75.1714188730482
1965 75.1687871077184
1966 75.1508986096982
1967 75.1465853245213
1968 75.1575203252033
1969 75.1582867783985
1970 75.1641285956007
1971 75.161508540504
1972 75.1386071670047
1973 75.1393816523061
1974 75.1502870651807
1975 75.1611814345992
1976 75.1686909581646
1977 75.1542741527567
1978 75.1398719245029
1979 75.1355903655045
1980 75.1397306397306
1981 75.1354534746761
1982 75.1261352169526
1983 75.1269120860649
1984 75.1176075268817
1985 75.1167086481948
1986 75.110775427996
1987 75.1149136050998
1988 75.1441985244802
1989 75.1533433886375
1990 75.142378559464
1991 75.1414699480998
1992 75.1472556894244
1993 75.1831409934772
1994 75.177198261451
1995 75.171261487051
1996 75.1920507682031
1997 75.1827741612419
1998 75.1751751751752
1999 75.1642487910622
2000 75.1816666666667
2001 75.1907379643511
2002 75.2114552114552
2003 75.2105175569978
2004 75.2162341982701
2005 75.2103075644223
2006 75.2193419740778
2007 75.2399933565853
2008 75.2490039840637
2009 75.2696200431392
2010 75.2703150912106
2011 75.2892424995856
2012 75.2866136514248
2013 75.2856433184302
2014 75.2797087057266
2015 75.2737799834574
2016 75.2761243386243
2017 75.2668980333829
2018 75.2428146679881
2019 75.2369159649992
2020 75.2425742574257
2021 75.254824344384
2022 75.2522255192878
2023 75.2529246992915
2024 75.233860342556
2025 75.2263374485597
2026 75.2303389272787
2027 75.2129583950008
2028 75.215318869165
2029 75.2143913257762
2030 75.2019704433498
2031 75.2043328409651
2032 75.2083333333333
2033 75.197573372684
2034 75.1884627990823
2035 75.1760851760852
2036 75.1604453176163
2037 75.1513663884798
2038 75.1553810925744
2039 75.164296223639
2040 75.1535947712418
2041 75.1363710599379
2042 75.1665034280118
2043 75.1721324849078
2044 75.1712328767123
2045 75.1670741646292
2046 75.167807103291
2047 75.1701677251262
2048 75.1774088541667
2049 75.1960305840247
2050 75.1934959349593
2051 75.1828376401755
2052 75.1770630279402
2053 75.1664231206365
2054 75.1639078221357
2055 75.1646390916464
2056 75.1572632944228
2057 75.1434127369956
2058 75.1571104632329
2059 75.148130160272
2060 75.1537216828479
2061 75.1544557658095
2062 75.1648884578079
2063 75.1526902569074
2064 75.1485788113695
2065 75.1525423728814
2066 75.1807034527267
2067 75.1701338493791
2068 75.169245647969
2069 75.2247462542291
2070 75.2431561996779
2071 75.2341863833897
2072 75.2300514800515
2073 75.2259205660074
2074 75.2250080360013
2075 75.2401606425703
2076 75.2360308285164
2077 75.2543732948162
2078 75.2470324029515
2079 75.2429052429053
2080 75.2275641025641
2081 75.2250520583053
2082 75.240153698367
2083 75.2344375100016
2084 75.2367242482406
2085 75.2581934452438
2086 75.2684563758389
2087 75.2835010381728
2088 75.2713920817369
2089 75.2624860379767
2090 75.2822966507177
2091 75.2925235134704
2092 75.2836201402167
2093 75.3081700907788
2094 75.305635148042
2095 75.3190135242641
2096 75.3101145038168
2097 75.312350977587
2098 75.3129965046076
2099 75.3358742258218
2100 75.3285714285714
2101 75.3276217674123
2102 75.3346019663812
2103 75.3177999682992
2104 75.3200253485425
2105 75.3127474267617
2106 75.2975625197847
2107 75.2997943363392
2108 75.3067678684377
2109 75.3058321479374
2110 75.2890995260664
2111 75.2992262750671
2112 75.2919823232323
2113 75.2863227638429
2114 75.2980132450331
2115 75.3049645390071
2116 75.2898550724638
2117 75.3172728704141
2118 75.308467107334
2119 75.3169734151329
2120 75.3223270440252
2121 75.3198176960553
2122 75.3220232485077
2123 75.3509185115403
2124 75.3499686126805
2125 75.3537254901961
2126 75.3590467231107
2127 75.3565271900956
2128 75.3555764411027
2129 75.367152027556
2130 75.3599374021909
2131 75.3699358673549
2132 75.3595997498437
2133 75.3430223472418
2134 75.3327085285848
2135 75.35987509758
2136 75.3682896379526
2137 75.3751364841678
2138 75.3757405675086
2139 75.3888109708587
2140 75.380062305296
2141 75.3822201463491
2142 75.3734827264239
2143 75.380307979468
2144 75.3886815920398
2145 75.3815073815074
2146 75.3929791860826
2147 75.4059928582518
2148 75.4143389199255
2149 75.4056150147355
2150 75.4015503875969
2151 75.4021385402138
2152 75.3965303593556
2153 75.3924756154203
2154 75.396162178892
2155 75.4013921113689
2156 75.3942486085343
2157 75.3886570854582
2158 75.4124189063948
2159 75.414543770264
2160 75.4074074074074
2161 75.4218725898504
2162 75.431699044095
2163 75.433811064879
2164 75.4251386321627
2165 75.4287913779831
2166 75.4247460757156
2167 75.4222427318874
2168 75.4166666666667
2169 75.4172429691102
2170 75.4039938556068
2171 75.4107170274835
2172 75.4005524861879
2173 75.419542874674
2174 75.4369825206992
2175 75.4268199233717
2176 75.4212622549019
2177 75.4187720104119
2178 75.4331190694827
2179 75.4168578858804
2180 75.4266055045872
2181 75.4180039737124
2182 75.4201038802322
2183 75.4344174683158
2184 75.4242979242979
2185 75.4233409610984
2186 75.4269594388533
2187 75.4107605547935
2188 75.403717245582
2189 75.4058169636059
2190 75.400304414003
2191 75.4145747755971
2192 75.4105839416058
2193 75.4005167958656
2194 75.3995745973868
2195 75.4031890660592
2196 75.4007285974499
2197 75.3982703686846
2198 75.3912647861692
2199 75.3948764589965
2200 75.3818181818182
2201 75.3733151597759
2202 75.3814713896458
2203 75.3654108034498
2204 75.3675136116153
2205 75.3741496598639
2206 75.3838017527954
2207 75.3843830237124
2208 75.3743961352657
2209 75.3825260298778
2210 75.3861236802413
2211 75.3912256897332
2212 75.3948161543098
2213 75.383340864588
2214 75.3884372177055
2215 75.379984951091
2216 75.3745487364621
2217 75.3871598255901
2218 75.4117823865344
2219 75.3958239447198
2220 75.3978978978979
2221 75.4014708089449
2222 75.3870387038704
2223 75.3786174838806
2224 75.3642086330935
2225 75.3498127340824
2226 75.3324348607367
2227 75.3375243227062
2228 75.3381208856972
2229 75.3312397188575
2230 75.3273542600897
2231 75.3234722844763
2232 75.3240740740741
2233 75.3142260038812
2234 75.3163234855267
2235 75.3199105145414
2236 75.314549791294
2237 75.3032334972433
2238 75.3306523681859
2239 75.3342265892511
2240 75.3214285714286
2241 75.3220288561654
2242 75.3166815343443
2243 75.297964036261
2244 75.2970885323826
2245 75.2873051224944
2246 75.2819827842089
2247 75.2811155614894
2248 75.2861803084223
2249 75.2853119905143
2250 75.2992592592593
2251 75.3013475492374
2252 75.3271166370634
2253 75.3439857967155
2254 75.3564034309376
2255 75.3540280857354
2256 75.3693853427896
2257 75.3625756904445
2258 75.3705343962208
2259 75.385863951601
2260 75.3923303834808
2261 75.3796255344243
2262 75.3801945181255
2263 75.3719251730741
2264 75.3739693757362
2265 75.3627667402502
2266 75.3515739923507
2267 75.3345096309366
2268 75.326278659612
2269 75.3268693991479
2270 75.3127753303965
2271 75.3030970204022
2272 75.3066314553991
2273 75.2969643642763
2274 75.2990325417766
2275 75.2937728937729
2276 75.298769771529
2277 75.3022983457766
2278 75.2985074626866
2279 75.3137340939008
2280 75.2982456140351
2281 75.2959228408593
2282 75.3125912941864
2283 75.3029639363411
2284 75.2948044366608
2285 75.2910284463895
2286 75.2930883639545
2287 75.2820288587669
2288 75.2797202797203
2289 75.2934323576525
2290 75.2983988355167
2291 75.2815364469664
2292 75.2923211169284
2293 75.2914667829626
2294 75.2848009299622
2295 75.2912127814089
2296 75.3019744483159
2297 75.3141779132201
2298 75.3452277342617
2299 75.3313034652748
2300 75.3231884057971
2301 75.3339127915399
2302 75.3330437300898
2303 75.3336228108265
2304 75.3370949074074
2305 75.352133044107
2306 75.3454755709743
2307 75.3402687472908
2308 75.3552859618718
2309 75.342861267504
2310 75.3419913419913
2311 75.3670849560075
2312 75.3719723183391
2313 75.3768554546765
2314 75.3673292999136
2315 75.3606911447084
2316 75.3785261945884
2317 75.3891526399079
2318 75.378199597354
2319 75.3859422164726
2320 75.3965517241379
2321 75.3999712767485
2322 75.396210163652
2323 75.3910173626058
2324 75.3829604130809
2325 75.373476702509
2326 75.3783319002579
2327 75.3774530869503
2328 75.3808705612829
2329 75.3728352654931
2330 75.3690987124464
2331 75.3739453739454
2332 75.3587764436821
2333 75.340762966138
2334 75.3456155384176
2335 75.3447537473233
2336 75.3310502283105
2337 75.3330480673228
2338 75.3336184773311
2339 75.3327632891549
2340 75.3447293447293
2341 75.3467179268119
2342 75.3515513805864
2343 75.3649167733675
2344 75.3668941979522
2345 75.3518123667377
2346 75.3481102585962
2347 75.3387302939923
2348 75.3421351504827
2349 75.3356038030368
2350 75.3460992907801
2351 75.3466609953211
2352 75.3500566893424
2353 75.3477829720924
2354 75.3540073633532
2355 75.3347487615004
2356 75.3537068477646
2357 75.3542638947815
2358 75.3534068419565
2359 75.3483114313975
2360 75.3502824858757
2361 75.3367217280813
2362 75.3485746542478
2363 75.346311186345
2364 75.3567399887197
2365 75.3643410852713
2366 75.3860242321781
2367 75.385157020138
2368 75.3885135135135
2369 75.4017166174194
2370 75.4092827004219
2371 75.3999718824687
2372 75.4103428892636
2373 75.4052535468465
2374 75.4212299915754
2375 75.4259649122807
2376 75.4349046015713
2377 75.4410321133081
2378 75.4457527333894
2379 75.43365559759
2380 75.4355742296919
2381 75.4388912221756
2382 75.4338091239854
2383 75.4357252762624
2384 75.4488255033557
2385 75.4283717679944
2386 75.434478904722
2387 75.4335986594051
2388 75.4438860971524
2389 75.4513743546812
2390 75.4435146443515
2391 75.4607556113202
2392 75.4640468227425
2393 75.4575846218136
2394 75.448343079922
2395 75.4432846207376
2396 75.4424040066778
2397 75.4317897371715
2398 75.4378648874062
2399 75.4536612477421
2400 75.45
2401 75.4546716645842
2402 75.4454621149042
2403 75.444583159939
2404 75.4395452024404
2405 75.4345114345114
2406 75.4558049321142
2407 75.456307990583
2408 75.4609634551495
2409 75.4545454545455
2410 75.4495159059474
2411 75.4569334992396
2412 75.4643449419569
2413 75.4579361790303
2414 75.4487710577189
2415 75.4699792960663
2416 75.4608167770419
2417 75.473727761688
2418 75.4728425696168
2419 75.4650682100041
2420 75.4559228650138
2421 75.4467850750379
2422 75.4706853839802
2423 75.4684275691292
2424 75.4895489548955
2425 75.4927835051546
2426 75.4932673811487
2427 75.499244609257
2428 75.4846238330587
2429 75.4960889254837
2430 75.4938271604938
2431 75.4956807897984
2432 75.5016447368421
2433 75.4856829702699
2434 75.4779512462339
2435 75.4661190965092
2436 75.4707170224412
2437 75.4739433729996
2438 75.4744325950232
2439 75.4626212928796
2440 75.4644808743169
2441 75.4444899631299
2442 75.4327054327054
2443 75.4318460908719
2444 75.4255319148936
2445 75.4219495569189
2446 75.4033796674843
2447 75.3943604413568
2448 75.3962418300654
2449 75.388593983939
2450 75.3850340136054
2451 75.3896368829049
2452 75.3983143012507
2453 75.4056257643701
2454 75.39934800326
2455 75.3998642226748
2456 75.3990228013029
2457 75.4036087369421
2458 75.4122592893952
2459 75.4141249830554
2460 75.4024390243902
2461 75.388053636733
2462 75.4021121039805
2463 75.3945053457843
2464 75.392316017316
2465 75.3968897903989
2466 75.4028115706948
2467 75.4114308877179
2468 75.3997839005943
2469 75.3962467935736
2470 75.3900134952766
2471 75.3972750573317
2472 75.4004854368932
2473 75.4063890012131
2474 75.4055510644031
2475 75.3979797979798
2476 75.3971459343026
2477 75.392275602207
2478 75.3954802259887
2479 75.3919591233024
2480 75.4005376344086
2481 75.3876125218326
2482 75.3814128391083
2483 75.395355081219
2484 75.402576489533
2485 75.4379610999329
2486 75.4451595602038
2487 75.4376088996113
2488 75.4340836012862
2489 75.4252042319539
2490 75.4243641231593
2491 75.4395824969892
2492 75.440074906367
2493 75.4459152293087
2494 75.442395081529
2495 75.4495657982632
2496 75.4420405982906
2497 75.4585502603124
2498 75.4536962903656
2499 75.4461784713886
2500 75.4333333333333
2501 75.427162468346
2502 75.4369837463363
2503 75.4308163537089
2504 75.4326411075612
2505 75.4278110445775
2506 75.4283054003724
2507 75.4314585826353
2508 75.4346092503987
2509 75.4417430583234
2510 75.4462151394422
2511 75.450683658569
2512 75.4617834394904
2513 75.4569571561215
2514 75.4468310792893
2515 75.4353876739563
2516 75.4398516163222
2517 75.4244470931003
2518 75.4236166269526
2519 75.4346963080587
2520 75.4259259259259
2521 75.4343514478382
2522 75.436161776368
2523 75.4234377064341
2524 75.4226096143687
2525 75.4217821782178
2526 75.432831881763
2527 75.4451919271864
2528 75.4364451476793
2529 75.4514300777646
2530 75.471673254282
2531 75.466877387067
2532 75.4673512374934
2533 75.4612449006448
2534 75.4525124967114
2535 75.4437869822485
2536 75.4324395373291
2537 75.4289843647352
2538 75.4229051746782
2539 75.4260207430747
2540 75.4409448818898
2541 75.4335563426473
2542 75.4340414371886
2543 75.442390876917
2544 75.4350104821803
2545 75.4394237066143
2546 75.4543074103168
2547 75.4430048422981
2548 75.4552590266876
2549 75.4439649535766
2550 75.4509803921569
2551 75.4540702992291
2552 75.4780564263323
2553 75.4863559211385
2554 75.4815974941269
2555 75.4729288975864
2556 75.4551382368284
2557 75.4399687133359
2558 75.4287203544436
2559 75.4305067083496
2560 75.4231770833333
2561 75.4197579070676
2562 75.4007285974499
2563 75.4025230849265
2564 75.3965158606344
2565 75.3918128654971
2566 75.3845154585607
2567 75.3837164004675
2568 75.3946002076843
2569 75.3743350201116
2570 75.3722438391699
2571 75.3701542849734
2572 75.371954380508
2573 75.3659800492292
2574 75.3574203574204
2575 75.3540453074434
2576 75.3752587991718
2577 75.3770534212909
2578 75.3840186190846
2579 75.3858084528887
2580 75.374677002584
2581 75.3868009815317
2582 75.3730957913762
2583 75.3606917021551
2584 75.3560371517028
2585 75.3488072211477
2586 75.3531838102604
2587 75.3652879783533
2588 75.3580628541989
2589 75.3547058066177
2590 75.3577863577864
2591 75.3698700630387
2592 75.3652263374486
2593 75.368299267258
2594 75.3662297609869
2595 75.3500321130379
2596 75.3428351309707
2597 75.3394942882814
2598 75.3412881703875
2599 75.3225599589586
2600 75.3141025641026
2601 75.3235934896834
2602 75.3279528567768
2603 75.3348700217697
2604 75.3251408090118
2605 75.3384516954575
2606 75.3338449731389
2607 75.3369134381793
2608 75.3374233128834
2609 75.3558195988246
2610 75.3435504469987
2611 75.3427805438529
2612 75.3407350689127
2613 75.3539992345962
2614 75.3442999234889
2615 75.357552581262
2616 75.3669724770642
2617 75.3572793274742
2618 75.3641456582633
2619 75.364642993509
2620 75.3613231552163
2621 75.3694518631566
2622 75.371217899822
2623 75.3577328758419
2624 75.3633130081301
2625 75.3587301587302
2626 75.3643056613354
2627 75.3622636721228
2628 75.3792491121258
2629 75.3708634461773
2630 75.3840304182509
2631 75.3655137463575
2632 75.3710739614995
2633 75.3563742245854
2634 75.3454821564161
2635 75.3573687539532
2636 75.3730399595347
2637 75.3874352167868
2638 75.3828658074299
2639 75.3921940128837
2640 75.3825757575758
2641 75.3906348605326
2642 75.4024728740853
2643 75.3991676125615
2644 75.4299041855774
2645 75.421550094518
2646 75.4346182917611
2647 75.4376023170885
2648 75.4305135951662
2649 75.4158802063672
2650 75.4150943396226
2651 75.4029925814158
2652 75.3996983408748
2653 75.38384219123
2654 75.3780457171565
2655 75.3760200878845
2656 75.382781124498
2657 75.3920461673567
2658 75.3812390268372
2659 75.3867368684969
2660 75.3984962406015
2661 75.4027308029563
2662 75.4019534184823
2663 75.4011766178495
2664 75.4004004004004
2665 75.4196372732958
2666 75.4251062765692
2667 75.4205724284464
2668 75.4197901049475
2669 75.4115149244411
2670 75.4107365792759
2671 75.4074628728316
2672 75.3954590818363
2673 75.4021698466143
2674 75.4013961605585
2675 75.4118380062305
2676 75.4048330842053
2677 75.4202465446395
2678 75.4281802340055
2679 75.4385964912281
2680 75.4390547263682
2681 75.4370259853289
2682 75.4337559035546
2683 75.4640327991055
2684 75.4619970193741
2685 75.4549968963377
2686 75.4666170265575
2687 75.4608609353678
2688 75.452628968254
2689 75.4481219784306
2690 75.4337050805452
2691 75.4428341384863
2692 75.4309063893016
2693 75.448694145315
2694 75.4590447908933
2695 75.4557823129252
2696 75.459940652819
2697 75.4579162031887
2698 75.4435384235236
2699 75.4390515005558
2700 75.4296296296296
2701 75.4374922868074
2702 75.4256106587713
2703 75.4137378221729
2704 75.4031065088758
2705 75.4011090573013
2706 75.3941857600394
2707 75.4032754586873
2708 75.404972919744
2709 75.4091300602929
2710 75.4145141451415
2711 75.4002213205459
2712 75.4068338249754
2713 75.4011549330385
2714 75.4089904200442
2715 75.4119091467158
2716 75.4172803141875
2717 75.4177401545823
2718 75.4304635761589
2719 75.4223366433738
2720 75.4178921568627
2721 75.4134509371554
2722 75.4188096987509
2723 75.4253886644632
2724 75.4393049437102
2725 75.4519877675841
2726 75.454878943507
2727 75.4406551766288
2728 75.4521016617791
2729 75.4525467204104
2730 75.4517704517705
2731 75.4656414011962
2732 75.4648609077599
2733 75.4726186120259
2734 75.4742745671787
2735 75.4686166971359
2736 75.4702729044834
2737 75.464620630861
2738 75.4784514243974
2739 75.4801022270902
2740 75.4829683698297
2741 75.4785358141798
2742 75.4789691222952
2743 75.4854781869
2744 75.4822643343051
2745 75.4693381906497
2746 75.469774217043
2747 75.461715811188
2748 75.4864143619602
2749 75.4856311385959
2750 75.48
2751 75.470737913486
2752 75.4723837209302
2753 75.4716067320499
2754 75.4575163398693
2755 75.4615849969752
2756 75.459603289792
2757 75.4491597146657
2758 75.4568527918782
2759 75.4464177842213
2760 75.4408212560386
2761 75.4267777375347
2762 75.4477431812696
2763 75.449390758837
2764 75.4474191992282
2765 75.4418324291742
2766 75.4531212340323
2767 75.4583785086134
2768 75.4383429672447
2769 75.4291561333815
2770 75.4404332129964
2771 75.4492962829303
2772 75.4521404521405
2773 75.4369515566775
2774 75.422975246335
2775 75.4318318318318
2776 75.4490874159462
2777 75.4363221702077
2778 75.4259659227262
2779 75.4192155451601
2780 75.4172661870504
2781 75.4117224020137
2782 75.4097771387491
2783 75.4210085040125
2784 75.4489942528736
2785 75.4446439257929
2786 75.4367073462551
2787 75.4467168998924
2788 75.4543280726925
2789 75.4559579299629
2790 75.4480286738351
2791 75.4544368804491
2792 75.4524832855778
2793 75.4564983888292
2794 75.4557384872345
2795 75.469290399523
2796 75.4673342870768
2797 75.4749135979025
2798 75.4646175839886
2799 75.4543289269977
2800 75.4488095238095
2801 75.445674163989
2802 75.4603854389722
2803 75.454869782376
2804 75.4529243937233
2805 75.4497920380273
2806 75.456165359943
2807 75.4577841111507
2808 75.4688983855651
2809 75.4942446896879
2810 75.4934756820878
2811 75.4915214040081
2812 75.4836415362731
2813 75.4745822964806
2814 75.484482350154
2815 75.4706927175844
2816 75.4770359848485
2817 75.4691752455331
2818 75.4696001892595
2819 75.4617476646565
2820 75.4657210401891
2821 75.4590570719603
2822 75.4571226080794
2823 75.4540087377494
2824 75.46388101983
2825 75.459587020649
2826 75.4611936777542
2827 75.4698738356326
2828 75.467939651108
2829 75.4624720160245
2830 75.472320376914
2831 75.4633227363711
2832 75.4696327683616
2833 75.4665254735851
2834 75.4834156669019
2835 75.4873603762493
2836 75.496003761166
2837 75.4799671013982
2838 75.4686398872445
2839 75.4643653868733
2840 75.4577464788732
2841 75.4699049630412
2842 75.4609429978888
2843 75.45433227811
2844 75.4653070792311
2845 75.4622144112478
2846 75.4802061372687
2847 75.4817937009718
2848 75.4786985018727
2849 75.4849654849655
2850 75.493567251462
2851 75.4928095405121
2852 75.4850397381954
2853 75.484285547377
2854 75.4776921280075
2855 75.4862813776999
2856 75.4878618113912
2857 75.4871076887178
2858 75.4875204105435
2859 75.4902646613035
2860 75.497668997669
2861 75.5050681579867
2862 75.5147915210808
2863 75.5175224123879
2864 75.5109404096834
2865 75.5020360674811
2866 75.4896487555245
2867 75.4819207068945
2868 75.4788470478847
2869 75.476937376554
2870 75.4843205574913
2871 75.4916985951469
2872 75.4758588672238
2873 75.4832347140039
2874 75.4882857805614
2875 75.4898550724638
2876 75.5041724617524
2877 75.4987834549878
2878 75.4957146166319
2879 75.4833854347575
2880 75.4710648148148
2881 75.4703228045817
2882 75.4765209345362
2883 75.4827147647127
2884 75.4842810910772
2885 75.4870017331022
2886 75.4885654885655
2887 75.4820459531232
2888 75.4766851338874
2889 75.488635052498
2890 75.4855824682814
2891 75.5021330566125
2892 75.5209774089442
2893 75.5144601912663
2894 75.5194655609307
2895 75.5210132412205
2896 75.5110497237569
2897 75.5102980094351
2898 75.5429031515988
2899 75.5536391859262
2900 75.5540229885057
2901 75.5521084683442
2902 75.5375603032391
2903 75.543690435182
2904 75.5452249770432
2905 75.5570854847963
2906 75.5551732048635
2907 75.5578488705424
2908 75.5467675378267
2909 75.5322562163401
2910 75.5189003436426
2911 75.5135692201992
2912 75.5254120879121
2913 75.5361025288935
2914 75.5479295355754
2915 75.5403087478559
2916 75.5338363054412
2917 75.5193692149469
2918 75.5174777244688
2919 75.515587529976
2920 75.5159817351598
2921 75.5197991555403
2922 75.5224731918777
2923 75.5217242559015
2924 75.5129958960328
2925 75.5065527065527
2926 75.5172020961495
2927 75.5141783395969
2928 75.5168488160291
2929 75.5240696483442
2930 75.5324232081911
2931 75.5407710678949
2932 75.5297862664848
2933 75.5290373906126
2934 75.5282890252215
2935 75.526405451448
2936 75.5381471389646
2937 75.5521507206901
2938 75.550260948491
2939 75.5540433253941
2940 75.5578231292517
2941 75.5547999546639
2942 75.5461137548153
2943 75.541963982331
2944 75.5502717391304
2945 75.5415959252971
2946 75.5340574790677
2947 75.5276552426196
2948 75.5235187697874
2949 75.5148637956369
2950 75.5016949152542
2951 75.5054783689145
2952 75.5013550135501
2953 75.4994920419912
2954 75.4987587452042
2955 75.4935138183869
2956 75.4860171402797
2957 75.494307293428
2958 75.500338066261
2959 75.5041117494649
2960 75.4954954954955
2961 75.4981425194191
2962 75.5176682421787
2963 75.5293058836765
2964 75.515069725596
2965 75.5345699831366
2966 75.5282085861992
2967 75.5218514773621
2968 75.5300988319856
2969 75.5316043561244
2970 75.5331088664422
2971 75.5503197576573
2972 75.5540601166442
2973 75.5634039690548
2974 75.5626541134275
2975 75.5484593837535
2976 75.554435483871
2977 75.5716045235696
2978 75.56973360197
2979 75.5824102047667
2980 75.5872483221476
2981 75.5820194565582
2982 75.5790297339593
2983 75.5749245725779
2984 75.575290437891
2985 75.571189279732
2986 75.5782540745702
2987 75.5775025108805
2988 75.586791610888
2989 75.5838072934092
2990 75.5930880713489
2991 75.5979048255879
2992 75.599376114082
2993 75.6041875487248
2994 75.6167891338232
2995 75.6093489148581
2996 75.6063640409435
2997 75.6322989656323
2998 75.6237491661107
2999 75.621873957986
3000 75.6155555555556
3001 75.6225702543597
3002 75.6329113924051
3003 75.6299256299256
3004 75.626941855304
3005 75.6317249029395
3006 75.6209802616988
3007 75.6202194878617
3008 75.6061613475177
3009 75.6054060042096
3010 75.5980066445183
3011 75.5928263035536
3012 75.5854360336432
3013 75.571412766899
3014 75.5795178057952
3015 75.5688225538972
3016 75.5769230769231
3017 75.5772842779803
3018 75.5699138502319
3019 75.5735894887932
3020 75.5717439293598
3021 75.5632792673508
3022 75.5537171850872
3023 75.5629066049179
3024 75.5610670194004
3025 75.5724517906336
3026 75.567305573915
3027 75.5808831626473
3028 75.5735358872743
3029 75.5937052932761
3030 75.5973597359736
3031 75.6098097437589
3032 75.6189533861038
3033 75.6138037146939
3034 75.6196440342782
3035 75.6210873146623
3036 75.614844093105
3037 75.6064098342663
3038 75.6056616194865
3039 75.6158824174619
3040 75.6074561403509
3041 75.6110928422668
3042 75.6070567609029
3043 75.6063095629313
3044 75.6022777047744
3045 75.6026272577997
3046 75.6040709126724
3047 75.5978558144623
3048 75.6047681539808
3049 75.5985569039029
3050 75.5901639344262
3051 75.5948869223205
3052 75.5930537352556
3053 75.5966808603559
3054 75.5839336389435
3055 75.5799236224768
3056 75.5857329842932
3057 75.5904481517828
3058 75.5788096795291
3059 75.5824343467364
3060 75.6002178649237
3061 75.6005662637482
3062 75.598737208796
3063 75.5979976058331
3064 75.6037859007833
3065 75.6139206090266
3066 75.6012176560122
3067 75.5917835017933
3068 75.5899608865711
3069 75.5968285000543
3070 75.5895765472313
3071 75.5823293172691
3072 75.5783420138889
3073 75.5917127671114
3074 75.5909780958577
3075 75.5891598915989
3076 75.5960121369744
3077 75.592026865995
3078 75.599956681828
3079 75.5981379235683
3080 75.5984848484848
3081 75.5912582494861
3082 75.6045857668181
3083 75.6027678667964
3084 75.6106787721574
3085 75.6099405726634
3086 75.6113631453878
3087 75.6117049994601
3088 75.6044905008636
3089 75.5983597712312
3090 75.6008629989213
3091 75.6055214062332
3092 75.599396291505
3093 75.5954305420843
3094 75.6043956043956
3095 75.6176628971459
3096 75.6255383290267
3097 75.6258745022064
3098 75.6176027544653
3099 75.6125631924277
3100 75.5989247311828
3101 75.5938944426529
3102 75.6060606060606
3103 75.5935116553872
3104 75.6003006872852
3105 75.597423510467
3106 75.6020605280103
3107 75.6260057933698
3108 75.6220506220506
3109 75.6159536828562
3110 75.6066452304394
3111 75.602700096432
3112 75.5934018851757
3113 75.6012421030089
3114 75.6154998929565
3115 75.6169074371322
3116 75.622593068036
3117 75.6336220725056
3118 75.6350224502886
3119 75.6374906487122
3120 75.642094017094
3121 75.647762469294
3122 75.645953448644
3123 75.6452129362792
3124 75.6519419547589
3125 75.6501333333333
3126 75.6333973128599
3127 75.6326617631383
3128 75.6329923273657
3129 75.6397144987749
3130 75.6443024494143
3131 75.6435643564356
3132 75.6353767560664
3133 75.6303862112991
3134 75.6200808338651
3135 75.6129718234981
3136 75.6228741496599
3137 75.6157687812135
3138 75.6447843637136
3139 75.6472337262398
3140 75.6433121019108
3141 75.646821606707
3142 75.6524506683641
3143 75.6453494538127
3144 75.6403731976251
3145 75.6417594064653
3146 75.6399660945115
3147 75.6349962927656
3148 75.630029648454
3149 75.6314173811792
3150 75.6179894179894
3151 75.6236115518883
3152 75.6302876480541
3153 75.6232159847764
3154 75.6224899598394
3155 75.6164817749604
3156 75.6125897760879
3157 75.6034209692746
3158 75.6090352543804
3159 75.6157011712567
3160 75.6160337552743
3161 75.6142570916377
3162 75.6166982922201
3163 75.6117609864053
3164 75.6173619890434
3165 75.6176935229068
3166 75.6232891134976
3167 75.6278286496158
3168 75.6281565656566
3169 75.6127064268434
3170 75.608832807571
3171 75.6091664038684
3172 75.6073980664145
3173 75.6329446370417
3174 75.6290695232094
3175 75.644094488189
3176 75.6549118387909
3177 75.6573287168188
3178 75.6628907069436
3179 75.6611093635315
3180 75.6708595387841
3181 75.6648852562087
3182 75.6536769327467
3183 75.647711802283
3184 75.6532663316583
3185 75.6452119309262
3186 75.6539024900607
3187 75.6489906913503
3188 75.6503554997909
3189 75.675760426466
3190 75.6823406478579
3191 75.6816045126919
3192 75.6693817878028
3193 75.6874412777952
3194 75.6773116259653
3195 75.6922274387063
3196 75.6758448060075
3197 75.6886664581378
3198 75.6868876381072
3199 75.7111597374179
3200 75.709375
3201 75.7055086951994
3202 75.6953987091401
3203 75.684254344885
3204 75.6845609654599
3205 75.6807072282891
3206 75.6955708047411
3207 75.6865190728614
3208 75.6847464671654
3209 75.6902461826114
3210 75.6988577362409
3211 75.7095401224956
3212 75.7077625570776
3213 75.7028737420894
3214 75.708359261564
3215 75.7138413685848
3216 75.719320066335
3217 75.7133975753808
3218 75.7074787652786
3219 75.7088122605364
3220 75.7256728778468
3221 75.710441891752
3222 75.6952203600248
3223 75.6820767400972
3224 75.6761786600496
3225 75.6878552971576
3226 75.6902252531515
3227 75.6832971800434
3228 75.6877323420074
3229 75.6901001342005
3230 75.6945304437565
3231 75.7030847002992
3232 75.7044141914191
3233 75.7170842354882
3234 75.7184085755514
3235 75.7187017001546
3236 75.7272352698805
3237 75.7244362063639
3238 75.7185505456043
3239 75.7167850159514
3240 75.7263374485597
3241 75.7183996708835
3242 75.7413119473576
3243 75.7518758351321
3244 75.7542129058775
3245 75.7606574216744
3246 75.7486136783734
3247 75.7396571193923
3248 75.7450738916256
3249 75.7381758489792
3250 75.7282051282051
3251 75.7254178201579
3252 75.7226322263222
3253 75.7259965160365
3254 75.7334562589633
3255 75.7173579109063
3256 75.7176494676495
3257 75.7322689591649
3258 75.7294863924698
3259 75.7185230643347
3260 75.7096114519427
3261 75.7139936624757
3262 75.719395054159
3263 75.7247931351517
3264 75.7373366013072
3265 75.746809596733
3266 75.7358644621351
3267 75.7432915008673
3268 75.7415340677275
3269 75.7530335474661
3270 75.7482161060143
3271 75.7515540609396
3272 75.7497962510188
3273 75.7470210815765
3274 75.7585013235594
3275 75.7496183206107
3276 75.7549857549858
3277 75.7511951988607
3278 75.7484238356722
3279 75.7710684151672
3280 75.7886178861789
3281 75.7909174032307
3282 75.7861060329068
3283 75.7782515991471
3284 75.7683719041819
3285 75.7737189244039
3286 75.7648610265774
3287 75.7610789980732
3288 75.7603406326034
3289 75.7585892368501
3290 75.7649442755826
3291 75.7662311354198
3292 75.7786553260429
3293 75.7698147585788
3294 75.7710989678203
3295 75.7642893272635
3296 75.7696197411003
3297 75.7648367202507
3298 75.7630887406509
3299 75.7603314135597
3300 75.7555555555556
3301 75.7548217711805
3302 75.7651928124369
3303 75.7664749217883
3304 75.7697740112994
3305 75.7760968229955
3306 75.7793910062513
3307 75.7846991230723
3308 75.7799274486094
3309 75.7882542560693
3310 75.7885196374622
3311 75.7857646229739
3312 75.7860305958132
3313 75.7893148204045
3314 75.8026554013277
3315 75.8069381598793
3316 75.8202653799759
3317 75.8225303989549
3318 75.820775567611
3319 75.8140002008637
3320 75.8032128514056
3321 75.7994579945799
3322 75.7906883403572
3323 75.7879426221286
3324 75.7952266345768
3325 75.7854636591479
3326 75.7837241932251
3327 75.7829876765855
3328 75.7742387820513
3329 75.7654951436868
3330 75.7647647647648
3331 75.7690383268288
3332 75.7743097238896
3333 75.7785778577858
3334 75.7748450309938
3335 75.7671164417791
3336 75.7713828936851
3337 75.7786434921586
3338 75.7779109247054
3339 75.7791754018169
3340 75.7774451097804
3341 75.7727227377033
3342 75.7729902254139
3343 75.7692691195533
3344 75.7565789473684
3345 75.7448928749377
3346 75.7461645746165
3347 75.7464395976496
3348 75.7407407407407
3349 75.7519657609237
3350 75.763184079602
3351 75.7694220630658
3352 75.7677008750994
3353 75.7659807137886
3354 75.7563108725899
3355 75.7595628415301
3356 75.7578466428288
3357 75.7571244166418
3358 75.7534246575343
3359 75.7497271013198
3360 75.7539682539683
3361 75.7591986511951
3362 75.7525282569899
3363 75.7577559718505
3364 75.7619896948078
3365 75.7731550272412
3366 75.7744107744108
3367 75.7766557766558
3368 75.7828582739509
3369 75.7791629563669
3370 75.7744807121662
3371 75.7698012459211
3372 75.7651245551602
3373 75.7653918371381
3374 75.7696107488639
3375 75.7837037037037
3376 75.7869273301738
3377 75.7812654229592
3378 75.7894217485692
3379 75.7906678504489
3380 75.7958579881657
3381 75.7921719412403
3382 75.8003153952296
3383 75.8133806286334
3384 75.8057525610717
3385 75.7991137370753
3386 75.7934632801733
3387 75.7947052455467
3388 75.7998819362456
3389 75.7893183830038
3390 75.7895771878073
3391 75.7878698515679
3392 75.7822327044025
3393 75.7834757834758
3394 75.782753879395
3395 75.7790868924889
3396 75.7754220651747
3397 75.7864782651359
3398 75.7798705120659
3399 75.779150730607
3400 75.7843137254902
3401 75.7884935803195
3402 75.7769939251421
3403 75.7713781957097
3404 75.7755581668625
3405 75.7640724424866
3406 75.7848894108436
3407 75.7871049799433
3408 75.7883411580595
3409 75.7866431993742
3410 75.7908113391984
3411 75.8135444151275
3412 75.8216100039078
3413 75.8101377087606
3414 75.8221050576059
3415 75.8174719375305
3416 75.8147931303669
3417 75.8160179494683
3418 75.8289448020285
3419 75.8233401579409
3420 75.8196881091618
3421 75.8199356913183
3422 75.812390414962
3423 75.8145875937287
3424 75.8158099688473
3425 75.821897810219
3426 75.8153337225141
3427 75.825308822099
3428 75.8255542590432
3429 75.8228832507048
3430 75.8221574344023
3431 75.8107451666181
3432 75.8129370629371
3433 75.8054180017478
3434 75.8056688021743
3435 75.8068898592916
3436 75.8032596041909
3437 75.8064203278053
3438 75.7979445414
3439 75.7981971503344
3440 75.8023255813954
3441 75.8054829022571
3442 75.8125121053651
3443 75.811792041824
3444 75.8042973286876
3445 75.8006773101113
3446 75.8018959179725
3447 75.7895754762596
3448 75.7830626450116
3449 75.7813859089591
3450 75.7787439613527
3451 75.7847966772916
3452 75.7840865198918
3453 75.7814460855295
3454 75.7739818567844
3455 75.7723106608779
3456 75.7725694444444
3457 75.7911483945618
3458 75.7914015808753
3459 75.7955092994122
3460 75.7957610789981
3461 75.7998651642107
3462 75.7972270363952
3463 75.7907402059871
3464 75.7958044649731
3465 75.7960557960558
3466 75.7953452587036
3467 75.7975194692818
3468 75.7977700884275
3469 75.8066685884501
3470 75.7992315081652
3471 75.7889176990301
3472 75.7910906298003
3473 75.7913427392264
3474 75.7819996161965
3475 75.7736211031175
3476 75.7853855005754
3477 75.7798868756591
3478 75.7772666283305
3479 75.762192200824
3480 75.7567049808429
3481 75.7435602796131
3482 75.7476546046334
3483 75.7440903435736
3484 75.7510524301569
3485 75.7551410808226
3486 75.7458405048767
3487 75.7527960997993
3488 75.7454128440367
3489 75.7428107385115
3490 75.7468958930277
3491 75.7509787071517
3492 75.7531500572738
3493 75.751503006012
3494 75.7450868154932
3495 75.7386742966142
3496 75.7408466819222
3497 75.7325326470308
3498 75.7280350676577
3499 75.7216347527865
3500 75.72
3501 75.7278872703037
3502 75.7281553398058
3503 75.7284232562565
3504 75.7248858447489
3505 75.7232524964337
3506 75.7311275907967
3507 75.7313943541488
3508 75.7345115925504
3509 75.7357271777334
3510 75.7321937321937
3511 75.7258141080414
3512 75.7222854973425
3513 75.7159123256476
3514 75.7095427812559
3515 75.724039829303
3516 75.72335987865
3517 75.7179414273528
3518 75.7267386772787
3519 75.7289002557545
3520 75.7244318181818
3521 75.729432926252
3522 75.7401097861064
3523 75.7375342984199
3524 75.7330684827847
3525 75.738061465721
3526 75.7449423331443
3527 75.7433134864379
3528 75.7492441421013
3529 75.7513932180977
3530 75.7535410764873
3531 75.7500236004909
3532 75.7550018875047
3533 75.7618643268233
3534 75.7574042633465
3535 75.7472890146157
3536 75.743778280543
3537 75.7317877674112
3538 75.7405313736574
3539 75.7313742111708
3540 75.7278719397363
3541 75.7187235244281
3542 75.725578769057
3543 75.7296076771098
3544 75.7242287434161
3545 75.7291960507757
3546 75.721940214326
3547 75.7278451273377
3548 75.7243517474634
3549 75.7227387996619
3550 75.7201877934272
3551 75.7185769266873
3552 75.7244744744745
3553 75.725677830941
3554 75.7231288688801
3555 75.7177684013127
3556 75.7189726284214
3557 75.7098678661794
3558 75.7101367809631
3559 75.7113421373045
3560 75.7116104868914
3561 75.7165590190022
3562 75.7121467340446
3563 75.7086724670222
3564 75.7145529367751
3565 75.7232351566152
3566 75.7225649654141
3567 75.7134847210541
3568 75.7062780269058
3569 75.7121509292986
3570 75.718954248366
3571 75.7210865303836
3572 75.7213512504666
3573 75.7178841309824
3574 75.7134862898713
3575 75.7370629370629
3576 75.7401193139448
3577 75.7254682694996
3578 75.7359791317309
3579 75.7530036322995
3580 75.7504655493482
3581 75.7590989481523
3582 75.7546994230411
3583 75.7642571401991
3584 75.7710193452381
3585 75.7629009762901
3586 75.7705893288715
3587 75.7736269863396
3588 75.7627276105537
3589 75.7574068914275
3590 75.7539461467038
3591 75.7486308363501
3592 75.7479584261321
3593 75.7491418498933
3594 75.7549619736598
3595 75.753361149745
3596 75.743418613274
3597 75.7362616995645
3598 75.7346674078192
3599 75.7275169028434
3600 75.7277777777778
3601 75.7326668518004
3602 75.7245974458634
3603 75.7257840688315
3604 75.7214206437292
3605 75.7226074895978
3606 75.7154742096506
3607 75.7120414009796
3608 75.7067627494457
3609 75.7024106400665
3610 75.7008310249307
3611 75.7038678113173
3612 75.7050572166851
3613 75.7200848786788
3614 75.7138904261206
3615 75.7169202397418
3616 75.7162610619469
3617 75.7156022486407
3618 75.7195503961673
3619 75.7115225200332
3620 75.7154696132597
3621 75.7074472981681
3622 75.7132339407326
3623 75.7226975802742
3624 75.7247976453274
3625 75.7241379310345
3626 75.71796286082
3627 75.7117911956622
3628 75.7184858507901
3629 75.7205841829705
3630 75.7245179063361
3631 75.7330395666942
3632 75.7241189427313
3633 75.7326360216534
3634 75.7365620986975
3635 75.7322329206786
3636 75.7288228822882
3637 75.7400788195399
3638 75.7504123144585
3639 75.7579921223779
3640 75.7655677655678
3641 75.766730751625
3642 75.7706388431265
3643 75.7635648275231
3644 75.7729601170875
3645 75.7823502514861
3646 75.7953922106418
3647 75.7892331596746
3648 75.7785087719298
3649 75.7878870923541
3650 75.7844748858447
3651 75.7755865972793
3652 75.7703541438481
3653 75.7696870152386
3654 75.7681080094873
3655 75.7637938896489
3656 75.7640408460977
3657 75.7679336432413
3658 75.7545106615637
3659 75.7565819440649
3660 75.7559198542805
3661 75.7507056359829
3662 75.7536865101038
3663 75.7493857493857
3664 75.7541848617176
3665 75.7571623465211
3666 75.7537734133479
3667 75.7522043450595
3668 75.7569974554707
3669 75.7590624148269
3670 75.7729336966394
3671 75.7650049940979
3672 75.770697167756
3673 75.7627733914148
3674 75.7648339684268
3675 75.772335600907
3676 75.7979688066739
3677 75.7936723778442
3678 75.7975348921515
3679 75.80592552324
3680 75.8134057971015
3681 75.8154487005343
3682 75.815679884121
3683 75.8150058828853
3684 75.8179515019906
3685 75.8181818181818
3686 75.8202206547296
3687 75.8231624627068
3688 75.8143528561099
3689 75.8254269449715
3690 75.8310749774164
3691 75.8267858755532
3692 75.8179848320693
3693 75.8236302915426
3694 75.8274679660711
3695 75.8313035633739
3696 75.8324314574315
3697 75.8362636371833
3698 75.8274743104381
3699 75.823195458232
3700 75.8162162162162
3701 75.8101414032244
3702 75.8004682153791
3703 75.8007021334053
3704 75.7955363570914
3705 75.7894736842105
3706 75.7816153984529
3707 75.7818541498067
3708 75.7740021574973
3709 75.7823312662892
3710 75.7735849056604
3711 75.768436180724
3712 75.7614942528736
3713 75.7554538109346
3714 75.7619816908993
3715 75.7801704800359
3716 75.78399712953
3717 75.7833378172361
3718 75.7844719383181
3719 75.7990499238147
3720 75.8010752688172
3721 75.803995341754
3722 75.79795808705
3723 75.8053541051124
3724 75.8199069101325
3725 75.8228187919463
3726 75.8167829665414
3727 75.8116447544942
3728 75.8029327610873
3729 75.806739966032
3730 75.8087578194817
3731 75.8063075136246
3732 75.8074312254377
3733 75.821948388249
3734 75.8168184252812
3735 75.8295403837572
3736 75.8315488936474
3737 75.8335563286058
3738 75.8275370073123
3739 75.8250869216368
3740 75.8235294117647
3741 75.8255368439811
3742 75.823980046321
3743 75.8295484905156
3744 75.8262108262108
3745 75.8255451713396
3746 75.8302189001602
3747 75.8340005337603
3748 75.8502312344362
3749 75.859340268516
3750 75.8586666666667
3751 75.8579934239758
3752 75.8733120113717
3753 75.8699706901146
3754 75.8746226247558
3755 75.8819351975144
3756 75.8785942492013
3757 75.8788040102919
3758 75.8799006563775
3759 75.885430522302
3760 75.8847517730496
3761 75.8867322520606
3762 75.8771929824562
3763 75.8774027814687
3764 75.878498051718
3765 75.8787073926516
3766 75.8877677465038
3767 75.8800106185293
3768 75.8855272469922
3769 75.8875033165296
3770 75.8885941644562
3771 75.8843808008486
3772 75.8810533757512
3773 75.8812615955473
3774 75.8717541070482
3775 75.8763796909492
3776 75.8739406779661
3777 75.8785632336069
3778 75.8875948473619
3779 75.8851548028579
3780 75.8906525573192
3781 75.8882129947985
3782 75.8893001939009
3783 75.8956736276324
3784 75.8967582804792
3785 75.9031263760458
3786 75.9015671773199
3787 75.8938473725904
3788 75.8940513903555
3789 75.8942553004311
3790 75.8935795954266
3791 75.8973006242856
3792 75.8966244725738
3793 75.8897969944635
3794 75.8829731154455
3795 75.8796662274923
3796 75.8860203723217
3797 75.8800807655166
3798 75.8960856591188
3799 75.8919013775555
3800 75.8956140350877
3801 75.8984477769008
3802 75.8977731018762
3803 75.9014812867035
3804 75.8946722747985
3805 75.9202803328953
3806 75.911718339464
3807 75.9057875842746
3808 75.9016106442577
3809 75.9131880633587
3810 75.909886264217
3811 75.8969649260911
3812 75.9085344526058
3813 75.9139784946236
3814 75.9229155742003
3815 75.9187418086501
3816 75.9171907756813
3817 75.9130206968824
3818 75.9175833769862
3819 75.9177795234355
3820 75.9223385689354
3821 75.9295123440635
3822 75.9366823652538
3823 75.9368733106635
3824 75.9431659693166
3825 75.9433551198257
3826 75.9505140268339
3827 75.9419911157565
3828 75.9395680947405
3829 75.9475929311395
3830 75.9530026109661
3831 75.9645001305142
3832 75.9603340292276
3833 75.9570397425863
3834 75.9450530342549
3835 75.9452411994785
3836 75.949774070212
3837 75.9516983754669
3838 75.9562272016675
3839 75.9520708517843
3840 75.9600694444444
3841 75.9637247244641
3842 75.9621724796113
3843 75.9554167750889
3844 75.9582032604926
3845 75.949718248808
3846 75.9577049748657
3847 75.9457585997747
3848 75.9502772002772
3849 75.9461331947692
3850 75.9471861471861
3851 75.9430450965117
3852 75.9510211145725
3853 75.9442858378752
3854 75.9565819062446
3855 75.9541720709036
3856 75.942254495159
3857 75.9424423126783
3858 75.9339899775359
3859 75.9410900924246
3860 75.9352331606218
3861 75.9293792627126
3862 75.9442430519593
3863 75.9349383035637
3864 75.9299516908213
3865 75.9284174213023
3866 75.9251595102604
3867 75.9227652788553
3868 75.9229576008273
3869 75.9377961574912
3870 75.9259259259259
3871 75.9364505295789
3872 75.9400826446281
3873 75.9308029950943
3874 75.9223885733953
3875 75.9174193548387
3876 75.9141726866185
3877 75.9160863210386
3878 75.9111225717724
3879 75.9147546618544
3880 75.9269759450172
3881 75.928884308168
3882 75.9359436716469
3883 75.9301227573182
3884 75.9234466186062
3885 75.9227799227799
3886 75.9212557900154
3887 75.9154446445416
3888 75.9139231824417
3889 75.9081169109454
3890 75.9134532990574
3891 75.9016533881607
3892 75.8975676601576
3893 75.8943402688586
3894 75.899674713234
3895 75.9050064184852
3896 75.9103353867214
3897 75.9053973141733
3898 75.9090131691466
3899 75.9057878088399
3900 75.9059829059829
3901 75.9036144578313
3902 75.8935588587049
3903 75.9014433341874
3904 75.8982240437158
3905 75.891591976099
3906 75.8849633043181
3907 75.8885760600631
3908 75.8828045035824
3909 75.8864159631619
3910 75.8942881500426
3911 75.8995994204381
3912 75.8980913428766
3913 75.9025470653378
3914 75.8959291432465
3915 75.8901660280971
3916 75.8963227783453
3917 75.8897115139137
3918 75.8992683341841
3919 75.8994641490176
3920 75.8945578231292
3921 75.8905041230979
3922 75.8975012748598
3923 75.9010960999235
3924 75.8987427794767
3925 75.8895966029724
3926 75.8863983698421
3927 75.8823529411765
3928 75.8850984385608
3929 75.8869941460931
3930 75.8871925360475
3931 75.875519375901
3932 75.8697863682604
3933 75.8708365115688
3934 75.8812065751568
3935 75.8737822956374
3936 75.8714430894309
3937 75.8623317246634
3938 75.8642288809886
3939 75.8720487433359
3940 75.8637901861252
3941 75.8606106741098
3942 75.8523592085236
3943 75.858483388283
3944 75.8612237998648
3945 75.8673426277989
3946 75.8624767697246
3947 75.860991470315
3948 75.8586626139818
3949 75.8571790326665
3950 75.853164556962
3951 75.8559014595461
3952 75.844298245614
3953 75.8428197993085
3954 75.8489293542404
3955 75.8525073746313
3956 75.8569261880687
3957 75.8520764889226
3958 75.8497557689069
3959 75.847436221268
3960 75.8535353535353
3961 75.8486914078936
3962 75.8505805148915
3963 75.8516275548827
3964 75.8636057854019
3965 75.8596048759983
3966 75.8522440746344
3967 75.8499285774305
3968 75.8526545698925
3969 75.8570588729319
3970 75.8547439126784
3971 75.8490724418702
3972 75.8442430345754
3973 75.8402550549543
3974 75.8413017950008
3975 75.8431865828092
3976 75.8417169684775
3977 75.8368954823569
3978 75.838779956427
3979 75.837312557594
3980 75.8400335008375
3981 75.8343799715314
3982 75.8345889837603
3983 75.8255920997573
3984 75.8207831325301
3985 75.8159765788373
3986 75.8287339019903
3987 75.833124320709
3988 75.8299899699097
3989 75.8402272917189
3990 75.8546365914787
3991 75.8523344191097
3992 75.8533734134936
3993 75.8468987394607
3994 75.8504423301619
3995 75.8464747601168
3996 75.8416750083417
3997 75.8502209990827
3998 75.847923961981
3999 75.8489622405601
4000 75.8441666666667
4001 75.8418728651171
4002 75.8437447942695
4003 75.8472812057623
4004 75.8383283383283
4005 75.8343736995422
4006 75.8345814611416
4007 75.8281340986607
4008 75.8341650033267
4009 75.8393614367673
4010 75.8354114713217
4011 75.8306324274911
4012 75.8291791292788
4013 75.8335409917767
4014 75.8320876930742
4015 75.8314653383147
4016 75.8200531208499
4017 75.816114845241
4018 75.8130081300813
4019 75.8181968980675
4020 75.8258706467662
4021 75.8227638232612
4022 75.8262887452345
4023 75.836440467313
4024 75.836646785951
4025 75.8293995859213
4026 75.8354032124524
4027 75.8480258256767
4028 75.856504468719
4029 75.8451228592703
4030 75.8370554177006
4031 75.8430496981725
4032 75.8424272486773
4033 75.8467641953881
4034 75.8477937530987
4035 75.8422139611731
4036 75.8316815328708
4037 75.8401453224342
4038 75.8287931319135
4039 75.819922423042
4040 75.8176567656766
4041 75.8236410129506
4042 75.8114794656111
4043 75.8265314535411
4044 75.819320804484
4045 75.8162340337866
4046 75.8180919426594
4047 75.8232435548966
4048 75.8168642951252
4049 75.8187206717708
4050 75.8238683127572
4051 75.8248992018432
4052 75.8259295820994
4053 75.8195575294021
4054 75.8304555171847
4055 75.829839704069
4056 75.8292241946088
4057 75.8171062361351
4058 75.8206012814194
4059 75.8117762995812
4060 75.811986863711
4061 75.8048099811212
4062 75.8124076809454
4063 75.8265649355977
4064 75.8251312335958
4065 75.8327183271833
4066 75.8321036235449
4067 75.8273911974428
4068 75.8325139298591
4069 75.8220693044974
4070 75.8230958230958
4071 75.8183902399083
4072 75.8177799607073
4073 75.8081676078239
4074 75.809196530846
4075 75.8069529652352
4076 75.8087994766111
4077 75.8139154607146
4078 75.8075854176884
4079 75.8167851597614
4080 75.8194444444444
4081 75.8163848729886
4082 75.8214927323208
4083 75.8306800555147
4084 75.8439438459027
4085 75.8408812729498
4086 75.838635992821
4087 75.834760623114
4088 75.8308871493803
4089 75.823754789272
4090 75.8158109209454
4091 75.8176484967001
4092 75.8170413815575
4093 75.8148057659418
4094 75.8085002442599
4095 75.8225478225478
4096 75.8251953125
4097 75.8408591652429
4098 75.8443142996584
4099 75.8477677482313
4100 75.8520325203252
4101 75.8465414939446
4102 75.8410531448074
4103 75.8380047119993
4104 75.8357699805068
4105 75.8375964271214
4106 75.830491962981
4107 75.8282606931256
4108 75.8235962349886
4109 75.8229901841486
4110 75.8126520681265
4111 75.8144814724722
4112 75.8163099870298
4113 75.8230002431315
4114 75.8296872467995
4115 75.8242203321183
4116 75.834143181082
4117 75.8383936523358
4118 75.8426420592521
4119 75.8533624666181
4120 75.8551779935275
4121 75.8594192348136
4122 75.8507197153485
4123 75.8468752526478
4124 75.840607824119
4125 75.8472727272727
4126 75.8531265147843
4127 75.8589774654713
4128 75.874515503876
4129 75.8730927585372
4130 75.8853914447135
4131 75.8888081981764
4132 75.8889964504679
4133 75.8770868618437
4134 75.8659893565554
4135 75.8613462313583
4136 75.8704061895551
4137 75.8762388204013
4138 75.8715965845014
4139 75.8685672867842
4140 75.8695652173913
4141 75.8818320856476
4142 75.8828263318847
4143 75.8830155282002
4144 75.8912483912484
4145 75.8825894652191
4146 75.8867985206625
4147 75.8821638131983
4148 75.877531340405
4149 75.8809351651
4150 75.8755020080321
4151 75.8805107203084
4152 75.871066152858
4153 75.8728629906092
4154 75.8722516450008
4155 75.8860810268752
4156 75.8886750080205
4157 75.8808435570524
4158 75.8818342151676
4159 75.8932435681654
4160 75.8886217948718
4161 75.8856044220139
4162 75.8881947781515
4163 75.8819761390023
4164 75.8757604867115
4165 75.8735494197679
4166 75.8721395423268
4167 75.8691304695624
4168 75.8853166986564
4169 75.8823059086911
4170 75.8745003996803
4171 75.8730919843363
4172 75.8876637903484
4173 75.8854541097532
4174 75.8816482989938
4175 75.8858283433134
4176 75.8916028097063
4177 75.8917883648551
4178 75.8855911919579
4179 75.8817899018904
4180 75.8891547049442
4181 75.886151638364
4182 75.8807588075881
4183 75.8825404414694
4184 75.8731676226896
4185 75.8653922739944
4186 75.8655836916707
4187 75.8689594777486
4188 75.875517351162
4189 75.874114744967
4190 75.8854415274463
4191 75.9007396802672
4192 75.8993320610687
4193 75.8883854042452
4194 75.8790335399778
4195 75.8736591179976
4196 75.8714648871942
4197 75.8684774839171
4198 75.8623153882801
4199 75.8529808684607
4200 75.8436507936508
4201 75.8414663175434
4202 75.8305568776773
4203 75.8275834721231
4204 75.8293688550587
4205 75.8327388030123
4206 75.8226343319068
4207 75.8394738927185
4208 75.8404626108999
4209 75.8343232755207
4210 75.8353127474268
4211 75.8323438613156
4212 75.8372902817347
4213 75.8374871429702
4214 75.8361018826135
4215 75.841043890866
4216 75.8357052498419
4217 75.8272073353885
4218 75.8289868816184
4219 75.8189144347002
4220 75.8333333333333
4221 75.840638079444
4222 75.8558345176062
4223 75.8489225668956
4224 75.8357007575758
4225 75.8540433925049
4226 75.8526581479729
4227 75.8465420708146
4228 75.8404288867865
4229 75.8343185938362
4230 75.8486997635934
4231 75.8433782399748
4232 75.8569628229364
4233 75.8477045436649
4234 75.8439615808534
4235 75.8441558441558
4236 75.8522190745987
4237 75.8539847376288
4238 75.8486707566462
4239 75.8567272155383
4240 75.8608490566038
4241 75.8539652597658
4242 75.8510136727958
4243 75.8464922617645
4244 75.8443292491361
4245 75.8547310561445
4246 75.8549222797927
4247 75.8527588101405
4248 75.8545197740113
4249 75.8539264140582
4250 75.8478431372549
4251 75.8386262055987
4252 75.8403888366259
4253 75.8366643153852
4254 75.8368594264222
4255 75.8394046220133
4256 75.8395989974937
4257 75.8358781614596
4258 75.8399874745577
4259 75.8331376692494
4260 75.8536776212833
4261 75.8515215520613
4262 75.8517128108869
4263 75.8464305262335
4264 75.8434959349593
4265 75.853067604533
4266 75.8462259728083
4267 75.8503241934224
4268 75.845048422368
4269 75.8452408838916
4270 75.8516783762685
4271 75.8464059939124
4272 75.8372347066167
4273 75.8405491848038
4274 75.8345031976291
4275 75.8315789473684
4276 75.8395696913003
4277 75.8374249863611
4278 75.8399563659031
4279 75.8370335748228
4280 75.8380062305296
4281 75.8319707233512
4282 75.8274949400592
4283 75.8308039536151
4284 75.8294428882664
4285 75.8335278101906
4286 75.8376108259449
4287 75.8479122929788
4288 75.8465485074627
4289 75.8615061785964
4290 75.8601398601399
4291 75.8626582770139
4292 75.8543025784405
4293 75.8552682661697
4294 75.8647725508462
4295 75.8564221963523
4296 75.8573867163253
4297 75.858350787371
4298 75.8647432914534
4299 75.8540745909902
4300 75.8542635658915
4301 75.866077656359
4302 75.8639392530606
4303 75.8664497637307
4304 75.871282527881
4305 75.8691444057298
4306 75.8646849357486
4307 75.8679668756288
4308 75.8666047663262
4309 75.8660168639282
4310 75.8600154679041
4311 75.8656150931725
4312 75.8727581941868
4313 75.8798979828426
4314 75.8831710709319
4315 75.8895326380842
4316 75.8866234167439
4317 75.8875762489383
4318 75.8815809788482
4319 75.8879370224589
4320 75.891975308642
4321 75.8859831829052
4322 75.8861638130495
4323 75.8817179427867
4324 75.8741905642923
4325 75.8712909441233
4326 75.8776390815226
4327 75.873969647947
4328 75.8787738755391
4329 75.8751058751059
4330 75.8822170900693
4331 75.886246440391
4332 75.8825792551554
4333 75.8873759519963
4334 75.883710198431
4335 75.8777393310265
4336 75.884840098401
4337 75.878103143494
4338 75.876748117412
4339 75.8761619420757
4340 75.8694316436252
4341 75.872686784919
4342 75.8751727314602
4343 75.8684473098473
4344 75.8701657458564
4345 75.867280398926
4346 75.8628624022089
4347 75.8607468752396
4348 75.8632321373812
4349 75.8603510385529
4350 75.8712643678161
4351 75.8599555657703
4352 75.8754595588235
4353 75.8832988743395
4354 75.8742918389221
4355 75.8798316111749
4356 75.8761861034588
4357 75.8664218498967
4358 75.8719596145021
4359 75.8629655119676
4360 75.861620795107
4361 75.8595123442635
4362 75.85969738652
4363 75.8530063412025
4364 75.8577757409105
4365 75.8587247040855
4366 75.8680714612918
4367 75.8728341347989
4368 75.8814102564102
4369 75.8793011367971
4370 75.8909229595728
4371 75.8880500266911
4372 75.8851784080512
4373 75.8815458495312
4374 75.8794391098918
4375 75.8750476190476
4376 75.8752285191956
4377 75.8723631101972
4378 75.874828688899
4379 75.8712034711121
4380 75.8683409436834
4381 75.8639580004565
4382 75.8694659972615
4383 75.8582401703552
4384 75.8508211678832
4385 75.8563283922463
4386 75.8489132086943
4387 75.8422612263506
4388 75.8401701610453
4389 75.8456747930432
4390 75.8731966590737
4391 75.8673043346239
4392 75.8629326047359
4393 75.8615979968131
4394 75.852677894098
4395 75.8566552901024
4396 75.8522899605702
4397 75.8524751724661
4398 75.8465969380021
4399 75.8551185875578
4400 75.8651515151515
4401 75.8683632507763
4402 75.8655156746933
4403 75.8679688091453
4404 75.8643657281259
4405 75.8577374195989
4406 75.8541382962627
4407 75.8528099236064
4408 75.8492135511192
4409 75.8516670446813
4410 75.8578987150416
4411 75.853547948311
4412 75.8537322453914
4413 75.8508950827102
4414 75.8427729950158
4415 75.8406946017365
4416 75.84163647343
4417 75.8320126782884
4418 75.8254111966199
4419 75.8203213396696
4420 75.8092006033182
4421 75.8176883058132
4422 75.8276797829037
4423 75.8361594694401
4424 75.8310729355033
4425 75.8237288135593
4426 75.8306973941859
4427 75.8391687372939
4428 75.834086118639
4429 75.8259953337849
4430 75.8284424379233
4431 75.8263747837208
4432 75.8258122743682
4433 75.8207384013836
4434 75.8171703503233
4435 75.8173618940248
4436 75.8243162007815
4437 75.8252573059875
4438 75.8322066997146
4439 75.8256364045956
4440 75.8213213213213
4441 75.8125046911356
4442 75.8179498724298
4443 75.8218921149374
4444 75.8288328832883
4445 75.8372703412073
4446 75.8419553156395
4447 75.8406416310621
4448 75.8453237410072
4449 75.8365175694913
4450 75.8359550561798
4451 75.8316483187299
4452 75.8355795148248
4453 75.8454974174714
4454 75.8494237389612
4455 75.8526000748223
4456 75.8423099940156
4457 75.8424949517613
4458 75.8359503514282
4459 75.8383793077671
4460 75.8385650224215
4461 75.8447283867593
4462 75.8523830868071
4463 75.8518186571066
4464 75.8505077658303
4465 75.8506905561777
4466 75.8560979250635
4467 75.8540407432281
4468 75.853476574157
4469 75.8461997464011
4470 75.8441461595824
4471 75.842093491389
4472 75.8370602265951
4473 75.8372456964006
4474 75.8411563105349
4475 75.8428305400372
4476 75.8415251712839
4477 75.8387312932767
4478 75.8404049426827
4479 75.8324030661606
4480 75.8325892857143
4481 75.8364948300231
4482 75.8366800535475
4483 75.8457877909138
4484 75.8556348498364
4485 75.8573021181717
4486 75.8545103284292
4487 75.8576628779437
4488 75.8622994652406
4489 75.8513403133586
4490 75.8396436525613
4491 75.8509611816225
4492 75.8563371920451
4493 75.8631945990059
4494 75.8566978193146
4495 75.8502039302929
4496 75.8577995255041
4497 75.8624268030539
4498 75.8596413220691
4499 75.8546343631918
4500 75.8548148148148
4501 75.8572169147597
4502 75.8529542425589
4503 75.859056925013
4504 75.8488750740083
4505 75.8475767665557
4506 75.8470187897618
4507 75.8664299977812
4508 75.8651286601597
4509 75.8726990463517
4510 75.8647450110865
4511 75.8708342570014
4512 75.8717494089835
4513 75.8645394785435
4514 75.869147836361
4515 75.8626799557032
4516 75.8569530558016
4517 75.8586082207955
4518 75.8499335989376
4519 75.8375746846648
4520 75.8399705014749
4521 75.8408906584089
4522 75.8536045997346
4523 75.8523104134424
4524 75.8458591217212
4525 75.8489871086556
4526 75.8476948004124
4527 75.8464030631029
4528 75.8421672555948
4529 75.8438212997718
4530 75.8447387785136
4531 75.8419774884131
4532 75.8458370108856
4533 75.851165526877
4534 75.8491398323776
4535 75.8603454612275
4536 75.8568489124045
4537 75.8599662038058
4538 75.8579403555164
4539 75.8654622897848
4540 75.8590308370044
4541 75.8570065330691
4542 75.8542492294143
4543 75.8617653532908
4544 75.8590082159624
4545 75.8577191052439
4546 75.8505645989148
4547 75.8544095007697
4548 75.8685136323659
4549 75.8620942331648
4550 75.8571428571429
4551 75.8631802534242
4552 75.8662858816637
4553 75.8686580276741
4554 75.8681013028839
4555 75.8704720087816
4556 75.8640620427275
4557 75.8700899714725
4558 75.8753839403247
4559 75.8645901879067
4560 75.8654970760234
4561 75.8656727325879
4562 75.8716937015929
4563 75.8682153553948
4564 75.8618171194858
4565 75.8561518802483
4566 75.8672798948752
4567 75.8681848040289
4568 75.8632516053707
4569 75.8590501203765
4570 75.8526622902991
4571 75.8564865456136
4572 75.8493729950423
4573 75.8480938843939
4574 75.8424427925958
4575 75.8411657559199
4576 75.8457167832168
4577 75.8473527055568
4578 75.8489879132081
4579 75.8477105627138
4580 75.8420669577875
4581 75.8458851779087
4582 75.843154372181
4583 75.8440613862826
4584 75.8413321698662
4585 75.8444202108324
4586 75.8416921064108
4587 75.8404185742315
4588 75.8435047951177
4589 75.8458632962882
4590 75.8482207697894
4591 75.8425905757642
4592 75.8391405342625
4593 75.8349662529937
4594 75.8315193730953
4595 75.8389553862894
4596 75.8362344067305
4597 75.8356899427163
4598 75.8336958097724
4599 75.835326520258
4600 75.8311594202899
4601 75.8298920524524
4602 75.8286252354049
4603 75.830255630386
4604 75.8275412684622
4605 75.8269996380746
4606 75.836589955131
4607 75.8396642789957
4608 75.8492476851852
4609 75.8385766977652
4610 75.8351409978308
4611 75.8382129689872
4612 75.8347788378144
4613 75.8349591733507
4614 75.8459760150267
4615 75.8439869989166
4616 75.8492201039861
4617 75.8602266984333
4618 75.8726721524469
4619 75.8728440499387
4620 75.8686868686869
4621 75.8739089663132
4622 75.8762440501947
4623 75.8720888312063
4624 75.8737024221453
4625 75.8681081081081
4626 75.8704424268627
4627 75.867012463079
4628 75.8607029674445
4629 75.8630373730827
4630 75.8653707703384
4631 75.8691427337508
4632 75.870754173863
4633 75.8687675372329
4634 75.8739749676306
4635 75.8719884933477
4636 75.8879781420765
4637 75.8895837826181
4638 75.8804082219347
4639 75.8762664367321
4640 75.8742816091954
4641 75.8780435251024
4642 75.876059169898
4643 75.8733577428387
4644 75.873528567327
4645 75.8665231431647
4646 75.8638255129861
4647 75.8618463524855
4648 75.8670395869191
4649 75.870079587008
4650 75.8659498207885
4651 75.8689887479395
4652 75.8713098308971
4653 75.872913532488
4654 75.8766652342071
4655 75.8761188686001
4656 75.8719931271478
4657 75.8721637678048
4658 75.8716187204809
4659 75.8689275237891
4660 75.8748211731044
4661 75.8785668311521
4662 75.8758758758759
4663 75.8767603116735
4664 75.8697827329903
4665 75.8678099321186
4666 75.8715530790113
4667 75.883865438183
4668 75.8811768066267
4669 75.8891982580139
4670 75.8857958600999
4671 75.8902447727111
4672 75.8868436073059
4673 75.8877238034097
4674 75.8786193125089
4675 75.8823529411765
4676 75.8803820929569
4677 75.8776993799444
4678 75.8771554795497
4679 75.8758994087056
4680 75.8789173789174
4681 75.8726767784661
4682 75.8707105225687
4683 75.8687451064133
4684 75.8625106746371
4685 75.8534329420135
4686 75.8493384549723
4687 75.8466680890406
4688 75.8518202502844
4689 75.8484396104358
4690 75.8422174840085
4691 75.8438143963618
4692 75.8546462063086
4693 75.8569500674764
4694 75.8549921886096
4695 75.8551650692226
4696 75.8468199886428
4697 75.8505428997232
4698 75.8521356605648
4699 75.8487621479747
4700 75.8411347517731
4701 75.8398922215132
4702 75.8358145470013
4703 75.8466227230846
4704 75.8560090702948
4705 75.8483882394616
4706 75.8563535911602
4707 75.8487359252178
4708 75.8453695836873
4709 75.8441282650244
4710 75.8506723283793
4711 75.8572136135286
4712 75.8573853989813
4713 75.8561425843412
4714 75.8640927732994
4715 75.8748674443266
4716 75.8778625954199
4717 75.8808564765741
4718 75.8810230323583
4719 75.8910786183514
4720 75.8926553672316
4721 75.8949375132387
4722 75.8922772836369
4723 75.8811489872256
4724 75.8799040361276
4725 75.8680776014109
4726 75.8618987163211
4727 75.8627741344052
4728 75.8798646362098
4729 75.8772115316839
4730 75.8844256518675
4731 75.8902275769746
4732 75.8875739644971
4733 75.8814000985985
4734 75.8871989860583
4735 75.8859556494192
4736 75.8854166666667
4737 75.8764337485047
4738 75.868861685662
4739 75.8690300344658
4740 75.865682137834
4741 75.8637418266189
4742 75.8610993954731
4743 75.868999929721
4744 75.8670601461495
4745 75.8763610818405
4746 75.8695041438404
4747 75.8738852608665
4748 75.8698399326032
4749 75.8657963079947
4750 75.8778947368421
4751 75.8801655791763
4752 75.8768237934905
4753 75.8889122659373
4754 75.8841677184126
4755 75.8836312653347
4756 75.878889823381
4757 75.8706467661692
4758 75.8687123441222
4759 75.8716817258528
4760 75.8683473389356
4761 75.8594132885248
4762 75.8616827663447
4763 75.8548533837217
4764 75.8515253288553
4765 75.8530954879328
4766 75.8546649881102
4767 75.8499405635969
4768 75.8438199105145
4769 75.854476829524
4770 75.8602375960866
4771 75.872283937679
4772 75.8724504051411
4773 75.8823940219289
4774 75.8748778103617
4775 75.8708551483421
4776 75.8717197096594
4777 75.8656060288884
4778 75.8601925491838
4779 75.8673362628165
4780 75.8584379358438
4781 75.8516349438751
4782 75.8525024397045
4783 75.8610356122378
4784 75.8793199554069
4785 75.8760013932428
4786 75.8810419278451
4787 75.872850080078
4788 75.8646616541353
4789 75.8676132804343
4790 75.866388308977
4791 75.8769915814374
4792 75.8674179187535
4793 75.8668892134363
4794 75.8649701015158
4795 75.857490441432
4796 75.8541840422574
4797 75.8654714752276
4798 75.8635542587189
4799 75.8651107869695
4800 75.8729166666667
4801 75.883496493786
4802 75.8906011384145
4803 75.8886806856826
4804 75.8825978351374
4805 75.8848421782865
4806 75.8870855874601
4807 75.8886346300534
4808 75.8929561841376
4809 75.8868787689748
4810 75.8863478863479
4811 75.890667220952
4812 75.8873649210308
4813 75.8916822494633
4814 75.8869962609057
4815 75.8961578400831
4816 75.8983942414175
4817 75.9013217078403
4818 75.9070153590701
4819 75.9016393442623
4820 75.9011065006916
4821 75.8929682638457
4822 75.8862159546523
4823 75.8919068353031
4824 75.8913764510779
4825 75.8873920552677
4826 75.891007045172
4827 75.881499896416
4828 75.8830433581883
4829 75.8866570028301
4830 75.8840579710145
4831 75.8828399917201
4832 75.885761589404
4833 75.8824746534244
4834 75.8743621569439
4835 75.8738366080662
4836 75.8836503997794
4837 75.8789883536627
4838 75.8784621744523
4839 75.9006681821313
4840 75.9056473829201
4841 75.9078702747366
4842 75.9059617238056
4843 75.8978594535068
4844 75.9076520781723
4845 75.9002407980736
4846 75.9072774797084
4847 75.8978062031497
4848 75.8979647964797
4849 75.8926239087097
4850 75.8879725085911
4851 75.8881330309902
4852 75.8814234679857
4853 75.8829589944364
4854 75.8838071693449
4855 75.8791623755578
4856 75.8861889071938
4857 75.8801729462631
4858 75.8782763825992
4859 75.8729505385196
4860 75.8799725651577
4861 75.8849345127889
4862 75.8775538187303
4863 75.8838851189252
4864 75.8771929824561
4865 75.8746145940391
4866 75.8747773667626
4867 75.8687761112252
4868 75.8771569433032
4869 75.8752652837681
4870 75.8767967145791
4871 75.8851707383836
4872 75.8901204159825
4873 75.8964361447431
4874 75.897961975106
4875 75.8988034188034
4876 75.89896089691
4877 75.897067869592
4878 75.8910755774224
4879 75.8912345425975
4880 75.8989071038251
4881 75.9065765212047
4882 75.907414993855
4883 75.898013516281
4884 75.8988533988534
4885 75.9037871033777
4886 75.9080365670624
4887 75.9150126185117
4888 75.9117566830333
4889 75.905774868753
4890 75.9154737559646
4891 75.9122197233013
4892 75.903515944399
4893 75.904353157572
4894 75.9269854243291
4895 75.9210078311202
4896 75.9170751633987
4897 75.9151861684024
4898 75.9241867428883
4899 75.9168537796829
4900 75.9231292517007
4901 75.9253213629871
4902 75.9261525907793
4903 75.9263036236318
4904 75.9250951604133
4905 75.9245667686035
4906 75.9172441907868
4907 75.924869234427
4908 75.9195870687313
4909 75.9204182793509
4910 75.9232858112695
4911 75.9220796850608
4912 75.9181596091205
4913 75.9217043218672
4914 75.9225342558676
4915 75.9253984401492
4916 75.9255492270138
4917 75.9202765914175
4918 75.9217839230039
4919 75.9293894422986
4920 75.9390243902439
4921 75.9391722549617
4922 75.9332249762969
4923 75.9293113954906
4924 75.9287841862984
4925 75.9302876480541
4926 75.9263770469617
4927 75.9258507543468
4928 75.9199134199134
4929 75.9247988097653
4930 75.9242731575389
4931 75.9264517001284
4932 75.9225466342255
4933 75.9213460368944
4934 75.9187947574652
4935 75.9290780141844
4936 75.9211237169098
4937 75.9233002498143
4938 75.9248008640475
4939 75.9209016670041
4940 75.9176788124157
4941 75.9137826350941
4942 75.9186564144071
4943 75.9215051588104
4944 75.9250269687163
4945 75.9238287832828
4946 75.9260008087343
4947 75.922107674685
4948 75.9141740770682
4949 75.9156731999731
4950 75.9084175084175
4951 75.9031845418434
4952 75.9026655896607
4953 75.895416919039
4954 75.8881711748082
4955 75.8869828456105
4956 75.8797417271993
4957 75.875865779033
4958 75.8693021379589
4959 75.8701351078846
4960 75.8702956989247
4961 75.8758314855876
4962 75.8706166868198
4963 75.8768218147626
4964 75.8722804190169
4965 75.8825109097012
4966 75.8846825077192
4967 75.8788000805315
4968 75.877616747182
4969 75.8750922385457
4970 75.8772635814889
4971 75.8821162743915
4972 75.8829444891392
4973 75.8790803673168
4974 75.8812491623107
4975 75.8867671691792
4976 75.8875937834941
4977 75.8904293081508
4978 75.8986205972948
4979 75.9021222467698
4980 75.8962516733601
4981 75.8943987151174
4982 75.8898701993845
4983 75.893370794033
4984 75.9062332798288
4985 75.8990304246072
4986 75.8924989971921
4987 75.8939910433795
4988 75.8928094092489
4989 75.88561501971
4990 75.8797595190381
4991 75.8859280037401
4992 75.894764957265
4993 75.8982575605848
4994 75.905086103324
4995 75.9065732399066
4996 75.9033893781692
4997 75.9008738576479
4998 75.9030278778178
4999 75.9085150363406
5000 75.9006666666667
5001 75.8954875691528
5002 75.8989737438358
5003 75.8977946565394
5004 75.8872901678657
5005 75.8787878787879
5006 75.8689572512984
5007 75.8617934891152
5008 75.84797657082
5009 75.8354961070074
5010 75.8296739853626
5011 75.8145413423801
5012 75.8073955839319
5013 75.7962630494049
5014 75.785134955458
5015 75.7746759720837
5016 75.7602339181287
5017 75.7537705135871
5018 75.7406669323768
5019 75.7255761439862
5020 75.7131474103586
5021 75.6980681139215
5022 75.6843223151467
5023 75.6719092175991
5024 75.656847133758
5025 75.6424543946932
5026 75.6327099084759
5027 75.6176646111001
5028 75.6052771148237
5029 75.5948830118645
5030 75.5798542080848
5031 75.5714569668058
5032 75.5564387917329
5033 75.5467249486721
5034 75.5343663090981
5035 75.5213505461768
5036 75.5063542494043
5037 75.4913639070876
5038 75.4836575360593
5039 75.4686776476814
5040 75.4550264550265
5041 75.4413806784368
5042 75.4264180880603
5043 75.4174102716637
5044 75.4031192175522
5045 75.3921374297985
5046 75.3811599947153
5047 75.3662241595667
5048 75.3565768621236
5049 75.3423120089787
};
\addlegendentry{5 IAB Donor}
\end{axis}

\end{tikzpicture}


==> DataSet/S4/Result/latency_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=-251.4, xmax=5301.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={latency [ms]},
ymajorgrids,
ymin=-1.2179302832244, ymax=34.3765359477124,
ytick style={color=black}
]
\addplot [thick, blue, mark=asterisk, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 2
5 1.5
6 1.5
7 1.66666666666667
8 2.6
9 2.83333333333333
10 3.14285714285714
11 3.5
12 3.33333333333333
13 3.72727272727273
14 3.61538461538462
15 3.71428571428571
16 3.86666666666667
17 3.70588235294118
18 3.61111111111111
19 3.57894736842105
20 3.7
21 3.71428571428571
22 3.65217391304348
23 3.625
24 3.65384615384615
25 3.89285714285714
26 3.86206896551724
27 4
28 4.03125
29 4.06060606060606
30 4
31 4.02702702702703
32 4.10526315789474
33 4.125
34 4.39024390243902
35 4.39024390243902
36 4.39024390243902
37 4.52380952380952
38 4.56818181818182
39 4.51111111111111
40 4.67391304347826
41 4.625
42 4.6530612244898
43 4.70588235294118
44 4.88679245283019
45 4.88888888888889
46 4.88888888888889
47 5.05454545454545
48 5.15789473684211
49 5.25862068965517
50 5.25862068965517
51 5.25
52 5.34426229508197
53 5.63492063492064
54 5.671875
55 5.63076923076923
56 5.63076923076923
57 5.80597014925373
58 5.80597014925373
59 5.97058823529412
60 5.97058823529412
61 5.92857142857143
62 5.92857142857143
63 5.92857142857143
64 5.92857142857143
65 5.92857142857143
66 5.92857142857143
67 5.92857142857143
68 5.92857142857143
69 5.88888888888889
70 5.88888888888889
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
79 5.96052631578947
80 6.34615384615385
81 6.34615384615385
82 6.34615384615385
83 6.34615384615385
84 6.34615384615385
85 6.3125
86 6.45679012345679
87 6.4390243902439
88 6.42857142857143
89 6.80232558139535
90 6.74712643678161
91 6.74712643678161
92 6.73863636363636
93 6.69662921348315
94 7.30769230769231
95 7.30769230769231
96 7.25
97 7.29787234042553
98 7.28125
99 7.58163265306122
100 7.56565656565657
101 7.97
102 8.19607843137255
103 8.13592233009709
104 8.09523809523809
105 8.09523809523809
106 8.09523809523809
107 8.02830188679245
108 7.98148148148148
109 7.91743119266055
110 8.08928571428571
111 8.14912280701754
112 8.14912280701754
113 8.14912280701754
114 8.43220338983051
115 8.43697478991597
116 8.39166666666667
117 8.38524590163934
118 8.34146341463415
119 8.264
120 8.264
121 8.21428571428571
122 8.21428571428571
123 8.17322834645669
124 8.11627906976744
125 8.07692307692308
126 8.07692307692308
127 8.18939393939394
128 8.18939393939394
129 8.15037593984962
130 8.15037593984962
131 8.15037593984962
132 8.08148148148148
133 8.04411764705882
134 8.04411764705882
135 8.28985507246377
136 8.2589928057554
137 8.21428571428571
138 8.14084507042254
139 8.05555555555556
140 8.06206896551724
141 8.06849315068493
142 8.06849315068493
143 8.02721088435374
144 8.02721088435374
145 8.02721088435374
146 8.02721088435374
147 8
148 7.94701986754967
149 8.11111111111111
150 8.18064516129032
151 8.25
152 8.25
153 8.24050632911392
154 8.20125786163522
155 8.16770186335404
156 8.26543209876543
157 8.23312883435583
158 8.22560975609756
159 8.22560975609756
160 8.22560975609756
161 8.18674698795181
162 8.18674698795181
163 8.19161676646707
164 9.23699421965318
165 9.17142857142857
166 9.15819209039548
167 9.12359550561798
168 9.10055865921788
169 9.04419889502763
170 9.04371584699454
171 9.02173913043478
172 8.97849462365591
173 8.91489361702128
174 8.91489361702128
175 8.91489361702128
176 8.86315789473684
177 8.83854166666667
178 8.80829015544041
179 8.80829015544041
180 8.76410256410256
181 8.76410256410256
182 8.78061224489796
183 8.78061224489796
184 9
185 8.9452736318408
186 8.9452736318408
187 8.9452736318408
188 8.89655172413793
189 8.89655172413793
190 8.89655172413793
191 8.90196078431373
192 8.85436893203883
193 8.83653846153846
194 8.83653846153846
195 8.80382775119617
196 8.98584905660377
197 8.95305164319249
198 8.97674418604651
199 8.97235023041475
200 8.92694063926941
201 8.90454545454545
202 8.90454545454545
203 8.88288288288288
204 8.85650224215247
205 9.05777777777778
206 9.10132158590308
207 9.07017543859649
208 9.07017543859649
209 9.05240174672489
210 9
211 8.95278969957081
212 8.95278969957081
213 8.97863247863248
214 8.95744680851064
215 8.95744680851064
216 8.95744680851064
217 8.94936708860759
218 8.93697478991597
219 9.03319502074689
220 9.00413223140496
221 8.97942386831276
222 8.97942386831276
223 8.9469387755102
224 9.06827309236948
225 9.0199203187251
226 9.0199203187251
227 8.98418972332016
228 8.98418972332016
229 8.99212598425197
230 9.04313725490196
231 9.03515625
232 9.03088803088803
233 9.03088803088803
234 9.11832061068702
235 9.11406844106464
236 9.09090909090909
237 9.07924528301887
238 9.07924528301887
239 9.09398496240602
240 9.0749063670412
241 9.04477611940299
242 9.02973977695167
243 8.98892988929889
244 8.96323529411765
245 8.97810218978102
246 8.98194945848375
247 8.93906810035842
248 8.93238434163701
249 8.96819787985866
250 8.96140350877193
251 8.93728222996516
252 8.89965397923875
253 8.88620689655172
254 8.84931506849315
255 8.82993197278912
256 8.82993197278912
257 8.96610169491525
258 8.92929292929293
259 8.90268456375839
260 8.90268456375839
261 8.87625418060201
262 8.85666666666667
263 8.83112582781457
264 8.81848184818482
265 8.79934210526316
266 8.78360655737705
267 8.78360655737705
268 8.77524429967427
269 8.75324675324675
270 8.71935483870968
271 8.71935483870968
272 8.89776357827476
273 8.87579617834395
274 8.85443037974684
275 8.85443037974684
276 8.85849056603774
277 8.84012539184953
278 8.81308411214953
279 8.81308411214953
280 8.80745341614907
281 8.80745341614907
282 8.77777777777778
283 8.76073619631902
284 8.76073619631902
285 8.73700305810398
286 8.71646341463415
287 8.71646341463415
288 8.71646341463415
289 8.71646341463415
290 8.79331306990881
291 8.80966767371601
292 8.80966767371601
293 8.79518072289157
294 8.77777777777778
295 8.76047904191617
296 8.72619047619048
297 8.7396449704142
298 8.70588235294118
299 8.69208211143695
300 8.68713450292398
301 8.68713450292398
302 8.65697674418605
303 8.64347826086957
304 8.64347826086957
305 8.64347826086957
306 8.61671469740634
307 8.71714285714286
308 8.71714285714286
309 8.6951566951567
310 8.68465909090909
311 8.68465909090909
312 8.68465909090909
313 8.6742209631728
314 8.87955182072829
315 8.86871508379888
316 8.85
317 8.85
318 8.84806629834254
319 8.83471074380165
320 8.83471074380165
321 8.83471074380165
322 8.83471074380165
323 8.86027397260274
324 8.88555858310627
325 8.85636856368564
326 8.85636856368564
327 8.85636856368564
328 8.85636856368564
329 8.83783783783784
330 8.83783783783784
331 8.83064516129032
332 8.82573726541555
333 8.78666666666667
334 8.78666666666667
335 8.76657824933687
336 8.76657824933687
337 8.86876640419947
338 8.83289817232376
339 8.83289817232376
340 8.8
341 8.77979274611399
342 8.95886889460154
343 8.94615384615385
344 8.94615384615385
345 8.94615384615385
346 8.94132653061224
347 9.0126582278481
348 9.00503778337531
349 8.97994987468672
350 8.965
351 8.9501246882793
352 8.93283582089552
353 8.93283582089552
354 9.08866995073892
355 9.07371007371007
356 9.04156479217604
357 9.02439024390244
358 9.02439024390244
359 9.01459854014599
360 9.02669902912621
361 8.99275362318841
362 8.98072289156626
363 8.96153846153846
364 8.94964028776978
365 8.92840095465394
366 8.91666666666667
367 8.91666666666667
368 8.91666666666667
369 8.88388625592417
370 8.85377358490566
371 8.82629107981221
372 8.78837209302326
373 8.78837209302326
374 8.78837209302326
375 8.91244239631336
376 8.9816091954023
377 8.96109839816934
378 8.96109839816934
379 8.95205479452055
380 8.93394077448747
381 8.91818181818182
382 8.91818181818182
383 8.91818181818182
384 8.89366515837104
385 8.89366515837104
386 8.91891891891892
387 8.91891891891892
388 8.9123595505618
389 8.90134529147982
390 8.90134529147982
391 8.90134529147982
392 8.89261744966443
393 8.91555555555555
394 8.98451327433628
395 8.98451327433628
396 8.97130242825607
397 8.95814977973568
398 8.94298245614035
399 8.93216630196937
400 8.93216630196937
401 8.92139737991266
402 8.96086956521739
403 8.94793926247288
404 8.93290043290043
405 8.93290043290043
406 8.93290043290043
407 8.9073275862069
408 8.89462365591398
409 8.91434689507495
410 8.91434689507495
411 8.90598290598291
412 8.89765458422175
413 8.92993630573248
414 8.92993630573248
415 8.92993630573248
416 8.90486257928118
417 8.89451476793249
418 8.88421052631579
419 8.85744234800839
420 8.88075313807531
421 8.87265135699374
422 8.85862785862786
423 8.9340206185567
424 8.91975308641975
425 8.96728016359918
426 8.94501018329939
427 8.9369918699187
428 8.92494929006085
429 8.90890688259109
430 8.9010101010101
431 8.87726358148893
432 8.91583166332665
433 8.91583166332665
434 8.91583166332665
435 8.90219560878243
436 8.89043824701195
437 8.88469184890656
438 8.88469184890656
439 8.87301587301587
440 8.8836291913215
441 8.8836291913215
442 8.86444007858546
443 8.86444007858546
444 8.962890625
445 8.93579766536965
446 8.93009708737864
447 8.93009708737864
448 8.91666666666667
449 8.91666666666667
450 8.91891891891892
451 8.91891891891892
452 8.91891891891892
453 8.91891891891892
454 8.91891891891892
455 8.90558766859345
456 8.93857965451056
457 8.93857965451056
458 8.93857965451056
459 8.93857965451056
460 8.93307839388145
461 8.93307839388145
462 8.93307839388145
463 8.93307839388145
464 8.91793893129771
465 8.91047619047619
466 8.91047619047619
467 8.89543726235742
468 8.88235294117647
469 8.90926275992438
470 8.89622641509434
471 8.89453860640301
472 8.89453860640301
473 8.88157894736842
474 8.86516853932584
475 8.86380597014925
476 8.86380597014925
477 8.85288640595903
478 8.92037037037037
479 9.00183486238532
480 9.03656307129799
481 9.04371584699454
482 9.02177858439202
483 9.00180831826401
484 9.00180831826401
485 9.00180831826401
486 9.00180831826401
487 9.01083032490975
488 8.9910071942446
489 8.9910071942446
490 8.9910071942446
491 8.98028673835126
492 8.96428571428571
493 8.94839857651245
494 8.95567375886525
495 8.95567375886525
496 8.94513274336283
497 8.94513274336283
498 8.93639575971731
499 8.92416225749559
500 8.91021126760563
501 8.89122807017544
502 8.88091068301226
503 8.87412587412587
504 8.87282229965157
505 8.86284722222222
506 8.86284722222222
507 8.86284722222222
508 8.86284722222222
509 8.86284722222222
510 8.8477508650519
511 8.85689655172414
512 8.85689655172414
513 8.85689655172414
514 8.84192439862543
515 8.84192439862543
516 8.84192439862543
517 8.84192439862543
518 8.83732876712329
519 8.83732876712329
520 8.83447098976109
521 8.83447098976109
522 8.83134582623509
523 8.81525423728814
524 8.80710659898477
525 8.7972972972973
526 8.78920741989882
527 8.78391959798995
528 8.76961602671119
529 8.7720465890183
530 8.76744186046512
531 8.78217821782178
532 8.76973684210526
533 8.76973684210526
534 8.76026272577997
535 8.76104746317512
536 8.76672104404568
537 8.76672104404568
538 8.76672104404568
539 8.7557003257329
540 8.75121951219512
541 8.74025974025974
542 8.72653721682848
543 8.7172859450727
544 8.70967741935484
545 8.69453376205788
546 8.69551282051282
547 8.68690095846645
548 8.69377990430622
549 8.69377990430622
550 8.67408585055644
551 8.66349206349206
552 8.66349206349206
553 8.65451664025356
554 8.64296998420221
555 8.63249211356467
556 8.7032967032967
557 8.7032967032967
558 8.69278996865204
559 8.740625
560 8.73166926677067
561 8.72118380062305
562 8.71384136858476
563 8.71384136858476
564 8.71384136858476
565 8.71384136858476
566 8.71384136858476
567 8.70232558139535
568 8.70232558139535
569 8.70232558139535
570 8.70232558139535
571 8.70232558139535
572 8.69349845201238
573 8.77657935285054
574 8.76651305683564
575 8.76651305683564
576 8.75038284839204
577 8.75038284839204
578 8.74809160305344
579 8.74390243902439
580 8.73820395738204
581 8.76666666666667
582 8.75945537065053
583 8.74509803921569
584 8.74548192771084
585 8.73123123123123
586 8.72113943028486
587 8.71748878923767
588 8.70597014925373
589 8.74629080118694
590 8.7292899408284
591 8.7292899408284
592 8.7094395280236
593 8.70103092783505
594 8.70925110132159
595 8.71742313323572
596 8.72222222222222
597 8.72222222222222
598 8.72222222222222
599 8.71970802919708
600 8.70451237263464
601 8.69331395348837
602 8.70520231213873
603 8.69408369408369
604 8.68443804034582
605 8.66810344827586
606 8.65186246418338
607 8.63428571428571
608 8.63338088445079
609 8.62535612535613
610 8.609375
611 8.609375
612 8.59631728045326
613 8.59631728045326
614 8.59631728045326
615 8.59631728045326
616 8.58840169731259
617 8.58840169731259
618 8.57263751763046
619 8.58790436005626
620 8.57082748948107
621 8.56302521008403
622 8.56302521008403
623 8.57762237762238
624 8.57122905027933
625 8.56206415620642
626 8.55571030640668
627 8.55571030640668
628 8.55571030640668
629 8.55632823365786
630 8.55138888888889
631 8.55138888888889
632 8.54230235783634
633 8.54230235783634
634 8.53462603878116
635 8.53462603878116
636 8.53803596127248
637 8.52762430939227
638 8.51515151515152
639 8.51515151515152
640 8.53497942386831
641 8.53497942386831
642 8.53497942386831
643 8.52465753424658
644 8.50956284153006
645 8.50136239782016
646 8.49048913043478
647 8.49048913043478
648 8.58943089430894
649 8.58051420838972
650 8.58434547908232
651 8.57547169811321
652 8.56662180349933
653 8.56662180349933
654 8.56662180349933
655 8.55913978494624
656 8.55913978494624
657 8.55913978494624
658 8.5503355704698
659 8.53949129852744
660 8.53208556149733
661 8.53208556149733
662 8.53208556149733
663 8.53208556149733
664 8.53208556149733
665 8.52266666666667
666 8.58885941644562
667 8.58013245033113
668 8.56935270805812
669 8.55994729907773
670 8.55131578947368
671 8.54402102496715
672 8.54068241469816
673 8.54068241469816
674 8.54068241469816
675 8.54068241469816
676 8.53604193971166
677 8.54450261780105
678 8.54450261780105
679 8.53725490196078
680 8.52933507170795
681 8.52933507170795
682 8.52604166666667
683 8.52604166666667
684 8.52604166666667
685 8.52604166666667
686 8.52604166666667
687 8.58961038961039
688 8.58365758754864
689 8.58160621761658
690 8.57438551099612
691 8.56129032258064
692 8.56370656370656
693 8.55198973042362
694 8.55198973042362
695 8.53521126760563
696 8.53521126760563
697 8.53521126760563
698 8.53521126760563
699 8.55102040816327
700 8.54140127388535
701 8.53307888040712
702 8.53875476493011
703 8.52091254752852
704 8.52091254752852
705 8.52091254752852
706 8.51959544879899
707 8.51959544879899
708 8.51767676767677
709 8.52386934673367
710 8.52386934673367
711 8.52386934673367
712 8.52255639097744
713 8.51439299123905
714 8.50062421972534
715 8.50186799501868
716 8.50186799501868
717 8.50186799501868
718 8.49689440993789
719 8.49689440993789
720 8.49689440993789
721 8.48451053283767
722 8.48451053283767
723 8.47836835599506
724 8.47901234567901
725 8.47783251231527
726 8.47783251231527
727 8.46863468634686
728 8.46068796068796
729 8.4828431372549
730 8.4828431372549
731 8.47613219094247
732 8.46764346764347
733 8.45188794153471
734 8.43742405832321
735 8.43203883495146
736 8.42545454545455
737 8.45399515738499
738 8.44082125603865
739 8.44082125603865
740 8.437876960193
741 8.437876960193
742 8.437876960193
743 8.43012048192771
744 8.41826923076923
745 8.41176470588235
746 8.4052757793765
747 8.46117084826762
748 8.47318235995232
749 8.46492271105826
750 8.45551601423488
751 8.44733727810651
752 8.47114252061249
753 8.45593419506463
754 8.44835680751174
755 8.44079718640094
756 8.44079718640094
757 8.43559718969555
758 8.43559718969555
759 8.43559718969555
760 8.43224299065421
761 8.43224299065421
762 8.43224299065421
763 8.43224299065421
764 8.43224299065421
765 8.43224299065421
766 8.43224299065421
767 8.43224299065421
768 8.43224299065421
769 8.42590431738623
770 8.42374854481956
771 8.42374854481956
772 8.41744186046512
773 8.41531322505801
774 8.41531322505801
775 8.41387283236994
776 8.41387283236994
777 8.41387283236994
778 8.41224018475751
779 8.42857142857143
780 8.43037974683544
781 8.43037974683544
782 8.42135476463835
783 8.42135476463835
784 8.41857798165138
785 8.44571428571428
786 8.44127708095781
787 8.43230944254835
788 8.43230944254835
789 8.4722536806342
790 8.4722536806342
791 8.4722536806342
792 8.4722536806342
793 8.4722536806342
794 8.4722536806342
795 8.46606334841629
796 8.45988700564972
797 8.45372460496614
798 8.44644870349493
799 8.4527027027027
800 8.4527027027027
801 8.43932584269663
802 8.43385650224215
803 8.47427293064877
804 8.46927374301676
805 8.46205357142857
806 8.46205357142857
807 8.49222222222222
808 8.54706533776301
809 8.54254143646409
810 8.5364238410596
811 8.5364238410596
812 8.52643171806167
813 8.52145214521452
814 8.51318681318681
815 8.51478641840088
816 8.50875273522976
817 8.50601092896175
818 8.5288985823337
819 8.5239651416122
820 8.51795429815016
821 8.50978260869565
822 8.50978260869565
823 8.50978260869565
824 8.50976138828633
825 8.50379198266522
826 8.50379198266522
827 8.49675324675325
828 8.49675324675325
829 8.48488120950324
830 8.4789644012945
831 8.47306034482759
832 8.46236559139785
833 8.46236559139785
834 8.46351931330472
835 8.45873526259378
836 8.45561497326203
837 8.45561497326203
838 8.45144076840982
839 8.44728434504792
840 8.44468085106383
841 8.44915254237288
842 8.44915254237288
843 8.44550264550265
844 8.47729672650475
845 8.46940928270042
846 8.46105263157895
847 8.46105263157895
848 8.45951629863302
849 8.4501573976915
850 8.43933054393306
851 8.43260188087774
852 8.42693110647182
853 8.42693110647182
854 8.415625
855 8.40748440748441
856 8.39626556016598
857 8.39274611398964
858 8.39337474120083
859 8.39193381592554
860 8.38842975206612
861 8.38842975206612
862 8.38183694530444
863 8.37628865979381
864 8.44250513347023
865 8.44250513347023
866 8.44250513347023
867 8.43692307692308
868 8.43692307692308
869 8.43692307692308
870 8.43032786885246
871 8.43032786885246
872 8.42331288343558
873 8.41777323799796
874 8.41326530612245
875 8.41607324516785
876 8.41260162601626
877 8.40507614213198
878 8.40121580547113
879 8.3933265925177
880 8.3933265925177
881 8.38950554994955
882 8.38608870967742
883 8.38670694864048
884 8.38430583501006
885 8.37889447236181
886 8.37650602409639
887 8.37311935807422
888 8.36436436436436
889 8.362
890 8.362
891 8.34930139720559
892 8.34930139720559
893 8.3419740777667
894 8.36580516898608
895 8.36444885799404
896 8.36111111111111
897 8.36111111111111
898 8.35381565906838
899 8.34322453016815
900 8.34322453016815
901 8.3385982230997
902 8.33333333333333
903 8.33333333333333
904 8.32807881773399
905 8.32251720747296
906 8.32251720747296
907 8.31108930323847
908 8.30882352941176
909 8.30882352941176
910 8.30882352941176
911 8.3026444662096
912 8.3026444662096
913 8.3049853372434
914 8.30078125
915 8.32716650438169
916 8.32392996108949
917 8.31875607385811
918 8.3126213592233
919 8.31037827352085
920 8.30523255813953
921 8.30523255813953
922 8.30523255813953
923 8.30523255813953
924 8.30523255813953
925 8.30464216634429
926 8.36065573770492
927 8.35549132947977
928 8.34937439846006
929 8.35542747358309
930 8.35412667946257
931 8.35412667946257
932 8.34803451581975
933 8.34803451581975
934 8.34803451581975
935 8.34195402298851
936 8.33747609942639
937 8.32729007633588
938 8.32729007633588
939 8.32030505243089
940 8.313986679353
941 8.313986679353
942 8.30988593155894
943 8.32227488151659
944 8.31315042573321
945 8.31315042573321
946 8.30217186024552
947 8.30217186024552
948 8.32704995287465
949 8.32643461900282
950 8.32142857142857
951 8.32142857142857
952 8.32957746478873
953 8.32457786116323
954 8.35079513564079
955 8.35079513564079
956 8.34733893557423
957 8.34048507462687
958 8.34203168685927
959 8.33519553072626
960 8.33271375464684
961 8.32560296846011
962 8.32560296846011
963 8.31974050046339
964 8.31759259259259
965 8.31914893617021
966 8.31914893617021
967 8.31914893617021
968 8.31423290203327
969 8.31024930747922
970 8.30535055350554
971 8.29373848987109
972 8.32477064220184
973 8.3198900091659
974 8.31501831501832
975 8.35251141552511
976 8.35186873290793
977 8.35186873290793
978 8.34972677595628
979 8.34972677595628
980 8.35636363636364
981 8.35785649409628
982 8.34995466908432
983 8.3447963800905
984 8.3447963800905
985 8.3447963800905
986 8.33905967450271
987 8.33333333333333
988 8.33333333333333
989 8.33303249097473
990 8.34954954954955
991 8.34954954954955
992 8.3408273381295
993 8.33782569631626
994 8.33842010771993
995 8.33154121863799
996 8.32647584973166
997 8.31992850759607
998 8.30865298840321
999 8.30865298840321
1000 8.30186999109528
1001 8.29155555555556
1002 8.28952042628774
1003 8.28393966282165
1004 8.28393966282165
1005 8.28077945084145
1006 8.27610619469027
1007 8.27625772285966
1008 8.27954144620811
1009 8.30457746478873
1010 8.30457746478873
1011 8.30457746478873
1012 8.29991204925242
1013 8.29991204925242
1014 8.29991204925242
1015 8.29762949956102
1016 8.29184925503944
1017 8.29184925503944
1018 8.28083989501312
1019 8.27797202797203
1020 8.27797202797203
1021 8.27797202797203
1022 8.27510917030568
1023 8.27510917030568
1024 8.27510917030568
1025 8.27510917030568
1026 8.27510917030568
1027 8.27050610820244
1028 8.28683522231909
1029 8.28222996515679
1030 8.28222996515679
1031 8.27850304612707
1032 8.27478260869565
1033 8.31715771230503
1034 8.31715771230503
1035 8.31715771230503
1036 8.31255411255411
1037 8.30968858131488
1038 8.30968858131488
1039 8.29965457685665
1040 8.29965457685665
1041 8.29421915444349
1042 8.28965517241379
1043 8.28965517241379
1044 8.28141135972461
1045 8.28374892519347
1046 8.28374892519347
1047 8.29356223175966
1048 8.29356223175966
1049 8.29245283018868
1050 8.31223267750214
1051 8.31223267750214
1052 8.31223267750214
1053 8.31223267750214
1054 8.30940170940171
1055 8.30742954739539
1056 8.30742954739539
1057 8.30742954739539
1058 8.30290102389078
1059 8.30272108843537
1060 8.30272108843537
1061 8.30272108843537
1062 8.2937181663837
1063 8.29406779661017
1064 8.29406779661017
1065 8.28958509737511
1066 8.28909551986475
1067 8.28909551986475
1068 8.28016877637131
1069 8.29486099410278
1070 8.29040404040404
1071 8.28511354079058
1072 8.28151260504202
1073 8.27539882451721
1074 8.26906957250629
1075 8.26298157453936
1076 8.25690376569038
1077 8.27212020033389
1078 8.26333333333333
1079 8.26061615320566
1080 8.26061615320566
1081 8.25540765391015
1082 8.25540765391015
1083 8.25540765391015
1084 8.24667774086379
1085 8.24667774086379
1086 8.24667774086379
1087 8.24398340248963
1088 8.24398340248963
1089 8.24398340248963
1090 8.23880597014925
1091 8.23880597014925
1092 8.23880597014925
1093 8.23363711681856
1094 8.23363711681856
1095 8.22847682119205
1096 8.22497932175352
1097 8.22497932175352
1098 8.2198347107438
1099 8.2198347107438
1100 8.23887973640857
1101 8.23355263157895
1102 8.22413793103448
1103 8.21803278688525
1104 8.21194762684124
1105 8.21013900245299
1106 8.20816326530612
1107 8.20228384991843
1108 8.20228384991843
1109 8.20130399348003
1110 8.19528071602929
1111 8.19024390243902
1112 8.18521527213647
1113 8.18019480519481
1114 8.17437145174372
1115 8.1709886547812
1116 8.17570850202429
1117 8.1715210355987
1118 8.16814874696847
1119 8.1589991928975
1120 8.1589991928975
1121 8.15403225806452
1122 8.15403225806452
1123 8.15297906602254
1124 8.14549839228296
1125 8.23341326938449
1126 8.22843450479233
1127 8.22843450479233
1128 8.22248803827751
1129 8.22151394422311
1130 8.21656050955414
1131 8.23907863383638
1132 8.23907863383638
1133 8.23888888888889
1134 8.28107680126683
1135 8.28107680126683
1136 8.27093206951027
1137 8.2705047318612
1138 8.26850393700787
1139 8.35321821036107
1140 8.34823529411765
1141 8.34534064212999
1142 8.33932759968726
1143 8.33359375
1144 8.39719626168224
1145 8.38802488335925
1146 8.38306138306138
1147 8.38169123351435
1148 8.3718048024787
1149 8.3718048024787
1150 8.3718048024787
1151 8.36609907120743
1152 8.36194895591647
1153 8.35570987654321
1154 8.35389360061681
1155 8.34488067744419
1156 8.34488067744419
1157 8.34488067744419
1158 8.34488067744419
1159 8.34230769230769
1160 8.34204458109147
1161 8.34204458109147
1162 8.34204458109147
1163 8.33384497313891
1164 8.33384497313891
1165 8.33384497313891
1166 8.33384497313891
1167 8.33384497313891
1168 8.33384497313891
1169 8.33384497313891
1170 8.32490421455939
1171 8.32823259372609
1172 8.32085561497326
1173 8.35926773455378
1174 8.35442073170732
1175 8.35110434120335
1176 8.35110434120335
1177 8.34627092846271
1178 8.34448669201521
1179 8.34042553191489
1180 8.33561123766135
1181 8.32827899924185
1182 8.32827899924185
1183 8.32827899924185
1184 8.32626797880394
1185 8.321482602118
1186 8.321482602118
1187 8.321482602118
1188 8.32099697885196
1189 8.31849056603774
1190 8.31674208144796
1191 8.31024096385542
1192 8.30624529721595
1193 8.29752066115702
1194 8.29752066115702
1195 8.29752066115702
1196 8.29752066115702
1197 8.31011235955056
1198 8.31011235955056
1199 8.31011235955056
1200 8.31011235955056
1201 8.3061377245509
1202 8.3061377245509
1203 8.30441286462229
1204 8.30119581464873
1205 8.29873039581777
1206 8.29873039581777
1207 8.34377330350485
1208 8.33655994043187
1209 8.33655994043187
1210 8.33655994043187
1211 8.35884101040119
1212 8.35884101040119
1213 8.35884101040119
1214 8.36943620178041
1215 8.36545589325426
1216 8.36639526276832
1217 8.35772357723577
1218 8.35772357723577
1219 8.39264705882353
1220 8.41409691629956
1221 8.43433602347762
1222 8.43433602347762
1223 8.45567765567766
1224 8.46046852122987
1225 8.45574250182882
1226 8.4546783625731
1227 8.44890510948905
1228 8.44169096209913
1229 8.44169096209913
1230 8.43845593590677
1231 8.43959243085881
1232 8.43168604651163
1233 8.43168604651163
1234 8.43168604651163
1235 8.42992011619463
1236 8.42992011619463
1237 8.42992011619463
1238 8.42992011619463
1239 8.43178519593614
1240 8.43178519593614
1241 8.42608695652174
1242 8.4232995658466
1243 8.4232995658466
1244 8.41865509761388
1245 8.4115523465704
1246 8.4115523465704
1247 8.40764790764791
1248 8.40764790764791
1249 8.40820734341253
1250 8.40359712230216
1251 8.39583333333333
1252 8.39339554917444
1253 8.39339554917444
1254 8.39339554917444
1255 8.3921146953405
1256 8.3921146953405
1257 8.3921146953405
1258 8.38753581661891
1259 8.38753581661891
1260 8.38753581661891
1261 8.39198855507868
1262 8.39214285714286
1263 8.3922967189729
1264 8.38461538461539
1265 8.38461538461539
1266 8.38461538461539
1267 8.38975817923186
1268 8.37997159090909
1269 8.37997159090909
1270 8.37970191625266
1271 8.37970191625266
1272 8.4143059490085
1273 8.41118188251946
1274 8.41118188251946
1275 8.41118188251946
1276 8.40664780763791
1277 8.40664780763791
1278 8.40212014134276
1279 8.3975988700565
1280 8.39210155148096
1281 8.39210155148096
1282 8.38759689922481
1283 8.38142153413089
1284 8.37834036568214
1285 8.37834036568214
1286 8.37834036568214
1287 8.37834036568214
1288 8.37289325842697
1289 8.36982456140351
1290 8.36860546601261
1291 8.3655462184874
1292 8.35874125874126
1293 8.35779175401817
1294 8.35754189944134
1295 8.35754189944134
1296 8.35754189944134
1297 8.35754189944134
1298 8.3486750348675
1299 8.34192200557103
1300 8.34192200557103
1301 8.34192200557103
1302 8.34098816979819
1303 8.3544127866574
1304 8.34836918806385
1305 8.34836918806385
1306 8.34164934164934
1307 8.38217000691085
1308 8.37845303867403
1309 8.37845303867403
1310 8.37474120082816
1311 8.37241379310345
1312 8.37241379310345
1313 8.36914600550964
1314 8.36914600550964
1315 8.36889194769443
1316 8.36382393397524
1317 8.36382393397524
1318 8.36382393397524
1319 8.35851648351648
1320 8.35851648351648
1321 8.39300411522634
1322 8.39067854694997
1323 8.38698630136986
1324 8.38987688098495
1325 8.38934426229508
1326 8.38267394270123
1327 8.38036809815951
1328 8.4002722940776
1329 8.39659863945578
1330 8.39130434782609
1331 8.39130434782609
1332 8.39130434782609
1333 8.39130434782609
1334 8.39130434782609
1335 8.38764426340801
1336 8.38764426340801
1337 8.38331071913161
1338 8.38331071913161
1339 8.38331071913161
1340 8.38143631436314
1341 8.3809201623816
1342 8.3809201623816
1343 8.37635135135135
1344 8.37635135135135
1345 8.37635135135135
1346 8.37677245104659
1347 8.37314439946019
1348 8.37314439946019
1349 8.36994609164421
1350 8.36767676767677
1351 8.36675639300135
1352 8.36675639300135
1353 8.36314727639543
1354 8.36314727639543
1355 8.36314727639543
1356 8.36088709677419
1357 8.36088709677419
1358 8.35704697986577
1359 8.35053619302949
1360 8.35097119892833
1361 8.35719063545151
1362 8.35719063545151
1363 8.35828877005348
1364 8.35113484646195
1365 8.35113484646195
1366 8.35113484646195
1367 8.348
1368 8.348
1369 8.348
1370 8.348
1371 8.348
1372 8.36303191489362
1373 8.36079734219269
1374 8.35368281353683
1375 8.35368281353683
1376 8.35368281353683
1377 8.35368281353683
1378 8.35411140583554
1379 8.35411140583554
1380 8.34900662251656
1381 8.34900662251656
1382 8.35449735449735
1383 8.35095836087244
1384 8.34940554821664
1385 8.34940554821664
1386 8.34719471947195
1387 8.34366754617414
1388 8.35220539828835
1389 8.35220539828835
1390 8.35
1391 8.35676741130092
1392 8.35676741130092
1393 8.35456336178595
1394 8.35016393442623
1395 8.34796854521625
1396 8.34796854521625
1397 8.37434554973822
1398 8.37271540469974
1399 8.36921069797782
1400 8.36636245110821
1401 8.36783854166667
1402 8.36434612882238
1403 8.36127355425601
1404 8.36127355425601
1405 8.35431537962362
1406 8.34737524303305
1407 8.34737524303305
1408 8.34737524303305
1409 8.34737524303305
1410 8.34261658031088
1411 8.35617323852618
1412 8.35658914728682
1413 8.35658914728682
1414 8.35658914728682
1415 8.35096774193548
1416 8.35096774193548
1417 8.35096774193548
1418 8.34880722114765
1419 8.34600515463918
1420 8.34555984555985
1421 8.34083601286174
1422 8.3339755940912
1423 8.32991014120667
1424 8.32841565105837
1425 8.32564102564103
1426 8.32564102564103
1427 8.32010243277849
1428 8.319257837492
1429 8.319257837492
1430 8.319257837492
1431 8.319257837492
1432 8.319257837492
1433 8.31777493606138
1434 8.31693290734824
1435 8.31481481481481
1436 8.31397574984046
1437 8.31038878266412
1438 8.30362826225334
1439 8.29752066115702
1440 8.29904761904762
1441 8.29359543436905
1442 8.28752374920836
1443 8.2879746835443
1444 8.2879746835443
1445 8.2879746835443
1446 8.28336495888678
1447 8.28336495888678
1448 8.27795325331649
1449 8.27795325331649
1450 8.27255520504732
1451 8.26906112161311
1452 8.26906112161311
1453 8.26242920075519
1454 8.25786163522013
1455 8.25518541797612
1456 8.25518541797612
1457 8.25518541797612
1458 8.2586315128688
1459 8.25203761755486
1460 8.25203761755486
1461 8.26111458985598
1462 8.26095118898623
1463 8.28919425359151
1464 8.28919425359151
1465 8.28714107365793
1466 8.28714107365793
1467 8.28259513412352
1468 8.28259513412352
1469 8.28259513412352
1470 8.28259513412352
1471 8.28054862842893
1472 8.27459526774595
1473 8.27459526774595
1474 8.27459526774595
1475 8.27577639751553
1476 8.27233250620347
1477 8.27233250620347
1478 8.26579925650558
1479 8.26579925650558
1480 8.2605198019802
1481 8.26328800988875
1482 8.25893958076449
1483 8.26477832512315
1484 8.26506765067651
1485 8.26105651105651
1486 8.25644171779141
1487 8.27161250766401
1488 8.27161250766401
1489 8.27083333333333
1490 8.26438188494492
1491 8.26238532110092
1492 8.26238532110092
1493 8.25778863775199
1494 8.25396825396825
1495 8.24695121951219
1496 8.24375380865326
1497 8.23980523432745
1498 8.24437689969605
1499 8.24362089914945
1500 8.25
1501 8.24802910855064
1502 8.26771653543307
1503 8.26392251815981
1504 8.26392251815981
1505 8.26194797338173
1506 8.25861027190332
1507 8.256038647343
1508 8.256038647343
1509 8.2810615199035
1510 8.2810615199035
1511 8.2810615199035
1512 8.2790837854129
1513 8.27513546056592
1514 8.27179795550211
1515 8.26862980769231
1516 8.26606606606607
1517 8.25914817036593
1518 8.28263473053892
1519 8.28067025733094
1520 8.28067025733094
1521 8.33134328358209
1522 8.33631484794276
1523 8.33631484794276
1524 8.33511904761905
1525 8.34423305588585
1526 8.35943060498221
1527 8.35943060498221
1528 8.35485781990521
1529 8.35485781990521
1530 8.35147928994083
1531 8.35147928994083
1532 8.35147928994083
1533 8.35147928994083
1534 8.34967513290018
1535 8.35634218289086
1536 8.35634218289086
1537 8.35259433962264
1538 8.34570082449941
1539 8.34570082449941
1540 8.34570082449941
1541 8.34255444379047
1542 8.33627278071723
1543 8.33627278071723
1544 8.34762184380505
1545 8.34448356807512
1546 8.34056271981243
1547 8.3536299765808
1548 8.35166764189585
1549 8.34541203974284
1550 8.3428738317757
1551 8.34033858727379
1552 8.34033858727379
1553 8.33722287047841
1554 8.33974358974359
1555 8.34671320535195
1556 8.34671320535195
1557 8.34593023255814
1558 8.34593023255814
1559 8.34593023255814
1560 8.34030197444832
1561 8.34030197444832
1562 8.33662217063262
1563 8.33294663573086
1564 8.33294663573086
1565 8.32850521436848
1566 8.32484076433121
1567 8.32484076433121
1568 8.31925968768074
1569 8.31676300578035
1570 8.31253610629694
1571 8.31004618937644
1572 8.3064050778996
1573 8.32564841498559
1574 8.35595169637723
1575 8.35595169637723
1576 8.35595169637723
1577 8.3551724137931
1578 8.35209649626651
1579 8.35132032146958
1580 8.36103151862464
1581 8.3573883161512
1582 8.35775615340584
1583 8.35411899313501
1584 8.35048599199543
1585 8.35048599199543
1586 8.35048599199543
1587 8.34628571428571
1588 8.34323243860651
1589 8.34189497716895
1590 8.33751425313569
1591 8.33618233618234
1592 8.34414106939704
1593 8.34110289937465
1594 8.33674048835889
1595 8.33427922814983
1596 8.33182076006807
1597 8.32936507936508
1598 8.32936507936508
1599 8.32936507936508
1600 8.32521246458924
1601 8.32144878324844
1602 8.31957013574661
1603 8.31825890333522
1604 8.31733483907397
1605 8.31190073322053
1606 8.30834272829763
1607 8.30405405405405
1608 8.32114735658043
1609 8.32114735658043
1610 8.31759415401911
1611 8.31744251261918
1612 8.31744251261918
1613 8.31502242152466
1614 8.32250839865621
1615 8.32250839865621
1616 8.31841074426413
1617 8.34673366834171
1618 8.34375
1619 8.33946488294314
1620 8.33593314763231
1621 8.34501947690595
1622 8.34593993325918
1623 8.34185658699277
1624 8.34185658699277
1625 8.34111111111111
1626 8.33814547473626
1627 8.34220743205768
1628 8.34220743205768
1629 8.34220743205768
1630 8.33869179600887
1631 8.33795013850416
1632 8.33093525179856
1633 8.33093525179856
1634 8.33093525179856
1635 8.33093525179856
1636 8.32964601769912
1637 8.32614704256495
1638 8.3232044198895
1639 8.33498896247241
1640 8.33314947600662
1641 8.33278236914601
1642 8.33516785910842
1643 8.33516785910842
1644 8.33223322332233
1645 8.32875206157229
1646 8.32747252747253
1647 8.32747252747253
1648 8.32491767288694
1649 8.32089961601755
1650 8.32089961601755
1651 8.32089961601755
1652 8.33114395183361
1653 8.33114395183361
1654 8.32822757111597
1655 8.32476763258611
1656 8.32295081967213
1657 8.3200436919716
1658 8.31587561374795
1659 8.31587561374795
1660 8.31389645776567
1661 8.31209150326797
1662 8.31301034295046
1663 8.31484502446982
1664 8.31195652173913
1665 8.30798479087452
1666 8.30510314875136
1667 8.30510314875136
1668 8.30276722734672
1669 8.30352303523035
1670 8.3011917659805
1671 8.3011917659805
1672 8.30319436924743
1673 8.30032467532468
1674 8.29745808545159
1675 8.335313174946
1676 8.32901833872708
1677 8.32901833872708
1678 8.32381465517241
1679 8.32381465517241
1680 8.32525578890684
1681 8.31845077998924
1682 8.31505376344086
1683 8.31166039763568
1684 8.30542136339238
1685 8.30542136339238
1686 8.30257510729614
1687 8.30187667560322
1688 8.30187667560322
1689 8.29849946409432
1690 8.29566148901982
1691 8.29566148901982
1692 8.29748528624933
1693 8.29748528624933
1694 8.29572192513369
1695 8.29572192513369
1696 8.29289150187066
1697 8.29289150187066
1698 8.29289150187066
1699 8.29151094500801
1700 8.28586666666667
1701 8.28586666666667
1702 8.28251599147121
1703 8.28251599147121
1704 8.28251599147121
1705 8.27635782747604
1706 8.27461415646621
1707 8.27461415646621
1708 8.27827934147637
1709 8.27427055702918
1710 8.2713301536831
1711 8.26733721545791
1712 8.26402116402116
1713 8.26123744050767
1714 8.26123744050767
1715 8.2540940306392
1716 8.24960422163588
1717 8.24683544303798
1718 8.2445967316816
1719 8.24065297525013
1720 8.25604626708728
1721 8.25328428796637
1722 8.24724409448819
1723 8.24724409448819
1724 8.24724409448819
1725 8.24724409448819
1726 8.24449108079748
1727 8.2417409543786
1728 8.2395178197065
1729 8.23507853403141
1730 8.23507853403141
1731 8.22803347280335
1732 8.22425509670674
1733 8.23864229765013
1734 8.24491922876498
1735 8.24166666666667
1736 8.24166666666667
1737 8.24166666666667
1738 8.24154086413326
1739 8.23933402705515
1740 8.23544698544699
1741 8.24545926310327
1742 8.24002073613271
1743 8.23666494044537
1744 8.23228142783239
1745 8.23100775193798
1746 8.22457408363449
1747 8.22457408363449
1748 8.22021660649819
1749 8.22268041237113
1750 8.21987641606591
1751 8.21718991250643
1752 8.21491002570694
1753 8.2095531587057
1754 8.20790554414784
1755 8.20790554414784
1756 8.22051282051282
1757 8.2172131147541
1758 8.21454173067076
1759 8.21454173067076
1760 8.21136131013306
1761 8.20920716112532
1762 8.20654396728016
1763 8.20643842616249
1764 8.20643842616249
1765 8.20643842616249
1766 8.20561224489796
1767 8.209586945436
1768 8.20733571064697
1769 8.20733571064697
1770 8.20519348268839
1771 8.20519348268839
1772 8.20040691759919
1773 8.19613821138211
1774 8.19502285424073
1775 8.22920892494929
1776 8.22920892494929
1777 8.23353596757852
1778 8.23353596757852
1779 8.23645569620253
1780 8.23481781376518
1781 8.25606060606061
1782 8.25606060606061
1783 8.25227043390515
1784 8.24747983870968
1785 8.24747983870968
1786 8.24572004028197
1787 8.24509310518369
1788 8.24509310518369
1789 8.24509310518369
1790 8.24509310518369
1791 8.24195171026157
1792 8.24572864321608
1793 8.24572864321608
1794 8.24460070316424
1795 8.24284997491219
1796 8.24284997491219
1797 8.24284997491219
1798 8.2406015037594
1799 8.23485227841763
1800 8.23485227841763
1801 8.23485227841763
1802 8.23485227841763
1803 8.23161580790395
1804 8.23161580790395
1805 8.22988505747126
1806 8.22988505747126
1807 8.22815776335497
1808 8.22815776335497
1809 8.22704590818363
1810 8.22493765586035
1811 8.22272047832586
1812 8.22272047832586
1813 8.22272047832586
1814 8.22272047832586
1815 8.21702339472374
1816 8.21393034825871
1817 8.21023856858847
1818 8.21162444113264
1819 8.21201588877855
1820 8.21279761904762
1821 8.22288261515602
1822 8.22178217821782
1823 8.22117763483424
1824 8.22057368941642
1825 8.22057368941642
1826 8.21936758893281
1827 8.23346495557749
1828 8.22879684418146
1829 8.22315270935961
1830 8.22315270935961
1831 8.21948818897638
1832 8.21828908554572
1833 8.22702702702703
1834 8.22702702702703
1835 8.23024054982818
1836 8.23024054982818
1837 8.23050514958313
1838 8.22733953944145
1839 8.22820763956905
1840 8.23201174743025
1841 8.23043052837573
1842 8.22689486552567
1843 8.23742061553493
1844 8.23742061553493
1845 8.23742061553493
1846 8.23962908735969
1847 8.23890784982935
1848 8.23526546517292
1849 8.23526546517292
1850 8.2345498783455
1851 8.2345498783455
1852 8.2345498783455
1853 8.23346303501945
1854 8.23346303501945
1855 8.23043266893534
1856 8.23043266893534
1857 8.23043266893534
1858 8.22826614861583
1859 8.23300970873786
1860 8.23300970873786
1861 8.23338185346919
1862 8.23338185346919
1863 8.23084384093113
1864 8.23084384093113
1865 8.22879301987397
1866 8.22879301987397
1867 8.22879301987397
1868 8.23922518159806
1869 8.23922518159806
1870 8.23996129656507
1871 8.23996129656507
1872 8.23996129656507
1873 8.23996129656507
1874 8.23996129656507
1875 8.26002899951667
1876 8.26002899951667
1877 8.2563978754225
1878 8.2563978754225
1879 8.2563978754225
1880 8.25325615050651
1881 8.25325615050651
1882 8.2782859894078
1883 8.2782859894078
1884 8.29547641963426
1885 8.29134615384615
1886 8.29168668909178
1887 8.3014882381181
1888 8.3014882381181
1889 8.3014882381181
1890 8.31447746883988
1891 8.31447746883988
1892 8.31944444444444
1893 8.31483253588517
1894 8.31644359464627
1895 8.31438127090301
1896 8.31438127090301
1897 8.31503579952267
1898 8.31503579952267
1899 8.31297709923664
1900 8.31297709923664
1901 8.31297709923664
1902 8.31297709923664
1903 8.31297709923664
1904 8.31330472103004
1905 8.32619047619048
1906 8.3220742150333
1907 8.32287208749406
1908 8.34077946768061
1909 8.34045584045584
1910 8.33839582344566
1911 8.33839582344566
1912 8.33333333333333
1913 8.33159639981052
1914 8.34122101277804
1915 8.33869441816462
1916 8.33569739952719
1917 8.33569739952719
1918 8.33412098298677
1919 8.33160132262636
1920 8.33160132262636
1921 8.32892873997169
1922 8.32437529467232
1923 8.32454074422986
1924 8.32
1925 8.32299012693935
1926 8.34131455399061
1927 8.33880807132802
1928 8.33520862634787
1929 8.33505154639175
1930 8.33208430913349
1931 8.33208430913349
1932 8.33208430913349
1933 8.33208430913349
1934 8.32756200280767
1935 8.32756200280767
1936 8.32413470533209
1937 8.32413470533209
1938 8.32413470533209
1939 8.3196261682243
1940 8.31854273703877
1941 8.31854273703877
1942 8.31854273703877
1943 8.31404573028465
1944 8.31404573028465
1945 8.31404573028465
1946 8.3115671641791
1947 8.3115671641791
1948 8.32883092687471
1949 8.32883092687471
1950 8.32526756630991
1951 8.32526756630991
1952 8.32357043235704
1953 8.32357043235704
1954 8.33503480278422
1955 8.35373203523412
1956 8.35217794253939
1957 8.34814814814815
1958 8.34891254049051
1959 8.34891254049051
1960 8.34891254049051
1961 8.34891254049051
1962 8.34858992140546
1963 8.34858992140546
1964 8.3431870669746
1965 8.3431870669746
1966 8.3431870669746
1967 8.3431870669746
1968 8.34425473004153
1969 8.34271217712177
1970 8.35467526485491
1971 8.35342843994478
1972 8.35342843994478
1973 8.35188592456302
1974 8.35188592456302
1975 8.35188592456302
1976 8.34788602941176
1977 8.34497014239779
1978 8.34527089072544
1979 8.34527089072544
1980 8.34527089072544
1981 8.36330275229358
1982 8.35884509624198
1983 8.35639028859368
1984 8.35639028859368
1985 8.35639028859368
1986 8.35302197802198
1987 8.35057208237986
1988 8.35057208237986
1989 8.34567901234568
1990 8.34567901234568
1991 8.34307903152124
1992 8.34307903152124
1993 8.34307903152124
1994 8.34155251141553
1995 8.33911455956184
1996 8.33911455956184
1997 8.33911455956184
1998 8.33911455956184
1999 8.33911455956184
2000 8.33911455956184
2001 8.34929320565436
2002 8.34929320565436
2003 8.34731084776664
2004 8.34731084776664
2005 8.34731084776664
2006 8.34744990892532
2007 8.34547109695039
2008 8.34379263301501
2009 8.34136363636364
2010 8.34136363636364
2011 8.34136363636364
2012 8.33893684688778
2013 8.3369663941871
2014 8.33681343622333
2015 8.33393829401089
2016 8.33091568449683
2017 8.33695652173913
2018 8.33695652173913
2019 8.33695652173913
2020 8.33544590312358
2021 8.33544590312358
2022 8.33544590312358
2023 8.33544590312358
2024 8.33544590312358
2025 8.33197648123021
2026 8.33408679927667
2027 8.33152664859982
2028 8.33152664859982
2029 8.33182844243792
2030 8.33182844243792
2031 8.33182844243792
2032 8.33919711321606
2033 8.33708877872916
2034 8.33513513513513
2035 8.33438343834383
2036 8.33438343834383
2037 8.33438343834383
2038 8.33438343834383
2039 8.33438343834383
2040 8.32958633093525
2041 8.3276404494382
2042 8.32555006735519
2043 8.32256617317183
2044 8.31958762886598
2045 8.31720430107527
2046 8.31378692927484
2047 8.31618962432916
2048 8.31618962432916
2049 8.31618962432916
2050 8.31590705987489
2051 8.31205357142857
2052 8.31012940651495
2053 8.31609451627285
2054 8.31609451627285
2055 8.3132798573975
2056 8.32235084594835
2057 8.32309746328438
2058 8.34415295686972
2059 8.34415295686972
2060 8.34415295686972
2061 8.34415295686972
2062 8.34118169702355
2063 8.34118169702355
2064 8.3392539964476
2065 8.33496007098492
2066 8.32978723404255
2067 8.32978723404255
2068 8.32742578644218
2069 8.32742578644218
2070 8.32742578644218
2071 8.3244798583444
2072 8.32212389380531
2073 8.32065457762052
2074 8.32065457762052
2075 8.31874447391689
2076 8.31639416703491
2077 8.31625441696113
2078 8.32127096204766
2079 8.32127096204766
2080 8.32024702249669
2081 8.31687968267959
2082 8.31687968267959
2083 8.3152796125055
2084 8.3152796125055
2085 8.3152796125055
2086 8.3152796125055
2087 8.31412230532336
2088 8.31412230532336
2089 8.3117854001759
2090 8.3117854001759
2091 8.31120879120879
2092 8.31546572934974
2093 8.31488801054018
2094 8.33918385256692
2095 8.3445857080228
2096 8.33990363556724
2097 8.33785557986871
2098 8.33595800524934
2099 8.33216783216783
2100 8.33187772925764
2101 8.32940663176265
2102 8.32839075447013
2103 8.32839075447013
2104 8.32839075447013
2105 8.32549019607843
2106 8.32549019607843
2107 8.32390074009578
2108 8.31926924749891
2109 8.31608695652174
2110 8.3142112125163
2111 8.3142112125163
2112 8.3142112125163
2113 8.3142112125163
2114 8.3142112125163
2115 8.3142112125163
2116 8.3142112125163
2117 8.32104121475054
2118 8.3233636757694
2119 8.32235701906412
2120 8.32235701906412
2121 8.31818181818182
2122 8.32179930795848
2123 8.32238547968885
2124 8.32224622030238
2125 8.3199481865285
2126 8.31765213638325
2127 8.3160845191893
2128 8.3160845191893
2129 8.3160845191893
2130 8.3160845191893
2131 8.31379310344828
2132 8.31379310344828
2133 8.31379310344828
2134 8.31107281344248
2135 8.31107281344248
2136 8.3083548664944
2137 8.31298366294067
2138 8.31298366294067
2139 8.31314432989691
2140 8.3175965665236
2141 8.31174957118353
2142 8.31204457779683
2143 8.31204457779683
2144 8.3103595890411
2145 8.30795551753636
2146 8.3086789226165
2147 8.30811965811966
2148 8.30811965811966
2149 8.30785653287788
2150 8.30785653287788
2151 8.30785653287788
2152 8.30785653287788
2153 8.30785653287788
2154 8.30785653287788
2155 8.30601792573623
2156 8.30460750853242
2157 8.30460750853242
2158 8.30460750853242
2159 8.30221653878943
2160 8.30792163543441
2161 8.30651340996169
2162 8.30651340996169
2163 8.30382978723404
2164 8.30059523809524
2165 8.29651656754461
2166 8.29341825902335
2167 8.29159592529711
2168 8.29019940602461
2169 8.30593220338983
2170 8.30186282811177
2171 8.30186282811177
2172 8.3007614213198
2173 8.29754860524091
2174 8.29657794676806
2175 8.29657794676806
2176 8.29476351351351
2177 8.29252849303504
2178 8.29252849303504
2179 8.29252849303504
2180 8.29252849303504
2181 8.29252849303504
2182 8.28987341772152
2183 8.28987341772152
2184 8.28987341772152
2185 8.28848587094053
2186 8.28866413822166
2187 8.28812131423757
2188 8.28282828282828
2189 8.28282828282828
2190 8.28282828282828
2191 8.27964676198486
2192 8.27689075630252
2193 8.2742545149097
2194 8.2742545149097
2195 8.27371956339211
2196 8.27192614351658
2197 8.26971476510067
2198 8.26739312657167
2199 8.26340033500838
2200 8.26329007953118
2201 8.26329007953118
2202 8.26329007953118
2203 8.25930572982016
2204 8.2566889632107
2205 8.2593984962406
2206 8.25720250521921
2207 8.25281602002503
2208 8.26333333333333
2209 8.26477935054122
2210 8.2608153078203
2211 8.2608153078203
2212 8.27265170407315
2213 8.27740863787376
2214 8.27740863787376
2215 8.32228666114333
2216 8.32380952380952
2217 8.32284768211921
2218 8.32284768211921
2219 8.3206454282168
2220 8.3206454282168
2221 8.3206454282168
2222 8.32038032244729
2223 8.32038032244729
2224 8.32038032244729
2225 8.32038032244729
2226 8.31942148760331
2227 8.33966157655799
2228 8.34034653465346
2229 8.33814432989691
2230 8.33498145859085
2231 8.332784184514
2232 8.33058871963771
2233 8.3283950617284
2234 8.3283950617284
2235 8.3283950617284
2236 8.3283950617284
2237 8.3283950617284
2238 8.32689144736842
2239 8.32333607230896
2240 8.32881773399015
2241 8.32608695652174
2242 8.32786885245902
2243 8.32786885245902
2244 8.32473382473382
2245 8.32364975450082
2246 8.32052330335241
2247 8.31535947712418
2248 8.31535947712418
2249 8.31523070641078
2250 8.31523070641078
2251 8.31823745410037
2252 8.31797798613942
2253 8.31797798613942
2254 8.3158109209454
2255 8.3158109209454
2256 8.3158109209454
2257 8.3158109209454
2258 8.31486761710794
2259 8.31351791530945
2260 8.31351791530945
2261 8.31326281529699
2262 8.31028873525823
2263 8.30800487606664
2264 8.30625507717303
2265 8.30600649350649
2266 8.30304259634888
2267 8.30158086745034
2268 8.29890643985419
2269 8.29716599190283
2270 8.29716599190283
2271 8.29368932038835
2272 8.29368932038835
2273 8.29368932038835
2274 8.29073999191266
2275 8.28848484848485
2276 8.28848484848485
2277 8.28502220427937
2278 8.28196853569988
2279 8.27730753728335
2280 8.27730753728335
2281 8.27466774063633
2282 8.27375201288245
2283 8.2739340305712
2284 8.27221552070768
2285 8.27170418006431
2286 8.26746987951807
2287 8.26615816940988
2288 8.26594464500602
2289 8.28256513026052
2290 8.28125
2291 8.27993592310773
2292 8.2797118847539
2293 8.27548980407837
2294 8.27127447063524
2295 8.26876996805112
2296 8.29665071770335
2297 8.29521912350598
2298 8.29521912350598
2299 8.29100318471338
2300 8.29048945483486
2301 8.28918058870326
2302 8.28906560636183
2303 8.28696343402226
2304 8.28696343402226
2305 8.31798332671695
2306 8.33425852498018
2307 8.33425852498018
2308 8.33227722772277
2309 8.33082706766917
2310 8.33188291139241
2311 8.33188291139241
2312 8.3304347826087
2313 8.3281990521327
2314 8.32767469403869
2315 8.32767469403869
2316 8.32767469403869
2317 8.32386587771203
2318 8.32386587771203
2319 8.32321639731967
2320 8.32020480504135
2321 8.31850393700787
2322 8.3168044077135
2323 8.34656188605108
2324 8.34656188605108
2325 8.34314880251276
2326 8.34209493919184
2327 8.34156862745098
2328 8.34300274402195
2329 8.34234234234234
2330 8.34103367267032
2331 8.34103367267032
2332 8.34103367267032
2333 8.33933463796478
2334 8.33933463796478
2335 8.3368544600939
2336 8.3368544600939
2337 8.33580922595778
2338 8.33645955451348
2339 8.335546875
2340 8.335546875
2341 8.33502538071066
2342 8.33294301327088
2343 8.3295631825273
2344 8.3295631825273
2345 8.35372029606545
2346 8.35072012456209
2347 8.34733566705562
2348 8.34240186552662
2349 8.33902912621359
2350 8.33734472049689
2351 8.33876600698487
2352 8.33876600698487
2353 8.33876600698487
2354 8.33695230709577
2355 8.33410852713178
2356 8.33410852713178
2357 8.33204184424642
2358 8.3295894655306
2359 8.32623839009288
2360 8.32533849129594
2361 8.32122149207576
2362 8.31916537867079
2363 8.31916537867079
2364 8.318269602163
2365 8.318269602163
2366 8.318269602163
2367 8.31544401544402
2368 8.35080956052429
2369 8.34707241910632
2370 8.34295612009238
2371 8.34051558291651
2372 8.34051558291651
2373 8.34051558291651
2374 8.34051558291651
2375 8.33923076923077
2376 8.33781706379708
2377 8.33333333333333
2378 8.33231005372218
2379 8.33294975067127
2380 8.33128834355828
2381 8.33128834355828
2382 8.33128834355828
2383 8.33128834355828
2384 8.32847834419318
2385 8.32822673305247
2386 8.32695252679939
2387 8.32453119020283
2388 8.3208413001912
2389 8.31677493312954
2390 8.31677493312954
2391 8.31677493312954
2392 8.31512605042017
2393 8.31512605042017
2394 8.31233295150821
2395 8.31106870229008
2396 8.3120946203739
2397 8.31045003813882
2398 8.31045003813882
2399 8.31045003813882
2400 8.31045003813882
2401 8.31045003813882
2402 8.31045003813882
2403 8.3080442241708
2404 8.30640243902439
2405 8.3031226199543
2406 8.29984779299848
2407 8.29961977186312
2408 8.29912580767769
2409 8.29699962020509
2410 8.29639468690702
2411 8.29237770193402
2412 8.2887457370216
2413 8.28701249526694
2414 8.28614685844058
2415 8.28414680287552
2416 8.28328290468986
2417 8.2812854442344
2418 8.2812854442344
2419 8.2812854442344
2420 8.27805062334719
2421 8.27681268882175
2422 8.28517540550736
2423 8.28517540550736
2424 8.28517540550736
2425 8.28242835595777
2426 8.28070836473248
2427 8.27871939736347
2428 8.27673192771084
2429 8.27673192771084
2430 8.27673192771084
2431 8.27673192771084
2432 8.27389014296464
2433 8.27303497555472
2434 8.27303497555472
2435 8.27218045112782
2436 8.26897069872276
2437 8.26897069872276
2438 8.27102102102102
2439 8.30472263868066
2440 8.30472263868066
2441 8.30149812734082
2442 8.30149812734082
2443 8.29790419161677
2444 8.29517396184063
2445 8.29356768885565
2446 8.29121495327103
2447 8.28688830780725
2448 8.28480776409108
2449 8.28432835820895
2450 8.28273032450578
2451 8.28038777032066
2452 8.28379888268156
2453 8.28332092330603
2454 8.28199404761905
2455 8.27965786537746
2456 8.27769516728624
2457 8.27647714604236
2458 8.27515781656145
2459 8.27235621521336
2460 8.27235621521336
2461 8.26881720430108
2462 8.26908821349148
2463 8.26908821349148
2464 8.26908821349148
2465 8.27841540170307
2466 8.27609178386381
2467 8.27773668639053
2468 8.27864005912786
2469 8.27474150664697
2470 8.27205610926541
2471 8.27205610926541
2472 8.27205610926541
2473 8.27205610926541
2474 8.26974169741697
2475 8.26974169741697
2476 8.27175516224189
2477 8.27175516224189
2478 8.26944342056764
2479 8.26519337016575
2480 8.26021347073979
2481 8.26021347073979
2482 8.26021347073979
2483 8.25901398086829
2484 8.25901398086829
2485 8.25901398086829
2486 8.25882352941177
2487 8.25882352941177
2488 8.25882352941177
2489 8.25882352941177
2490 8.25853837679031
2491 8.25853837679031
2492 8.25624082232012
2493 8.25624082232012
2494 8.25467889908257
2495 8.25595892922626
2496 8.25595892922626
2497 8.25403225806452
2498 8.25403225806452
2499 8.25238095238095
2500 8.24926793557833
2501 8.24926793557833
2502 8.24798829553767
2503 8.24798829553767
2504 8.24451754385965
2505 8.24451754385965
2506 8.24451754385965
2507 8.24451754385965
2508 8.2436974789916
2509 8.2420591456736
2510 8.2480846406421
2511 8.24425811155669
2512 8.24425811155669
2513 8.24234693877551
2514 8.23889293517844
2515 8.24163027656477
2516 8.24163027656477
2517 8.2561773255814
2518 8.2561773255814
2519 8.2723311546841
2520 8.2723311546841
2521 8.2723311546841
2522 8.27078039927405
2523 8.26840768951759
2524 8.26840768951759
2525 8.26577229876722
2526 8.26376811594203
2527 8.2599565532223
2528 8.2599565532223
2529 8.2599565532223
2530 8.25877669200145
2531 8.26365280289331
2532 8.25948680881821
2533 8.25830924855491
2534 8.28581739444244
2535 8.28581739444244
2536 8.28200504868374
2537 8.28252252252252
2538 8.28252252252252
2539 8.28252252252252
2540 8.28252252252252
2541 8.27943824270796
2542 8.27717782577394
2543 8.28309352517986
2544 8.28360891445004
2545 8.28360891445004
2546 8.28242903341718
2547 8.29156193895871
2548 8.30703012912482
2549 8.30548583721764
2550 8.30548583721764
2551 8.30548583721764
2552 8.30168398423504
2553 8.30970282849982
2554 8.31710808876163
2555 8.31688125894135
2556 8.31522516082916
2557 8.31475526973919
2558 8.31203141735095
2559 8.30942184154176
2560 8.31073849447021
2561 8.30884450784593
2562 8.30730837789661
2563 8.30637691485572
2564 8.30188679245283
2565 8.30188679245283
2566 8.30188679245283
2567 8.30188679245283
2568 8.29953753112771
2569 8.30405405405405
2570 8.30216850337718
2571 8.30216850337718
2572 8.30241648898365
2573 8.30184659090909
2574 8.3024494142705
2575 8.30744680851064
2576 8.30591988656505
2577 8.30924548352816
2578 8.30924548352816
2579 8.30477876106195
2580 8.30477876106195
2581 8.3036093418259
2582 8.3010258224266
2583 8.29879773691655
2584 8.30600706713781
2585 8.31556653723968
2586 8.32204585537919
2587 8.32052186177715
2588 8.31888653981677
2589 8.31888653981677
2590 8.31842197957027
2591 8.31725352112676
2592 8.31562280084448
2593 8.31329113924051
2594 8.30990864371047
2595 8.31144662921348
2596 8.31098631098631
2597 8.30620834794809
2598 8.30434782608696
2599 8.30434782608696
2600 8.30098107918711
2601 8.29866946778711
2602 8.30066503325166
2603 8.29881035689293
2604 8.29755244755245
2605 8.29454926624738
2606 8.29454926624738
2607 8.29454926624738
2608 8.28970331588133
2609 8.28785764131193
2610 8.28785764131193
2611 8.28785764131193
2612 8.28775723753052
2613 8.28765690376569
2614 8.28651097943534
2615 8.28651097943534
2616 8.28700801114594
2617 8.28447075208914
2618 8.2847198050818
2619 8.2847198050818
2620 8.28208695652174
2621 8.2850191171359
2622 8.28169503299757
2623 8.28115237764665
2624 8.2793199167245
2625 8.27818244883802
2626 8.27590987868284
2627 8.27571873917561
2628 8.27275874004846
2629 8.27058823529412
2630 8.27058823529412
2631 8.26728907330567
2632 8.26581403387487
2633 8.26217616580311
2634 8.26381215469613
2635 8.26130479806697
2636 8.25974473956537
2637 8.25974473956537
2638 8.25974473956537
2639 8.2609445018959
2640 8.26016540317023
2641 8.27263339070568
2642 8.27219545767378
2643 8.26960110041265
2644 8.27943700652249
2645 8.27831159917639
2646 8.27606310013717
2647 8.27391155296537
2648 8.27391155296537
2649 8.27176148046607
2650 8.27568493150685
2651 8.2735364601164
2652 8.28156004105371
2653 8.28156004105371
2654 8.27794871794872
2655 8.27717019822283
2656 8.27639221045439
2657 8.27639221045439
2658 8.273130761352
2659 8.27635619242579
2660 8.27635619242579
2661 8.2782134333447
2662 8.27709611451943
2663 8.27709611451943
2664 8.27529812606474
2665 8.27529812606474
2666 8.27384196185286
2667 8.27384196185286
2668 8.27384196185286
2669 8.27384196185286
2670 8.27238678924072
2671 8.26991150442478
2672 8.26991150442478
2673 8.27192386131883
2674 8.26936141304348
2675 8.28139850644942
2676 8.27892772310825
2677 8.27849389416554
2678 8.27636486944727
2679 8.27636486944727
2680 8.28126058963063
2681 8.28126058963063
2682 8.27981029810298
2683 8.27971554351507
2684 8.27758970886933
2685 8.27537212449256
2686 8.27426445722016
2687 8.27315753887762
2688 8.27162162162162
2689 8.27162162162162
2690 8.27162162162162
2691 8.27162162162162
2692 8.26950354609929
2693 8.26662166722916
2694 8.26500337154417
2695 8.26212938005391
2696 8.26262626262626
2697 8.26262626262626
2698 8.26262626262626
2699 8.26253786603837
2700 8.25933400605449
2701 8.25933400605449
2702 8.25857431069267
2703 8.25504032258065
2704 8.25504032258065
2705 8.25504032258065
2706 8.25504032258065
2707 8.25117528542646
2708 8.2510067114094
2709 8.2510067114094
2710 8.2510067114094
2711 8.24983232729712
2712 8.24773717733825
2713 8.24773717733825
2714 8.24773717733825
2715 8.25058626465662
2716 8.24874455975896
2717 8.25250836120401
2718 8.25075225677031
2719 8.24933155080214
2720 8.24724356832609
2721 8.24482297929192
2722 8.24482297929192
2723 8.24532710280374
2724 8.24532710280374
2725 8.24457791124458
2726 8.24208069356452
2727 8.24066666666667
2728 8.23892035988004
2729 8.23809523809524
2730 8.23809523809524
2731 8.23601864181092
2732 8.25066489361702
2733 8.24858757062147
2734 8.24858757062147
2735 8.24750830564784
2736 8.24510129525075
2737 8.24228343843346
2738 8.2407960199005
2739 8.23732184289029
2740 8.23732184289029
2741 8.23732184289029
2742 8.23418350447168
2743 8.23204237007613
2744 8.23204237007613
2745 8.23204237007613
2746 8.23486602712537
2747 8.23445767195767
2748 8.23445767195767
2749 8.23445767195767
2750 8.23445767195767
2751 8.23239669421488
2752 8.251898316276
2753 8.25503134279116
2754 8.25651170458292
2755 8.25304777594728
2756 8.25304777594728
2757 8.25304777594728
2758 8.25304777594728
2759 8.24892986499835
2760 8.26372903650115
2761 8.26372903650115
2762 8.2605980939862
2763 8.25919842312746
2764 8.25919842312746
2765 8.25919842312746
2766 8.2568144499179
2767 8.25467673121103
2768 8.25467673121103
2769 8.25254181698918
2770 8.25180327868853
2771 8.25073746312684
2772 8.26662299377661
2773 8.26906710310966
2774 8.26767015706806
2775 8.26660124304874
2776 8.26651406147809
2777 8.26651406147809
2778 8.2644655116051
2779 8.2640522875817
2780 8.26061397779229
2781 8.25718015665796
2782 8.27094880991197
2783 8.26923076923077
2784 8.26579804560261
2785 8.26473461413221
2786 8.27414634146341
2787 8.27414634146341
2788 8.27136821579461
2789 8.26933073424301
2790 8.26696979538811
2791 8.26655844155844
2792 8.27302204928664
2793 8.27252106286455
2794 8.27252106286455
2795 8.2747572815534
2796 8.2747572815534
2797 8.2772565512779
2798 8.27384416424184
2799 8.27246283128636
2800 8.27108239095315
2801 8.27108239095315
2802 8.26905684754522
2803 8.26735550532774
2804 8.27469335054874
2805 8.27387096774194
2806 8.27249274427604
2807 8.27249274427604
2808 8.27249274427604
2809 8.27079303675048
2810 8.27006123106671
2811 8.26868556701031
2812 8.26763285024155
2813 8.26593689632968
2814 8.26392018023817
2815 8.26857510453522
2816 8.26857510453522
2817 8.26720257234727
2818 8.26720257234727
2819 8.26446015424164
2820 8.26276903308705
2821 8.26107899807322
2822 8.26003210272873
2823 8.25898587933248
2824 8.25898587933248
2825 8.25794032723773
2826 8.25657472738935
2827 8.25456877204232
2828 8.25456877204232
2829 8.25320512820513
2830 8.25184235821852
2831 8.25184235821852
2832 8.24951953875721
2833 8.24951953875721
2834 8.24751841178354
2835 8.2455185659411
2836 8.25551646945955
2837 8.25439437519974
2838 8.25103800702651
2839 8.25103800702651
2840 8.24896265560166
2841 8.24728781110402
2842 8.24553571428571
2843 8.24553571428571
2844 8.24729126832377
2845 8.26329194524037
2846 8.2622533418205
2847 8.260897231944
2848 8.260897231944
2849 8.25922391857506
2850 8.25922391857506
2851 8.25922391857506
2852 8.25755166931638
2853 8.25556261919898
2854 8.26389329946015
2855 8.26389329946015
2856 8.26182164392256
2857 8.2617385786802
2858 8.26006977481763
2859 8.26607538802661
2860 8.26559037670149
2861 8.26424050632911
2862 8.26826953495729
2863 8.2662871600253
2864 8.26462219411951
2865 8.26034755134281
2866 8.26058117498421
2867 8.25892011367224
2868 8.25560113600505
2869 8.25394321766561
2870 8.25323241879533
2871 8.25189155107188
2872 8.25189155107188
2873 8.25047258979206
2874 8.25070866141732
2875 8.24960654705697
2876 8.2488986784141
2877 8.24882038376848
2878 8.24709210939956
2879 8.24512884978001
2880 8.24442349984291
2881 8.25094221105528
2882 8.25094221105528
2883 8.24992150706436
2884 8.25784190715182
2885 8.26833855799373
2886 8.26833855799373
2887 8.26606079598872
2888 8.26606079598872
2889 8.26441102756892
2890 8.26441102756892
2891 8.26370184779205
2892 8.26370184779205
2893 8.26236693800877
2894 8.26236693800877
2895 8.26071987480438
2896 8.26071987480438
2897 8.25844806007509
2898 8.25649045980607
2899 8.25649045980607
2900 8.26
2901 8.26
2902 8.25773195876289
2903 8.26639600249844
2904 8.26912269747112
2905 8.26912269747112
2906 8.26912269747112
2907 8.26779026217229
2908 8.26450405489707
2909 8.26450405489707
2910 8.26932668329177
2911 8.27966365618187
2912 8.2780199252802
2913 8.27637721755369
2914 8.27504667081518
2915 8.27504667081518
2916 8.27278382581649
2917 8.27137084239975
2918 8.27137084239975
2919 8.27058092575334
2920 8.26886060229742
2921 8.26807322370462
2922 8.26666666666667
2923 8.26540724682564
2924 8.26245744351594
2925 8.26245744351594
2926 8.26175742574257
2927 8.26066790352505
2928 8.26066790352505
2929 8.26792336217552
2930 8.26792336217552
2931 8.26559604694256
2932 8.26559604694256
2933 8.26366162395801
2934 8.25979635914841
2935 8.25755706354102
2936 8.25755706354102
2937 8.25339087546239
2938 8.26878078817734
2939 8.26777469990766
2940 8.26391879421716
2941 8.26230012300123
2942 8.26367547633682
2943 8.26367547633682
2944 8.26267281105991
2945 8.26267281105991
2946 8.26267281105991
2947 8.26005526558182
2948 8.26005526558182
2949 8.25813382443217
2950 8.25813382443217
2951 8.25682724762197
2952 8.25605642440969
2953 8.25605642440969
2954 8.26339969372129
2955 8.26148193508879
2956 8.26148193508879
2957 8.25987144168962
2958 8.26070991432069
2959 8.2611620795107
2960 8.2611620795107
2961 8.25955365331703
2962 8.25572868927589
2963 8.25572868927589
2964 8.25442883323152
2965 8.25282442748092
2966 8.24992371071102
2967 8.24641659042391
2968 8.26226012793177
2969 8.26362252663623
2970 8.26232501521607
2971 8.25973236009732
2972 8.25623100303951
2973 8.2539489671932
2974 8.25265715153356
2975 8.25075895567699
2976 8.24886191198786
2977 8.24726941747573
2978 8.24628450106157
2979 8.24628450106157
2980 8.24628450106157
2981 8.24628450106157
2982 8.24280084874204
2983 8.2603693611868
2984 8.26111951588502
2985 8.26111951588502
2986 8.26111951588502
2987 8.25703054127608
2988 8.25574365175333
2989 8.25385312783318
2990 8.25166163141994
2991 8.25166163141994
2992 8.2503775294473
2993 8.2481884057971
2994 8.24660428614549
2995 8.24471937235969
2996 8.24374057315234
2997 8.24178474525173
2998 8.24050632911392
2999 8.23862609219644
3000 8.23915662650602
3001 8.23757904245709
3002 8.23570138470801
3003 8.23465703971119
3004 8.23278195488722
3005 8.22769600480625
3006 8.23529411764706
3007 8.23605278944211
3008 8.23561151079137
3009 8.23157579388856
3010 8.23000898472597
3011 8.23728306403351
3012 8.23654306220096
3013 8.23654306220096
3014 8.23490735206216
3015 8.23178016726404
3016 8.23194029850746
3017 8.23194029850746
3018 8.23127424649358
3019 8.22845213241873
3020 8.22348033373063
3021 8.22222222222222
3022 8.22222222222222
3023 8.21881512354867
3024 8.21881512354867
3025 8.21719726271943
3026 8.21624033313504
3027 8.21819262782402
3028 8.21819262782402
3029 8.21634472511144
3030 8.21634472511144
3031 8.21591921591922
3032 8.21591921591922
3033 8.21371326803206
3034 8.21186943620178
3035 8.21144721233689
3036 8.21144721233689
3037 8.20835803200948
3038 8.2077037037037
3039 8.2077037037037
3040 8.20550784720166
3041 8.21047957371226
3042 8.2094674556213
3043 8.20668243642815
3044 8.20668243642815
3045 8.2145390070922
3046 8.2145390070922
3047 8.21264028352038
3048 8.22602537621717
3049 8.22418879056047
3050 8.2232379828959
3051 8.22074860005895
3052 8.22074860005895
3053 8.22074860005895
3054 8.22074860005895
3055 8.22074860005895
3056 8.21950500883913
3057 8.21584216725559
3058 8.21336080047086
3059 8.21264705882353
3060 8.21264705882353
3061 8.21264705882353
3062 8.21017048794827
3063 8.21017048794827
3064 8.21157801939465
3065 8.21027900146843
3066 8.20898150865864
3067 8.20898150865864
3068 8.21003226752713
3069 8.2078569334506
3070 8.2078569334506
3071 8.20539115147964
3072 8.20539115147964
3073 8.20439238653002
3074 8.20251682762657
3075 8.20362785254535
3076 8.20087719298246
3077 8.20087719298246
3078 8.20087719298246
3079 8.20087719298246
3080 8.20087719298246
3081 8.20222092343659
3082 8.19947429906542
3083 8.19924154025671
3084 8.19924154025671
3085 8.19795918367347
3086 8.19551282051282
3087 8.19632974075153
3088 8.19330422125182
3089 8.19179278230501
3090 8.19179278230501
3091 8.19179278230501
3092 8.18877254217568
3093 8.18877254217568
3094 8.18877254217568
3095 8.18668217505089
3096 8.18366753850625
3097 8.18158047646717
3098 8.18158047646717
3099 8.18065640429858
3100 8.18065640429858
3101 8.18606676342525
3102 8.19147084421236
3103 8.19147084421236
3104 8.19147084421236
3105 8.19147084421236
3106 8.19147084421236
3107 8.18967517401392
3108 8.18933024064946
3109 8.18933024064946
3110 8.18933024064946
3111 8.18933024064946
3112 8.18811594202899
3113 8.18661257606491
3114 8.18661257606491
3115 8.18453070683662
3116 8.18418766290182
3117 8.19496673416257
3118 8.19496673416257
3119 8.19496673416257
3120 8.19346443030654
3121 8.19595375722543
3122 8.19531927188674
3123 8.19289633265954
3124 8.19168591224019
3125 8.19018759018759
3126 8.18719353908278
3127 8.18391467281637
3128 8.18391467281637
3129 8.18391467281637
3130 8.18184438040346
3131 8.17914746543779
3132 8.17794414051252
3133 8.17674150834773
3134 8.18014388489209
3135 8.19775797643001
3136 8.19655172413793
3137 8.19385410683515
3138 8.19265001435544
3139 8.19115958668197
3140 8.19018932874355
3141 8.18927444794953
3142 8.18687302952135
3143 8.18481375358166
3144 8.18481375358166
3145 8.18590661701518
3146 8.18590661701518
3147 8.18699885452463
3148 8.18494131119382
3149 8.18283261802575
3150 8.18192219679634
3151 8.18072633686017
3152 8.17953116066324
3153 8.17657142857143
3154 8.17657142857143
3155 8.17657142857143
3156 8.17699115044248
3157 8.17689015691869
3158 8.17689015691869
3159 8.1739378386085
3160 8.17417331812999
3161 8.17355371900826
3162 8.17402449444603
3163 8.17307144890407
3164 8.17155049786629
3165 8.17155049786629
3166 8.17155049786629
3167 8.17064846416382
3168 8.17145294284902
3169 8.17145294284902
3170 8.17050298380222
3171 8.16671400170406
3172 8.16434856656259
3173 8.17441860465116
3174 8.17205215419501
3175 8.17058656843298
3176 8.16737468139337
3177 8.16737468139337
3178 8.17340876944837
3179 8.17194570135747
3180 8.17194570135747
3181 8.17246253887475
3182 8.17043527416619
3183 8.17457627118644
3184 8.17457627118644
3185 8.17593900028241
3186 8.17560700169396
3187 8.17560700169396
3188 8.17240406320542
3189 8.17122708039492
3190 8.17122708039492
3191 8.16920473773266
3192 8.16920473773266
3193 8.16920473773266
3194 8.16915703411333
3195 8.16624401239786
3196 8.16624401239786
3197 8.16624401239786
3198 8.16624401239786
3199 8.17549295774648
3200 8.17286036036036
3201 8.17140444694624
3202 8.16821378340366
3203 8.16676040494938
3204 8.16676040494938
3205 8.16441821247892
3206 8.16207865168539
3207 8.16207865168539
3208 8.16207865168539
3209 8.16207865168539
3210 8.16451431779899
3211 8.16451431779899
3212 8.17143658810325
3213 8.17143658810325
3214 8.16881660123387
3215 8.16792823100645
3216 8.16792823100645
3217 8.17231717567946
3218 8.17142857142857
3219 8.17142857142857
3220 8.17250070008401
3221 8.17469204927212
3222 8.17469204927212
3223 8.17352364959418
3224 8.17006993006993
3225 8.17165222253285
3226 8.17048630519843
3227 8.16987985470802
3228 8.16783021502374
3229 8.16783021502374
3230 8.16783021502374
3231 8.16638749302066
3232 8.16494557633268
3233 8.1640625
3234 8.1640625
3235 8.1640625
3236 8.1640625
3237 8.1640625
3238 8.1626220362622
3239 8.16030108725955
3240 8.15942028985507
3241 8.15853998328225
3242 8.15738161559889
3243 8.15423162583519
3244 8.15303283249861
3245 8.16759310728182
3246 8.16611111111111
3247 8.1646764787559
3248 8.1646764787559
3249 8.16324264297612
3250 8.16264224257563
3251 8.16449375866852
3252 8.16772941502634
3253 8.1759977827051
3254 8.17451523545706
3255 8.17358803986711
3256 8.17358803986711
3257 8.1740935510656
3258 8.1726618705036
3259 8.17560840707965
3260 8.17822602928986
3261 8.1767955801105
3262 8.17393705135284
3263 8.17195694176097
3264 8.17195694176097
3265 8.17268965517241
3266 8.17236624379482
3267 8.17613009922822
3268 8.17613009922822
3269 8.18574573472757
3270 8.18316831683168
3271 8.18114348543156
3272 8.1805441055235
3273 8.17857142857143
3274 8.17857142857143
3275 8.17714913485306
3276 8.17517847336628
3277 8.17320889376887
3278 8.18221734357848
3279 8.18079561042524
3280 8.17959967096244
3281 8.17900219298246
3282 8.18455640744797
3283 8.18455640744797
3284 8.18341089515467
3285 8.19442165709598
3286 8.21120218579235
3287 8.21120218579235
3288 8.21120218579235
3289 8.21120218579235
3290 8.2108713466266
3291 8.2108713466266
3292 8.20972146368105
3293 8.20906113537118
3294 8.20845839017735
3295 8.20616307608399
3296 8.20616307608399
3297 8.20616307608399
3298 8.20387026437721
3299 8.20387026437721
3300 8.20839008444566
3301 8.21671658045195
3302 8.21496598639456
3303 8.21436343852013
3304 8.21648082676095
3305 8.21914083741164
3306 8.21914083741164
3307 8.21914083741164
3308 8.21902173913043
3309 8.21841890790546
3310 8.21841890790546
3311 8.21841890790546
3312 8.21639967417866
3313 8.21546811397558
3314 8.21405317417254
3315 8.2139951179821
3316 8.2139951179821
3317 8.2139951179821
3318 8.21366594360087
3319 8.21366594360087
3320 8.22156013001083
3321 8.22041700514487
3322 8.22041700514487
3323 8.22895805142084
3324 8.22754329004329
3325 8.23066522444565
3326 8.23060286563936
3327 8.23027027027027
3328 8.23027027027027
3329 8.23027027027027
3330 8.23128884085382
3331 8.23656494733999
3332 8.23656494733999
3333 8.23974082073434
3334 8.23974082073434
3335 8.23974082073434
3336 8.23805668016194
3337 8.23853211009174
3338 8.23853211009174
3339 8.23543689320388
3340 8.23908355795148
3341 8.24050632911392
3342 8.23983849259758
3343 8.24058127018299
3344 8.24239978477267
3345 8.24038720086045
3346 8.24038720086045
3347 8.24294544477291
3348 8.24153680816765
3349 8.25825503355705
3350 8.25657541599571
3351 8.25657541599571
3352 8.26005361930295
3353 8.26005361930295
3354 8.26005361930295
3355 8.26005361930295
3356 8.26005361930295
3357 8.26005361930295
3358 8.26005361930295
3359 8.26554126473741
3360 8.26554126473741
3361 8.26554126473741
3362 8.26554126473741
3363 8.26995179432244
3364 8.26995179432244
3365 8.26686295503212
3366 8.27153558052435
3367 8.27153558052435
3368 8.27139037433155
3369 8.271050521251
3370 8.27017637626937
3371 8.27017637626937
3372 8.2676282051282
3373 8.26615056059797
3374 8.26615056059797
3375 8.26874833199893
3376 8.26787620064034
3377 8.26620432115231
3378 8.27246067715276
3379 8.27246067715276
3380 8.27246067715276
3381 8.27246067715276
3382 8.27246067715276
3383 8.27246067715276
3384 8.2705223880597
3385 8.26771443793287
3386 8.2678381256656
3387 8.26716338477914
3388 8.26523011439212
3389 8.26269609146504
3390 8.26289207868155
3391 8.26654265213925
3392 8.26427622841966
3393 8.26340945300053
3394 8.26340945300053
3395 8.26340945300053
3396 8.26326963906582
3397 8.26187317590873
3398 8.25855210819411
3399 8.25855210819411
3400 8.25689289501591
3401 8.25602968460111
3402 8.25602968460111
3403 8.25271523178808
3404 8.25271523178808
3405 8.25238347457627
3406 8.2496029645315
3407 8.24794919290818
3408 8.2489417989418
3409 8.2489417989418
3410 8.24728907696377
3411 8.24728907696377
3412 8.24728907696377
3413 8.24530795664816
3414 8.24332892998679
3415 8.2419440042261
3416 8.2419440042261
3417 8.23891235480465
3418 8.23891235480465
3419 8.23813291139241
3420 8.23701555496968
3421 8.23563521349499
3422 8.23524762908325
3423 8.23524762908325
3424 8.23433385992628
3425 8.25355076275644
3426 8.25216933999474
3427 8.25216933999474
3428 8.26188599947465
3429 8.26076680672269
3430 8.26076680672269
3431 8.25958005249344
3432 8.25958005249344
3433 8.25958005249344
3434 8.25819994752034
3435 8.25819994752034
3436 8.25819994752034
3437 8.25819994752034
3438 8.25570416994493
3439 8.25570416994493
3440 8.25537493445202
3441 8.25497903563941
3442 8.25497903563941
3443 8.25497903563941
3444 8.25497903563941
3445 8.25386429132827
3446 8.2682543836692
3447 8.26818419675562
3448 8.26818419675562
3449 8.26818419675562
3450 8.26818419675562
3451 8.26818419675562
3452 8.26785247188072
3453 8.26509803921569
3454 8.26790381599582
3455 8.26678860726417
3456 8.26795507965526
3457 8.26605744125326
3458 8.26605744125326
3459 8.26487473903967
3460 8.26487473903967
3461 8.26487473903967
3462 8.26350117401513
3463 8.26212832550861
3464 8.2625814863103
3465 8.2625814863103
3466 8.2625814863103
3467 8.26094890510949
3468 8.25983841542872
3469 8.25983841542872
3470 8.25918207866632
3471 8.25748502994012
3472 8.25767829255596
3473 8.25735102784283
3474 8.25735102784283
3475 8.25487646293888
3476 8.25487646293888
3477 8.25487646293888
3478 8.25370418507928
3479 8.25370418507928
3480 8.25227331774487
3481 8.25227331774487
3482 8.25227331774487
3483 8.25227331774487
3484 8.25227331774487
3485 8.25922077922078
3486 8.27433168959253
3487 8.27296315516347
3488 8.27022821576763
3489 8.26905132192846
3490 8.26794506348795
3491 8.26754726754727
3492 8.26896194667357
3493 8.26896194667357
3494 8.26896194667357
3495 8.26623544631307
3496 8.26539058458355
3497 8.26539058458355
3498 8.26539058458355
3499 8.26539058458355
3500 8.26421923474664
3501 8.26124031007752
3502 8.26124031007752
3503 8.26124031007752
3504 8.26124031007752
3505 8.2603305785124
3506 8.26310353730958
3507 8.28133058277463
3508 8.2799690641918
3509 8.2799690641918
3510 8.27724813192476
3511 8.27724813192476
3512 8.27614631633179
3513 8.27677651905252
3514 8.27516087516087
3515 8.273990223823
3516 8.273990223823
3517 8.27525057825752
3518 8.27525057825752
3519 8.27525057825752
3520 8.27433855638325
3521 8.27452491011813
3522 8.27452491011813
3523 8.27515400410678
3524 8.27739286630742
3525 8.27739286630742
3526 8.28468838163632
3527 8.28307692307692
3528 8.28307692307692
3529 8.28318810866222
3530 8.28318810866222
3531 8.28318810866222
3532 8.28318810866222
3533 8.28048155737705
3534 8.28048155737705
3535 8.3017660609163
3536 8.30263494499872
3537 8.30332480818414
3538 8.30332480818414
3539 8.30035787321063
3540 8.30035787321063
3541 8.29925888065423
3542 8.29925888065423
3543 8.29867143587123
3544 8.30081716036772
3545 8.30117406840225
3546 8.30117406840225
3547 8.30117406840225
3548 8.30117406840225
3549 8.30033171727482
3550 8.3
3551 8.30886850152905
3552 8.30886850152905
3553 8.31380539989811
3554 8.31380539989811
3555 8.31186354378819
3556 8.31186354378819
3557 8.31186354378819
3558 8.31186354378819
3559 8.31509289895648
3560 8.31450381679389
3561 8.31637843336724
3562 8.31528095601322
3563 8.31621759023894
3564 8.31656504065041
3565 8.31656504065041
3566 8.31361097003555
3567 8.31361097003555
3568 8.31361097003555
3569 8.31361097003555
3570 8.31361097003555
3571 8.31844709464603
3572 8.31844709464603
3573 8.3157494293685
3574 8.3159229208925
3575 8.31398884946782
3576 8.31213579934127
3577 8.31324385920486
3578 8.31189873417721
3579 8.31189873417721
3580 8.30946356275304
3581 8.30946356275304
3582 8.30862635972679
3583 8.30862635972679
3584 8.30753667172484
3585 8.30753667172484
3586 8.30753667172484
3587 8.30915065722952
3588 8.30780894617134
3589 8.30780894617134
3590 8.30596260737746
3591 8.30596260737746
3592 8.30740085880273
3593 8.30740085880273
3594 8.30740085880273
3595 8.31188493565481
3596 8.31079717457114
3597 8.31079717457114
3598 8.31079717457114
3599 8.31079717457114
3600 8.31079717457114
3601 8.31079717457114
3602 8.30970996216898
3603 8.30970996216898
3604 8.31434333249307
3605 8.3272040302267
3606 8.32586250314782
3607 8.32695695947647
3608 8.32695695947647
3609 8.32528301886792
3610 8.32528301886792
3611 8.32344064386318
3612 8.32344064386318
3613 8.32260497862711
3614 8.32260497862711
3615 8.32260497862711
3616 8.32545865795426
3617 8.32228083396132
3618 8.32119537920643
3619 8.32011046949536
3620 8.32011046949536
3621 8.31877510040161
3622 8.31877510040161
3623 8.31877510040161
3624 8.31877510040161
3625 8.31877510040161
3626 8.31877510040161
3627 8.3176116407426
3628 8.32071213640923
3629 8.32071213640923
3630 8.32071213640923
3631 8.32071213640923
3632 8.32130325814536
3633 8.31996993234778
3634 8.31996993234778
3635 8.31996993234778
3636 8.31730528424743
3637 8.31730528424743
3638 8.31730528424743
3639 8.3206508135169
3640 8.3206508135169
3641 8.3206508135169
3642 8.3206508135169
3643 8.31848886664999
3644 8.31848886664999
3645 8.31632908227057
3646 8.31967008247938
3647 8.31951036722458
3648 8.31893106893107
3649 8.31835205992509
3650 8.31835205992509
3651 8.31777333999002
3652 8.31777333999002
3653 8.31669578238083
3654 8.31454227987029
3655 8.31454227987029
3656 8.31454227987029
3657 8.31239092495637
3658 8.31148766508846
3659 8.3101644245142
3660 8.30751992031873
3661 8.30487804878049
3662 8.30487804878049
3663 8.30298507462687
3664 8.30166625217608
3665 8.30166625217608
3666 8.30052199850858
3667 8.30052199850858
3668 8.29888198757764
3669 8.29888198757764
3670 8.29575366277626
3671 8.29468718967229
3672 8.29468718967229
3673 8.29436584760487
3674 8.2925861641458
3675 8.2925861641458
3676 8.28971499380421
3677 8.29668152550768
3678 8.29504950495049
3679 8.30578921326076
3680 8.30578921326076
3681 8.30497155577542
3682 8.30497155577542
3683 8.30497155577542
3684 8.30309023485785
3685 8.30170496664196
3686 8.300395256917
3687 8.30148148148148
3688 8.30148148148148
3689 8.30017279684029
3690 8.30017279684029
3691 8.30017279684029
3692 8.30017279684029
3693 8.29935834155972
3694 8.29805082654824
3695 8.29805082654824
3696 8.29805082654824
3697 8.30044400592008
3698 8.29832347140039
3699 8.29701750061622
3700 8.29701750061622
3701 8.29697118936223
3702 8.29812900049237
3703 8.29812900049237
3704 8.29805562392321
3705 8.29544895448955
3706 8.3051389230391
3707 8.30302285573851
3708 8.30302285573851
3709 8.32203389830508
3710 8.32203389830508
3711 8.32244597249509
3712 8.32244597249509
3713 8.32089369015468
3714 8.31926380368098
3715 8.31844946025515
3716 8.31804806277587
3717 8.31544117647059
3718 8.31438372947807
3719 8.31438372947807
3720 8.31438372947807
3721 8.31438372947807
3722 8.31283684468398
3723 8.31104579965712
3724 8.31104579965712
3725 8.30925563173359
3726 8.30812530592266
3727 8.30812530592266
3728 8.3070712013702
3729 8.3070712013702
3730 8.31955990220049
3731 8.31850403324371
3732 8.32551319648094
3733 8.32364435759648
3734 8.32210012210012
3735 8.3197461557237
3736 8.34381858083394
3737 8.34381858083394
3738 8.35973677796734
3739 8.35973677796734
3740 8.35973677796734
3741 8.36638246041413
3742 8.36523009495983
3743 8.36523009495983
3744 8.37484796886402
3745 8.39635479951397
3746 8.39635479951397
3747 8.39635479951397
3748 8.3973767306291
3749 8.3973767306291
3750 8.39499878611313
3751 8.39499878611313
3752 8.39499878611313
3753 8.39689471130519
3754 8.39451988360815
3755 8.39466666666667
3756 8.39466666666667
3757 8.39466666666667
3758 8.39335918565196
3759 8.39335918565196
3760 8.39156772473952
3761 8.38944054250424
3762 8.38789346246973
3763 8.38658920358267
3764 8.38591821921123
3765 8.38591821921123
3766 8.38461538461539
3767 8.38370406189555
3768 8.38110198163364
3769 8.38110198163364
3770 8.3800434887654
3771 8.3800434887654
3772 8.37898550724638
3773 8.37759536455818
3774 8.38875482625483
3775 8.38875482625483
3776 8.38639652677279
3777 8.38509766095973
3778 8.38355834136934
3779 8.3820197637985
3780 8.3820197637985
3781 8.38096385542169
3782 8.38096385542169
3783 8.38204140587386
3784 8.38204140587386
3785 8.38146811070999
3786 8.38146811070999
3787 8.38146811070999
3788 8.38137632338787
3789 8.38137632338787
3790 8.38215488215488
3791 8.38052884615385
3792 8.37875510694545
3793 8.37713187605092
3794 8.40489325977453
3795 8.40503597122302
3796 8.40421961160393
3797 8.40354660915409
3798 8.40177287973167
3799 8.40177287973167
3800 8.40177287973167
3801 8.40177287973167
3802 8.40177287973167
3803 8.40177287973167
3804 8.40301724137931
3805 8.40215311004785
3806 8.40028694404591
3807 8.39851781018408
3808 8.39746653919694
3809 8.3956043956044
3810 8.39407690470504
3811 8.39407690470504
3812 8.39407690470504
3813 8.39231136580707
3814 8.39522673031026
3815 8.39489382009067
3816 8.39489382009067
3817 8.39489382009067
3818 8.39732888146911
3819 8.39732888146911
3820 8.39713945172825
3821 8.4007624493686
3822 8.40114340161982
3823 8.40071428571428
3824 8.40195145168967
3825 8.40009514747859
3826 8.39881093935791
3827 8.39648205371999
3828 8.39472433460076
3829 8.39192399049881
3830 8.39192399049881
3831 8.39192399049881
3832 8.39064355260033
3833 8.38888888888889
3834 8.38888888888889
3835 8.38888888888889
3836 8.38609397247271
3837 8.38609397247271
3838 8.38434163701068
3839 8.38434163701068
3840 8.3841593549917
3841 8.38335704125178
3842 8.38222748815166
3843 8.38038844149692
3844 8.38038844149692
3845 8.38038844149692
3846 8.38517992424242
3847 8.38517992424242
3848 8.3828679602461
3849 8.3828679602461
3850 8.3828679602461
3851 8.3828679602461
3852 8.38079470198675
3853 8.38037825059102
3854 8.37887024344127
3855 8.37887024344127
3856 8.37901701323251
3857 8.3764761454889
3858 8.37629839471199
3859 8.37629839471199
3860 8.37629839471199
3861 8.375176970269
3862 8.375176970269
3863 8.375176970269
3864 8.37382075471698
3865 8.37326102334355
3866 8.37326102334355
3867 8.37175860443187
3868 8.37175860443187
3869 8.37158341187559
3870 8.36952425812529
3871 8.36967271014834
3872 8.38602681721948
3873 8.387347130762
3874 8.38866682341876
3875 8.38866682341876
3876 8.38866682341876
3877 8.39920112781955
3878 8.39920112781955
3879 8.39920112781955
3880 8.39689995302959
3881 8.3943661971831
3882 8.39136555607696
3883 8.39136555607696
3884 8.39165103189493
3885 8.39085580304807
3886 8.38982653539616
3887 8.38847235238988
3888 8.38852459016393
3889 8.38852459016393
3890 8.38852459016393
3891 8.38726293608054
3892 8.38726293608054
3893 8.38726293608054
3894 8.3849754271004
3895 8.38324754328498
3896 8.38189897100094
3897 8.38040682721534
3898 8.37906052816079
3899 8.37906052816079
3900 8.37906052816079
3901 8.37724830647045
3902 8.37724830647045
3903 8.37599252685661
3904 8.37599252685661
3905 8.37520429605417
3906 8.37479579929988
3907 8.37555400046653
3908 8.37654464910235
3909 8.37654464910235
3910 8.37776742018178
3911 8.37479617982763
3912 8.37369033760186
3913 8.37212008377938
3914 8.37212008377938
3915 8.37133550488599
3916 8.37133550488599
3917 8.37133550488599
3918 8.37133550488599
3919 8.36985345429169
3920 8.3672710367271
3921 8.3657913083895
3922 8.36585365853658
3923 8.36460752438458
3924 8.36281337047354
3925 8.36281337047354
3926 8.36287703016241
3927 8.36186499652053
3928 8.36186499652053
3929 8.36015769944341
3930 8.36015769944341
3931 8.36292004634994
3932 8.36292004634994
3933 8.36292004634994
3934 8.36292004634994
3935 8.36292004634994
3936 8.36292004634994
3937 8.36292004634994
3938 8.36738475793375
3939 8.36738475793375
3940 8.36559388747395
3941 8.36559388747395
3942 8.3650462962963
3943 8.36773894931729
3944 8.3827474560592
3945 8.3827474560592
3946 8.38173410404624
3947 8.38173410404624
3948 8.37947769817425
3949 8.37947769817425
3950 8.38152424942263
3951 8.38152424942263
3952 8.38152424942263
3953 8.38152424942263
3954 8.38143615793119
3955 8.38019390581717
3956 8.37918301407801
3957 8.37748038763267
3958 8.375
3959 8.37321346242508
3960 8.37235023041475
3961 8.37425149700599
3962 8.3737048123417
3963 8.37698504027618
3964 8.37497124453646
3965 8.38198115375776
3966 8.38051470588235
3967 8.3785025264125
3968 8.37772675086108
3969 8.37695133149679
3970 8.37631941257458
3971 8.37631941257458
3972 8.37706422018349
3973 8.37414030261348
3974 8.38015582034831
3975 8.38015582034831
3976 8.37814933577645
3977 8.37814933577645
3978 8.37751831501832
3979 8.37482837528604
3980 8.37191216834401
3981 8.37191216834401
3982 8.37191216834401
3983 8.37191216834401
3984 8.37014174668496
3985 8.37014174668496
3986 8.36791590493601
3987 8.36714644733836
3988 8.36714644733836
3989 8.36714644733836
3990 8.36714644733836
3991 8.36714644733836
3992 8.37365898196759
3993 8.37189139858544
3994 8.37043795620438
3995 8.36989737742303
3996 8.36844505243958
3997 8.36844505243958
3998 8.36722133576476
3999 8.36409204830257
4000 8.36483716693236
4001 8.36361566484517
4002 8.36193944912361
4003 8.36200227531286
4004 8.36200227531286
4005 8.36200227531286
4006 8.36101000909918
4007 8.36001819422333
4008 8.35857207821737
4009 8.35780859286201
4010 8.35780859286201
4011 8.35780859286201
4012 8.36241763235628
4013 8.3614266242617
4014 8.36444141689373
4015 8.36444141689373
4016 8.3784887678693
4017 8.37877069630302
4018 8.37769213330311
4019 8.37647325475975
4020 8.37647325475975
4021 8.37525492861999
4022 8.37508493771234
4023 8.37508493771234
4024 8.37341485507246
4025 8.37341485507246
4026 8.37234042553191
4027 8.37714932126697
4028 8.37714932126697
4029 8.37683781949785
4030 8.37485869319466
4031 8.37485869319466
4032 8.37485869319466
4033 8.37485869319466
4034 8.37943502824859
4035 8.37776773610483
4036 8.37776773610483
4037 8.38708220415537
4038 8.38609166854821
4039 8.38501466937486
4040 8.38425090252708
4041 8.38159675236806
4042 8.38277727682597
4043 8.38277727682597
4044 8.38080216313655
4045 8.37936472178419
4046 8.37671695564062
4047 8.37550652859072
4048 8.37550652859072
4049 8.37550652859072
4050 8.38101664417454
4051 8.38101664417454
4052 8.38101664417454
4053 8.38003148189791
4054 8.38003148189791
4055 8.37882194244604
4056 8.37882194244604
4057 8.3785120251742
4058 8.37789260840261
4059 8.37789260840261
4060 8.37789260840261
4061 8.37789260840261
4062 8.37789260840261
4063 8.37637547720638
4064 8.37373737373737
4065 8.37230700179533
4066 8.37424276419116
4067 8.37326155226559
4068 8.37600896860986
4069 8.37600896860986
4070 8.37494397131331
4071 8.37494397131331
4072 8.37275985663083
4073 8.37222844344905
4074 8.37094246698008
4075 8.37740492170022
4076 8.37768336314848
4077 8.37670467247932
4078 8.3766204738489
4079 8.37564245810056
4080 8.37466487935657
4081 8.37293434569004
4082 8.37173476222371
4083 8.37075892857143
4084 8.37075892857143
4085 8.36791610887996
4086 8.36791610887996
4087 8.37042818911686
4088 8.37042818911686
4089 8.3736900780379
4090 8.37174058390907
4091 8.37032085561497
4092 8.36881959910913
4093 8.36881959910913
4094 8.36687444345503
4095 8.36687444345503
4096 8.3642634623943
4097 8.36329254727475
4098 8.36343416370107
4099 8.36305024455313
4100 8.36230273394088
4101 8.36177777777778
4102 8.36161705908485
4103 8.36087053075727
4104 8.35960044395117
4105 8.35677834479698
4106 8.35647737355812
4107 8.36555087563733
4108 8.36555087563733
4109 8.36555087563733
4110 8.36272989142477
4111 8.36154186973859
4112 8.36035437430786
4113 8.35775957493912
4114 8.35679504205401
4115 8.35398230088496
4116 8.35227775320655
4117 8.35153659075835
4118 8.35153659075835
4119 8.35153659075835
4120 8.35153659075835
4121 8.35153659075835
4122 8.35720601237843
4123 8.35602209944751
4124 8.35505965532479
4125 8.35512367491166
4126 8.35394126738794
4127 8.35298013245033
4128 8.3520194217612
4129 8.3520194217612
4130 8.35076108537393
4131 8.35185185185185
4132 8.35235786690172
4133 8.35066079295154
4134 8.35072655217966
4135 8.3556338028169
4136 8.35445544554455
4137 8.35210028590279
4138 8.34908771158496
4139 8.34908771158496
4140 8.34783564051857
4141 8.34548649242258
4142 8.34335894621295
4143 8.34254992319508
4144 8.34152226365431
4145 8.34078947368421
4146 8.34078947368421
4147 8.34042086804033
4148 8.34676889375685
4149 8.34508430041603
4150 8.34493324578682
4151 8.34398249452954
4152 8.34368847079414
4153 8.34273840769904
4154 8.34273840769904
4155 8.34273840769904
4156 8.34273840769904
4157 8.34535519125683
4158 8.34301944505134
4159 8.34301944505134
4160 8.34272608125819
4161 8.34272608125819
4162 8.34272608125819
4163 8.34265123389386
4164 8.34475982532751
4165 8.34424798079022
4166 8.34424798079022
4167 8.34278856644119
4168 8.34089422028353
4169 8.33929350196249
4170 8.33820004358248
4171 8.33827052929645
4172 8.33783195472355
4173 8.33688792165397
4174 8.33529155787642
4175 8.33384080034798
4176 8.33289845618613
4177 8.33239130434783
4178 8.33239130434783
4179 8.33239130434783
4180 8.33239130434783
4181 8.3315949587136
4182 8.33043667173582
4183 8.33043667173582
4184 8.33072747014115
4185 8.32906446711526
4186 8.32848774137557
4187 8.32848774137557
4188 8.32971800433839
4189 8.3283452613316
4190 8.3283452613316
4191 8.3258183394754
4192 8.3258183394754
4193 8.32827735644637
4194 8.33391078388913
4195 8.33318900194847
4196 8.33282839212292
4197 8.33145824318477
4198 8.32814526588846
4199 8.32814526588846
4200 8.32649092480553
4201 8.32555627565349
4202 8.3262794212913
4203 8.3270019425858
4204 8.3270019425858
4205 8.32491909385113
4206 8.32491909385113
4207 8.32491909385113
4208 8.32491909385113
4209 8.34123222748815
4210 8.34123222748815
4211 8.34266637949602
4212 8.34453057708872
4213 8.34453057708872
4214 8.3437365475678
4215 8.34867713486771
4216 8.34809718340142
4217 8.34809718340142
4218 8.34601332473673
4219 8.34779806659506
4220 8.34779806659506
4221 8.34657504831437
4222 8.34542722198368
4223 8.34635193133047
4224 8.34598884598885
4225 8.34598884598885
4226 8.34548573879477
4227 8.34362272240086
4228 8.34247749678526
4229 8.34197557317334
4230 8.34032983508246
4231 8.34039820166988
4232 8.35301668806162
4233 8.35301668806162
4234 8.35229946524064
4235 8.35229946524064
4236 8.35229946524064
4237 8.35229946524064
4238 8.35043831515929
4239 8.35043831515929
4240 8.35199829023296
4241 8.35013885921812
4242 8.34899615548911
4243 8.3467122117848
4244 8.3467122117848
4245 8.3467122117848
4246 8.34557097118463
4247 8.34577645051194
4248 8.34577645051194
4249 8.34577645051194
4250 8.35402004691832
4251 8.35309168443497
4252 8.36202855316429
4253 8.36109927567107
4254 8.35995740149095
4255 8.35788801362572
4256 8.37063829787234
4257 8.36814121650361
4258 8.36814121650361
4259 8.36814121650361
4260 8.36607142857143
4261 8.36506587335317
4262 8.36506587335317
4263 8.36554800339847
4264 8.36419622000425
4265 8.36419622000425
4266 8.36404160475483
4267 8.36290322580645
4268 8.3624018671759
4269 8.3616885871871
4270 8.3696481559983
4271 8.3696481559983
4272 8.36851027760119
4273 8.36602414742639
4274 8.36602414742639
4275 8.36806437950021
4276 8.36663844199831
4277 8.36838764282692
4278 8.36725195684366
4279 8.3663282571912
4280 8.36519348699514
4281 8.36405919661734
4282 8.36405919661734
4283 8.36405919661734
4284 8.36405919661734
4285 8.36405919661734
4286 8.36405919661734
4287 8.36348267117498
4288 8.36348267117498
4289 8.36348267117498
4290 8.36348267117498
4291 8.36340587365307
4292 8.36340587365307
4293 8.36340587365307
4294 8.36340587365307
4295 8.36642027455121
4296 8.36570945945946
4297 8.36386661038413
4298 8.36386661038413
4299 8.36273475416755
4300 8.36273475416755
4301 8.36026154819658
4302 8.36026154819658
4303 8.36032047227493
4304 8.36522655426765
4305 8.37097113966716
4306 8.36941870261163
4307 8.3689197725837
4308 8.36665965059987
4309 8.36665965059987
4310 8.36763468013468
4311 8.36903008626131
4312 8.36748001682794
4313 8.36698212407992
4314 8.36698212407992
4315 8.36585365853658
4316 8.37936107608239
4317 8.37823072073965
4318 8.37823072073965
4319 8.37744171392565
4320 8.37694246115078
4321 8.37602351459164
4322 8.37468513853904
4323 8.37439664218258
4324 8.38309918221849
4325 8.38309918221849
4326 8.39098532494759
4327 8.39098532494759
4328 8.38893545683152
4329 8.38893545683152
4330 8.38759689922481
4331 8.38759689922481
4332 8.38848167539267
4333 8.38848167539267
4334 8.38848167539267
4335 8.38848167539267
4336 8.38685367385388
4337 8.38731952291274
4338 8.38657746184403
4339 8.38545150501672
4340 8.39385708315922
4341 8.39828738512949
4342 8.39828738512949
4343 8.39828738512949
4344 8.39469839281987
4345 8.39378130217028
4346 8.39369914458585
4347 8.39465999165624
4348 8.39332638164755
4349 8.39332638164755
4350 8.39332638164755
4351 8.39107775693142
4352 8.39099624843685
4353 8.39008126693061
4354 8.39008126693061
4355 8.39008126693061
4356 8.38958333333333
4357 8.39654454621149
4358 8.39471493965876
4359 8.39351081530782
4360 8.39351081530782
4361 8.39259721355791
4362 8.39259721355791
4363 8.39259721355791
4364 8.39259721355791
4365 8.39189189189189
4366 8.39097900644357
4367 8.39097900644357
4368 8.39097900644357
4369 8.39081653854145
4370 8.39081653854145
4371 8.39023883696781
4372 8.39422877309529
4373 8.39302759908695
4374 8.39232365145228
4375 8.39232365145228
4376 8.39232365145228
4377 8.39232365145228
4378 8.39141257000622
4379 8.39141257000622
4380 8.39141257000622
4381 8.39042089985486
4382 8.39042089985486
4383 8.38922279792746
4384 8.38657551274083
4385 8.38525269262635
4386 8.38260869565217
4387 8.38260869565217
4388 8.38260869565217
4389 8.38038079470199
4390 8.3820852296235
4391 8.3820852296235
4392 8.38068651778329
4393 8.37866887143448
4394 8.37879727216367
4395 8.3969434118133
4396 8.3969434118133
4397 8.39603551517654
4398 8.39533443435178
4399 8.39533443435178
4400 8.39352042921998
4401 8.39352042921998
4402 8.39150165016502
4403 8.39150165016502
4404 8.39484536082474
4405 8.39365210222589
4406 8.39365210222589
4407 8.39266584260404
4408 8.39266584260404
4409 8.39196704428424
4410 8.39065074135091
4411 8.39398929600659
4412 8.395143033546
4413 8.395143033546
4414 8.39382716049383
4415 8.39119703825586
4416 8.39119703825586
4417 8.39119703825586
4418 8.39119703825586
4419 8.39119703825586
4420 8.39119703825586
4421 8.39083059210526
4422 8.39083059210526
4423 8.39013360739979
4424 8.39256368118324
4425 8.39256368118324
4426 8.40595482546201
4427 8.4061986863711
4428 8.40570490457624
4429 8.40410256410256
4430 8.40299425758819
4431 8.40291162599959
4432 8.40315638450502
4433 8.40286885245902
4434 8.40503995082975
4435 8.40303092361253
4436 8.40303092361253
4437 8.40708145722472
4438 8.40589198036007
4439 8.40642258130497
4440 8.40531697341513
4441 8.40421181762421
4442 8.40421181762421
4443 8.40331152902698
4444 8.40130772374336
4445 8.40020429009193
4446 8.41334966319657
4447 8.41224489795918
4448 8.41211256117455
4449 8.41211256117455
4450 8.41153689359967
4451 8.41084165477889
4452 8.41084165477889
4453 8.41084165477889
4454 8.41157294213529
4455 8.41283095723014
4456 8.41408794788274
4457 8.41168091168091
4458 8.41375101708706
4459 8.41448037421192
4460 8.41459943066287
4461 8.41459943066287
4462 8.41431185200244
4463 8.41422764227642
4464 8.41182446160098
4465 8.41031891123299
4466 8.41502538071066
4467 8.42674512987013
4468 8.42674512987013
4469 8.42674512987013
4470 8.42616632860041
4471 8.42526870817279
4472 8.42526870817279
4473 8.42570443948915
4474 8.42440210782327
4475 8.42301458670989
4476 8.42264074524099
4477 8.42044534412955
4478 8.42116980368347
4479 8.42261784341493
4480 8.42082912032356
4481 8.4214675560946
4482 8.42799434457685
4483 8.42799434457685
4484 8.42790791599354
4485 8.42790791599354
4486 8.42782152230971
4487 8.42782152230971
4488 8.4269277351635
4489 8.4269277351635
4490 8.4269277351635
4491 8.42583249243189
4492 8.42583249243189
4493 8.42583249243189
4494 8.42583249243189
4495 8.42583249243189
4496 8.42583249243189
4497 8.42583249243189
4498 8.42655367231638
4499 8.42545894694372
4500 8.42545894694372
4501 8.42545894694372
4502 8.42436466317063
4503 8.44057211925866
4504 8.44057211925866
4505 8.44281111558598
4506 8.44182769726248
4507 8.44033004628698
4508 8.44035405351036
4509 8.43946098149638
4510 8.43946098149638
4511 8.43946098149638
4512 8.44037804142369
4513 8.43798994974874
4514 8.43798994974874
4515 8.43600562587904
4516 8.4359437751004
4517 8.4359437751004
4518 8.43958249698916
4519 8.44582664526485
4520 8.44473420260782
4521 8.44484556758925
4522 8.44484556758925
4523 8.44355323841989
4524 8.44355323841989
4525 8.44355323841989
4526 8.44257366205652
4527 8.44680424764576
4528 8.44680424764576
4529 8.44442219106749
4530 8.44393271926312
4531 8.44284284284284
4532 8.44135308246597
4533 8.44135308246597
4534 8.44135308246597
4535 8.44135308246597
4536 8.44206523914349
4537 8.44117647058824
4538 8.44117647058824
4539 8.44117647058824
4540 8.44117647058824
4541 8.4396
4542 8.4396
4543 8.4396
4544 8.4396
4545 8.44211157768446
4546 8.44211157768446
4547 8.44153507895263
4548 8.44806232520975
4549 8.44908146964856
4550 8.44908146964856
4551 8.44908146964856
4552 8.44930139720559
4553 8.44930139720559
4554 8.44652833200319
4555 8.44652833200319
4556 8.44652833200319
4557 8.44652833200319
4558 8.44395692062226
4559 8.44238437001595
4560 8.44238437001595
4561 8.44280589876445
4562 8.44282868525896
4563 8.44282868525896
4564 8.44282868525896
4565 8.44125846276384
4566 8.44378109452736
4567 8.44378109452736
4568 8.44300775810623
4569 8.44172633253779
4570 8.43976143141153
4571 8.43976143141153
4572 8.43907771814749
4573 8.43819554848967
4574 8.44627606752731
4575 8.44479745830024
4576 8.44323144104803
4577 8.44166666666667
4578 8.4411823050982
4579 8.44358516755899
4580 8.44270420301348
4581 8.44270420301348
4582 8.44270420301348
4583 8.44354199683043
4584 8.44354199683043
4585 8.44354199683043
4586 8.44354199683043
4587 8.44354199683043
4588 8.44444444444444
4589 8.44435643564356
4590 8.44358669833729
4591 8.44358669833729
4592 8.44222398100514
4593 8.44066455696202
4594 8.43851324634243
4595 8.44613559992093
4596 8.44437858130804
4597 8.44437858130804
4598 8.44437858130804
4599 8.44437858130804
4600 8.44389569340182
4601 8.44391785150079
4602 8.44157125937623
4603 8.44069469113874
4604 8.44069469113874
4605 8.44069469113874
4606 8.4381534819491
4607 8.44201183431953
4608 8.44045741324921
4609 8.44045741324921
4610 8.43851005124162
4611 8.44306540583136
4612 8.44033083891296
4613 8.43799212598425
4614 8.43799212598425
4615 8.43692186577445
4616 8.43545848091303
4617 8.43545848091303
4618 8.43753688766476
4619 8.43559488692232
4620 8.43559488692232
4621 8.43522704934146
4622 8.43426999410493
4623 8.43320235756385
4624 8.43320235756385
4625 8.43320235756385
4626 8.43233156550776
4627 8.43165750196387
4628 8.43165750196387
4629 8.43059100726487
4630 8.42932862190813
4631 8.42865554465162
4632 8.42739403453689
4633 8.43322220043146
4634 8.43322220043146
4635 8.43322220043146
4636 8.43450980392157
4637 8.43462066261517
4638 8.43462066261517
4639 8.43327454438566
4640 8.43327454438566
4641 8.43192948090108
4642 8.43192948090108
4643 8.42999804190327
4644 8.42952231793265
4645 8.42924251321198
4646 8.42924251321198
4647 8.42915851272016
4648 8.42966151438075
4649 8.429186228482
4650 8.42764958936253
4651 8.43862392494136
4652 8.43845252051583
4653 8.4361328125
4654 8.43635298711441
4655 8.43568221745071
4656 8.43568221745071
4657 8.43568221745071
4658 8.43462138953942
4659 8.43414634146341
4660 8.43612248878486
4661 8.43612248878486
4662 8.43612248878486
4663 8.43681747269891
4664 8.43681747269891
4665 8.43528265107213
4666 8.43491816056119
4667 8.44489875389408
4668 8.44489875389408
4669 8.44375243285325
4670 8.44357976653697
4671 8.44243485025282
4672 8.44031881804043
4673 8.43965014577259
4674 8.43965014577259
4675 8.43917605907501
4676 8.43917605907501
4677 8.43967359626967
4678 8.43950281608079
4679 8.43739079790332
4680 8.43586260430817
4681 8.43480791618161
4682 8.43480791618161
4683 8.43336566440349
4684 8.43300368431258
4685 8.43214424195425
4686 8.43488372093023
4687 8.43488372093023
4688 8.43222308288149
4689 8.43117134559535
4690 8.42906909231663
4691 8.43868471953578
4692 8.4372461806227
4693 8.43619489559165
4694 8.43901024550551
4695 8.43901024550551
4696 8.4392270531401
4697 8.43809155881785
4698 8.43676385402587
4699 8.43485813549508
4700 8.43485813549508
4701 8.43256801080455
4702 8.43479938271605
4703 8.43328191284227
4704 8.44054731162074
4705 8.44403775765748
4706 8.44174850760639
4707 8.44089333846746
4708 8.44023099133782
4709 8.43852222436021
4710 8.43852222436021
4711 8.45365384615385
4712 8.45365384615385
4713 8.45271049596309
4714 8.45763688760807
4715 8.45763688760807
4716 8.45850941221667
4717 8.45850941221667
4718 8.45803725753793
4719 8.45794930875576
4720 8.45730186144694
4721 8.45730186144694
4722 8.45866103970842
4723 8.45866103970842
4724 8.45866103970842
4725 8.45675934803452
4726 8.45675934803452
4727 8.45581751964731
4728 8.45621766621958
4729 8.45423209498277
4730 8.45176110260337
4731 8.45044010715653
4732 8.44912012241775
4733 8.46722721192433
4734 8.46552053486151
4735 8.47222752433671
4736 8.47128410608662
4737 8.47081266692102
4738 8.47081266692102
4739 8.47635392829901
4740 8.47511916110581
4741 8.47511916110581
4742 8.47511916110581
4743 8.47407548608464
4744 8.47407548608464
4745 8.47313262195122
4746 8.47580952380952
4747 8.47580952380952
4748 8.47580952380952
4749 8.47533803085127
4750 8.47410510281797
4751 8.47344374643061
4752 8.47240197944423
4753 8.4708904109589
4754 8.46965950161689
4755 8.46965950161689
4756 8.4837483368181
4757 8.48223446703401
4758 8.48148148148148
4759 8.48025066464109
4760 8.47902031516993
4761 8.47750996394003
4762 8.47694934547524
4763 8.4765787976484
4764 8.4765787976484
4765 8.47572999620781
4766 8.47572999620781
4767 8.47572999620781
4768 8.47572999620781
4769 8.47469194312796
4770 8.47451203335228
4771 8.47433225989771
4772 8.47434198068548
4773 8.47434198068548
4774 8.47434198068548
4775 8.47757805108798
4776 8.47872139209382
4777 8.47872139209382
4778 8.47872139209382
4779 8.47768532526475
4780 8.47759500850822
4781 8.47759500850822
4782 8.47628047628048
4783 8.47628047628048
4784 8.47628047628048
4785 8.47628047628048
4786 8.4750566893424
4787 8.47978843974311
4788 8.47809667673716
4789 8.47809667673716
4790 8.47809667673716
4791 8.47809667673716
4792 8.47809667673716
4793 8.47809667673716
4794 8.47772744431861
4795 8.47669371579543
4796 8.47538200339559
4797 8.47397208600528
4798 8.47397208600528
4799 8.47397208600528
4800 8.48340874811463
4801 8.48256361922714
4802 8.48115341123257
4803 8.48049745618994
4804 8.48559050668676
4805 8.48616079834306
4806 8.48719879518072
4807 8.48719879518072
4808 8.48532179149417
4809 8.48532179149417
4810 8.48344620015049
4811 8.48260297160053
4812 8.49614734072543
4813 8.50103325192561
4814 8.49915492957746
4815 8.49831017649268
4816 8.49765346348789
4817 8.49765346348789
4818 8.49765346348789
4819 8.49765346348789
4820 8.50243993993994
4821 8.50243993993994
4822 8.50243993993994
4823 8.50168855534709
4824 8.50037509377344
4825 8.50028126757922
4826 8.50028126757922
4827 8.49840674789128
4828 8.49718890554723
4829 8.4976578602211
4830 8.49597302865705
4831 8.49597302865705
4832 8.49728515259315
4833 8.49728515259315
4834 8.49728515259315
4835 8.49728515259315
4836 8.49728515259315
4837 8.50505239520958
4838 8.50317994762439
4839 8.50317994762439
4840 8.50411368735976
4841 8.50439334455038
4842 8.50439334455038
4843 8.50439334455038
4844 8.5030835357877
4845 8.50878176382661
4846 8.50849990659443
4847 8.50644257703081
4848 8.50550475835044
4849 8.5044776119403
4850 8.5044776119403
4851 8.5029839612085
4852 8.5024235645041
4853 8.50465896384644
4854 8.50465896384644
4855 8.50465896384644
4856 8.50260804769001
4857 8.50260804769001
4858 8.50260804769001
4859 8.50260804769001
4860 8.50372439478585
4861 8.50372439478585
4862 8.50223380491437
4863 8.50204689244511
4864 8.50037202380952
4865 8.50037202380952
4866 8.49832651543325
4867 8.49832651543325
4868 8.49832651543325
4869 8.49832651543325
4870 8.49684014869888
4871 8.49563278201078
4872 8.49563278201078
4873 8.49563278201078
4874 8.49563278201078
4875 8.49424005945745
4876 8.49201337295691
4877 8.49127367248422
4878 8.49146250927988
4879 8.49090909090909
4880 8.48850148367953
4881 8.48850148367953
4882 8.49406968124537
4883 8.49277510188959
4884 8.49333333333333
4885 8.49268653952972
4886 8.49268653952972
4887 8.50212844715899
4888 8.50074019245004
4889 8.50074019245004
4890 8.50074019245004
4891 8.50194264569843
4892 8.50194264569843
4893 8.50194264569843
4894 8.50166481687014
4895 8.5
4896 8.49916805324459
4897 8.49916805324459
4898 8.49916805324459
4899 8.49732027351691
4900 8.4963975614262
4901 8.4963975614262
4902 8.4963975614262
4903 8.49529085872576
4904 8.49529085872576
4905 8.49529085872576
4906 8.49464549483013
4907 8.49436957725678
4908 8.50055350553506
4909 8.49889339727038
4910 8.4986170016596
4911 8.49778761061947
4912 8.49861751152074
4913 8.49751243781095
4914 8.49751243781095
4915 8.50082888193037
4916 8.50082888193037
4917 8.50027619222979
4918 8.49963181148748
4919 8.50974981604121
4920 8.50790731886723
4921 8.50790731886723
4922 8.50790731886723
4923 8.50569852941176
4924 8.50422638735759
4925 8.50422638735759
4926 8.50422638735759
4927 8.50422638735759
4928 8.50422638735759
4929 8.50789860396767
4930 8.50789860396767
4931 8.5068870523416
4932 8.50523223792914
4933 8.50569016152717
4934 8.50486327766563
4935 8.52007332722273
4936 8.51768370899762
4937 8.51648955661414
4938 8.52243178904962
4939 8.52398388868546
4940 8.52287701317716
4941 8.52287701317716
4942 8.52213684595682
4943 8.5213972201902
4944 8.51901279707495
4945 8.51901279707495
4946 8.5180040212027
4947 8.5180040212027
4948 8.5180040212027
4949 8.51818015713503
4950 8.51818015713503
4951 8.51818015713503
4952 8.51799086757991
4953 8.51799086757991
4954 8.51799086757991
4955 8.51798429797334
4956 8.517612703048
4957 8.52671894948021
4958 8.53700328107911
4959 8.53662536443149
4960 8.53662536443149
4961 8.53662536443149
4962 8.53662536443149
4963 8.53652760065586
4964 8.53652760065586
4965 8.53515482695811
4966 8.53350327749454
4967 8.53350327749454
4968 8.54067333939945
4969 8.54067333939945
4970 8.54067333939945
4971 8.54067333939945
4972 8.53984716157205
4973 8.53984716157205
4974 8.53983266642415
4975 8.53918894344426
4976 8.53699327395019
4977 8.53534435762312
4978 8.53460490463215
4979 8.53786090430361
4980 8.53649237472767
4981 8.53530586313306
4982 8.53484573502722
4983 8.53808487486398
4984 8.53808487486398
4985 8.53808487486398
4986 8.53662073966643
4987 8.5357984411818
4988 8.5357984411818
4989 8.5357984411818
4990 8.5357984411818
4991 8.5357984411818
4992 8.53479521565785
4993 8.53479521565785
4994 8.5356884057971
4995 8.53422672944585
4996 8.53422672944585
4997 8.53439536567705
4998 8.5407018813314
4999 8.5407018813314
5000 8.5407018813314
5001 8.54177215189873
5002 8.54854456698608
5003 8.54790310918294
5004 8.56079494128275
5005 8.56079494128275
5006 8.56079494128275
5007 8.56079494128275
5008 8.56079494128275
5009 8.5614161849711
5010 8.5614161849711
5011 8.56761148221701
5012 8.56761148221701
5013 8.57318173614871
5014 8.57318173614871
5015 8.57318173614871
5016 8.57318173614871
5017 8.57318173614871
5018 8.57318173614871
5019 8.57318173614871
5020 8.57318173614871
5021 8.57318173614871
5022 8.57318173614871
5023 8.57318173614871
5024 8.57318173614871
5025 8.57318173614871
5026 8.57318173614871
5027 8.57318173614871
5028 8.57318173614871
5029 8.57318173614871
5030 8.57318173614871
5031 8.57318173614871
5032 8.57318173614871
5033 8.57318173614871
5034 8.57318173614871
5035 8.57318173614871
5036 8.57318173614871
5037 8.57318173614871
5038 8.57318173614871
5039 8.57318173614871
5040 8.57318173614871
5041 8.57318173614871
5042 8.57318173614871
5043 8.57318173614871
5044 8.57318173614871
5045 8.57318173614871
5046 8.57318173614871
5047 8.57318173614871
5048 8.57318173614871
5049 8.57318173614871
};
\addlegendentry{1 IAB Donor}
\addplot [thick, red, mark=square*, mark size=3.5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 0.4
2 0.95
3 1.2
4 1.5
5 2
6 2.2
7 2.46666666666667
8 2.8
9 3.16
10 3.18888888888889
11 3.35
12 3.38333333333333
13 3.59230769230769
14 3.59333333333333
15 3.71875
16 3.90588235294118
17 4.06666666666667
18 4.14358974358974
19 4.09767441860465
20 4.31111111111111
21 4.45957446808511
22 4.496
23 4.57692307692308
24 4.66181818181818
25 4.83859649122807
26 4.95
27 5.2
28 5.15692307692308
29 5.22941176470588
30 5.2
31 5.34933333333333
32 5.4025974025974
33 5.48461538461538
34 5.66666666666667
35 5.77974683544304
36 5.8475
37 5.96144578313253
38 6.08674698795181
39 6.15714285714286
40 6.32558139534884
41 6.49767441860465
42 6.39318181818182
43 6.51685393258427
44 6.4967032967033
45 6.73626373626374
46 6.8752688172043
47 7.03655913978495
48 6.93052631578947
49 7.042
50 7.23564356435644
51 7.27843137254902
52 7.34807692307692
53 7.51730769230769
54 7.50181818181818
55 7.48928571428571
56 7.58771929824561
57 7.57758620689655
58 7.76581196581197
59 7.83247863247863
60 7.97948717948718
61 8.02857142857143
62 8.1
63 8.15333333333333
64 8.26333333333333
65 8.27377049180328
66 8.55573770491803
67 8.73114754098361
68 8.76935483870968
69 8.98412698412698
70 9.11384615384615
71 9.08421052631579
72 9.24360902255639
73 9.38970588235294
74 9.22553191489362
75 9.26756756756757
76 9.21437908496732
77 9.10691823899371
78 9.07349397590361
79 9.05833333333333
80 8.95116279069767
81 8.89887640449438
82 9.29832402234637
83 9.43204419889503
84 9.49071038251366
85 9.55760869565217
86 9.76881720430108
87 9.85714285714286
88 9.88677248677249
89 10.0062827225131
90 10.1256544502618
91 10.269109947644
92 10.3708333333333
93 10.4849740932642
94 10.8466321243523
95 10.8697435897436
96 11.065306122449
97 11.4530612244898
98 11.7116751269036
99 11.749
100 12.0405940594059
101 12.4294117647059
102 12.5115384615385
103 12.6742857142857
104 12.6478873239437
105 12.7345622119816
106 12.6736363636364
107 12.8136363636364
108 12.9232142857143
109 12.9991228070175
110 12.8463519313305
111 12.6641975308642
112 12.7024390243902
113 12.8623481781377
114 12.9370517928287
115 12.9857707509881
116 12.9349019607843
117 12.8494296577947
118 12.9216417910448
119 12.8867647058824
120 12.8326086956522
121 13.0358422939068
122 13.1491039426523
123 13.0794326241135
124 13.4177304964539
125 13.5851590106007
126 13.7468531468531
127 13.7354166666667
128 13.9051903114187
129 13.9227586206897
130 13.879180887372
131 13.8675675675676
132 13.9684563758389
133 14.0454849498328
134 14.0476821192053
135 13.9575163398693
136 13.942671009772
137 13.9941935483871
138 14.0456591639871
139 14.0532051282051
140 14.0235668789809
141 14.0165079365079
142 13.873125
143 13.7733746130031
144 13.5045045045045
145 13.510447761194
146 13.5005917159763
147 13.4444444444444
148 13.3837209302326
149 13.4612716763006
150 13.4948571428571
151 13.4440677966102
152 13.5084269662921
153 13.5091922005571
154 13.6703601108033
155 13.6847645429363
156 13.6828729281768
157 13.5989130434783
158 13.5659459459459
159 13.5221333333333
160 13.6547872340426
161 13.5356020942408
162 13.5828125
163 13.6411458333333
164 13.5989637305699
165 13.6589147286822
166 13.5131979695431
167 13.4666666666667
168 13.5571788413098
169 13.72040302267
170 13.7107769423559
171 13.6912718204489
172 13.6942928039702
173 13.690099009901
174 13.6960591133005
175 13.5712895377129
176 13.5762711864407
177 13.6524038461538
178 13.6341232227488
179 13.6674528301887
180 13.7173708920188
181 13.8426229508197
182 13.8223255813953
183 13.9855813953488
184 13.9381062355658
185 14.0293577981651
186 13.986301369863
187 13.9343891402715
188 14.0648648648649
189 14.0477678571429
190 14.1258928571429
191 14.036563876652
192 14.1072527472527
193 14.1219298245614
194 14.1715536105033
195 14.1982532751092
196 14.1856209150327
197 14.1220779220779
198 14.0460215053763
199 13.9565031982942
200 13.9269639065817
201 13.9010570824524
202 13.8625
203 13.7752066115702
204 13.8127835051546
205 13.79670781893
206 13.7509202453988
207 13.7040485829959
208 13.6434607645875
209 13.660120240481
210 13.6679920477137
211 13.6490118577075
212 13.7488188976378
213 13.8633858267717
214 13.8174418604651
215 13.8273076923077
216 13.8299424184261
217 13.8125954198473
218 13.8204933586338
219 13.6753246753247
220 13.6794063079777
221 13.6822222222222
222 13.6500920810313
223 13.6737614678899
224 13.6240875912409
225 13.6358695652174
226 13.7095840867993
227 13.8061371841155
228 13.8071942446043
229 13.85960502693
230 13.9488372093023
231 13.8813499111901
232 13.8641975308642
233 13.8642105263158
234 13.8706293706294
235 13.9019197207679
236 13.819689119171
237 13.793470790378
238 13.8702054794521
239 13.8873720136519
240 13.8926746166951
241 13.887074829932
242 13.8273648648649
243 13.7889075630252
244 13.8904522613065
245 13.8289517470882
246 13.8175496688742
247 13.8557755775578
248 13.8481054365733
249 13.8373770491803
250 13.7918433931485
251 13.7158064516129
252 13.6855769230769
253 13.6808917197452
254 13.7138314785374
255 13.704912836767
256 13.6908227848101
257 13.6995290423862
258 13.6714508580343
259 13.6412403100775
260 13.621198156682
261 13.6663608562691
262 13.6392694063927
263 13.7279635258359
264 13.7253414264036
265 13.7406060606061
266 13.7772727272727
267 13.8341906202723
268 13.9144144144144
269 13.9336336336336
270 13.9209580838323
271 13.8391111111111
272 13.8581979320532
273 13.8563876651982
274 13.7851311953353
275 13.693083573487
276 13.64
277 13.6987161198288
278 13.7341843971631
279 13.7725212464589
280 13.7293952180028
281 13.7543417366947
282 13.7087866108787
283 13.6757281553398
284 13.8223756906077
285 13.8173793103448
286 13.8307692307692
287 13.8391244870041
288 13.8351498637602
289 13.8432065217391
290 13.8998643147897
291 13.8059219380888
292 13.8662180349933
293 13.8251336898396
294 13.8774365821095
295 13.8521276595745
296 13.8514588859416
297 13.8591809775429
298 13.8844327176781
299 13.8753623188406
300 13.8538057742782
301 13.9391644908616
302 13.9462842242503
303 13.9761038961039
304 13.935142118863
305 13.9057915057915
306 13.8810256410256
307 13.8421455938697
308 13.7916137229987
309 13.7670886075949
310 13.7136020151133
311 13.7138190954774
312 13.70525
313 13.7618453865337
314 13.7950433705081
315 13.8125925925926
316 13.8306172839506
317 13.8120393120393
318 13.838527607362
319 13.8365196078431
320 13.8102689486553
321 13.8467153284672
322 13.8639902676399
323 13.8307878787879
324 13.8273607748184
325 13.8120627261761
326 13.7295101553166
327 13.670699881376
328 13.671546635183
329 13.6680800942285
330 13.6032786885246
331 13.5815635939323
332 13.5823050058207
333 13.550405561993
334 13.5310265282584
335 13.5562211981567
336 13.5361653272101
337 13.5261467889908
338 13.4953249714937
339 13.5179545454545
340 13.4867497168743
341 13.5705549263873
342 13.6149321266968
343 13.5779279279279
344 13.578177727784
345 13.5434636871508
346 13.5467112597547
347 13.5630289532294
348 13.5520532741398
349 13.5545957918051
350 13.6223451327434
351 13.6632044198895
352 13.630989010989
353 13.6498353457739
354 13.6787280701754
355 13.6608315098468
356 13.696288209607
357 13.6825708061002
358 13.6923747276688
359 13.7337676438654
360 13.7096424702059
361 13.6755124056095
362 13.6583423035522
363 13.7235737351991
364 13.7432867883996
365 13.7530546623794
366 13.7492505353319
367 13.7882352941176
368 13.7592750533049
369 13.7591054313099
370 13.7394708994709
371 13.7782241014799
372 13.7675105485232
373 13.8037934668072
374 13.8117647058824
375 13.7247401247401
376 13.7178903826267
377 13.7209927611169
378 13.6938144329897
379 13.6681724845996
380 13.6562947799386
381 13.680572597137
382 13.7075356415479
383 13.729674796748
384 13.8158375634518
385 13.8184210526316
386 13.839029322548
387 13.8608257804632
388 13.8866331658291
389 13.8736208625878
390 13.8472
391 13.8408366533865
392 13.8367793240557
393 13.7936696340257
394 13.8071146245059
395 13.8475345167653
396 13.8635826771654
397 13.852208047105
398 13.802140077821
399 13.7965082444229
400 13.7758220502901
401 13.7235803657363
402 13.7070124879923
403 13.6946360153257
404 13.7200764818356
405 13.7667304015296
406 13.7705323193916
407 13.7768500948767
408 13.7774407582938
409 13.7931753554502
410 13.8011363636364
411 13.8324528301887
412 13.8458215962441
413 13.8434864104967
414 13.8130841121495
415 13.7656133828996
416 13.7553290083411
417 13.7321626617375
418 13.6906077348066
419 13.6836697247706
420 13.685609532539
421 13.7055809698079
422 13.7251601097896
423 13.7049180327869
424 13.7279344858963
425 13.7252946509519
426 13.7514052583862
427 13.7371945701357
428 13.722854561879
429 13.715523465704
430 13.7010791366906
431 13.7269299820467
432 13.6941808415398
433 13.7282005371531
434 13.7628239499553
435 13.7743086529884
436 13.7429333333333
437 13.7438441098317
438 13.7481874447392
439 13.718838028169
440 13.7182776801406
441 13.7102721685689
442 13.7197195442594
443 13.6727748691099
444 13.6880765883377
445 13.710338835795
446 13.7522983521249
447 13.7573656845754
448 13.7537931034483
449 13.7438144329897
450 13.7855670103093
451 13.7847210300429
452 13.7775300171527
453 13.7451282051282
454 13.7481228668942
455 13.7379897785349
456 13.7294317217981
457 13.7258883248731
458 13.7543918918919
459 13.8340640809443
460 13.8201850294365
461 13.7934563758389
462 13.8033500837521
463 13.8257740585774
464 13.7961698584513
465 13.770622406639
466 13.7214521452145
467 13.6942434210526
468 13.6714754098361
469 13.7110384300899
470 13.6729641693811
471 13.7047154471545
472 13.6897727272727
473 13.7359286293593
474 13.736790923825
475 13.7541700404858
476 13.7248387096774
477 13.6986345381526
478 13.7239775461107
479 13.70768
480 13.7008792965627
481 13.6983320095314
482 13.6963492063492
483 13.686529318542
484 13.6910530482977
485 13.6922590837283
486 13.6676632572777
487 13.677358490566
488 13.7018039215686
489 13.7022745098039
490 13.6887323943662
491 13.690625
492 13.7122369446609
493 13.6968895800933
494 13.6486068111455
495 13.6770656370656
496 13.7037037037037
497 13.7047031611411
498 13.6718894009217
499 13.6524866105585
500 13.6774637127578
501 13.6577743902439
502 13.6322433460076
503 13.6151630022745
504 13.5743202416918
505 13.5582516955539
506 13.5677710843373
507 13.5504504504504
508 13.5651651651652
509 13.5573033707865
510 13.5841198501873
511 13.55260804769
512 13.5609828741623
513 13.5678810408922
514 13.5875370919881
515 13.5851961509993
516 13.5665191740413
517 13.5675
518 13.557268722467
519 13.5393406593407
520 13.5348462664715
521 13.5408924652524
522 13.5399854333576
523 13.5779069767442
524 13.5703918722787
525 13.5975362318841
526 13.6105643994211
527 13.6420824295011
528 13.6633477633478
529 13.6803172314348
530 13.6972740315638
531 13.6884753042233
532 13.7179413867048
533 13.732239657632
534 13.751817533856
535 13.7491115849325
536 13.7258156028369
537 13.7286624203822
538 13.7267326732673
539 13.7134791813691
540 13.714064697609
541 13.7464887640449
542 13.7369306236861
543 13.7305808257523
544 13.7173519163763
545 13.7077244258873
546 13.6951388888889
547 13.6945983379501
548 13.6923928077455
549 13.7185338865837
550 13.7252246026261
551 13.7398756046994
552 13.7250517598344
553 13.7340234644582
554 13.7367839889579
555 13.7741890959282
556 13.7619834710744
557 13.7407967032967
558 13.715537303217
559 13.6978839590444
560 13.7423890784983
561 13.7291638341264
562 13.7183978275628
563 13.7008130081301
564 13.6916102841678
565 13.7031778228533
566 13.698717083052
567 13.7032301480485
568 13.694623655914
569 13.6756358768407
570 13.6791973244147
571 13.6905080213904
572 13.7044058744993
573 13.7095396931288
574 13.7083888149134
575 13.6971466489715
576 13.7197612732095
577 13.7237590999338
578 13.7103038309115
579 13.7172277227723
580 13.7267326732673
581 13.7239288068556
582 13.7234519104084
583 13.7483574244415
584 13.7862023653088
585 13.7630890052356
586 13.7915198956295
587 13.7851465798046
588 13.7787760416667
589 13.7686605981795
590 13.7790637191157
591 13.752140077821
592 13.725873221216
593 13.7033548387097
594 13.6802572347267
595 13.6817480719794
596 13.6353166986564
597 13.6157088122605
598 13.5919796308084
599 13.5823492063492
600 13.5788339670469
601 13.5580278128951
602 13.5430914826498
603 13.5353904282116
604 13.5228158390949
605 13.4968105065666
606 13.5143214509068
607 13.5435352904435
608 13.5285536159601
609 13.5491609695463
610 13.5425201738051
611 13.5187152563311
612 13.5155172413793
613 13.5086100861009
614 13.5020884520885
615 13.4821581851625
616 13.4797794117647
617 13.4787507654623
618 13.5052051439069
619 13.4973105134474
620 13.5006105006105
621 13.5061622940818
622 13.5009140767825
623 13.4902008520998
624 13.4775956284153
625 13.4612121212121
626 13.4642424242424
627 13.43361547763
628 13.447400241838
629 13.4312613156307
630 13.4496984318456
631 13.4561107766406
632 13.456764882742
633 13.4768028846154
634 13.4859197124026
635 13.5146107784431
636 13.5228468899522
637 13.5206690561529
638 13.5045915324985
639 13.4714200831848
640 13.4637010676157
641 13.4760379596679
642 13.4614201183432
643 13.4547281323877
644 13.41047675103
645 13.402937720329
646 13.393661971831
647 13.4007038123167
648 13.3911059098888
649 13.3775831873905
650 13.3929988331389
651 13.3558652729384
652 13.3618550724638
653 13.3685002895194
654 13.3444572748268
655 13.3331026528258
656 13.3440599769319
657 13.3548126801153
658 13.3647262247839
659 13.38044853364
660 13.3979298447384
661 13.393004587156
662 13.3940401146132
663 13.3785142857143
664 13.3610952652596
665 13.3754985754986
666 13.3611142694713
667 13.3389235127479
668 13.3645325779037
669 13.3977362761743
670 13.3975141242938
671 13.4116121758737
672 13.411142374789
673 13.4116985376828
674 13.3985401459854
675 13.4026920919798
676 13.4088614694335
677 13.4238789237668
678 13.4223964165733
679 13.4184357541899
680 13.41015625
681 13.4191857222532
682 13.4108077994429
683 13.3992213570634
684 13.4145555555556
685 13.4053274139845
686 13.4159822419534
687 13.4432852386238
688 13.4516916250693
689 13.4389165284688
690 13.4274986195472
691 13.4383002207506
692 13.4527593818985
693 13.4374243258118
694 13.4258383727323
695 13.4129527991218
696 13.3866520787746
697 13.3992345544013
698 13.3736383442266
699 13.3625883632409
700 13.373790103317
701 13.3854268624252
702 13.4047852093529
703 13.414340032591
704 13.4304182509506
705 13.4179055887141
706 13.4044420368364
707 13.3981601731602
708 13.3983783783784
709 13.3725067385445
710 13.373275862069
711 13.3771674744211
712 13.3839698762776
713 13.3888292158969
714 13.3945220193341
715 13.4066452304394
716 13.4130760986066
717 13.4043873729267
718 13.401708489055
719 13.4042666666667
720 13.4045842217484
721 13.4235106382979
722 13.4690425531915
723 13.4713375796178
724 13.5010615711253
725 13.4942236354001
726 13.49592376919
727 13.4892177589852
728 13.5036958817318
729 13.5062730627306
730 13.5057398630858
731 13.5063025210084
732 13.4878406708595
733 13.4668060637742
734 13.4428125
735 13.4322245322245
736 13.4197197716658
737 13.4236391912908
738 13.416149068323
739 13.418811369509
740 13.4379132231405
741 13.4377319587629
742 13.4354273944387
743 13.4438497169326
744 13.4462487153135
745 13.4590652285568
746 13.4540512820513
747 13.4405529953917
748 13.4312723556464
749 13.4357142857143
750 13.4220071319409
751 13.4302136317396
752 13.4625635808749
753 13.4632435180478
754 13.4639959432049
755 13.4508594539939
756 13.4469696969697
757 13.4554265522463
758 13.4444780635401
759 13.4524457892083
760 13.4362173038229
761 13.4229919678715
762 13.444578313253
763 13.473984962406
764 13.4736472945892
765 13.4637637637638
766 13.4732366183092
767 13.4770614692654
768 13.4794602698651
769 13.4827345309381
770 13.5026946107784
771 13.4894867962133
772 13.4986055776892
773 13.4900497512438
774 13.4628968253968
775 13.4641584158416
776 13.4777063766683
777 13.4550567340898
778 13.4590034533794
779 13.468540433925
780 13.4415724815725
781 13.4324828263003
782 13.4487733071639
783 13.4642156862745
784 13.439336261591
785 13.4284600389864
786 13.4474939172749
787 13.4577540106952
788 13.4797277588721
789 13.477572815534
790 13.4820164808531
791 13.4840425531915
792 13.484485258579
793 13.4726483357453
794 13.4682715454983
795 13.4556195965418
796 13.4506717850288
797 13.4444870565676
798 13.41872909699
799 13.429417382999
800 13.4179303767287
801 13.4331744518589
802 13.4313035204567
803 13.4240265906933
804 13.4210726150925
805 13.4306451612903
806 13.4035021296735
807 13.4005673758865
808 13.3909433962264
809 13.4112158341188
810 13.4213848327838
811 13.4033802816901
812 13.41904315197
813 13.4056179775281
814 13.408516612073
815 13.4162845109967
816 13.4077606358111
817 13.4169158878505
818 13.401959869342
819 13.4020503261883
820 13.4072693383038
821 13.4130353817505
822 13.4140595903166
823 13.4280930232558
824 13.4381395348837
825 13.4269391546679
826 13.4059259259259
827 13.3825565297647
828 13.3810050714615
829 13.3807373271889
830 13.3725850965961
831 13.3847356321839
832 13.3706152433425
833 13.369894446994
834 13.3622191655204
835 13.3904630903255
836 13.4098075160403
837 13.4128263857077
838 13.4233623453962
839 13.4106081390032
840 13.4273308957952
841 13.4145072992701
842 13.4227686703097
843 13.437795992714
844 13.4418943533698
845 13.4361237488626
846 13.4346206269877
847 13.4378746594005
848 13.4605263157895
849 13.4529465095195
850 13.4478260869565
851 13.4369968340118
852 13.4105548037889
853 13.4117275597654
854 13.4154192966637
855 13.4337088778729
856 13.4353312302839
857 13.4424324324324
858 13.4509680324178
859 13.4549707602339
860 13.4359066427289
861 13.4404836542768
862 13.4532676812892
863 13.4632050134288
864 13.4546023235031
865 13.4669642857143
866 13.47136485281
867 13.4657765910102
868 13.486743772242
869 13.4672283813747
870 13.4739265161576
871 13.5022576361222
872 13.508801415303
873 13.5087533156499
874 13.5311229000884
875 13.5424403183024
876 13.5372185430464
877 13.542453662842
878 13.555359505955
879 13.566416923755
880 13.5696436427629
881 13.5635164835165
882 13.578021978022
883 13.5739359368144
884 13.566768960982
885 13.5711656441718
886 13.5683289588801
887 13.5690559440559
888 13.5585333915321
889 13.556369982548
890 13.5512641673932
891 13.5451304347826
892 13.5634072142547
893 13.5580547112462
894 13.5622395833333
895 13.5476376246207
896 13.5347468628299
897 13.5339386078686
898 13.5150862068965
899 13.5111111111111
900 13.5269048643995
901 13.5072041166381
902 13.5086937901499
903 13.517687366167
904 13.5271948608137
905 13.5337901498929
906 13.5436643835616
907 13.5490162532079
908 13.5760683760684
909 13.5726612558736
910 13.5855740503628
911 13.5862745098039
912 13.5850936967632
913 13.581098339719
914 13.56
915 13.5558287409919
916 13.5602878916173
917 13.5672311600339
918 13.572650296359
919 13.5863732543377
920 13.5780972515856
921 13.5831783601014
922 13.5752533783784
923 13.5821865766146
924 13.5986497890295
925 13.604301982286
926 13.5868686868687
927 13.5758186397985
928 13.5722431865828
929 13.57589958159
930 13.6018379281537
931 13.6057620041754
932 13.6088517745303
933 13.5834304746045
934 13.5607142857143
935 13.5797426317974
936 13.5741293532338
937 13.5604968944099
938 13.596357615894
939 13.6014900662252
940 13.6012412081092
941 13.5952066115702
942 13.5764220939819
943 13.5685467270482
944 13.5642798353909
945 13.5548705302096
946 13.5492402464066
947 13.5589490968801
948 13.569987699877
949 13.567498976668
950 13.5743967280164
951 13.5768601798855
952 13.5780408163265
953 13.5880816326531
954 13.5692307692308
955 13.5655957706385
956 13.5668562144598
957 13.5693057247259
958 13.5511345218801
959 13.5511740890688
960 13.5521651153379
961 13.527492935002
962 13.5446327683616
963 13.542684401451
964 13.5501208702659
965 13.5543916196616
966 13.5598710717164
967 13.5560740144811
968 13.5635705669481
969 13.5336808340016
970 13.5251902282739
971 13.51912
972 13.5011980830671
973 13.5124501197127
974 13.4960573476703
975 13.491922005571
976 13.4839761431412
977 13.4905405405405
978 13.4854307264788
979 13.4895238095238
980 13.4791765637371
981 13.4659818253655
982 13.4574585635359
983 13.4572555205047
984 13.4509649468295
985 13.4744387554155
986 13.4720188902007
987 13.4703106567047
988 13.4747839748625
989 13.4782574568289
990 13.4930926216641
991 13.5079639074147
992 13.4827532264372
993 13.4842064112588
994 13.4979671618452
995 13.4848106208512
996 13.5023019898556
997 13.4940350877193
998 13.4791131855309
999 13.4800621842208
1000 13.4949902912621
1001 13.4968167701863
1002 13.4912756882513
1003 13.5129895308259
1004 13.5102325581395
1005 13.510267338241
1006 13.4990712074303
1007 13.4913026671821
1008 13.4951681484345
1009 13.5052875337707
1010 13.491063174114
1011 13.4960739030023
1012 13.498576375529
1013 13.5171219699885
1014 13.5038033038801
1015 13.4996545105566
1016 13.4988108937476
1017 13.4949866054344
1018 13.4855941918227
1019 13.4863688430699
1020 13.4886684471576
1021 13.4910755148741
1022 13.5038505528021
1023 13.5014095238095
1024 13.5055112124667
1025 13.5047474363844
1026 13.5018209408194
1027 13.4808172531215
1028 13.4779122541604
1029 13.4846444780635
1030 13.4833711262283
1031 13.5015117157974
1032 13.499131091802
1033 13.4956587391468
1034 13.4711813393529
1035 13.4808126410835
1036 13.4909090909091
1037 13.4750937734434
1038 13.4650430872986
1039 13.4663421939349
1040 13.4646970830217
1041 13.4677624206201
1042 13.4725914861837
1043 13.4845091452034
1044 13.4872713699141
1045 13.4868008948546
1046 13.4899068901304
1047 13.5001117318436
1048 13.5028677839851
1049 13.5091247672253
1050 13.5181987346483
1051 13.5391886862672
1052 13.546130952381
1053 13.5555224990703
1054 13.5339517625232
1055 13.5300704486466
1056 13.5313311086392
1057 13.5215816703622
1058 13.5018436578171
1059 13.4885861561119
1060 13.4930882352941
1061 13.4907019478133
1062 13.4824522760646
1063 13.4916024935827
1064 13.4893695014663
1065 13.508284457478
1066 13.4900182815356
1067 13.5059167275383
1068 13.4952207223641
1069 13.5024070021882
1070 13.5012750455373
1071 13.5155442300692
1072 13.5307384503456
1073 13.5249545949873
1074 13.5237472766885
1075 13.515248098515
1076 13.5271345875543
1077 13.5373101952278
1078 13.5339350180505
1079 13.5311439913389
1080 13.5293650793651
1081 13.533981981982
1082 13.5317740194315
1083 13.5339330694494
1084 13.5487769784173
1085 13.5463502337289
1086 13.5473040977714
1087 13.5340990667624
1088 13.5302258874148
1089 13.5382300250806
1090 13.5465616045845
1091 13.5496418338109
1092 13.5553168635875
1093 13.5683005366726
1094 13.5743112701252
1095 13.5657857142857
1096 13.5780792574081
1097 13.5798715203426
1098 13.5858722797003
1099 13.5863101604278
1100 13.5762362148702
1101 13.5745557924662
1102 13.5811722912966
1103 13.5774227902023
1104 13.5612903225806
1105 13.5486017699115
1106 13.5383256799717
1107 13.5273624823695
1108 13.5207188160677
1109 13.5297640014089
1110 13.5283098591549
1111 13.5282646955297
1112 13.5470795214638
1113 13.5301475755446
1114 13.5274323849666
1115 13.5160996141705
1116 13.513744740533
1117 13.5209253417455
1118 13.5274571528506
1119 13.5217330538085
1120 13.5185754189944
1121 13.5093128705964
1122 13.510529986053
1123 13.4908901251739
1124 13.4950295446646
1125 13.5013203613621
1126 13.5070187630299
1127 13.4978147762747
1128 13.5061719833564
1129 13.5106722106722
1130 13.50418830045
1131 13.4987219343696
1132 13.4950638591647
1133 13.4938944463608
1134 13.4749483826566
1135 13.4827775867996
1136 13.471928620453
1137 13.4682675814751
1138 13.4761578044597
1139 13.4783950617284
1140 13.4792323509253
1141 13.4807402330363
1142 13.4759069130732
1143 13.4774965800274
1144 13.4710139979515
1145 13.472758267985
1146 13.4750425604358
1147 13.5005107252298
1148 13.4874617737003
1149 13.5001358695652
1150 13.5009504412763
1151 13.5007457627119
1152 13.4960027100271
1153 13.4953283683141
1154 13.504874746107
1155 13.4944557133198
1156 13.4960784313725
1157 13.4889189189189
1158 13.4964864864865
1159 13.5003376097232
1160 13.4981106612686
1161 13.4896528479946
1162 13.4937647455342
1163 13.4927897574124
1164 13.4981132075472
1165 13.4914843487041
1166 13.4901076716016
1167 13.4875588433087
1168 13.4873655913979
1169 13.4903594222372
1170 13.4974479516454
1171 13.5020476670023
1172 13.5065100671141
1173 13.5323716873532
1174 13.5306067717063
1175 13.5318592964824
1176 13.5261466354202
1177 13.5122326203209
1178 13.5099231540261
1179 13.501400933956
1180 13.5119039679893
1181 13.5155229846769
1182 13.5172046589018
1183 13.5050847457627
1184 13.5023920265781
1185 13.5059760956175
1186 13.5159362549801
1187 13.5155172413793
1188 13.5042039059914
1189 13.5001653986107
1190 13.4859029382635
1191 13.4957095709571
1192 13.4971315529179
1193 13.5102538740521
1194 13.5169960474308
1195 13.5211323238973
1196 13.5255018098059
1197 13.5051871306632
1198 13.4957691046245
1199 13.4853027823241
1200 13.4806925841228
1201 13.4720156555773
1202 13.4767275097784
1203 13.4743564679049
1204 13.4794395568589
1205 13.4701822916667
1206 13.4598635034124
1207 13.4734654108477
1208 13.4751948051948
1209 13.4635774465327
1210 13.4411631663974
1211 13.4393802453196
1212 13.4271437782076
1213 13.421384863124
1214 13.4294913071475
1215 13.4233590733591
1216 13.4171648987464
1217 13.4104688503532
1218 13.4041720154044
1219 13.3909003524511
1220 13.4007687379885
1221 13.4014093529789
1222 13.4003842459174
1223 13.41024
1224 13.3883141762452
1225 13.3913182253431
1226 13.3871173469388
1227 13.3927933673469
1228 13.3726925525143
1229 13.3723830734967
1230 13.3723918575064
1231 13.3656071201526
1232 13.3683508102955
1233 13.3731172545281
1234 13.3749126706891
1235 13.3789907965725
1236 13.3886385274516
1237 13.3800253646164
1238 13.3799746514575
1239 13.3674153748814
1240 13.3603666245259
1241 13.3572466056205
1242 13.3581571473651
1243 13.3596718207636
1244 13.3488650693569
1245 13.3541128269776
1246 13.3679798298141
1247 13.3830551181102
1248 13.3892980799496
1249 13.3907518087449
1250 13.3950927964769
1251 13.3589968652038
1252 13.3473552425665
1253 13.3453066332916
1254 13.3435897435897
1255 13.3456705220381
1256 13.342125
1257 13.33812051202
1258 13.3387640449438
1259 13.3393013100437
1260 13.3626949469744
1261 13.3588528678304
1262 13.3540616246499
1263 13.3606720597386
1264 13.3555348258706
1265 13.357276119403
1266 13.3523454488972
1267 13.3413589823146
1268 13.3384376937384
1269 13.3203216826477
1270 13.3237565647204
1271 13.3225447807288
1272 13.3264360716492
1273 13.326975308642
1274 13.3395679012346
1275 13.3343817452976
1276 13.3202706859428
1277 13.3120122887865
1278 13.3194350629414
1279 13.3129180730285
1280 13.3140490797546
1281 13.3222937749157
1282 13.3098928024502
1283 13.304254667891
1284 13.3035790761701
1285 13.300122324159
1286 13.2839182178822
1287 13.2816712412321
1288 13.2809509295946
1289 13.2681472467295
1290 13.2864618192881
1291 13.2839416058394
1292 13.2831255700821
1293 13.2944072948328
1294 13.3008806559368
1295 13.304189435337
1296 13.2957840461025
1297 13.2911515151515
1298 13.2692470517085
1299 13.2686215235792
1300 13.2754910849199
1301 13.2723429951691
1302 13.2752792031391
1303 13.2598975595059
1304 13.2640361445783
1305 13.2618947368421
1306 13.2705563909774
1307 13.2767288033674
1308 13.2720720720721
1309 13.2734693877551
1310 13.2764988009592
1311 13.2708520179372
1312 13.2813508667065
1313 13.2871825515387
1314 13.3024768725753
1315 13.3067978533095
1316 13.3085816448153
1317 13.2980649002679
1318 13.3033600951531
1319 13.305112960761
1320 13.3094205052006
1321 13.2984588026082
1322 13.3280379371666
1323 13.3310038495706
1324 13.3243275199527
1325 13.3340230564588
1326 13.3524231678487
1327 13.3492025989368
1328 13.3443657817109
1329 13.3313696612666
1330 13.3313898704358
1331 13.3232578653337
1332 13.3224082232012
1333 13.3355066079295
1334 13.3215249266862
1335 13.3162954279015
1336 13.3137668424136
1337 13.3221669106881
1338 13.326112412178
1339 13.3286132241077
1340 13.3351272301843
1341 13.3352046783626
1342 13.3363742690058
1343 13.3301197779725
1344 13.3231038506418
1345 13.3172252987467
1346 13.3166326827847
1347 13.3197907585004
1348 13.315297532656
1349 13.3184798375399
1350 13.3136231884058
1351 13.3151550275283
1352 13.3120764552563
1353 13.3094066570188
1354 13.3018791558254
1355 13.3042497831743
1356 13.3252385082394
1357 13.3417750795027
1358 13.3363767697197
1359 13.3413633737724
1360 13.3465049104564
1361 13.3411832611833
1362 13.3382751658494
1363 13.3369088811995
1364 13.3287813310285
1365 13.3320276497696
1366 13.3335253456221
1367 13.3376331701699
1368 13.3305523590334
1369 13.3322979580098
1370 13.3269959793222
1371 13.3343480758185
1372 13.3278989667049
1373 13.3285509325682
1374 13.3331803842845
1375 13.3446991404011
1376 13.3413684511881
1377 13.3269296740995
1378 13.3146362339515
1379 13.3104647847163
1380 13.308634938729
1381 13.3129666571673
1382 13.3132763532764
1383 13.3171176303048
1384 13.3167235494881
1385 13.3201592266136
1386 13.3122020431328
1387 13.3208392401474
1388 13.3142776203966
1389 13.3110419026048
1390 13.3056827820187
1391 13.3032768361582
1392 13.2953993790573
1393 13.3029345372461
1394 13.2967578235128
1395 13.3051296505073
1396 13.3067080045096
1397 13.3048746125669
1398 13.3077183098592
1399 13.2983394314664
1400 13.29081202585
1401 13.2858747542825
1402 13.278978388998
1403 13.2820095425203
1404 13.2753224901851
1405 13.2731297282152
1406 13.2786334360123
1407 13.2614696842693
1408 13.2625383542538
1409 13.2534559643255
1410 13.2497493036212
1411 13.2549248747913
1412 13.2418449569325
1413 13.2449319633435
1414 13.2529558701082
1415 13.2415627597672
1416 13.2550692520776
1417 13.2450041516745
1418 13.2627733185718
1419 13.2650622406639
1420 13.2660773480663
1421 13.2637417218543
1422 13.2669793103448
1423 13.261652892562
1424 13.2642798127238
1425 13.2613648871767
1426 13.2538207806487
1427 13.2468295360966
1428 13.2411409764125
1429 13.2434877981903
1430 13.238969580707
1431 13.2357612267251
1432 13.2326217843459
1433 13.23146374829
1434 13.2289229086933
1435 13.2377698824816
1436 13.2293587994543
1437 13.2280960174577
1438 13.2344695936733
1439 13.2347778686291
1440 13.230563879052
1441 13.2219260065288
1442 13.2103691639522
1443 13.2134563212154
1444 13.2167028199566
1445 13.205578120769
1446 13.2158137015976
1447 13.2115135135135
1448 13.2124257158293
1449 13.2132360886008
1450 13.2171613599568
1451 13.2092747371259
1452 13.2112099164646
1453 13.2119041206571
1454 13.2146433378196
1455 13.2138858988159
1456 13.2105970952125
1457 13.2224314147391
1458 13.2176834184359
1459 13.2283718430951
1460 13.2269602577873
1461 13.2214707461084
1462 13.2239871210089
1463 13.2203753351206
1464 13.2213941018767
1465 13.2254623425355
1466 13.2280203589606
1467 13.2401713979646
1468 13.2391432396252
1469 13.2387476585496
1470 13.2214686248331
1471 13.2223171382808
1472 13.2298372030958
1473 13.2307897545358
1474 13.2344625233396
1475 13.2454521205655
1476 13.2384861407249
1477 13.232179009057
1478 13.2332978156633
1479 13.2219739292365
1480 13.2240829346093
1481 13.2198619224642
1482 13.2148619957537
1483 13.2124668435013
1484 13.2105988341282
1485 13.1965617561492
1486 13.1943959820248
1487 13.1933984684447
1488 13.1839092587708
1489 13.1805958344318
1490 13.1827049828632
1491 13.1857632480886
1492 13.1940447957839
1493 13.1914736842105
1494 13.1848014725217
1495 13.1796583442838
1496 13.1952693823916
1497 13.19343832021
1498 13.194440073433
1499 13.1974822974036
1500 13.1930799475754
1501 13.1954390563565
1502 13.1946582875098
1503 13.1926197330542
1504 13.2059115877583
1505 13.2074267782427
1506 13.2141662310507
1507 13.2106555236354
1508 13.2054801670146
1509 13.2087138012001
1510 13.2025514189013
1511 13.2084331077564
1512 13.1991159646386
1513 13.2032752794385
1514 13.2087815016888
1515 13.2110649350649
1516 13.2141298701299
1517 13.2107995846314
1518 13.2168137000519
1519 13.2153047989624
1520 13.199792907067
1521 13.1992236024845
1522 13.2079192546584
1523 13.2073978272116
1524 13.2146366692527
1525 13.2236814891417
1526 13.2230431413072
1527 13.2176607281177
1528 13.2076843733883
1529 13.1955200823893
1530 13.1983020324157
1531 13.1960411311054
1532 13.1934257832563
1533 13.2029268292683
1534 13.2163799743261
1535 13.2236592250449
1536 13.228270908158
1537 13.230315465504
1538 13.232
1539 13.2224270353303
1540 13.2300998208344
1541 13.2381171655155
1542 13.2375959079284
1543 13.2487979539642
1544 13.2514066496164
1545 13.2537969828688
1546 13.2515205724508
1547 13.2483146067416
1548 13.2535750766088
1549 13.2734745979066
1550 13.278764675855
1551 13.2734183673469
1552 13.2805916857944
1553 13.2801121876594
1554 13.2888436067244
1555 13.2833799949096
1556 13.2780773143438
1557 13.2735772357724
1558 13.2768292682927
1559 13.2836890243902
1560 13.2744103474512
1561 13.2728010139417
1562 13.2713634059807
1563 13.2720871327254
1564 13.2847011144883
1565 13.2785623892685
1566 13.266649823143
1567 13.2676604345629
1568 13.264595959596
1569 13.2612667171335
1570 13.2600806451613
1571 13.2538907076303
1572 13.2643504531722
1573 13.255404725993
1574 13.2504522613065
1575 13.254472361809
1576 13.2567553992968
1577 13.2552710843373
1578 13.2530591775326
1579 13.2314578644661
1580 13.2180184676816
1581 13.2162593516209
1582 13.2183495387684
1583 13.2144031896337
1584 13.2205332668826
1585 13.2301021679541
1586 13.2223107569721
1587 13.2281382053194
1588 13.2322644792443
1589 13.2247765640516
1590 13.2190523443314
1591 13.2138324243927
1592 13.2223048327138
1593 13.2199108469539
1594 13.2263926714533
1595 13.2282673267327
1596 13.2140385565991
1597 13.1988647581441
1598 13.1919112207152
1599 13.19792950456
1600 13.1966986942597
1601 13.1913385826772
1602 13.1972440944882
1603 13.1929203539823
1604 13.1881139489195
1605 13.1832106038292
1606 13.1713725490196
1607 13.1648873653281
1608 13.168805093046
1609 13.1666666666667
1610 13.1786203522505
1611 13.1821515892421
1612 13.1857212713936
1613 13.1882697947214
1614 13.1895405669599
1615 13.189304029304
1616 13.190966796875
1617 13.1908270309832
1618 13.1856620336503
1619 13.1881521209166
1620 13.1864489398001
1621 13.1749269717624
1622 13.1792700729927
1623 13.1826277372263
1624 13.1814643639017
1625 13.1893943079543
1626 13.1871140286895
1627 13.1886755771567
1628 13.1881438289602
1629 13.1880495506437
1630 13.1900048520136
1631 13.1918020858598
1632 13.1888
1633 13.176803874092
1634 13.1724171304137
1635 13.1791918703121
1636 13.1743354277429
1637 13.173085286301
1638 13.1737134573568
1639 13.1684769490707
1640 13.1703113685735
1641 13.1689671814672
1642 13.1624879459981
1643 13.1651482284888
1644 13.1690195133703
1645 13.1690269749518
1646 13.165671641791
1647 13.1687530091478
1648 13.1693455245428
1649 13.1780076997113
1650 13.1728365384615
1651 13.1789625360231
1652 13.1776764282285
1653 13.1691680652122
1654 13.1693413173653
1655 13.1594639865997
1656 13.1437783615954
1657 13.1507523286363
1658 13.1507758414896
1659 13.1503102625298
1660 13.1571939871152
1661 13.1550202718817
1662 13.1471527281391
1663 13.1322711058264
1664 13.1320656049441
1665 13.1217763001662
1666 13.1174655908875
1667 13.1242999525392
1668 13.1334756820878
1669 13.1324644549763
1670 13.1380241648898
1671 13.1360321969697
1672 13.1375295787979
1673 13.1372252422595
1674 13.1348134152102
1675 13.134812367241
1676 13.1286489035605
1677 13.1255594817432
1678 13.1148705882353
1679 13.1132847401834
1680 13.1248883666275
1681 13.114312529329
1682 13.1204033771107
1683 13.1091122042633
1684 13.095298245614
1685 13.0970760233918
1686 13.0975906432749
1687 13.0984104721833
1688 13.1033177570093
1689 13.1037365716955
1690 13.0982259570495
1691 13.0924189409844
1692 13.0978773034756
1693 13.0963861039869
1694 13.0869322152341
1695 13.0905194502679
1696 13.0928272007452
1697 13.0987660069849
1698 13.0940190830812
1699 13.0916279069767
1700 13.0923720930233
1701 13.0907019990702
1702 13.1047862453532
1703 13.1074314909429
1704 13.1024141132776
1705 13.105896007428
1706 13.1133905778603
1707 13.1205848224646
1708 13.1119870159981
1709 13.1028253821214
1710 13.0980092592593
1711 13.0962552011096
1712 13.0924676524954
1713 13.0876212471132
1714 13.0869344413666
1715 13.0888273314866
1716 13.0896169820028
1717 13.0928011075219
1718 13.0936562860438
1719 13.1037361623616
1720 13.1018215356237
1721 13.1135347014065
1722 13.1073271889401
1723 13.1089861751152
1724 13.1067250115154
1725 13.1213726393367
1726 13.1235836020267
1727 13.1291733824545
1728 13.1363720073665
1729 13.148584579977
1730 13.1341754708314
1731 13.1368082663605
1732 13.1309633027523
1733 13.1311167163495
1734 13.1242500572475
1735 13.1251831501832
1736 13.1337912087912
1737 13.1363823462154
1738 13.1433927754915
1739 13.1411657142857
1740 13.138921882138
1741 13.1295164233577
1742 13.1287115165336
1743 13.1354000455892
1744 13.1298701298701
1745 13.1170687300865
1746 13.1126023657871
1747 13.1133500113714
1748 13.1144545454545
1749 13.1119945479328
1750 13.1070844686649
1751 13.1138251986379
1752 13.1218161180477
1753 13.1159564823209
1754 13.1146998867497
1755 13.114059316278
1756 13.1184698958805
1757 13.1291987324581
1758 13.1330466274332
1759 13.1256729246777
1760 13.1215367231638
1761 13.119313304721
1762 13.107352277853
1763 13.107931500676
1764 13.1001125365744
1765 13.1003150315031
1766 13.1015744489429
1767 13.0981573033708
1768 13.0994606741573
1769 13.1066966292135
1770 13.1051898449787
1771 13.1003368515607
1772 13.0975533108866
1773 13.1006958473625
1774 13.1026032315978
1775 13.1102736653208
1776 13.1124467369365
1777 13.119865470852
1778 13.1196056464262
1779 13.1293748599597
1780 13.1217819565704
1781 13.1235241502683
1782 13.1116268690025
1783 13.1025412394115
1784 13.1084020503677
1785 13.1081755402094
1786 13.1083296213808
1787 13.1120908483634
1788 13.1222890224894
1789 13.1165294771969
1790 13.1217797552836
1791 13.1217700689348
1792 13.1199377639475
1793 13.1258222222222
1794 13.1295712063986
1795 13.121916592724
1796 13.1241073408738
1797 13.1229882509421
1798 13.122552060257
1799 13.1203100775194
1800 13.1229849424269
1801 13.1139761167625
1802 13.1189655172414
1803 13.1160592003534
1804 13.1169869670864
1805 13.1212897526502
1806 13.1183583406884
1807 13.1140714600794
1808 13.123572216097
1809 13.130467372134
1810 13.134317831166
1811 13.1441532702048
1812 13.1456186701893
1813 13.144202420242
1814 13.1414559049923
1815 13.136072056239
1816 13.1351197012958
1817 13.1376948408342
1818 13.13160780873
1819 13.1243207712533
1820 13.1212877792378
1821 13.1260621988611
1822 13.1272050776975
1823 13.1287839020122
1824 13.1283621255194
1825 13.1257267759563
1826 13.1350819672131
1827 13.1308431629533
1828 13.1346876365225
1829 13.1444420179078
1830 13.132839075447
1831 13.1293246187364
1832 13.1181561208958
1833 13.108146860743
1834 13.1036249186021
1835 13.1059691773388
1836 13.1052905464007
1837 13.1109906785172
1838 13.1067822318527
1839 13.1043534762833
1840 13.0978354978355
1841 13.102163565556
1842 13.0980112408128
1843 13.0972774416595
1844 13.0946004319654
1845 13.1071706263499
1846 13.0982736296936
1847 13.0957722174288
1848 13.0948275862069
1849 13.0939883645766
1850 13.0976093043291
1851 13.0911163691116
1852 13.0881203007519
1853 13.0858737655646
1854 13.0905344494527
1855 13.0915647134578
1856 13.0857571857572
1857 13.0905425691615
1858 13.0933304739438
1859 13.0900985855122
1860 13.0884936790229
1861 13.0824737855767
1862 13.0886606760804
1863 13.08402822322
1864 13.0745407945323
1865 13.0731113956466
1866 13.0782330345711
1867 13.0747121535181
1868 13.0763853367434
1869 13.0739936102236
1870 13.077505852309
1871 13.0752765957447
1872 13.0861518825782
1873 13.0862853497767
1874 13.0865462274176
1875 13.077598642342
1876 13.0802969247084
1877 13.0855143160127
1878 13.0858596565614
1879 13.087937248251
1880 13.0861381941501
1881 13.0811005291005
1882 13.0810410495133
1883 13.0853034468175
1884 13.0796280642434
1885 13.0745834212192
1886 13.0762808349146
1887 13.0781197301855
1888 13.0779346680717
1889 13.0917597471022
1890 13.0860572872789
1891 13.0794024826425
1892 13.077181913775
1893 13.0696346073079
1894 13.0682762964518
1895 13.0691435768262
1896 13.065855704698
1897 13.0615255658005
1898 13.0499057986184
1899 13.0595771404647
1900 13.0572923205692
1901 13.0575193474169
1902 13.0547355216391
1903 13.0514727386672
1904 13.0525370641052
1905 13.0532887868031
1906 13.0600960534558
1907 13.0604884157796
1908 13.0551939924906
1909 13.0476865360567
1910 13.0496666666667
1911 13.0405242354899
1912 13.0333818332987
1913 13.0329592684954
1914 13.0272481827622
1915 13.0285239775794
1916 13.0260689082607
1917 13.0149253731343
1918 13.0254507772021
1919 13.0248758278146
1920 13.0210134436401
1921 13.0212484497726
1922 13.0162396694215
1923 13.0118546055349
1924 13.0113955408753
1925 13.0120123839009
1926 13.0173303074066
1927 13.0149721592081
1928 13.0144742268041
1929 13.0084431630972
1930 13.0097591105621
1931 13.0176131687243
1932 13.0152169442731
1933 13.0179202630497
1934 13.0184918841175
1935 13.0193137456339
1936 13.0105911330049
1937 13.0110769230769
1938 13.0181743589744
1939 13.0186103709777
1940 13.0072057318321
1941 13.0067539909947
1942 13.0097401268672
1943 13.0081407240745
1944 13.0044162747904
1945 13.0104251839738
1946 13.0016333197223
1947 12.9901692841118
1948 12.9887846655791
1949 12.9865498267781
1950 12.9871638141809
1951 12.9980040733198
1952 12.9997963754836
1953 12.9984540276648
1954 12.9957723577236
1955 12.9941092829575
1956 12.9907448751776
1957 12.9883975659229
1958 12.9784079400446
1959 12.9803969218307
1960 12.9818218623482
1961 12.9844192634561
1962 12.9834546925566
1963 12.9959951456311
1964 12.9970879676441
1965 12.9953902143146
1966 12.9896990506968
1967 12.9891357027464
1968 12.976245210728
1969 12.9845564516129
1970 12.9792061253274
1971 12.9750302053967
1972 12.9708995773798
1973 12.9641190667739
1974 12.9619143374221
1975 12.9599195979899
1976 12.9528514056225
1977 12.9514251304697
1978 12.9508729680915
1979 12.9484349919743
1980 12.9447252306458
1981 12.9486963497794
1982 12.9437161755863
1983 12.93163898339
1984 12.9258
1985 12.93304
1986 12.9275124875125
1987 12.9283260087895
1988 12.9219405070872
1989 12.9186190381161
1990 12.9215639337722
1991 12.9178464606181
1992 12.9257575757576
1993 12.9327751196172
1994 12.9345287905957
1995 12.9325234017128
1996 12.9267117834395
1997 12.9317277070064
1998 12.9327894946279
1999 12.938385043755
2000 12.9420393559928
2001 12.9390907286083
2002 12.9398293312165
2003 12.9406466970839
2004 12.9314568880079
2005 12.9304003170828
2006 12.9234362628662
2007 12.9224287974684
2008 12.9171377742637
2009 12.9197233201581
2010 12.9227973133149
2011 12.9283965244866
2012 12.9306219151037
2013 12.9261247040253
2014 12.9175867507886
2015 12.920733149389
2016 12.9179669030733
2017 12.9188656951556
2018 12.9193935814137
2019 12.9186380633734
2020 12.9170664569406
2021 12.9284843719284
2022 12.9274371069182
2023 12.9244793713163
2024 12.922741555381
2025 12.9230708816022
2026 12.9239795918367
2027 12.9266875981162
2028 12.9352825745683
2029 12.9431764705882
2030 12.9504802979808
2031 12.9462669018225
2032 12.9416209866875
2033 12.9424770103698
2034 12.9488945411857
2035 12.9490709955017
2036 12.949980445835
2037 12.9496774193548
2038 12.9523939808482
2039 12.94890625
2040 12.938977760437
2041 12.9373512775502
2042 12.9361544461778
2043 12.9375316825892
2044 12.9385964912281
2045 12.9339696143358
2046 12.9419003115265
2047 12.9411054885169
2048 12.9405836575875
2049 12.9475486381323
2050 12.9512840466926
2051 12.9512546197238
2052 12.9499027615714
2053 12.949300155521
2054 12.9587869362364
2055 12.95402254178
2056 12.9562378546444
2057 12.9562852146882
2058 12.9619658119658
2059 12.9722664595067
2060 12.9723495145631
2061 12.966175329713
2062 12.9804111714507
2063 12.9820015515904
2064 12.9720209261771
2065 12.9650019357336
2066 12.9663508025527
2067 12.9725111154069
2068 12.9863961352657
2069 12.9832335329341
2070 12.9824290403553
2071 12.9913127413127
2072 12.9801117749085
2073 12.9723527146708
2074 12.9660384615385
2075 12.9645272867025
2076 12.9654178674352
2077 12.9647714175951
2078 12.9575047984645
2079 12.9556194859992
2080 12.9452873563218
2081 12.944399770247
2082 12.9455311004785
2083 12.9472918660287
2084 12.9398087954111
2085 12.9360336262896
2086 12.9364782276547
2087 12.9367315769378
2088 12.9359801488834
2089 12.9373282442748
2090 12.9392482350696
2091 12.9403395002861
2092 12.9475872592027
2093 12.9514204003813
2094 12.9604575786463
2095 12.9535442073171
2096 12.9589557926829
2097 12.9573333333333
2098 12.9557798514569
2099 12.9569605789373
2100 12.958872810358
2101 12.9630997715156
2102 12.959078797107
2103 12.9547945205479
2104 12.9471863117871
2105 12.941603343465
2106 12.9419943019943
2107 12.9430415796469
2108 12.9378368121442
2109 12.9371775417299
2110 12.9338388625592
2111 12.9304281924972
2112 12.9303655995454
2113 12.9281196743041
2114 12.9298504637517
2115 12.9337873628453
2116 12.9291627291627
2117 12.9348828420257
2118 12.9393916493482
2119 12.9386560966402
2120 12.9413962264151
2121 12.937872500943
2122 12.9381105034886
2123 12.9369155354449
2124 12.9343761779118
2125 12.9429809685321
2126 12.9560286360211
2127 12.9687323413072
2128 12.9732906385383
2129 12.9748775894539
2130 12.9719503012048
2131 12.9721061547149
2132 12.9626175253855
2133 12.9704135338346
2134 12.9731954887218
2135 12.9702423445425
2136 12.9752488262911
2137 12.9707637455433
2138 12.9781654473832
2139 12.9769735608476
2140 12.9660235999251
2141 12.9624485211531
2142 12.9642215568862
2143 12.9614809274495
2144 12.9607777154608
2145 12.9618389086152
2146 12.9561449383638
2147 12.9525107336196
2148 12.9408125232948
2149 12.9460134128167
2150 12.9469843633656
2151 12.9452447422297
2152 12.9540666294435
2153 12.9578340156308
2154 12.9642923563325
2155 12.9567447045708
2156 12.9572277963582
2157 12.952766431489
2158 12.9506589938741
2159 12.9512430426716
2160 12.9441438102298
2161 12.9375671172005
2162 12.9358134369795
2163 12.9340610545791
2164 12.9328032544379
2165 12.9358476613052
2166 12.9406914401923
2167 12.937312881168
2168 12.9390356549049
2169 12.9323980062765
2170 12.9354743447767
2171 12.937246216316
2172 12.9409485144861
2173 12.9399741745065
2174 12.9318474857248
2175 12.9372375690608
2176 12.9388326275087
2177 12.9430307494016
2178 12.9376264949402
2179 12.9376814256844
2180 12.93670095518
2181 12.9394306703398
2182 12.9418181818182
2183 12.9441160271709
2184 12.9471268588214
2185 12.9426894147863
2186 12.9470750045846
2187 12.9487809349221
2188 12.943663003663
2189 12.9400585865983
2190 12.9348454362539
2191 12.9372713972202
2192 12.9390636430139
2193 12.9374291460962
2194 12.9375616889051
2195 12.9363652968037
2196 12.9359503377762
2197 12.9227711941659
2198 12.9207581556406
2199 12.9139632259239
2200 12.9169062784349
2201 12.9236310714935
2202 12.9276464168789
2203 12.923074127907
2204 12.9256675749319
2205 12.9275467586708
2206 12.922786647315
2207 12.924650825322
2208 12.9292709466812
2209 12.9329708174733
2210 12.9338408555374
2211 12.929976453541
2212 12.9369793553061
2213 12.9287651419273
2214 12.9328876039031
2215 12.9316835260116
2216 12.9318526543879
2217 12.9353790613718
2218 12.9445487364621
2219 12.9466883234073
2220 12.9436045462746
2221 12.9460775473399
2222 12.9429189189189
2223 12.9437680115274
2224 12.9448983264351
2225 12.9414642921389
2226 12.9371336090631
2227 12.9363652705375
2228 12.9337765001797
2229 12.9347107438017
2230 12.9317887931034
2231 12.930615909499
2232 12.9319095477387
2233 12.9342903283689
2234 12.9329386437029
2235 12.9289478401147
2236 12.9235178219595
2237 12.9286532951289
2238 12.9200858522626
2239 12.9195065260147
2240 12.9083214285714
2241 12.9053007317508
2242 12.8978427527188
2243 12.8920883820385
2244 12.8903260288616
2245 12.8889403383793
2246 12.8852820786617
2247 12.8855516014235
2248 12.8910320284697
2249 12.8848150782361
2250 12.888482047636
2251 12.8920014219694
2252 12.8898720682303
2253 12.8945293072824
2254 12.8960042621204
2255 12.8867175031034
2256 12.8836376528984
2257 12.8767050487157
2258 12.8728045325779
2259 12.8781731279873
2260 12.8773451327434
2261 12.8798160268884
2262 12.8807923593916
2263 12.8801061007958
2264 12.8765069824996
2265 12.8778936207811
2266 12.8838014485073
2267 12.8833833657072
2268 12.8789343683839
2269 12.87569664903
2270 12.867711819623
2271 12.8672067629447
2272 12.8634747403626
2273 12.8672298486448
2274 12.8648486980999
2275 12.8628209637707
2276 12.8579058327477
2277 12.8587842586086
2278 12.8617006324666
2279 12.8641953619115
2280 12.8636571227824
2281 12.8633889376646
2282 12.8645014044944
2283 12.855479572155
2284 12.8447557345474
2285 12.842884649046
2286 12.8335138913157
2287 12.8383714834877
2288 12.8332111052907
2289 12.8452592980618
2290 12.8469622905028
2291 12.8428820655966
2292 12.8444289450741
2293 12.8446574864912
2294 12.8418888308068
2295 12.8368668407311
2296 12.83954743255
2297 12.8354434782609
2298 12.8353677621283
2299 12.8373087621697
2300 12.83716321919
2301 12.8367396593674
2302 12.8271827807672
2303 12.8223070251518
2304 12.8194555228021
2305 12.8179958391123
2306 12.8186828422877
2307 12.8260311958406
2308 12.8316701316701
2309 12.8340491860062
2310 12.8284181377639
2311 12.8286900847898
2312 12.82614559917
2313 12.8243303957145
2314 12.8251856970116
2315 12.8145937553907
2316 12.8156605726112
2317 12.8069595176572
2318 12.8014116026855
2319 12.8067458268801
2320 12.8122526243332
2321 12.8073908559642
2322 12.8080398556949
2323 12.8052893697407
2324 12.803844833505
2325 12.8033630748113
2326 12.8046671242279
2327 12.8044261451364
2328 12.80109739369
2329 12.8047668038409
2330 12.809122085048
2331 12.8055536510113
2332 12.7928449161246
2333 12.7892881587953
2334 12.7875149649393
2335 12.7903573260386
2336 12.7947368421053
2337 12.7916979842842
2338 12.7906420765027
2339 12.7993170565136
2340 12.797985660635
2341 12.7970668485675
2342 12.8008184143223
2343 12.797920927062
2344 12.8035440449821
2345 12.8024531516184
2346 12.8020776566757
2347 12.8020773029116
2348 12.807015154095
2349 12.8026203845499
2350 12.8089145968016
2351 12.8070396191124
2352 12.8050994390617
2353 12.8045207341944
2354 12.8076779344318
2355 12.8075394803872
2356 12.8056706281834
2357 12.8075369207265
2358 12.8166977770236
2359 12.8189345096709
2360 12.8184223918575
2361 12.8152255001696
2362 12.8163728813559
2363 12.8142324635717
2364 12.8060924014216
2365 12.80754525461
2366 12.8064952638701
2367 12.8062235751733
2368 12.7990538942389
2369 12.7914951063112
2370 12.7858034058338
2371 12.7816649814628
2372 12.7786303213865
2373 12.7769631747099
2374 12.7804271061039
2375 12.7802352941176
2376 12.7755540631296
2377 12.7711360966605
2378 12.7750041939272
2379 12.780241529688
2380 12.7779379715004
2381 12.7743254566784
2382 12.7790549597855
2383 12.7796280784051
2384 12.7806700167504
2385 12.7810417015575
2386 12.7794442584533
2387 12.7788487282463
2388 12.7805286048846
2389 12.7793679986624
2390 12.7766672238008
2391 12.7736719011026
2392 12.7748747076512
2393 12.7780524469684
2394 12.7809285237141
2395 12.7796293204208
2396 12.7767317643131
2397 12.7802069425901
2398 12.7746539936635
2399 12.7766255418473
2400 12.7763039493418
2401 12.7728226477935
2402 12.77622773431
2403 12.7706351845693
2404 12.7700515206914
2405 12.7678684166805
2406 12.7721216148862
2407 12.7729568106312
2408 12.7740242484637
2409 12.7746637888096
2410 12.7766932270916
2411 12.7770290456432
2412 12.7748506967485
2413 12.779976794298
2414 12.7704537926466
2415 12.7698394305579
2416 12.772719748386
2417 12.7729559748428
2418 12.770205026455
2419 12.7731150793651
2420 12.7607927332783
2421 12.7665510979033
2422 12.7697540036322
2423 12.7725606736008
2424 12.7708532761182
2425 12.7706697459584
2426 12.7625308947108
2427 12.7614890462856
2428 12.7690433064383
2429 12.7695043635765
2430 12.7696690268401
2431 12.7664855967078
2432 12.7655807831524
2433 12.7601381351751
2434 12.7565088757396
2435 12.7558915365653
2436 12.7620049301561
2437 12.7603680578377
2438 12.765111695138
2439 12.7725689881735
2440 12.7744457217934
2441 12.7752993275381
2442 12.7730447614363
2443 12.7727540983607
2444 12.7711009174312
2445 12.7732961992136
2446 12.7768424500491
2447 12.7732853167458
2448 12.7771812080537
2449 12.787199214274
2450 12.7904403339335
2451 12.7903795811518
2452 12.792180598724
2453 12.7928372853639
2454 12.8024844720497
2455 12.8061764705882
2456 12.8055546479333
2457 12.8106483749796
2458 12.8039170882977
2459 12.8083210964268
2460 12.8091027732463
2461 12.8123654159869
2462 12.8098825831703
2463 12.8088374368172
2464 12.8049225753871
2465 12.8104628422425
2466 12.8060912052117
2467 12.803451082533
2468 12.7992844364937
2469 12.8006177857259
2470 12.802210663199
2471 12.7953866146849
2472 12.7867229345885
2473 12.788735594871
2474 12.7908486126886
2475 12.7929591174562
2476 12.7832766164317
2477 12.7858693890779
2478 12.783543893748
2479 12.7803496277112
2480 12.7768608414239
2481 12.7788673139159
2482 12.7742884864166
2483 12.7750040420372
2484 12.7695462619086
2485 12.7665859564165
2486 12.7667850225952
2487 12.7669893514037
2488 12.764
2489 12.7586784850927
2490 12.7624556880438
2491 12.761455482209
2492 12.7618925008046
2493 12.760933226066
2494 12.761583011583
2495 12.7601093775133
2496 12.7611066430754
2497 12.7606625924735
2498 12.7537744940572
2499 12.7545454545455
2500 12.753018625562
2501 12.7563583815029
2502 12.7547993579454
2503 12.7528883183569
2504 12.7554236200257
2505 12.7500882117081
2506 12.7479724314794
2507 12.7479166666667
2508 12.7497435897436
2509 12.7526754245434
2510 12.755751361743
2511 12.7522087067862
2512 12.7613316261204
2513 12.7635083226633
2514 12.764224
2515 12.7684580934101
2516 12.7662989608313
2517 12.7646495289797
2518 12.7616022981168
2519 12.7635493137568
2520 12.7669326524098
2521 12.7681238034461
2522 12.775023923445
2523 12.767101910828
2524 12.7707053017036
2525 12.774355711104
2526 12.7797645561565
2527 12.7817719102911
2528 12.7916679917316
2529 12.7859844271413
2530 12.7901191421763
2531 12.7927890724269
2532 12.7940307985395
2533 12.7933650793651
2534 12.7933343913665
2535 12.785064214365
2536 12.7857935627081
2537 12.784500792393
2538 12.7821926489227
2539 12.7769510843755
2540 12.7742802910471
2541 12.7814615627966
2542 12.78055028463
2543 12.7842188488299
2544 12.7870376225103
2545 12.7920353982301
2546 12.7931731984829
2547 12.7954811186601
2548 12.7942198357549
2549 12.7902161906265
2550 12.7936888608394
2551 12.7943839722354
2552 12.7934079798139
2553 12.7839395370808
2554 12.7957801920957
2555 12.7965674696898
2556 12.7973866498741
2557 12.7985206169342
2558 12.8005035405193
2559 12.8040899795501
2560 12.8040578798364
2561 12.810443535703
2562 12.8059739034743
2563 12.8055948451988
2564 12.8028908091123
2565 12.8037706205813
2566 12.804430479183
2567 12.8072258875275
2568 12.8148287778825
2569 12.8139359698682
2570 12.8161907750235
2571 12.8134253450439
2572 12.8084299592604
2573 12.8078007518797
2574 12.8036631183469
2575 12.804257317264
2576 12.8043192488263
2577 12.8006882527765
2578 12.8024706802189
2579 12.7954091193004
2580 12.7937256126112
2581 12.7936017478152
2582 12.7949126092385
2583 12.7925775767971
2584 12.785387131952
2585 12.7793243032851
2586 12.7777777777778
2587 12.7795302535387
2588 12.7736752136752
2589 12.7737496116806
2590 12.7745883814849
2591 12.7739751552795
2592 12.7708165166097
2593 12.7777743287289
2594 12.7799503414029
2595 12.7768228358672
2596 12.7702325581395
2597 12.7721016738996
2598 12.7701580415246
2599 12.7734118376201
2600 12.7783834004336
2601 12.778173374613
2602 12.7766909147191
2603 12.77218870843
2604 12.7706819236122
2605 12.7673980222497
2606 12.7586792161703
2607 12.7534546576188
2608 12.7540311392015
2609 12.7520566938838
2610 12.754121090741
2611 12.7512781028642
2612 12.7509468822171
2613 12.7504770698677
2614 12.7576988155668
2615 12.7547285868061
2616 12.7538272363972
2617 12.7524350898756
2618 12.7496469143383
2619 12.7447154471545
2620 12.7419552558995
2621 12.7327517600245
2622 12.7391277735272
2623 12.7367293865688
2624 12.7365040526074
2625 12.7382568807339
2626 12.7428221984406
2627 12.7416348357525
2628 12.7406966086159
2629 12.7432630614116
2630 12.73849442663
2631 12.7459541984733
2632 12.7507786259542
2633 12.7518925518926
2634 12.7497787948131
2635 12.7477809974074
2636 12.7445342277786
2637 12.7393053016453
2638 12.7356174813461
2639 12.7381148165068
2640 12.7323493609251
2641 12.7361119561911
2642 12.7400456273764
2643 12.7484489051095
2644 12.7450843336879
2645 12.7432999088423
2646 12.7425489898223
2647 12.7410871545703
2648 12.7429048414023
2649 12.7390473300971
2650 12.7267878787879
2651 12.7278484848485
2652 12.7228952150212
2653 12.7317183951552
2654 12.73387804509
2655 12.7334744481403
2656 12.732940287226
2657 12.7301798398066
2658 12.7284592145015
2659 12.7301117487164
2660 12.7260075471698
2661 12.7155642609613
2662 12.7125470703419
2663 12.7177586985992
2664 12.7216749510468
2665 12.7203313253012
2666 12.7198012347538
2667 12.7264869748532
2668 12.7233940123364
2669 12.7230861783727
2670 12.7239097744361
2671 12.7174402884182
2672 12.7182815081869
2673 12.7166541522751
2674 12.7087171792948
2675 12.7070164917541
2676 12.7046163069544
2677 12.7111510791367
2678 12.7102952195414
2679 12.7104584956548
2680 12.709766327142
2681 12.70964360587
2682 12.7116801437556
2683 12.7074805505685
2684 12.7116995810892
2685 12.7147173197727
2686 12.7144351464435
2687 12.7127278159546
2688 12.7102881887412
2689 12.7106598984772
2690 12.7087164179104
2691 12.7130408833184
2692 12.7104250559284
2693 12.7177330350485
2694 12.7138640429338
2695 12.7145029065434
2696 12.7138429444196
2697 12.7202205334525
2698 12.7260429082241
2699 12.7261135110979
2700 12.7284480190646
2701 12.733065356558
2702 12.731388599494
2703 12.7332738095238
2704 12.7330754352031
2705 12.730569178184
2706 12.7305006685485
2707 12.737899272025
2708 12.7396108718253
2709 12.7400356400356
2710 12.7405999405999
2711 12.7336596944074
2712 12.7369029961436
2713 12.7418742586002
2714 12.7472123368921
2715 12.7434415295687
2716 12.7447540011855
2717 12.7438814814815
2718 12.7345363111966
2719 12.7343583678297
2720 12.7332545078333
2721 12.7280165411313
2722 12.7290713125646
2723 12.7322999704753
2724 12.7390110701107
2725 12.73598937583
2726 12.7316814159292
2727 12.7301577938357
2728 12.7244843842074
2729 12.7247717231222
2730 12.7322632896481
2731 12.735620674422
2732 12.7353348050037
2733 12.7352560329606
2734 12.7343828159482
2735 12.7356670098544
2736 12.7355388913395
2737 12.7366563740626
2738 12.7308551278284
2739 12.7277932755836
2740 12.7287329320217
2741 12.7321785085144
2742 12.7370816206694
2743 12.7396038151137
2744 12.7414698547748
2745 12.7399530654151
2746 12.7389442815249
2747 12.7475659824047
2748 12.7500073303035
2749 12.7492528567243
2750 12.7513624377381
2751 12.7533841195429
2752 12.759865240955
2753 12.7568081991215
2754 12.7563652326602
2755 12.759174714662
2756 12.7627743634767
2757 12.7597776802691
2758 12.7617083516162
2759 12.7699034805499
2760 12.7685918994005
2761 12.7745284398304
2762 12.7756397134084
2763 12.7831895921649
2764 12.7769758948137
2765 12.7773623484738
2766 12.782157979267
2767 12.7826544021025
2768 12.7816457543041
2769 12.7839801575722
2770 12.78704595186
2771 12.782446420761
2772 12.7796970579668
2773 12.7735409692912
2774 12.7704641350211
2775 12.7720767888307
2776 12.7694723070214
2777 12.7680616099971
2778 12.7635782747604
2779 12.7641301190822
2780 12.7637683263173
2781 12.7594892629135
2782 12.7549949253299
2783 12.7570020295738
2784 12.7511516731856
2785 12.7477052265817
2786 12.7450940665702
2787 12.7470622286541
2788 12.7461805555556
2789 12.751135541733
2790 12.7499566097773
2791 12.7565519236332
2792 12.7616141162858
2793 12.7630711393869
2794 12.7593004769475
2795 12.7609650390061
2796 12.7651885020945
2797 12.7603580193446
2798 12.765526201819
2799 12.7591978069543
2800 12.7612521638777
2801 12.7612577527766
2802 12.7593195906011
2803 12.7593313157515
2804 12.7601152737752
2805 12.7630600777986
2806 12.7614232209738
2807 12.7637149028078
2808 12.7643823783473
2809 12.7626133256584
2810 12.7615882606819
2811 12.7638952819333
2812 12.7631056793674
2813 12.7634507548526
2814 12.7638820992092
2815 12.7607014517752
2816 12.7610232825525
2817 12.7614942528736
2818 12.7648901019968
2819 12.7585701981051
2820 12.7594889463107
2821 12.7637381567614
2822 12.7598737989388
2823 12.7571326164875
2824 12.7529647665425
2825 12.752147766323
2826 12.7590778923253
2827 12.7633266533066
2828 12.7635322742236
2829 12.7587410586552
2830 12.7656415391217
2831 12.7693451529883
2832 12.7682961692396
2833 12.7731560891938
2834 12.777158376215
2835 12.7786255179311
2836 12.776724261031
2837 12.7714652589528
2838 12.770674654115
2839 12.7729398346165
2840 12.7660780404443
2841 12.7664056939502
2842 12.7692329585883
2843 12.7634243458476
2844 12.7602955805031
2845 12.7606990622336
2846 12.7589321215564
2847 12.7576377058489
2848 12.7551298424862
2849 12.7549659477866
2850 12.7479370480647
2851 12.7487099518004
2852 12.7471521677529
2853 12.7489090393879
2854 12.7495541401274
2855 12.7435926449788
2856 12.7404977375566
2857 12.7312808925293
2858 12.7342841005366
2859 12.7313382269904
2860 12.7224869589736
2861 12.7195207892882
2862 12.7272727272727
2863 12.7347801578354
2864 12.738030153586
2865 12.7334647887324
2866 12.7336806533371
2867 12.7262698747714
2868 12.7258123505416
2869 12.7273417721519
2870 12.7293488960765
2871 12.7291719387038
2872 12.7325274107394
2873 12.7329304286718
2874 12.7358538299368
2875 12.738465861197
2876 12.7391402079236
2877 12.7407386603005
2878 12.7384528990594
2879 12.7303518856021
2880 12.7276243868255
2881 12.7312403644008
2882 12.7382761037141
2883 12.739630044843
2884 12.7407313997478
2885 12.7365266106443
2886 12.7360873827195
2887 12.7320738874895
2888 12.7283536158903
2889 12.7274430308961
2890 12.723319826743
2891 12.726864004468
2892 12.7254781516125
2893 12.7206694560669
2894 12.7121203677905
2895 12.7159375870716
2896 12.7188353301755
2897 12.7323767066035
2898 12.7311324697033
2899 12.7296378830084
2900 12.7324233983287
2901 12.7307531672003
2902 12.7314309576837
2903 12.7304771178189
2904 12.7313316652766
2905 12.7286826014452
2906 12.7287758788384
2907 12.7299527646568
2908 12.7369824951375
2909 12.7392693429643
2910 12.7462980969579
2911 12.746548131685
2912 12.7474371440478
2913 12.7516178308568
2914 12.7555709726655
2915 12.7531973921487
2916 12.7556510886146
2917 12.7576757731244
2918 12.7566833056018
2919 12.7579428888273
2920 12.7645411699473
2921 12.767766075388
2922 12.7669945960926
2923 12.7619443290403
2924 12.7587437742114
2925 12.7614607829575
2926 12.7607468879668
2927 12.7594246992117
2928 12.7577157079646
2929 12.7566708143232
2930 12.7571408820683
2931 12.7647449191207
2932 12.7599557827829
2933 12.7598784194529
2934 12.7574920591079
2935 12.7541350269225
2936 12.7548868028713
2937 12.7499931005933
2938 12.7471651262243
2939 12.7465931034483
2940 12.74693145773
2941 12.7459459459459
2942 12.7423966942149
2943 12.7459854014599
2944 12.7500963921785
2945 12.7530707793996
2946 12.7529946303181
2947 12.7548120611318
2948 12.7550048189453
2949 12.7584858912595
2950 12.7598074277854
2951 12.7618982118294
2952 12.7650715071507
2953 12.7641963426372
2954 12.7716760621477
2955 12.7741580756014
2956 12.7683054106015
2957 12.768835804503
2958 12.7637211855104
2959 12.7689711934156
2960 12.7713031550069
2961 12.7701275545193
2962 12.7666940789474
2963 12.7627996164909
2964 12.7651554581564
2965 12.760114973994
2966 12.7559173621562
2967 12.7517156527683
2968 12.7527401940686
2969 12.7556496789179
2970 12.7548087431694
2971 12.7581420765027
2972 12.7578041786153
2973 12.7520949911287
2974 12.7498430890981
2975 12.7469376619834
2976 12.7437883540161
2977 12.735204359673
2978 12.7358670480861
2979 12.746799237265
2980 12.7413990201415
2981 12.739853101197
2982 12.7468788249694
2983 12.7462678450034
2984 12.7479407367133
2985 12.7478331748404
2986 12.7414336139017
2987 12.7418838219327
2988 12.7352047735286
2989 12.740374186551
2990 12.7335681387158
2991 12.7343986998917
2992 12.733730534868
2993 12.7328370330265
2994 12.7378992961559
2995 12.7395235517055
2996 12.7435029778018
2997 12.7471575527883
2998 12.7454397834912
2999 12.7466378027331
3000 12.7488095238095
3001 12.7508249932378
3002 12.7526643224236
3003 12.7533198106829
3004 12.7554834347532
3005 12.7601243579346
3006 12.7571351351351
3007 12.7566121842496
3008 12.7513090418354
3009 12.7482191041554
3010 12.7482330725654
3011 12.754012137559
3012 12.7511932047998
3013 12.7520830524471
3014 12.7526890416498
3015 12.7520010780218
3016 12.7471728594507
3017 12.7504105532373
3018 12.7552684699233
3019 12.756416464891
3020 12.7570141223941
3021 12.7534739954307
3022 12.7519344438474
3023 12.7541912950027
3024 12.7575822699799
3025 12.7561106634435
3026 12.7576148267526
3027 12.752
3028 12.7603758389262
3029 12.7606764192726
3030 12.7620722050731
3031 12.7652127231244
3032 12.7623238964176
3033 12.7598712446352
3034 12.7662153103633
3035 12.7685875100509
3036 12.7666666666667
3037 12.7678585777421
3038 12.7699745547074
3039 12.7703227534485
3040 12.7589194971918
3041 12.7583422459893
3042 12.7482975030044
3043 12.7525030036043
3044 12.7539775760812
3045 12.752595756039
3046 12.7606833044175
3047 12.7581054036024
3048 12.7577107790822
3049 12.7616113111911
3050 12.7602880384051
3051 12.7627516331156
3052 12.7593658406608
3053 12.7594778207007
3054 12.758684070325
3055 12.7648249234456
3056 12.7652382219856
3057 12.7671856287425
3058 12.7626762436818
3059 12.7617236334619
3060 12.7628408032983
3061 12.7693576273441
3062 12.7727357361351
3063 12.771200638213
3064 12.7773464504121
3065 12.7838606753523
3066 12.7847667154061
3067 12.7870299003322
3068 12.7820427679639
3069 12.7806400212455
3070 12.7819678661532
3071 12.7822912518253
3072 12.7800663570007
3073 12.7883211678832
3074 12.7886411889597
3075 12.7855399310162
3076 12.7838769557147
3077 12.7852559002917
3078 12.785600636436
3079 12.7887312740289
3080 12.789183457052
3081 12.7948833510074
3082 12.792315845257
3083 12.7935637663886
3084 12.8023566794651
3085 12.7969564642054
3086 12.7956608016933
3087 12.7933077635233
3088 12.7919069029357
3089 12.7971179270227
3090 12.7973830293418
3091 12.7961416490486
3092 12.7962214295151
3093 12.784036939314
3094 12.7807590933052
3095 12.7898800896034
3096 12.7883019365038
3097 12.786303173976
3098 12.7849091387938
3099 12.7832302224562
3100 12.7826556125806
3101 12.7782482903735
3102 12.776150407573
3103 12.7731931668857
3104 12.7749277266754
3105 12.776192353173
3106 12.7777456647399
3107 12.7767564018385
3108 12.7754855643045
3109 12.7789266500459
3110 12.7778593913956
3111 12.779593442623
3112 12.7813532651456
3113 12.7802333202255
3114 12.7855083857442
3115 12.7923248199083
3116 12.7997642744893
3117 12.8003404032469
3118 12.7979583824107
3119 12.7981682585372
3120 12.7952387181164
3121 12.7924715723435
3122 12.7925519404155
3123 12.7908045977011
3124 12.7956112852665
3125 12.7958496476116
3126 12.7981205951449
3127 12.8038371182459
3128 12.8014345331247
3129 12.8019561815336
3130 12.8008866866606
3131 12.7994784876141
3132 12.8071177160735
3133 12.8032312703583
3134 12.8080260586319
3135 12.811412193851
3136 12.8099765563949
3137 12.8109114583333
3138 12.8098932569643
3139 12.8109852922036
3140 12.8077533498114
3141 12.8068678459938
3142 12.8063694267516
3143 12.8066294033537
3144 12.8079272254711
3145 12.8080041580042
3146 12.8094582304794
3147 12.8131219955827
3148 12.802801919834
3149 12.8050330782203
3150 12.805084306096
3151 12.8079377431907
3152 12.807494813278
3153 12.8003627882871
3154 12.802694649566
3155 12.8029259451062
3156 12.8047643707923
3157 12.8006208769887
3158 12.8000517196793
3159 12.8025336091003
3160 12.8006720082709
3161 12.7965646390288
3162 12.7994318181818
3163 12.8015754132231
3164 12.8020142027114
3165 12.8006196746708
3166 12.8012133729185
3167 12.8020642497742
3168 12.8060121274674
3169 12.8054946472333
3170 12.8068360634593
3171 12.8060355945319
3172 12.799072523509
3173 12.8018031942298
3174 12.7980690010299
3175 12.7971432248102
3176 12.7967575913536
3177 12.7935699588477
3178 12.7954738330976
3179 12.7940609332819
3180 12.7899254690311
3181 12.7906964790542
3182 12.7846410684474
3183 12.7834445585216
3184 12.7847614161108
3185 12.7869676757311
3186 12.7885384615385
3187 12.7910034602076
3188 12.7917488789238
3189 12.7919549064822
3190 12.7914179582426
3191 12.7914457677039
3192 12.7863560732113
3193 12.7899437052201
3194 12.7915557830092
3195 12.792911975435
3196 12.7905346635968
3197 12.7912543153049
3198 12.7929703476483
3199 12.7979550102249
3200 12.7974444160491
3201 12.7995656617271
3202 12.799438130507
3203 12.7979062938848
3204 12.7957881301851
3205 12.8025523226136
3206 12.8047473200613
3207 12.8023730543506
3208 12.7963793982662
3209 12.7954116747387
3210 12.7954371654346
3211 12.7976803466735
3212 12.7935040122277
3213 12.7924095771778
3214 12.7899414311179
3215 12.7873472505092
3216 12.7853906846526
3217 12.7855761892648
3218 12.7871566632757
3219 12.7813953488372
3220 12.7830792682927
3221 12.7824993649987
3222 12.7818458804113
3223 12.7807155544278
3224 12.7850291804111
3225 12.7836356716986
3226 12.7809028658382
3227 12.7787579214195
3228 12.7748416518875
3229 12.7780086141373
3230 12.7759149043941
3231 12.7741772151899
3232 12.772241902834
3233 12.771385199241
3234 12.7702326757714
3235 12.7713996712606
3236 12.7775192818308
3237 12.7768423713816
3238 12.7740427145204
3239 12.7797295589536
3240 12.7787970684862
3241 12.779833206975
3242 12.7729797979798
3243 12.7743971720742
3244 12.7775309265337
3245 12.7803080030295
3246 12.7813478041393
3247 12.7794600050467
3248 12.7752111965704
3249 12.7728728097819
3250 12.7685523497543
3251 12.7638927357422
3252 12.7649798590131
3253 12.7696062397786
3254 12.7727764498679
3255 12.7715220125786
3256 12.7738900767199
3257 12.7734942788885
3258 12.7639331910084
3259 12.7711917618988
3260 12.7740801205576
3261 12.7727021597187
3262 12.7739425128656
3263 12.7719161751788
3264 12.7721204516939
3265 12.7689953593378
3266 12.7731343283582
3267 12.7759969902182
3268 12.7724207095399
3269 12.7825269491101
3270 12.7830618892508
3271 12.7796143250689
3272 12.7769211514393
3273 12.7775303390467
3274 12.7772329246935
3275 12.7751375687844
3276 12.7751656871327
3277 12.776341127923
3278 12.7764220527566
3279 12.774031492127
3280 12.7801824315882
3281 12.7816887334499
3282 12.7755086755711
3283 12.7735495945103
3284 12.7723836846701
3285 12.7722159870308
3286 12.7684617302418
3287 12.7724791225227
3288 12.7715887850467
3289 12.7713253612357
3290 12.772801992528
3291 12.7652357844967
3292 12.7672844881204
3293 12.7659701492537
3294 12.7695062803134
3295 12.7693111166377
3296 12.7672053704625
3297 12.7672880934626
3298 12.7653081510934
3299 12.7694831013917
3300 12.7698596098894
3301 12.7672835672587
3302 12.7672876304024
3303 12.767887743698
3304 12.7730535204272
3305 12.7728830394835
3306 12.7705809334657
3307 12.7692441355343
3308 12.7634581989581
3309 12.7630162470544
3310 12.7622117530374
3311 12.7675179766923
3312 12.7689313166377
3313 12.766955875062
3314 12.7623916811092
3315 12.7614889933218
3316 12.7581263131875
3317 12.7558794466403
3318 12.7624258893281
3319 12.76559219464
3320 12.7658391997036
3321 12.7630662881126
3322 12.7642804245865
3323 12.7642442936459
3324 12.7629903774982
3325 12.7677029360967
3326 12.7725388601036
3327 12.7697941067686
3328 12.7696536423025
3329 12.7708898200641
3330 12.7680216802168
3331 12.7704187192118
3332 12.7730575052333
3333 12.7748861258156
3334 12.7722440944882
3335 12.7713617911182
3336 12.7697700159882
3337 12.7619164619165
3338 12.7649557956778
3339 12.7671209330878
3340 12.7662410999263
3341 12.7643102601865
3342 12.7657668711656
3343 12.7662372715004
3344 12.7700196270854
3345 12.7671122011036
3346 12.7672103004292
3347 12.7637700698615
3348 12.7601665850074
3349 12.754252845429
3350 12.75193931237
3351 12.7515292390506
3352 12.7434400195456
3353 12.7480947728383
3354 12.7469776529491
3355 12.739016953287
3356 12.7441219512195
3357 12.7408509082043
3358 12.7358918128655
3359 12.7363448191891
3360 12.7371213042949
3361 12.7389686207735
3362 12.7367051671733
3363 12.7390395136778
3364 12.7359261059796
3365 12.7351561550614
3366 12.7354070473876
3367 12.7357958687728
3368 12.7383718104496
3369 12.7375288543312
3370 12.737074829932
3371 12.7345154238523
3372 12.7292561582332
3373 12.7302754520083
3374 12.7290220820189
3375 12.7273829735629
3376 12.7288
3377 12.7308689855775
3378 12.7303441589918
3379 12.7313219435357
3380 12.725687295628
3381 12.723768010655
3382 12.7210698293598
3383 12.7190902492136
3384 12.7240745221389
3385 12.723503084553
3386 12.7255290845326
3387 12.723515898924
3388 12.7215036866916
3389 12.7181005316578
3390 12.7197438376027
3391 12.7142132592682
3392 12.7117710974285
3393 12.7090031378228
3394 12.7079391891892
3395 12.708564535585
3396 12.7083584609818
3397 12.7079816734989
3398 12.7135278514589
3399 12.7096385542169
3400 12.70834839176
3401 12.7114189351963
3402 12.7143338954469
3403 12.7139106347103
3404 12.7094825511432
3405 12.7148598243292
3406 12.7195861405197
3407 12.7217998075072
3408 12.711727950012
3409 12.7105851255557
3410 12.7195819317636
3411 12.715280278478
3412 12.7195871339414
3413 12.7230436869899
3414 12.7236141108711
3415 12.7252939764819
3416 12.7273578113751
3417 12.7244066171182
3418 12.7203115638107
3419 12.7185912793483
3420 12.7204455623428
3421 12.7225296442688
3422 12.723377245509
3423 12.7253263082266
3424 12.7265325670498
3425 12.7287287526933
3426 12.7276621201244
3427 12.7289388682857
3428 12.7278555196747
3429 12.7283664195169
3430 12.7264705882353
3431 12.7262251972269
3432 12.7272379586471
3433 12.7289351021872
3434 12.7290237782292
3435 12.7266061619298
3436 12.7290438104333
3437 12.7293710466643
3438 12.7280429594272
3439 12.7301670644391
3440 12.7301038062284
3441 12.7274678111588
3442 12.7267373942067
3443 12.7254677630795
3444 12.7268699380657
3445 12.7250297689926
3446 12.7297928078114
3447 12.724259369423
3448 12.7290660321237
3449 12.7289317154414
3450 12.7272835394862
3451 12.738113925556
3452 12.7394292508918
3453 12.7453507728894
3454 12.7420420777368
3455 12.742680608365
3456 12.743882157282
3457 12.7419783873649
3458 12.737353115727
3459 12.7427181008902
3460 12.7365911517021
3461 12.7375711574953
3462 12.7354043158644
3463 12.7365263781861
3464 12.7363205310574
3465 12.7358539765319
3466 12.7314854299929
3467 12.7321648507816
3468 12.7343121004026
3469 12.7381082040961
3470 12.7404119318182
3471 12.7410511363636
3472 12.7364485981308
3473 12.7326395458846
3474 12.7300543863798
3475 12.7250236294896
3476 12.7225844554689
3477 12.7277344672809
3478 12.7297201558626
3479 12.7297131389446
3480 12.7280151050271
3481 12.7296130250118
3482 12.726320754717
3483 12.7273284602688
3484 12.7276435223388
3485 12.7273862832901
3486 12.7273712737127
3487 12.7275768641772
3488 12.7282938890851
3489 12.7313397692489
3490 12.7343297634459
3491 12.7291392285983
3492 12.7301505174036
3493 12.7319143932267
3494 12.7309744915952
3495 12.7328396803009
3496 12.728594924812
3497 12.726027719051
3498 12.72055855433
3499 12.7211218023938
3500 12.7240675580577
3501 12.7241969519343
3502 12.7233149689368
3503 12.7278884462151
3504 12.7291539723459
3505 12.7295220243674
3506 12.7259163836515
3507 12.7287035952688
3508 12.725427300398
3509 12.7267407840843
3510 12.7246139447824
3511 12.7233539936849
3512 12.7216273088614
3513 12.723451017068
3514 12.7232009345794
3515 12.7222053498423
3516 12.7214385801028
3517 12.7242176553013
3518 12.7252947356134
3519 12.7262052060231
3520 12.7205878922198
3521 12.7228974687974
3522 12.7199160447761
3523 12.7174632781534
3524 12.7156177156177
3525 12.7156104380242
3526 12.7188024231128
3527 12.7196644920783
3528 12.7220966802563
3529 12.7303517353832
3530 12.7294528521537
3531 12.7300279329609
3532 12.7262533441898
3533 12.7287126410048
3534 12.7317368053941
3535 12.736293885143
3536 12.7359832635983
3537 12.7366108786611
3538 12.7387261738726
3539 12.7468448576409
3540 12.7447426513303
3541 12.7454587688734
3542 12.7394129249333
3543 12.7454524361949
3544 12.7446532127117
3545 12.7462136147512
3546 12.7468057971014
3547 12.7511013215859
3548 12.7499072786277
3549 12.7458758109361
3550 12.7426751592357
3551 12.7443196294152
3552 12.746416579831
3553 12.7475182228393
3554 12.7467607589079
3555 12.743002426904
3556 12.7438641090825
3557 12.7409101409101
3558 12.7446189376443
3559 12.7446715159912
3560 12.7431143945515
3561 12.7419965377957
3562 12.7452971725332
3563 12.7499134448932
3564 12.7614541257934
3565 12.7623312175418
3566 12.7568546062493
3567 12.7607332257321
3568 12.7589211618257
3569 12.7606776535669
3570 12.7579723502304
3571 12.7545423143351
3572 12.7526933701657
3573 12.755921279779
3574 12.7541594753193
3575 12.7564887252646
3576 12.7590935235247
3577 12.760248447205
3578 12.7547920018387
3579 12.7556985294118
3580 12.753801975649
3581 12.7575333027102
3582 12.7579237482774
3583 12.7594994834118
3584 12.7614043139055
3585 12.7615322858126
3586 12.7661467889908
3587 12.765737874097
3588 12.766964695094
3589 12.770436576143
3590 12.7680412371134
3591 12.7690528003665
3592 12.760114416476
3593 12.7647031911243
3594 12.7679094236048
3595 12.7658436213992
3596 12.7678591839067
3597 12.7722253971883
3598 12.7711771428571
3599 12.7714383639895
3600 12.7707629054363
3601 12.7633728890917
3602 12.7679598356915
3603 12.7691236878138
3604 12.7712949229892
3605 12.768795620438
3606 12.7693658759124
3607 12.7726536663246
3608 12.7708585110022
3609 12.7695429157643
3610 12.7760629203237
3611 12.7752478632479
3612 12.775566951567
3613 12.7726227081198
3614 12.7736051013437
3615 12.7732893088922
3616 12.7723588342441
3617 12.7788023679417
3618 12.7763313609467
3619 12.7747212741752
3620 12.7732059592858
3621 12.7745764638999
3622 12.7735651778611
3623 12.7752300874901
3624 12.7810270393092
3625 12.7779897785349
3626 12.7764051322811
3627 12.7762715712988
3628 12.7760472244296
3629 12.778521966171
3630 12.7834525025536
3631 12.7806898116633
3632 12.7816058063053
3633 12.7831046603923
3634 12.7881846014287
3635 12.7863523010655
3636 12.7814638567868
3637 12.778369195923
3638 12.7768795289855
3639 12.778759057971
3640 12.7857336956522
3641 12.7865036231884
3642 12.7887027394159
3643 12.7887091299921
3644 12.7875805904309
3645 12.7872879439041
3646 12.7850780013565
3647 12.7854171376894
3648 12.7851140727355
3649 12.7775220040623
3650 12.7758122743682
3651 12.7799413357401
3652 12.7833088981617
3653 12.7796392333709
3654 12.7810640216411
3655 12.7800743829595
3656 12.7799504392881
3657 12.7779054054054
3658 12.7780905201531
3659 12.7753517163759
3660 12.7799257342185
3661 12.785487681404
3662 12.7809513100191
3663 12.7823271500843
3664 12.7855056179775
3665 12.7774559335354
3666 12.7802851689682
3667 12.7806017063314
3668 12.7779398563734
3669 12.7791989229216
3670 12.7798967915638
3671 12.7803050695379
3672 12.7826399013121
3673 12.7860491196591
3674 12.7919703936301
3675 12.7918152259222
3676 12.7928251121076
3677 12.7866890756303
3678 12.791194263948
3679 12.7875461977825
3680 12.7868309070549
3681 12.7817856343701
3682 12.7867322966775
3683 12.7896185255621
3684 12.7924376328448
3685 12.7953238617295
3686 12.7955033557047
3687 12.7959069559383
3688 12.7969144773617
3689 12.7943010392223
3690 12.7969612333817
3691 12.803015748911
3692 12.8083324025466
3693 12.8118816303741
3694 12.8155443886097
3695 12.820051356481
3696 12.8223040857334
3697 12.8206919642857
3698 12.8188573979023
3699 12.8162427487729
3700 12.81791610888
3701 12.8193886657742
3702 12.8209904082088
3703 12.8214142315414
3704 12.821454058876
3705 12.8231884057971
3706 12.8250362278453
3707 12.8279728073108
3708 12.8296890672016
3709 12.8260695187166
3710 12.8229398663697
3711 12.8282182628062
3712 12.8316410598976
3713 12.8319011576135
3714 12.8332554257095
3715 12.8340752281327
3716 12.8325695216908
3717 12.834048704548
3718 12.8332147621165
3719 12.8309367707523
3720 12.8322702522502
3721 12.8351594621625
3722 12.832167055426
3723 12.8326557814062
3724 12.8376096856603
3725 12.8328152753108
3726 12.836190053286
3727 12.8379176379176
3728 12.8359116635224
3729 12.8401996672213
3730 12.8422266577955
3731 12.8428333887596
3732 12.8454716771977
3733 12.8454223010419
3734 12.8439494680851
3735 12.8486648199446
3736 12.8441466386089
3737 12.8421169176262
3738 12.8441492305989
3739 12.8414868901427
3740 12.8415975218498
3741 12.8413358398761
3742 12.8410392482034
3743 12.8415478164732
3744 12.8385992045957
3745 12.8425320371189
3746 12.8424342831897
3747 12.8405697879859
3748 12.833896060907
3749 12.8393865842895
3750 12.8353771504191
3751 12.8340936639118
3752 12.8321692189049
3753 12.8310861423221
3754 12.8296696035242
3755 12.8265551029396
3756 12.8257127132636
3757 12.8252860915493
3758 12.8232757672423
3759 12.8250989881214
3760 12.8196306880633
3761 12.818767168443
3762 12.8204130960229
3763 12.8176825919824
3764 12.8170399648661
3765 12.8143546971027
3766 12.8123093801426
3767 12.8125507405376
3768 12.8082675438596
3769 12.8090131578947
3770 12.8088586777766
3771 12.8084849813637
3772 12.8090490797546
3773 12.8102968561726
3774 12.8099671412924
3775 12.8072930354796
3776 12.8059338734399
3777 12.8066776135742
3778 12.8039168490153
3779 12.8039597462262
3780 12.8063436508805
3781 12.8081154981953
3782 12.8047228599541
3783 12.8057498906865
3784 12.8074065982084
3785 12.8080384447357
3786 12.8107228652544
3787 12.8101965065502
3788 12.8068318236385
3789 12.8058265139116
3790 12.80551979928
3791 12.8082460732984
3792 12.8100992474643
3793 12.8028982349096
3794 12.8003267262034
3795 12.8060757839721
3796 12.8071856287425
3797 12.807250163292
3798 12.8064431867653
3799 12.8072042659702
3800 12.804896094005
3801 12.8039155971286
3802 12.8020443671161
3803 12.7994130434783
3804 12.7981962403564
3805 12.7975238922676
3806 12.7970898034531
3807 12.7963300760043
3808 12.7973729917499
3809 12.7971779007924
3810 12.7978515625
3811 12.7993055555556
3812 12.8019097222222
3813 12.8008244738555
3814 12.798611864223
3815 12.8021901767321
3816 12.8077181571816
3817 12.8100585302406
3818 12.812288686606
3819 12.8101625135428
3820 12.8090564402557
3821 12.8126272471302
3822 12.8046959532569
3823 12.8006486486487
3824 12.7995460440986
3825 12.8065715520968
3826 12.8076723578993
3827 12.8111699254618
3828 12.8134139755913
3829 12.8155092342586
3830 12.8107092734535
3831 12.8089977343834
3832 12.8041621738193
3833 12.8045929919137
3834 12.8039883583055
3835 12.8036857419981
3836 12.805302295506
3837 12.8083180691736
3838 12.8127141471824
3839 12.8144996229667
3840 12.8160008614192
3841 12.8180859080633
3842 12.8191132156694
3843 12.8225737034646
3844 12.8254115115654
3845 12.8247606754867
3846 12.8260486126049
3847 12.8255081191526
3848 12.8258522421766
3849 12.824688172043
3850 12.8254998924962
3851 12.825583145222
3852 12.8248710232158
3853 12.8256448839209
3854 12.8292562338779
3855 12.8278529980658
3856 12.8271135460307
3857 12.8253436426117
3858 12.8229546918617
3859 12.8208887934736
3860 12.8196373001395
3861 12.8188412017167
3862 12.8162626045913
3863 12.8163234663235
3864 12.8187412887316
3865 12.817295327904
3866 12.8143760042849
3867 12.8087124050091
3868 12.8065696554676
3869 12.8114701476568
3870 12.8184035951209
3871 12.8148433322639
3872 12.8125494388028
3873 12.8118841509031
3874 12.8132051282051
3875 12.8107242042299
3876 12.8092268261427
3877 12.8087550715353
3878 12.8077079107505
3879 12.8072785485592
3880 12.8079180450325
3881 12.8093053035962
3882 12.8086641058472
3883 12.8065500320034
3884 12.8104106666667
3885 12.8143116135224
3886 12.8107664428099
3887 12.8136232811001
3888 12.8161321257326
3889 12.8186234817814
3890 12.8202642233113
3891 12.8194077545803
3892 12.8195974012142
3893 12.8208115880285
3894 12.8221322824582
3895 12.8184314142812
3896 12.8111654615057
3897 12.8146289602381
3898 12.814882534283
3899 12.8131788712934
3900 12.8198661425688
3901 12.8181837493362
3902 12.819772751407
3903 12.8241664897006
3904 12.824567363839
3905 12.8244347733786
3906 12.8225546361129
3907 12.8271772568155
3908 12.8246023329799
3909 12.8226887192536
3910 12.8217276099629
3911 12.8195592286501
3912 12.8185400995868
3913 12.817563559322
3914 12.8167284277395
3915 12.8166807790008
3916 12.816954175045
3917 12.8133474352195
3918 12.8123717880935
3919 12.8166649043037
3920 12.8218251030982
3921 12.8184143763214
3922 12.8170365673219
3923 12.813627720262
3924 12.8130108776006
3925 12.8122056804984
3926 12.8150337837838
3927 12.8188133445946
3928 12.822949435237
3929 12.8232847793962
3930 12.8262163588391
3931 12.8281583113456
3932 12.8261264113116
3933 12.8241797657981
3934 12.8261392405063
3935 12.8251872165383
3936 12.8274654572303
3937 12.8279084484759
3938 12.8273935048503
3939 12.8261254612546
3940 12.8231166368138
3941 12.8229245680573
3942 12.8256399452228
3943 12.826609080375
3944 12.826392838336
3945 12.8255265374895
3946 12.8233733417562
3947 12.8210183042289
3948 12.821689281582
3949 12.8251393709898
3950 12.8248632730332
3951 12.8245820628746
3952 12.8260878705066
3953 12.8285414039512
3954 12.8294179449464
3955 12.8281722689076
3956 12.8226700251889
3957 12.8289611752361
3958 12.8307660020986
3959 12.8311372219891
3960 12.8265017297411
3961 12.825489990567
3962 12.8239287585123
3963 12.8214009004293
3964 12.8216731232332
3965 12.8199518475871
3966 12.8223733779824
3967 12.8211902520657
3968 12.822812336644
3969 12.8206939799331
3970 12.8232417180479
3971 12.8137369519833
3972 12.8149222581655
3973 12.8122678906739
3974 12.8108620869384
3975 12.8094632621157
3976 12.8089393623672
3977 12.807125
3978 12.8063118425164
3979 12.805456628137
3980 12.8014989070469
3981 12.7999167447185
3982 12.8044745057232
3983 12.8048069919883
3984 12.805077515347
3985 12.8057624297899
3986 12.8041588687877
3987 12.8067158748311
3988 12.8079609228851
3989 12.8067324675325
3990 12.8058383544567
3991 12.8083930611821
3992 12.8081221437474
3993 12.812172829248
3994 12.81134074151
3995 12.811836777074
3996 12.8072651790348
3997 12.8063297706755
3998 12.8032763089684
3999 12.8077537058153
4000 12.8066307501036
4001 12.8079138181065
4002 12.8094251683066
4003 12.8086776431604
4004 12.8085317871195
4005 12.8113883424785
4006 12.8128751811219
4007 12.8110490378647
4008 12.8101168925209
4009 12.8076326403971
4010 12.8047126911947
4011 12.8047540305912
4012 12.8051451596239
4013 12.8065915900403
4014 12.8099183799979
4015 12.8154354788718
4016 12.8119797583394
4017 12.8109241094476
4018 12.8040445728436
4019 12.8154766817994
4020 12.8239785390012
4021 12.8299422203879
4022 12.8358439950475
4023 12.8368551382584
4024 12.8311720441192
4025 12.8315713549717
4026 12.8285537700865
4027 12.833185703986
4028 12.8344280860702
4029 12.8325887802367
4030 12.8315323659566
4031 12.8373122041572
4032 12.8387694207223
4033 12.8429879617245
4034 12.8358552631579
4035 12.8333607399794
4036 12.8330250719277
4037 12.8297072419106
4038 12.834740626605
4039 12.8353738701726
4040 12.834856732053
4041 12.8338057095913
4042 12.8319507186858
4043 12.8315335660029
4044 12.8241411137319
4045 12.825430680886
4046 12.8253870603917
4047 12.823864684777
4048 12.8245157322948
4049 12.8227072445947
4050 12.819788999283
4051 12.8183102918587
4052 12.8157657657658
4053 12.8145957011259
4054 12.8130154507316
4055 12.8132760560499
4056 12.8165081313286
4057 12.8200675053697
4058 12.8270021478981
4059 12.8292084270812
4060 12.8288373044279
4061 12.8236868996526
4062 12.8215365753984
4063 12.8281569268492
4064 12.8262023894619
4065 12.8258499234303
4066 12.8249259977544
4067 12.8229207061945
4068 12.8191797592328
4069 12.8165001019784
4070 12.8142303771662
4071 12.8146351406441
4072 12.8094927683846
4073 12.8080855397149
4074 12.8090816534311
4075 12.8080423495877
4076 12.8107695439739
4077 12.8112750585123
4078 12.8094821446739
4079 12.8100091547147
4080 12.8142784501169
4081 12.8164124466138
4082 12.8159023894255
4083 12.8123805651555
4084 12.8150609756098
4085 12.8147530989636
4086 12.8121686135094
4087 12.813688058489
4088 12.8122018069232
4089 12.8107976456261
4090 12.811320754717
4091 12.8105893092606
4092 12.8052508869742
4093 12.8066281544542
4094 12.8049447765731
4095 12.8057339681896
4096 12.8062202411103
4097 12.8052253164557
4098 12.8044952920927
4099 12.8036242154282
4100 12.8033404190708
4101 12.805911529507
4102 12.8090899888653
4103 12.8070200283229
4104 12.8065938511327
4105 12.809607605178
4106 12.8103357605178
4107 12.8109021035599
4108 12.8104560622914
4109 12.8070547806752
4110 12.8092764753436
4111 12.8098605778945
4112 12.8152338620063
4113 12.8157591675927
4114 12.8163215836784
4115 12.8166363819907
4116 12.8155647521954
4117 12.8157013118063
4118 12.8177782262133
4119 12.8141387656313
4120 12.8171422809317
4121 12.8136478177603
4122 12.8214292914021
4123 12.8220094729416
4124 12.8179272837144
4125 12.8201812688822
4126 12.8159202978766
4127 12.816502314349
4128 12.8175452716298
4129 12.8177227921947
4130 12.8189681182742
4131 12.8250201126307
4132 12.8235246808083
4133 12.82305991154
4134 12.8262739973867
4135 12.8256054667873
4136 12.824979903537
4137 12.8244348437657
4138 12.8240908177617
4139 12.819803173328
4140 12.8220905713425
4141 12.8268219233086
4142 12.8271604938272
4143 12.8277599357688
4144 12.8297441043653
4145 12.8297812562713
4146 12.8256744559222
4147 12.8282218433457
4148 12.8262804450236
4149 12.8276781240605
4150 12.828376753507
4151 12.8227718806329
4152 12.8266172641698
4153 12.8213971176942
4154 12.8205302651326
4155 12.8220710355178
4156 12.8197419741974
4157 12.8191942417275
4158 12.8230930720784
4159 12.8186613386613
4160 12.8193986614724
4161 12.8167964849211
4162 12.8177480535037
4163 12.8211576846307
4164 12.8197964478148
4165 12.8223308720814
4166 12.8230669460241
4167 12.8228428927681
4168 12.8177449905294
4169 12.8206559665038
4170 12.8188577693611
4171 12.8189375062294
4172 12.8226629459837
4173 12.8263703408411
4174 12.8273270879011
4175 12.8197132616487
4176 12.8165820642978
4177 12.8157381615599
4178 12.8183192441571
4179 12.8190750870214
4180 12.8177786616287
4181 12.8153876739563
4182 12.8098937121287
4183 12.8133876253848
4184 12.8129890764647
4185 12.8139396346307
4186 12.8120508239031
4187 12.8123275434243
4188 12.8186004962779
4189 12.81561817821
4190 12.820500099226
4191 12.8211153006549
4192 12.8190041658401
4193 12.8244792699861
4194 12.8235002478929
4195 12.820438100902
4196 12.8202536662703
4197 12.8190589400693
4198 12.8207012678288
4199 12.8195484254308
4200 12.8211130917013
4201 12.8197821782178
4202 12.819503019503
4203 12.8226093842803
4204 12.8193152582624
4205 12.8190165232017
4206 12.8193133471851
4207 12.8253264740799
4208 12.8231058358061
4209 12.8201660735469
4210 12.8193102085186
4211 12.8185931634064
4212 12.8196977180678
4213 12.8179932846139
4214 12.8174891433083
4215 12.8150764676862
4216 12.8131571160864
4217 12.8156015779093
4218 12.8138012618297
4219 12.8141167192429
4220 12.8156514882712
4221 12.8167947959787
4222 12.8153133622389
4223 12.8168686570105
4224 12.8174581280788
4225 12.8151300236407
4226 12.8168620112282
4227 12.8135473072758
4228 12.8090926982877
4229 12.8092689166585
4230 12.811925612516
4231 12.8100894876586
4232 12.8108937174319
4233 12.8133477491645
4234 12.8157429245283
4235 12.8179441823899
4236 12.8200019648295
4237 12.8197445972495
4238 12.8218642569492
4239 12.8277575876633
4240 12.8242662216551
4241 12.822156805024
4242 12.8229418114022
4243 12.8235824995095
4244 12.8254438450221
4245 12.8217864496519
4246 12.8208410940104
4247 12.8217387043027
4248 12.8216756491916
4249 12.8241622574956
4250 12.8284930433079
4251 12.8305552835178
4252 12.8279812022714
4253 12.82795614722
4254 12.8275787825406
4255 12.8297173041182
4256 12.8276577017115
4257 12.827261171409
4258 12.8269847477513
4259 12.8279820101682
4260 12.8267422539341
4261 12.8246262093228
4262 12.8248216554285
4263 12.8280605764533
4264 12.8280941682133
4265 12.8289928690046
4266 12.83296875
4267 12.8318101933216
4268 12.8320445225542
4269 12.835637570787
4270 12.8334407027818
4271 12.828312195122
4272 12.8305951219512
4273 12.8289086121135
4274 12.8213018904697
4275 12.819249878227
4276 12.8197915652089
4277 12.8143065693431
4278 12.8126872932477
4279 12.8127444303921
4280 12.8164785992218
4281 12.8187317642482
4282 12.8189031505251
4283 12.8162130637636
4284 12.8207620528771
4285 12.8196112730807
4286 12.8175830580921
4287 12.8210393394852
4288 12.8173963692845
4289 12.8168705105805
4290 12.8181518151815
4291 12.8196078431373
4292 12.8198175465839
4293 12.8236972343523
4294 12.8260262008734
4295 12.8229336437718
4296 12.8169268056229
4297 12.8159542502665
4298 12.816477658234
4299 12.8153503246439
4300 12.81557988567
4301 12.816813559322
4302 12.8150479326039
4303 12.8172347017816
4304 12.8174653887114
4305 12.8165327654632
4306 12.8174392722346
4307 12.8171279272305
4308 12.8081964044075
4309 12.8132972555083
4310 12.8165024154589
4311 12.8157472707951
4312 12.8170418317071
4313 12.8167294504009
4314 12.8153727307841
4315 12.817186443951
4316 12.8176288858853
4317 12.817471042471
4318 12.8143780758468
4319 12.8120019295707
4320 12.8115162037037
4321 12.8104725168756
4322 12.808965583727
4323 12.813668787353
4324 12.8145556198188
4325 12.8174826522745
4326 12.8172270931689
4327 12.8181117533719
4328 12.8195934881033
4329 12.8214602196109
4330 12.8215138674884
4331 12.8237288135593
4332 12.8250577812018
4333 12.8234161371076
4334 12.821832884097
4335 12.8244127839815
4336 12.8258542689383
4337 12.8265062560154
4338 12.8209463358338
4339 12.8199807692308
4340 12.82325
4341 12.8226516681088
4342 12.8245651129265
4343 12.8238324043821
4344 12.8228692226386
4345 12.8173036297292
4346 12.816301843318
4347 12.8177961220964
4348 12.8199616122841
4349 12.8199961619651
4350 12.8235564933819
4351 12.8227678143282
4352 12.8196164908917
4353 12.8180023006135
4354 12.8205654048874
4355 12.8201993100805
4356 12.8230503927956
4357 12.8231800766284
4358 12.8271595479793
4359 12.825545767905
4360 12.8222243491577
4361 12.8218968322327
4362 12.8234855010049
4363 12.819668994547
4364 12.816483411416
4365 12.8180514389521
4366 12.8166682595814
4367 12.8168211793941
4368 12.8162652905199
4369 12.8201223007835
4370 12.8201012706602
4371 12.8218400687876
4372 12.8204030948515
4373 12.8150997422926
4374 12.8126335877863
4375 12.8172676970044
4376 12.8152613506295
4377 12.8194009919878
4378 12.8223175965665
4379 12.8195080091533
4380 12.8177693040991
4381 12.8217519778858
4382 12.8209683568433
4383 12.8175304878049
4384 12.8191692073171
4385 12.8195275290532
4386 12.8180346600647
4387 12.8179169840061
4388 12.8196059769677
4389 12.8240601503759
4390 12.8239817282071
4391 12.8219980970504
4392 12.8240152235966
4393 12.8232664320365
4394 12.8241986112432
4395 12.8241467820135
4396 12.8229043908002
4397 12.8247244393767
4398 12.8297197149644
4399 12.8294100883443
4400 12.8336056231003
4401 12.8326716687245
4402 12.8318207708373
4403 12.831264236902
4404 12.8325740318907
4405 12.827297733093
4406 12.8314331784122
4407 12.8324483216385
4408 12.8329762017635
4409 12.8369548729617
4410 12.8360913657473
4411 12.8371907876031
4412 12.831031543052
4413 12.8288068181818
4414 12.8319666698229
4415 12.8338983050847
4416 12.8357541899441
4417 12.8378941388126
4418 12.842260721386
4419 12.8413284132841
4420 12.8389708664397
4421 12.8349059279569
4422 12.8341998298516
4423 12.832697032697
4424 12.8400453557592
4425 12.8463907785336
4426 12.8466087285094
4427 12.8469110145475
4428 12.8470243718118
4429 12.8462453952961
4430 12.8408571698291
4431 12.8450778669184
4432 12.8431213436497
4433 12.8422601641355
4434 12.8374622926094
4435 12.8377685638899
4436 12.8368381383079
4437 12.8399811587376
4438 12.8391259301121
4439 12.845677152006
4440 12.8429109395594
4441 12.8417882352941
4442 12.841215771149
4443 12.8418289585097
4444 12.8390294366595
4445 12.8414104372355
4446 12.841839037232
4447 12.8445238319075
4448 12.8452383190749
4449 12.8437823103675
4450 12.8411012967487
4451 12.8394024802706
4452 12.8392672616252
4453 12.8420103334899
4454 12.8387908374014
4455 12.8382391590013
4456 12.8385885885886
4457 12.8395045509993
4458 12.8413249507366
4459 12.8431641174815
4460 12.8470168855535
4461 12.8510598386794
4462 12.8479010494753
4463 12.8515131640588
4464 12.8487635818659
4465 12.8504401573328
4466 12.8487265917603
4467 12.847032390938
4468 12.8490357610934
4469 12.8464389330838
4470 12.843465244644
4471 12.8435091657314
4472 12.8436880493735
4473 12.8411143311209
4474 12.8387663551402
4475 12.8354106325329
4476 12.8377989536622
4477 12.8408182327667
4478 12.8464038856716
4479 12.8472258546609
4480 12.8461524094135
4481 12.8453823886451
4482 12.8463908861705
4483 12.8462931839402
4484 12.8499159663866
4485 12.847927557879
4486 12.8482919544521
4487 12.8492580494634
4488 12.8489875898106
4489 12.8492583263364
4490 12.8488200727544
4491 12.8481440029845
4492 12.847706079821
4493 12.8528671328671
4494 12.8548760022376
4495 12.8539945930829
4496 12.8523068319508
4497 12.85024226612
4498 12.8490776970374
4499 12.8469076005961
4500 12.8478904721989
4501 12.8477183833116
4502 12.8436790169428
4503 12.8467795979151
4504 12.8509121370067
4505 12.8526247207744
4506 12.8521536887152
4507 12.8569727416504
4508 12.8550646451493
4509 12.8578922890894
4510 12.858099311884
4511 12.8549679338228
4512 12.8564126394052
4513 12.8600761869367
4514 12.8582892170521
4515 12.8573126566998
4516 12.8562488393686
4517 12.8570234889982
4518 12.8573842012439
4519 12.8589622203657
4520 12.8613699647299
4521 12.8607533865281
4522 12.8616997587679
4523 12.8597718207958
4524 12.8572461752434
4525 12.8555483452304
4526 12.8536472332932
4527 12.8518950977667
4528 12.8554484803558
4529 12.8584267580839
4530 12.8572857804539
4531 12.8555895156062
4532 12.8537307905943
4533 12.8529248426509
4534 12.8496208618458
4535 12.8473796099455
4536 12.8486136783734
4537 12.8475512844206
4538 12.8471131639723
4539 12.8432317636196
4540 12.8425221565731
4541 12.8407974893853
4542 12.837641848879
4543 12.836214371368
4544 12.8378747348031
4545 12.8377790075632
4546 12.8395314517617
4547 12.840247164069
4548 12.8393914246196
4549 12.8405642113027
4550 12.8410544750668
4551 12.8418025988388
4552 12.8420751935127
4553 12.8434269921695
4554 12.8427334684104
4555 12.843167587477
4556 12.8428137372249
4557 12.8404086892489
4558 12.8386710841156
4559 12.8392564645256
4560 12.8366697332107
4561 12.8340629023358
4562 12.8319117647059
4563 12.8372024630089
4564 12.8368866017276
4565 12.8396618268701
4566 12.8388128273454
4567 12.837023426734
4568 12.8379604960955
4569 12.8419437810031
4570 12.8434463121154
4571 12.8449526958758
4572 12.8487370258106
4573 12.854041146216
4574 12.8521435784449
4575 12.8523040205618
4576 12.8484676087355
4577 12.8488118175979
4578 12.8456304447501
4579 12.8457462412908
4580 12.838651767723
4581 12.8394652504349
4582 12.8355514874142
4583 12.8377631338093
4584 12.8368262103047
4585 12.8330619339493
4586 12.830321872714
4587 12.8303556734022
4588 12.8326597787327
4589 12.8358416384749
4590 12.8331323099415
4591 12.8366045321637
4592 12.8357423481042
4593 12.8324748858447
4594 12.8316414095308
4595 12.8258759124088
4596 12.824461875228
4597 12.8221573812346
4598 12.8246535375638
4599 12.8247971556204
4600 12.8245578851413
4601 12.8229675537732
4602 12.8218900938668
4603 12.8211916909621
4604 12.8204044452541
4605 12.8217850637523
4606 12.8227665968491
4607 12.8255532283034
4608 12.82237800437
4609 12.8215911159658
4610 12.8248475471011
4611 12.8223091620417
4612 12.820211024195
4613 12.8194997726239
4614 12.8219372442019
4615 12.8226466575716
4616 12.8234812659149
4617 12.8231496635752
4618 12.8255090909091
4619 12.8268181818182
4620 12.8265794018726
4621 12.8245024084341
4622 12.8249204762338
4623 12.8274784189005
4624 12.8287323943662
4625 12.8280937670362
4626 12.8282729172345
4627 12.827761627907
4628 12.829118982743
4629 12.8294950962586
4630 12.829398946795
4631 12.828579210168
4632 12.8277389488972
4633 12.8277263654509
4634 12.8277989475594
4635 12.8311014334966
4636 12.8312437630409
4637 12.8301287865046
4638 12.8300117871067
4639 12.8270848440899
4640 12.8269481696267
4641 12.8289778905401
4642 12.8294101658059
4643 12.830135000453
4644 12.8301114231362
4645 12.8302898550725
4646 12.8305434782609
4647 12.8309420289855
4648 12.8296450561391
4649 12.8290991398823
4650 12.8269007965243
4651 12.8282533936652
4652 12.8223749660848
4653 12.8267836151551
4654 12.8301654760828
4655 12.8321728908581
4656 12.8329747808009
4657 12.8287985546522
4658 12.8284295132304
4659 12.8276503521763
4660 12.8249864596498
4661 12.8253475356563
4662 12.8259794186676
4663 12.8262478563047
4664 12.8313024641213
4665 12.829961194838
4666 12.8307914448154
4667 12.8249977455136
4668 12.8237670183031
4669 12.8208562415502
4670 12.8161621621622
4671 12.8215997117636
4672 12.8196865994236
4673 12.8231268011527
4674 12.8212800432082
4675 12.8216663667446
4676 12.8213026268442
4677 12.8232056125202
4678 12.8228977426028
4679 12.8277133351317
4680 12.8284301384643
4681 12.8272719101124
4682 12.8250718907261
4683 12.8255728277473
4684 12.8238548589905
4685 12.8198581560284
4686 12.8225412778177
4687 12.8236898779612
4688 12.8234006280843
4689 12.8274562584118
4690 12.8266929769486
4691 12.8268185487488
4692 12.8266881894001
4693 12.8302905308465
4694 12.8289556252801
4695 12.827511425755
4696 12.8239699032605
4697 12.8257388500806
4698 12.8275837363425
4699 12.826414756447
4700 12.8258884611942
4701 12.8244339031594
4702 12.8274386969751
4703 12.8312332199749
4704 12.8329335958475
4705 12.8314602720115
4706 12.8343920551132
4707 12.8402612507829
4708 12.8386762075134
4709 12.8349092859058
4710 12.8357251362702
4711 12.8349651599071
4712 12.835670268822
4713 12.8352205751027
4714 12.8378962407358
4715 12.8364074636193
4716 12.8376539903589
4717 12.8356856097779
4718 12.8362565795343
4719 12.8381122312428
4720 12.8450887679543
4721 12.838045997504
4722 12.8402567302549
4723 12.8434085034317
4724 12.8398289227479
4725 12.8415575158157
4726 12.8419852089459
4727 12.8400712694878
4728 12.8400819453104
4729 12.8401888304979
4730 12.8397755610973
4731 12.8407836153161
4732 12.8423292672068
4733 12.8438034188034
4734 12.8453841360278
4735 12.8455896751224
4736 12.8448162320904
4737 12.8486428762125
4738 12.8501201388271
4739 12.8447981504535
4740 12.8450115596657
4741 12.8458118442113
4742 12.8411837895485
4743 12.838237384506
4744 12.8355405645304
4745 12.8358391763557
4746 12.837167199148
4747 12.8382963620231
4748 12.8381510070091
4749 12.8367893569845
4750 12.8377472283814
4751 12.8351804237964
4752 12.8385249534616
4753 12.8332181769864
4754 12.8316712425826
4755 12.830281565433
4756 12.8311465250111
4757 12.8326870296591
4758 12.8323094626892
4759 12.8321267368794
4760 12.832746260731
4761 12.8350827506859
4762 12.8345279178834
4763 12.8331564048125
4764 12.8305447470817
4765 12.83091343178
4766 12.8343766578249
4767 12.8342498452834
4768 12.8344912932025
4769 12.8335690295209
4770 12.833280311064
4771 12.8298233215548
4772 12.8312163236463
4773 12.8290886612504
4774 12.8288565121413
4775 12.8297519201907
4776 12.8333009623025
4777 12.8295243977764
4778 12.8295394388565
4779 12.8292519407198
4780 12.8280624393686
4781 12.8313431519534
4782 12.8321869488536
4783 12.8319724891985
4784 12.8310879915359
4785 12.8263106881664
4786 12.8258985200846
4787 12.8264224062005
4788 12.8244452271927
4789 12.8256207078711
4790 12.8260142567984
4791 12.8258007743752
4792 12.8262384513858
4793 12.8256708014428
4794 12.8290438912833
4795 12.826896369869
4796 12.8253075571177
4797 12.8275546964239
4798 12.8322818732976
4799 12.8306948958974
4800 12.830340829234
4801 12.8331166549543
4802 12.8365073787772
4803 12.8370806253293
4804 12.8402564327742
4805 12.8398630257266
4806 12.8355801298929
4807 12.8344827586207
4808 12.8383785206633
4809 12.839638533076
4810 12.839954377961
4811 12.8376041392616
4812 12.8328541374474
4813 12.8324073262641
4814 12.8305940073594
4815 12.8306438896189
4816 12.8335318850736
4817 12.8333625218914
4818 12.8342466952639
4819 12.8364989059081
4820 12.8377910029757
4821 12.837206860343
4822 12.8385510543355
4823 12.8394925634296
4824 12.8362252929858
4825 12.8356705717783
4826 12.833158538717
4827 12.8354833071141
4828 12.8364764484838
4829 12.8364033554701
4830 12.8354041065968
4831 12.8344574523851
4832 12.831407122905
4833 12.8344941956882
4834 12.8342438258138
4835 12.831143679665
4836 12.8294112516354
4837 12.8310335804623
4838 12.8323885933548
4839 12.8324758001221
4840 12.8291841004184
4841 12.825021780798
4842 12.8251567944251
4843 12.8214117851858
4844 12.820309780717
4845 12.8207274625827
4846 12.8211433046202
4847 12.8173610507089
4848 12.8163332753522
4849 12.8185059570397
4850 12.8206434782609
4851 12.8217391304348
4852 12.8209528777604
4853 12.8197131681877
4854 12.8224404658439
4855 12.8225969059621
4856 12.8260385885625
4857 12.822832319722
4858 12.8218207088256
4859 12.8219596942321
4860 12.8254169562196
4861 12.82670257123
4862 12.8283530229326
4863 12.8275466782458
4864 12.8272490448072
4865 12.8240409651102
4866 12.8221219744947
4867 12.8223610026889
4868 12.8236579654843
4869 12.8234998265695
4870 12.8234957516907
4871 12.8230849220104
4872 12.8237954939341
4873 12.8224898206705
4874 12.8265788789743
4875 12.8229323633844
4876 12.8239134199134
4877 12.8260432900433
4878 12.8303896103896
4879 12.8319626006406
4880 12.8324937245737
4881 12.8312072695803
4882 12.8334054521852
4883 12.8313922298174
4884 12.8324623637307
4885 12.8337918505061
4886 12.8350458398201
4887 12.8343163538874
4888 12.8341172401868
4889 12.8325899031812
4890 12.8327052722558
4891 12.8332411408816
4892 12.8336185290813
4893 12.8377603041562
4894 12.8396958437743
4895 12.8452950833837
4896 12.8486131513004
4897 12.847464362851
4898 12.8486136304742
4899 12.8501295560546
4900 12.8515588565506
4901 12.8484675818009
4902 12.8458538269048
4903 12.8498705780846
4904 12.8428485214243
4905 12.8398207205654
4906 12.8374149073675
4907 12.8411719086601
4908 12.8405479924177
4909 12.8419919014388
4910 12.8393420032728
4911 12.836279149815
4912 12.8344430107527
4913 12.8348559139785
4914 12.8324561403509
4915 12.8296793053048
4916 12.8302019767942
4917 12.8260115110386
4918 12.8236132577709
4919 12.8226152657337
4920 12.821339055794
4921 12.8233931176521
4922 12.8267398953059
4923 12.8297923459756
4924 12.8328957528958
4925 12.8357443157443
4926 12.8343910806175
4927 12.8360517965869
4928 12.8385011147316
4929 12.8400068592986
4930 12.838474067724
4931 12.8419816576669
4932 12.8417345102408
4933 12.8437055446054
4934 12.8416859419172
4935 12.8391572456321
4936 12.8398869669464
4937 12.8367231638418
4938 12.836531712745
4939 12.8349507916132
4940 12.8364227642276
4941 12.8363620807666
4942 12.8332877180978
4943 12.8286227237753
4944 12.8270893864297
4945 12.8266723622384
4946 12.8245814827468
4947 12.8259822343697
4948 12.8267099308343
4949 12.8268954918033
4950 12.8305105002561
4951 12.8295518565941
4952 12.8303149270291
4953 12.8284910005971
4954 12.8279597407028
4955 12.8273773987207
4956 12.826059520764
4957 12.8253153767474
4958 12.8253835663144
4959 12.8261825620046
4960 12.8246250852079
4961 12.8213969335605
4962 12.8233219761499
4963 12.8249872253449
4964 12.8251894745806
4965 12.8268903269755
4966 12.8254384471309
4967 12.8246426140231
4968 12.8236024844721
4969 12.8280415177812
4970 12.8227682366944
4971 12.8265261010032
4972 12.829943887094
4973 12.8294287657259
4974 12.8324154343022
4975 12.8370899201088
4976 12.8366927260367
4977 12.83888180814
4978 12.8369319629661
4979 12.8410835597826
4980 12.8388657780796
4981 12.8416638370119
4982 12.8439653709048
4983 12.8462152070604
4984 12.8483197556008
4985 12.8499109036911
4986 12.8467045550937
4987 12.8463234670511
4988 12.8506996862013
4989 12.8482156480461
4990 12.8469192304433
4991 12.8424699305438
4992 12.8417887693741
4993 12.8421275514525
4994 12.8429164196799
4995 12.8404638957081
4996 12.8406466903674
4997 12.840873318101
4998 12.8412287382584
4999 12.8446776104248
5000 12.8412923961769
5001 12.8389311686115
5002 12.8399222184647
5003 12.8383302349163
5004 12.8412709143147
5005 12.8428390367554
5006 12.8436163920575
5007 12.8449683143219
5008 12.8458808618504
5009 12.8439432336543
5010 12.8439432336543
5011 12.8439432336543
5012 12.8447034972124
5013 12.8462409190742
5014 12.8462409190742
5015 12.8462409190742
5016 12.8462409190742
5017 12.8470011826322
5018 12.8470011826322
5019 12.8470011826322
5020 12.8470011826322
5021 12.8470011826322
5022 12.8464527027027
5023 12.8484459459459
5024 12.8484459459459
5025 12.8484459459459
5026 12.8484459459459
5027 12.8492060810811
5028 12.8492060810811
5029 12.8487965543451
5030 12.8487965543451
5031 12.8487965543451
5032 12.8491302144908
5033 12.8491302144908
5034 12.8491302144908
5035 12.8497382198953
5036 12.8497382198953
5037 12.8504306704949
5038 12.8504306704949
5039 12.8504306704949
5040 12.8504306704949
5041 12.8504306704949
5042 12.8504306704949
5043 12.8504306704949
5044 12.8504306704949
5045 12.8504306704949
5046 12.8504306704949
5047 12.8504306704949
5048 12.8504306704949
5049 12.8504306704949
};
\addlegendentry{2 IAB Donor}
\addplot [thick, green, mark=triangle*, mark size=5, mark repeat=400, mark options={solid,rotate=90}]
table {%
0 nan
1 0.7
2 1.25
3 1.88
4 2.6
5 3.05714285714286
6 3.37777777777778
7 3.36666666666667
8 3.72857142857143
9 4.6
10 4.53333333333333
11 4.83
12 4.51666666666667
13 4.76153846153846
14 4.85333333333333
15 5.10625
16 5.41176470588235
17 5.80555555555556
18 5.91282051282051
19 5.89767441860465
20 6.04444444444444
21 6.4468085106383
22 6.42
23 6.60769230769231
24 6.77090909090909
25 6.88421052631579
26 7.06
27 7.37704918032787
28 7.36307692307692
29 7.36470588235294
30 7.23333333333333
31 7.25066666666667
32 7.43636363636364
33 7.73076923076923
34 7.97692307692308
35 8.35189873417722
36 8.4875
37 8.66024096385542
38 8.88192771084337
39 9.07857142857143
40 9.20232558139535
41 9.42093023255814
42 9.48409090909091
43 9.77977528089888
44 9.86153846153846
45 10.0615384615385
46 10.0645161290323
47 10.258064516129
48 10.2210526315789
49 10.072
50 10.1564356435644
51 10.2294117647059
52 10.2211538461538
53 10.5115384615385
54 10.2509090909091
55 10.1428571428571
56 10.3052631578947
57 10.348275862069
58 10.5521367521368
59 10.7384615384615
60 10.9948717948718
61 11.0689075630252
62 11.1883333333333
63 11.56
64 11.7433333333333
65 11.6901639344262
66 11.9049180327869
67 12.0901639344262
68 12.2016129032258
69 12.0888888888889
70 11.8446153846154
71 11.8345864661654
72 12.1368421052632
73 12.2367647058824
74 11.9872340425532
75 11.7378378378378
76 11.4954248366013
77 11.103144654088
78 10.7975903614458
79 10.8321428571429
80 10.6604651162791
81 10.561797752809
82 10.7329608938547
83 10.9370165745856
84 11.0229508196721
85 11.5989130434783
86 12.0602150537634
87 12.0412698412698
88 12.5121693121693
89 12.8125654450262
90 12.9319371727749
91 13.2795811518325
92 13.6135416666667
93 14.0300518134715
94 14.2497409326425
95 14.3579487179487
96 14.5724489795918
97 14.8857142857143
98 15.156345177665
99 15.173
100 15.2841584158416
101 15.3225490196078
102 15.2634615384615
103 15.2790476190476
104 15.3746478873239
105 15.3345622119816
106 15.3254545454545
107 15.4963636363636
108 15.3357142857143
109 15.2605263157895
110 15.2351931330472
111 14.7794238683128
112 14.8032520325203
113 14.9838056680162
114 14.9641434262948
115 15.0695652173913
116 15.0603921568627
117 14.677566539924
118 14.4761194029851
119 14.4566176470588
120 14.3789855072464
121 14.3111111111111
122 14.5440860215054
123 14.5340425531915
124 14.8567375886525
125 14.9703180212014
126 15.0475524475524
127 15.0618055555556
128 15.3480968858131
129 15.4103448275862
130 15.542662116041
131 15.5114864864865
132 15.5093959731544
133 15.7023411371237
134 15.717880794702
135 15.7588235294118
136 15.9328990228013
137 15.9122580645161
138 15.9247588424437
139 15.9326923076923
140 15.8630573248408
141 15.9612698412698
142 15.773125
143 15.8340557275542
144 15.5741741741742
145 15.8226865671642
146 15.9485207100592
147 15.9853801169591
148 16.0697674418605
149 16.1768786127168
150 16.0674285714286
151 16.2446327683616
152 16.2915730337079
153 16.566573816156
154 16.5778393351801
155 16.801108033241
156 16.9060773480663
157 16.6684782608696
158 16.7491891891892
159 16.6165333333333
160 16.7851063829787
161 16.6083769633508
162 16.6583333333333
163 16.8026041666667
164 16.8305699481865
165 16.8739018087855
166 16.7
167 16.6459595959596
168 16.6901763224181
169 16.8065491183879
170 16.8441102756892
171 16.8443890274314
172 16.8818858560794
173 16.9326732673267
174 17.0206896551724
175 16.8583941605839
176 17.0062953995157
177 16.9918269230769
178 16.8142180094787
179 16.8419811320755
180 16.9051643192488
181 17.0140515222482
182 16.9497674418605
183 17.0502325581395
184 17.0193995381062
185 17.0761467889908
186 17.1767123287671
187 17.1217194570136
188 17.1009009009009
189 17.0044642857143
190 17.1973214285714
191 17.0903083700441
192 17.2575824175824
193 17.275
194 17.4700218818381
195 17.607423580786
196 17.7555555555556
197 17.7060606060606
198 17.6860215053763
199 17.7454157782516
200 17.7299363057325
201 17.7006342494715
202 17.6495833333333
203 17.6243801652893
204 17.7616494845361
205 17.8358024691358
206 17.9635991820041
207 17.8906882591093
208 17.8937625754527
209 17.951503006012
210 17.8707753479125
211 17.8102766798419
212 18.0417322834646
213 18.1779527559055
214 17.9321705426357
215 17.9492307692308
216 18.0449136276392
217 18.1049618320611
218 18.0941176470588
219 17.7480519480519
220 17.8081632653061
221 17.8225925925926
222 17.7970534069982
223 17.7783486238532
224 17.8233576642336
225 17.7235507246377
226 17.7508137432188
227 17.7707581227437
228 17.7370503597122
229 17.7317773788151
230 17.7881932021467
231 17.7673179396092
232 17.7559082892416
233 17.720350877193
234 17.7136363636364
235 17.7933682373473
236 17.6362694300518
237 17.6903780068729
238 17.6671232876712
239 17.6955631399317
240 17.7390119250426
241 17.8017006802721
242 17.7760135135135
243 17.7357983193277
244 17.785594639866
245 17.708153078203
246 17.6658940397351
247 17.7023102310231
248 17.7739703459638
249 17.7534426229508
250 17.7415986949429
251 17.6245161290323
252 17.6782051282051
253 17.6773885350318
254 17.7281399046105
255 17.748969889065
256 17.8044303797468
257 17.7403453689168
258 17.7909516380655
259 17.7612403100775
260 17.6322580645161
261 17.6896024464832
262 17.668797564688
263 17.6966565349544
264 17.8124430955994
265 18.0869696969697
266 18.1269696969697
267 18.1645990922844
268 18.1129129129129
269 18.2171171171171
270 18.3056886227545
271 18.1952592592593
272 18.2091580502216
273 18.1245227606461
274 18.1623906705539
275 18.1161383285303
276 18.0497142857143
277 18.0718972895863
278 18.1259574468085
279 18.1580736543909
280 18.1130801687764
281 18.1
282 18.0362622036262
283 18.0294036061026
284 17.9754143646409
285 18.0866206896552
286 18.067032967033
287 18.0533515731874
288 18.0343324250681
289 18.0630434782609
290 18.0591587516961
291 18.0010767160162
292 18.1437415881561
293 18.0454545454545
294 18.0955941255007
295 18.1510638297872
296 18.1342175066313
297 18.1405548216645
298 18.1250659630607
299 18.1733860342556
300 18.2359580052493
301 18.2002610966057
302 18.3053455019557
303 18.2820779220779
304 18.2201550387597
305 18.1930501930502
306 18.2353846153846
307 18.264367816092
308 18.2185514612452
309 18.1974683544304
310 18.3173803526448
311 18.3263819095477
312 18.3005
313 18.2977556109726
314 18.2691449814126
315 18.2387654320988
316 18.4135802469136
317 18.395085995086
318 18.4363190184049
319 18.6044117647059
320 18.6227383863081
321 18.6272506082725
322 18.7418491484185
323 18.7323636363636
324 18.7893462469734
325 18.7958986731001
326 18.6826762246117
327 18.6111506524318
328 18.6342384887839
329 18.6179034157833
330 18.6051522248244
331 18.5764294049008
332 18.6649592549476
333 18.6280417149479
334 18.557324106113
335 18.6248847926267
336 18.590355912744
337 18.6185779816514
338 18.5548460661346
339 18.5670454545455
340 18.5422423556059
341 18.6428086070215
342 18.6766968325792
343 18.6540540540541
344 18.696512935883
345 18.5986592178771
346 18.6133779264214
347 18.6298440979955
348 18.626859045505
349 18.6106312292359
350 18.641814159292
351 18.7080662983425
352 18.6349450549451
353 18.6230515916575
354 18.6541666666667
355 18.6606126914661
356 18.6694323144105
357 18.7507625272331
358 18.7947712418301
359 18.7633007600434
360 18.7694474539545
361 18.7408845738943
362 18.7364908503768
363 18.751130247578
364 18.7978517722879
365 18.8327974276527
366 18.8955032119914
367 18.9657754010695
368 19.0217484008529
369 19.0506922257721
370 19.0101587301587
371 19.0401691331924
372 19.037552742616
373 19.0716543730242
374 19.1044117647059
375 18.9345114345114
376 18.9158221302999
377 18.9627714581179
378 18.9779381443299
379 18.9537987679671
380 18.967451381781
381 19.039263803681
382 18.9900203665988
383 18.9548780487805
384 18.9849746192893
385 19.0016194331984
386 19.1096056622851
387 19.0743202416918
388 19.1604020100503
389 19.1695085255767
390 19.1816
391 19.1601593625498
392 19.1809145129225
393 19.1119683481701
394 19.1223320158103
395 19.1550295857988
396 19.146062992126
397 19.1391560353288
398 19.002140077821
399 19.0370514064016
400 19.0729206963249
401 18.9921077959577
402 18.9763688760807
403 18.9486590038314
404 19.0156787762906
405 19.0363288718929
406 19.0015209125475
407 18.9937381404175
408 19.0326066350711
409 19.0591469194313
410 19.0857954545455
411 19.0420754716981
412 19.0107042253521
413 19.0059981255858
414 18.9671028037383
415 18.9302973977695
416 18.9262279888786
417 18.9031423290203
418 18.883241252302
419 18.8234862385321
420 18.8240146654445
421 18.8369624885636
422 18.8823421774931
423 18.8269581056466
424 18.8465878070974
425 18.818676337262
426 18.8810516772439
427 18.9095022624434
428 18.8950316169828
429 18.9128158844765
430 18.8809352517986
431 18.957091561939
432 18.9926589077887
433 19.0318710832587
434 19.016800714924
435 19.0485280999108
436 19.0488888888889
437 19.0395039858282
438 19.1098143236074
439 19.0841549295775
440 19.0818980667838
441 19.1146619841967
442 19.1472392638037
443 19.1338568935428
444 19.1597911227154
445 19.1972198088619
446 19.198091934085
447 19.2388214904679
448 19.1837931034483
449 19.2381443298969
450 19.2943298969072
451 19.3103862660944
452 19.3111492281304
453 19.2613675213675
454 19.2836177474403
455 19.2722316865417
456 19.2140797285835
457 19.2071065989848
458 19.2212837837838
459 19.2133220910624
460 19.1924306139613
461 19.1657718120805
462 19.1603015075377
463 19.1792468619247
464 19.0992506244796
465 19.09377593361
466 19.0089108910891
467 18.9648026315789
468 18.966393442623
469 18.9623875715454
470 18.9187296416938
471 18.9029268292683
472 18.8897727272727
473 18.9375506893755
474 18.990113452188
475 18.9964372469636
476 18.97
477 18.9355823293173
478 18.9315156375301
479 18.95728
480 18.9886490807354
481 18.9574265289913
482 18.9952380952381
483 18.9760697305864
484 19.0117181314331
485 18.9785150078989
486 18.9378442171518
487 18.9415094339623
488 18.9469803921569
489 19.0164705882353
490 18.9816901408451
491 19.004375
492 18.9769290724864
493 18.9667185069984
494 18.9095975232198
495 18.904555984556
496 18.924537037037
497 18.9353893600617
498 18.8711213517665
499 18.8446824789594
500 18.8785332314744
501 18.8689024390244
502 18.8850190114068
503 18.8565579984837
504 18.8172205438066
505 18.7929163526752
506 18.803313253012
507 18.7780780780781
508 18.8322822822823
509 18.7980524344569
510 18.8455430711611
511 18.7769001490313
512 18.786895011169
513 18.7901858736059
514 18.7847181008902
515 18.8065136935603
516 18.7544247787611
517 18.7888235294118
518 18.7904552129222
519 18.7594139194139
520 18.7857979502196
521 18.809363569861
522 18.7965040058267
523 18.7957848837209
524 18.8166908563135
525 18.8028985507246
526 18.8150506512301
527 18.8203904555315
528 18.7926406926407
529 18.8413842826244
530 18.7589670014347
531 18.8
532 18.7947105075054
533 18.7700427960057
534 18.7924447612259
535 18.7599147121535
536 18.7424113475177
537 18.7184713375796
538 18.7714285714286
539 18.7563867325335
540 18.7258790436006
541 18.7391853932584
542 18.7597757533287
543 18.7721483554933
544 18.7226480836237
545 18.7272094641614
546 18.7040277777778
547 18.6875346260388
548 18.7275242047026
549 18.7564315352697
550 18.760193503801
551 18.8153420870767
552 18.8230503795721
553 18.8541062801932
554 18.8714975845411
555 18.8946859903382
556 18.8818181818182
557 18.8427197802198
558 18.8406570841889
559 18.8255290102389
560 18.8532423208191
561 18.8103331067301
562 18.8131704005431
563 18.8018970189702
564 18.8207036535859
565 18.8319134550372
566 18.8510465901418
567 18.8084791386272
568 18.8146505376344
569 18.75046854083
570 18.7757859531773
571 18.7786096256684
572 18.7688918558077
573 18.8045363575717
574 18.8129161118509
575 18.7831453218315
576 18.7958885941645
577 18.777763070814
578 18.7725231175694
579 18.7722772277228
580 18.8075247524752
581 18.8
582 18.8218708827404
583 18.7879106438896
584 18.8019710906702
585 18.757722513089
586 18.714546640574
587 18.7226058631922
588 18.762890625
589 18.7715214564369
590 18.7963589076723
591 18.7700389105058
592 18.7518758085382
593 18.7258064516129
594 18.6973633440514
595 18.7384318766067
596 18.6657709532949
597 18.6597701149425
598 18.6389560789306
599 18.6152380952381
600 18.6275031685678
601 18.5953223767383
602 18.5897791798107
603 18.5969773299748
604 18.6082966687618
605 18.5435897435897
606 18.5669793621013
607 18.5800124921924
608 18.6145885286783
609 18.5812305779988
610 18.5771570453135
611 18.5068560840025
612 18.514039408867
613 18.5369003690037
614 18.5588452088452
615 18.5356223175966
616 18.5393382352941
617 18.5484384568279
618 18.5686466625842
619 18.5455990220049
620 18.5776556776557
621 18.6124466137889
622 18.6086532602072
623 18.6075471698113
624 18.5757134183364
625 18.5669090909091
626 18.6309090909091
627 18.5935912938331
628 18.6301088270859
629 18.6457453228727
630 18.6521109770808
631 18.6506923540036
632 18.6703547805171
633 18.6822115384615
634 18.6760934691432
635 18.6991616766467
636 18.7344497607656
637 18.7351254480287
638 18.7720930232558
639 18.7183600713012
640 18.7143534994069
641 18.7241992882562
642 18.692899408284
643 18.6881796690307
644 18.6408475573867
645 18.627732079906
646 18.6133802816901
647 18.6253372434018
648 18.6177881802224
649 18.595213076474
650 18.6302217036173
651 18.5613240418118
652 18.5584927536232
653 18.5617834394904
654 18.54896073903
655 18.5363321799308
656 18.5737024221453
657 18.6126801152738
658 18.6290489913545
659 18.5959746981024
660 18.6077055779183
661 18.5600917431193
662 18.6008022922636
663 18.5571428571429
664 18.5474044495151
665 18.5525925925926
666 18.5656623081296
667 18.5524079320113
668 18.5671388101983
669 18.5762308998302
670 18.5681355932203
671 18.5481397970688
672 18.5418120427687
673 18.559392575928
674 18.5447501403706
675 18.5803701626472
676 18.6130117779024
677 18.6534753363229
678 18.6838745800672
679 18.6456983240223
680 18.6342633928571
681 18.6339096486336
682 18.6373259052925
683 18.6107897664071
684 18.6403333333333
685 18.6391786903441
686 18.6512763596004
687 18.6663706992231
688 18.7189129229063
689 18.6804864566059
690 18.6889011595803
691 18.7056291390728
692 18.7304635761589
693 18.6876169510182
694 18.6848818031886
695 18.6970362239298
696 18.6530634573304
697 18.6683433570257
698 18.6202614379085
699 18.6041326808048
700 18.6257748776509
701 18.6424143556281
702 18.6607939097335
703 18.6694187941336
704 18.6801738185769
705 18.6870320130222
706 18.6705308775731
707 18.6797619047619
708 18.6663783783784
709 18.6333153638814
710 18.6469827586207
711 18.6445880452343
712 18.6373318988704
713 18.6368421052632
714 18.6575725026853
715 18.6256162915327
716 18.6570203644159
717 18.6464419475655
718 18.6428190069407
719 18.6381866666667
720 18.6362473347548
721 18.6431914893617
722 18.648829787234
723 18.6247346072187
724 18.6389596602972
725 18.6287228404875
726 18.6349391212282
727 18.657822410148
728 18.6639915522703
729 18.6522930943595
730 18.6769878883623
731 18.655987394958
732 18.6429769392034
733 18.6139048614741
734 18.5548958333333
735 18.5343035343035
736 18.5336792942398
737 18.559357179886
738 18.5521739130435
739 18.5528682170543
740 18.5512396694215
741 18.5344329896907
742 18.5420185375901
743 18.5640761708698
744 18.5498458376156
745 18.5643554185927
746 18.5702564102564
747 18.594674859191
748 18.569238630557
749 18.5669387755102
750 18.5714722363729
751 18.5905391658189
752 18.6242115971516
753 18.6268429079817
754 18.6057809330629
755 18.5832153690597
756 18.599898989899
757 18.598384654215
758 18.6056480080686
759 18.6372163388805
760 18.6176056338028
761 18.6029116465863
762 18.6178714859438
763 18.6022055137845
764 18.6056112224449
765 18.6006006006006
766 18.6190095047524
767 18.6218890554723
768 18.6286856571714
769 18.6083832335329
770 18.6243512974052
771 18.6122571001495
772 18.6275896414343
773 18.6301492537313
774 18.5951388888889
775 18.5787128712871
776 18.5899159663866
777 18.578194375925
778 18.6077947705969
779 18.6363905325444
780 18.5983292383292
781 18.5808635917566
782 18.5893032384691
783 18.5952941176471
784 18.5407515861396
785 18.5462962962963
786 18.581897810219
787 18.5713174526009
788 18.590860476422
789 18.6016504854369
790 18.5888511875909
791 18.5525145067698
792 18.55601739971
793 18.5353593825374
794 18.5186326432354
795 18.4970220941402
796 18.5028790786948
797 18.5024928092042
798 18.4473960821787
799 18.467335243553
800 18.4721030042918
801 18.4836034318398
802 18.4717411988582
803 18.4460588793922
804 18.4494542002848
805 18.4478178368121
806 18.4226218646474
807 18.439243498818
808 18.4078301886792
809 18.4000942507069
810 18.4214790390956
811 18.3820657276995
812 18.4018761726079
813 18.3931647940075
814 18.4101076275152
815 18.4458586803931
816 18.445628798504
817 18.448691588785
818 18.4384507699487
819 18.4253494874185
820 18.4355079217148
821 18.4303538175047
822 18.4596834264432
823 18.4503255813953
824 18.4863255813953
825 18.4714352066883
826 18.4301851851852
827 18.3837563451777
828 18.3916090364223
829 18.4073732718894
830 18.3889604415823
831 18.4152643678161
832 18.4055096418733
833 18.4227627351996
834 18.4235671710225
835 18.4501604768455
836 18.4488542621448
837 18.4798900595511
838 18.4961978928081
839 18.5125743026978
840 18.5212065813528
841 18.5071167883212
842 18.4850637522769
843 18.5130236794171
844 18.5323315118397
845 18.5323020928116
846 18.5211267605634
847 18.5295186194369
848 18.5259528130672
849 18.5251133272892
850 18.5226449275362
851 18.5058344640434
852 18.4809201623816
853 18.4966170500677
854 18.509558160505
855 18.5064443442992
856 18.5384407390717
857 18.5559459459459
858 18.5711841512832
859 18.5698605488079
860 18.5358168761221
861 18.5090013434841
862 18.5085049239033
863 18.5289167412713
864 18.5054512957998
865 18.5094642857143
866 18.5401427297056
867 18.5089452603471
868 18.5046263345196
869 18.4543680709534
870 18.4331119964586
871 18.4559539619301
872 18.4542237947811
873 18.4553492484527
874 18.4765694076039
875 18.4944297082228
876 18.4908609271523
877 18.4924095322154
878 18.5068372298191
879 18.5015425297488
880 18.4778706555213
881 18.4945054945055
882 18.5557802197802
883 18.5382185168934
884 18.5378342832091
885 18.5478527607362
886 18.526334208224
887 18.5352272727273
888 18.534264513313
889 18.5638743455497
890 18.579860505667
891 18.5531304347826
892 18.5584528465884
893 18.5626574033869
894 18.5686631944444
895 18.5669700910273
896 18.564171354392
897 18.559878945093
898 18.5166379310345
899 18.5067183462532
900 18.5343951786483
901 18.4792452830189
902 18.4789721627409
903 18.4967023554604
904 18.5292505353319
905 18.5534047109208
906 18.552654109589
907 18.553122326775
908 18.5464102564103
909 18.5591627509611
910 18.5749039692702
911 18.5642796248934
912 18.56132879046
913 18.5799914857386
914 18.5420806794055
915 18.5497244595167
916 18.5511430990686
917 18.5619813717189
918 18.5753598645216
919 18.5917900973339
920 18.582156448203
921 18.5808114961961
922 18.5965371621622
923 18.6050654284508
924 18.6074261603376
925 18.6137494727963
926 18.6138888888889
927 18.5701091519731
928 18.556142557652
929 18.5342259414226
930 18.5238930659983
931 18.5250104384134
932 18.5304384133612
933 18.5027477102415
934 18.4666943521595
935 18.4625155666252
936 18.4519071310116
937 18.4380952380952
938 18.4415562913907
939 18.4509105960265
940 18.4654530409599
941 18.4580991735537
942 18.4311624072547
943 18.4257719226019
944 18.4292181069959
945 18.4189066995479
946 18.4239835728953
947 18.43013136289
948 18.4260762607626
949 18.4024559967253
950 18.4195501022495
951 18.4242845461979
952 18.4062857142857
953 18.4183673469388
954 18.3842083842084
955 18.4003253355022
956 18.3966693744923
957 18.4036540803898
958 18.3786061588331
959 18.3956275303644
960 18.3945770942938
961 18.3919257165927
962 18.3975786924939
963 18.3908101571947
964 18.3921837228042
965 18.4153102336825
966 18.4257050765512
967 18.413515687852
968 18.4224366706876
969 18.3747393744988
970 18.3771726071286
971 18.38224
972 18.3699680511182
973 18.3653631284916
974 18.3608920748706
975 18.3538400318345
976 18.3489463220676
977 18.377186009539
978 18.367129813418
979 18.38
980 18.3581947743468
981 18.3299091268273
982 18.3163378058406
983 18.3126971608833
984 18.3088617565971
985 18.3272154391493
986 18.3349862258953
987 18.3292961069603
988 18.314689709348
989 18.32284144427
990 18.3481161695447
991 18.3737936445665
992 18.3598748533438
993 18.3699765441751
994 18.378967943706
995 18.3705583756345
996 18.3692547795552
997 18.3709161793372
998 18.3432127576818
999 18.335172949864
1000 18.333359223301
1001 18.3364130434783
1002 18.3200465296627
1003 18.3307483520744
1004 18.3423255813954
1005 18.3542037969779
1006 18.3602941176471
1007 18.3492848859683
1008 18.3730189408581
1009 18.3586260131223
1010 18.3416024653313
1011 18.3560431100847
1012 18.3556752597153
1013 18.3699115044248
1014 18.3509028044564
1015 18.3593090211132
1016 18.3535864978903
1017 18.3288939915806
1018 18.315322888804
1019 18.3218785796105
1020 18.3230827928272
1021 18.3341723874905
1022 18.3461685093405
1023 18.3526095238095
1024 18.3237552261498
1025 18.3140903911888
1026 18.3049317147193
1027 18.2792281498297
1028 18.2811649016641
1029 18.3101361573374
1030 18.3036281179138
1031 18.3300831443689
1032 18.3371363808085
1033 18.3402038505096
1034 18.2975921745673
1035 18.3209179834462
1036 18.3086401202104
1037 18.2928732183046
1038 18.2978643686774
1039 18.3055035567203
1040 18.295736724009
1041 18.2797908106089
1042 18.2799850634802
1043 18.2889137737962
1044 18.3021276595745
1045 18.3225950782998
1046 18.3141154562384
1047 18.3321415270019
1048 18.3471880819367
1049 18.3563500931099
1050 18.347971715668
1051 18.3709713435058
1052 18.3793154761905
1053 18.3930085533656
1054 18.357254174397
1055 18.3506117908788
1056 18.3629959213941
1057 18.3283813747228
1058 18.2934365781711
1059 18.2762150220913
1060 18.2691911764706
1061 18.2726938625505
1062 18.2713656387665
1063 18.2742207554089
1064 18.2850439882698
1065 18.3120967741935
1066 18.293747714808
1067 18.2853177501826
1068 18.2907697920467
1069 18.2973012399708
1070 18.2848816029144
1071 18.2843829632326
1072 18.2933430338305
1073 18.3083908463494
1074 18.3216412490922
1075 18.2943860919957
1076 18.2819102749638
1077 18.2787418655098
1078 18.2721299638989
1079 18.2833634067124
1080 18.2836940836941
1081 18.2794234234234
1082 18.2585102554876
1083 18.263476070529
1084 18.271726618705
1085 18.2729953254225
1086 18.2801581595974
1087 18.2651830581479
1088 18.2676228038724
1089 18.2659978502329
1090 18.2845272206304
1091 18.2926217765043
1092 18.294163981382
1093 18.2923076923077
1094 18.3125581395349
1095 18.294
1096 18.2959657265262
1097 18.3172733761599
1098 18.3182304673564
1099 18.3210695187166
1100 18.3131981501245
1101 18.3052594171997
1102 18.3119715808171
1103 18.313454029109
1104 18.3014533853244
1105 18.2940884955752
1106 18.2776404097492
1107 18.2593794076164
1108 18.2684284707541
1109 18.2760831278619
1110 18.2753521126761
1111 18.3039774727209
1112 18.3263898662913
1113 18.3241742796908
1114 18.3282051282051
1115 18.3124517713083
1116 18.3188639551192
1117 18.3466526463372
1118 18.3115075201119
1119 18.2974143955276
1120 18.3096368715084
1121 18.3068015347053
1122 18.3324965132497
1123 18.2949930458971
1124 18.3110184219673
1125 18.3220986796386
1126 18.3301598332175
1127 18.301699618453
1128 18.3020110957004
1129 18.3052668052668
1130 18.2896503980616
1131 18.2629360967185
1132 18.2867794269934
1133 18.2992756122801
1134 18.2680660701996
1135 18.2710897215538
1136 18.2579272477694
1137 18.2593481989708
1138 18.2772555746141
1139 18.2947873799726
1140 18.2891706648389
1141 18.3073337902673
1142 18.288295687885
1143 18.2818741450068
1144 18.273335609423
1145 18.2535288100921
1146 18.2407218249915
1147 18.2572012257406
1148 18.2272511043153
1149 18.2380434782609
1150 18.2350305498982
1151 18.2414915254237
1152 18.2407181571816
1153 18.2403520649966
1154 18.2463100880162
1155 18.2299526707235
1156 18.235632183908
1157 18.2387837837838
1158 18.2608783783784
1159 18.2652261985145
1160 18.2732793522267
1161 18.2665318503539
1162 18.2860802157061
1163 18.2883423180593
1164 18.2954851752022
1165 18.2844160215416
1166 18.2874158815612
1167 18.2891728312038
1168 18.2944220430108
1169 18.299294591871
1170 18.2952316991269
1171 18.3088284659282
1172 18.3248322147651
1173 18.3252599798725
1174 18.3427422058331
1175 18.3433835845896
1176 18.3610980917308
1177 18.3483288770053
1178 18.3632475776813
1179 18.3392928619079
1180 18.3427809269757
1181 18.337308461026
1182 18.3355074875208
1183 18.3213027583915
1184 18.3204651162791
1185 18.3393758300133
1186 18.3489375830013
1187 18.3480769230769
1188 18.335518040384
1189 18.3342375124049
1190 18.3047210300429
1191 18.3061386138614
1192 18.2971974942301
1193 18.3220573689416
1194 18.3243741765481
1195 18.3205398288348
1196 18.3399802566634
1197 18.3095206828628
1198 18.3002951787471
1199 18.2786906710311
1200 18.2490035935969
1201 18.2400521852577
1202 18.2365058670143
1203 18.241642228739
1204 18.2470511567286
1205 18.2484375
1206 18.2306792330192
1207 18.2297499188048
1208 18.2287012987013
1209 18.2081659105638
1210 18.17647819063
1211 18.1824402840542
1212 18.1775628626692
1213 18.1824798711755
1214 18.1903412749517
1215 18.1973616473616
1216 18.1989713918354
1217 18.2017341040462
1218 18.195892169448
1219 18.1796219160525
1220 18.1791800128123
1221 18.2083279948751
1222 18.2078130003202
1223 18.202112
1224 18.1724137931034
1225 18.1825726141079
1226 18.1785076530612
1227 18.1817602040816
1228 18.1657542966264
1229 18.1686923321667
1230 18.1926844783715
1231 18.189319771138
1232 18.1921194788688
1233 18.2026692087703
1234 18.2089552238806
1235 18.2190415741035
1236 18.225833068867
1237 18.2331642358909
1238 18.2510139416984
1239 18.2286618158811
1240 18.2386852085967
1241 18.2314493211241
1242 18.2364783843484
1243 18.2509940044178
1244 18.2523329129886
1245 18.2559722659943
1246 18.2657421998109
1247 18.2609133858268
1248 18.2548945546113
1249 18.2593897452029
1250 18.2797106008179
1251 18.22934169279
1252 18.2066353677621
1253 18.2078848560701
1254 18.2065040650407
1255 18.2106908408878
1256 18.2141875
1257 18.2048704339682
1258 18.2043071161049
1259 18.2000623830318
1260 18.2212102308172
1261 18.2177057356609
1262 18.19651416122
1263 18.2052893590541
1264 18.2199626865672
1265 18.2268656716418
1266 18.2289530910221
1267 18.2167545764815
1268 18.2081215127092
1269 18.2071141354779
1270 18.1943157244362
1271 18.1981470043237
1272 18.2127856701668
1273 18.2117283950617
1274 18.2161111111111
1275 18.2260869565217
1276 18.1886804060289
1277 18.1716743471582
1278 18.1754375191894
1279 18.1779073335379
1280 18.1790797546012
1281 18.1792088316467
1282 18.1653905053599
1283 18.1601469237833
1284 18.1664117467115
1285 18.1680122324159
1286 18.1535550808666
1287 18.1647453491918
1288 18.1633648277964
1289 18.1389717067235
1290 18.1518710069973
1291 18.1564476885645
1292 18.172027972028
1293 18.1711854103343
1294 18.164287883389
1295 18.1655130540376
1296 18.161237488626
1297 18.1595757575758
1298 18.1300876927729
1299 18.128899637243
1300 18.1433061347839
1301 18.1420289855072
1302 18.1567159674011
1303 18.1287737270262
1304 18.1331927710843
1305 18.1177142857143
1306 18.132030075188
1307 18.1365003006615
1308 18.1258858858859
1309 18.1217286914766
1310 18.10551558753
1311 18.0768310911809
1312 18.0794979079498
1313 18.0804302360323
1314 18.0779468815279
1315 18.075014907573
1316 18.0723480333731
1317 18.0650193509973
1318 18.0579839429081
1319 18.078418549346
1320 18.0926002971768
1321 18.0496739774748
1322 18.0582691167753
1323 18.0448326917382
1324 18.0315696127697
1325 18.0408513154005
1326 18.0401891252955
1327 18.0316597755464
1328 18.031209439528
1329 18.0222091310751
1330 18.0242049469965
1331 18.0264039988239
1332 18.0226138032305
1333 18.0353597650514
1334 18.033724340176
1335 18.0315943728019
1336 18.0409490333919
1337 18.0503660322108
1338 18.055737704918
1339 18.0670567583382
1340 18.0706054401872
1341 18.0780116959064
1342 18.0951461988304
1343 18.0894536955887
1344 18.0688448074679
1345 18.0751967356456
1346 18.0995630643752
1347 18.0640511479221
1348 18.0679825834543
1349 18.0609805628082
1350 18.0582028985507
1351 18.0629382787598
1352 18.068404286128
1353 18.061997105644
1354 18.0485111303845
1355 18.0594969644406
1356 18.0638334778838
1357 18.0689794738364
1358 18.0702109216989
1359 18.0770075101098
1360 18.0854997111496
1361 18.0778643578644
1362 18.0766657052207
1363 18.0851211072664
1364 18.0845865744742
1365 18.090034562212
1366 18.1041474654378
1367 18.1022171033688
1368 18.0930379746835
1369 18.102329594478
1370 18.0935094773119
1371 18.0970706490523
1372 18.098392652124
1373 18.1011764705882
1374 18.1037568110123
1375 18.1051575931232
1376 18.115144574864
1377 18.1056603773585
1378 18.077089871612
1379 18.0693470202452
1380 18.0671416357937
1381 18.0772299800513
1382 18.0936752136752
1383 18.0954713756764
1384 18.0832195676906
1385 18.0859255046915
1386 18.0652099886493
1387 18.0599376240431
1388 18.0567705382436
1389 18.0607021517554
1390 18.0398642917727
1391 18.0350282485876
1392 18.0309906858594
1393 18.0421557562077
1394 18.0571186918523
1395 18.0611048478016
1396 18.0713077790304
1397 18.0792335869259
1398 18.0858028169014
1399 18.0929355474247
1400 18.0697386906434
1401 18.0766076944678
1402 18.0992422116194
1403 18.1047993264103
1404 18.0996074032529
1405 18.0929111796021
1406 18.0855782693923
1407 18.0497904442582
1408 18.0278940027894
1409 18.0227982162765
1410 18.0264623955432
1411 18.0112409571508
1412 17.9954987496527
1413 17.9921133018606
1414 17.9883430474604
1415 17.968744804655
1416 17.9673130193906
1417 17.9594243011348
1418 17.9726543039026
1419 17.9674135546335
1420 17.949226519337
1421 17.9451434878587
1422 17.9653517241379
1423 17.9485950413223
1424 17.9500963921785
1425 17.9536598789213
1426 17.9415612974162
1427 17.9211638759264
1428 17.9267690619857
1429 17.9284891691801
1430 17.9385585091806
1431 17.9302847754655
1432 17.9250136836344
1433 17.9299589603283
1434 17.9228540185894
1435 17.9463241322766
1436 17.9212005457026
1437 17.9349154391708
1438 17.9404417780202
1439 17.9472880893977
1440 17.9453010078998
1441 17.9256800870511
1442 17.8932681867535
1443 17.8906131307651
1444 17.8865509761388
1445 17.8734903872191
1446 17.8845924722448
1447 17.8549189189189
1448 17.8556455969746
1449 17.877849810913
1450 17.8810577441986
1451 17.880399029388
1452 17.8768526003773
1453 17.8729329383248
1454 17.8745087483176
1455 17.891926803014
1456 17.9040882194728
1457 17.9161377084454
1458 17.9307712980382
1459 17.929715206878
1460 17.9264232008593
1461 17.937037037037
1462 17.9460692245774
1463 17.9392493297587
1464 17.9490616621984
1465 17.9573304744036
1466 17.9499062416287
1467 17.9532940546331
1468 17.9656224899598
1469 17.976719293551
1470 17.9543925233645
1471 17.9546182594768
1472 17.9640779290099
1473 17.975613660619
1474 17.9743398239531
1475 17.9908242197919
1476 17.982302771855
1477 17.9838039424614
1478 17.9927011188066
1479 17.9770683692471
1480 17.9731525784157
1481 17.9635687732342
1482 17.9692144373673
1483 17.9674801061008
1484 17.9643349231585
1485 17.9527109230362
1486 17.9661644197727
1487 17.9572220755215
1488 17.9416512793458
1489 17.9487476931189
1490 17.9544951225942
1491 17.9647244924862
1492 17.9879314888011
1493 17.9685789473684
1494 17.9698133052853
1495 17.9674113009198
1496 17.9754533508541
1497 17.9715485564304
1498 17.9660110149489
1499 17.971466037241
1500 17.9653473132372
1501 17.9807077326343
1502 17.9735532862006
1503 17.975974875687
1504 17.9718545644782
1505 17.9806485355648
1506 17.9823836905384
1507 17.9780621572212
1508 17.96748434238
1509 17.9713540307853
1510 17.9513668315543
1511 17.9553878188444
1512 17.9488819552782
1513 17.9475435404211
1514 17.9446609508963
1515 17.9444155844156
1516 17.953974025974
1517 17.9489615784008
1518 17.9632589517385
1519 17.9846952010376
1520 17.9592544654414
1521 17.9666149068323
1522 17.9707556935818
1523 17.9777547853078
1524 17.9840703387639
1525 17.9955532574974
1526 17.986463446138
1527 17.9862122385748
1528 17.9717380092831
1529 17.9607621009269
1530 17.9495240545408
1531 17.9582519280206
1532 17.9502824858757
1533 17.97540436457
1534 17.9831065468549
1535 17.9808570695407
1536 17.9818368394048
1537 17.983842010772
1538 17.9850256410256
1539 17.973425499232
1540 17.9766572818019
1541 17.9832693783576
1542 17.9852685421995
1543 17.9995907928389
1544 18.0081329923274
1545 18.0117616977755
1546 18.0100690007667
1547 18.002860061287
1548 18.0049540347293
1549 18.003420985448
1550 18.0103624298111
1551 18.0101530612245
1552 18.0212190767661
1553 18.0226925038246
1554 18.0263881813551
1555 18.0261135148893
1556 18.029501525941
1557 18.0225609756098
1558 18.0384146341463
1559 18.0518800813008
1560 18.0293177783414
1561 18.0358935361217
1562 18.0369994931576
1563 18.0323201621074
1564 18.0446808510638
1565 18.04490002531
1566 18.0256695300657
1567 18.0347650328449
1568 18.0457575757576
1569 18.0328034317436
1570 18.0182459677419
1571 18.0225635859985
1572 18.0432527693857
1573 18.0216189039718
1574 18.0188442211055
1575 18.0379396984925
1576 18.0391260673029
1577 18.0382530120482
1578 18.0262788365095
1579 17.9872468117029
1580 17.9725480409284
1581 17.9675311720698
1582 17.9698828222388
1583 17.9793172190381
1584 17.9957637677548
1585 18.0050336406678
1586 18.0003984063745
1587 17.9732040765598
1588 17.9795177728064
1589 17.9642005958292
1590 17.9595137682957
1591 17.9541398116014
1592 17.9671375464684
1593 17.9655274888559
1594 17.9688041594454
1595 17.9741089108911
1596 17.9498764211567
1597 17.9322803553801
1598 17.9280887792848
1599 17.9382302193739
1600 17.9338260655334
1601 17.9183562992126
1602 17.9258366141732
1603 17.9119960668633
1604 17.9099705304519
1605 17.9270986745214
1606 17.9064215686275
1607 17.9100391772772
1608 17.9248775710088
1609 17.9354380812531
1610 17.9328277886497
1611 17.9289975550122
1612 17.93902200489
1613 17.9510263929619
1614 17.9598240469208
1615 17.9492063492063
1616 17.95546875
1617 17.9529641375945
1618 17.9474762253109
1619 17.9511457825451
1620 17.9581769436997
1621 17.9418208373905
1622 17.9488564476886
1623 17.9568369829684
1624 17.9600097299927
1625 17.9811724641207
1626 17.9781667882324
1627 17.9987849331713
1628 18.0053449951409
1629 18.0314792324508
1630 18.0269286754003
1631 18.0307543051176
1632 18.0338909090909
1633 18.0291525423729
1634 18.0285022985725
1635 18.037599806436
1636 18.0265345577574
1637 18.0313119110896
1638 18.0398647016187
1639 18.0344677769732
1640 18.0389090031378
1641 18.0391409266409
1642 18.0351012536162
1643 18.0533140515787
1644 18.0505420380631
1645 18.0519749518304
1646 18.0587867116033
1647 18.0696677900818
1648 18.067853705486
1649 18.0775745909528
1650 18.0647596153846
1651 18.0564841498559
1652 18.0638982237158
1653 18.0539918484776
1654 18.0491976047904
1655 18.0582435989471
1656 18.0337711965608
1657 18.0441843802245
1658 18.0497970876104
1659 18.0484486873508
1660 18.0551658315438
1661 18.0603863582161
1662 18.0474148201096
1663 18.0183590963139
1664 18.0161635369622
1665 18.0068392305866
1666 18.0020408163265
1667 18.0137161841481
1668 18.0189798339265
1669 18.0035071090047
1670 18.0245913290689
1671 18.0166666666667
1672 18.0142451490771
1673 17.998109194044
1674 18.0071327350024
1675 18.0031626150578
1676 17.9947653855223
1677 17.9857243816254
1678 17.9677176470588
1679 17.9648718551611
1680 17.9726439482961
1681 17.9534960112623
1682 17.9558161350844
1683 17.9583509018506
1684 17.9390877192982
1685 17.9508771929825
1686 17.9614970760234
1687 17.9545114539504
1688 17.9578504672897
1689 17.9807099486221
1690 17.9792717086835
1691 17.973641240961
1692 17.9904828551435
1693 17.9902541384938
1694 17.9872350337759
1695 17.9932914046122
1696 18.0008383791337
1697 18.0069383003492
1698 18.0170351407959
1699 18.0132558139535
1700 18.0157674418605
1701 18.0211994421199
1702 18.0167286245353
1703 18.0181142591732
1704 18.0198700092851
1705 18.0268802228412
1706 18.0343467161754
1707 18.0433047110699
1708 18.0304660329237
1709 18.0217693376563
1710 18.0272222222222
1711 18.0055940822931
1712 18.0014325323475
1713 18.0075288683603
1714 18.0053554939982
1715 18.0135272391505
1716 18.0191047531149
1717 18.0347023534841
1718 18.0488119953864
1719 18.0511531365314
1720 18.0515563753747
1721 18.0784874337099
1722 18.0674193548387
1723 18.0801382488479
1724 18.0807001381852
1725 18.0848456932289
1726 18.0911100875173
1727 18.0909049044439
1728 18.0963167587477
1729 18.0978596087457
1730 18.0731281580156
1731 18.0798163030999
1732 18.0645871559633
1733 18.0791102958037
1734 18.0719487062056
1735 18.0790293040293
1736 18.0888736263736
1737 18.0799908529614
1738 18.0828074988569
1739 18.0890514285714
1740 18.0845591594335
1741 18.0653740875912
1742 18.0656784492588
1743 18.066697059494
1744 18.0623832308043
1745 18.0483386436049
1746 18.0472247497725
1747 18.0583579713441
1748 18.0590909090909
1749 18.0601090413448
1750 18.0686648501362
1751 18.0718728717367
1752 18.0738706015891
1753 18.0485947416138
1754 18.0537259343148
1755 18.0495358840842
1756 18.0511090991399
1757 18.0735626980534
1758 18.087777274785
1759 18.0853653019679
1760 18.0788700564972
1761 18.0886379037723
1762 18.0757329724853
1763 18.0712933753943
1764 18.0598694575737
1765 18.064896489649
1766 18.0601889338731
1767 18.0510112359551
1768 18.0620224719101
1769 18.0658876404494
1770 18.0710851494046
1771 18.0730294183696
1772 18.0716947250281
1773 18.0815712682379
1774 18.0841561938959
1775 18.0907133243607
1776 18.0967032967033
1777 18.0956950672646
1778 18.0890880573605
1779 18.0993502128613
1780 18.1112603537049
1781 18.107915921288
1782 18.0845793349699
1783 18.0694159607668
1784 18.0714508580343
1785 18.0703942971709
1786 18.0853006681514
1787 18.084702738811
1788 18.0948563794255
1789 18.0840489432703
1790 18.0852057842047
1791 18.0886368690238
1792 18.0865525672372
1793 18.0967555555556
1794 18.0966896245279
1795 18.074578527063
1796 18.0797516078953
1797 18.0789181999557
1798 18.0708462560922
1799 18.0822148394241
1800 18.0879539415412
1801 18.078726227333
1802 18.084792219275
1803 18.0780207643031
1804 18.0845593108019
1805 18.0965106007067
1806 18.0908649602824
1807 18.0956771063079
1808 18.106019845645
1809 18.1087301587302
1810 18.108970685475
1811 18.0972913455186
1812 18.1028181417878
1813 18.0971177117712
1814 18.0953155926985
1815 18.097934973638
1816 18.1045025258072
1817 18.1070472008782
1818 18.0956788769467
1819 18.0875547765118
1820 18.0842750766535
1821 18.0943933420937
1822 18.0914423287371
1823 18.0863079615048
1824 18.1050513885852
1825 18.1060546448087
1826 18.1291366120219
1827 18.1451725644386
1828 18.1630406290957
1829 18.1697750600568
1830 18.1462712603576
1831 18.140174291939
1832 18.1191128506197
1833 18.1089724092983
1834 18.096331669199
1835 18.1018016062514
1836 18.0901994796184
1837 18.0946455668762
1838 18.1043120260022
1839 18.121030972493
1840 18.1224675324675
1841 18.1298139333622
1842 18.1402939904885
1843 18.1449438202247
1844 18.1450971922246
1845 18.1497192224622
1846 18.1478636167458
1847 18.1456859361519
1848 18.1343965517241
1849 18.1405731523379
1850 18.1455524445402
1851 18.1390836739084
1852 18.1183673469388
1853 18.1129669386003
1854 18.1191242755956
1855 18.1296415539815
1856 18.1263835263835
1857 18.1399957109157
1858 18.1424833797984
1859 18.1345049292756
1860 18.1389757874438
1861 18.1226621014338
1862 18.1220795892169
1863 18.1213598460552
1864 18.1053395984622
1865 18.0962868117798
1866 18.1075970977379
1867 18.1016204690832
1868 18.1149616368286
1869 18.1109265175719
1870 18.102149393488
1871 18.1053191489362
1872 18.1095937034673
1873 18.1159685307251
1874 18.1121360255048
1875 18.0809503606279
1876 18.0816118769883
1877 18.1034570519618
1878 18.0984524061904
1879 18.1044307822769
1880 18.1184400169563
1881 18.1097989417989
1882 18.1095641134152
1883 18.1025586804821
1884 18.098224852071
1885 18.0720523096393
1886 18.070082226439
1887 18.0701939291737
1888 18.0683667017914
1889 18.0772181243414
1890 18.0754422914912
1891 18.0703555649064
1892 18.0701997896951
1893 18.0519109617808
1894 18.0549233676254
1895 18.0604534005038
1896 18.0510906040268
1897 18.039564124057
1898 18.0405693950178
1899 18.0476030981788
1900 18.0488386691777
1901 18.0537962769295
1902 18.0574116663182
1903 18.0525590139962
1904 18.0582585090833
1905 18.0733764877845
1906 18.0843599916475
1907 18.0867877269881
1908 18.0923237380058
1909 18.0832013338891
1910 18.0922083333333
1911 18.0728104847098
1912 18.064518811058
1913 18.0633416458853
1914 18.0583177570093
1915 18.0614490346689
1916 18.0602739726027
1917 18.0457296849088
1918 18.0467564766839
1919 18.0283940397351
1920 18.0202688728025
1921 18.0150888797024
1922 18.0119834710744
1923 18.0137133415944
1924 18.0132947976879
1925 18.0234881320949
1926 18.0206313183412
1927 18.023303773974
1928 18.032206185567
1929 18.0265650741351
1930 18.0268478484661
1931 18.0181893004115
1932 18.0100760847214
1933 18.0100698725853
1934 18.0156153688104
1935 18.0291349907541
1936 18.0154761904762
1937 18.0104615384615
1938 18.0155076923077
1939 18.0068046730887
1940 17.992835209826
1941 17.9950470732706
1942 17.9994679762636
1943 18.0031090202495
1944 18.0057656920875
1945 18.0051512673753
1946 17.987382605145
1947 17.9831531715276
1948 17.9900489396411
1949 17.9830038720196
1950 17.988141809291
1951 17.9971894093686
1952 17.9989411525148
1953 18.0017900732303
1954 17.9978048780488
1955 17.9970343286614
1956 17.9947229551451
1957 17.9894117647059
1958 17.972128823172
1959 17.9763061968408
1960 17.977975708502
1961 17.9845811412384
1962 17.984142394822
1963 17.9982605177994
1964 18.00675429727
1965 18.0114031540639
1966 18.0019390022218
1967 18.0003231017771
1968 17.9857632587215
1969 17.9991129032258
1970 17.9986298609712
1971 17.9937978252114
1972 17.9873213926343
1973 17.9863234111022
1974 17.9902674441987
1975 17.9971457286432
1976 17.9928514056225
1977 17.9923725411481
1978 17.9906080674293
1979 17.9926163723917
1980 17.9928600080225
1981 18.0048134777377
1982 17.9986370014031
1983 17.9792675605363
1984 17.97328
1985 17.9816
1986 17.9721878121878
1987 17.9755493407911
1988 17.9837492513476
1989 17.9914987028537
1990 17.9878316377419
1991 17.9967298105683
1992 17.9992025518341
1993 18.0260366826156
1994 18.0191671647739
1995 18.0182035451105
1996 18.0224920382166
1997 18.0281050955414
1998 18.0256665340231
1999 18.0221161495625
2000 18.0312065195786
2001 18.0197736748064
2002 18.0221869418535
2003 18.0195199365205
2004 18.0133994053518
2005 18.0155766944114
2006 18.0091053048298
2007 18.0168117088608
2008 18.0145087962048
2009 18.0278260869565
2010 18.031450019755
2011 18.0338467614534
2012 18.040315893386
2013 18.0384372533544
2014 18.0311119873817
2015 18.0325581395349
2016 18.0339243498818
2017 18.0331232768807
2018 18.0305965741288
2019 18.0275929935052
2020 18.021077467558
2021 18.0297228228819
2022 18.0321933962264
2023 18.0341453831041
2024 18.0289866457188
2025 18.0338111132928
2026 18.0284929356358
2027 18.0308477237049
2028 18.0391679748823
2029 18.0392941176471
2030 18.0389727504411
2031 18.0424064275916
2032 18.0312451057165
2033 18.0239874779887
2034 18.0301702210918
2035 18.0256991981224
2036 18.0260852561596
2037 18.0294819159335
2038 18.031659175298
2039 18.028671875
2040 18.0152555598908
2041 18.0183343085625
2042 18.0315132605304
2043 18.0420354844999
2044 18.0428070175439
2045 18.0357226334242
2046 18.0397975077882
2047 18.0392370572207
2048 18.0401556420233
2049 18.0548638132296
2050 18.0621011673152
2051 18.0609998054853
2052 18.0638661999222
2053 18.0610419906687
2054 18.0692457231726
2055 18.0703458997279
2056 18.0727944034201
2057 18.0731688362153
2058 18.0823232323232
2059 18.0827345115556
2060 18.0873398058252
2061 18.0768813033359
2062 18.0928626842514
2063 18.0980217222653
2064 18.0911838790932
2065 18.080487804878
2066 18.0822278089344
2067 18.079373670984
2068 18.0816618357488
2069 18.1010623913463
2070 18.1067001351612
2071 18.1070656370656
2072 18.0820582000385
2073 18.073007316134
2074 18.0566538461538
2075 18.0520753266718
2076 18.0554851104707
2077 18.066961198617
2078 18.0584261036468
2079 18.0510932105869
2080 18.0335632183908
2081 18.0267662263067
2082 18.0287846889952
2083 18.0346411483254
2084 18.0229445506692
2085 18.0186090943829
2086 18.0246371275783
2087 18.0356242840779
2088 18.0367627409811
2089 18.0370610687023
2090 18.0473192138905
2091 18.0519549876025
2092 18.0576387564372
2093 18.0650524308866
2094 18.070962821735
2095 18.0713414634146
2096 18.0736280487805
2097 18.0737142857143
2098 18.0766711102647
2099 18.097086269282
2100 18.1014089870526
2101 18.1101294744859
2102 18.114046440807
2103 18.1102739726027
2104 18.1098479087452
2105 18.1009118541033
2106 18.1016144349478
2107 18.104993354851
2108 18.1044781783681
2109 18.1050455235205
2110 18.0967962085308
2111 18.1090185676393
2112 18.1088084864558
2113 18.1057754213217
2114 18.103047510884
2115 18.1083617101778
2116 18.0932148932149
2117 18.1080498866213
2118 18.1104099754393
2119 18.1037372593431
2120 18.1057735849057
2121 18.1047152018106
2122 18.1071846124835
2123 18.1154600301659
2124 18.1158311345646
2125 18.1191633691351
2126 18.1203089675961
2127 18.1246185722358
2128 18.1315501977774
2129 18.1349152542373
2130 18.1346762048193
2131 18.1533220402786
2132 18.142948476871
2133 18.138045112782
2134 18.1441353383459
2135 18.1472477925982
2136 18.151661971831
2137 18.1483205104147
2138 18.1501782029638
2139 18.155447215451
2140 18.1431354186177
2141 18.1423811306627
2142 18.1409431137725
2143 18.1404263275991
2144 18.1451860160778
2145 18.1446084843954
2146 18.1451251400822
2147 18.1488146350569
2148 18.1286992172941
2149 18.1259687034277
2150 18.1176098287416
2151 18.1257770333147
2152 18.1297971338172
2153 18.1329363602531
2154 18.1317835224103
2155 18.1257896692679
2156 18.1308807134894
2157 18.1238024507984
2158 18.1292370521626
2159 18.1270500927644
2160 18.1125648628614
2161 18.1102018144788
2162 18.1151212289469
2163 18.1144495837188
2164 18.1087647928994
2165 18.119726381956
2166 18.1237567017933
2167 18.1268896691924
2168 18.1265841492703
2169 18.1231308842533
2170 18.1229605020303
2171 18.1382428940568
2172 18.1395091345267
2173 18.1468363770522
2174 18.1418677472831
2175 18.1412891344383
2176 18.1422942367888
2177 18.1483704658442
2178 18.1491812327507
2179 18.1248943597281
2180 18.1317046289493
2181 18.1333700642792
2182 18.1430303030303
2183 18.1500642555535
2184 18.1524508903984
2185 18.1481929921115
2186 18.1523565010086
2187 18.1470577451879
2188 18.1402197802198
2189 18.1435371658733
2190 18.1334918602524
2191 18.1449890270666
2192 18.1564008778347
2193 18.1569939659901
2194 18.159422409066
2195 18.1553242009132
2196 18.1548658024466
2197 18.1364083865087
2198 18.1340258793512
2199 18.1239759694156
2200 18.1199272065514
2201 18.1163907585956
2202 18.1193161149509
2203 18.101199127907
2204 18.107029972752
2205 18.1083711639731
2206 18.1034833091437
2207 18.1081081081081
2208 18.1103373231774
2209 18.1112198658691
2210 18.1165125974261
2211 18.1157399021916
2212 18.1193045997827
2213 18.0936901102875
2214 18.0985543910372
2215 18.0991329479769
2216 18.0977609245215
2217 18.1027797833935
2218 18.1210469314079
2219 18.1226132467064
2220 18.1246617355223
2221 18.1289449954914
2222 18.1148468468468
2223 18.1124279538905
2224 18.1002339391758
2225 18.0968519517899
2226 18.0937960798418
2227 18.097860866439
2228 18.0915558749551
2229 18.096837944664
2230 18.0973778735632
2231 18.098545519842
2232 18.0931801866475
2233 18.0933429032837
2234 18.0950843200574
2235 18.0823086574655
2236 18.073687981372
2237 18.0766833810888
2238 18.0696118762297
2239 18.0724477024852
2240 18.0542142857143
2241 18.0542209530609
2242 18.0421108932073
2243 18.0345687811832
2244 18.0369855692143
2245 18.0349065004452
2246 18.0263392062645
2247 18.0334163701068
2248 18.0398220640569
2249 18.0391536273115
2250 18.0466405972272
2251 18.0547813722005
2252 18.0712153518124
2253 18.0782238010657
2254 18.0862013851891
2255 18.0668203582195
2256 18.0739230632866
2257 18.0660407440213
2258 18.0729461756374
2259 18.0862807576562
2260 18.0918230088496
2261 18.0871041924642
2262 18.0883975946233
2263 18.0897612732095
2264 18.0889163867774
2265 18.084467220357
2266 18.0850379791556
2267 18.0811583966096
2268 18.0688779110797
2269 18.0667372134039
2270 18.0483706182843
2271 18.0487847833744
2272 18.0436542862172
2273 18.0438577965505
2274 18.0454257565095
2275 18.0423848047837
2276 18.0349964862966
2277 18.0439564300773
2278 18.0545678144765
2279 18.0695361911455
2280 18.0675917793782
2281 18.0679543459175
2282 18.0807935393258
2283 18.063580571629
2284 18.0420942041674
2285 18.0438648695957
2286 18.0155862309977
2287 18.0207932902324
2288 18.0144927536232
2289 18.032512659333
2290 18.0409217877095
2291 18.0302861130495
2292 18.0321883173496
2293 18.0312009761199
2294 18.0297612824534
2295 18.0192167101828
2296 18.0298346388164
2297 18.0221565217391
2298 18.0363762823857
2299 18.0360917941586
2300 18.0372327481314
2301 18.0451164407369
2302 18.030098941156
2303 18.0249089332177
2304 18.0244841338651
2305 18.0314147018031
2306 18.0309878682842
2307 18.0377469670711
2308 18.0433471933472
2309 18.0405264980949
2310 18.0313949463482
2311 18.0476206956221
2312 18.0464118969393
2313 18.0437532400207
2314 18.0442908965279
2315 18.0245644298775
2316 18.034839599862
2317 18.0207407407407
2318 18.0138061628507
2319 18.0150404405438
2320 18.0217174324557
2321 18.0095909247164
2322 18.005943995877
2323 18.0063541130002
2324 18.0008925506351
2325 17.9987645847632
2326 18.0078242964997
2327 18.008303311031
2328 18.0119341563786
2329 18.0161865569273
2330 18.0218106995885
2331 18.0245114844018
2332 18.0027730229373
2333 17.9975359342916
2334 17.9938772019839
2335 17.9991793468969
2336 17.992002734108
2337 17.9954219337205
2338 17.9964822404372
2339 17.9991804678163
2340 18.0150221918744
2341 18.0038881309686
2342 18.0072975277067
2343 18.0080436264485
2344 18.0131879366161
2345 18.0132538330494
2346 18.0140326975477
2347 18.0156989613485
2348 18.0228503320279
2349 18.0162327718224
2350 18.0236134739707
2351 18.0236354361503
2352 18.028182899881
2353 18.0314751869477
2354 18.0305758450824
2355 18.0273730684327
2356 18.0328353140917
2357 18.0385333559667
2358 18.0367554725946
2359 18.0413640990838
2360 18.0459711620017
2361 18.0416412343167
2362 18.0464745762712
2363 18.0465604879702
2364 18.0356067016416
2365 18.0406022669599
2366 18.0492219215156
2367 18.0541856925419
2368 18.0415948639973
2369 18.0268984137698
2370 18.0211431461811
2371 18.0171216717223
2372 18.0002355712603
2373 17.9937783756516
2374 18.0060871027409
2375 18.0015798319328
2376 17.9917730020148
2377 17.9912737036415
2378 17.9974500922664
2379 17.9988594431399
2380 17.9962782900251
2381 18.0005027652086
2382 18.0050603217158
2383 18.0100519349975
2384 18.0149078726968
2385 18.013431585999
2386 18.0154335453632
2387 18.0155957161981
2388 18.0184677149548
2389 18.0176224711587
2390 18.0165134547886
2391 18.0211493484798
2392 18.0337119946542
2393 18.0374812092868
2394 18.037708750835
2395 18.0386708966438
2396 18.0417626439659
2397 18.0407209612817
2398 18.034383858596
2399 18.0441813937979
2400 18.0426262289618
2401 18.0414654454621
2402 18.0403529215915
2403 18.0261390089791
2404 18.0237659963437
2405 18.0233261339093
2406 18.0378800465194
2407 18.0391694352159
2408 18.0429496761335
2409 18.0417732027229
2410 18.0416002656043
2411 18.0458423236514
2412 18.0491705374917
2413 18.0418365655561
2414 18.0324610798278
2415 18.0273133587154
2416 18.0324449594438
2417 18.0404832836809
2418 18.0327711640212
2419 18.0366732804233
2420 18.0236168455822
2421 18.0203070827142
2422 18.0312696054152
2423 18.0359253755985
2424 18.0406337679485
2425 18.0385021445068
2426 18.0285384742132
2427 18.0298138692143
2428 18.0253910752511
2429 18.0374444261485
2430 18.0424501893628
2431 18.0427654320988
2432 18.0416584402764
2433 18.0342049005098
2434 18.0282380013149
2435 18.0295480690222
2436 18.0340180772391
2437 18.0361813999343
2438 18.0371222076216
2439 18.0395860709593
2440 18.0491377894564
2441 18.0274233229457
2442 18.0266929004755
2443 18.0333114754098
2444 18.0253931847969
2445 18.0334207077326
2446 18.0285293154274
2447 18.0240955966607
2448 18.0299230643313
2449 18.0339499099689
2450 18.0425928957276
2451 18.0400196335079
2452 18.0533944053656
2453 18.05654946852
2454 18.051781627983
2455 18.0529411764706
2456 18.0598595000817
2457 18.0638902498775
2458 18.0579402644035
2459 18.0655245553924
2460 18.066264274062
2461 18.0712561174551
2462 18.0762230919765
2463 18.0789173324637
2464 18.080260798696
2465 18.0831812255541
2466 18.0819218241042
2467 18.0847794237343
2468 18.0718165555375
2469 18.0705901479434
2470 18.0738296488947
2471 18.0749512670565
2472 18.0662879402694
2473 18.0729102418439
2474 18.0773324679539
2475 18.0769305645685
2476 18.0642683519689
2477 18.0681251012802
2478 18.067670877875
2479 18.059048235675
2480 18.0655987055016
2481 18.0668932038835
2482 18.0601228978008
2483 18.0736297493937
2484 18.0586145648313
2485 18.0716707021792
2486 18.0747256294383
2487 18.07192642788
2488 18.0706451612903
2489 18.0606929895246
2490 18.0638092168869
2491 18.0627918209628
2492 18.0596717090441
2493 18.0605953338697
2494 18.0627413127413
2495 18.0694225510696
2496 18.0746340678784
2497 18.083177870698
2498 18.0634436235143
2499 18.0677481529072
2500 18.0642581888247
2501 18.0660244059088
2502 18.0685714285714
2503 18.0703145057766
2504 18.0808729139923
2505 18.0770489174018
2506 18.0735374258695
2507 18.0753846153846
2508 18.0824679487179
2509 18.0840756167895
2510 18.0950977250881
2511 18.0816261203585
2512 18.0910691421255
2513 18.0954865556978
2514 18.093344
2515 18.0914587332054
2516 18.0877058353317
2517 18.0670924477088
2518 18.0681774656878
2519 18.0778487073093
2520 18.0807851899138
2521 18.0841735800893
2522 18.0896012759171
2523 18.0631847133758
2524 18.0684922782996
2525 18.0600381800827
2526 18.067546929685
2527 18.0728487354859
2528 18.0701542375576
2529 18.0743365644367
2530 18.0759015091342
2531 18.077668360864
2532 18.0743292586125
2533 18.0769206349206
2534 18.0789398508173
2535 18.0660218804503
2536 18.0686855874425
2537 18.0643740095087
2538 18.0621039290241
2539 18.0533797688776
2540 18.0541600759253
2541 18.0594748497311
2542 18.058981657179
2543 18.0769133459836
2544 18.0741068605754
2545 18.0769911504425
2546 18.0901706700379
2547 18.0913572444304
2548 18.0919140871762
2549 18.0803534795645
2550 18.0844745976649
2551 18.085597097334
2552 18.0908689481154
2553 18.0706660368446
2554 18.0772161864273
2555 18.0782239017478
2556 18.077298488665
2557 18.0726156751652
2558 18.0716915814319
2559 18.0748151643857
2560 18.0751808744888
2561 18.080088078012
2562 18.0720326992611
2563 18.0745245953167
2564 18.0742498036135
2565 18.0779261586803
2566 18.082293794187
2567 18.0846999685831
2568 18.0960100534087
2569 18.0797865662272
2570 18.0816128020082
2571 18.0852885821832
2572 18.0751488561579
2573 18.0776315789474
2574 18.0704445835942
2575 18.076944748787
2576 18.0860093896714
2577 18.0833724386047
2578 18.0864112587959
2579 18.0678326046221
2580 18.0619946933042
2581 18.0703495630462
2582 18.0741573033708
2583 18.0623109309216
2584 18.0490419068391
2585 18.0426591935233
2586 18.04011826953
2587 18.040286203142
2588 18.0276612276612
2589 18.0247281764523
2590 18.0326188257223
2591 18.040248447205
2592 18.0413846631481
2593 18.0443892596616
2594 18.0469894475481
2595 18.043623952839
2596 18.0356589147287
2597 18.0349349039058
2598 18.0370003098853
2599 18.0375581035017
2600 18.0308144936513
2601 18.0374922600619
2602 18.0455966568643
2603 18.0438979118329
2604 18.0408844904902
2605 18.0414709517923
2606 18.0246566887826
2607 18.022270203578
2608 18.018745182673
2609 18.0209828993992
2610 18.0241873363118
2611 18.0215583615645
2612 18.0227251732102
2613 18.0269621421976
2614 18.0208583294878
2615 18.0227894817776
2616 18.0247463879496
2617 18.0182209248733
2618 18.0122505373043
2619 18.0027611596871
2620 17.9875268158137
2621 17.9758494031221
2622 17.9825248661056
2623 17.978919993881
2624 17.9804863128919
2625 17.9803669724771
2626 17.988686745146
2627 17.9848739495798
2628 17.9923311946227
2629 17.9953253895509
2630 17.995083218812
2631 17.9936183206107
2632 18.0009160305344
2633 17.9963675213675
2634 17.9899923722349
2635 17.9940216562452
2636 17.9959140112822
2637 17.9906154783668
2638 17.9888533576976
2639 17.9942134917009
2640 17.9821972002435
2641 17.9831761484636
2642 17.9942813688213
2643 17.9968369829684
2644 18.0003950767361
2645 18.0037678517168
2646 18.0105726872247
2647 18.0093531733981
2648 18.004401274852
2649 17.9982099514563
2650 17.9817272727273
2651 17.9850303030303
2652 17.9805269533616
2653 17.9841332323997
2654 17.9760024209411
2655 17.9694284850317
2656 17.9758125472411
2657 17.9757594075865
2658 17.9704229607251
2659 17.9784657203262
2660 17.979320754717
2661 17.9534428205515
2662 17.9535170959482
2663 17.957222473264
2664 17.9617412260883
2665 17.9695180722892
2666 17.9741304020479
2667 17.9779250112935
2668 17.9679855573943
2669 17.9664912016845
2670 17.9692631578947
2671 17.9548745681238
2672 17.9597716689199
2673 17.9593332332182
2674 17.9495573893473
2675 17.943688155922
2676 17.9441846522782
2677 17.9597721822542
2678 17.9639442529597
2679 17.9676056338028
2680 17.9659676452966
2681 17.9635819107517
2682 17.9678047319557
2683 17.9609515260323
2684 17.9650508677439
2685 17.9621597367634
2686 17.95421398685
2687 17.9536301165223
2688 17.9512617589966
2689 17.9563153180054
2690 17.9522686567164
2691 17.9548492987168
2692 17.9483370618941
2693 17.9590454884415
2694 17.9610017889088
2695 17.9625577582352
2696 17.9647146475935
2697 17.9689763075548
2698 17.9696662693683
2699 17.9703560256219
2700 17.9727435210009
2701 17.9711180586571
2702 17.967852358982
2703 17.9673214285714
2704 17.9683082874572
2705 17.9496210432457
2706 17.9507651166246
2707 17.9582825731689
2708 17.9596019604931
2709 17.9671814671815
2710 17.9771606771607
2711 17.9598279187064
2712 17.9660041530703
2713 17.9694543297746
2714 17.9783214709371
2715 17.9765525418705
2716 17.9825429756965
2717 17.9835259259259
2718 17.9655968052063
2719 17.958840922531
2720 17.9580549807863
2721 17.9498449268941
2722 17.9506570205227
2723 17.9513433717154
2724 17.9598228782288
2725 17.9671536077911
2726 17.9698820058997
2727 17.9696799882023
2728 17.9592516205068
2729 17.9579381443299
2730 17.9598291856869
2731 17.9659549403622
2732 17.9594113318617
2733 17.9641553855209
2734 17.9696925114021
2735 17.9681717899691
2736 17.9695927069549
2737 17.9768269372151
2738 17.9759917719659
2739 17.9700778152988
2740 17.9780061664954
2741 17.9786846741045
2742 17.9858485026424
2743 17.9835069699193
2744 17.9845973302039
2745 17.9841889117043
2746 17.9861876832845
2747 17.991495601173
2748 17.9995308605776
2749 17.9916788748901
2750 17.9962496337533
2751 18.001933782596
2752 18.0065914750256
2753 18.0042166910688
2754 17.9956979806848
2755 18.0030436055019
2756 18.0100380450688
2757 18.0073424016381
2758 18.0133976890449
2759 18.0136004679731
2760 18.0154993420091
2761 18.0174294487498
2762 18.0287761368621
2763 18.0261072942552
2764 18.0216508400292
2765 18.019044837155
2766 18.0216673967002
2767 18.0305738063951
2768 18.0182375255325
2769 18.0202509483513
2770 18.0264040846098
2771 18.0218690771249
2772 18.0082726478299
2773 17.9979915587251
2774 17.9934526407682
2775 17.9949970913322
2776 18.0031981392644
2777 17.9964835803545
2778 17.9872494917223
2779 17.9925646238745
2780 17.9917840034838
2781 17.986912362159
2782 17.9773524720893
2783 17.9858219773847
2784 17.9886426191511
2785 17.9843926451426
2786 17.9806367583213
2787 17.9936324167873
2788 18.001244212963
2789 18.0059887169102
2790 18.0057564362164
2791 18.015041943882
2792 18.0210008678045
2793 18.0238577212261
2794 18.0218528689117
2795 18.020109794857
2796 18.0205113390149
2797 18.0189981232857
2798 18.0234156200375
2799 18.0173423748377
2800 18.0176572417773
2801 18.02007788836
2802 18.0183076257748
2803 18.0173223807465
2804 18.0212103746398
2805 18.0221581904625
2806 18.0262172284644
2807 18.0261771058315
2808 18.0294845954506
2809 18.0334148798388
2810 18.0339231765214
2811 18.0344361334868
2812 18.030625449317
2813 18.0327534148095
2814 18.0427606038821
2815 18.040160988932
2816 18.0462201782121
2817 18.0453735632184
2818 18.0474357132596
2819 18.0373241458513
2820 18.0418891759977
2821 18.0464542061441
2822 18.0311200344185
2823 18.0317992831541
2824 18.0191349183615
2825 18.0170962199313
2826 18.0252290950745
2827 18.0277411966791
2828 18.0288535852297
2829 18.0234048640916
2830 18.0298097553998
2831 18.026422647984
2832 18.0284448256146
2833 18.0333333333333
2834 18.0470840480274
2835 18.0474067723961
2836 18.0436098814794
2837 18.0299329433585
2838 18.0269291113964
2839 18.0249215854006
2840 18.0117630304756
2841 18.0156868327402
2842 18.012893126512
2843 18.0032423208191
2844 17.9986642034958
2845 18.0015629440182
2846 18.0040045441636
2847 18.0082339579784
2848 18.0056761742585
2849 18.008087400681
2850 18.0081667375585
2851 18.0127587184576
2852 18.0058373476906
2853 18.0125814678379
2854 17.9994338287332
2855 17.9969448373409
2856 17.9965214932127
2857 17.9783363931648
2858 17.9810787913019
2859 17.9826086956522
2860 17.9702241646694
2861 17.9705990133897
2862 17.9811134601832
2863 17.9812006764374
2864 17.9820205720727
2865 17.9765915492958
2866 17.973556744579
2867 17.9651048262277
2868 17.9629483752989
2869 17.9654571026723
2870 17.9687807621994
2871 17.9717137635316
2872 17.9700871520945
2873 17.9725087842586
2874 17.9782712579058
2875 17.976425962349
2876 17.9815397583591
2877 17.9775031596686
2878 17.9798399550751
2879 17.9574092247301
2880 17.9535809390329
2881 17.9638962859145
2882 17.9684933426769
2883 17.9744674887892
2884 17.9762645369203
2885 17.9748739495798
2886 17.9755776501891
2887 17.9671424573188
2888 17.9616729612533
2889 17.9597092129177
2890 17.9548414140003
2891 17.951717397375
2892 17.9618316347899
2893 17.9470013947001
2894 17.9336026748398
2895 17.9392867093898
2896 17.9410699359153
2897 17.9437169127891
2898 17.9596044017273
2899 17.9648746518106
2900 17.9701671309192
2901 17.9649728525686
2902 17.9647550111359
2903 17.9586590624565
2904 17.9506255212677
2905 17.951528627015
2906 17.9554814506044
2907 17.960544595721
2908 17.9665462628508
2909 17.96502291985
2910 17.9657174607584
2911 17.9696346714822
2912 17.9803306014724
2913 17.9802249687543
2914 17.9766615790204
2915 17.9763906228326
2916 17.9777284703925
2917 17.9810012480932
2918 17.9826955074875
2919 17.9809537011367
2920 17.9880510119213
2921 17.9934866962306
2922 17.9964528197312
2923 17.9956515718045
2924 17.9808522412839
2925 17.9823765389404
2926 17.9842600276625
2927 17.9873046604896
2928 17.9930586283186
2929 18.0012442969722
2930 18.0100096778653
2931 18.0183602931011
2932 18.0124084565428
2933 18.0131528046422
2934 18.010385305897
2935 18.011763081596
2936 18.0171728326891
2937 18.0213605629916
2938 18.0226238101807
2939 18.0278344827586
2940 18.0320507516205
2941 18.0359349145063
2942 18.0192011019284
2943 18.0206032226966
2944 18.0248691820435
2945 18.0263012944093
2946 18.0259947680022
2947 18.0297948506127
2948 18.0326862178163
2949 18.0318513420509
2950 18.0211004126547
2951 18.0289133425034
2952 18.0322607260726
2953 18.0328337687337
2954 18.0374535954902
2955 18.0349965635739
2956 18.0196649272178
2957 18.0210598572213
2958 18.0175631174533
2959 18.0178875171468
2960 18.0199451303155
2961 18.0213688108627
2962 18.0218475877193
2963 18.0154225448569
2964 18.0181892891385
2965 18.0180673419108
2966 18.0146942126146
2967 18.0034176349966
2968 18.0072980729807
2969 18.0061757070638
2970 18.011174863388
2971 18.027868852459
2972 18.0243342892257
2973 18.0243483008052
2974 18.0273161413563
2975 18.0240349202019
2976 18.0248465839356
2977 18.0210081743869
2978 18.0213594878082
2979 18.0268046853718
2980 18.0224278715297
2981 18.017845484222
2982 18.021732626139
2983 18.0223793337865
2984 18.0207693353269
2985 18.0165738350768
2986 18.0110507738257
2987 18.0088762214984
2988 18.0058584214809
2989 18.0039045553145
2990 17.9956109455432
2991 17.9991603466956
2992 18.0033310765064
2993 18.0042772062805
2994 18.0116675690309
2995 18.0146453708717
2996 18.0183540877098
2997 18.0347049269085
2998 18.0338565629229
2999 18.0355838181572
3000 18.0382575757576
3001 18.0395726264539
3002 18.0493102515553
3003 18.0497363083164
3004 18.0553887762001
3005 18.0580427142471
3006 18.0563783783784
3007 18.0521680399838
3008 18.0384345479082
3009 18.040070156503
3010 18.0426220663609
3011 18.0445313553608
3012 18.0438721855198
3013 18.0447081030066
3014 18.047122253673
3015 18.0452499663118
3016 18.0350296176629
3017 18.0379324269754
3018 18.0370878751177
3019 18.0379338175948
3020 18.0410221923336
3021 18.0278725977691
3022 18.0225685115529
3023 18.0265448683503
3024 18.0299261249161
3025 18.0363685200107
3026 18.0421165726565
3027 18.0447248322148
3028 18.0481610738255
3029 18.0594282646625
3030 18.063051939337
3031 18.0680713998121
3032 18.0726418891721
3033 18.0696888412017
3034 18.0693122402467
3035 18.0695255963549
3036 18.0685155412647
3037 18.0635596625151
3038 18.0687022900763
3039 18.080701754386
3040 18.0561647499331
3041 18.0626470588235
3042 18.0454800373882
3043 18.0462688559605
3044 18.0465296316071
3045 18.0525557186708
3046 18.0608567996797
3047 18.0593462308205
3048 18.0671558164354
3049 18.0684273709484
3050 18.0660088011735
3051 18.0675643247567
3052 18.0592059685585
3053 18.0647395763954
3054 18.0632392115077
3055 18.0615097856477
3056 18.0634016502529
3057 18.0693013972056
3058 18.063421122639
3059 18.069370926985
3060 18.0828567628674
3061 18.0866604601676
3062 18.0925921000133
3063 18.0924877011036
3064 18.1006381281574
3065 18.1110608880617
3066 18.1114449022996
3067 18.1101661129568
3068 18.1028290609643
3069 18.1068649581729
3070 18.1086442703492
3071 18.1065976370636
3072 18.1076841406768
3073 18.1166556071666
3074 18.120966029724
3075 18.1210135314407
3076 18.1222752585521
3077 18.125112702201
3078 18.1296207902413
3079 18.1294975473949
3080 18.1346235418876
3081 18.1379904559915
3082 18.1386857445681
3083 18.1371473976957
3084 18.1424069905998
3085 18.137356093688
3086 18.1378753803413
3087 18.1394789049068
3088 18.1404654853213
3089 18.1408778424114
3090 18.1398889770024
3091 18.1460623678647
3092 18.1485004624125
3093 18.1245646437995
3094 18.1106747496046
3095 18.116853340361
3096 18.117059675932
3097 18.1173976030554
3098 18.1201474848565
3099 18.1182045544294
3100 18.1144097907619
3101 18.1052077853761
3102 18.1098080462793
3103 18.1037056504599
3104 18.1114848883049
3105 18.1124162396531
3106 18.1181292695744
3107 18.1197636244255
3108 18.1125984251969
3109 18.1140270305734
3110 18.1092339979014
3111 18.1080393442623
3112 18.1083136637818
3113 18.1128063966444
3114 18.1112683438155
3115 18.1129535036018
3116 18.1177317967522
3117 18.1221523959152
3118 18.1231514199712
3119 18.12400889703
3120 18.1249182472204
3121 18.1157757155927
3122 18.1176793414347
3123 18.1174242424242
3124 18.1241379310345
3125 18.1159749412686
3126 18.1168102323153
3127 18.1238057948316
3128 18.1164840897235
3129 18.1212832550861
3130 18.1238231842483
3131 18.1256584093872
3132 18.1281971059836
3133 18.12732247557
3134 18.1298762214984
3135 18.1297290255341
3136 18.1302943474863
3137 18.1283854166667
3138 18.1357719343921
3139 18.145255759469
3140 18.1398464940809
3141 18.143912591051
3142 18.1397894189523
3143 18.1429091381776
3144 18.1400129954516
3145 18.145893970894
3146 18.1490450824997
3147 18.1533584513447
3148 18.1283694383188
3149 18.1379945518225
3150 18.137691309987
3151 18.1477042801556
3152 18.1470176348548
3153 18.1363565690593
3154 18.140510428812
3155 18.1330916623511
3156 18.1353443811497
3157 18.1212779718018
3158 18.1185673648823
3159 18.1196483971044
3160 18.1186094598087
3161 18.1100348702053
3162 18.1151601239669
3163 18.1193440082645
3164 18.125242091672
3165 18.1284275755228
3166 18.1338840841616
3167 18.128447942201
3168 18.1354405883112
3169 18.1323100735199
3170 18.1366954727202
3171 18.1398761929327
3172 18.1238438747907
3173 18.1370685213807
3174 18.1321833161689
3175 18.1339853300734
3176 18.1370818322182
3177 18.131712962963
3178 18.1328532853285
3179 18.1325106054763
3180 18.1315600102801
3181 18.1351066563865
3182 18.1265442404007
3183 18.1191221765914
3184 18.1152385838892
3185 18.1173935351462
3186 18.1177435897436
3187 18.1136229655261
3188 18.114131966688
3189 18.1292595439406
3190 18.1333674907135
3191 18.1357664233577
3192 18.1274286445667
3193 18.1329324462641
3194 18.1360798362334
3195 18.1479017400205
3196 18.1438219493477
3197 18.1494693773175
3198 18.144018404908
3199 18.1580521472393
3200 18.157653973933
3201 18.1570516096065
3202 18.1538756225259
3203 18.1512830333206
3204 18.1501978302489
3205 18.1506380806534
3206 18.1630423685554
3207 18.1637407501914
3208 18.1545385007649
3209 18.1551873566148
3210 18.1635992862605
3211 18.1743053785368
3212 18.1654566297287
3213 18.1657157412124
3214 18.1683473389356
3215 18.1727596741344
3216 18.174319165182
3217 18.1688374459425
3218 18.1717955239064
3219 18.1668827042826
3220 18.1680386178862
3221 18.1656083312167
3222 18.1597816427574
3223 18.1496574473484
3224 18.1518903831515
3225 18.1560573385767
3226 18.1573421252853
3227 18.1518377693283
3228 18.1466936914112
3229 18.1513047884469
3230 18.1492212232493
3231 18.1530379746835
3232 18.1492155870445
3233 18.1552688172043
3234 18.1535912999494
3235 18.1557466177772
3236 18.1633076242256
3237 18.1641511818986
3238 18.162845949703
3239 18.1688613673701
3240 18.1774071266111
3241 18.1788728834976
3242 18.1763888888889
3243 18.1806085090266
3244 18.1859631406211
3245 18.1935874779096
3246 18.1899798081777
3247 18.1872823618471
3248 18.1834321018787
3249 18.1848985251481
3250 18.1785309310823
3251 18.1691300516178
3252 18.1727593152064
3253 18.1703107309096
3254 18.1796200779972
3255 18.1788679245283
3256 18.1812350647717
3257 18.184785615491
3258 18.1667210850182
3259 18.16729875675
3260 18.169709908326
3261 18.1734304369663
3262 18.172034642902
3263 18.1754799849416
3264 18.1862484316186
3265 18.1863790292236
3266 18.1873071616706
3267 18.192776523702
3268 18.1878901842798
3269 18.1970669340687
3270 18.190603858682
3271 18.1858251940897
3272 18.1819274092616
3273 18.1786313023896
3274 18.181836377283
3275 18.1793396698349
3276 18.1828935850944
3277 18.1855945979742
3278 18.1889986248281
3279 18.1966258435391
3280 18.1987004873173
3281 18.1974019485386
3282 18.1894395206591
3283 18.1815346225827
3284 18.1794935761507
3285 18.1795236313755
3286 18.174794315632
3287 18.1772155054219
3288 18.1768722741433
3289 18.1786995515695
3290 18.1838854296389
3291 18.1736717680727
3292 18.1770618236099
3293 18.1769651741294
3294 18.1799776147245
3295 18.1802039293708
3296 18.1814271506713
3297 18.1797166293811
3298 18.178106361829
3299 18.1811630218688
3300 18.1807181016275
3301 18.1813936156999
3302 18.1909339294585
3303 18.1942133366447
3304 18.2007450639513
3305 18.2057362801093
3306 18.208093346574
3307 18.2091597368748
3308 18.20002480774
3309 18.2080367109016
3310 18.2064468137863
3311 18.2137862633275
3312 18.2198859409869
3313 18.2195091720377
3314 18.2063382025254
3315 18.1936186000495
3316 18.1927326659251
3317 18.187104743083
3318 18.1926630434783
3319 18.1952328022724
3320 18.1974064468322
3321 18.193334156277
3322 18.1951863737349
3323 18.1971869216533
3324 18.2020478657784
3325 18.2039476930669
3326 18.2104367135455
3327 18.2056466526939
3328 18.2025391347221
3329 18.2016761153562
3330 18.1975117023898
3331 18.19960591133
3332 18.2041127939909
3333 18.2103902499077
3334 18.2051181102362
3335 18.2044039857301
3336 18.2034682080925
3337 18.1922604422604
3338 18.1874754420432
3339 18.1948925721301
3340 18.1955806530813
3341 18.1952871870398
3342 18.1954355828221
3343 18.1961477119372
3344 18.1953385672228
3345 18.1899448191294
3346 18.1981115879828
3347 18.1943375413654
3348 18.1861097501225
3349 18.1799534940644
3350 18.1813532362658
3351 18.1879373623685
3352 18.1656975323723
3353 18.1645823155838
3354 18.164513371596
3355 18.1462617392365
3356 18.1486585365854
3357 18.1462147994636
3358 18.1386208576998
3359 18.1312796785584
3360 18.1226669911181
3361 18.1199221600584
3362 18.1170820668693
3363 18.1219939209726
3364 18.1194701020904
3365 18.1315834244744
3366 18.1365735115431
3367 18.1408991494532
3368 18.1498663426488
3369 18.1510630543069
3370 18.1529397473275
3371 18.1510565946077
3372 18.1380900376168
3373 18.1404198519597
3374 18.1442368357195
3375 18.1480232840165
3376 18.1464
3377 18.1479093443219
3378 18.1496849248667
3379 18.1518720465285
3380 18.1498849461063
3381 18.1496791379102
3382 18.1498729275082
3383 18.1492620372611
3384 18.1517057827244
3385 18.1532115640498
3386 18.152013544564
3387 18.1525813081852
3388 18.154333373625
3389 18.1494200096665
3390 18.1536007733204
3391 18.14558628185
3392 18.1455994204998
3393 18.1438812454743
3394 18.1434604247104
3395 18.1420747889023
3396 18.1452900735738
3397 18.1467325777671
3398 18.1491439594888
3399 18.1421204819277
3400 18.1466570292736
3401 18.1525174656709
3402 18.1542278968923
3403 18.1559195471516
3404 18.1460890493381
3405 18.1448441824089
3406 18.1583974975938
3407 18.1657122232916
3408 18.14989185292
3409 18.150330409708
3410 18.156559346468
3411 18.1516984755732
3412 18.1560489678349
3413 18.1581853096495
3414 18.1618190544756
3415 18.1650587952964
3416 18.1695944324454
3417 18.1590026372573
3418 18.1623247453565
3419 18.1595591758505
3420 18.1610013175231
3421 18.1669421487603
3422 18.1691017964072
3423 18.1704466530954
3424 18.1725095785441
3425 18.1736174287766
3426 18.1669298875329
3427 18.1732264624955
3428 18.1734481521349
3429 18.1784740492705
3430 18.1768531802965
3431 18.1743963662443
3432 18.1776980996773
3433 18.1784391060117
3434 18.177034293225
3435 18.1690709338428
3436 18.1655724006207
3437 18.1669650316267
3438 18.1674224343675
3439 18.1700238663485
3440 18.1753728671996
3441 18.1661182641869
3442 18.1732506854214
3443 18.1705398641401
3444 18.163768461172
3445 18.1619671350321
3446 18.1682543462729
3447 18.1569303985723
3448 18.1595478881618
3449 18.1602664763264
3450 18.1601094196004
3451 18.1628493281008
3452 18.1677764565993
3453 18.1758620689655
3454 18.1713776298586
3455 18.1697718631179
3456 18.1701591827037
3457 18.1764161026006
3458 18.1715133531157
3459 18.178706231454
3460 18.1726248369114
3461 18.1788425047438
3462 18.1785392459094
3463 18.1785655008892
3464 18.1850165955429
3465 18.1909920587887
3466 18.1854299928927
3467 18.1851018474657
3468 18.1849632962349
3469 18.1876879365455
3470 18.1892045454545
3471 18.1910984848485
3472 18.1875073938247
3473 18.1850283822138
3474 18.1824544809648
3475 18.1717155009452
3476 18.1743444365698
3477 18.177533664068
3478 18.1738812138387
3479 18.1699209066226
3480 18.1662497049799
3481 18.1630957999056
3482 18.1593160377358
3483 18.1587125677906
3484 18.166261935636
3485 18.1626679236389
3486 18.1627665841876
3487 18.1638355518907
3488 18.1587189450135
3489 18.161973157523
3490 18.1627868659527
3491 18.1556914393227
3492 18.1618532455315
3493 18.1642285983067
3494 18.1625249794287
3495 18.1619887165021
3496 18.1583881578947
3497 18.1576697204604
3498 18.1424548228115
3499 18.1449425017601
3500 18.1393384940183
3501 18.1362954279015
3502 18.1382018520689
3503 18.1375439418795
3504 18.1423951253808
3505 18.1423149015933
3506 18.1442791896007
3507 18.1476987937698
3508 18.1442051041911
3509 18.1420245757753
3510 18.1376930276088
3511 18.133925856625
3512 18.1327332242226
3513 18.1351414542904
3514 18.1267523364486
3515 18.1383950473076
3516 18.1382531527324
3517 18.1400747314339
3518 18.1430839266955
3519 18.1466557721489
3520 18.1367782573195
3521 18.1446634783623
3522 18.1481576492537
3523 18.1484495220331
3524 18.1475291375291
3525 18.1439655172414
3526 18.1507455731594
3527 18.1537511649581
3528 18.1565521258008
3529 18.1602841835546
3530 18.1582537834691
3531 18.1583333333333
3532 18.1513783878097
3533 18.1555064542389
3534 18.154429202511
3535 18.1557079748896
3536 18.1556252905625
3537 18.1572756857276
3538 18.1652952115295
3539 18.1642533410808
3540 18.1646334378994
3541 18.1617886178862
3542 18.1479289940828
3543 18.1519489559165
3544 18.149153328694
3545 18.1540531137655
3546 18.1517449275362
3547 18.1566427080918
3548 18.1551923968475
3549 18.1485403151066
3550 18.1467284308049
3551 18.1487434858135
3552 18.1499594766701
3553 18.1431216012958
3554 18.1453493752892
3555 18.1287414769444
3556 18.1330714120638
3557 18.1271425271425
3558 18.1291454965358
3559 18.1337951737675
3560 18.1357497402747
3561 18.1373802654357
3562 18.1404962492787
3563 18.1439815349106
3564 18.1516214656665
3565 18.1575995383728
3566 18.147353856797
3567 18.1470832372608
3568 18.1450437989857
3569 18.1514117782644
3570 18.1480414746544
3571 18.1403799654577
3572 18.1374769797422
3573 18.1422948555645
3574 18.1405822114831
3575 18.1525770823746
3576 18.1555734499022
3577 18.1545203588682
3578 18.1438290048265
3579 18.1522748161765
3580 18.1534114403859
3581 18.1543408360129
3582 18.1589572806615
3583 18.1623234990242
3584 18.1572739788894
3585 18.1527009978209
3586 18.1573394495413
3587 18.1622979016168
3588 18.1575424117377
3589 18.153500630228
3590 18.1504009163803
3591 18.1515977551254
3592 18.137528604119
3593 18.1383735559876
3594 18.1446020128088
3595 18.1415409236397
3596 18.1403588981598
3597 18.141341867642
3598 18.1472914285714
3599 18.1422597966411
3600 18.1402010050251
3601 18.1300775901415
3602 18.1312414422638
3603 18.1370378822456
3604 18.1372732458642
3605 18.1360629562044
3606 18.1392563868613
3607 18.1390124301517
3608 18.1384106715312
3609 18.1379231733728
3610 18.1427789809643
3611 18.1430199430199
3612 18.1481253561254
3613 18.1464525680446
3614 18.1467319517194
3615 18.149265626779
3616 18.1500683060109
3617 18.1567167577413
3618 18.1572826581702
3619 18.1550625711035
3620 18.1573979301717
3621 18.1552018192155
3622 18.1541084214115
3623 18.154800590842
3624 18.1599636446262
3625 18.1605905735378
3626 18.1574429431134
3627 18.1587420526794
3628 18.1636962197752
3629 18.170802588262
3630 18.1730110089661
3631 18.1729521216247
3632 18.1663415740531
3633 18.1716521147522
3634 18.1761197414673
3635 18.1725685785536
3636 18.1666213460231
3637 18.1650509626274
3638 18.1721920289855
3639 18.1768115942029
3640 18.1836503623188
3641 18.1905117753623
3642 18.1928458229568
3643 18.1840253422333
3644 18.1860423029069
3645 18.1909296539244
3646 18.192742482478
3647 18.1960434094506
3648 18.1801671560876
3649 18.1676371022343
3650 18.1696299638989
3651 18.1715929602888
3652 18.1693695725725
3653 18.1685231116122
3654 18.1672903516682
3655 18.1682407303054
3656 18.16091462041
3657 18.1645720720721
3658 18.1614050889439
3659 18.1586719189645
3660 18.1607066501632
3661 18.1597930025875
3662 18.155515574047
3663 18.1531871838111
3664 18.1505168539326
3665 18.1412596833951
3666 18.1442910070731
3667 18.1455994611585
3668 18.1405969479354
3669 18.1448446089981
3670 18.1492035001122
3671 18.1469717362046
3672 18.1505887630369
3673 18.1530335314568
3674 18.1599865425592
3675 18.1621930709721
3676 18.1713004484305
3677 18.1626218487395
3678 18.1665471655837
3679 18.1639153320641
3680 18.1693169092945
3681 18.1551577534124
3682 18.1569303054033
3683 18.1622776596935
3684 18.1675355185144
3685 18.1743371741806
3686 18.1797762863535
3687 18.1848132408857
3688 18.1809949692566
3689 18.181785674377
3690 18.1854317953301
3691 18.1834022115492
3692 18.1862392494136
3693 18.1872920156337
3694 18.1919821328867
3695 18.1950653120464
3696 18.197700379549
3697 18.2032142857143
3698 18.2026779736666
3699 18.2032797858099
3700 18.205198572066
3701 18.2083221775993
3702 18.2065358019184
3703 18.210037921035
3704 18.2086529884032
3705 18.20624303233
3706 18.2084271541634
3707 18.2080686503956
3708 18.2098740666444
3709 18.2124777183601
3710 18.2088195991091
3711 18.2109131403118
3712 18.2101759073703
3713 18.2084372217275
3714 18.2148024485253
3715 18.2291787224572
3716 18.2272525027809
3717 18.2247748248638
3718 18.2238995108937
3719 18.2301366818535
3720 18.238693188132
3721 18.2409378819869
3722 18.2346551149617
3723 18.2429634566256
3724 18.2493613240031
3725 18.2449378330373
3726 18.2474689165186
3727 18.2487956487956
3728 18.2455887248918
3729 18.2479201331115
3730 18.2492348636061
3731 18.2489746147877
3732 18.2544063851014
3733 18.26346708047
3734 18.2626773049645
3735 18.273108033241
3736 18.2691549451767
3737 18.2678919397697
3738 18.2688586294697
3739 18.2601172696095
3740 18.2657373603275
3741 18.2610859228132
3742 18.2593919292427
3743 18.2658485351023
3744 18.2548166151127
3745 18.2603402562969
3746 18.2606361829026
3747 18.2643551236749
3748 18.2576188899923
3749 18.2631067961165
3750 18.2587781208646
3751 18.2487052341598
3752 18.2542249641952
3753 18.2542189909672
3754 18.254295154185
3755 18.2518551139491
3756 18.2511832691249
3757 18.2482394366197
3758 18.2466835331647
3759 18.2523097228333
3760 18.2446471752033
3761 18.2419074826942
3762 18.2422105031861
3763 18.2413618890719
3764 18.2366710584102
3765 18.2322212467076
3766 18.2355019199122
3767 18.238486012068
3768 18.2350657894737
3769 18.2383552631579
3770 18.2438986953185
3771 18.2451436088577
3772 18.2356047326906
3773 18.2359294555811
3774 18.2346768893757
3775 18.2360490582567
3776 18.2358222027589
3777 18.2388615216201
3778 18.2330853391685
3779 18.2331437322249
3780 18.2379962813081
3781 18.2439899376572
3782 18.239991253963
3783 18.2452995190206
3784 18.2377758357002
3785 18.2413936216689
3786 18.2436994977069
3787 18.241135371179
3788 18.2390920004365
3789 18.2382105837425
3790 18.2402748990946
3791 18.2431282722513
3792 18.2451739557204
3793 18.2303116147309
3794 18.2237203223699
3795 18.2247386759582
3796 18.2311377245509
3797 18.23217940344
3798 18.2357640400522
3799 18.2359995646969
3800 18.2372755956914
3801 18.2343919947792
3802 18.2365593736407
3803 18.2354782608696
3804 18.2311854829947
3805 18.232493483927
3806 18.2315126506678
3807 18.2337024972856
3808 18.234672166739
3809 18.2438510799957
3810 18.2418836805556
3811 18.2427083333333
3812 18.2511501736111
3813 18.2530049902365
3814 18.2534866066587
3815 18.2510246123821
3816 18.2497344173442
3817 18.2519401690874
3818 18.2521889900303
3819 18.2549295774648
3820 18.2606868161629
3821 18.259757418237
3822 18.2490153646397
3823 18.2357189189189
3824 18.2394941634241
3825 18.2440769563338
3826 18.2449103090555
3827 18.2417413848979
3828 18.2442596392699
3829 18.2546711307917
3830 18.2524883946885
3831 18.2478368756069
3832 18.2418589605348
3833 18.2417466307278
3834 18.2386762962164
3835 18.2401120810432
3836 18.248173294536
3837 18.2478396724491
3838 18.252752936106
3839 18.2511257136702
3840 18.2517282222462
3841 18.2525352567553
3842 18.2506457167456
3843 18.2507424144609
3844 18.254201183432
3845 18.2522749273959
3846 18.2601634760163
3847 18.2586944832778
3848 18.2669534358533
3849 18.2669247311828
3850 18.2675768651903
3851 18.2687520154789
3852 18.2732803095443
3853 18.2751504729149
3854 18.2817497850387
3855 18.2810659789383
3856 18.2757116768718
3857 18.2754939862543
3858 18.2740605540047
3859 18.2766852726492
3860 18.2729048181135
3861 18.2727682403433
3862 18.2822570263892
3863 18.2802016302016
3864 18.2774311139702
3865 18.270852978997
3866 18.2728012854847
3867 18.2594027614257
3868 18.2595762893216
3869 18.2728225979028
3870 18.2746629574149
3871 18.2715217623784
3872 18.2697381079637
3873 18.2678422571337
3874 18.2644017094017
3875 18.2643452253792
3876 18.2642460486971
3877 18.2673499893231
3878 18.2681114551084
3879 18.2659978655283
3880 18.2684452032867
3881 18.2720520755522
3882 18.2740930431071
3883 18.2736718583316
3884 18.2739413333333
3885 18.2724965340727
3886 18.2685641189639
3887 18.2716767935188
3888 18.2680873734683
3889 18.2684849776263
3890 18.2731515022374
3891 18.2701533873029
3892 18.2735328575993
3893 18.2780061774417
3894 18.2813505165619
3895 18.2730871554752
3896 18.2660357294768
3897 18.267254943653
3898 18.2715424683746
3899 18.2729726857264
3900 18.272665462658
3901 18.2723951141795
3902 18.2692152490177
3903 18.2743894669781
3904 18.2773755175709
3905 18.2745356119308
3906 18.2681731381286
3907 18.2728545666702
3908 18.2682714740191
3909 18.2698685326548
3910 18.2681717011129
3911 18.2680864589956
3912 18.270812586079
3913 18.2751059322034
3914 18.2669772366331
3915 18.2632938187976
3916 18.2681130278336
3917 18.2614066631412
3918 18.265898276409
3919 18.2712065136936
3920 18.2743153219837
3921 18.2737843551797
3922 18.2780596068484
3923 18.2758926684978
3924 18.2734607667124
3925 18.2718403547672
3926 18.2724873310811
3927 18.2782094594595
3928 18.2812203103557
3929 18.2814228414608
3930 18.2845593667546
3931 18.285889182058
3932 18.2857655376174
3933 18.2839751028589
3934 18.2904641350211
3935 18.2905389726822
3936 18.2943571353233
3937 18.2958337728088
3938 18.2993462673977
3939 18.306041117554
3940 18.2954167105679
3941 18.2959334176148
3942 18.2948488359844
3943 18.3001369430106
3944 18.3029805160611
3945 18.3107413647852
3946 18.3104232469994
3947 18.3013465179886
3948 18.3016724518776
3949 18.3056274324182
3950 18.3063104753891
3951 18.3069288192619
3952 18.3021652301871
3953 18.3013661202186
3954 18.304286614835
3955 18.3063655462185
3956 18.2960327455919
3957 18.295907660021
3958 18.3004616998951
3959 18.2989299202686
3960 18.2943914456442
3961 18.2929462320511
3962 18.2895337873232
3963 18.2809967542666
3964 18.2906083132656
3965 18.2908196378101
3966 18.2868982838008
3967 18.2808283652338
3968 18.2760690015682
3969 18.2766931438127
3970 18.2785035008883
3971 18.2606889352818
3972 18.2564958781175
3973 18.2539328186939
3974 18.2434900448244
3975 18.2428556539864
3976 18.2399041466972
3977 18.2403541666667
3978 18.2427247161754
3979 18.2470477975633
3980 18.2468200270636
3981 18.246851909668
3982 18.2512382934443
3983 18.2512953906982
3984 18.2535844345021
3985 18.2520698980653
3986 18.2531087544188
3987 18.2530824410022
3988 18.2485138224901
3989 18.2511376623377
3990 18.2585497610638
3991 18.2599979225096
3992 18.2638554216867
3993 18.2672621520565
3994 18.2728009139059
3995 18.2736995119925
3996 18.270513751946
3997 18.2738819134585
3998 18.2633281493002
3999 18.2649321032445
4000 18.257874015748
4001 18.2576134244873
4002 18.2611289487312
4003 18.2620068344206
4004 18.2615448332988
4005 18.2638575421886
4006 18.2633823225005
4007 18.2571694599628
4008 18.2601841315817
4009 18.2624883648774
4010 18.2526870607689
4011 18.2546300124018
4012 18.2547163963219
4013 18.2626924269036
4014 18.2698005992355
4015 18.2726108069015
4016 18.2657853970877
4017 18.2643262777491
4018 18.255943045811
4019 18.2623400742881
4020 18.2697688815518
4021 18.2734626496079
4022 18.2770326042097
4023 18.2846264960792
4024 18.2701577156994
4025 18.2645028335909
4026 18.266646065101
4027 18.2726542383356
4028 18.2739833213219
4029 18.2713535769429
4030 18.2700216116085
4031 18.2784317760856
4032 18.2811606132318
4033 18.2851322152485
4034 18.2741776315789
4035 18.2717368961973
4036 18.2689478010686
4037 18.2712480739599
4038 18.2729738058552
4039 18.2729252259655
4040 18.2745814932731
4041 18.2796467447114
4042 18.2769815195072
4043 18.2843769246561
4044 18.2689775407651
4045 18.2691755537326
4046 18.272572541782
4047 18.274689902614
4048 18.2723583068566
4049 18.2732452095502
4050 18.2698146061661
4051 18.2720737327189
4052 18.2714782964783
4053 18.2712384851586
4054 18.2730584262765
4055 18.2692850567659
4056 18.2706351641608
4057 18.271146568477
4058 18.2781221233507
4059 18.2777664143997
4060 18.2817056958789
4061 18.2701410177805
4062 18.2715570085819
4063 18.2838577850429
4064 18.2817931175329
4065 18.2869627360898
4066 18.2863529651934
4067 18.2842126747627
4068 18.2855947765762
4069 18.278849683867
4070 18.278369011213
4071 18.2773950264982
4072 18.270136484009
4073 18.2689613034623
4074 18.268397475056
4075 18.2691642064542
4076 18.2749389250814
4077 18.2743054848886
4078 18.2722555702513
4079 18.2792594853016
4080 18.2803823858436
4081 18.2814927801505
4082 18.2825622775801
4083 18.2855458426509
4084 18.2860772357724
4085 18.2870757976021
4086 18.2874352463179
4087 18.2851137286759
4088 18.2838899604101
4089 18.2797442662878
4090 18.2747413268411
4091 18.2762349122629
4092 18.26978205778
4093 18.2688557818993
4094 18.2676664302361
4095 18.2704285280113
4096 18.2765069395198
4097 18.2765974683544
4098 18.2798623063683
4099 18.2837416481069
4100 18.2868711408037
4101 18.2908998886527
4102 18.2939771231906
4103 18.2846651830872
4104 18.2854571197411
4105 18.288248381877
4106 18.2902710355987
4107 18.2935072815534
4108 18.2952169076752
4109 18.2917727915909
4110 18.2914308811641
4111 18.2920792079208
4112 18.2928174563087
4113 18.2995050005051
4114 18.3048378951621
4115 18.2966686856451
4116 18.2980115070152
4117 18.2994954591322
4118 18.3010190697205
4119 18.2967527228721
4120 18.3008369466573
4121 18.3000100796291
4122 18.3013607499244
4123 18.2999093016225
4124 18.2922348675597
4125 18.2978247734139
4126 18.2924625138372
4127 18.2972831555645
4128 18.3027364185111
4129 18.3027157513579
4130 18.3072111032887
4131 18.3068181818182
4132 18.3060621292852
4133 18.3061720948934
4134 18.3052769122525
4135 18.3042910260275
4136 18.3070337620579
4137 18.315543052346
4138 18.3149487643159
4139 18.3098614179554
4140 18.3121799377448
4141 18.3141939369605
4142 18.3174545819532
4143 18.3191087916499
4144 18.3238534872052
4145 18.323178807947
4146 18.3201283722796
4147 18.3230368067395
4148 18.3186929938859
4149 18.3218158132077
4150 18.3210821643287
4151 18.3153615061086
4152 18.3170238333667
4153 18.31096877502
4154 18.3094347173587
4155 18.3173586793397
4156 18.3136313631363
4157 18.3092872138358
4158 18.3152654203739
4159 18.309030969031
4160 18.3094595944461
4161 18.3074495706012
4162 18.3049111599122
4163 18.3024550898204
4164 18.3000798243864
4165 18.3034324486131
4166 18.3043400179587
4167 18.3041396508728
4168 18.3057721064699
4169 18.3088824643605
4170 18.3082627329812
4171 18.3116515498854
4172 18.3225433526012
4173 18.3266892565278
4174 18.3300578034682
4175 18.3172441258463
4176 18.3194983577187
4177 18.3138280939117
4178 18.3095375435107
4179 18.3118647439085
4180 18.318166451228
4181 18.3155268389662
4182 18.3074401509884
4183 18.3070811401331
4184 18.3067924528302
4185 18.3057585385226
4186 18.3072066706373
4187 18.3092803970223
4188 18.3173399503722
4189 18.315360190514
4190 18.3196070648938
4191 18.3244691407025
4192 18.3219797659195
4193 18.3226939099385
4194 18.3185126425384
4195 18.3137278223808
4196 18.3125445897741
4197 18.3101337295691
4198 18.311529318542
4199 18.3090116854823
4200 18.3103386809269
4201 18.311801980198
4202 18.3119295119295
4203 18.3136012670758
4204 18.3110627350089
4205 18.3123577718413
4206 18.3138221034926
4207 18.3201820340324
4208 18.3235410484669
4209 18.3150850138395
4210 18.313410416049
4211 18.3110650069156
4212 18.3170996740097
4213 18.3177760221213
4214 18.3118634030794
4215 18.3118105574741
4216 18.3068152677779
4217 18.3072978303748
4218 18.3063880126183
4219 18.3078667192429
4220 18.3152178198305
4221 18.3228070175439
4222 18.3312770989358
4223 18.3314021085821
4224 18.3307783251232
4225 18.3387509850276
4226 18.3405889884763
4227 18.3361425617801
4228 18.3308403857508
4229 18.3328347928761
4230 18.3424185771918
4231 18.3335431212509
4232 18.3381378428866
4233 18.3331236485158
4234 18.3338246855346
4235 18.3354952830189
4236 18.3360251498183
4237 18.3370923379175
4238 18.3374128278165
4239 18.3446026912877
4240 18.3383920683224
4241 18.3336669610441
4242 18.3361986066137
4243 18.3351186972729
4244 18.3366159882295
4245 18.3371899205804
4246 18.3370257817861
4247 18.3354895618936
4248 18.3371092601666
4249 18.3395649617872
4250 18.3415245933764
4251 18.3340319263539
4252 18.3329156060309
4253 18.3322631166797
4254 18.3342728518301
4255 18.3278489680133
4256 18.3273349633252
4257 18.3253153417424
4258 18.331071568244
4259 18.3354908095424
4260 18.3421757403968
4261 18.3412684452262
4262 18.3459786963745
4263 18.3448168050806
4264 18.3444954576536
4265 18.349750903585
4266 18.34708984375
4267 18.3480960749854
4268 18.3499511814099
4269 18.3544034368287
4270 18.3582040019522
4271 18.3539512195122
4272 18.3547512195122
4273 18.3518384862967
4274 18.336776456831
4275 18.3349439844131
4276 18.3372358040323
4277 18.3252360097324
4278 18.3258221443861
4279 18.3278334468333
4280 18.3301750972763
4281 18.331141801206
4282 18.3312913263322
4283 18.3287519440124
4284 18.3312791601866
4285 18.3350242954325
4286 18.3324849426851
4287 18.3381447304517
4288 18.3305504319969
4289 18.3367501456028
4290 18.3399339933993
4291 18.3449039021549
4292 18.3432453416149
4293 18.3453469189714
4294 18.3518874332848
4295 18.3473612727978
4296 18.3381483276781
4297 18.3366288649801
4298 18.3462634486769
4299 18.3441418742126
4300 18.3443464780545
4301 18.3465181598063
4302 18.3466447177302
4303 18.3487993803253
4304 18.3506825442928
4305 18.3517181299003
4306 18.3506048582212
4307 18.3546351848268
4308 18.3359172627102
4309 18.3356010823348
4310 18.3351304347826
4311 18.3367404115544
4312 18.3429813544585
4313 18.343494639235
4314 18.341753572808
4315 18.3440378487979
4316 18.3456072600888
4317 18.3488030888031
4318 18.3457107015343
4319 18.3484418716836
4320 18.3487268518519
4321 18.3489488910318
4322 18.3459172852598
4323 18.3465394254868
4324 18.3491035280509
4325 18.3473785659214
4326 18.3477406301185
4327 18.3509633911368
4328 18.3570946922262
4329 18.3583509921017
4330 18.3604583975347
4331 18.3639252696456
4332 18.3688174114022
4333 18.3708068553822
4334 18.3692144782441
4335 18.3720639199076
4336 18.3745692559438
4337 18.373416746872
4338 18.365666474322
4339 18.3688076923077
4340 18.3700769230769
4341 18.3773098740506
4342 18.3748582412302
4343 18.3749567557179
4344 18.3782069760738
4345 18.3693681582485
4346 18.3691052227343
4347 18.3685544250336
4348 18.3713051823417
4349 18.3713874496258
4350 18.3757145597545
4351 18.3751222786995
4352 18.3783317353787
4353 18.3832438650307
4354 18.3797795879253
4355 18.3827520122652
4356 18.3818356006898
4357 18.3801915708812
4358 18.3825512353955
4359 18.3798161623899
4360 18.3758039816233
4361 18.3789070724471
4362 18.3817590200019
4363 18.3757581555534
4364 18.3702457213883
4365 18.377531312745
4366 18.3766223836376
4367 18.3803306890949
4368 18.3879396024465
4369 18.3881712210969
4370 18.3941721601223
4371 18.3985287092768
4372 18.3981469099245
4373 18.3870955426172
4374 18.3876335877863
4375 18.3858423964892
4376 18.3883441434567
4377 18.3909958031286
4378 18.3919885550787
4379 18.3885964912281
4380 18.3870352716873
4381 18.3869411876847
4382 18.3911742279832
4383 18.3846036585366
4384 18.3852515243902
4385 18.386035435321
4386 18.3800799847648
4387 18.3776085300838
4388 18.374531264871
4389 18.3780907966118
4390 18.3876855728968
4391 18.3865271170314
4392 18.3880685061846
4393 18.3859412156378
4394 18.387025587368
4395 18.380967772602
4396 18.3788823417601
4397 18.380558722919
4398 18.3823467933492
4399 18.3842880212786
4400 18.3913753799392
4401 18.3950422642226
4402 18.3897474843364
4403 18.3920083523159
4404 18.3938116932422
4405 18.3829080906763
4406 18.3882576116855
4407 18.3887161008913
4408 18.3901962643406
4409 18.3912779673872
4410 18.3930622689792
4411 18.3953369348877
4412 18.3895424836601
4413 18.3879356060606
4414 18.3870466811855
4415 18.3901524476849
4416 18.3934475901903
4417 18.3942429694158
4418 18.3931458865853
4419 18.3854101617939
4420 18.3809118426031
4421 18.3822444927673
4422 18.3891861234521
4423 18.3873936873937
4424 18.3869980156855
4425 18.3873960695389
4426 18.3896278103155
4427 18.3988475344795
4428 18.4006990364633
4429 18.4012845943138
4430 18.3944114037572
4431 18.394469089193
4432 18.395225514248
4433 18.3915856994623
4434 18.3817873303167
4435 18.3803807010931
4436 18.3830224232146
4437 18.3866792275082
4438 18.3876989733446
4439 18.3877754756075
4440 18.3838636791565
4441 18.3797458823529
4442 18.3816316928578
4443 18.381559883338
4444 18.3798551678736
4445 18.382736248237
4446 18.385896953742
4447 18.3874024631005
4448 18.3919714205133
4449 18.3892471096908
4450 18.3878406314603
4451 18.3869597895528
4452 18.3887271019258
4453 18.3984217942696
4454 18.3933533608712
4455 18.3931668856767
4456 18.390990990991
4457 18.3933377123018
4458 18.394501266773
4459 18.3996809608708
4460 18.3992307692308
4461 18.4009191521291
4462 18.3924850074963
4463 18.3927105780943
4464 18.3897339827651
4465 18.391590185428
4466 18.3911797752809
4467 18.3901142108219
4468 18.3927916120577
4469 18.3886382779598
4470 18.3849939189821
4471 18.3815001870557
4472 18.3804750327286
4473 18.3788538842666
4474 18.3773271028037
4475 18.3762683359806
4476 18.3793535127055
4477 18.378684849617
4478 18.3827012889968
4479 18.3842331402952
4480 18.3866641763168
4481 18.3900457559062
4482 18.3930152208423
4483 18.3997198879552
4484 18.4057703081232
4485 18.4060306198656
4486 18.4048347955945
4487 18.4064955669622
4488 18.4085658299897
4489 18.4057841216531
4490 18.4029661412182
4491 18.4071814959896
4492 18.4091570309586
4493 18.4163356643357
4494 18.4168935297408
4495 18.4169292439638
4496 18.4175971665579
4497 18.4163809168841
4498 18.41457052357
4499 18.4136736214605
4500 18.4160379994412
4501 18.4186440677966
4502 18.4130888102774
4503 18.4147244973939
4504 18.4152457185406
4505 18.4184847356664
4506 18.4124104567867
4507 18.4255093497069
4508 18.4263231327318
4509 18.4305832015626
4510 18.4276920215734
4511 18.4258760107817
4512 18.4305762081784
4513 18.4277617764564
4514 18.4263768923563
4515 18.4256476924505
4516 18.4262581244197
4517 18.428818122737
4518 18.4259909031839
4519 18.4261208576998
4520 18.4264340077965
4521 18.4265355353498
4522 18.4357394692893
4523 18.4350060291253
4524 18.4300231803431
4525 18.4322795958098
4526 18.4337380665493
4527 18.4344731720879
4528 18.4348406226835
4529 18.4388214583526
4530 18.4393515516443
4531 18.43843660276
4532 18.4352342158859
4533 18.4347278785635
4534 18.4231551692251
4535 18.420223680562
4536 18.4207578558226
4537 18.4225651450748
4538 18.4201385681293
4539 18.4168421052632
4540 18.4151403249631
4541 18.4153036736201
4542 18.4090229725989
4543 18.4112166774283
4544 18.4146665436768
4545 18.4174506548607
4546 18.4188157166574
4547 18.4223554366873
4548 18.4271277086215
4549 18.4254632617314
4550 18.4233754263066
4551 18.4248272048659
4552 18.429045337265
4553 18.4285398433901
4554 18.4253085282741
4555 18.427182320442
4556 18.4273455482921
4557 18.4282584683358
4558 18.4307748941653
4559 18.4293181190761
4560 18.4301195952162
4561 18.4255839617436
4562 18.4215257352941
4563 18.4226633581472
4564 18.4237456349936
4565 18.4258224591068
4566 18.4334282826427
4567 18.433642627469
4568 18.4384198438218
4569 18.438103986772
4570 18.4378249288142
4571 18.4400477633875
4572 18.4410765132727
4573 18.4419728141073
4574 18.4373634444138
4575 18.4386818432165
4576 18.4355111029547
4577 18.4376181301037
4578 18.4309582760202
4579 18.432031536487
4580 18.4183366917018
4581 18.4194487684278
4582 18.4177025171625
4583 18.4204466410397
4584 18.4237027546445
4585 18.4212240417162
4586 18.417062911485
4587 18.4183048367925
4588 18.420682088324
4589 18.4239553808174
4590 18.4190423976608
4591 18.4209978070175
4592 18.4240292370946
4593 18.4193607305936
4594 18.4136205952164
4595 18.4082846715328
4596 18.4037395111273
4597 18.4020424911097
4598 18.4032093362509
4599 18.4112498860425
4600 18.4126709206928
4601 18.4134159679183
4602 18.4161305021416
4603 18.4140488338192
4604 18.4142102386591
4605 18.414408014572
4606 18.4182861305892
4607 18.4239322466078
4608 18.4209395484341
4609 18.4180775532496
4610 18.4190588877765
4611 18.4201437539805
4612 18.4186101509914
4613 18.4194997726239
4614 18.4229922692133
4615 18.4253387903593
4616 18.4303928701346
4617 18.4355519185306
4618 18.4414909090909
4619 18.4450181818182
4620 18.4459049177348
4621 18.4518404071617
4622 18.4551122421158
4623 18.4535029532031
4624 18.4583916401636
4625 18.4583136471016
4626 18.4597074588898
4627 18.4619004360465
4628 18.460272479564
4629 18.4619869233563
4630 18.4620846195751
4631 18.465220154335
4632 18.4662975401652
4633 18.4617855198694
4634 18.4691707494103
4635 18.4727817093087
4636 18.4761317245759
4637 18.4759114819518
4638 18.4716474748391
4639 18.470775924583
4640 18.4665820949619
4641 18.4722906850308
4642 18.4760351544804
4643 18.4778472410981
4644 18.4784310173023
4645 18.4784601449275
4646 18.4809239130435
4647 18.4835144927536
4648 18.4839731981166
4649 18.4889271163422
4650 18.4858979000724
4651 18.4868597285068
4652 18.4796056796599
4653 18.4806944570033
4654 18.48523374627
4655 18.4886879464689
4656 18.4846244237549
4657 18.4779584462511
4658 18.4746681116229
4659 18.4762145566191
4660 18.4773424805922
4661 18.4835168803033
4662 18.4872720707709
4663 18.4915064536511
4664 18.493744922827
4665 18.4930060463857
4666 18.4977529103871
4667 18.4905401749481
4668 18.4907582724732
4669 18.4890491212258
4670 18.4828828828829
4671 18.4831922176184
4672 18.4828170028818
4673 18.4860410662824
4674 18.4798631740031
4675 18.4751124707576
4676 18.4744332493703
4677 18.4725849973017
4678 18.4776688551129
4679 18.4752630159158
4680 18.4798237727028
4681 18.4767640449438
4682 18.475
4683 18.4761613801779
4684 18.4693012394467
4685 18.4627345363139
4686 18.4572146446518
4687 18.4610732232592
4688 18.4639210408255
4689 18.466289816061
4690 18.4625347564804
4691 18.4663377881424
4692 18.4719397363465
4693 18.4745157819225
4694 18.4727028238458
4695 18.4713684021866
4696 18.4646363310641
4697 18.4654307719864
4698 18.4706430234641
4699 18.4703080229226
4700 18.4675678095068
4701 18.4665174975387
4702 18.4679792375157
4703 18.4766780025058
4704 18.4836226955432
4705 18.4829992841804
4706 18.4873400733649
4707 18.4887894783931
4708 18.4861359570662
4709 18.4733756367861
4710 18.4800107229023
4711 18.4805788815437
4712 18.4803250870769
4713 18.4814252545097
4714 18.4882757389053
4715 18.4926167306491
4716 18.4967148723442
4717 18.4916228031046
4718 18.4949237220091
4719 18.4991346239629
4720 18.5014363457936
4721 18.4912996969157
4722 18.4938848279551
4723 18.4935020946608
4724 18.489690813508
4725 18.4906353025038
4726 18.4924529983071
4727 18.4938975501114
4728 18.4983878150886
4729 18.5030729491405
4730 18.5097078731742
4731 18.5125378450579
4732 18.5135072567002
4733 18.5146367521368
4734 18.5188818659307
4735 18.5182376502003
4736 18.5162943846222
4737 18.5170597134466
4738 18.5188573462668
4739 18.5073804019207
4740 18.5109550062244
4741 18.5144940423262
4742 18.5067899040171
4743 18.503802416489
4744 18.4887626486774
4745 18.4944173249312
4746 18.4948881789137
4747 18.5001242236025
4748 18.5006476798864
4749 18.4966563192905
4750 18.5047982261641
4751 18.5024026952744
4752 18.50119670242
4753 18.4936486845602
4754 18.4931892657869
4755 18.49180095626
4756 18.4918813634351
4757 18.4936520584329
4758 18.4927679915022
4759 18.4949287547571
4760 18.4963802106381
4761 18.4969289317639
4762 18.4984691620211
4763 18.4947452229299
4764 18.4896179695791
4765 18.4939959324432
4766 18.4962511052166
4767 18.4966846432676
4768 18.494740563953
4769 18.49800247481
4770 18.4973135383528
4771 18.4960247349823
4772 18.4981362070488
4773 18.5018721299894
4774 18.5028697571744
4775 18.5020746887967
4776 18.5056060739825
4777 18.4980852378011
4778 18.4987647785424
4779 18.5030698659139
4780 18.5003968603933
4781 18.5016315371726
4782 18.5041975308642
4783 18.5098844899039
4784 18.5132428143185
4785 18.5034628601639
4786 18.5032241014799
4787 18.500792672186
4788 18.4990489609017
4789 18.5003345659447
4790 18.4969110270175
4791 18.5021823301654
4792 18.5011878574571
4793 18.5014163807513
4794 18.5004485882663
4795 18.4881075854795
4796 18.4860808435852
4797 18.4918196994992
4798 18.4933134170987
4799 18.4951243081789
4800 18.4999648629656
4801 18.5081166549543
4802 18.51148981026
4803 18.5132970314421
4804 18.5133222095372
4805 18.5138642549829
4806 18.5106020712656
4807 18.5101868912872
4808 18.5138896200755
4809 18.5140550973855
4810 18.5168977013511
4811 18.5159344032272
4812 18.5106767180926
4813 18.5114188064149
4814 18.5093394077449
4815 18.5119053876478
4816 18.5156447091801
4817 18.5124518388792
4818 18.5138404972424
4819 18.5128577680525
4820 18.5148608436898
4821 18.5134931746587
4822 18.5132032548779
4823 18.5197725284339
4824 18.5159699142907
4825 18.5110333974471
4826 18.5101380877469
4827 18.5115539241391
4828 18.5146202918815
4829 18.5176336945124
4830 18.5177282656182
4831 18.5203040363446
4832 18.5105970670391
4833 18.5111983939949
4834 18.5086831311633
4835 18.5045974003315
4836 18.5068469254252
4837 18.5088704753598
4838 18.5109095665824
4839 18.5265719019796
4840 18.5220536959554
4841 18.5189928558982
4842 18.518275261324
4843 18.5049003394551
4844 18.5056735120084
4845 18.5073268360599
4846 18.5090750891847
4847 18.5035748456119
4848 18.5068359714733
4849 18.5075919645187
4850 18.5082434782609
4851 18.5129913043478
4852 18.5119457485655
4853 18.5107170795306
4854 18.5125499739266
4855 18.5147922822875
4856 18.5193811924213
4857 18.5162467419635
4858 18.5189715079917
4859 18.5194927032662
4860 18.5250173731758
4861 18.5301250868659
4862 18.5308895066018
4863 18.5290838037343
4864 18.5293678360542
4865 18.5215934733553
4866 18.5173765940835
4867 18.5158643420939
4868 18.5185499956639
4869 18.5206555671176
4870 18.5212762268077
4871 18.5192201039861
4872 18.5257538994801
4873 18.5292904790782
4874 18.5347829853591
4875 18.5325019485581
4876 18.5314285714286
4877 18.5340086580087
4878 18.5358095238095
4879 18.5372695004761
4880 18.5386999047866
4881 18.5444915620943
4882 18.5477628732151
4883 18.5449857229385
4884 18.5476033915902
4885 18.5515182974306
4886 18.551427088739
4887 18.5570353714434
4888 18.554712087152
4889 18.5535961272476
4890 18.5566637856525
4891 18.5591356957649
4892 18.5579984443868
4893 18.5571589043463
4894 18.5673032057375
4895 18.5688585500734
4896 18.5715717618595
4897 18.5701943844492
4898 18.5751576401486
4899 18.5748143029884
4900 18.5770619224458
4901 18.5744625744626
4902 18.567434636293
4903 18.5699568593615
4904 18.5577722217433
4905 18.5543182209964
4906 18.5510900473934
4907 18.5553123653598
4908 18.5552645183526
4909 18.5564400792625
4910 18.5560933597451
4911 18.5434644178642
4912 18.5379956989247
4913 18.5449806451613
4914 18.5435156518748
4915 18.5454389132491
4916 18.5450966910185
4917 18.5374967786273
4918 18.5332646402198
4919 18.5381643341633
4920 18.5408240343348
4921 18.5387968763409
4922 18.5405989873852
4923 18.5423030719066
4924 18.5457057057057
4925 18.5496181896182
4926 18.5450600343053
4927 18.5461281193723
4928 18.5467844280569
4929 18.5502529366372
4930 18.5495413630519
4931 18.5492414502443
4932 18.5477247407661
4933 18.5506384437398
4934 18.5470915788572
4935 18.5479445015416
4936 18.5454872409659
4937 18.5419106317411
4938 18.5464863476847
4939 18.5459649122807
4940 18.5488575096277
4941 18.5468856947296
4942 18.5465275401984
4943 18.5428913396597
4944 18.5380618697659
4945 18.5347800085434
4946 18.5361120601298
4947 18.5395797745132
4948 18.5354453078302
4949 18.537056010929
4950 18.5353764725969
4951 18.5357575757576
4952 18.5339592045746
4953 18.5266911200205
4954 18.5261003070624
4955 18.5279658848614
4956 18.5258804468321
4957 18.5196385952949
4958 18.5212410501193
4959 18.5224409784369
4960 18.5242160872529
4961 18.5201533219762
4962 18.5227086882453
4963 18.5280190768183
4964 18.5281444264668
4965 18.5316246594005
4966 18.5325387365912
4967 18.5238087134105
4968 18.524614991917
4969 18.5259826442062
4970 18.5161367114436
4971 18.5213059003571
4972 18.5286515898657
4973 18.5271676300578
4974 18.5279279279279
4975 18.5331803501615
4976 18.5338035350102
4977 18.5358654091257
4978 18.5375180497749
4979 18.5376528532609
4980 18.534289837847
4981 18.5346689303905
4982 18.5336275674758
4983 18.5351323828921
4984 18.5446707399864
4985 18.5441154009334
4986 18.5394689965222
4987 18.5393435671275
4988 18.542006615215
4989 18.5340679833856
4990 18.5320789897449
4991 18.5266644079282
4992 18.5318709240281
4993 18.53749470653
4994 18.5425522906258
4995 18.5383221874206
4996 18.5394616556628
4997 18.5399001438605
4998 18.5444359820597
4999 18.5500761550178
5000 18.5434153768079
5001 18.5411128023
5002 18.5425092999662
5003 18.5384147371979
5004 18.5388034476931
5005 18.5391297000422
5006 18.5402957329954
5007 18.5442501056189
5008 18.5446894803549
5009 18.5406318634905
5010 18.5418989694205
5011 18.5418989694205
5012 18.5437067072141
5013 18.5446359182294
5014 18.5473728670384
5015 18.5491637100862
5016 18.5494678155094
5017 18.550126710593
5018 18.5512586585572
5019 18.5512586585572
5020 18.5525764487244
5021 18.5525764487244
5022 18.5500337837838
5023 18.5505067567568
5024 18.5505067567568
5025 18.5510135135135
5026 18.5517905405405
5027 18.5517905405405
5028 18.5524324324324
5029 18.5521999831095
5030 18.5521999831095
5031 18.5521999831095
5032 18.550633338963
5033 18.5527106907617
5034 18.5534369194393
5035 18.5549231548725
5036 18.5549231548725
5037 18.5549231548725
5038 18.5570849518662
5039 18.5570849518662
5040 18.5586387434555
5041 18.5586387434555
5042 18.5586387434555
5043 18.5586387434555
5044 18.5586387434555
5045 18.5594156392501
5046 18.5594156392501
5047 18.5594156392501
5048 18.5594156392501
5049 18.5594156392501
};
\addlegendentry{3 IAB Donor}
\addplot [thick, darkorange, mark=triangle*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 1.1
2 1.6
3 2.4
4 3.4
5 4.65714285714286
6 4.75555555555556
7 4.65
8 5.14285714285714
9 6.32
10 6.22222222222222
11 6.44
12 6.475
13 6.70769230769231
14 6.68
15 7.15
16 7.35294117647059
17 7.81666666666667
18 8.07179487179487
19 8.08837209302326
20 8.43555555555556
21 8.68510638297872
22 8.668
23 8.93846153846154
24 8.89818181818182
25 9.23157894736842
26 9.18666666666667
27 9.77049180327869
28 9.52
29 9.48823529411765
30 9.375
31 9.46133333333333
32 9.89090909090909
33 10.0692307692308
34 10.5307692307692
35 10.7215189873418
36 10.965
37 11.1542168674699
38 11.6072289156627
39 11.9380952380952
40 12.106976744186
41 12.5325581395349
42 13.2295454545455
43 13.4831460674157
44 13.4153846153846
45 13.778021978022
46 13.9548387096774
47 14.4623655913978
48 14.4652631578947
49 13.946
50 14.1188118811881
51 14.3450980392157
52 14.5942307692308
53 14.8576923076923
54 14.2709090909091
55 14.5107142857143
56 14.5350877192982
57 14.801724137931
58 15.1230769230769
59 15.6222222222222
60 16.2905982905983
61 16.4521008403361
62 16.8
63 17.0983333333333
64 17.6266666666667
65 17.8459016393443
66 18.1688524590164
67 18.5426229508197
68 19.1016129032258
69 19.6412698412698
70 19.3353846153846
71 19.1248120300752
72 19.4812030075188
73 19.8191176470588
74 19.4099290780142
75 18.7405405405405
76 18.4130718954248
77 18.1635220125786
78 17.5614457831325
79 17.752380952381
80 17.7209302325581
81 17.3483146067416
82 17.6491620111732
83 17.7458563535912
84 18
85 18.275
86 18.4365591397849
87 18.5957671957672
88 19.0825396825397
89 19.1193717277487
90 19.2952879581152
91 20.0062827225131
92 20.5520833333333
93 20.8860103626943
94 21.4134715025907
95 21.3651282051282
96 22.0357142857143
97 22.8255102040816
98 23.2020304568528
99 23.211
100 23.6336633663366
101 23.6
102 23.3903846153846
103 23.3438095238095
104 23.3643192488263
105 23.5861751152074
106 23.5709090909091
107 23.8909090909091
108 24.1196428571429
109 24.0482456140351
110 24.0515021459227
111 23.559670781893
112 23.8878048780488
113 24.285020242915
114 24.5258964143426
115 24.5857707509881
116 24.8486274509804
117 24.3292775665399
118 24.6977611940298
119 24.7316176470588
120 25.15
121 25.5498207885305
122 25.7870967741936
123 25.7063829787234
124 25.8808510638298
125 25.9187279151943
126 25.9559440559441
127 25.9430555555556
128 26.1702422145329
129 26.3489655172414
130 26.2587030716724
131 26.3324324324324
132 26.296644295302
133 26.5458193979933
134 26.446357615894
135 26.2954248366013
136 26.4
137 26.4845161290323
138 26.8990353697749
139 27.0134615384615
140 27.028025477707
141 27.2152380952381
142 26.955
143 26.9424148606811
144 26.5009009009009
145 26.4991044776119
146 26.7118343195266
147 26.640350877193
148 26.6953488372093
149 26.9421965317919
150 26.7348571428571
151 26.7830508474576
152 26.9016853932584
153 26.8473537604457
154 26.9806094182826
155 27.1939058171745
156 27.3331491712707
157 27.1260869565217
158 27.2097297297297
159 26.9504
160 27.1654255319149
161 26.9130890052356
162 27.1416666666667
163 27.4182291666667
164 27.4673575129534
165 27.5695090439276
166 27.210152284264
167 27.2111111111111
168 27.288161209068
169 27.7309823677582
170 27.8741854636591
171 27.9246882793017
172 28.0347394540943
173 28.2559405940594
174 28.2748768472906
175 28.1776155717762
176 28.193220338983
177 28.1384615384615
178 27.8857819905213
179 28.025
180 27.9995305164319
181 28.0018735362998
182 27.9013953488372
183 28.0739534883721
184 28.0831408775982
185 28.0229357798165
186 28.0488584474886
187 27.8533936651584
188 27.7630630630631
189 27.7017857142857
190 27.8866071428571
191 27.6947136563877
192 27.8483516483516
193 28.025
194 28.2131291028446
195 28.3541484716157
196 28.4213507625272
197 28.3099567099567
198 28.3974193548387
199 28.1872068230277
200 28.4135881104034
201 28.3619450317125
202 28.1508333333333
203 28.0206611570248
204 27.9863917525773
205 27.9646090534979
206 27.8850715746421
207 27.7485829959514
208 27.7215291750503
209 27.7122244488978
210 27.7864811133201
211 27.7189723320158
212 27.7811023622047
213 27.8700787401575
214 27.484496124031
215 27.3688461538462
216 27.4234165067178
217 27.480534351145
218 27.4254269449715
219 27.0267161410019
220 27.09573283859
221 27.3481481481481
222 27.2637200736648
223 27.3277064220183
224 27.3098540145985
225 27.2358695652174
226 27.4690777576854
227 27.5296028880866
228 27.591726618705
229 27.5831238779174
230 27.5645796064401
231 27.4898756660746
232 27.410582010582
233 27.3687719298246
234 27.3531468531469
235 27.3755671902269
236 27.2697754749568
237 27.2006872852234
238 27.1787671232877
239 27.1249146757679
240 27.1775127768313
241 27.162925170068
242 27.2152027027027
243 27.1963025210084
244 27.2984924623116
245 27.2049916805324
246 27.1460264900662
247 27.1844884488449
248 27.2168039538715
249 27.2914754098361
250 27.2460032626427
251 27.0396774193548
252 27.0285256410256
253 26.8933121019108
254 26.9739268680445
255 26.9762282091918
256 27.1373417721519
257 27.0084772370487
258 26.8939157566303
259 26.7965891472868
260 26.5920122887865
261 26.5550458715596
262 26.5741248097412
263 26.5951367781155
264 26.6437025796662
265 26.7906060606061
266 26.9230303030303
267 26.9948562783661
268 26.8927927927928
269 26.9597597597598
270 27.0086826347305
271 26.8432592592593
272 26.7961595273264
273 26.6969162995595
274 26.6072886297376
275 26.3657060518732
276 26.2457142857143
277 26.2679029957204
278 26.2513475177305
279 26.3079320113314
280 26.1563994374121
281 26.2296918767507
282 26.2036262203626
283 26.1711511789182
284 26.1850828729282
285 26.1925517241379
286 26.2368131868132
287 26.1956224350205
288 26.1613079019074
289 26.2141304347826
290 26.233921302578
291 26.0707940780619
292 26.1006729475101
293 26.0219251336898
294 26.045393858478
295 26.0117021276596
296 25.9885941644562
297 25.9706737120211
298 26.0232189973615
299 26.0139657444005
300 25.9522309711286
301 25.9305483028721
302 25.9543676662321
303 26.0067532467532
304 25.977519379845
305 25.9688545688546
306 25.9571794871795
307 25.8750957854406
308 25.8210927573062
309 25.7979746835443
310 25.7428211586902
311 25.801256281407
312 25.7135
313 25.7608478802993
314 25.6656753407683
315 25.6446913580247
316 25.7977777777778
317 25.7614250614251
318 25.7663803680982
319 25.7723039215686
320 25.800488997555
321 25.7605839416058
322 25.8766423357664
323 25.8678787878788
324 25.9087167070218
325 25.88082026538
326 25.7108721624851
327 25.5627520759193
328 25.5312868949233
329 25.5316843345112
330 25.5046838407494
331 25.4690781796966
332 25.4563445867288
333 25.4215527230591
334 25.4491349480969
335 25.5246543778802
336 25.5214695752009
337 25.5373853211009
338 25.5473204104903
339 25.5052272727273
340 25.4530011325028
341 25.5257078142695
342 25.6461538461538
343 25.5612612612613
344 25.6125984251969
345 25.551061452514
346 25.5730211817168
347 25.584855233853
348 25.5278579356271
349 25.5714285714286
350 25.5672566371681
351 25.6293922651934
352 25.5215384615385
353 25.5424807903403
354 25.5394736842105
355 25.5312910284464
356 25.5665938864629
357 25.6185185185185
358 25.7030501089325
359 25.7181324647123
360 25.7380281690141
361 25.705501618123
362 25.6785791173305
363 25.7044133476857
364 25.6921589688507
365 25.6748124330118
366 25.7
367 25.7208556149733
368 25.743710021322
369 25.7354632587859
370 25.608253968254
371 25.6270613107822
372 25.6037974683544
373 25.6615384615385
374 25.6808823529412
375 25.5120582120582
376 25.5232678386763
377 25.6144777662875
378 25.6280412371134
379 25.5794661190965
380 25.5369498464688
381 25.5695296523517
382 25.5236252545825
383 25.5471544715447
384 25.587614213198
385 25.5477732793522
386 25.5892821031345
387 25.5331319234642
388 25.6120603015075
389 25.5921765295888
390 25.5482
391 25.5292828685259
392 25.5540755467197
393 25.486646884273
394 25.4750988142292
395 25.4625246548323
396 25.4393700787402
397 25.4160942100098
398 25.2529182879377
399 25.2531522793404
400 25.2131528046422
401 25.135322425409
402 25.1775216138329
403 25.1975095785441
404 25.1762906309751
405 25.1967495219885
406 25.1269961977186
407 25.188045540797
408 25.2312796208531
409 25.3230331753555
410 25.4051136363636
411 25.3403773584906
412 25.2608450704225
413 25.2586691658857
414 25.2781308411215
415 25.1992565055762
416 25.1564411492122
417 25.1351201478743
418 25.0718232044199
419 25.0128440366972
420 25.0300641613199
421 25.0369624885636
422 25.0514181152791
423 24.9795992714025
424 25.0202001819836
425 24.9566636446056
426 25.007615593835
427 25.0019909502262
428 25.0171635049684
429 25.0254512635379
430 24.9863309352518
431 25.0077199281867
432 25.0565801253357
433 25.0868397493286
434 25.0906166219839
435 25.0904549509367
436 25.032
437 24.9982285208149
438 25.0072502210433
439 24.9540492957746
440 24.9528998242531
441 24.958384547849
442 24.9845749342682
443 24.9294938917976
444 24.9110530896432
445 24.9417897480452
446 24.9427580225499
447 24.951993067591
448 24.8653448275862
449 24.8209621993127
450 24.836941580756
451 24.8375965665236
452 24.8572898799314
453 24.8208547008547
454 24.8145051194539
455 24.8011925042589
456 24.7692960135708
457 24.7397631133672
458 24.7195945945946
459 24.7011804384486
460 24.6866274179983
461 24.6523489932886
462 24.648743718593
463 24.6908786610879
464 24.6211490424646
465 24.5976763485477
466 24.492904290429
467 24.4355263157895
468 24.3939344262295
469 24.3772690106296
470 24.3192182410423
471 24.3388617886179
472 24.3409090909091
473 24.3748580697486
474 24.3991896272285
475 24.4241295546559
476 24.385
477 24.2997590361446
478 24.3493183640738
479 24.34608
480 24.350759392486
481 24.2508339952343
482 24.3053968253968
483 24.358795562599
484 24.3824228028504
485 24.3624012638231
486 24.3927616050354
487 24.3954402515723
488 24.3708235294118
489 24.4017254901961
490 24.3909233176839
491 24.38015625
492 24.3650818394388
493 24.3482115085537
494 24.2772445820433
495 24.2622393822394
496 24.2972222222222
497 24.3093292212799
498 24.2529953917051
499 24.1865340474369
500 24.1732620320856
501 24.149237804878
502 24.1247148288973
503 24.0783927217589
504 24.0046827794562
505 23.9886963074604
506 23.9868975903614
507 23.9857357357357
508 24.0147147147147
509 23.989063670412
510 24.0316104868914
511 23.9459016393443
512 23.9781087118392
513 23.977249070632
514 23.9586053412463
515 23.9746854182087
516 23.9508849557522
517 23.9451470588235
518 23.9358296622614
519 23.9472527472527
520 23.9704245973646
521 23.9739575713241
522 23.9268754552076
523 23.9479651162791
524 23.9702467343977
525 23.9698550724638
526 23.9871201157742
527 24.0232827187274
528 24.0141414141414
529 24.0569574621485
530 23.9595408895265
531 23.9604867573372
532 23.9386704789135
533 23.9415121255349
534 23.9615110477548
535 23.9276474769012
536 23.9390070921986
537 23.9027600849257
538 23.9151343705799
539 23.9075511644319
540 23.8673699015471
541 23.8553370786517
542 23.8273300630694
543 23.845066480056
544 23.7719860627178
545 23.7799582463466
546 23.7509722222222
547 23.7414127423823
548 23.7301521438451
549 23.7571230982019
550 23.7759502418798
551 23.8116102280581
552 23.7951690821256
553 23.8502415458937
554 23.8902691511387
555 23.9211870255349
556 23.9399449035813
557 23.9031593406593
558 23.8361396303901
559 23.8227986348123
560 23.8350853242321
561 23.7706322229776
562 23.8274270196877
563 23.8086720867209
564 23.8204330175913
565 23.8442190669371
566 23.8717083051992
567 23.8351278600269
568 23.8168010752688
569 23.7867469879518
570 23.8377257525084
571 23.8628342245989
572 23.8556742323097
573 23.8599066044029
574 23.862982689747
575 23.8038487060385
576 23.8221485411141
577 23.8528127068167
578 23.8628797886394
579 23.8967656765677
580 23.9102310231023
581 23.9125906394199
582 23.9313570487484
583 23.8893561103811
584 23.9161629434954
585 23.8435863874346
586 23.8198303979126
587 23.8299674267101
588 23.8665364583333
589 23.8665799739922
590 23.881144343303
591 23.8609597924773
592 23.8294954721863
593 23.8338064516129
594 23.7861093247588
595 23.7925449871465
596 23.720537428023
597 23.7002554278416
598 23.653469127944
599 23.640253968254
600 23.6765525982256
601 23.6322376738306
602 23.6432807570978
603 23.6231738035264
604 23.6225015713388
605 23.5252032520325
606 23.5777360850532
607 23.5807620237352
608 23.5612219451372
609 23.5265382224984
610 23.5328367473619
611 23.4520074119827
612 23.4182266009852
613 23.419803198032
614 23.4560196560197
615 23.4480686695279
616 23.4503676470588
617 23.483404776485
618 23.5054500918555
619 23.5100244498778
620 23.5356532356532
621 23.5461866992068
622 23.5768433881779
623 23.5702982349361
624 23.554584092289
625 23.5358787878788
626 23.5873939393939
627 23.5539298669891
628 23.5974607013301
629 23.5764634882317
630 23.5804583835947
631 23.5667670078266
632 23.5803968731209
633 23.6371394230769
634 23.581426003595
635 23.594251497006
636 23.6071770334928
637 23.6011947431302
638 23.584496124031
639 23.5238265002971
640 23.5021352313167
641 23.5465005931198
642 23.5254437869822
643 23.5225768321513
644 23.4711006474397
645 23.4632197414806
646 23.4462441314554
647 23.4733137829912
648 23.4407255705091
649 23.4351430239346
650 23.4527421236873
651 23.3708478513357
652 23.3668405797101
653 23.3657209033005
654 23.3188221709007
655 23.3122260668973
656 23.3424452133795
657 23.3502017291066
658 23.3672622478386
659 23.3515813686026
660 23.3626221966648
661 23.318004587156
662 23.3269914040115
663 23.3179428571429
664 23.300855675984
665 23.30849002849
666 23.2766344513928
667 23.2268555240793
668 23.2649291784703
669 23.275947934352
670 23.2718644067797
671 23.2624577226607
672 23.2391671356218
673 23.2516310461192
674 23.271645143178
675 23.2735838474481
676 23.3209197980931
677 23.337668161435
678 23.3667413213886
679 23.3738547486033
680 23.3746651785714
681 23.4109313998885
682 23.403008356546
683 23.3842046718576
684 23.3761111111111
685 23.3972253052164
686 23.4100998890122
687 23.4445061043285
688 23.4756516916251
689 23.4457711442786
690 23.4593042517946
691 23.4630242825607
692 23.4965783664459
693 23.4444689047881
694 23.4346344145135
695 23.4309549945115
696 23.3992341356674
697 23.4086386003281
698 23.3466230936819
699 23.3518216421968
700 23.3868406742795
701 23.4121805328983
702 23.426318651441
703 23.4248777838131
704 23.4445410103205
705 23.4402604449267
706 23.4289274106175
707 23.4444805194805
708 23.4473513513514
709 23.399460916442
710 23.4257543103448
711 23.4299407646742
712 23.4208714362561
713 23.4092373791622
714 23.4374865735768
715 23.3977491961415
716 23.4324758842444
717 23.4823970037453
718 23.4676988788041
719 23.4784
720 23.5164179104478
721 23.4952127659574
722 23.5332978723404
723 23.5185774946921
724 23.5752653927813
725 23.5797562268151
726 23.5764955002647
727 23.5724101479915
728 23.5837381203802
729 23.5768054823405
730 23.5913638757241
731 23.5759453781513
732 23.5572327044025
733 23.5626764244642
734 23.4951041666667
735 23.5011434511435
736 23.4970420342501
737 23.4935199585277
738 23.4786749482402
739 23.4545736434109
740 23.4852272727273
741 23.4464948453608
742 23.456745623069
743 23.4643335048893
744 23.4762589928058
745 23.4930662557781
746 23.4887179487179
747 23.4677931387609
748 23.4695963208993
749 23.4504081632653
750 23.4612328069282
751 23.452492370295
752 23.46998982706
753 23.4766649720386
754 23.4255578093306
755 23.3738119312437
756 23.3648484848485
757 23.3741544674407
758 23.3709531013616
759 23.3790216843167
760 23.3312877263581
761 23.3032128514056
762 23.3161646586345
763 23.3136842105263
764 23.3172344689379
765 23.3143143143143
766 23.343671835918
767 23.3318340829585
768 23.3594202898551
769 23.3620758483034
770 23.3719560878244
771 23.3508719481814
772 23.3664342629482
773 23.3684577114428
774 23.322619047619
775 23.2970297029703
776 23.2895699456253
777 23.2789343857918
778 23.3027133695116
779 23.3339250493097
780 23.2964127764128
781 23.2978410206084
782 23.3329735034347
783 23.3587254901961
784 23.2746705710103
785 23.2670565302144
786 23.2601459854015
787 23.261837627613
788 23.2924647544968
789 23.2701941747573
790 23.2768783325254
791 23.2476789168279
792 23.2422426292895
793 23.2417752050169
794 23.2290804044295
795 23.2661863592699
796 23.2801343570058
797 23.2950143815916
798 23.2641184902054
799 23.2772683858644
800 23.2637100619933
801 23.265204957102
802 23.2441484300666
803 23.2347578347578
804 23.2560987185572
805 23.2607210626186
806 23.239091339328
807 23.2608037825059
808 23.2171698113208
809 23.2159283694628
810 23.2270372114932
811 23.2000938967136
812 23.1934333958724
813 23.1719101123596
814 23.2003743565746
815 23.2205896116051
816 23.2414212248714
817 23.252523364486
818 23.232477834811
819 23.2122087604846
820 23.2401677539609
821 23.2349162011173
822 23.2569832402235
823 23.2475348837209
824 23.2739534883721
825 23.2481189038551
826 23.1825925925926
827 23.1377941855099
828 23.1344398340249
829 23.1375115207373
830 23.1421343146274
831 23.151724137931
832 23.1329660238751
833 23.1360256998623
834 23.1256304447501
835 23.1533241632279
836 23.1725022914757
837 23.167384333486
838 23.1897388914338
839 23.1725651577503
840 23.1787934186472
841 23.1808394160584
842 23.1506375227687
843 23.1756830601093
844 23.200364298725
845 23.207279344859
846 23.2032712403453
847 23.2326975476839
848 23.2295825771325
849 23.2407071622847
850 23.2421195652174
851 23.2365445499774
852 23.2056833558863
853 23.2365358592693
854 23.275473399459
855 23.2821090581343
856 23.3295178008112
857 23.3473873873874
858 23.3718144979739
859 23.3883040935672
860 23.3832136445242
861 23.3727720555307
862 23.3832587287377
863 23.4272157564906
864 23.4201072386059
865 23.4258928571429
866 23.4317573595004
867 23.4027592345349
868 23.4091637010676
869 23.3719733924612
870 23.3498007968128
871 23.3765382912793
872 23.3762052189297
873 23.3769230769231
874 23.390450928382
875 23.4214854111406
876 23.3965562913907
877 23.4097969991174
878 23.415703573004
879 23.4087263111503
880 23.3991201055873
881 23.4031648351648
882 23.4238241758242
883 23.4299254058798
884 23.4436650591846
885 23.4558282208589
886 23.4286964129484
887 23.4392482517482
888 23.4245307725884
889 23.4315881326353
890 23.4221447253705
891 23.3746956521739
892 23.4112125162973
893 23.4159791576205
894 23.4372395833333
895 23.4740355439965
896 23.4522717438338
897 23.4696065715521
898 23.4356896551724
899 23.4218776916451
900 23.4278088678433
901 23.3621783876501
902 23.3521199143469
903 23.3900642398287
904 23.4224411134904
905 23.4382869379015
906 23.4603595890411
907 23.4580838323353
908 23.4519658119658
909 23.4754378470739
910 23.4769099445156
911 23.4599317988065
912 23.4751277683135
913 23.4998722860792
914 23.4471337579618
915 23.4406104281475
916 23.4468247248095
917 23.476883996613
918 23.5254868755292
919 23.5335590351248
920 23.5279492600423
921 23.5442096365173
922 23.5497466216216
923 23.5739974672858
924 23.5940084388186
925 23.6130746520455
926 23.5743265993266
927 23.5235096557515
928 23.4995387840671
929 23.4729707112971
930 23.4595655806182
931 23.4624634655532
932 23.4687265135699
933 23.4133222314738
934 23.3735880398671
935 23.3998339559983
936 23.3819237147595
937 23.3786335403727
938 23.403559602649
939 23.4260761589404
940 23.4401323955317
941 23.4237190082645
942 23.4009068425392
943 23.3898723754632
944 23.4001646090535
945 23.4134812988081
946 23.4109240246407
947 23.4317733990148
948 23.4273882738827
949 23.4126893164142
950 23.4190593047035
951 23.4327064595258
952 23.4347755102041
953 23.4523265306122
954 23.4197802197802
955 23.4081333875559
956 23.3975629569456
957 23.4084449857897
958 23.3897082658023
959 23.3986234817814
960 23.4045325779037
961 23.3875656035527
962 23.3977401129943
963 23.3833131801693
964 23.4007252215955
965 23.4318291700242
966 23.4601933924255
967 23.453982300885
968 23.4654603940491
969 23.4211708099439
970 23.420824989988
971 23.40848
972 23.3922523961661
973 23.4059058260176
974 23.4091596973317
975 23.4064464783128
976 23.4034990059642
977 23.4095389507154
978 23.3980150853513
979 23.4129365079365
980 23.3811559778306
981 23.3551165547215
982 23.3409629044988
983 23.3358044164038
984 23.3333595903899
985 23.3443875541552
986 23.3591499409681
987 23.3627211954385
988 23.3574234092694
989 23.3468602825746
990 23.3773155416013
991 23.3908199293841
992 23.343684004693
993 23.3594996090696
994 23.3727130570758
995 23.3575946895744
996 23.3554428404214
997 23.3738011695906
998 23.358070789576
999 23.3539836766421
1000 23.3481941747573
1001 23.3628105590062
1002 23.3792943001163
1003 23.3951143854207
1004 23.416976744186
1005 23.4399070127857
1006 23.4386996904025
1007 23.4170854271357
1008 23.4331658291457
1009 23.4382863759166
1010 23.4111710323575
1011 23.426635873749
1012 23.4553289726818
1013 23.4643324355521
1014 23.4574721475221
1015 23.4651823416507
1016 23.4755657844265
1017 23.4283964791427
1018 23.4141383263279
1019 23.4299350897289
1020 23.4360167874857
1021 23.4524027459954
1022 23.4716736561189
1023 23.4861714285714
1024 23.462333713417
1025 23.449753133308
1026 23.452124430956
1027 23.4003026863413
1028 23.4122541603631
1029 23.4481845688351
1030 23.4516250944822
1031 23.4685563114135
1032 23.4785795239894
1033 23.4896942242356
1034 23.4298720842739
1035 23.4519939804364
1036 23.430803906837
1037 23.4320330082521
1038 23.4170101161484
1039 23.4229876450768
1040 23.4156320119671
1041 23.4110571535301
1042 23.4106049290515
1043 23.4244867487869
1044 23.4368794326241
1045 23.4244593586875
1046 23.412364990689
1047 23.4329236499069
1048 23.4533333333333
1049 23.467113594041
1050 23.455824339412
1051 23.4743580200968
1052 23.488244047619
1053 23.4972852361473
1054 23.4612987012987
1055 23.4611790878754
1056 23.4885428253615
1057 23.4411677753141
1058 23.402802359882
1059 23.4184094256259
1060 23.3922794117647
1061 23.395736861448
1062 23.3990455212922
1063 23.4093876054272
1064 23.4218475073314
1065 23.4530791788856
1066 23.4019012797075
1067 23.399780861943
1068 23.3824881430135
1069 23.3967906637491
1070 23.3896539162113
1071 23.3834728795049
1072 23.3962895598399
1073 23.3863421721758
1074 23.4004357298475
1075 23.3534951104672
1076 23.3381331403763
1077 23.337165582068
1078 23.3134296028881
1079 23.3340310357272
1080 23.3374458874459
1081 23.3282882882883
1082 23.307520690896
1083 23.3270241093919
1084 23.3401438848921
1085 23.3521035598705
1086 23.3570093457944
1087 23.3554917444365
1088 23.3396199354607
1089 23.3499820852741
1090 23.3749283667622
1091 23.3909025787966
1092 23.4279985678482
1093 23.4318425760286
1094 23.4382110912343
1095 23.4242142857143
1096 23.435701535166
1097 23.4441827266238
1098 23.4518016410988
1099 23.4629590017825
1100 23.4249733191035
1101 23.4213219616205
1102 23.4461811722913
1103 23.4656017039404
1104 23.4569301666076
1105 23.4290265486726
1106 23.4028258565878
1107 23.3820169252468
1108 23.3774489076815
1109 23.3895033462487
1110 23.3979577464789
1111 23.3933122140091
1112 23.3996481351161
1113 23.397329585383
1114 23.4033719704953
1115 23.3965626096107
1116 23.4053295932679
1117 23.4046267087277
1118 23.3828611402588
1119 23.3721872816212
1120 23.3642458100559
1121 23.3552145099407
1122 23.3780334728033
1123 23.3453407510431
1124 23.3752519986097
1125 23.3927032661571
1126 23.4105628908965
1127 23.3942421089143
1128 23.40346740638
1129 23.4016632016632
1130 23.3949463482174
1131 23.3677374784111
1132 23.3652744218157
1133 23.3578475336323
1134 23.3169304886442
1135 23.3293915434857
1136 23.3163349347975
1137 23.343807890223
1138 23.3668610634648
1139 23.3777091906722
1140 23.3712131596984
1141 23.3817683344757
1142 23.3731006160164
1143 23.3699726402189
1144 23.3594400819392
1145 23.3363109444255
1146 23.325366019748
1147 23.3417773237998
1148 23.3153244988107
1149 23.3247961956522
1150 23.3454175152749
1151 23.3212881355932
1152 23.3175474254743
1153 23.3288422477996
1154 23.3597156398104
1155 23.3416497633536
1156 23.3536173089926
1157 23.3710810810811
1158 23.3827702702703
1159 23.3809588116138
1160 23.3746963562753
1161 23.3665655544321
1162 23.3780923491742
1163 23.3917115902965
1164 23.4347708894879
1165 23.4319084483339
1166 23.450336473755
1167 23.4648957632818
1168 23.4695564516129
1169 23.4798118911656
1170 23.4805238415044
1171 23.4828465928164
1172 23.4993959731544
1173 23.5234485072123
1174 23.5265839758632
1175 23.5248911222781
1176 23.5225979243388
1177 23.4960561497326
1178 23.5150684931507
1179 23.4804536357572
1180 23.4791597199066
1181 23.4615589606929
1182 23.4519800332779
1183 23.4388168826853
1184 23.4564119601329
1185 23.4528552456839
1186 23.4566401062417
1187 23.448275862069
1188 23.4170804369414
1189 23.4320873304664
1190 23.4106965995378
1191 23.4174917491749
1192 23.4011210023079
1193 23.4125288493241
1194 23.4158102766798
1195 23.4239631336406
1196 23.4532411977624
1197 23.415036112935
1198 23.409839291571
1199 23.3793126022913
1200 23.3420450833061
1201 23.3221135029354
1202 23.3237940026076
1203 23.3337895079831
1204 23.3460410557185
1205 23.3475260416667
1206 23.3308417289568
1207 23.3241961675869
1208 23.3274675324675
1209 23.3092676604018
1210 23.245169628433
1211 23.2463524854745
1212 23.2368149580916
1213 23.2374879227053
1214 23.2461043142305
1215 23.2614543114543
1216 23.2668595306975
1217 23.2609505459216
1218 23.2621309370988
1219 23.2358218519705
1220 23.2490711082639
1221 23.2598334401025
1222 23.2648735190522
1223 23.276736
1224 23.2490421455939
1225 23.2693265240983
1226 23.2693239795918
1227 23.2776785714286
1228 23.2614258434118
1229 23.2712694877506
1230 23.2807888040712
1231 23.2775588048315
1232 23.2857959961868
1233 23.3067683508103
1234 23.3095585900286
1235 23.3031418597271
1236 23.3182481751825
1237 23.3048826886493
1238 23.2986058301648
1239 23.2828851629231
1240 23.2757269279393
1241 23.289485317335
1242 23.2883559482487
1243 23.3139160618492
1244 23.3084489281211
1245 23.3095493224078
1246 23.3367790734321
1247 23.3327244094488
1248 23.3393138180674
1249 23.3337527524379
1250 23.3540736080528
1251 23.3129153605016
1252 23.3022848200313
1253 23.3083854818523
1254 23.3146341463415
1255 23.3373554235699
1256 23.3541875
1257 23.3532937870746
1258 23.3609238451935
1259 23.3645664379289
1260 23.3945726762321
1261 23.3920822942643
1262 23.3642079053844
1263 23.3649657747355
1264 23.3611940298507
1265 23.3796641791045
1266 23.3732214973594
1267 23.3795221843003
1268 23.3717916924985
1269 23.3323847819363
1270 23.3278344145814
1271 23.3384805435454
1272 23.3533662754787
1273 23.3521604938272
1274 23.377037037037
1275 23.3691026827012
1276 23.3506613349739
1277 23.3331490015361
1278 23.3473748848634
1279 23.3475912856705
1280 23.3531288343558
1281 23.3593376264949
1282 23.3405206738132
1283 23.3330272421182
1284 23.3479351483634
1285 23.3518654434251
1286 23.3195605736955
1287 23.3442512961269
1288 23.3471502590674
1289 23.3132339519319
1290 23.3318527532705
1291 23.3296228710462
1292 23.3321374277896
1293 23.3320972644377
1294 23.3415730337079
1295 23.3533090467517
1296 23.3563239308462
1297 23.3543636363636
1298 23.3384336256426
1299 23.3478234582829
1300 23.3540646721064
1301 23.3556763285024
1302 23.3629338967703
1303 23.3319674600783
1304 23.3323493975904
1305 23.3089323308271
1306 23.3194586466165
1307 23.3349368610944
1308 23.3371771771772
1309 23.3521008403361
1310 23.3300959232614
1311 23.2821524663677
1312 23.2886431560072
1313 23.2967433522558
1314 23.2918531781558
1315 23.2852713178295
1316 23.2899880810489
1317 23.304376302471
1318 23.3122807017544
1319 23.328953626635
1320 23.3320653789004
1321 23.2822169531713
1322 23.2928867812685
1323 23.2840390879479
1324 23.2759089565474
1325 23.2843629914277
1326 23.3052600472813
1327 23.3245717660957
1328 23.3223598820059
1329 23.3075110456554
1330 23.3159599528857
1331 23.2874448691561
1332 23.2916886930984
1333 23.303906020558
1334 23.3059824046921
1335 23.2994138335287
1336 23.301640304628
1337 23.3116837481698
1338 23.3194964871194
1339 23.3193680514921
1340 23.3322608949985
1341 23.3402923976608
1342 23.3521052631579
1343 23.3489921121823
1344 23.3384480746791
1345 23.3378606820169
1346 23.3324788814448
1347 23.2983435047951
1348 23.3007837445573
1349 23.2955033362344
1350 23.295768115942
1351 23.3042016806723
1352 23.2966116420504
1353 23.295976845152
1354 23.3006649320613
1355 23.318704827985
1356 23.3249494073432
1357 23.3392309916161
1358 23.343426755273
1359 23.3562680531485
1360 23.3695551704217
1361 23.3583838383838
1362 23.3522930487453
1363 23.3708189158016
1364 23.3827139152982
1365 23.398099078341
1366 23.4369239631336
1367 23.4481428160092
1368 23.4400460299195
1369 23.4551624964049
1370 23.4361860999426
1371 23.4489373923033
1372 23.4476463834673
1373 23.5027259684362
1374 23.5069687410381
1375 23.4981088825215
1376 23.504551961065
1377 23.5005145797599
1378 23.4651069900143
1379 23.4648417450813
1380 23.4626959247649
1381 23.4855514391565
1382 23.4872364672365
1383 23.5005981201937
1384 23.4803754266212
1385 23.486607904464
1386 23.4687854710556
1387 23.4621491352424
1388 23.4687252124646
1389 23.4727633069083
1390 23.4525303929884
1391 23.4548587570621
1392 23.467400508044
1393 23.4705417607223
1394 23.470087397801
1395 23.4927282976325
1396 23.5031567080045
1397 23.5199211045365
1398 23.5274929577465
1399 23.515845764143
1400 23.4863725765665
1401 23.4972198820556
1402 23.486836935167
1403 23.4929553746843
1404 23.490128996074
1405 23.4826001681143
1406 23.4897787734528
1407 23.4512992455993
1408 23.4256066945607
1409 23.4411371237458
1410 23.4388300835655
1411 23.424652198108
1412 23.4054459572103
1413 23.4202721466259
1414 23.424202053844
1415 23.4053754502632
1416 23.4156232686981
1417 23.4049266537503
1418 23.421422640465
1419 23.426887966805
1420 23.4030386740331
1421 23.398233995585
1422 23.4129655172414
1423 23.4023140495868
1424 23.4080418617461
1425 23.4133736929004
1426 23.4221000549753
1427 23.4174581388965
1428 23.4181568842567
1429 23.4339457088018
1430 23.4515757741847
1431 23.441456736035
1432 23.4418171866448
1433 23.4561422708618
1434 23.4514488791689
1435 23.4541131456682
1436 23.4350886766712
1437 23.4457719585379
1438 23.4609217343878
1439 23.4733714908694
1440 23.4771996731136
1441 23.4585963003264
1442 23.4156894679696
1443 23.4132392837765
1444 23.4250542299349
1445 23.4152179799621
1446 23.4271324126726
1447 23.4064864864865
1448 23.4163695299838
1449 23.4245813074014
1450 23.4042093901781
1451 23.3936910218388
1452 23.3929938022096
1453 23.3899811473202
1454 23.3977927321669
1455 23.4083423035522
1456 23.4117267348037
1457 23.4168370091447
1458 23.4177909164203
1459 23.4256851155293
1460 23.4267454350161
1461 23.4317767042405
1462 23.4346122887041
1463 23.4395174262735
1464 23.4605898123324
1465 23.4665773251139
1466 23.464559335655
1467 23.4765399035886
1468 23.4991700133869
1469 23.4959593256623
1470 23.4637116154873
1471 23.4705285638014
1472 23.487056311716
1473 23.4958911419424
1474 23.4941584422513
1475 23.506801813817
1476 23.4971215351812
1477 23.5004794885456
1478 23.5209909429941
1479 23.5003990422985
1480 23.4915470494418
1481 23.4853425385024
1482 23.4826963906582
1483 23.4892307692308
1484 23.4818759936407
1485 23.4551176937318
1486 23.463811789585
1487 23.4486400844996
1488 23.4327618042733
1489 23.4352755075138
1490 23.4499868178223
1491 23.4659108884788
1492 23.4733069828722
1493 23.4623684210526
1494 23.4652116749934
1495 23.4634954007884
1496 23.4765834428384
1497 23.4797900262467
1498 23.4769997377393
1499 23.4880671387359
1500 23.4889646133683
1501 23.5094626474443
1502 23.5271013354281
1503 23.5286050772049
1504 23.5302641904264
1505 23.5403765690377
1506 23.5330371144799
1507 23.5341864716636
1508 23.5277661795407
1509 23.5363944690843
1510 23.4938297318407
1511 23.4978656949505
1512 23.4890275611024
1513 23.5054847933455
1514 23.5055858664588
1515 23.5083636363636
1516 23.524987012987
1517 23.5196261682243
1518 23.5189413596264
1519 23.5226977950713
1520 23.4862542065752
1521 23.4844202898551
1522 23.492701863354
1523 23.4906880496637
1524 23.4876648564779
1525 23.5015511892451
1526 23.4930508912426
1527 23.4981667957656
1528 23.4801444043321
1529 23.4520597322348
1530 23.4439927965012
1531 23.432442159383
1532 23.4346173600411
1533 23.4392811296534
1534 23.4601797175867
1535 23.4608160123172
1536 23.4663417136993
1537 23.4700179533214
1538 23.4858461538462
1539 23.4572452636969
1540 23.4667007934477
1541 23.4667178306472
1542 23.4774936061381
1543 23.5016879795396
1544 23.5147826086957
1545 23.5226796215802
1546 23.5297725530284
1547 23.5314096016343
1548 23.5534729315628
1549 23.5572121521573
1550 23.5774885145482
1551 23.5729081632653
1552 23.576077531242
1553 23.5827638959714
1554 23.5670911869587
1555 23.560600661746
1556 23.5510681586979
1557 23.5458841463415
1558 23.5623475609756
1559 23.56875
1560 23.5373066193254
1561 23.5441318124208
1562 23.5439432336543
1563 23.5460486322188
1564 23.5632218844985
1565 23.5588964819033
1566 23.5270338554826
1567 23.5470439615968
1568 23.5485858585859
1569 23.5442341660358
1570 23.540877016129
1571 23.5392596323344
1572 23.5431520644512
1573 23.5210155857215
1574 23.5250251256281
1575 23.5471859296482
1576 23.5526368658965
1577 23.5611445783133
1578 23.5512036108325
1579 23.5058264566142
1580 23.475667581732
1581 23.4663341645885
1582 23.4716030914984
1583 23.481834039372
1584 23.4993770246698
1585 23.5182656366808
1586 23.5078685258964
1587 23.4716877951777
1588 23.4834700472284
1589 23.4740814299901
1590 23.4778963036467
1591 23.4723351512147
1592 23.4822800495663
1593 23.478553739475
1594 23.4806140133696
1595 23.4986633663366
1596 23.4906574394464
1597 23.4646594274432
1598 23.4536128236745
1599 23.4464875523786
1600 23.4459226410446
1601 23.4352362204724
1602 23.4472933070866
1603 23.4378564405113
1604 23.4209233791749
1605 23.4310751104566
1606 23.4061764705882
1607 23.3925073457395
1608 23.3981880509305
1609 23.3948604992658
1610 23.3993150684932
1611 23.4076772616137
1612 23.4234718826406
1613 23.4340664711632
1614 23.4397849462366
1615 23.4417094017094
1616 23.45712890625
1617 23.4464015613564
1618 23.4534503779566
1619 23.4618722574354
1620 23.4674140872532
1621 23.45282375852
1622 23.4592214111922
1623 23.4727493917275
1624 23.491121381659
1625 23.4997324252007
1626 23.5025528811087
1627 23.4934629404617
1628 23.5125850340136
1629 23.5247996113675
1630 23.5226589034449
1631 23.5300024254184
1632 23.5343515151515
1633 23.5123002421308
1634 23.500798451488
1635 23.5143963222841
1636 23.5031899468342
1637 23.5102198598695
1638 23.5181928001933
1639 23.5045619116582
1640 23.5323678493845
1641 23.5361003861004
1642 23.5417550626808
1643 23.5481802844059
1644 23.5465189111058
1645 23.5492774566474
1646 23.5511795859413
1647 23.5599422243621
1648 23.5668912415784
1649 23.5959095283927
1650 23.5824519230769
1651 23.5843419788665
1652 23.598319731157
1653 23.5736753776073
1654 23.563880239521
1655 23.5441014596793
1656 23.5080487222355
1657 23.5376641987103
1658 23.5387443303891
1659 23.5494033412888
1660 23.5514674302076
1661 23.5550679704269
1662 23.538622825828
1663 23.5009750297265
1664 23.4964107439981
1665 23.4811683685585
1666 23.4824869482677
1667 23.4967726625534
1668 23.5051008303677
1669 23.4856872037915
1670 23.4951433309642
1671 23.4897253787879
1672 23.4865120681496
1673 23.4713306546916
1674 23.4759565422768
1675 23.4670285579419
1676 23.4507899080406
1677 23.4327444051826
1678 23.4231058823529
1679 23.4251116858688
1680 23.4379318448884
1681 23.4052557484749
1682 23.4174953095685
1683 23.4047317873038
1684 23.4092631578947
1685 23.4210526315789
1686 23.4368187134503
1687 23.4338008415147
1688 23.4360747663551
1689 23.4301261092947
1690 23.4381886087768
1691 23.4353160718451
1692 23.4432003732214
1693 23.435113079972
1694 23.4360121127417
1695 23.4604239459585
1696 23.4656264555193
1697 23.4778114086147
1698 23.4997440074471
1699 23.4888837209302
1700 23.5032093023256
1701 23.5100418410042
1702 23.5120353159851
1703 23.5125406409661
1704 23.5186629526462
1705 23.5341689879294
1706 23.536690647482
1707 23.5414249245765
1708 23.5260839322977
1709 23.525150532654
1710 23.5237962962963
1711 23.504808136847
1712 23.5088262476895
1713 23.5060046189376
1714 23.5139427516159
1715 23.522945521699
1716 23.5245962159668
1717 23.5398707891094
1718 23.5388235294118
1719 23.5425276752768
1720 23.5537007147798
1721 23.5647221581739
1722 23.5597235023041
1723 23.5835483870968
1724 23.5880700138185
1725 23.6015200368494
1726 23.6219253800092
1727 23.6329725995855
1728 23.6352209944751
1729 23.634246260069
1730 23.5956821313735
1731 23.6186911595867
1732 23.6077064220183
1733 23.6265076817244
1734 23.6087932218915
1735 23.630173992674
1736 23.6339285714286
1737 23.6130802652641
1738 23.6120713305898
1739 23.6186057142857
1740 23.6165372316126
1741 23.5994069343066
1742 23.6127708095781
1743 23.6150900387509
1744 23.6174071542493
1745 23.615657715066
1746 23.6118289353958
1747 23.6147828064589
1748 23.6091363636364
1749 23.6115856428896
1750 23.6137602179836
1751 23.6182973893303
1752 23.6325085130533
1753 23.6223934723481
1754 23.6114156285391
1755 23.6084672854879
1756 23.6092349479402
1757 23.6301493888637
1758 23.6401991851517
1759 23.6494910653698
1760 23.6426666666667
1761 23.6407499435283
1762 23.6160126296798
1763 23.604326273096
1764 23.5857753769975
1765 23.5956345634563
1766 23.606432748538
1767 23.6070561797753
1768 23.6186516853933
1769 23.6310561797753
1770 23.6393619411368
1771 23.6434313945655
1772 23.65822671156
1773 23.6786531986532
1774 23.6774685816876
1775 23.6736204576043
1776 23.6772370486656
1777 23.6867713004484
1778 23.6898050638584
1779 23.7000672193592
1780 23.6925453324379
1781 23.6775939177102
1782 23.6409729970989
1783 23.6246098974588
1784 23.6236683753064
1785 23.6192470483404
1786 23.6275278396437
1787 23.6232019594745
1788 23.632108661768
1789 23.6159288097887
1790 23.6315906562848
1791 23.6299755392484
1792 23.6424094243165
1793 23.6474222222222
1794 23.6549211286381
1795 23.6549245785271
1796 23.6564204923486
1797 23.6644646419863
1798 23.6614532565352
1799 23.6697674418605
1800 23.6802480070859
1801 23.66236178682
1802 23.6576923076923
1803 23.6505411972609
1804 23.6668875635078
1805 23.6685070671378
1806 23.6616946160635
1807 23.6604764005293
1808 23.6588313120176
1809 23.6634920634921
1810 23.6647123649989
1811 23.6660207002863
1812 23.6683839718186
1813 23.6628382838284
1814 23.6601715416758
1815 23.6598857644991
1816 23.6593894135735
1817 23.6594072447859
1818 23.6590919061198
1819 23.6545135845749
1820 23.6491896627245
1821 23.668988173456
1822 23.6598818122127
1823 23.6671478565179
1824 23.6740432976164
1825 23.6855081967213
1826 23.6889180327869
1827 23.6786806465706
1828 23.6867190913063
1829 23.6967460144136
1830 23.6655037069341
1831 23.6516775599129
1832 23.6302674494455
1833 23.6210297631979
1834 23.6111569350988
1835 23.6228348165835
1836 23.6009540329575
1837 23.6055061781921
1838 23.6052004333694
1839 23.601602772363
1840 23.5945021645022
1841 23.6026395499784
1842 23.5987462170342
1843 23.6103716508211
1844 23.6077321814255
1845 23.6234557235421
1846 23.6129477772982
1847 23.6110008628128
1848 23.6026724137931
1849 23.6097392803275
1850 23.6277837604997
1851 23.6217251021725
1852 23.5970354457572
1853 23.6032632030915
1854 23.6161408027474
1855 23.6224940974458
1856 23.6368511368511
1857 23.6554149689041
1858 23.6569161484023
1859 23.6543934847835
1860 23.6595671737733
1861 23.6460089878023
1862 23.6640564826701
1863 23.6550780414796
1864 23.636437419906
1865 23.6271446862996
1866 23.6312846777636
1867 23.6195735607676
1868 23.6124467178176
1869 23.607326943557
1870 23.5938710363907
1871 23.5970212765957
1872 23.6171878323761
1873 23.6171379970232
1874 23.6190010626993
1875 23.603351718286
1876 23.6043266171792
1877 23.6209119830329
1878 23.6187831248675
1879 23.6352766588934
1880 23.6364137346333
1881 23.607619047619
1882 23.6162082099027
1883 23.613110594206
1884 23.6085376162299
1885 23.5725796245518
1886 23.5839763862534
1887 23.5922428330523
1888 23.5991991570074
1889 23.6038777660695
1890 23.5937657961247
1891 23.5856090889964
1892 23.5888958990536
1893 23.5590508189836
1894 23.5634264119253
1895 23.5679261125105
1896 23.5643456375839
1897 23.547820620285
1898 23.5437722419929
1899 23.5478752355035
1900 23.5597823812513
1901 23.5647772432545
1902 23.568220781936
1903 23.5530394819302
1904 23.555690123199
1905 23.5726038839006
1906 23.580914595949
1907 23.5874765184721
1908 23.5897788902795
1909 23.5826594414339
1910 23.5835416666667
1911 23.5539421676721
1912 23.5462066098524
1913 23.5535328345802
1914 23.5632398753894
1915 23.5636288146149
1916 23.5647156496472
1917 23.5475124378109
1918 23.5556476683938
1919 23.5347682119205
1920 23.5333195449845
1921 23.5435717238528
1922 23.5440909090909
1923 23.5409748038001
1924 23.5562758051197
1925 23.5658617131063
1926 23.5638126676295
1927 23.5707981027016
1928 23.58
1929 23.557413509061
1930 23.565946057237
1931 23.5656790123457
1932 23.5649187744191
1933 23.5695848746404
1934 23.5757550852681
1935 23.581384836655
1936 23.5685960591133
1937 23.5638974358974
1938 23.5781333333333
1939 23.5666325066612
1940 23.5522210849539
1941 23.5531723291036
1942 23.5636586863106
1943 23.5695234199223
1944 23.5736659169904
1945 23.5800081766149
1946 23.5612903225806
1947 23.556638792576
1948 23.573898858075
1949 23.5655186468311
1950 23.5705378973105
1951 23.5671283095723
1952 23.5734066381592
1953 23.5618795768918
1954 23.5521951219512
1955 23.5539711557993
1956 23.5512888167242
1957 23.5489249492901
1958 23.5256228478833
1959 23.5314297286351
1960 23.5376113360324
1961 23.5404694455686
1962 23.5418284789644
1963 23.548786407767
1964 23.5481092012133
1965 23.5600889607764
1966 23.5540294889921
1967 23.5625605815832
1968 23.5370437588223
1969 23.5445161290323
1970 23.5454765262946
1971 23.536085380588
1972 23.5274703159589
1973 23.5181013676589
1974 23.5318721093907
1975 23.5390552763819
1976 23.5279116465863
1977 23.5293857888398
1978 23.5343768813967
1979 23.5565409309791
1980 23.5597272362615
1981 23.5685519454473
1982 23.5605131288835
1983 23.5392835701421
1984 23.53552
1985 23.55052
1986 23.5383016983017
1987 23.5400719137036
1988 23.5370732681174
1989 23.5425663540212
1990 23.5398763215639
1991 23.5372283150548
1992 23.5413875598086
1993 23.550677830941
1994 23.5462841203427
1995 23.5550288787094
1996 23.5506369426752
1997 23.571974522293
1998 23.5701949860724
1999 23.5805091487669
2000 23.575631087259
2001 23.5584673416716
2002 23.5618178209962
2003 23.5679825431462
2004 23.5557185332012
2005 23.581054300436
2006 23.5688836104513
2007 23.562460443038
2008 23.5557224747974
2009 23.5591304347826
2010 23.5659818253655
2011 23.5645734597156
2012 23.5827443237907
2013 23.5738752959747
2014 23.5769716088328
2015 23.5735514387071
2016 23.5708825847124
2017 23.5715242221347
2018 23.5800354400473
2019 23.583625270616
2020 23.568383798663
2021 23.5657951641439
2022 23.5691823899371
2023 23.5728487229862
2024 23.5782796543598
2025 23.5807971725898
2026 23.577590266876
2027 23.584693877551
2028 23.6007456828885
2029 23.5987450980392
2030 23.6112526955499
2031 23.6052126200274
2032 23.5953797963978
2033 23.5891997652123
2034 23.6004304441401
2035 23.6045765695287
2036 23.6217442315213
2037 23.6266666666667
2038 23.6272034395153
2039 23.620859375
2040 23.6020678891924
2041 23.6201287302516
2042 23.630616224649
2043 23.6357184636381
2044 23.6423781676413
2045 23.6352162056876
2046 23.6422118380062
2047 23.6404826780849
2048 23.63953307393
2049 23.661906614786
2050 23.6791828793774
2051 23.6837191207936
2052 23.6856087125632
2053 23.6798211508554
2054 23.6875972006221
2055 23.6850369218811
2056 23.6876408861251
2057 23.6975325432291
2058 23.7045454545455
2059 23.7158671586716
2060 23.7260194174757
2061 23.7115205585725
2062 23.7182699767261
2063 23.7232350659426
2064 23.7180778918814
2065 23.7029423151374
2066 23.6922838909302
2067 23.6936787164121
2068 23.6886570048309
2069 23.694340351555
2070 23.6966982042865
2071 23.7139768339768
2072 23.6886105222586
2073 23.6735849056604
2074 23.6516923076923
2075 23.6399308224443
2076 23.6441498559078
2077 23.6548597771802
2078 23.653896353167
2079 23.6449558879939
2080 23.6350191570881
2081 23.6290637564618
2082 23.6308133971292
2083 23.6401148325359
2084 23.6286424474187
2085 23.6209782193351
2086 23.6280366692131
2087 23.6318442153494
2088 23.6319144874976
2089 23.6303435114504
2090 23.6442663613814
2091 23.6573717337402
2092 23.660347129506
2093 23.656167778837
2094 23.6701620591039
2095 23.6725990853659
2096 23.7005335365854
2097 23.6983238095238
2098 23.7092744239193
2099 23.7187583317463
2100 23.7242955064737
2101 23.7296648895659
2102 23.7266844309098
2103 23.7245814307458
2104 23.7207604562738
2105 23.7160714285714
2106 23.7209496676163
2107 23.719992405544
2108 23.71889943074
2109 23.7116464339909
2110 23.7128341232228
2111 23.7208791208791
2112 23.7227884068952
2113 23.7191441014959
2114 23.7198939996214
2115 23.7133181990163
2116 23.7090909090909
2117 23.7245275888133
2118 23.7295673531079
2119 23.7093997734994
2120 23.7100377358491
2121 23.7098830629951
2122 23.7154818027532
2123 23.7182126696833
2124 23.7268752355824
2125 23.743885434332
2126 23.7401281085154
2127 23.7468073083443
2128 23.7591636843097
2129 23.7598870056497
2130 23.7612575301205
2131 23.7719555806512
2132 23.7606995110944
2133 23.7671428571429
2134 23.7718796992481
2135 23.7712192372722
2136 23.7785164319249
2137 23.7716269468944
2138 23.7701744513225
2139 23.7722107631727
2140 23.7673721670725
2141 23.7642456008985
2142 23.7645958083832
2143 23.7572176514585
2144 23.7645541222658
2145 23.7641562324799
2146 23.7572655958162
2147 23.75938025014
2148 23.7226612001491
2149 23.7170640834575
2150 23.7182799702159
2151 23.7197841057138
2152 23.7297599106644
2153 23.7305173055452
2154 23.7207736656128
2155 23.7091415830546
2156 23.7203641768859
2157 23.7088377274415
2158 23.7116391312419
2159 23.7021892393321
2160 23.6867679762787
2161 23.6768376226625
2162 23.6764390153618
2163 23.6827752081406
2164 23.6736686390533
2165 23.6896283971159
2166 23.7040857829543
2167 23.709702457956
2168 23.7053759467948
2169 23.6966955879638
2170 23.7109634551495
2171 23.7204872646733
2172 23.7345266654364
2173 23.7389411547685
2174 23.7175907165224
2175 23.7187476979742
2176 23.7219664886761
2177 23.7268642975511
2178 23.7258877644894
2179 23.7032151387103
2180 23.7026451138868
2181 23.7105968778696
2182 23.7248852157943
2183 23.7213144850376
2184 23.741949697081
2185 23.7338470005504
2186 23.7319640564827
2187 23.7376351970669
2188 23.7191208791209
2189 23.7205785426584
2190 23.7107371501738
2191 23.7220190197513
2192 23.7275054864667
2193 23.73165112452
2194 23.7373423505758
2195 23.7327123287671
2196 23.7350374292496
2197 23.7111030082042
2198 23.7111718607618
2199 23.6891680320408
2200 23.6852047315742
2201 23.6841913771148
2202 23.7007639141506
2203 23.678960755814
2204 23.6841780199818
2205 23.6874523333939
2206 23.6772859216255
2207 23.6758933430074
2208 23.6789989118607
2209 23.6851549755302
2210 23.699873119449
2211 23.6882086578518
2212 23.695907279971
2213 23.6617971433737
2214 23.6616190820383
2215 23.6654624277457
2216 23.6756590827013
2217 23.6874729241877
2218 23.6987003610108
2219 23.7017505865367
2220 23.7004510193036
2221 23.7048151487827
2222 23.6977657657658
2223 23.6955691642651
2224 23.6823465898866
2225 23.6806619895665
2226 23.6826470059342
2227 23.6925759482294
2228 23.697197269134
2229 23.7089112468559
2230 23.714367816092
2231 23.7179745017059
2232 23.7199569274946
2233 23.725605598421
2234 23.7280947255113
2235 23.711417816813
2236 23.7006627261329
2237 23.7026862464183
2238 23.6856734036845
2239 23.6825317360987
2240 23.6665357142857
2241 23.6622166696413
2242 23.6390087359601
2243 23.6370990734141
2244 23.6446107251024
2245 23.6489759572573
2246 23.647410571276
2247 23.6622775800712
2248 23.6682918149466
2249 23.6588193456615
2250 23.6639530750089
2251 23.6701741912549
2252 23.6705401563611
2253 23.6742451154529
2254 23.6814775350737
2255 23.6577052668913
2256 23.6583939017905
2257 23.6499911426041
2258 23.6495042492918
2259 23.66068330678
2260 23.6595044247788
2261 23.6631523085088
2262 23.6705695083127
2263 23.6709814323607
2264 23.6718048435567
2265 23.6806856335042
2266 23.6817170111288
2267 23.6826417093413
2268 23.6780875088215
2269 23.6869841269841
2270 23.6692971639951
2271 23.6792180345192
2272 23.677380742827
2273 23.6913410770855
2274 23.6983110485574
2275 23.6978895532888
2276 23.6868236120871
2277 23.6924455375966
2278 23.6987702037948
2279 23.7066408995081
2280 23.7089759353592
2281 23.7054609306409
2282 23.7042134831461
2283 23.6790461160793
2284 23.6498336543512
2285 23.6524768072816
2286 23.6170539926612
2287 23.6241481740346
2288 23.6173913043478
2289 23.6238868517548
2290 23.6262569832402
2291 23.6118632240056
2292 23.6147515257193
2293 23.6127244204288
2294 23.6147063948423
2295 23.5972149695387
2296 23.6069973890339
2297 23.5906782608696
2298 23.592731698835
2299 23.5972531293463
2300 23.610464105684
2301 23.6393465415363
2302 23.6220447838917
2303 23.6200520381613
2304 23.6213976070747
2305 23.6214632454924
2306 23.6237088388215
2307 23.630259965338
2308 23.6255717255717
2309 23.629269137513
2310 23.6297680858429
2311 23.6525004326008
2312 23.6555421061733
2313 23.6537411439433
2314 23.6493694938677
2315 23.6405037088149
2316 23.6463263194205
2317 23.637037037037
2318 23.6245825443278
2319 23.6306315608329
2320 23.6367234555154
2321 23.6144035751117
2322 23.6062188627384
2323 23.6039842005839
2324 23.6039478201167
2325 23.5980439258751
2326 23.6134866163349
2327 23.6157145307943
2328 23.6076474622771
2329 23.6235939643347
2330 23.6353566529492
2331 23.6453890983888
2332 23.6216706607326
2333 23.6262833675565
2334 23.6182657773217
2335 23.6165840314584
2336 23.6116199589884
2337 23.6160915613256
2338 23.6254781420765
2339 23.6288543623015
2340 23.6342437692045
2341 23.6166439290587
2342 23.617084398977
2343 23.611588275392
2344 23.6200034077356
2345 23.6284497444634
2346 23.6395095367847
2347 23.6476758045292
2348 23.6527158181509
2349 23.6415177811809
2350 23.639503232392
2351 23.6417275973474
2352 23.6463029066803
2353 23.6516655336506
2354 23.6485136741974
2355 23.6544404822551
2356 23.6609847198642
2357 23.6736038024105
2358 23.6753096894621
2359 23.6769935527655
2360 23.6836641221374
2361 23.6898609698203
2362 23.6886440677966
2363 23.7003049813623
2364 23.6775088847521
2365 23.6853324310607
2366 23.6989174560217
2367 23.7042448841536
2368 23.6887987835783
2369 23.6777927775903
2370 23.6721294891249
2371 23.6685203909673
2372 23.650681474003
2373 23.6450311081217
2374 23.6605347233899
2375 23.6564705882353
2376 23.6427803895232
2377 23.6371203222017
2378 23.637879550411
2379 23.6463602817846
2380 23.6391953059514
2381 23.6332495391319
2382 23.6410522788204
2383 23.6435248785391
2384 23.6539363484087
2385 23.6542957628538
2386 23.6516906595246
2387 23.6510040160643
2388 23.6470725995316
2389 23.6492225380371
2390 23.6456627110145
2391 23.6483461409957
2392 23.6539592382225
2393 23.6635042592283
2394 23.6637274549098
2395 23.6731340791451
2396 23.6737439492572
2397 23.6840453938585
2398 23.6726029681507
2399 23.6798932977659
2400 23.6698550241626
2401 23.6631806827644
2402 23.6625270517729
2403 23.6505819753908
2404 23.6473990360645
2405 23.6486791825885
2406 23.6649277288586
2407 23.6720598006645
2408 23.6819465205115
2409 23.6800597708783
2410 23.6902722443559
2411 23.695867219917
2412 23.6927339084273
2413 23.6764462124979
2414 23.6744948658496
2415 23.6727363019368
2416 23.6829001820891
2417 23.6835153922542
2418 23.6657076719577
2419 23.6781746031746
2420 23.657671345995
2421 23.668978041935
2422 23.6768697374938
2423 23.6857520224534
2424 23.6823568245585
2425 23.6786869020125
2426 23.660405338606
2427 23.6628562016142
2428 23.6601679565289
2429 23.6778198583896
2430 23.6873373950272
2431 23.6852345679012
2432 23.6948667324778
2433 23.688899851998
2434 23.6956607495069
2435 23.7053410024651
2436 23.7186524239934
2437 23.7235951363786
2438 23.7261498028909
2439 23.7329172141919
2440 23.7406142223682
2441 23.7126783664097
2442 23.714281029677
2443 23.7113442622951
2444 23.7066513761468
2445 23.7177260812582
2446 23.7169996724533
2447 23.7193321329186
2448 23.7299394336225
2449 23.7356686855459
2450 23.74722540514
2451 23.7414594240838
2452 23.7474235236381
2453 23.7459689288634
2454 23.7387054593004
2455 23.7406209150327
2456 23.7386374775364
2457 23.7426098317818
2458 23.7314835971928
2459 23.73411649535
2460 23.7381076672104
2461 23.7489722675367
2462 23.7549249836921
2463 23.7546388390673
2464 23.7537082314588
2465 23.7676988265971
2466 23.7554723127036
2467 23.7537034022465
2468 23.7380387054806
2469 23.7417655665745
2470 23.7568270481144
2471 23.7464912280702
2472 23.7461451063139
2473 23.7569225775037
2474 23.7563524257667
2475 23.7579818299805
2476 23.7378706854643
2477 23.7498622589532
2478 23.7531260123097
2479 23.740660407899
2480 23.7422330097087
2481 23.748284789644
2482 23.7360284605433
2483 23.7456750202102
2484 23.7235911512999
2485 23.7233898305085
2486 23.7253389283409
2487 23.720522749274
2488 23.7216774193548
2489 23.715680902498
2490 23.7186271350306
2491 23.7159555627113
2492 23.7101383971677
2493 23.7192598551891
2494 23.7200772200772
2495 23.7355637767412
2496 23.7497185137526
2497 23.7574461241557
2498 23.7367169932541
2499 23.751493735946
2500 23.7450545921644
2501 23.7556197816313
2502 23.7567897271268
2503 23.754974326059
2504 23.7715661103979
2505 23.7777706495589
2506 23.7716941817599
2507 23.7719230769231
2508 23.7821794871795
2509 23.7773790451778
2510 23.7834668375521
2511 23.7775608194622
2512 23.7821062740077
2513 23.8038092189501
2514 23.802784
2515 23.8079014715291
2516 23.8014708233413
2517 23.7780296982277
2518 23.7683051388446
2519 23.7744334503671
2520 23.7843600383019
2521 23.7931078493937
2522 23.7957575757576
2523 23.7700318471338
2524 23.775099506448
2525 23.7642698059179
2526 23.7791600381801
2527 23.7926196914268
2528 23.7886786452536
2529 23.7841728905133
2530 23.7965051628276
2531 23.7964739517154
2532 23.8004445150024
2533 23.8042222222222
2534 23.8062212347246
2535 23.7941335024576
2536 23.805422546377
2537 23.8038034865293
2538 23.8048162230672
2539 23.804685768561
2540 23.7991142043657
2541 23.8098386586523
2542 23.8045857052498
2543 23.8105629348514
2544 23.8071134998419
2545 23.8067319848293
2546 23.8189317319848
2547 23.8253752567546
2548 23.823531269741
2549 23.808552943033
2550 23.8090564846955
2551 23.8096860703581
2552 23.8097776375966
2553 23.7774838608093
2554 23.7870571563533
2555 23.7973862383877
2556 23.7988035264484
2557 23.8000629524709
2558 23.8075531077891
2559 23.8101620261129
2560 23.8103806228374
2561 23.8208870714061
2562 23.8221034428549
2563 23.819016187333
2564 23.824603299293
2565 23.8400314218382
2566 23.8487038491752
2567 23.848287778825
2568 23.8592208608231
2569 23.8474262397991
2570 23.8481330404769
2571 23.862139272271
2572 23.8514572234409
2573 23.8492794486216
2574 23.8425798371947
2575 23.858788542808
2576 23.8584350547731
2577 23.850899421242
2578 23.847036747459
2579 23.82039350406
2580 23.8108319026065
2581 23.8094881398252
2582 23.8243757802747
2583 23.8145329798846
2584 23.7991587474685
2585 23.7905340183715
2586 23.788141923436
2587 23.7845699175611
2588 23.7722766122766
2589 23.7720410065238
2590 23.7793724759242
2591 23.7858074534162
2592 23.7867742936976
2593 23.7918050597548
2594 23.7969584109249
2595 23.7994725411108
2596 23.7888682170543
2597 23.7927464352139
2598 23.799101332507
2599 23.8058258444376
2600 23.8012387736141
2601 23.8062229102167
2602 23.8051385234484
2603 23.7988553750967
2604 23.8016700170094
2605 23.7923362175525
2606 23.7705292393149
2607 23.768784700802
2608 23.7669492831817
2609 23.7567709135726
2610 23.7687567401017
2611 23.7673852787188
2612 23.7777367205543
2613 23.7736842105263
2614 23.7714505460698
2615 23.7722589574043
2616 23.7648324623425
2617 23.7703794745737
2618 23.7670862757138
2619 23.7553612517257
2620 23.7350904076004
2621 23.7146005509642
2622 23.7201836266259
2623 23.7195043597981
2624 23.7184584798899
2625 23.7262691131498
2626 23.7324568108852
2627 23.7300229182582
2628 23.7337610754659
2629 23.7427131072411
2630 23.7444800732936
2631 23.749893129771
2632 23.7571297709924
2633 23.7692002442002
2634 23.7651868802441
2635 23.7703827970108
2636 23.7664583015704
2637 23.75971968312
2638 23.7600121821227
2639 23.7635754530227
2640 23.7544126597687
2641 23.7665652570733
2642 23.7847300380228
2643 23.7938564476886
2644 23.784835131439
2645 23.7901549680948
2646 23.8005468631323
2647 23.7935317339812
2648 23.7946577629382
2649 23.7916565533981
2650 23.7736060606061
2651 23.7799393939394
2652 23.7728043609933
2653 23.7824981074943
2654 23.7816916326222
2655 23.7769277290596
2656 23.7832199546485
2657 23.7777844944839
2658 23.7815709969789
2659 23.7826940501359
2660 23.7800754716981
2661 23.7493747174928
2662 23.7564392227745
2663 23.7641211025757
2664 23.7721042325651
2665 23.781234939759
2666 23.7843095919289
2667 23.7890377955127
2668 23.7735218895742
2669 23.7695894119416
2670 23.774977443609
2671 23.7634670271894
2672 23.7686645636172
2673 23.7708664964709
2674 23.7591597899475
2675 23.7584107946027
2676 23.7598021582734
2677 23.7663069544365
2678 23.7707477895999
2679 23.7704225352113
2680 23.7715997603355
2681 23.7715184186882
2682 23.7754417490267
2683 23.768880909635
2684 23.7707360861759
2685 23.7677834280586
2686 23.7647638971907
2687 23.7774723633104
2688 23.7757204718531
2689 23.7768289041505
2690 23.7802686567164
2691 23.779349447926
2692 23.7735421327368
2693 23.7872334079045
2694 23.7833333333333
2695 23.7932329706365
2696 23.7954105200417
2697 23.8056027417672
2698 23.8049463647199
2699 23.813377029644
2700 23.8131665177242
2701 23.8134286139646
2702 23.8259562434886
2703 23.8337797619048
2704 23.8369290284184
2705 23.8152177143706
2706 23.8172634081117
2707 23.8199078888724
2708 23.8227833061043
2709 23.8243243243243
2710 23.8364122364122
2711 23.820204717401
2712 23.8291901512904
2713 23.8311981020166
2714 23.833778173191
2715 23.8385356454721
2716 23.8531416716064
2717 23.8610962962963
2718 23.8269782576542
2719 23.8209047900651
2720 23.8211350872007
2721 23.8072072072072
2722 23.8168610659973
2723 23.8296132270446
2724 23.8349520295203
2725 23.8372731297034
2726 23.834395280236
2727 23.8368677186256
2728 23.8162345315262
2729 23.819882179676
2730 23.8203210131056
2731 23.8318068031218
2732 23.8274319352465
2733 23.837080635668
2734 23.844372517287
2735 23.8455949404324
2736 23.8561093956771
2737 23.8690780767534
2738 23.8561857184837
2739 23.8443694024372
2740 23.8574364997798
2741 23.8630358191427
2742 23.8791544333529
2743 23.8807336757153
2744 23.8758691506528
2745 23.8764740393077
2746 23.8740469208211
2747 23.8785630498534
2748 23.8789913502419
2749 23.8694110753003
2750 23.88042777615
2751 23.8899794901846
2752 23.8946828768127
2753 23.8890483162518
2754 23.8821773485514
2755 23.8913374304946
2756 23.8983026046239
2757 23.8910925844669
2758 23.9025303495685
2759 23.9051184556888
2760 23.9039040795438
2761 23.9099575961398
2762 23.912355607545
2763 23.9136091214735
2764 23.9130752373996
2765 23.9194975901855
2766 23.9150532924515
2767 23.9203387355818
2768 23.9122847971987
2769 23.9208929092501
2770 23.9295404814004
2771 23.9261699956262
2772 23.9270900087387
2773 23.9278998690147
2774 23.9305106940201
2775 23.931180919139
2776 23.9283616804768
2777 23.9219994187736
2778 23.9163520185884
2779 23.923642172524
2780 23.9180722891566
2781 23.9142774230992
2782 23.9121067130637
2783 23.9189620179762
2784 23.9044473417355
2785 23.8982191979152
2786 23.9037626628075
2787 23.9143560057887
2788 23.9142361111111
2789 23.9192246492116
2790 23.9225050621927
2791 23.9319062771189
2792 23.9540352907145
2793 23.9549161364951
2794 23.9488943488943
2795 23.9474140421843
2796 23.9494727719197
2797 23.9378085751408
2798 23.9469900389779
2799 23.9368345116145
2800 23.9465089440277
2801 23.9466608971585
2802 23.9519388784777
2803 23.9583225248595
2804 23.9636599423631
2805 23.9627143062959
2806 23.9676174013253
2807 23.9610367170626
2808 23.9623668298301
2809 23.965347532019
2810 23.9662206876708
2811 23.9666283084005
2812 23.9615815959741
2813 23.969374550683
2814 23.9786053199137
2815 23.9795601552393
2816 23.9854843345789
2817 23.9814367816092
2818 23.9909208447062
2819 23.9808498420902
2820 23.9855871375251
2821 23.9981625035889
2822 23.9813279793489
2823 23.9819068100358
2824 23.9634775136064
2825 23.9653207331042
2826 23.973596792669
2827 23.9730031491555
2828 23.9812222699299
2829 23.9760801144492
2830 23.9740237448148
2831 23.9666285387475
2832 23.9676958261864
2833 23.9795597484277
2834 23.9857918810749
2835 23.9799114159166
2836 23.9789804369556
2837 23.9626480239692
2838 23.9667094565682
2839 23.9629027658968
2840 23.9454001708915
2841 23.9426049822064
2842 23.9420805464636
2843 23.9311149032992
2844 23.9174648287623
2845 23.9234441602728
2846 23.9149105367793
2847 23.9235377626349
2848 23.9297573435504
2849 23.9377128263337
2850 23.927009783071
2851 23.934590303374
2852 23.9282516293568
2853 23.9378577500708
2854 23.9206794055202
2855 23.9109759547383
2856 23.9118778280543
2857 23.8838017229205
2858 23.8966393674103
2859 23.8983907396951
2860 23.8702100662625
2861 23.8807892882311
2862 23.8883720930233
2863 23.8923337091319
2864 23.9000986332253
2865 23.8963098591549
2866 23.896057448606
2867 23.8888701280428
2868 23.8894359262906
2869 23.8949929676512
2870 23.8963577555899
2871 23.8965837199494
2872 23.899803204948
2873 23.9120730850316
2874 23.923288826423
2875 23.9220286597359
2876 23.9389435234616
2877 23.9369189720545
2878 23.9423276709252
2879 23.915435300715
2880 23.9150105115627
2881 23.9218220042046
2882 23.9333707077786
2883 23.9365470852018
2884 23.9361356312176
2885 23.9394677871148
2886 23.9429771740653
2887 23.9305625524769
2888 23.9335851167996
2889 23.9248706836292
2890 23.9212798658656
2891 23.9118402680815
2892 23.9133324026246
2893 23.8979637377964
2894 23.881499024798
2895 23.8969072164948
2896 23.9041515742547
2897 23.91317915854
2898 23.9173701072573
2899 23.9235097493036
2900 23.9324512534819
2901 23.930335514409
2902 23.9291202672606
2903 23.9187647795243
2904 23.911982207395
2905 23.9188438021123
2906 23.9279421981381
2907 23.9304806890803
2908 23.9408168935816
2909 23.9426309209612
2910 23.9600777885817
2911 23.9672454507571
2912 23.9737185720239
2913 23.9745868629357
2914 23.9596780907451
2915 23.9598279927868
2916 23.9630564415476
2917 23.9678269310775
2918 23.9756516916251
2919 23.9734405322983
2920 23.9795952314943
2921 23.9883592017738
2922 24.0029375086601
2923 24.0065918847805
2924 23.9861372440509
2925 23.9894037902891
2926 23.9885477178423
2927 23.9901811644309
2928 23.9930862831858
2929 24.0018249688926
2930 24.0098714226462
2931 24.0168671367344
2932 24.0107226751416
2933 24.0169660127107
2934 24.0126778069327
2935 24.010465276819
2936 24.0095803423523
2937 24.0007175382917
2938 24.0010208304594
2939 24.0039724137931
2940 24.018397462419
2941 24.019056811914
2942 23.9942424242424
2943 23.9993940228619
2944 24.0004681905811
2945 24.0081795648582
2946 24.012777089357
2947 24.0209555280187
2948 24.0256092523751
2949 24.0387887130076
2950 24.0320220082531
2951 24.0493535075653
2952 24.0477172717272
2953 24.0523030386361
2954 24.0600577478345
2955 24.0553127147766
2956 24.0408404284537
2957 24.0416803953871
2958 24.0417124039517
2959 24.0506447187929
2960 24.0594238683128
2961 24.067151282403
2962 24.0756853070175
2963 24.0647856458019
2964 24.0667305848514
2965 24.05349028196
2966 24.0566698590779
2967 24.0452768284347
2968 24.0460297936313
2969 24.0542697089766
2970 24.0576775956284
2971 24.0653551912568
2972 24.0604397105012
2973 24.0519448614713
2974 24.0520944194297
2975 24.0591460919383
2976 24.054902495568
2977 24.0446866485014
2978 24.0496117695137
2979 24.0475347316807
2980 24.0357376156777
2981 24.0247551686616
2982 24.0282877736978
2983 24.0299932019035
2984 24.0349055321463
2985 24.0302676266812
2986 24.0201466196036
2987 24.0256786102063
2988 24.0113913751017
2989 24.0141268980477
2990 23.9994581414251
2991 23.995232936078
2992 23.9961543669601
2993 23.9954791553871
2994 24.0086626962642
2995 24.0138061721711
2996 24.0267460747158
2997 24.0345966432052
2998 24.0358592692828
2999 24.0385874712488
3000 24.0388257575758
3001 24.033026778469
3002 24.0416283473086
3003 24.04738336714
3004 24.0558215010142
3005 24.0521762638551
3006 24.051
3007 24.0586518978792
3008 24.0475843454791
3009 24.0464921748516
3010 24.052090639331
3011 24.0507080242751
3012 24.0498045031684
3013 24.055116623972
3014 24.0515972503033
3015 24.0499393612721
3016 24.0340603123317
3017 24.0344326288868
3018 24.0354461041583
3019 24.0308313155771
3020 24.0369872225958
3021 24.0211530708238
3022 24.0159322944653
3023 24.0245835572273
3024 24.0300335795836
3025 24.0310502283105
3026 24.038195004029
3027 24.0326174496644
3028 24.0361879194631
3029 24.0449067239297
3030 24.0558582740572
3031 24.0642061468259
3032 24.0743324835637
3033 24.0707618025751
3034 24.0635473924119
3035 24.0597158938622
3036 24.0585209003215
3037 24.0537565287264
3038 24.0599973215481
3039 24.0695326101513
3040 24.04239101364
3041 24.0477807486631
3042 24.0248364267592
3043 24.0308103057002
3044 24.0329951948745
3045 24.0430001334579
3046 24.055838782864
3047 24.0646564376251
3048 24.068916755603
3049 24.0737895158063
3050 24.0742765702094
3051 24.0790827889615
3052 24.0699706901146
3053 24.0734780871187
3054 24.075199786894
3055 24.0681400612435
3056 24.0612456747405
3057 24.064244843646
3058 24.056584197925
3059 24.0598749833754
3060 24.0679611650485
3061 24.0780422928581
3062 24.0987099348318
3063 24.0962903869166
3064 24.1051847912789
3065 24.1059292741292
3066 24.1119234347999
3067 24.1081727574751
3068 24.105565148094
3069 24.1075554375249
3070 24.1240472712787
3071 24.1244656843223
3072 24.1271400132714
3073 24.1323424021234
3074 24.1364649681529
3075 24.1341735208278
3076 24.1354547865288
3077 24.14420578096
3078 24.1500132590825
3079 24.155879623492
3080 24.1628313891835
3081 24.1737009544008
3082 24.1670906200318
3083 24.1639517944643
3084 24.165258837548
3085 24.1571523091174
3086 24.1567932266173
3087 24.158418198651
3088 24.16014281936
3089 24.167477525119
3090 24.1666666666667
3091 24.1718023255814
3092 24.1791782269785
3093 24.1471240105541
3094 24.1258302583026
3095 24.1276320990908
3096 24.1292056382558
3097 24.1328328723825
3098 24.1360021069265
3099 24.1346847439779
3100 24.1335438873536
3101 24.1230931088901
3102 24.1224559558244
3103 24.1191590013141
3104 24.1268593955322
3105 24.1312836683747
3106 24.13105622701
3107 24.1285095206829
3108 24.1303674540682
3109 24.1353103267288
3110 24.1348635886674
3111 24.1344
3112 24.136008392342
3113 24.1329138812426
3114 24.1260220125786
3115 24.1258677144728
3116 24.1303823991619
3117 24.1386488609584
3118 24.1345373642193
3119 24.1439748789742
3120 24.1468410725965
3121 24.1338387138936
3122 24.1345877433686
3123 24.1292319749216
3124 24.133855799373
3125 24.1219785956669
3126 24.1262594622814
3127 24.1331245105717
3128 24.1189619196661
3129 24.1299947835159
3130 24.1300560698918
3131 24.1382790091265
3132 24.1381566940425
3133 24.1315700325733
3134 24.1392052117264
3135 24.1407764460657
3136 24.1432143787445
3137 24.1511458333333
3138 24.1463681332986
3139 24.1454119484576
3140 24.1387017041759
3141 24.1408168574402
3142 24.1308202261796
3143 24.1388015078643
3144 24.1361923326836
3145 24.1400467775468
3146 24.1467065090295
3147 24.152552942705
3148 24.1195745232845
3149 24.1277467894669
3150 24.1329701686122
3151 24.1422827496757
3152 24.1388744813278
3153 24.1257320549365
3154 24.1308459645032
3155 24.1278612118074
3156 24.1323666494045
3157 24.1145776742983
3158 24.1099560382726
3159 24.1102895553257
3160 24.1073662445076
3161 24.1004003616169
3162 24.104777892562
3163 24.1111570247934
3164 24.1169786959329
3165 24.1203201652466
3166 24.124435265264
3167 24.1154173655012
3168 24.1210940523803
3169 24.1218625048368
3170 24.1289049400232
3171 24.1332473562032
3172 24.1129460260209
3173 24.1191138588357
3174 24.1167610710608
3175 24.1165615750869
3176 24.1179619145651
3177 24.117695473251
3178 24.1182203934679
3179 24.1157218151433
3180 24.1116422513493
3181 24.1255975327679
3182 24.1232310260691
3183 24.1168377823409
3184 24.1091585428425
3185 24.1130066700872
3186 24.1090512820513
3187 24.1202614379085
3188 24.1243049327354
3189 24.127107353318
3190 24.1288843345715
3191 24.1281598155974
3192 24.1257903494176
3193 24.1222620266121
3194 24.1256397134084
3195 24.1297338792221
3196 24.1284727551804
3197 24.1295230788902
3198 24.1210889570552
3199 24.1276584867076
3200 24.1248402760031
3201 24.129994890138
3202 24.1309411314008
3203 24.1270522149879
3204 24.1273771537971
3205 24.1379019908116
3206 24.1505104645227
3207 24.1566726205665
3208 24.1459714431413
3209 24.1422380830997
3210 24.1511088452715
3211 24.1595717563089
3212 24.1550630492931
3213 24.1568262862965
3214 24.1561751973517
3215 24.1556771894094
3216 24.1554594044286
3217 24.1529127448486
3218 24.1525940996948
3219 24.1476934807472
3220 24.1454014227642
3221 24.1438150876302
3222 24.1402310524311
3223 24.1312611012433
3224 24.1446587160619
3225 24.1506533045795
3226 24.1464367233071
3227 24.1512294043093
3228 24.1432480364834
3229 24.150595388903
3230 24.1466886159301
3231 24.145164556962
3232 24.1395495951417
3233 24.1447438330171
3234 24.1388214466363
3235 24.1404981666456
3236 24.1490453913263
3237 24.1474402730375
3238 24.1442183748262
3239 24.1459623404524
3240 24.1554965883245
3241 24.165857973212
3242 24.1514141414141
3243 24.1583638429491
3244 24.1583943448624
3245 24.1709416813936
3246 24.1734982332155
3247 24.1777693666414
3248 24.1790442567142
3249 24.1857557040212
3250 24.1790852967116
3251 24.1681480548911
3252 24.1680010070493
3253 24.1584853440684
3254 24.1632406592024
3255 24.1682012578616
3256 24.1711734373035
3257 24.1738463472903
3258 24.1537862614592
3259 24.1626271505714
3260 24.1696345598393
3261 24.1704419889503
3262 24.1694991841346
3263 24.1680511983938
3264 24.1700376411543
3265 24.1670889251223
3266 24.1739370375016
3267 24.1827188362177
3268 24.1809953616648
3269 24.1839558786663
3270 24.1761964419945
3271 24.1694715752567
3272 24.1632040050063
3273 24.1656949831102
3274 24.1739304478359
3275 24.1760630315158
3276 24.1785169438539
3277 24.1902963611354
3278 24.2009751218902
3279 24.1987003249188
3280 24.2112957640885
3281 24.2103922058456
3282 24.2012732492822
3283 24.1942857142857
3284 24.1922664338281
3285 24.1899488714304
3286 24.184966342558
3287 24.1872865511654
3288 24.1948411214953
3289 24.1964125560538
3290 24.1939227895392
3291 24.1792459873087
3292 24.1805946013186
3293 24.1823383084577
3294 24.1856734237035
3295 24.1879631932355
3296 24.1910492292392
3297 24.1888640318171
3298 24.1897365805169
3299 24.1923956262425
3300 24.1982606534973
3301 24.1980871941374
3302 24.2016145057129
3303 24.2022103563889
3304 24.203948838942
3305 24.2062080953563
3306 24.2044935451837
3307 24.2144718877994
3308 24.2022078888613
3309 24.2041919880938
3310 24.2003967270022
3311 24.2050582692785
3312 24.2105380609968
3313 24.2078582052553
3314 24.190294627383
3315 24.1735839722978
3316 24.1637127672723
3317 24.1632411067194
3318 24.1687252964427
3319 24.1731505495863
3320 24.1804371989626
3321 24.1748179237131
3322 24.1778326339176
3323 24.1717211597779
3324 24.1732050333087
3325 24.1752282260054
3326 24.1777942264989
3327 24.1754900752065
3328 24.1767533588069
3329 24.186221345822
3330 24.1860556787386
3331 24.183842364532
3332 24.1874153429381
3333 24.1896097500923
3334 24.1808316929134
3335 24.1837372370525
3336 24.17990407084
3337 24.1672481572482
3338 24.1619842829077
3339 24.1656230816452
3340 24.1679842867665
3341 24.1686794305351
3342 24.1739877300613
3343 24.1776959882223
3344 24.17941609421
3345 24.1771673819742
3346 24.1830778663397
3347 24.1801936511827
3348 24.172097011269
3349 24.1573369232652
3350 24.1582038419185
3351 24.1581844873991
3352 24.1359394087466
3353 24.1344406448461
3354 24.1390157528392
3355 24.1109403585803
3356 24.1142682926829
3357 24.1100816774351
3358 24.1052631578947
3359 24.1007427249483
3360 24.0955834043071
3361 24.0972269520798
3362 24.0928145896657
3363 24.0953434650456
3364 24.0917598444336
3365 24.0944464698019
3366 24.1004131227217
3367 24.1032563791008
3368 24.1119319562576
3369 24.1177985663953
3370 24.1215743440233
3371 24.1258683507408
3372 24.107389879869
3373 24.1124620798447
3374 24.1178840087357
3375 24.109968469561
3376 24.1016484848485
3377 24.1067749363713
3378 24.114057198255
3379 24.1193747728099
3380 24.117476080901
3381 24.1159946724785
3382 24.1096696115212
3383 24.1146140817808
3384 24.1330994435035
3385 24.1389379460506
3386 24.1388075946305
3387 24.1394994559304
3388 24.1398041822797
3389 24.1348477525375
3390 24.139584340261
3391 24.1322787103007
3392 24.1316672703127
3393 24.1260439295197
3394 24.1246621621622
3395 24.1333413751508
3396 24.1353274635147
3397 24.1338075717386
3398 24.1434772124427
3399 24.1270120481928
3400 24.1368268883267
3401 24.14586846543
3402 24.153553360636
3403 24.1543297603276
3404 24.1391335740072
3405 24.1406810251474
3406 24.1429018286814
3407 24.1448267564966
3408 24.125907233838
3409 24.1238015138772
3410 24.1248918789044
3411 24.1100228063858
3412 24.1215794527124
3413 24.1301728276524
3414 24.1348932085433
3415 24.1418046556275
3416 24.1536357091433
3417 24.1362982498202
3418 24.1323906530857
3419 24.1290368950647
3420 24.13393220745
3421 24.1425320397652
3422 24.1446706586826
3423 24.1508322356604
3424 24.1525383141762
3425 24.1500359109409
3426 24.141541038526
3427 24.1492044502931
3428 24.1492166008851
3429 24.1632384596986
3430 24.1648254423721
3431 24.1646904135788
3432 24.1745428468985
3433 24.1795864706585
3434 24.183319392998
3435 24.1738237401481
3436 24.1706577533723
3437 24.1721446473326
3438 24.1822434367542
3439 24.1893556085919
3440 24.1961102493736
3441 24.1824511206485
3442 24.18164262725
3443 24.182791085687
3444 24.1731300619343
3445 24.1787330316742
3446 24.1845677542272
3447 24.1669006543724
3448 24.1702795954789
3449 24.1741851058768
3450 24.1740009514748
3451 24.1825187299322
3452 24.1918906064209
3453 24.1985493460166
3454 24.1950314988708
3455 24.1983602661597
3456 24.1939890710383
3457 24.1929462059138
3458 24.1935430267062
3459 24.1959169139466
3460 24.1915312537066
3461 24.1912476280835
3462 24.1909177140147
3463 24.1914641375222
3464 24.1925557136083
3465 24.1970842716605
3466 24.1917081260365
3467 24.1948128848887
3468 24.1966611413687
3469 24.1985083461584
3470 24.1992897727273
3471 24.2048058712121
3472 24.1953152726843
3473 24.1967833491012
3474 24.201016788839
3475 24.1877126654064
3476 24.1913300259863
3477 24.1986061894637
3478 24.2024087849805
3479 24.2064691299728
3480 24.2051687514751
3481 24.2067248702218
3482 24.2058726415094
3483 24.20629568498
3484 24.2080867617588
3485 24.2020975724723
3486 24.2063391068693
3487 24.2105312757686
3488 24.2012951842694
3489 24.2045443842713
3490 24.2051312227845
3491 24.1882173095014
3492 24.1900517403575
3493 24.1934619002822
3494 24.1927353943811
3495 24.1943347437706
3496 24.1861137218045
3497 24.1851303735025
3498 24.1719314714856
3499 24.1830086834076
3500 24.1771522402064
3501 24.1733411488863
3502 24.1753135623022
3503 24.171361612374
3504 24.1802671666276
3505 24.1812324273664
3506 24.1826443377445
3507 24.1915680993091
3508 24.1904940295013
3509 24.1856056173201
3510 24.1851895180159
3511 24.1861068880833
3512 24.1863923310732
3513 24.1897357961188
3514 24.1795327102804
3515 24.1811704240159
3516 24.1764128911724
3517 24.1812003736572
3518 24.1813703746936
3519 24.1842885490837
3520 24.1708620086318
3521 24.1772075119561
3522 24.1748367537313
3523 24.1743763114945
3524 24.1753146853147
3525 24.1756523765144
3526 24.1821062441752
3527 24.1881174277726
3528 24.1935235876529
3529 24.1978569764733
3530 24.191036088475
3531 24.1935754189944
3532 24.1858555309992
3533 24.1881381555995
3534 24.1902115787026
3535 24.1968146942571
3536 24.195490469549
3537 24.202719665272
3538 24.2055090655509
3539 24.2067867518884
3540 24.2108516323922
3541 24.2075493612079
3542 24.1901148625131
3543 24.1937354988399
3544 24.1959174205521
3545 24.1991418299896
3546 24.1983304347826
3547 24.1993044284721
3548 24.1985396383866
3549 24.1929332715477
3550 24.1928662420382
3551 24.1986334684424
3552 24.1969665393076
3553 24.1873654980909
3554 24.1863951874132
3555 24.1686120420663
3556 24.1718049456898
3557 24.1648417648418
3558 24.1623094688222
3559 24.1652465073317
3560 24.1666397321944
3561 24.1621234852856
3562 24.1646855164455
3563 24.1664627813041
3564 24.1729024812464
3565 24.1802423542989
3566 24.1613052000461
3567 24.1645376988702
3568 24.1673121254034
3569 24.1701740232799
3570 24.1694239631336
3571 24.1615428900403
3572 24.1659069981584
3573 24.1662331683738
3574 24.1678518007134
3575 24.1799125632766
3576 24.1805360634994
3577 24.1904761904762
3578 24.1688117674098
3579 24.1707720588235
3580 24.1730300941879
3581 24.1799494717501
3582 24.1861506660542
3583 24.1811273102973
3584 24.1705139972464
3585 24.1685514393853
3586 24.1714220183486
3587 24.1774108473799
3588 24.174300779459
3589 24.1734387532944
3590 24.1698969072165
3591 24.1726491810789
3592 24.1610297482838
3593 24.1619581379389
3594 24.1639981701738
3595 24.1595336076818
3596 24.1670133729569
3597 24.1844325065722
3598 24.1875885714286
3599 24.1875471266994
3600 24.1915943353129
3601 24.1733226837061
3602 24.1798722044728
3603 24.182268370607
3604 24.1844152880776
3605 24.1863822992701
3606 24.1875684306569
3607 24.1932261375299
3608 24.1908790331775
3609 24.1894448877237
3610 24.1948934230024
3611 24.1965356125356
3612 24.2012307692308
3613 24.1892039631022
3614 24.1931906171715
3615 24.2000227712627
3616 24.2007513661202
3617 24.2097905282331
3618 24.204278561675
3619 24.2031626848692
3620 24.2030706243603
3621 24.2019783968164
3622 24.1956585975679
3623 24.1961595273264
3624 24.2030902067712
3625 24.2002952867689
3626 24.2020665379812
3627 24.2091053587648
3628 24.2164377341355
3629 24.2233624702009
3630 24.2278969469981
3631 24.225641025641
3632 24.2189612156952
3633 24.2245832860869
3634 24.2371924254451
3635 24.2360689186126
3636 24.2329934285067
3637 24.2355605889015
3638 24.2329483695652
3639 24.2390851449275
3640 24.2475317028985
3641 24.2580163043478
3642 24.2594973964229
3643 24.2561828261116
3644 24.2526411039475
3645 24.2527934856367
3646 24.244675559575
3647 24.2575175220439
3648 24.2380618929297
3649 24.232791694877
3650 24.2340703971119
3651 24.2412003610108
3652 24.2357279801511
3653 24.2397294250282
3654 24.2364743011722
3655 24.2392877268117
3656 24.2337463392656
3657 24.2343693693694
3658 24.2337761765368
3659 24.2339448508723
3660 24.2430516484753
3661 24.2464844189448
3662 24.2387720679186
3663 24.2355480607083
3664 24.2310561797753
3665 24.2221398899742
3666 24.2277309980914
3667 24.230646609789
3668 24.2276032315978
3669 24.2277347694379
3670 24.2268341934036
3671 24.2358232391207
3672 24.2368733879107
3673 24.2390714365818
3674 24.243803969945
3675 24.2408341742348
3676 24.24533632287
3677 24.2358543417367
3678 24.2425946672642
3679 24.2435883077612
3680 24.2468085106383
3681 24.2310360259566
3682 24.2357534399821
3683 24.2372524890927
3684 24.2440988924936
3685 24.2486631614275
3686 24.250581655481
3687 24.2507940058153
3688 24.2513135830073
3689 24.2494133422729
3690 24.2504748072841
3691 24.2555791354853
3692 24.2604713503853
3693 24.2651702959241
3694 24.2704410943607
3695 24.2701574187786
3696 24.2736101808439
3697 24.2725
3698 24.2767685784423
3699 24.2789156626506
3700 24.2838911200357
3701 24.2939089692102
3702 24.2951817979032
3703 24.3049074280616
3704 24.3107047279215
3705 24.3067558528428
3706 24.3068331289711
3707 24.3028195698206
3708 24.3056948623649
3709 24.3069741532977
3710 24.2977728285078
3711 24.3021380846325
3712 24.3034958806502
3713 24.3043855743544
3714 24.304774624374
3715 24.306565768974
3716 24.3042491657397
3717 24.3031691315468
3718 24.3021565140062
3719 24.3054117124125
3720 24.3125902878098
3721 24.3180131125681
3722 24.3150727535266
3723 24.3214261912696
3724 24.3308008441631
3725 24.3206039076377
3726 24.3359236234458
3727 24.3378399378399
3728 24.3368105648652
3729 24.336306156406
3730 24.3369926813041
3731 24.3397849462366
3732 24.3514687950338
3733 24.3529150964309
3734 24.3503767730496
3735 24.3515346260388
3736 24.3461069885923
3737 24.3444198405669
3738 24.3461529945754
3739 24.3360327469853
3740 24.3441088615997
3741 24.3352206126286
3742 24.3360530679934
3743 24.3427750138198
3744 24.3314184710561
3745 24.3396818382678
3746 24.3355643914292
3747 24.3350265017668
3748 24.3190113648902
3749 24.3203221535746
3750 24.3129025143361
3751 24.3039338842975
3752 24.3025008262642
3753 24.3041418814717
3754 24.3014757709251
3755 24.2982935153584
3756 24.3065492570171
3757 24.301738556338
3758 24.2979650203498
3759 24.3028816542015
3760 24.2919103099582
3761 24.2954620371388
3762 24.3002197319271
3763 24.2954859967051
3764 24.3005928853755
3765 24.2933933274802
3766 24.2957542512342
3767 24.3030828304992
3768 24.2927850877193
3769 24.3000657894737
3770 24.2989365201184
3771 24.3003288752467
3772 24.2870727432077
3773 24.2882900646292
3774 24.2973055859803
3775 24.2985983355234
3776 24.2966279833589
3777 24.3053968253968
3778 24.29352297593
3779 24.2918179829359
3780 24.2968609865471
3781 24.3055233511976
3782 24.3018257352137
3783 24.3031045037167
3784 24.2919161022504
3785 24.2960244648318
3786 24.2968552085608
3787 24.2990174672489
3788 24.2933318782058
3789 24.2916966721222
3790 24.2907821533762
3791 24.2941535776614
3792 24.301385101974
3793 24.2819786445849
3794 24.2788934872577
3795 24.2777003484321
3796 24.2869461077844
3797 24.2888743740475
3798 24.2851545494123
3799 24.2892371313527
3800 24.2887172233707
3801 24.2859256036546
3802 24.2892996955198
3803 24.2842173913043
3804 24.2832119960882
3805 24.2773457862728
3806 24.2801172765773
3807 24.2828447339848
3808 24.2803734259661
3809 24.287050906328
3810 24.2835720486111
3811 24.2953993055556
3812 24.3001302083333
3813 24.3043393360816
3814 24.3006832230778
3815 24.2994470345874
3816 24.2996856368564
3817 24.3075872534143
3818 24.3120936280884
3819 24.3096858071506
3820 24.3111255551945
3821 24.3091184752003
3822 24.2899588833586
3823 24.277427027027
3824 24.2800907911803
3825 24.2970600951146
3826 24.2983574670413
3827 24.2968564329696
3828 24.2988659682471
3829 24.3035316988876
3830 24.2969880168412
3831 24.2870644082425
3832 24.2806771619582
3833 24.288948787062
3834 24.2936509647515
3835 24.2908503071452
3836 24.2996443582283
3837 24.3044715009158
3838 24.3080056028445
3839 24.307939243779
3840 24.3032195542156
3841 24.3046614274949
3842 24.3023245802841
3843 24.3006025392726
3844 24.300290478752
3845 24.303130041949
3846 24.3113357711336
3847 24.3181417356705
3848 24.3194752123884
3849 24.3217849462366
3850 24.3216942592991
3851 24.3253574115877
3852 24.330309544282
3853 24.3329965606191
3854 24.3462166809974
3855 24.3444659359553
3856 24.3412611451284
3857 24.3357388316151
3858 24.332553145802
3859 24.3333404894805
3860 24.3366455628286
3861 24.3374248927039
3862 24.3360437674319
3863 24.3378592878593
3864 24.3340195132411
3865 24.3321045863695
3866 24.3354900910552
3867 24.3190195868565
3868 24.3147870746844
3869 24.3212925315643
3870 24.3254654397603
3871 24.3203507646241
3872 24.3177124532336
3873 24.3146735064657
3874 24.3161538461538
3875 24.3170690023499
3876 24.3147800085434
3877 24.3254110612855
3878 24.3287712181061
3879 24.3256776947705
3880 24.3308291537723
3881 24.3406680183545
3882 24.3460307298335
3883 24.3432046084916
3884 24.3448106666667
3885 24.3437559987203
3886 24.3358064172263
3887 24.3408591834559
3888 24.3364304741609
3889 24.3359684636693
3890 24.3382910718091
3891 24.338346825735
3892 24.3422515709873
3893 24.3454254979231
3894 24.3519863670252
3895 24.3348941151431
3896 24.3250319013186
3897 24.3203061875399
3898 24.3261188476666
3899 24.323562546498
3900 24.319494316371
3901 24.3221030270844
3902 24.3194010831475
3903 24.3193884051816
3904 24.3302473723325
3905 24.3309627428086
3906 24.3208572034797
3907 24.3254906120717
3908 24.3186214209968
3909 24.320737913486
3910 24.3211234764176
3911 24.3175248993431
3912 24.3275346964721
3913 24.3269703389831
3914 24.3193012175754
3915 24.3210414902625
3916 24.3236532966451
3917 24.3170174510841
3918 24.3208840012689
3919 24.3305699481865
3920 24.3365337844983
3921 24.3319661733615
3922 24.3318114563517
3923 24.3243397422354
3924 24.3230119336783
3925 24.3268715024813
3926 24.3311444256757
3927 24.3331925675676
3928 24.3363876279954
3929 24.346105129829
3930 24.3490026385224
3931 24.3546596306069
3932 24.3552601034082
3933 24.3582445405634
3934 24.3605274261603
3935 24.3611433393102
3936 24.3702141124354
3937 24.3779348170024
3938 24.3751581611135
3939 24.3763837638376
3940 24.3705405120641
3941 24.3733670459334
3942 24.3741915095333
3943 24.3835036342568
3944 24.3807898894155
3945 24.3814448188711
3946 24.3798273320699
3947 24.365011571639
3948 24.367623856106
3949 24.3731145471758
3950 24.3743163651662
3951 24.3704762906109
3952 24.3642421694345
3953 24.365132408575
3954 24.3662324017651
3955 24.367268907563
3956 24.3598446683459
3957 24.3599370409234
3958 24.3662749213012
3959 24.3633235417541
3960 24.3523220463361
3961 24.3534849596478
3962 24.3570665269775
3963 24.3512511778871
3964 24.3553764003769
3965 24.3561603684706
3966 24.362243616576
3967 24.3528501202803
3968 24.3497334030319
3969 24.3452341137124
3970 24.3459504650434
3971 24.3209603340292
3972 24.3186684754252
3973 24.3161276862091
3974 24.3065151673095
3975 24.3039082855654
3976 24.3032715148989
3977 24.3076875
3978 24.3083845432767
3979 24.3058210975737
3980 24.3024669511814
3981 24.3069414090956
3982 24.3072424557752
3983 24.313016335449
3984 24.3219852252627
3985 24.3186394840857
3986 24.3167186525265
3987 24.3154381952386
3988 24.3132612762419
3989 24.3097142857143
3990 24.3118844795346
3991 24.3148644437519
3992 24.3207935189032
3993 24.325924387204
3994 24.3350919098556
3995 24.3362060014536
3996 24.3318733783083
3997 24.332883677493
3998 24.3197719025402
3999 24.3207214678138
4000 24.3128677994198
4001 24.314812512948
4002 24.3172656654583
4003 24.317344931138
4004 24.3173741975564
4005 24.3260585981986
4006 24.3223142206582
4007 24.3156217670184
4008 24.3152167166649
4009 24.3145309752818
4010 24.3058288548987
4011 24.3092393551054
4012 24.3073664634776
4013 24.3163136687674
4014 24.3207149498915
4015 24.3264800082653
4016 24.3246307962408
4017 24.3275787299948
4018 24.3186339248865
4019 24.3221626083368
4020 24.3272802311184
4021 24.3323565827487
4022 24.3432934378869
4023 24.3488650433347
4024 24.3312442016287
4025 24.3228026790314
4026 24.317078697981
4027 24.3197033680091
4028 24.3109440955421
4029 24.3093978383942
4030 24.3100339610991
4031 24.3154352747479
4032 24.3188805432658
4033 24.3279555509826
4034 24.3092310855263
4035 24.3084069886948
4036 24.3114467735306
4037 24.305927067283
4038 24.3108577298408
4039 24.3176869350863
4040 24.3202834548629
4041 24.3223043746149
4042 24.3245174537988
4043 24.3215972079655
4044 24.3010973233514
4045 24.3019073010664
4046 24.3054649851328
4047 24.3111019989749
4048 24.3126780772779
4049 24.312347576596
4050 24.306381235276
4051 24.3129544290835
4052 24.3091113841114
4053 24.3115660184237
4054 24.309157883966
4055 24.3097678224404
4056 24.3158637618901
4057 24.3257645494528
4058 24.3357062493607
4059 24.3406627122111
4060 24.3483996318642
4061 24.3383404864092
4062 24.3364323661626
4063 24.34391091132
4064 24.3405493720004
4065 24.3394793261868
4066 24.3498622027151
4067 24.3555260740892
4068 24.355825341767
4069 24.3530695492556
4070 24.3512945973496
4071 24.35254790053
4072 24.342289672031
4073 24.3433808553972
4074 24.3423131745062
4075 24.3457599511351
4076 24.3526058631922
4077 24.3484685051389
4078 24.347258113745
4079 24.3498321635642
4080 24.354784907963
4081 24.3543827537116
4082 24.3539400101678
4083 24.3538930676967
4084 24.3561585365854
4085 24.3572038203617
4086 24.3536414423565
4087 24.3532696994314
4088 24.3498122018069
4089 24.3464176983966
4090 24.339338608237
4091 24.3401764884877
4092 24.3272782564622
4093 24.3299685821425
4094 24.3374202046813
4095 24.3339479282747
4096 24.3370884408874
4097 24.3314835443038
4098 24.3373493975904
4099 24.3392994533306
4100 24.3445895333536
4101 24.3563923474036
4102 24.3663123797955
4103 24.3522354845236
4104 24.3540453074434
4105 24.3647046925566
4106 24.3665453074434
4107 24.3701658576052
4108 24.3708565072303
4109 24.3644835253689
4110 24.3718270008084
4111 24.3712265104061
4112 24.3715324780281
4113 24.3760379836347
4114 24.3741036258964
4115 24.3622854835453
4116 24.3623700413849
4117 24.3586074672048
4118 24.3598022399354
4119 24.3496369503832
4120 24.3513360895432
4121 24.3480697510332
4122 24.3520008063703
4123 24.3563236924317
4124 24.3440024171618
4125 24.3462437059416
4126 24.3421958337526
4127 24.3451599919501
4128 24.3572032193159
4129 24.3561657614162
4130 24.3601327567133
4131 24.3594931617056
4132 24.3622800844476
4133 24.3670486529956
4134 24.3698663182229
4135 24.3749773892071
4136 24.3771905144695
4137 24.3765698784286
4138 24.3804500703235
4139 24.3731873870255
4140 24.3724470328346
4141 24.3717125075286
4142 24.3751681220516
4143 24.3791047771979
4144 24.3808730556949
4145 24.3818181818182
4146 24.3740246715475
4147 24.381606659312
4148 24.371213791721
4149 24.3729030965027
4150 24.3740480961924
4151 24.364650510715
4152 24.3701381934709
4153 24.3600680544436
4154 24.3555377688844
4155 24.3635417708854
4156 24.3558755875588
4157 24.3499350194942
4158 24.3561531540538
4159 24.3434765234765
4160 24.3508340825092
4161 24.3486119432794
4162 24.3454182471551
4163 24.3480239520958
4164 24.3490520854121
4165 24.3590101776093
4166 24.3634839868303
4167 24.3610773067332
4168 24.3486591566145
4169 24.3532848170671
4170 24.3631216983953
4171 24.3683444632712
4172 24.3713175204305
4173 24.3829978074547
4174 24.3913494119992
4175 24.3733771405814
4176 24.3766696526326
4177 24.3692797453243
4178 24.3654500248633
4179 24.3676976628543
4180 24.3656557621557
4181 24.3617693836978
4182 24.3468163305851
4183 24.3492104479094
4184 24.3535849056604
4185 24.3523232724384
4186 24.3523922970022
4187 24.3533895781638
4188 24.3574392059553
4189 24.3585433617781
4190 24.3635046636237
4191 24.3658265528875
4192 24.3580837135489
4193 24.3611188256298
4194 24.3614080317303
4195 24.3596590345921
4196 24.3636741973841
4197 24.3601783060921
4198 24.366442155309
4199 24.3651812240048
4200 24.368825510002
4201 24.367603960396
4202 24.370596970597
4203 24.3720649376361
4204 24.36570354245
4205 24.3790046502424
4206 24.3834965865242
4207 24.3856351404828
4208 24.3905440158259
4209 24.3778766310795
4210 24.3738511710643
4211 24.3734439834025
4212 24.3762520991801
4213 24.3723286588979
4214 24.3627516778523
4215 24.3580858411446
4216 24.3587730545419
4217 24.3618145956608
4218 24.3588722397476
4219 24.3605481072555
4220 24.3591760299625
4221 24.3607727183126
4222 24.3613914071738
4223 24.3706375012316
4224 24.3709556650246
4225 24.3761426319937
4226 24.381246922092
4227 24.3802106921335
4228 24.37480810864
4229 24.3851815408836
4230 24.3925612515989
4231 24.3825154882486
4232 24.3834824501032
4233 24.3819146844899
4234 24.3792059748428
4235 24.3888561320755
4236 24.3866588073485
4237 24.3914341846758
4238 24.396503290443
4239 24.4015715548571
4240 24.3905958574654
4241 24.393955450888
4242 24.4039642822098
4243 24.4017265057877
4244 24.4102795487984
4245 24.4068438082165
4246 24.4043329085384
4247 24.4045672841321
4248 24.4035276825086
4249 24.4019008426416
4250 24.4099941211052
4251 24.4040740378024
4252 24.3983551987468
4253 24.3965740015662
4254 24.3953807007242
4255 24.3844663992957
4256 24.3849193154034
4257 24.3876601153809
4258 24.3929996089167
4259 24.4013296832225
4260 24.3970872837455
4261 24.4
4262 24.4027362454803
4263 24.4076599902296
4264 24.407678030673
4265 24.4120738497607
4266 24.4176953125
4267 24.4145088849834
4268 24.4217730911931
4269 24.4274165202109
4270 24.4236603221083
4271 24.4133853658537
4272 24.4154341463415
4273 24.4137910855359
4274 24.3983628922237
4275 24.3921285923039
4276 24.3922080451933
4277 24.3805158150852
4278 24.3789647791399
4279 24.3778383111198
4280 24.380953307393
4281 24.3794397977047
4282 24.3817580707896
4283 24.3766524105754
4284 24.3834370139969
4285 24.3855004859087
4286 24.3795026228871
4287 24.3814084507042
4288 24.3691292107562
4289 24.371830712483
4290 24.3763735197049
4291 24.3809357406329
4292 24.3790954968944
4293 24.3786317321688
4294 24.3853081028627
4295 24.3837019790454
4296 24.3693456131847
4297 24.3668702142096
4298 24.3720267519628
4299 24.3739897276868
4300 24.3841488227885
4301 24.3829733656174
4302 24.3837319647526
4303 24.3882455460883
4304 24.3924484461226
4305 24.3958958474494
4306 24.3974644343366
4307 24.4000580607703
4308 24.3740576068046
4309 24.3708929261693
4310 24.3742415458937
4311 24.3781856825427
4312 24.3815669983576
4313 24.3868637110016
4314 24.3847431440711
4315 24.3878150043449
4316 24.3898629078973
4317 24.3907915057915
4318 24.3875518672199
4319 24.3859141341052
4320 24.3827546296296
4321 24.3835101253616
4322 24.3789839005109
4323 24.3824368613842
4324 24.3891266628109
4325 24.388801079414
4326 24.3846420657096
4327 24.3846820809249
4328 24.3869569405645
4329 24.3935850510499
4330 24.4024653312789
4331 24.4039291217257
4332 24.4062981510015
4333 24.4129212401309
4334 24.4150558336542
4335 24.4220831728918
4336 24.4240446626239
4337 24.42354186718
4338 24.4074245047124
4339 24.4111923076923
4340 24.4143461538462
4341 24.4137294490914
4342 24.4119365689572
4343 24.4152796463579
4344 24.4180071105986
4345 24.405358171692
4346 24.4074116743472
4347 24.413111921674
4348 24.412763915547
4349 24.4177509115333
4350 24.415998465375
4351 24.4200441162367
4352 24.418024928092
4353 24.4179447852761
4354 24.421063727839
4355 24.4233231123036
4356 24.4239317876988
4357 24.4250957854406
4358 24.4229841026623
4359 24.423745691306
4360 24.4157350689127
4361 24.4174179347306
4362 24.4225667527993
4363 24.42052999139
4364 24.4103642795678
4365 24.4159479873793
4366 24.4086208544395
4367 24.4190958616076
4368 24.4196483180428
4369 24.4169119052169
4370 24.4236744052737
4371 24.4283366771759
4372 24.4258859489923
4373 24.4100983105851
4374 24.4071183206107
4375 24.4104751001717
4376 24.4116177031667
4377 24.4174742464708
4378 24.4160038149738
4379 24.4151411136537
4380 24.4144327931363
4381 24.4176913544943
4382 24.424380480366
4383 24.4237233231707
4384 24.4305449695122
4385 24.4281577443323
4386 24.4250428489811
4387 24.4229626808835
4388 24.4275054725421
4389 24.4308556200628
4390 24.4351351351351
4391 24.4377925784967
4392 24.4416745956232
4393 24.4413202701417
4394 24.4480167411776
4395 24.4413347276357
4396 24.436323892796
4397 24.4369821360699
4398 24.4378337292162
4399 24.4370285931414
4400 24.4376329787234
4401 24.4424731693418
4402 24.4354471235998
4403 24.4384016704632
4404 24.4435269552012
4405 24.4393626102627
4406 24.4478801100256
4407 24.4453821354068
4408 24.4476723238836
4409 24.4510997345468
4410 24.4517676049664
4411 24.4560705146432
4412 24.4461115847305
4413 24.4463257575758
4414 24.4488211343623
4415 24.4519269008617
4416 24.4603541331313
4417 24.465126408484
4418 24.4640159045726
4419 24.451036048822
4420 24.4508891411275
4421 24.4421858750118
4422 24.4441629643634
4423 24.4442449442449
4424 24.4465841443825
4425 24.4506235827664
4426 24.4483279803514
4427 24.4524088418666
4428 24.456206310221
4429 24.459714744498
4430 24.4523553289908
4431 24.449155261916
4432 24.444876391772
4433 24.4450712196963
4434 24.4375
4435 24.4306822465134
4436 24.4288863764839
4437 24.4305040037682
4438 24.4317792220024
4439 24.4347146355246
4440 24.4292600263604
4441 24.4286117647059
4442 24.4312976380917
4443 24.4340013171512
4444 24.4300197498354
4445 24.4324588622473
4446 24.431816472358
4447 24.4335808968694
4448 24.4430572529849
4449 24.4438199078861
4450 24.4447660214245
4451 24.4448327696355
4452 24.446538280883
4453 24.4485486143729
4454 24.4396357491551
4455 24.4361554345786
4456 24.4353228228228
4457 24.4377967533077
4458 24.442150699071
4459 24.4535610396922
4460 24.4576923076923
4461 24.4667229412868
4462 24.4481446776612
4463 24.4502576595147
4464 24.456257025103
4465 24.4544858587751
4466 24.4520786516854
4467 24.4523123010672
4468 24.4578917805654
4469 24.4563032288255
4470 24.4510431284498
4471 24.4476430976431
4472 24.4479708247615
4473 24.443582312798
4474 24.4402803738318
4475 24.4389423526114
4476 24.4415358744395
4477 24.4433962264151
4478 24.447748925836
4479 24.4525126097515
4480 24.4518677624206
4481 24.4547950322159
4482 24.4621720048557
4483 24.4626517273576
4484 24.4699159663866
4485 24.4735810306199
4486 24.4735859622923
4487 24.4775921605226
4488 24.4736586731361
4489 24.471014087135
4490 24.4723439977614
4491 24.4761984704346
4492 24.4802312569937
4493 24.485296037296
4494 24.4874510535148
4495 24.489475156148
4496 24.4929629974835
4497 24.4883339545285
4498 24.4879448481461
4499 24.4866616989568
4500 24.4891496693676
4501 24.4887316073757
4502 24.4867622416682
4503 24.4879002233805
4504 24.4933172002978
4505 24.4985294117647
4506 24.4901107079728
4507 24.4955623778956
4508 24.499320993396
4509 24.5038601060366
4510 24.500483541008
4511 24.4957895715215
4512 24.4963382899628
4513 24.497482114652
4514 24.4897185845639
4515 24.4917262512768
4516 24.496304549675
4517 24.5003063782379
4518 24.5022370741669
4519 24.5080107676599
4520 24.5100612585855
4521 24.5055668955279
4522 24.5095565039896
4523 24.5094332622206
4524 24.5111543810848
4525 24.5180309631964
4526 24.5193808508666
4527 24.5194699286442
4528 24.5184025203855
4529 24.5208190493839
4530 24.523334877258
4531 24.5280170417709
4532 24.522384743566
4533 24.5214365049981
4534 24.5032550397633
4535 24.4970145115075
4536 24.4975785582255
4537 24.495398262798
4538 24.4912886836028
4539 24.4873684210526
4540 24.4867429837518
4541 24.4947757061104
4542 24.4858935326137
4543 24.4875380499954
4544 24.4934969098792
4545 24.4994097030068
4546 24.5014019553588
4547 24.5046204924836
4548 24.5117196864915
4549 24.5198672443994
4550 24.517485482533
4551 24.5149940097687
4552 24.5178953188352
4553 24.5172731460157
4554 24.5119543193958
4555 24.5148434622468
4556 24.5133413129546
4557 24.5104749631811
4558 24.5122400147248
4559 24.5158369375173
4560 24.5164121435143
4561 24.5108699650543
4562 24.4984007352941
4563 24.5028214318537
4564 24.5032530784782
4565 24.5063223672119
4566 24.512946797758
4567 24.5171520440974
4568 24.5213229214515
4569 24.5236817931288
4570 24.5266648296133
4571 24.5308533112887
4572 24.5371544043354
4573 24.5432035268185
4574 24.5409529055357
4575 24.5464843032862
4576 24.5421178197834
4577 24.5427470410129
4578 24.5390187987162
4579 24.5419508617528
4580 24.5229346034072
4581 24.5261056679791
4582 24.5229839816934
4583 24.5229361156874
4584 24.5232360208657
4585 24.5217820876407
4586 24.5141550841258
4587 24.5198134771875
4588 24.5223553076712
4589 24.5250982902076
4590 24.5131761695906
4591 24.5220029239766
4592 24.5286614892645
4593 24.5223926940639
4594 24.5195362424685
4595 24.5092335766423
4596 24.5088106530463
4597 24.5048782711772
4598 24.5054339897885
4599 24.5074300300848
4600 24.5110665451231
4601 24.5114290922348
4602 24.5133144992254
4603 24.5118986880466
4604 24.5145199489889
4605 24.5167577413479
4606 24.5219378927238
4607 24.5234678080321
4608 24.5189002184996
4609 24.5196431822319
4610 24.5211249658688
4611 24.5186061322901
4612 24.5186647262143
4613 24.5202182810368
4614 24.5238199181446
4615 24.5308594815825
4616 24.5386504183339
4617 24.5393344244408
4618 24.5360363636364
4619 24.5415090909091
4620 24.5404417780202
4621 24.540361719531
4622 24.5462146687267
4623 24.5461880963199
4624 24.5538028169014
4625 24.5623841540978
4626 24.5642954483511
4627 24.5669876453488
4628 24.5711716621253
4629 24.5714493280058
4630 24.5723806065008
4631 24.5738175215615
4632 24.5728056639739
4633 24.5662311740156
4634 24.576102340773
4635 24.5809109054618
4636 24.585575614624
4637 24.5854344277163
4638 24.5810136911778
4639 24.5804568527919
4640 24.5781986226894
4641 24.5818231243204
4642 24.5873697562743
4643 24.5905227869892
4644 24.595887308633
4645 24.598134057971
4646 24.607481884058
4647 24.6106884057971
4648 24.6050344078233
4649 24.6049071978271
4650 24.6008327299059
4651 24.6020452488688
4652 24.5996925024871
4653 24.5967809024324
4654 24.5991680983814
4655 24.607776471652
4656 24.6049896049896
4657 24.5917434507678
4658 24.5875191908245
4659 24.5866534224309
4660 24.5861346813504
4661 24.5921827044593
4662 24.5996930853945
4663 24.5992959653398
4664 24.6024370430544
4665 24.5999097554372
4666 24.6060824835304
4667 24.5918117052935
4668 24.588729600577
4669 24.586480396575
4670 24.5803243243243
4671 24.5802377949919
4672 24.5807456772334
4673 24.5914985590778
4674 24.5893599783959
4675 24.5864315278028
4676 24.5888808924073
4677 24.5936139593452
4678 24.5952333842971
4679 24.5957917453466
4680 24.5987592159684
4681 24.5966741573034
4682 24.5932961897915
4683 24.5985084014736
4684 24.59700017963
4685 24.5886165724033
4686 24.5807609475951
4687 24.5836862885858
4688 24.5877074921489
4689 24.5948855989233
4690 24.5873890034981
4691 24.5897210512154
4692 24.5870684243566
4693 24.5944045911047
4694 24.5916808606006
4695 24.5902320996505
4696 24.5813328556073
4697 24.581157084005
4698 24.587605230163
4699 24.5894520057307
4700 24.5848357353863
4701 24.5837465318178
4702 24.584428136746
4703 24.5879004832647
4704 24.5953642384106
4705 24.5985862562634
4706 24.6004831350094
4707 24.6023977811577
4708 24.604114490161
4709 24.5903297881848
4710 24.5900634438388
4711 24.5927282472753
4712 24.5910333124944
4713 24.595409894624
4714 24.5982141262613
4715 24.5993214891528
4716 24.600410640957
4717 24.5923275938978
4718 24.5987688464627
4719 24.6060843964671
4720 24.6081541618342
4721 24.5953289356392
4722 24.6067748261722
4723 24.6154915767894
4724 24.612955537735
4725 24.6181769580326
4726 24.6211351688497
4727 24.6242672605791
4728 24.6231584572905
4729 24.6293577981651
4730 24.6311720698254
4731 24.6343722172752
4732 24.640851215386
4733 24.6436431623932
4734 24.6453485266625
4735 24.6522474410325
4736 24.6495149951055
4737 24.6548722968764
4738 24.6575598469342
4739 24.6421661035035
4740 24.6445313889383
4741 24.653227814334
4742 24.6416281549947
4743 24.6362473347548
4744 24.6196875554767
4745 24.6243898109523
4746 24.6268725594604
4747 24.6251464063886
4748 24.6298110194304
4749 24.6248691796009
4750 24.6304567627494
4751 24.6295770901676
4752 24.6279762432408
4753 24.6162990521747
4754 24.6144185634576
4755 24.6176731007615
4756 24.6221513944223
4757 24.6310402833112
4758 24.6309285651058
4759 24.6299495530578
4760 24.6332772811753
4761 24.6389237985662
4762 24.6388992124591
4763 24.6372611464968
4764 24.6311637778564
4765 24.631709258113
4766 24.6337223695844
4767 24.6333834320573
4768 24.6304251745779
4769 24.631836662542
4770 24.6310180275716
4771 24.6253180212014
4772 24.6330006183199
4773 24.6309078064288
4774 24.6383046357616
4775 24.6369559459698
4776 24.6447426503046
4777 24.6347657284038
4778 24.6390329980589
4779 24.6356563161609
4780 24.6350471822912
4781 24.6403915689214
4782 24.6431922398589
4783 24.6439643770391
4784 24.6454240874625
4785 24.6345933562428
4786 24.6312015503876
4787 24.6296635546944
4788 24.6348009862628
4789 24.633667899278
4790 24.6269295080525
4791 24.6288806758184
4792 24.6358468983722
4793 24.6362100818158
4794 24.6381915735773
4795 24.6276698602444
4796 24.625553602812
4797 24.6245848343731
4798 24.6285563658729
4799 24.6281120969867
4800 24.6306921995784
4801 24.6407238229093
4802 24.6415319747013
4803 24.640014052345
4804 24.6400807938878
4805 24.6397225392923
4806 24.633280674039
4807 24.6316223567606
4808 24.6347284373081
4809 24.637585541323
4810 24.6478680470258
4811 24.6471805665176
4812 24.641935483871
4813 24.6401717640873
4814 24.6403539512879
4815 24.6468856767411
4816 24.6522599859846
4817 24.6522066549912
4818 24.6473080626806
4819 24.6529365426696
4820 24.6556100122528
4821 24.6550577528876
4822 24.6591477819582
4823 24.6627296587926
4824 24.6647542417352
4825 24.6595733519846
4826 24.6530501660549
4827 24.6594476490124
4828 24.6639342829678
4829 24.6659734358616
4830 24.6682743556138
4831 24.6686528044732
4832 24.6561627094972
4833 24.6571702889063
4834 24.6570904965529
4835 24.65042310041
4836 24.6509550806803
4837 24.6518447448757
4838 24.6519403505712
4839 24.6554635039679
4840 24.6541666666667
4841 24.6497299181042
4842 24.6505923344948
4843 24.6336147619462
4844 24.6341454925165
4845 24.6409502262443
4846 24.6404768119725
4847 24.6344959554666
4848 24.6413985040877
4849 24.6421775806592
4850 24.6434086956522
4851 24.6474608695652
4852 24.6562163102069
4853 24.6506736201651
4854 24.6540761341909
4855 24.6581609594994
4856 24.6591517469147
4857 24.6523544743701
4858 24.65170257123
4859 24.6594336344684
4860 24.6633425990271
4861 24.6701876302988
4862 24.677466990966
4863 24.6735909683022
4864 24.6726988537687
4865 24.6683735462593
4866 24.6607443393771
4867 24.6575591985428
4868 24.6588327118203
4869 24.6629032258065
4870 24.6638633604994
4871 24.6581282495667
4872 24.6647140381282
4873 24.6650090964221
4874 24.6734297842848
4875 24.6740625270633
4876 24.671012987013
4877 24.6754285714286
4878 24.6795151515152
4879 24.6801315903385
4880 24.6778499091145
4881 24.6791172652531
4882 24.6804846386846
4883 24.678843990655
4884 24.6810174770722
4885 24.6847305130202
4886 24.6808337657845
4887 24.688523739514
4888 24.6843333909735
4889 24.6838692946058
4890 24.6862402765774
4891 24.6951598962835
4892 24.6954627949183
4893 24.6965868832628
4894 24.6993000950488
4895 24.7079063337078
4896 24.7115873153029
4897 24.7121555075594
4898 24.711013215859
4899 24.7115909483503
4900 24.7122722169445
4901 24.7071397738064
4902 24.6967123996894
4903 24.6994995685936
4904 24.6837313561514
4905 24.6822272022065
4906 24.6813097802671
4907 24.6861180525636
4908 24.6904532138549
4909 24.7044369776859
4910 24.6980966325037
4911 24.6827467515704
4912 24.6759397849462
4913 24.6796387096774
4914 24.6776917784658
4915 24.6743186312441
4916 24.6719381177482
4917 24.6604415428228
4918 24.6528936974068
4919 24.6548123980424
4920 24.6518111587983
4921 24.65390886467
4922 24.6590920792929
4923 24.6604084434529
4924 24.6614843414843
4925 24.6669927069927
4926 24.6613550600343
4927 24.6643341051368
4928 24.6700051449151
4929 24.6703592557661
4930 24.6770681525932
4931 24.6758378332048
4932 24.6726369011912
4933 24.6784300282801
4934 24.6721322710529
4935 24.666820829051
4936 24.6670662784723
4937 24.6641499743195
4938 24.6668663870581
4939 24.6655370132649
4940 24.6679503637142
4941 24.6665639972622
4942 24.6670030790284
4943 24.6616910318885
4944 24.657972996069
4945 24.6552242631354
4946 24.6521182097711
4947 24.6609668602665
4948 24.6621808556058
4949 24.6658299180328
4950 24.6691309544135
4951 24.6744344857021
4952 24.6729196893403
4953 24.6683954619125
4954 24.6692255203002
4955 24.6700895522388
4956 24.6703504732668
4957 24.6649335151722
4958 24.6702523013979
4959 24.6730929855962
4960 24.6681833674165
4961 24.6648211243612
4962 24.6686371379898
4963 24.6669051268949
4964 24.6710210338074
4965 24.6716280653951
4966 24.6717520858164
4967 24.6626446562287
4968 24.6630647494257
4969 24.6644036072826
4970 24.6496854276484
4971 24.6544465227002
4972 24.6579493283455
4973 24.6557463447807
4974 24.655209926908
4975 24.6610912799592
4976 24.6581747110809
4977 24.6658679581953
4978 24.6652849740933
4979 24.6680536684783
4980 24.6654384922319
4981 24.668285229202
4982 24.6670174842981
4983 24.6684317718941
4984 24.6713679565513
4985 24.6731438268986
4986 24.6727627449317
4987 24.6706640658129
4988 24.6763972521415
4989 24.6671696193948
4990 24.6688024408848
4991 24.6633745553109
4992 24.6626577454053
4993 24.6679935631405
4994 24.6721314251842
4995 24.6643528316262
4996 24.6679194176401
4997 24.6683591436067
4998 24.6713717525599
4999 24.6718903367744
5000 24.666683582847
5001 24.6657703365466
5002 24.6625972269192
5003 24.6524759168498
5004 24.657089741423
5005 24.6586565272497
5006 24.66154626109
5007 24.6671905365441
5008 24.6687621461766
5009 24.6645886129414
5010 24.6667680351411
5011 24.6727994593681
5012 24.6745734076702
5013 24.6769217773273
5014 24.6825139381652
5015 24.6833417807062
5016 24.6856732556175
5017 24.6856732556175
5018 24.6892549417131
5019 24.6898462578138
5020 24.6905051528975
5021 24.6943402601791
5022 24.6915540540541
5023 24.6973648648649
5024 24.6979560810811
5025 24.699375
5026 24.699375
5027 24.702027027027
5028 24.7025675675676
5029 24.700481378262
5030 24.7013090110633
5031 24.7021366438645
5032 24.700050667117
5033 24.700050667117
5034 24.700050667117
5035 24.700050667117
5036 24.7007600067556
5037 24.7007600067556
5038 24.7014693463942
5039 24.7014693463942
5040 24.7021617969937
5041 24.7028880256713
5042 24.7028880256713
5043 24.7028880256713
5044 24.7028880256713
5045 24.7028880256713
5046 24.7028880256713
5047 24.7028880256713
5048 24.7028880256713
5049 24.7028880256713
};
\addlegendentry{4 IAB Donor}
\addplot [thick, purple, mark=diamond*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 1.8
2 2.7
3 4.16
4 5.6
5 7
6 7.37777777777778
7 7.28333333333333
8 7.48571428571429
9 8.38666666666666
10 8.24444444444444
11 8.58
12 8.475
13 8.94615384615385
14 8.60666666666667
15 9.04375
16 9.5
17 9.86666666666667
18 9.89230769230769
19 9.63720930232558
20 9.96444444444444
21 10.1404255319149
22 10.06
23 10.3
24 10.4218181818182
25 10.719298245614
26 10.8533333333333
27 11.383606557377
28 11.1415384615385
29 11.4147058823529
30 11.2194444444444
31 11.1413333333333
32 11.4857142857143
33 11.7923076923077
34 12.4102564102564
35 12.5873417721519
36 12.86
37 12.8048192771084
38 13.3012048192771
39 13.6666666666667
40 13.6581395348837
41 14.146511627907
42 14.4886363636364
43 14.8314606741573
44 15.1120879120879
45 15.5054945054945
46 15.6817204301075
47 16.3225806451613
48 16.6484210526316
49 16.682
50 16.970297029703
51 17.1882352941176
52 17.2346153846154
53 17.6
54 17.3527272727273
55 17.6428571428571
56 17.6508771929825
57 17.7310344827586
58 18.1264957264957
59 18.5931623931624
60 18.8752136752137
61 19.0873949579832
62 19.2483333333333
63 19.7066666666667
64 20.09
65 20.383606557377
66 20.9081967213115
67 21.472131147541
68 21.358064516129
69 21.6555555555556
70 21.4169230769231
71 21.4390977443609
72 22.1503759398496
73 22.5220588235294
74 22.0439716312057
75 21.5540540540541
76 21.681045751634
77 21.4465408805031
78 21.1686746987952
79 21.2761904761905
80 21.4627906976744
81 21.0977528089888
82 21.1698324022346
83 21.7668508287293
84 21.7748633879781
85 21.9260869565217
86 22.2634408602151
87 22.1396825396825
88 22.3989417989418
89 22.4952879581152
90 22.7120418848168
91 23.4973821989529
92 24.234375
93 24.3336787564767
94 25.1347150259067
95 25.5887179487179
96 26.2
97 27.1204081632653
98 27.9350253807107
99 28.176
100 28.9485148514851
101 29.1852941176471
102 28.975
103 29.0076190476191
104 29.4103286384977
105 28.9880184331797
106 29.4509090909091
107 29.9036363636364
108 29.7669642857143
109 29.6973684210526
110 29.8240343347639
111 28.8691358024691
112 29.2739837398374
113 29.3400809716599
114 29.3298804780876
115 29.5383399209486
116 29.7058823529412
117 29.2996197718631
118 29.0365671641791
119 29.1727941176471
120 29.0782608695652
121 29.1340501792115
122 29.4215053763441
123 29.6510638297872
124 30.331914893617
125 30.7038869257951
126 30.9741258741259
127 31.1951388888889
128 31.5072664359862
129 31.6406896551724
130 31.5092150170648
131 31.5790540540541
132 31.538255033557
133 31.8802675585284
134 31.935761589404
135 31.7895424836601
136 32.0052117263844
137 31.8561290322581
138 32.2372990353698
139 32.4608974358974
140 32.4420382165605
141 32.7047619047619
142 32.5325
143 32.4111455108359
144 31.8222222222222
145 31.9116417910448
146 31.8591715976331
147 31.7608187134503
148 31.9273255813953
149 32.1317919075144
150 32.0554285714286
151 31.8745762711864
152 31.802808988764
153 31.716991643454
154 31.7036011080332
155 31.9041551246537
156 31.8823204419889
157 31.5842391304348
158 31.6875675675676
159 31.544
160 31.6148936170213
161 31.3371727748691
162 31.4260416666667
163 31.6302083333333
164 31.5507772020725
165 31.6666666666667
166 31.3380710659898
167 31.5212121212121
168 31.5093198992443
169 31.6765743073048
170 31.7498746867168
171 31.8618453865337
172 31.8575682382134
173 31.9148514851485
174 32.0600985221675
175 31.9683698296837
176 32.2363196125908
177 32.1461538461538
178 32.0962085308057
179 32.422641509434
180 32.4427230046948
181 32.6042154566745
182 32.5251162790698
183 32.6381395348837
184 32.5515011547344
185 32.4949541284404
186 32.4981735159817
187 32.5371040723982
188 32.6306306306306
189 32.4852678571429
190 32.6575892857143
191 32.3044052863436
192 32.4369230769231
193 32.5197368421053
194 32.67352297593
195 32.7301310043668
196 32.758605664488
197 32.7233766233766
198 32.6051612903226
199 32.4481876332623
200 32.4165605095541
201 32.3433403805497
202 31.98625
203 31.8322314049587
204 31.8783505154639
205 32.0909465020576
206 32.0723926380368
207 31.8514170040486
208 31.8189134808853
209 31.7527054108216
210 31.772564612326
211 31.700395256917
212 31.6535433070866
213 31.7562992125984
214 31.3112403100775
215 31.2607692307692
216 31.257197696737
217 31.2679389312977
218 31.1920303605313
219 30.5350649350649
220 30.830426716141
221 30.9107407407407
222 30.8861878453039
223 30.8253211009174
224 30.9189781021898
225 30.9659420289855
226 31.0394213381555
227 31.084476534296
228 31.0287769784173
229 31.0761220825853
230 31.0669051878354
231 30.9818827708703
232 30.8589065255732
233 30.8256140350877
234 30.934965034965
235 31.020942408377
236 30.7875647668394
237 30.8247422680412
238 30.9619863013699
239 31.0037542662116
240 31.0258943781942
241 31.2833333333333
242 31.2152027027027
243 31.1684033613445
244 31.193634840871
245 31.1697171381032
246 31.2400662251656
247 31.2488448844884
248 31.2995057660626
249 31.3072131147541
250 31.1967373572594
251 30.9193548387097
252 30.7903846153846
253 30.7869426751592
254 30.79173290938
255 30.76735340729
256 30.7712025316456
257 30.639874411303
258 30.5953198127925
259 30.5317829457364
260 30.3397849462366
261 30.2779816513761
262 30.2672754946728
263 30.2878419452888
264 30.2907435508346
265 30.399696969697
266 30.4324242424242
267 30.4453857791225
268 30.3123123123123
269 30.4174174174174
270 30.3829341317365
271 30.1845925925926
272 30.2756277695716
273 30.3747430249633
274 30.2244897959184
275 29.9789625360231
276 29.8691428571429
277 29.8818830242511
278 29.7860992907801
279 29.785552407932
280 29.6385372714487
281 29.6266106442577
282 29.5330543933054
283 29.4438280166436
284 29.4030386740331
285 29.5222068965517
286 29.4714285714286
287 29.499316005472
288 29.4272479564033
289 29.3752717391304
290 29.4583446404342
291 29.257065948856
292 29.3633916554509
293 29.2775401069519
294 29.3543391188251
295 29.3140957446808
296 29.2724137931034
297 29.2221928665786
298 29.3105540897098
299 29.3151515151515
300 29.2950131233596
301 29.1903394255875
302 29.2232073011734
303 29.2324675324675
304 29.1909560723514
305 29.1135135135135
306 29.0571794871795
307 29.0171136653895
308 28.9296060991105
309 28.9832911392405
310 28.9332493702771
311 28.9175879396985
312 28.85475
313 28.8783042394015
314 28.8550185873606
315 28.8155555555556
316 28.8607407407407
317 28.7619164619165
318 28.8650306748466
319 28.8678921568627
320 28.8469437652812
321 28.7403892944039
322 28.8372262773723
323 28.857696969697
324 28.9493946731235
325 28.8981905910736
326 28.7342891278375
327 28.5864768683274
328 28.6269185360094
329 28.6334511189635
330 28.5105386416862
331 28.4707117852975
332 28.4647264260768
333 28.3921205098494
334 28.3554786620531
335 28.3990783410138
336 28.3850746268657
337 28.4213302752294
338 28.3238312428734
339 28.3575
340 28.315288788222
341 28.363986409966
342 28.3809954751131
343 28.3707207207207
344 28.3901012373453
345 28.2484916201117
346 28.2305462653289
347 28.2648106904232
348 28.2253052164262
349 28.2361018826135
350 28.2597345132743
351 28.2824309392265
352 28.2248351648352
353 28.2458836443469
354 28.3168859649123
355 28.3754923413567
356 28.3635371179039
357 28.3660130718954
358 28.39825708061
359 28.3374592833876
360 28.2957746478873
361 28.2293419633225
362 28.2527448869752
363 28.2891280947255
364 28.3278195488722
365 28.30718113612
366 28.327408993576
367 28.3890909090909
368 28.391684434968
369 28.4551650692226
370 28.3189417989418
371 28.3260042283298
372 28.3175105485232
373 28.3766069546891
374 28.3338235294118
375 28.1087318087318
376 28.0078593588418
377 28.0608066184074
378 28.0503092783505
379 28.029363449692
380 28.0004094165814
381 28.0466257668712
382 28.0116089613035
383 28.0345528455285
384 28.0375634517766
385 28.0702429149798
386 28.0756319514661
387 28.0134944612286
388 28.0219095477387
389 28.0385155466399
390 27.9854
391 27.9374501992032
392 27.9471172962227
393 27.8666666666667
394 27.9375494071146
395 27.9244575936884
396 27.9663385826772
397 27.9611383709519
398 27.7449416342412
399 27.7183317167798
400 27.7088974854932
401 27.6450433108758
402 27.6658981748319
403 27.6162835249042
404 27.6195028680688
405 27.672275334608
406 27.5410646387833
407 27.5745730550285
408 27.6350710900474
409 27.7116587677725
410 27.7202651515152
411 27.6745283018868
412 27.5793427230047
413 27.5690721649484
414 27.556261682243
415 27.4646840148699
416 27.4357738646895
417 27.4247689463956
418 27.3550644567219
419 27.3244036697248
420 27.3574702108158
421 27.356450137237
422 27.4660567246112
423 27.3867030965392
424 27.4223839854413
425 27.3590208522212
426 27.4132366273799
427 27.4034389140272
428 27.396386630533
429 27.4229241877256
430 27.3723021582734
431 27.3502692998205
432 27.3385854968666
433 27.4109221128021
434 27.4141197497766
435 27.4299732381802
436 27.3820444444444
437 27.3158547387068
438 27.3064544650752
439 27.2322183098592
440 27.2158172231986
441 27.2460052677788
442 27.2520595968449
443 27.191797556719
444 27.1564838990426
445 27.1810599478714
446 27.1663486556808
447 27.1793760831889
448 27.1325862068966
449 27.1190721649485
450 27.2001718213058
451 27.2442918454936
452 27.2658662092624
453 27.2071794871795
454 27.2319112627986
455 27.2156729131176
456 27.1346904156064
457 27.1695431472081
458 27.1972972972973
459 27.2237774030354
460 27.2469301934399
461 27.2077181208054
462 27.2011725293132
463 27.2267782426778
464 27.1174021648626
465 27.077510373444
466 26.9610561056106
467 26.9233552631579
468 26.9180327868852
469 26.928209321341
470 26.8728013029316
471 26.9216260162602
472 26.8988636363636
473 26.9192214111922
474 26.9598055105348
475 26.9982186234818
476 26.9741935483871
477 26.8938152610442
478 26.8882117080994
479 26.8528
480 26.8685851318945
481 26.748212867355
482 26.8033333333333
483 26.8012678288431
484 26.8235946159937
485 26.8094786729858
486 26.7409913453973
487 26.7633647798742
488 26.731137254902
489 26.7607843137255
490 26.7322378716745
491 26.75921875
492 26.7342166796571
493 26.697200622084
494 26.6235294117647
495 26.627027027027
496 26.6651234567901
497 26.67833461835
498 26.6247311827957
499 26.5713848508034
500 26.568525592055
501 26.5521341463415
502 26.5111787072243
503 26.4729340409401
504 26.4315709969788
505 26.3965335342879
506 26.4051204819277
507 26.4159159159159
508 26.4515015015015
509 26.4359550561798
510 26.4632209737828
511 26.370044709389
512 26.386895011169
513 26.3922676579926
514 26.3814540059347
515 26.360029607698
516 26.2802359882006
517 26.2405882352941
518 26.2494860499266
519 26.2549450549451
520 26.2857979502196
521 26.319678127286
522 26.2422432629279
523 26.2440406976744
524 26.2833091436865
525 26.2985507246377
526 26.3083936324168
527 26.3313087490962
528 26.3148629148629
529 26.3649603460707
530 26.2756097560976
531 26.2764495347173
532 26.2912080057184
533 26.2693295292439
534 26.2742694226657
535 26.2362473347548
536 26.2197163120567
537 26.2256192498231
538 26.2408769448373
539 26.2292166549047
540 26.1623066104079
541 26.1550561797753
542 26.1543097407148
543 26.1960811756473
544 26.1379790940767
545 26.1749478079332
546 26.1770833333333
547 26.1426592797784
548 26.1435684647303
549 26.1907330567082
550 26.2069108500346
551 26.2720110573601
552 26.2844720496894
553 26.3216011042098
554 26.3423050379572
555 26.3866114561767
556 26.3728650137741
557 26.3131868131868
558 26.2640657084189
559 26.2273037542662
560 26.281228668942
561 26.2054384772264
562 26.2137135098439
563 26.1830623306233
564 26.1887686062246
565 26.210953346856
566 26.2130992572586
567 26.1650067294751
568 26.1641129032258
569 26.133734939759
570 26.1701672240803
571 26.2339572192513
572 26.2631508678238
573 26.2901934623082
574 26.2914780292943
575 26.2293297942933
576 26.2303713527851
577 26.231899404368
578 26.2496697490093
579 26.2797359735974
580 26.3429702970297
581 26.3330257086355
582 26.3786561264822
583 26.3703022339028
584 26.4406044678055
585 26.3705497382199
586 26.324983692107
587 26.3207817589577
588 26.3627604166667
589 26.3682704811443
590 26.398699609883
591 26.3652399481193
592 26.3381630012937
593 26.3161290322581
594 26.2708681672026
595 26.2913881748072
596 26.2307101727447
597 26.2288633461047
598 26.1758115849777
599 26.1314285714286
600 26.1177439797212
601 26.1457648546144
602 26.1504100946372
603 26.1608312342569
604 26.1461973601508
605 26.0482801751094
606 26.0880550343965
607 26.0970643347908
608 26.064463840399
609 26.0069608452455
610 26.0276846679081
611 25.9206917850525
612 25.8743842364532
613 25.869741697417
614 25.8815724815725
615 25.8464745554874
616 25.8540441176471
617 25.8688303735456
618 25.9055725658298
619 25.8852078239609
620 25.8750915750916
621 25.8860280658938
622 25.9241925655088
623 25.9216068167985
624 25.9006678809958
625 25.8975757575758
626 25.9271515151515
627 25.9170495767836
628 25.9695284159613
629 25.9584791792396
630 25.9998793727382
631 25.994701986755
632 25.9942273000601
633 25.9953125
634 25.973037747154
635 26.0005988023952
636 26.0038277511962
637 26.0119474313023
638 25.9972570065593
639 25.9335710041592
640 25.9390272835113
641 25.9621589561091
642 25.9414201183432
643 25.9268321513002
644 25.8516774573278
645 25.8451233842538
646 25.8423708920188
647 25.889853372434
648 25.8729081334114
649 25.8545242265032
650 25.8582263710618
651 25.7745644599303
652 25.7640579710145
653 25.7607411696584
654 25.7079676674365
655 25.7175317185698
656 25.7494809688581
657 25.7560806916426
658 25.7976945244957
659 25.7752731454859
660 25.8169062679701
661 25.7690366972477
662 25.7793696275072
663 25.7261714285714
664 25.7247005134056
665 25.7615954415954
666 25.7371233655486
667 25.6743342776204
668 25.7188668555241
669 25.7146576117714
670 25.7083615819209
671 25.7067643742954
672 25.7171637591446
673 25.7399325084364
674 25.722066254913
675 25.7233875490746
676 25.7564778463264
677 25.7772421524664
678 25.7980963045913
679 25.7605586592179
680 25.75390625
681 25.7558282208589
682 25.7596657381616
683 25.7387096774194
684 25.7242222222222
685 25.7352941176471
686 25.7752497225305
687 25.8178690344062
688 25.8640044370494
689 25.8032061912659
690 25.8041965764771
691 25.8186534216336
692 25.8550772626932
693 25.8302696752889
694 25.8452996151732
695 25.819758507135
696 25.7554704595186
697 25.7725533078185
698 25.6946623093682
699 25.6786296900489
700 25.7025557368135
701 25.721152800435
702 25.7725938009788
703 25.7623030961434
704 25.7895708853884
705 25.8001085187195
706 25.783315276273
707 25.7938311688312
708 25.7982702702703
709 25.751051212938
710 25.7669181034483
711 25.8148626817447
712 25.8125874125874
713 25.799462943072
714 25.8354457572503
715 25.8219721329046
716 25.8442658092176
717 25.8456928838951
718 25.8149492792312
719 25.8093866666667
720 25.8455223880597
721 25.8159574468085
722 25.8347872340426
723 25.8233545647558
724 25.8530785562633
725 25.8653948065713
726 25.8700899947062
727 25.842177589852
728 25.8587117212249
729 25.8606220347918
730 25.8917324907846
731 25.841281512605
732 25.8167714884696
733 25.7641400940931
734 25.7045833333333
735 25.6873180873181
736 25.68894654904
737 25.6846034214619
738 25.6781573498965
739 25.6714211886305
740 25.6855371900826
741 25.700824742268
742 25.6959835221421
743 25.7210499227998
744 25.7034943473792
745 25.7154596815614
746 25.6970256410256
747 25.6809011776754
748 25.6622381195708
749 25.6409183673469
750 25.6118186449312
751 25.6093591047813
752 25.63001017294
753 25.6577529232334
754 25.6156186612576
755 25.5681496461072
756 25.569797979798
757 25.5877839475013
758 25.5947554210792
759 25.6208774583964
760 25.6031187122736
761 25.5794176706827
762 25.5996987951807
763 25.5928822055138
764 25.6195390781563
765 25.6258258258258
766 25.6689344672336
767 25.6712643678161
768 25.719940029985
769 25.7021956087824
770 25.7280439121756
771 25.722471350274
772 25.7395418326693
773 25.7387064676617
774 25.6965277777778
775 25.6824752475248
776 25.6846267918932
777 25.6471632955106
778 25.6738036507153
779 25.6939842209073
780 25.6353808353808
781 25.6426889106968
782 25.6720314033366
783 25.6690196078431
784 25.585944363104
785 25.5651072124756
786 25.5404379562044
787 25.5479824987846
788 25.569275644142
789 25.561359223301
790 25.5629665535628
791 25.5529013539652
792 25.5730304494925
793 25.5527255185721
794 25.5422243620607
795 25.5087415946206
796 25.5096928982726
797 25.5044103547459
798 25.4647873865265
799 25.4906399235912
800 25.4860276585598
801 25.506291706387
802 25.4668886774501
803 25.451566951567
804 25.4797342192691
805 25.4853889943074
806 25.449219119735
807 25.4472813238771
808 25.4072641509434
809 25.4064090480679
810 25.4278850682996
811 25.3859154929577
812 25.4079737335835
813 25.3897940074906
814 25.400561534862
815 25.4271408516612
816 25.4408602150538
817 25.453738317757
818 25.4374241717219
819 25.4430568499534
820 25.4516309412861
821 25.4399441340782
822 25.4920856610801
823 25.4939534883721
824 25.5173023255814
825 25.5243845796563
826 25.4987037037037
827 25.4329487771112
828 25.4409405255878
829 25.4583410138249
830 25.4428702851886
831 25.4649195402299
832 25.4561065197429
833 25.4818724185406
834 25.4846400733608
835 25.5154516276937
836 25.5631530705775
837 25.5701328447091
838 25.6098946404031
839 25.587288523091
840 25.5997257769653
841 25.5708941605839
842 25.5493624772313
843 25.5681238615665
844 25.6168488160291
845 25.6158325750682
846 25.620172648796
847 25.6320617620345
848 25.6395644283122
849 25.6305530371714
850 25.6190217391304
851 25.6028041610131
852 25.5649977447
853 25.5981055480379
854 25.611992786294
855 25.6259576385759
856 25.6840018026138
857 25.7078378378378
858 25.7250787933363
859 25.7241565452092
860 25.6866247755835
861 25.6575906851769
862 25.6736794986571
863 25.7187108325873
864 25.7006255585344
865 25.7015178571429
866 25.6986619090098
867 25.6856252781486
868 25.7018683274021
869 25.6307760532151
870 25.6138114209827
871 25.6393094289509
872 25.6297213622291
873 25.6546419098143
874 25.6998231653404
875 25.7185676392573
876 25.719293598234
877 25.7212709620477
878 25.7352448169387
879 25.7340678713089
880 25.7131544214694
881 25.7107692307692
882 25.7345054945055
883 25.728565160158
884 25.7181937746602
885 25.753198948291
886 25.7295713035871
887 25.7271853146853
888 25.7224792666958
889 25.7406631762653
890 25.7340889276373
891 25.690347826087
892 25.72246849196
893 25.7201910551455
894 25.7252604166667
895 25.7365409622887
896 25.7212462137603
897 25.7287505404237
898 25.6849137931034
899 25.6913867355728
900 25.723116659492
901 25.6587478559177
902 25.6389721627409
903 25.6613276231263
904 25.6877944325482
905 25.7132334047109
906 25.7146404109589
907 25.7348160821215
908 25.7326495726496
909 25.7473729175566
910 25.7457106274008
911 25.7567774936061
912 25.7526405451448
913 25.7985525755641
914 25.7571974522293
915 25.7277660025435
916 25.7003386960203
917 25.7148179508891
918 25.738950042337
919 25.7552264071096
920 25.7537420718816
921 25.7805579036348
922 25.7703547297297
923 25.7918108906712
924 25.8084388185654
925 25.825137072965
926 25.7813131313131
927 25.7370277078086
928 25.7404612159329
929 25.7283682008368
930 25.7250626566416
931 25.7397077244259
932 25.7662630480167
933 25.7343880099917
934 25.6878737541528
935 25.7069323370693
936 25.6993366500829
937 25.6954037267081
938 25.710678807947
939 25.734023178808
940 25.7573024410426
941 25.765867768595
942 25.7174773289365
943 25.7135446685879
944 25.7343209876543
945 25.7173037402384
946 25.7120328542094
947 25.7252052545156
948 25.7268552685527
949 25.7212443716742
950 25.7294069529652
951 25.746688470973
952 25.732
953 25.7662040816327
954 25.7236467236467
955 25.7398942659618
956 25.7443541835906
957 25.7676816889972
958 25.7317666126418
959 25.7388663967611
960 25.7582355321732
961 25.7257165926524
962 25.738014527845
963 25.7365578395808
964 25.753344077357
965 25.7843674456084
966 25.8022562449637
967 25.7892196299276
968 25.7943707277845
969 25.7457097032879
970 25.7478574289147
971 25.75456
972 25.7349840255591
973 25.7588986432562
974 25.7174830744723
975 25.724870672503
976 25.7161033797217
977 25.7305246422893
978 25.7100436681223
979 25.7283333333333
980 25.6782264449723
981 25.6369024101146
982 25.6524861878453
983 25.6553627760252
984 25.6495470657739
985 25.6734935013785
986 25.692168437623
987 25.684152575698
988 25.6773762765122
989 25.6844583987441
990 25.7062009419152
991 25.7373087485288
992 25.6704732107939
993 25.6924941360438
994 25.7036747458952
995 25.6980866848887
996 25.7027701911822
997 25.708693957115
998 25.6866588875924
999 25.6746987951807
1000 25.6714563106796
1001 25.689751552795
1002 25.6984102365258
1003 25.7354788677782
1004 25.7581395348837
1005 25.7724912824487
1006 25.7648606811146
1007 25.7432547352145
1008 25.7508310784693
1009 25.7445773832497
1010 25.7127118644068
1011 25.7166281755196
1012 25.7268949595998
1013 25.7491342824163
1014 25.730464848252
1015 25.7372744721689
1016 25.7573456079785
1017 25.7258323765786
1018 25.6986625907528
1019 25.7097365406644
1020 25.7387256772224
1021 25.7630053394355
1022 25.7764391917652
1023 25.785980952381
1024 25.7432915241353
1025 25.7494872768705
1026 25.7486342943854
1027 25.7083617101778
1028 25.7153555219365
1029 25.7372163388805
1030 25.7528344671202
1031 25.7684807256236
1032 25.782395164337
1033 25.7928274820687
1034 25.7459744168548
1035 25.7578630549285
1036 25.7387678437265
1037 25.7289572393098
1038 25.7207943049831
1039 25.7231748408836
1040 25.7367988032909
1041 25.7187149794546
1042 25.7507094846901
1043 25.7586412840612
1044 25.7812616648003
1045 25.7686800894855
1046 25.7642458100559
1047 25.8008938547486
1048 25.8109497206704
1049 25.8347858472998
1050 25.876293263863
1051 25.9111276516561
1052 25.9303571428571
1053 25.9571587950911
1054 25.9350649350649
1055 25.9389692250649
1056 25.9601779755284
1057 25.8949002217295
1058 25.8652654867257
1059 25.8471281296024
1060 25.8270588235294
1061 25.843072399853
1062 25.8281204111601
1063 25.8141547488082
1064 25.8209677419355
1065 25.8404692082111
1066 25.803436928702
1067 25.7886048210373
1068 25.791827800073
1069 25.8110867979577
1070 25.8091074681239
1071 25.8206042955952
1072 25.8156420516551
1073 25.7902651652742
1074 25.7942628903413
1075 25.741180731619
1076 25.7311143270622
1077 25.7496746203905
1078 25.7379061371841
1079 25.7623240707326
1080 25.7756854256854
1081 25.7664864864865
1082 25.7466714645556
1083 25.7596977329975
1084 25.7768345323741
1085 25.7741100323625
1086 25.7856937455068
1087 25.7609475951184
1088 25.7589100035855
1089 25.7629523468291
1090 25.7812320916905
1091 25.7888252148997
1092 25.8020050125313
1093 25.8271198568873
1094 25.8610375670841
1095 25.8392142857143
1096 25.8570510531953
1097 25.8868665239115
1098 25.8886193364253
1099 25.8901247771836
1100 25.8674493062967
1101 25.8589196872779
1102 25.8721847246892
1103 25.8687965921193
1104 25.8441687344913
1105 25.8312212389381
1106 25.7885552808195
1107 25.7678420310296
1108 25.7755461592671
1109 25.7876717153927
1110 25.7987323943662
1111 25.8078845476945
1112 25.8135819845179
1113 25.7865776528461
1114 25.8082894274675
1115 25.7888460189407
1116 25.8023842917251
1117 25.8187872415002
1118 25.7883875480937
1119 25.7812019566737
1120 25.7731145251397
1121 25.7572375305197
1122 25.7647838214784
1123 25.7246175243394
1124 25.7496002780674
1125 25.7693537178596
1126 25.7933981931897
1127 25.7839056538328
1128 25.8035367545076
1129 25.8219681219681
1130 25.8000692281066
1131 25.7695336787565
1132 25.7765964791163
1133 25.77502587099
1134 25.7364074328975
1135 25.7416294259196
1136 25.7229238160604
1137 25.731320754717
1138 25.7666552315609
1139 25.7827160493827
1140 25.7875942426319
1141 25.8183687457162
1142 25.8039014373717
1143 25.8054719562244
1144 25.7872994195971
1145 25.762973065121
1146 25.7396663261832
1147 25.7604358188628
1148 25.7289160720353
1149 25.7453804347826
1150 25.7521384928717
1151 25.7283389830508
1152 25.7325880758808
1153 25.7435341909276
1154 25.7710223425863
1155 25.7511832319135
1156 25.7598377281947
1157 25.7647297297297
1158 25.7787837837838
1159 25.7898041863606
1160 25.7889338731444
1161 25.7717559824739
1162 25.801213346815
1163 25.8199460916442
1164 25.8461590296496
1165 25.8430158195894
1166 25.8484522207268
1167 25.8564895763282
1168 25.854502688172
1169 25.8707423580786
1170 25.9030221625252
1171 25.9113796576032
1172 25.9268456375839
1173 25.9383428379738
1174 25.9364398256788
1175 25.9367504187605
1176 25.9379979912956
1177 25.9130347593583
1178 25.9292348813899
1179 25.9070046697799
1180 25.9231077025675
1181 25.926982011992
1182 25.9128119800333
1183 25.9014290461947
1184 25.9132890365448
1185 25.9183930942895
1186 25.9333997343957
1187 25.9015915119363
1188 25.8724263488911
1189 25.8714521998015
1190 25.8555959062397
1191 25.8883828382838
1192 25.8780085723706
1193 25.8938344873063
1194 25.8762187088274
1195 25.8722185648453
1196 25.8854228364594
1197 25.8414313854235
1198 25.8303050180387
1199 25.787495908347
1200 25.7466840901666
1201 25.7354207436399
1202 25.7423076923077
1203 25.7466275659824
1204 25.7794721407625
1205 25.7673828125
1206 25.7361065973351
1207 25.737512179279
1208 25.7548051948052
1209 25.7178872326636
1210 25.6591276252019
1211 25.6518398967076
1212 25.6408768536428
1213 25.628921095008
1214 25.649195106246
1215 25.6740025740026
1216 25.6883960141434
1217 25.680732177264
1218 25.6882541720154
1219 25.6729894264659
1220 25.6725176169122
1221 25.7009609224856
1222 25.7102145373039
1223 25.708416
1224 25.6700510855683
1225 25.6863070539419
1226 25.6731505102041
1227 25.6992984693878
1228 25.666581795035
1229 25.6860324530703
1230 25.7078244274809
1231 25.7144945963128
1232 25.7210041309183
1233 25.7377184620273
1234 25.7513496348047
1235 25.7596318629007
1236 25.7824817518248
1237 25.7743817374762
1238 25.7821926489227
1239 25.7619740588421
1240 25.7555625790139
1241 25.7549100094727
1242 25.7518460082045
1243 25.7674976333228
1244 25.775157629256
1245 25.7863220926568
1246 25.8285534194768
1247 25.8290393700787
1248 25.8198929807995
1249 25.8239698018245
1250 25.8356715948411
1251 25.769592476489
1252 25.7546791862285
1253 25.7750312891114
1254 25.7816135084428
1255 25.7833698030635
1256 25.792125
1257 25.7849516078676
1258 25.7867041198502
1259 25.7921397379913
1260 25.814535246413
1261 25.8264962593516
1262 25.822035480859
1263 25.8292470441817
1264 25.8496890547264
1265 25.8688432835821
1266 25.869027648338
1267 25.8442444927087
1268 25.8318040917545
1269 25.7902876585215
1270 25.7717639789929
1271 25.7796170475602
1272 25.7982705373687
1273 25.8004938271605
1274 25.8285185185185
1275 25.8212765957447
1276 25.7856044294063
1277 25.7673732718894
1278 25.7694197113908
1279 25.7737342743173
1280 25.7771165644172
1281 25.7966881324747
1282 25.7811944869832
1283 25.7819406183043
1284 25.7860507800551
1285 25.7907033639144
1286 25.7508696978944
1287 25.752912473315
1288 25.7555623285584
1289 25.7361119561911
1290 25.7492546394889
1291 25.7566301703163
1292 25.7788993615081
1293 25.7852279635258
1294 25.7715153355603
1295 25.8034608378871
1296 25.7922960266909
1297 25.7853939393939
1298 25.749198669489
1299 25.7662636033857
1300 25.7873073436083
1301 25.7819444444444
1302 25.790220344099
1303 25.7793311238325
1304 25.7798795180723
1305 25.7523609022556
1306 25.763969924812
1307 25.7762477450391
1308 25.7643843843844
1309 25.7799519807923
1310 25.7753597122302
1311 25.7257399103139
1312 25.7382546323969
1313 25.7433522557514
1314 25.7354819456879
1315 25.7323792486583
1316 25.7395709177592
1317 25.7345043167609
1318 25.7492120130836
1319 25.747146254459
1320 25.7441307578009
1321 25.6998221695317
1322 25.7183758150563
1323 25.7195143618596
1324 25.6851315400532
1325 25.7061188294413
1326 25.7092789598109
1327 25.7019492025989
1328 25.7001769911504
1329 25.6737555228277
1330 25.6854534746761
1331 25.6600411643634
1332 25.6468135095448
1333 25.6701321585903
1334 25.6373607038123
1335 25.6429660023447
1336 25.6519625073228
1337 25.6599707174231
1338 25.6643442622951
1339 25.6802223522528
1340 25.6863995320269
1341 25.7108771929825
1342 25.7314035087719
1343 25.726146654981
1344 25.6994165694282
1345 25.6883124453512
1346 25.6890183512962
1347 25.6378959604766
1348 25.6528301886792
1349 25.6574412532637
1350 25.6554202898551
1351 25.6777745580991
1352 25.6753547639734
1353 25.6803473227207
1354 25.6629083550159
1355 25.6762648164209
1356 25.6914137033825
1357 25.718704827985
1358 25.7181161514013
1359 25.7278451761987
1360 25.7367995378394
1361 25.7292929292929
1362 25.7417940582636
1363 25.7552479815456
1364 25.7474503025065
1365 25.7487903225806
1366 25.7592741935484
1367 25.7743737402822
1368 25.7736478711162
1369 25.7750359505321
1370 25.7626651349799
1371 25.7846065479609
1372 25.7882893226177
1373 25.8070014347202
1374 25.8159449383424
1375 25.8137535816619
1376 25.798511308331
1377 25.7860491709548
1378 25.7566333808845
1379 25.754376960365
1380 25.7654032487888
1381 25.7935024223425
1382 25.8127635327635
1383 25.8182853887781
1384 25.807622298066
1385 25.8321865226045
1386 25.7920544835414
1387 25.7781684150836
1388 25.7734277620397
1389 25.7997734994337
1390 25.7861464517953
1391 25.7694915254237
1392 25.7562517640418
1393 25.7768623024831
1394 25.7853961093882
1395 25.7998872604284
1396 25.8206313416009
1397 25.8248520710059
1398 25.8292394366197
1399 25.8155924570785
1400 25.7847710030908
1401 25.7869137882617
1402 25.7887735054729
1403 25.8165590794274
1404 25.818395961862
1405 25.8110395068647
1406 25.8174740968916
1407 25.7791561888796
1408 25.7558716875872
1409 25.7459866220736
1410 25.7500278551532
1411 25.7427378964942
1412 25.7204223395388
1413 25.7139128019994
1414 25.7176797113516
1415 25.7022443890274
1416 25.7074792243767
1417 25.7196789371713
1418 25.731912538057
1419 25.7277455048409
1420 25.7044198895028
1421 25.6917770419426
1422 25.696275862069
1423 25.6782369146006
1424 25.6916551914073
1425 25.683434232251
1426 25.6841121495327
1427 25.6653307713423
1428 25.6619308831596
1429 25.6669043049081
1430 25.6806248287202
1431 25.6806133625411
1432 25.6817733990148
1433 25.6959781121751
1434 25.6899398578458
1435 25.6923749658377
1436 25.6652660300136
1437 25.6852154937261
1438 25.7044995909463
1439 25.7090760425184
1440 25.7056932715881
1441 25.6869967355822
1442 25.6480456026059
1443 25.6467173087358
1444 25.661442516269
1445 25.6389926888708
1446 25.6676414838884
1447 25.6296756756757
1448 25.6390599675851
1449 25.6506212857915
1450 25.6404209390178
1451 25.6459962253977
1452 25.6593909997305
1453 25.6583355777
1454 25.6643876177658
1455 25.6797631862217
1456 25.6775147928994
1457 25.7093598708983
1458 25.7016393442623
1459 25.7116066630844
1460 25.7192803437164
1461 25.7161030595813
1462 25.7204722296753
1463 25.7102949061662
1464 25.7248257372654
1465 25.7317609220048
1466 25.7448165014733
1467 25.7519550080343
1468 25.7545381526104
1469 25.7752207653198
1470 25.7473965287049
1471 25.7526428190069
1472 25.7503602882306
1473 25.7546424759872
1474 25.7562016537743
1475 25.7646305681515
1476 25.7660980810235
1477 25.7616941928609
1478 25.7769845498135
1479 25.7577547220005
1480 25.7561935140882
1481 25.7510355815189
1482 25.7507430997877
1483 25.745198938992
1484 25.7254901960784
1485 25.6908225337212
1486 25.6888712661909
1487 25.6745180881965
1488 25.6705882352941
1489 25.6716055892433
1490 25.688689691537
1491 25.7087266016346
1492 25.708511198946
1493 25.6898947368421
1494 25.7014988167236
1495 25.7007621550591
1496 25.7186333771353
1497 25.7117060367454
1498 25.7123000262261
1499 25.7244689221086
1500 25.7474705111402
1501 25.7740498034076
1502 25.7705682115737
1503 25.7759225333682
1504 25.7991106460895
1505 25.805230125523
1506 25.800993204391
1507 25.7904936014625
1508 25.8006263048017
1509 25.8141403600313
1510 25.7815673001822
1511 25.796668401874
1512 25.7882475299012
1513 25.8056147647518
1514 25.8286827747467
1515 25.8478441558442
1516 25.8686753246753
1517 25.8656282450675
1518 25.883341982356
1519 25.8969130998703
1520 25.8593838985245
1521 25.8628364389234
1522 25.8782091097308
1523 25.8849456802897
1524 25.8975433152314
1525 25.902430196484
1526 25.8928958925342
1527 25.8842241156726
1528 25.8667870036101
1529 25.8367662203913
1530 25.8294314381271
1531 25.8279177377892
1532 25.8118130457114
1533 25.8198716302952
1534 25.839486521181
1535 25.8319219912753
1536 25.8328373524885
1537 25.8320082072326
1538 25.8362051282051
1539 25.8121863799283
1540 25.8271307908881
1541 25.8249680225122
1542 25.8460869565217
1543 25.8695140664962
1544 25.893810741688
1545 25.8959856814114
1546 25.912343470483
1547 25.9203268641471
1548 25.944024514811
1549 25.9527699770232
1550 25.9574783052578
1551 25.9523979591837
1552 25.9599081866871
1553 25.9711881693014
1554 25.9640346408558
1555 25.9656401119878
1556 25.9678535096643
1557 25.9503048780488
1558 25.9642784552845
1559 25.9889735772358
1560 25.9642404260715
1561 25.9767300380228
1562 25.9819057273188
1563 25.9830800405269
1564 25.9909827760892
1565 25.9964059731713
1566 25.9651339060131
1567 25.9728650833754
1568 25.9746464646465
1569 25.9679535705274
1570 25.9399193548387
1571 25.9309493830269
1572 25.9647029204431
1573 25.9558572146807
1574 25.9630653266332
1575 25.97391959799
1576 25.9774987443496
1577 25.9749497991968
1578 25.9633400200602
1579 25.8961240310078
1580 25.8605440479161
1581 25.8576059850374
1582 25.8589877835951
1583 25.8621480189384
1584 25.8696237229006
1585 25.883877398455
1586 25.8764940239044
1587 25.8526969922943
1588 25.8763112105394
1589 25.8558589870904
1590 25.8508062515505
1591 25.8413981160139
1592 25.8420817843866
1593 25.8379891035166
1594 25.8663530576875
1595 25.8744059405941
1596 25.8476520019773
1597 25.8353405725568
1598 25.8321085080148
1599 25.845698792211
1600 25.8494703128849
1601 25.824655511811
1602 25.8395177165354
1603 25.8386922320551
1604 25.8267190569745
1605 25.8218949435444
1606 25.8058333333333
1607 25.7947600391773
1608 25.8143976493634
1609 25.8116005873715
1610 25.8219667318982
1611 25.820880195599
1612 25.8381907090465
1613 25.8496578690127
1614 25.8620234604106
1615 25.8602686202686
1616 25.86884765625
1617 25.8700170773359
1618 25.8772494513533
1619 25.9013164310093
1620 25.9034365098708
1621 25.8803310613437
1622 25.8781508515815
1623 25.890900243309
1624 25.8970566772075
1625 25.9035271223547
1626 25.9020666180404
1627 25.9175698663426
1628 25.9280369290573
1629 25.9348068982269
1630 25.9267345948569
1631 25.9345137036139
1632 25.9357575757576
1633 25.932397094431
1634 25.9225744011614
1635 25.9469150737963
1636 25.9274045432576
1637 25.9257791737135
1638 25.945832326649
1639 25.9412985759112
1640 25.9550084479846
1641 25.9676158301158
1642 25.9756027000964
1643 25.9863581585924
1644 25.9958564201397
1645 25.9980250481696
1646 25.9962927298989
1647 26.0188733750602
1648 26.0142925890279
1649 26.0341193455245
1650 26.0292788461538
1651 26.0298270893372
1652 26.0333173307729
1653 26.0179333493167
1654 26.0083832335329
1655 25.992725532424
1656 25.9591593026033
1657 25.9772151898734
1658 25.9698257340654
1659 25.9764677804296
1660 25.9811978048198
1661 25.9813975673742
1662 25.9832737669764
1663 25.949631391201
1664 25.9484193011647
1665 25.9298503918309
1666 25.9375415282392
1667 25.9468438538206
1668 25.9469039145907
1669 25.9408056872038
1670 25.9591565979626
1671 25.950946969697
1672 25.9464742072882
1673 25.9232332781848
1674 25.9201700519603
1675 25.9203681850366
1676 25.9250176845084
1677 25.9251354534747
1678 25.9057882352941
1679 25.8924994121796
1680 25.8885076380729
1681 25.868700140779
1682 25.8843808630394
1683 25.8612321386742
1684 25.8430877192982
1685 25.8556725146199
1686 25.8715789473684
1687 25.859747545582
1688 25.8553271028037
1689 25.8591312470808
1690 25.8710550887021
1691 25.8612549568463
1692 25.8697923956146
1693 25.8817439962695
1694 25.8732820871186
1695 25.8898206382483
1696 25.8926874708896
1697 25.9086845168801
1698 25.9005818012567
1699 25.8977209302326
1700 25.9166511627907
1701 25.9127847512785
1702 25.9151022304833
1703 25.9154667905249
1704 25.9234911792015
1705 25.9366759517177
1706 25.9370155488512
1707 25.9592480854026
1708 25.9443542777649
1709 25.9246873552571
1710 25.9378240740741
1711 25.9208044382802
1712 25.9239371534196
1713 25.9311778290993
1714 25.951108033241
1715 25.9642659279778
1716 25.9617443470235
1717 25.972358098754
1718 25.9795617070358
1719 25.9906826568266
1720 25.9953424025824
1721 26.0087618169241
1722 26.0041935483871
1723 26.0334562211982
1724 26.0266236757255
1725 26.0426992169507
1726 26.0474435743897
1727 26.0515311996316
1728 26.0576887661142
1729 26.0643498273878
1730 26.0135048231511
1731 26.0236969001148
1732 26.0166055045872
1733 26.0322403118551
1734 26.019464163041
1735 26.0260989010989
1736 26.0419413919414
1737 26.0326549279671
1738 26.0450845907636
1739 26.0552685714286
1740 26.0513019643673
1741 26.0400547445255
1742 26.0522234891676
1743 26.0589468885343
1744 26.0593757120073
1745 26.0573509330906
1746 26.066787989081
1747 26.0749602001365
1748 26.0634090909091
1749 26.070467969105
1750 26.0750227066303
1751 26.076912599319
1752 26.0858115777526
1753 26.0567089755213
1754 26.0597508493771
1755 26.0533393706135
1756 26.0558623811679
1757 26.0627433227705
1758 26.0691263014939
1759 26.0655055417326
1760 26.0472316384181
1761 26.0470747684662
1762 26.0277401894452
1763 26.012438035151
1764 25.9996848975917
1765 26.0178217821782
1766 26.0279802069276
1767 26.021393258427
1768 26.0270112359551
1769 26.0477752808989
1770 26.0501909683217
1771 26.0545699528408
1772 26.0478563411897
1773 26.0643322109989
1774 26.0725763016158
1775 26.0760430686406
1776 26.0898856245795
1777 26.0934977578475
1778 26.0859511539323
1779 26.1061617745911
1780 26.0905753301992
1781 26.0706618962433
1782 26.0282526221825
1783 26.0157378510923
1784 26.0265210608424
1785 26.0263755847628
1786 26.0360801781737
1787 26.0453796481853
1788 26.0585615675796
1789 26.0503670745273
1790 26.0643381535039
1791 26.0611518790305
1792 26.0621471438097
1793 26.0723111111111
1794 26.0714063541435
1795 26.0467613132209
1796 26.0614326901752
1797 26.0555087563733
1798 26.0464333185645
1799 26.057984496124
1800 26.0599645704163
1801 26.0328615656789
1802 26.0413793103448
1803 26.0365805168986
1804 26.0528827037773
1805 26.0814929328622
1806 26.0912621359223
1807 26.1007940008822
1808 26.1033737596472
1809 26.1079805996473
1810 26.116200132246
1811 26.1123100638626
1812 26.124570673712
1813 26.1234323432343
1814 26.1177919507368
1815 26.1023286467487
1816 26.1076213485614
1817 26.1088913282108
1818 26.100416758061
1819 26.0970201577564
1820 26.0966272448533
1821 26.1071397284275
1822 26.1047493981178
1823 26.1171916010499
1824 26.1251257380276
1825 26.1269508196721
1826 26.144218579235
1827 26.1394058540848
1828 26.15500218436
1829 26.1579820921599
1830 26.1412996075011
1831 26.1284531590414
1832 26.1005870841487
1833 26.0900716923745
1834 26.0790970262644
1835 26.0902539613631
1836 26.0695143104944
1837 26.0748319965315
1838 26.0797399783315
1839 26.0771496642842
1840 26.0815151515152
1841 26.078840328862
1842 26.0665801988759
1843 26.066205704408
1844 26.0653563714903
1845 26.0730021598272
1846 26.0641778161416
1847 26.0616048317515
1848 26.0703017241379
1849 26.0914889032536
1850 26.0876588412664
1851 26.0824263282426
1852 26.0577443609023
1853 26.0571060541005
1854 26.056063532947
1855 26.0660227516634
1856 26.0640497640498
1857 26.0646365001072
1858 26.08119236543
1859 26.0854693527647
1860 26.0877651596315
1861 26.0708752407447
1862 26.0998716302953
1863 26.0981398332264
1864 26.0900897052542
1865 26.0871105420401
1866 26.1027315407597
1867 26.1043496801706
1868 26.1050724637681
1869 26.1068796592119
1870 26.0942753777399
1871 26.0986382978723
1872 26.1042756860242
1873 26.0987454816075
1874 26.1043995749203
1875 26.0738650827323
1876 26.0765641569459
1877 26.0837751855779
1878 26.0924316302735
1879 26.1118931524274
1880 26.1191182704536
1881 26.0944338624339
1882 26.1134574693187
1883 26.105138507084
1884 26.1019864750634
1885 26.0575827884413
1886 26.0530887623867
1887 26.0606661045531
1888 26.0691253951528
1889 26.0773024236038
1890 26.0732097725358
1891 26.0741005680623
1892 26.0788222923239
1893 26.0528349433011
1894 26.0670165861852
1895 26.0707808564232
1896 26.0714765100671
1897 26.0619446772842
1898 26.0440862465983
1899 26.0677831274859
1900 26.071646788031
1901 26.0709893327756
1902 26.0785281204265
1903 26.0806350532693
1904 26.0809772395072
1905 26.0871580705784
1906 26.0907496345792
1907 26.0917136297224
1908 26.0848143512724
1909 26.0699458107545
1910 26.0688333333333
1911 26.0470979821094
1912 26.0396175431303
1913 26.0384871155445
1914 26.0342263759086
1915 26.0386132447581
1916 26.0553341635533
1917 26.0402985074627
1918 26.0487875647668
1919 26.0345612582781
1920 26.0304446742503
1921 26.0300537412154
1922 26.029132231405
1923 26.0367616687319
1924 26.0415359207267
1925 26.0476367389061
1926 26.054838044151
1927 26.0575376366261
1928 26.0723298969072
1929 26.0489703459638
1930 26.0476425777229
1931 26.0482304526749
1932 26.0456919596957
1933 26.036251541307
1934 26.0531744401068
1935 26.0739264433943
1936 26.0536535303777
1937 26.0612102564103
1938 26.0690871794872
1939 26.0596433695429
1940 26.038198567042
1941 26.038190749079
1942 26.0411704522202
1943 26.0411945183064
1944 26.0374156614189
1945 26.0467702371218
1946 26.0306655777869
1947 26.0156230879054
1948 26.0258156606852
1949 26.0200122274302
1950 26.0315403422983
1951 26.0273319755601
1952 26.0393402565669
1953 26.0344182262002
1954 26.0206504065041
1955 26.0132439569368
1956 26.0074284554496
1957 26.0124543610548
1958 25.979744784282
1959 25.9774807614419
1960 25.981983805668
1961 25.9815459328207
1962 25.9798948220065
1963 25.9929207119741
1964 26.0039635995956
1965 26.0275778406793
1966 26.0154716218946
1967 26.0197092084006
1968 26.0049203468441
1969 26.0066935483871
1970 26.009389482168
1971 26.0048328634716
1972 25.9915475950896
1973 25.989863234111
1974 25.9946511160265
1975 26.0081608040201
1976 25.9964257028112
1977 25.9899237254115
1978 25.9933774834437
1979 26.0073033707865
1980 26.0150421179302
1981 26.0269955876454
1982 26.020926037282
1983 25.9893536121673
1984 25.9816
1985 25.98864
1986 25.9913686313686
1987 26.0035956851778
1988 25.9969255340387
1989 25.9942526441828
1990 25.9926989826451
1991 25.9935393818544
1992 25.994019138756
1993 25.9988835725678
1994 25.991711496314
1995 25.9970922127066
1996 25.9859076433121
1997 25.9939888535032
1998 25.991961798647
1999 25.9855210819411
2000 25.9877559133373
2001 25.970935080405
2002 25.9728914467156
2003 25.9840904582424
2004 25.9864420218038
2005 25.9947284978201
2006 25.9787410926366
2007 25.9743670886076
2008 25.9746590235224
2009 25.9898023715415
2010 25.9830501777953
2011 25.9864928909953
2012 25.9916683119447
2013 25.9926598263615
2014 25.9823738170347
2015 25.9806464327946
2016 25.9910165484634
2017 25.9947617172115
2018 25.9993305768852
2019 26.0042904939972
2020 25.984152575698
2021 25.9969333595439
2022 26.0069968553459
2023 26.0107269155206
2024 26.0071484681854
2025 26.0231297859808
2026 26.0213500784929
2027 26.0340266875981
2028 26.0471742543171
2029 26.0370588235294
2030 26.0464222701431
2031 26.0449931412894
2032 26.0297963978074
2033 26.0213656818627
2034 26.0304832713755
2035 26.0368863680814
2036 26.0388345717638
2037 26.0534897360704
2038 26.0545241352355
2039 26.054375
2040 26.0426843542723
2041 26.0408035888434
2042 26.0420826833073
2043 26.0497172938195
2044 26.0501754385965
2045 26.0460459680561
2046 26.0432242990654
2047 26.0546126897626
2048 26.0472762645914
2049 26.0580155642023
2050 26.0694163424124
2051 26.0722816572651
2052 26.0789576040451
2053 26.0881415241058
2054 26.0975894245723
2055 26.1100272055966
2056 26.1146910221531
2057 26.1276860306975
2058 26.1353923853924
2059 26.1516022528646
2060 26.1701747572816
2061 26.1592319627618
2062 26.1739332816137
2063 26.1880527540729
2064 26.1794613447006
2065 26.1657762291909
2066 26.1495648810675
2067 26.1524840518075
2068 26.1536618357488
2069 26.152404867684
2070 26.1553581772543
2071 26.1557142857143
2072 26.1150125264984
2073 26.0987678090104
2074 26.0779230769231
2075 26.0644504227517
2076 26.0743515850144
2077 26.0743757203227
2078 26.0764683301344
2079 26.0776754890679
2080 26.0569348659004
2081 26.0709553896228
2082 26.0735693779904
2083 26.0894928229665
2084 26.0784321223709
2085 26.0658005349637
2086 26.0635599694423
2087 26.06735395189
2088 26.0717694216454
2089 26.0780152671756
2090 26.0759015455066
2091 26.0729353423612
2092 26.0804501239748
2093 26.0788179218303
2094 26.0932697807436
2095 26.091006097561
2096 26.1128048780488
2097 26.119619047619
2098 26.1228718339364
2099 26.130070462769
2100 26.1392993145468
2101 26.1446306169078
2102 26.1524552721736
2103 26.1455098934551
2104 26.1324714828897
2105 26.1200227963526
2106 26.1306362773029
2107 26.1311562559332
2108 26.1318406072106
2109 26.1317526555387
2110 26.1305023696682
2111 26.1247063281546
2112 26.1327145292669
2113 26.1314145048286
2114 26.1473405262162
2115 26.1485433219826
2116 26.1318843318843
2117 26.13820861678
2118 26.1431702248252
2119 26.1363533408834
2120 26.1385283018868
2121 26.1509619011694
2122 26.1585140486517
2123 26.1826923076923
2124 26.1867696946853
2125 26.1886564914264
2126 26.1950263752826
2127 26.2024863439442
2128 26.2131098135242
2129 26.2130320150659
2130 26.2144578313253
2131 26.216525503482
2132 26.2054907860098
2133 26.2086842105263
2134 26.2156015037594
2135 26.2119105767424
2136 26.2165633802817
2137 26.2153124413586
2138 26.2176702307259
2139 26.2245640352522
2140 26.1983892114628
2141 26.1995132909023
2142 26.2160553892216
2143 26.2145100972326
2144 26.2227332211628
2145 26.2237712577088
2146 26.2298841987299
2147 26.2209818928505
2148 26.1844204248975
2149 26.1845007451565
2150 26.1800819061802
2151 26.1886469383957
2152 26.1985482970408
2153 26.2082992184593
2154 26.2047982146178
2155 26.1974358974359
2156 26.2164622816797
2157 26.2030449313034
2158 26.203675515129
2159 26.1952133580705
2160 26.1780948851001
2161 26.1615997037586
2162 26.1703498056635
2163 26.1795004625347
2164 26.1700073964497
2165 26.1727860972453
2166 26.1970049916805
2167 26.2008870818703
2168 26.1943099944578
2169 26.1875576887576
2170 26.1895533407161
2171 26.2002583979328
2172 26.2131389555269
2173 26.2236856668511
2174 26.1960582059311
2175 26.2107918968692
2176 26.2100533971644
2177 26.2178236052292
2178 26.2081692732291
2179 26.1799375344479
2180 26.1816678912564
2181 26.1963269054178
2182 26.2075665748393
2183 26.2059482283826
2184 26.2168533137507
2185 26.2124380847551
2186 26.213717219879
2187 26.2078460128323
2188 26.2140659340659
2189 26.2196631270597
2190 26.2116334369856
2191 26.2129846378932
2192 26.219678127286
2193 26.2308283049918
2194 26.2296472308536
2195 26.2223196347032
2196 26.2196457914917
2197 26.1954056517776
2198 26.1988700564972
2199 26.1845985800109
2200 26.1880618744313
2201 26.1852283063489
2202 26.1964714441615
2203 26.1858648255814
2204 26.1958583106267
2205 26.1948066097694
2206 26.1890420899855
2207 26.1965898784691
2208 26.2034457743925
2209 26.2045314482509
2210 26.2166394779772
2211 26.2077159934794
2212 26.2159000362188
2213 26.1932742722835
2214 26.1987712323816
2215 26.2112716763006
2216 26.2097869266883
2217 26.2060649819495
2218 26.21
2219 26.2136798411839
2220 26.2084069998196
2221 26.2104959422904
2222 26.204972972973
2223 26.205583573487
2224 26.1955731509807
2225 26.1952869221083
2226 26.1935263441827
2227 26.192486068668
2228 26.1839381961912
2229 26.195077254761
2230 26.199066091954
2231 26.2147602801221
2232 26.2073941134243
2233 26.219738022609
2234 26.22691065662
2235 26.2082810539523
2236 26.195414651621
2237 26.2087750716332
2238 26.1886961187623
2239 26.1883068120865
2240 26.1665357142857
2241 26.1617347849366
2242 26.1408807274024
2243 26.1374554526016
2244 26.1435952253697
2245 26.1422974176313
2246 26.1312689090586
2247 26.1425978647687
2248 26.1435587188612
2249 26.1468705547653
2250 26.1558478492712
2251 26.1783149662282
2252 26.1806680881308
2253 26.1807815275311
2254 26.1915112768602
2255 26.1708104273807
2256 26.1667789399043
2257 26.1537289636847
2258 26.1468484419263
2259 26.1549300761197
2260 26.1583008849558
2261 26.1620378560057
2262 26.1655111425539
2263 26.1740053050398
2264 26.1837369630546
2265 26.1904223361018
2266 26.2031796502385
2267 26.2143033727706
2268 26.203105151729
2269 26.2053615520282
2270 26.1884093711467
2271 26.1958083832335
2272 26.2002112304172
2273 26.2046110524463
2274 26.2186488388459
2275 26.2118888498065
2276 26.1921995783556
2277 26.1993323963457
2278 26.2152846099789
2279 26.2276177090654
2280 26.2491832074477
2281 26.2565759438104
2282 26.2552668539326
2283 26.2481150271787
2284 26.2183505515672
2285 26.2212497812008
2286 26.1839245151144
2287 26.1890267342303
2288 26.1852977125895
2289 26.1889645538676
2290 26.1971368715084
2291 26.1829727843685
2292 26.1740540540541
2293 26.1753878333624
2294 26.1705872103154
2295 26.1638990426458
2296 26.1715230635335
2297 26.1646956521739
2298 26.1684228829769
2299 26.1816063977747
2300 26.1807057187554
2301 26.1953423705249
2302 26.1768790140601
2303 26.1707892454467
2304 26.175758626669
2305 26.1825242718447
2306 26.1816637781629
2307 26.202287694974
2308 26.201386001386
2309 26.1985798406651
2310 26.1870197300104
2311 26.1868143277384
2312 26.1750302611101
2313 26.1646448937273
2314 26.1671445845569
2315 26.1446955321718
2316 26.1495343221801
2317 26.1258914728682
2318 26.1209158202789
2319 26.1221476510067
2320 26.1449320254689
2321 26.1316603643864
2322 26.1294279333448
2323 26.1281126567062
2324 26.1254720219705
2325 26.1256348661634
2326 26.1400480439259
2327 26.1512780922971
2328 26.1468106995885
2329 26.1763717421125
2330 26.1862482853224
2331 26.1965032567707
2332 26.1670660732626
2333 26.1699520876112
2334 26.16100564392
2335 26.1614634980339
2336 26.1573137388927
2337 26.1624188588999
2338 26.1751024590164
2339 26.1828581184907
2340 26.1905428473882
2341 26.1702592087312
2342 26.1725149190111
2343 26.1652351738241
2344 26.1798943601976
2345 26.1868143100511
2346 26.1994891008174
2347 26.2097735399285
2348 26.2234633066576
2349 26.2087119278543
2350 26.2087104457298
2351 26.2222071076348
2352 26.2219955804861
2353 26.2322569680489
2354 26.2250042466452
2355 26.2273730684327
2356 26.2500509337861
2357 26.2511288406043
2358 26.2546071610385
2359 26.2646420088225
2360 26.2640542832909
2361 26.2626314004747
2362 26.2763389830509
2363 26.2722805828533
2364 26.25087155187
2365 26.2640839113517
2366 26.2711772665765
2367 26.2782343987823
2368 26.2611589795574
2369 26.2416469794128
2370 26.2252571235879
2371 26.2274688237277
2372 26.1969039205788
2373 26.1956616781571
2374 26.2091138389104
2375 26.2061176470588
2376 26.2023169912693
2377 26.1979191139453
2378 26.1984901862104
2379 26.1978530694398
2380 26.1934953897737
2381 26.1986257750964
2382 26.2080764075067
2383 26.2215111408946
2384 26.2228475711893
2385 26.2234466588511
2386 26.2188148644125
2387 26.216030789826
2388 26.2151221144195
2389 26.2136766427019
2390 26.2348654521143
2391 26.2405278984297
2392 26.2513531573672
2393 26.2510773342242
2394 26.2593520374081
2395 26.2732676573718
2396 26.2681021532298
2397 26.2713618157543
2398 26.2573953643488
2399 26.260486828943
2400 26.2649558406932
2401 26.2538884263114
2402 26.2613617446313
2403 26.24253408713
2404 26.2444407512049
2405 26.2514371158
2406 26.2610732679847
2407 26.2786378737542
2408 26.2780933399767
2409 26.2958658475843
2410 26.2977091633466
2411 26.2967302904564
2412 26.2918712674187
2413 26.2766451185148
2414 26.2648559125538
2415 26.2584009269988
2416 26.2636980632346
2417 26.2646474677259
2418 26.2463624338624
2419 26.2612764550265
2420 26.2417175887696
2421 26.2429915799901
2422 26.255770183259
2423 26.2678553739475
2424 26.27618418881
2425 26.2768063345431
2426 26.2647553138903
2427 26.272278043156
2428 26.2771282726824
2429 26.2957352214721
2430 26.3073933805368
2431 26.3065679012346
2432 26.3058571898651
2433 26.3073178753495
2434 26.3077909270217
2435 26.3131963845522
2436 26.3203286770748
2437 26.3260269470917
2438 26.3303547963206
2439 26.3386990801577
2440 26.3555920512399
2441 26.3270460882401
2442 26.3236596163305
2443 26.3314426229508
2444 26.3289318479685
2445 26.3336500655308
2446 26.3280052407468
2447 26.3222786053364
2448 26.335832378458
2449 26.3459158618432
2450 26.3519397610083
2451 26.3475785340314
2452 26.3522983805006
2453 26.3522812755519
2454 26.3486433474992
2455 26.3536274509804
2456 26.3563470021238
2457 26.3655071043606
2458 26.3619389587074
2459 26.3604176864089
2460 26.3639804241436
2461 26.3667210440457
2462 26.3688845401174
2463 26.3748899396706
2464 26.3904482477588
2465 26.3966101694915
2466 26.3905537459283
2467 26.3840143252483
2468 26.3717677671166
2469 26.3674849617948
2470 26.3711313394018
2471 26.3576673164392
2472 26.3648109073202
2473 26.3776659633176
2474 26.3835145221483
2475 26.385107073329
2476 26.3638308215848
2477 26.3749149246475
2478 26.3707806932297
2479 26.3629977338945
2480 26.3678964401294
2481 26.3777993527508
2482 26.3698576972833
2483 26.37354890865
2484 26.3465202648151
2485 26.3503470540759
2486 26.3565526145901
2487 26.3554695062924
2488 26.3608387096774
2489 26.3521676067687
2490 26.36203673864
2491 26.3450008050233
2492 26.3479884132604
2493 26.3543041029767
2494 26.3621621621622
2495 26.3606884349365
2496 26.3667041981663
2497 26.3770665808942
2498 26.3654995181497
2499 26.3798586572438
2500 26.3857418111753
2501 26.4007385998715
2502 26.4032744783307
2503 26.4027920410783
2504 26.4053273427471
2505 26.3978508420209
2506 26.3850617086072
2507 26.3995192307692
2508 26.4105448717949
2509 26.4139057994233
2510 26.4203140019225
2511 26.4036491677337
2512 26.4114916773367
2513 26.4234635083227
2514 26.421696
2515 26.4197696737044
2516 26.4223820943245
2517 26.3930065463835
2518 26.3940951165018
2519 26.4018512607724
2520 26.4096712416214
2521 26.4220804084237
2522 26.4312280701754
2523 26.3954777070064
2524 26.3987581595287
2525 26.3896595609291
2526 26.393191218581
2527 26.4056624781295
2528 26.4034345682938
2529 26.3971396790084
2530 26.3947577442415
2531 26.3946950444727
2532 26.4026353389427
2533 26.4123174603175
2534 26.4183780352325
2535 26.4005707943555
2536 26.4069446646583
2537 26.4027258320127
2538 26.4121356147022
2539 26.4083583979737
2540 26.4008541600759
2541 26.4114837076874
2542 26.4091714104997
2543 26.4227071473751
2544 26.4324059437243
2545 26.4382427307206
2546 26.4469026548673
2547 26.4593458682256
2548 26.4537586860392
2549 26.4509073694177
2550 26.4608709372042
2551 26.4740810853447
2552 26.4854754770541
2553 26.4531569831523
2554 26.4620059833097
2555 26.4731853251456
2556 26.4833753148615
2557 26.4916273213724
2558 26.5023131392604
2559 26.5023124115149
2560 26.5091852783894
2561 26.5177414281221
2562 26.5149819210816
2563 26.5140656922835
2564 26.5217596229379
2565 26.534328358209
2566 26.5447289866457
2567 26.5467483506126
2568 26.5568645931511
2569 26.5474262397991
2570 26.5508942579228
2571 26.5495608531995
2572 26.5299279222814
2573 26.5335839598998
2574 26.5256418284283
2575 26.5368915323212
2576 26.540813771518
2577 26.5457844517441
2578 26.5426739640344
2579 26.5076826983136
2580 26.512689246137
2581 26.5157927590512
2582 26.5291822721598
2583 26.5145173865586
2584 26.5050319364387
2585 26.4907986921999
2586 26.4979458450047
2587 26.4968424327267
2588 26.4857808857809
2589 26.4821994408201
2590 26.4877291084188
2591 26.4851552795031
2592 26.4894132257063
2593 26.5135495887009
2594 26.5244568590937
2595 26.5260006205399
2596 26.521984496124
2597 26.5259454432734
2598 26.531205453982
2599 26.5406879454602
2600 26.5337256116445
2601 26.5363777089783
2602 26.5383377186194
2603 26.5355297757154
2604 26.5348693366321
2605 26.5183559950556
2606 26.4882579848789
2607 26.4951573103023
2608 26.4886079852012
2609 26.480018487136
2610 26.4895393621938
2611 26.4867878041269
2612 26.4907467282525
2613 26.4868882733149
2614 26.4851868943239
2615 26.481623865908
2616 26.4797417768214
2617 26.4762329082808
2618 26.4690512741787
2619 26.4682620033747
2620 26.443794054551
2621 26.4287419651056
2622 26.4266564651875
2623 26.4210494110448
2624 26.4171891726564
2625 26.4309480122324
2626 26.4446720684911
2627 26.4311382734912
2628 26.433180568286
2629 26.4498014054384
2630 26.4424186898763
2631 26.4577099236641
2632 26.4686106870229
2633 26.4685897435897
2634 26.4691380625477
2635 26.4778099740735
2636 26.4797072724501
2637 26.4632541133455
2638 26.4620374600274
2639 26.4717527029085
2640 26.4643944004869
2641 26.4690599330697
2642 26.4761064638783
2643 26.4802615571776
2644 26.4792584713569
2645 26.4859009419629
2646 26.4915691933769
2647 26.4891588217431
2648 26.4838974047655
2649 26.4745145631068
2650 26.4491212121212
2651 26.4542727272727
2652 26.449364021805
2653 26.4558364875095
2654 26.4497200786806
2655 26.4387662534019
2656 26.4468631897203
2657 26.4466676741726
2658 26.4380664652568
2659 26.4421926910299
2660 26.4397283018868
2661 26.4037366279946
2662 26.4065672541045
2663 26.4202138876337
2664 26.4281066425667
2665 26.4296385542169
2666 26.4332480048186
2667 26.4370727300105
2668 26.4333082593651
2669 26.4407880884344
2670 26.4440902255639
2671 26.4237043713384
2672 26.4355114916629
2673 26.4443910497072
2674 26.4352588147037
2675 26.4232383808096
2676 26.4273381294964
2677 26.4442446043165
2678 26.4497527349018
2679 26.4524423134552
2680 26.4520671060515
2681 26.453848457622
2682 26.4579514824798
2683 26.4629862357869
2684 26.4733692399761
2685 26.4722105892911
2686 26.4615361625822
2687 26.4608604720645
2688 26.4771390174705
2689 26.4862645565841
2690 26.4922388059702
2691 26.4912563413906
2692 26.4849813571961
2693 26.4943475018643
2694 26.4868217054264
2695 26.4878223282158
2696 26.493965131873
2697 26.5054388317687
2698 26.5108760429082
2699 26.5116341427082
2700 26.5186476020256
2701 26.5135626023522
2702 26.5204643548147
2703 26.5284523809524
2704 26.5374200267817
2705 26.5220983801456
2706 26.524290595751
2707 26.5270539295796
2708 26.5231843160553
2709 26.530591030591
2710 26.5465993465993
2711 26.5345794392523
2712 26.5398101453575
2713 26.5443950177936
2714 26.5497330960854
2715 26.5474136653327
2716 26.5534676941316
2717 26.5512
2718 26.5232362076616
2719 26.5205795387345
2720 26.525598581141
2721 26.5217840791611
2722 26.5225749298686
2723 26.5237378210806
2724 26.5303911439114
2725 26.5346023314151
2726 26.5284660766962
2727 26.5289780268397
2728 26.5123158515027
2729 26.5101030927835
2730 26.5180091297305
2731 26.5242526873804
2732 26.5206769683591
2733 26.5231606827546
2734 26.5223775194939
2735 26.524106486248
2736 26.5234230260256
2737 26.5341567416556
2738 26.5268586541287
2739 26.5114667449714
2740 26.5225958009103
2741 26.5242219612449
2742 26.534204345273
2743 26.5347615553925
2744 26.5400029338419
2745 26.5527427398064
2746 26.5488856304985
2747 26.5571554252199
2748 26.5628793432048
2749 26.5527981248169
2750 26.5551714034574
2751 26.5624084383241
2752 26.5659586934232
2753 26.5643338213763
2754 26.5515364354697
2755 26.5639449809775
2756 26.5731928592332
2757 26.5746379991224
2758 26.5813368436449
2759 26.5979818660427
2760 26.598391577716
2761 26.6058780523468
2762 26.6122532533996
2763 26.6131267358573
2764 26.607100073046
2765 26.6154812326566
2766 26.6291721419185
2767 26.6325594977369
2768 26.6240735337029
2769 26.6369711117596
2770 26.6398541210795
2771 26.6374398600379
2772 26.6286629769881
2773 26.6180759714743
2774 26.6258984431835
2775 26.6230075625364
2776 26.6212530891118
2777 26.620139494333
2778 26.6155387743247
2779 26.6209119953529
2780 26.6211061111918
2781 26.616802089379
2782 26.6024938379005
2783 26.6064946361264
2784 26.5986962190352
2785 26.5955117996236
2786 26.5944138929088
2787 26.6059623733719
2788 26.6019965277778
2789 26.6048893389267
2790 26.6144634075788
2791 26.6226207694533
2792 26.6345675441134
2793 26.6334008097166
2794 26.6269981211158
2795 26.6204276220745
2796 26.6219557995089
2797 26.6247437563159
2798 26.6350512487368
2799 26.6241812148319
2800 26.6315060588575
2801 26.6406750324535
2802 26.6326365864206
2803 26.6333477446318
2804 26.6334293948127
2805 26.6369975507852
2806 26.6404494382022
2807 26.6383009359251
2808 26.6410020155485
2809 26.6488127788171
2810 26.6522802474464
2811 26.6679516685846
2812 26.6669446441409
2813 26.6695039539899
2814 26.6754277498203
2815 26.6832255282449
2816 26.6837309571716
2817 26.6886206896552
2818 26.6907915529378
2819 26.6858742463394
2820 26.6962388745334
2821 26.7031869078381
2822 26.6892872508246
2823 26.6984946236559
2824 26.687682612432
2825 26.6903493699885
2826 26.6966781214204
2827 26.7003721729173
2828 26.7082581937885
2829 26.7056938483548
2830 26.7123730510657
2831 26.7080068630254
2832 26.7142938822184
2833 26.7182104059463
2834 26.7249285305889
2835 26.7247892556079
2836 26.7186348707697
2837 26.709944357255
2838 26.712594494366
2839 26.7144853150841
2840 26.6899458843634
2841 26.6892526690391
2842 26.690337270528
2843 26.6758816837315
2844 26.6728435412818
2845 26.6734583688548
2846 26.6644703209316
2847 26.6706700738217
2848 26.669703419895
2849 26.6726730987514
2850 26.6622146604282
2851 26.6634533597959
2852 26.6568149617455
2853 26.6691980731085
2854 26.647983014862
2855 26.6335502121641
2856 26.6350113122172
2857 26.6140940545121
2858 26.6241174809376
2859 26.6252964426877
2860 26.6010432821091
2861 26.6094996476392
2862 26.6210007047216
2863 26.6237880496054
2864 26.6302944906298
2865 26.6296338028169
2866 26.6268656716418
2867 26.6127198536654
2868 26.6187649458433
2869 26.6213502109705
2870 26.6293910842357
2871 26.6282862364684
2872 26.6334551588417
2873 26.6383415319747
2874 26.6439072382291
2875 26.6380724922731
2876 26.6550154537791
2877 26.6551327060806
2878 26.6593850905517
2879 26.6294967054535
2880 26.6286194814296
2881 26.640672740014
2882 26.6496986685354
2883 26.6510089686099
2884 26.6523469244781
2885 26.6465546218487
2886 26.6507772020725
2887 26.6392107472712
2888 26.6374597845853
2889 26.6274290507479
2890 26.6214894508872
2891 26.6175649259983
2892 26.6269160966076
2893 26.6112691771269
2894 26.597157982725
2895 26.6129005293954
2896 26.6261354137643
2897 26.6368626358317
2898 26.639086223708
2899 26.6417548746518
2900 26.6561559888579
2901 26.6628149798134
2902 26.6700167037862
2903 26.6633467798025
2904 26.6514039477342
2905 26.6570594774875
2906 26.6573572321801
2907 26.6638232842456
2908 26.6738538482912
2909 26.6812890679261
2910 26.6849284622864
2911 26.6950131962773
2912 26.7074315877205
2913 26.7053742535759
2914 26.6936866934924
2915 26.7019836315716
2916 26.6998197198724
2917 26.7062820690612
2918 26.7096783139212
2919 26.7113113390629
2920 26.718464097588
2921 26.7134423503326
2922 26.7194679229597
2923 26.7096247057194
2924 26.6947426674045
2925 26.6951998893346
2926 26.7016320885201
2927 26.709611395381
2928 26.7225110619469
2929 26.7379234066086
2930 26.7416562975252
2931 26.7545416839486
2932 26.7474091474368
2933 26.7495164410058
2934 26.7430189200387
2935 26.748087808919
2936 26.7499447818885
2937 26.7490271836622
2938 26.7476617464478
2939 26.7481931034483
2940 26.75829540753
2941 26.7677881963596
2942 26.7418457300276
2943 26.7409172290318
2944 26.7507298264941
2945 26.7580280914349
2946 26.7652485198954
2947 26.7696819496076
2948 26.7752994630318
2949 26.7823262216105
2950 26.7727922971114
2951 26.7813204951857
2952 26.7855610561056
2953 26.785425546542
2954 26.7915578165819
2955 26.8014295532646
2956 26.7908266959626
2957 26.7941790225151
2958 26.7810922063666
2959 26.7753909465021
2960 26.782085048011
2961 26.7849951995611
2962 26.7712719298246
2963 26.7641145048623
2964 26.7798383783043
2965 26.7648781823159
2966 26.756546723218
2967 26.7430485304169
2968 26.7448681153478
2969 26.7513048230633
2970 26.7575683060109
2971 26.7659016393443
2972 26.7700669124676
2973 26.7739320322096
2974 26.774266612089
2975 26.7716546173783
2976 26.7723714714305
2977 26.7545776566757
2978 26.7589156790628
2979 26.7612367202397
2980 26.7494556341862
2981 26.7412404787813
2982 26.7481028151775
2983 26.7522501699524
2984 26.7516922658692
2985 26.7478603450618
2986 26.7443117024165
2987 26.749348534202
2988 26.7388391646325
2989 26.7348698481562
2990 26.7165808723923
2991 26.7151679306609
2992 26.72192281652
2993 26.7330536004331
2994 26.7404710341094
2995 26.7491878722252
2996 26.7700054141852
2997 26.773443421765
2998 26.7731258457375
2999 26.7753754566364
3000 26.7805465367965
3001 26.7783337841493
3002 26.7918853124155
3003 26.794185260311
3004 26.8046247464503
3005 26.7970532576372
3006 26.7967567567568
3007 26.7911657436175
3008 26.7746018893387
3009 26.7755531570426
3010 26.7779066630699
3011 26.7853809844909
3012 26.7922340568963
3013 26.8046919239585
3014 26.8051489419059
3015 26.8026681040291
3016 26.7870759289176
3017 26.7982770224795
3018 26.7965818866909
3019 26.7953188054883
3020 26.8044384667115
3021 26.7918021771267
3022 26.7888232133262
3023 26.7981998925309
3024 26.8120080591001
3025 26.8202524845555
3026 26.8229116304056
3027 26.8128590604027
3028 26.8191946308725
3029 26.8229499396054
3030 26.83051939337
3031 26.8452825124144
3032 26.8469072856568
3033 26.8423015021459
3034 26.8359833757876
3035 26.8314928973466
3036 26.8279206859593
3037 26.8306147047007
3038 26.8433909200482
3039 26.8570778090264
3040 26.8244182936614
3041 26.8248128342246
3042 26.7994124716251
3043 26.8148177813376
3044 26.8222103577149
3045 26.833444548245
3046 26.8376618176965
3047 26.8364509673115
3048 26.8442636072572
3049 26.8544217687075
3050 26.8530470729431
3051 26.8498600186642
3052 26.836344257927
3053 26.8425735979752
3054 26.8419286094832
3055 26.8390627080282
3056 26.8393132818738
3057 26.8436726546906
3058 26.8496674647513
3059 26.8534911557388
3060 26.8591834020481
3061 26.8724032451124
3062 26.8822981779492
3063 26.8859992022337
3064 26.8890720553044
3065 26.8994682265355
3066 26.9032566795162
3067 26.8999867109635
3068 26.8930003984593
3069 26.8881954587704
3070 26.8934802815031
3071 26.8973317403425
3072 26.8997478433975
3073 26.9139747843397
3074 26.9265392781316
3075 26.9300344919077
3076 26.9194378149032
3077 26.9307610713339
3078 26.9385574118271
3079 26.9428344160148
3080 26.9452279957582
3081 26.959915164369
3082 26.9484896661367
3083 26.954972851278
3084 26.951966106183
3085 26.9441312690221
3086 26.9426114565419
3087 26.9420976061368
3088 26.9454906109495
3089 26.9504759386568
3090 26.956304520222
3091 26.959434460888
3092 26.9623728365702
3093 26.9349604221636
3094 26.9142066420664
3095 26.9185136381605
3096 26.9262020814122
3097 26.9338864743843
3098 26.9352910192257
3099 26.9358167697775
3100 26.9375707329912
3101 26.9231457127827
3102 26.9282934525375
3103 26.9199211563732
3104 26.9217608409987
3105 26.9289712258573
3106 26.9331581713085
3107 26.9371503611294
3108 26.9276902887139
3109 26.9337619734943
3110 26.928777544596
3111 26.9288655737705
3112 26.9308943089431
3113 26.9363481452353
3114 26.9322064989518
3115 26.9275703994761
3116 26.9350969093766
3117 26.9346163917256
3118 26.9315796361733
3119 26.9379824676174
3120 26.9361151079137
3121 26.9205071232519
3122 26.9224879132366
3123 26.9154388714734
3124 26.9310606060606
3125 26.919133385539
3126 26.921613155834
3127 26.9287653354216
3128 26.9221178925404
3129 26.9326812728221
3130 26.9428087103925
3131 26.9508735332464
3132 26.9560422369965
3133 26.9519739413681
3134 26.9587231270358
3135 26.9761855132882
3136 26.9810367283147
3137 26.9812760416667
3138 26.9854985680812
3139 26.9901340622153
3140 26.9847274619487
3141 26.9873569198751
3142 26.9735343819056
3143 26.9804497595216
3144 26.9883560753736
3145 26.9938669438669
3146 26.9964141873457
3147 27.0080291022476
3148 26.9750681022182
3149 26.9826955506551
3150 26.9854993514916
3151 26.9903501945525
3152 26.9934387966805
3153 26.9876133713397
3154 26.9961393962949
3155 26.9866131538063
3156 26.9917141377525
3157 26.9716724873884
3158 26.966718386346
3159 26.9698810754912
3160 26.9651331093306
3161 26.9536355417797
3162 26.9616477272727
3163 26.976007231405
3164 26.9764493221433
3165 26.9817454169894
3166 26.9868852459016
3167 26.9813701457876
3168 26.9884402012644
3169 26.998890751967
3170 27.006681284664
3171 27.0101109104978
3172 26.980342651037
3173 26.9927614631633
3174 26.9881307929969
3175 26.9894479474971
3176 26.9925373134328
3177 26.9811985596708
3178 26.9921306416356
3179 26.9978917598663
3180 26.9954253405294
3181 27.0087124132614
3182 26.9962501605239
3183 26.9848049281314
3184 26.9782965623397
3185 26.9881477680862
3186 26.9820512820513
3187 26.9785979751378
3188 26.9861370916079
3189 26.989648987958
3190 26.9980017932625
3191 26.9982584197721
3192 26.9874312044029
3193 26.9864124872057
3194 26.9922210849539
3195 27.000230296827
3196 27.0057047838322
3197 27.002608362102
3198 27.0030419222904
3199 27.0064417177914
3200 27.0051622795809
3201 27.0075370464997
3202 27.0045460349891
3203 27.0091663475042
3204 27.0173324824505
3205 27.0268249106687
3206 27.0295558958652
3207 27.0339627455984
3208 27.0172870984192
3209 27.0172062197298
3210 27.0310221769054
3211 27.0358399184298
3212 27.032709209018
3213 27.0357106469689
3214 27.0387573211103
3215 27.0359725050916
3216 27.0334945278697
3217 27.0320783515645
3218 27.0301627670397
3219 27.0173592578473
3220 27.013668699187
3221 27.0113538227076
3222 27.012415894376
3223 27.006115199188
3224 27.0154529307282
3225 27.0178865913992
3226 27.0121481105757
3227 27.0031685678074
3228 26.9984291867241
3229 27.0048137826197
3230 27.0023046726605
3231 27.0016455696203
3232 26.9996963562753
3233 27.0064516129032
3234 27.0026049570056
3235 27.0037931470477
3236 27.0122897964344
3237 27.0124889394514
3238 27.0186275748768
3239 27.0264375078984
3240 27.0314885013899
3241 27.0394238059136
3242 27.0242929292929
3243 27.0298447165762
3244 27.0280484726079
3245 27.0479171926281
3246 27.0504038364462
3247 27.0588443098663
3248 27.0451897616946
3249 27.0432875330896
3250 27.0402167065642
3251 27.03054261614
3252 27.0301863041289
3253 27.0241288212354
3254 27.0269216253617
3255 27.0289308176101
3256 27.029480568482
3257 27.0334716459198
3258 27.0099711164134
3259 27.0195654903931
3260 27.0251915107372
3261 27.026494224008
3262 27.0284925316932
3263 27.0272305182582
3264 27.0328230865747
3265 27.0329361595384
3266 27.0347924244325
3267 27.0464008026085
3268 27.0446784505453
3269 27.0495612935573
3270 27.0495364570283
3271 27.0504382669672
3272 27.0426032540676
3273 27.0360065056925
3274 27.0364773580185
3275 27.0418709354677
3276 27.0432662248343
3277 27.0473927722896
3278 27.0582322790349
3279 27.06175956011
3280 27.0597276021492
3281 27.062028478641
3282 27.0504805891899
3283 27.0434185901435
3284 27.0444056380192
3285 27.0532235939643
3286 27.0497880827724
3287 27.0536956250779
3288 27.0577196261682
3289 27.058495266567
3290 27.059302615193
3291 27.0497200447928
3292 27.0560517477298
3293 27.061368159204
3294 27.0623554284293
3295 27.0762248196966
3296 27.0834410740925
3297 27.0819786229182
3298 27.0899105367793
3299 27.0957007952286
3300 27.0981985339794
3301 27.0961122841883
3302 27.0955538996523
3303 27.0999379113374
3304 27.1182416490749
3305 27.1216538366029
3306 27.1211767626614
3307 27.1200198585081
3308 27.121607541553
3309 27.1228823018727
3310 27.1217455988098
3311 27.1281180262832
3312 27.1405405405405
3313 27.1464799206743
3314 27.1152760584303
3315 27.0956220628246
3316 27.0872821653689
3317 27.0786067193676
3318 27.0892786561265
3319 27.0877114980857
3320 27.0919352846733
3321 27.085224046414
3322 27.0880029622315
3323 27.0904380012338
3324 27.0954108068098
3325 27.1023439427584
3326 27.1118677522823
3327 27.1072124275675
3328 27.1097744360902
3329 27.1083559280256
3330 27.1063069721606
3331 27.1118965517241
3332 27.1178918852358
3333 27.1242890557676
3334 27.1185777559055
3335 27.1223520728257
3336 27.1220268109704
3337 27.0983292383292
3338 27.0910854616896
3339 27.0962799263352
3340 27.1039283083722
3341 27.1031664212077
3342 27.1099631901841
3343 27.1130413446203
3344 27.1181795878312
3345 27.1197547516861
3346 27.1286327406499
3347 27.1200882461086
3348 27.1064919157276
3349 27.0866479011137
3350 27.0847913862719
3351 27.0865671641791
3352 27.0628878573174
3353 27.0619687347338
3354 27.0727072902674
3355 27.0436150750091
3356 27.0498292682927
3357 27.0446665853956
3358 27.0393274853801
3359 27.0318762936807
3360 27.0232875045626
3361 27.0211870591097
3362 27.0202553191489
3363 27.0247051671732
3364 27.0248663101604
3365 27.0251549398469
3366 27.0340704738761
3367 27.0399270959903
3368 27.0507168894289
3369 27.0665532742073
3370 27.0704810495627
3371 27.0700510080155
3372 27.0571289892003
3373 27.0658172551875
3374 27.0702256733802
3375 27.061557118603
3376 27.0577454545455
3377 27.059168585626
3378 27.0680319922443
3379 27.0716345571307
3380 27.0608695652174
3381 27.0662065625378
3382 27.0628101173908
3383 27.0622066295669
3384 27.0644568110331
3385 27.0728438369421
3386 27.069561011005
3387 27.0707290533188
3388 27.0768765864862
3389 27.0756162397293
3390 27.0900193330111
3391 27.0786136939983
3392 27.082554629965
3393 27.0819695872556
3394 27.0829150579151
3395 27.0829915560917
3396 27.0872029911953
3397 27.0837231733783
3398 27.0891970098867
3399 27.0778795180723
3400 27.0808577279846
3401 27.0830402312696
3402 27.0933028185979
3403 27.0925207756233
3404 27.0787484957882
3405 27.0936108771508
3406 27.0920356111646
3407 27.102718960539
3408 27.0763999038693
3409 27.0849693620089
3410 27.0854637193657
3411 27.0673628616012
3412 27.0720835333653
3413 27.0801728276524
3414 27.0819054475642
3415 27.0852651787857
3416 27.0943844492441
3417 27.0723087988492
3418 27.0654044337927
3419 27.0636559655007
3420 27.0687028386633
3421 27.0757455982752
3422 27.0800958083832
3423 27.083487007544
3424 27.0972222222222
3425 27.0952597558056
3426 27.0931801866475
3427 27.095800933126
3428 27.0941274967109
3429 27.0994259746472
3430 27.1030607364897
3431 27.1078890748267
3432 27.1141627823593
3433 27.1235568304052
3434 27.1244593141355
3435 27.1135180320038
3436 27.11276113167
3437 27.1131877312328
3438 27.1150119331742
3439 27.1163961813842
3440 27.1175038778189
3441 27.1049833094898
3442 27.1126713553463
3443 27.115719222977
3444 27.1031919961887
3445 27.1074541557514
3446 27.1135746606335
3447 27.103248066627
3448 27.1064604402142
3449 27.1076136093267
3450 27.1111798287345
3451 27.1176120822928
3452 27.1238525564804
3453 27.1289892984542
3454 27.1266611196957
3455 27.1322956273764
3456 27.1337372297458
3457 27.1314570716067
3458 27.1362848664688
3459 27.1508367952522
3460 27.1387024077808
3461 27.1425521821632
3462 27.1460516955181
3463 27.1459158269117
3464 27.1479611190138
3465 27.1518786298447
3466 27.1486614546316
3467 27.1548792041686
3468 27.1597916173336
3469 27.1643423700722
3470 27.169365530303
3471 27.178125
3472 27.1660475570803
3473 27.1635288552507
3474 27.1764483329392
3475 27.1642958412098
3476 27.167587999055
3477 27.1725726435152
3478 27.1683079466289
3479 27.1651753039783
3480 27.1652112343639
3481 27.1684756960831
3482 27.1630896226415
3483 27.1605989153502
3484 27.1643286573146
3485 27.1651425877917
3486 27.1702368328031
3487 27.1713276004241
3488 27.1651006711409
3489 27.1711796562279
3490 27.1694480404849
3491 27.1583960489182
3492 27.1656632173095
3493 27.1672859830668
3494 27.1609968261432
3495 27.1635872120357
3496 27.153359962406
3497 27.1501996711299
3498 27.1287960572636
3499 27.1359070640695
3500 27.1279146141215
3501 27.1196951934349
3502 27.122588207713
3503 27.116170611671
3504 27.1284040309351
3505 27.1294283036551
3506 27.1346059257524
3507 27.1467619159152
3508 27.1430110044486
3509 27.1422586307782
3510 27.144220870379
3511 27.1420418664484
3512 27.1363338788871
3513 27.1420154313771
3514 27.1317289719626
3515 27.1344936339213
3516 27.135987856142
3517 27.1427837459131
3518 27.1494572195634
3519 27.1602661375044
3520 27.149515922081
3521 27.1609471596874
3522 27.1613572761194
3523 27.1675681977151
3524 27.1668065268065
3525 27.1628145386766
3526 27.1688956197577
3527 27.1768639328984
3528 27.1904950495049
3529 27.1930584672723
3530 27.186868451688
3531 27.189594972067
3532 27.1825520530418
3533 27.1795325037795
3534 27.1813996744943
3535 27.186189258312
3536 27.1847977684798
3537 27.2021850302185
3538 27.2066713156671
3539 27.2087855897734
3540 27.209062391077
3541 27.2093844367015
3542 27.1893259078779
3543 27.1882366589327
3544 27.1906054279749
3545 27.1941783601995
3546 27.1923710144928
3547 27.197635056805
3548 27.1980992118683
3549 27.1947405004634
3550 27.1938390272148
3551 27.1964794441228
3552 27.2043533634364
3553 27.1884762235335
3554 27.1961823229986
3555 27.1731884895412
3556 27.1758955396348
3557 27.1664356664357
3558 27.1666512702079
3559 27.1714813531925
3560 27.1756204548078
3561 27.1738257357184
3562 27.1775418349683
3563 27.1898442008078
3564 27.213871898442
3565 27.2190190421235
3566 27.2034359506514
3567 27.207193912843
3568 27.2081373905025
3569 27.2080673043679
3570 27.2093548387097
3571 27.201197466897
3572 27.2001611418048
3573 27.2013580388998
3574 27.2000460246232
3575 27.1991716520939
3576 27.2115035085701
3577 27.2119622728318
3578 27.1905538956562
3579 27.1950827205882
3580 27.1945784516425
3581 27.1945337620579
3582 27.1984841525034
3583 27.2007806222018
3584 27.1929784304727
3585 27.1951599954123
3586 27.2049770642202
3587 27.2072927416581
3588 27.2031178358551
3589 27.207218975593
3590 27.2046964490263
3591 27.2114305348757
3592 27.1910526315789
3593 27.1851538373556
3594 27.1900960658737
3595 27.1855052583448
3596 27.1955880672077
3597 27.2009601097268
3598 27.2042285714286
3599 27.2123614760654
3600 27.2159433531293
3601 27.1980602464628
3602 27.2035600182565
3603 27.2159744408946
3604 27.22160867085
3605 27.2199589416058
3606 27.2237910583942
3607 27.2288516364466
3608 27.2294607228366
3609 27.2342642197652
3610 27.2489912230708
3611 27.249094017094
3612 27.2533333333333
3613 27.2380366700831
3614 27.2403552721476
3615 27.2479107366504
3616 27.2478825136612
3617 27.25735428051
3618 27.2555757851616
3619 27.2610466439135
3620 27.2580689184579
3621 27.2532347924957
3622 27.2513240140925
3623 27.2497670719236
3624 27.2529425130652
3625 27.2517206132879
3626 27.2471443170206
3627 27.2534514078111
3628 27.2593256896356
3629 27.2658871608582
3630 27.264759959142
3631 27.2647379169503
3632 27.2584939895668
3633 27.2639301508108
3634 27.2668556525683
3635 27.2722511902063
3636 27.261364151371
3637 27.2532049830125
3638 27.2492300724638
3639 27.2661458333333
3640 27.2812952898551
3641 27.2922780797101
3642 27.2928911025583
3643 27.2831994569521
3644 27.2857369075896
3645 27.2887355801855
3646 27.2824101288718
3647 27.2879719647298
3648 27.2695730743167
3649 27.2477544572331
3650 27.2432084837545
3651 27.250428700361
3652 27.251178527123
3653 27.2462006764374
3654 27.2451983769161
3655 27.2665614786431
3656 27.2581662536607
3657 27.2562837837838
3658 27.254086917361
3659 27.2494991558807
3660 27.2501406548892
3661 27.2527168410395
3662 27.2501742943888
3663 27.2466554243957
3664 27.234606741573
3665 27.2175816773324
3666 27.2245649489166
3667 27.2252806466098
3668 27.2271768402154
3669 27.2305621003029
3670 27.2425398249944
3671 27.2419694930462
3672 27.241628350342
3673 27.2484243579679
3674 27.2501289671414
3675 27.2503868146653
3676 27.2507399103139
3677 27.2463417366947
3678 27.2456419448801
3679 27.2392205174152
3680 27.2423516237402
3681 27.2287312597897
3682 27.2357758138494
3683 27.2417272625573
3684 27.2537644031771
3685 27.2630943058508
3686 27.2677852348993
3687 27.267658242004
3688 27.2650866405813
3689 27.2579729578724
3690 27.2643056641716
3691 27.2664358315648
3692 27.2751033173238
3693 27.2774539363484
3694 27.2818313791178
3695 27.2828848944959
3696 27.2852199151596
3697 27.2844196428571
3698 27.2853380941754
3699 27.2838464970995
3700 27.2890896921017
3701 27.2942213297635
3702 27.2939103279054
3703 27.3080080303368
3704 27.3196253345227
3705 27.318149386845
3706 27.3270092520343
3707 27.3237490248523
3708 27.3307923771314
3709 27.327807486631
3710 27.3286414253898
3711 27.3355456570156
3712 27.337541750167
3713 27.3397373107747
3714 27.3462437395659
3715 27.3492321388827
3716 27.3445606229144
3717 27.3401979317247
3718 27.3452200978213
3719 27.343349261029
3720 27.3488832092455
3721 27.3535503944883
3722 27.3455292680218
3723 27.3519271353993
3724 27.3644340775297
3725 27.3604351687389
3726 27.3679840142096
3727 27.3722721722722
3728 27.3708800355122
3729 27.3664115363283
3730 27.362962962963
3731 27.3596275357499
3732 27.3625983815542
3733 27.3665484371536
3734 27.3693484042553
3735 27.3700609418282
3736 27.3653782257171
3737 27.3601638618246
3738 27.3612310417359
3739 27.3498617103662
3740 27.3537116937714
3741 27.3535994692027
3742 27.3511774461028
3743 27.3600221116639
3744 27.3455589924878
3745 27.3551922227132
3746 27.3528606140932
3747 27.3590106007067
3748 27.3443230718305
3749 27.3455428067079
3750 27.3427878253198
3751 27.3286611570248
3752 27.3265396055966
3753 27.3354923992069
3754 27.3436784140969
3755 27.342530001101
3756 27.3451843698404
3757 27.3398767605634
3758 27.3368826311737
3759 27.3426088869336
3760 27.3340734227303
3761 27.3277661795407
3762 27.327180839376
3763 27.326589785832
3764 27.3333333333333
3765 27.3281826163301
3766 27.3274163466813
3767 27.3305101481075
3768 27.3227850877193
3769 27.3273903508772
3770 27.3364762635676
3771 27.3425126068845
3772 27.3319018404908
3773 27.336663380436
3774 27.3416210295728
3775 27.3409986859396
3776 27.345566017079
3777 27.3459222769568
3778 27.3428884026258
3779 27.3412601181361
3780 27.3464070873893
3781 27.3553975719129
3782 27.3455340548814
3783 27.3470922606034
3784 27.3347826086957
3785 27.3413936216688
3786 27.3378903690762
3787 27.336135371179
3788 27.3366582996835
3789 27.334904528096
3790 27.333587869532
3791 27.3337041884817
3792 27.3360235576399
3793 27.3195249509697
3794 27.3104988020039
3795 27.3089503484321
3796 27.3137942297224
3797 27.3144132375354
3798 27.3183282542447
3799 27.3257590597453
3800 27.3289957567185
3801 27.3234935827714
3802 27.3279034362766
3803 27.3246739130435
3804 27.3345865478648
3805 27.3246524761077
3806 27.333087197307
3807 27.3375027144408
3808 27.3408163265306
3809 27.3432106805601
3810 27.3374131944444
3811 27.3488715277778
3812 27.3528862847222
3813 27.3559774354524
3814 27.3514152478039
3815 27.3499945787705
3816 27.3476422764228
3817 27.3516366789508
3818 27.3554616384915
3819 27.3545178764897
3820 27.3553027840971
3821 27.3562703053931
3822 27.3382384765202
3823 27.3185513513514
3824 27.3161046260268
3825 27.3257674016429
3826 27.3251783012751
3827 27.3224586799179
3828 27.3234690571336
3829 27.3356301976455
3830 27.3307567742632
3831 27.3160211457547
3832 27.3106750053914
3833 27.3169164420485
3834 27.3231432575186
3835 27.3243668498761
3836 27.3360922513202
3837 27.33677405452
3838 27.341945911001
3839 27.3466336313692
3840 27.3388607731237
3841 27.3350845085585
3842 27.3280671545415
3843 27.3349903163331
3844 27.3400753093061
3845 27.3470151661826
3846 27.3585287158529
3847 27.363630497903
3848 27.3714162813206
3849 27.3737634408602
3850 27.3731885615997
3851 27.3778781038375
3852 27.3821582115219
3853 27.3907136715391
3854 27.3952708512468
3855 27.3921341070277
3856 27.3909120206252
3857 27.3909149484536
3858 27.3883616061842
3859 27.3963718334049
3860 27.3962013091533
3861 27.4022532188841
3862 27.4025101909461
3863 27.4008794508795
3864 27.3969550766592
3865 27.3848906986712
3866 27.3848312801285
3867 27.3641870919405
3868 27.3654397603253
3869 27.3718596190884
3870 27.3767173122191
3871 27.3695005881724
3872 27.3621806520577
3873 27.3672117131559
3874 27.368141025641
3875 27.3662892544328
3876 27.3714224690303
3877 27.3670296818279
3878 27.3739511049429
3879 27.370522945571
3880 27.374196990716
3881 27.3818162415964
3882 27.3827998292787
3883 27.3800298698528
3884 27.3862186666667
3885 27.3879065799296
3886 27.382539174928
3887 27.388999040614
3888 27.382589238146
3889 27.3892392925634
3890 27.3949073087577
3891 27.3963783553473
3892 27.4009159654915
3893 27.4077324528704
3894 27.4158909362019
3895 27.39608385655
3896 27.3900042535091
3897 27.3869445035084
3898 27.3897310513447
3899 27.3915400148794
3900 27.3871029427388
3901 27.3844503451938
3902 27.3819263034937
3903 27.3887024846039
3904 27.3923771100966
3905 27.3918479991508
3906 27.3814555484829
3907 27.3871857430784
3908 27.3889077412513
3909 27.3882103477523
3910 27.3879597244303
3911 27.3858020767112
3912 27.3927958470177
3913 27.4004237288136
3914 27.3902382212811
3915 27.3913209144793
3916 27.4030691078421
3917 27.3965520888419
3918 27.3980966479856
3919 27.4057100560431
3920 27.4090514962462
3921 27.4068076109937
3922 27.4070386810399
3923 27.4042679061906
3924 27.4006547681909
3925 27.4006546299229
3926 27.4024070945946
3927 27.4082559121622
3928 27.4075583236567
3929 27.4102807684188
3930 27.4130026385224
3931 27.4216569920844
3932 27.4242481798037
3933 27.4237999789007
3934 27.4258438818565
3935 27.4326125936083
3936 27.4432021938614
3937 27.447737580424
3938 27.4478279207086
3939 27.4580917237744
3940 27.4464439995785
3941 27.4481247366203
3942 27.4537870009481
3943 27.4570314968924
3944 27.4632964718273
3945 27.4626368997473
3946 27.4657612128869
3947 27.4531874605512
3948 27.4541495739981
3949 27.4606079730725
3950 27.4643458140513
3951 27.4592577016087
3952 27.4568635694766
3953 27.463850357293
3954 27.4699936961547
3955 27.4742016806723
3956 27.4628463476071
3957 27.4697376705142
3958 27.4782161594963
3959 27.4765841376416
3960 27.4664430233777
3961 27.4654019494812
3962 27.4665269774751
3963 27.4544236205633
3964 27.4680138205424
3965 27.4655500889773
3966 27.4622645458351
3967 27.4524840497856
3968 27.4468583376895
3969 27.447491638796
3970 27.4510816177239
3971 27.430375782881
3972 27.4291975373056
3973 27.4268099311496
3974 27.4176587094757
3975 27.4216779572694
3976 27.4207126484684
3977 27.4244166666667
3978 27.4285803562129
3979 27.4322607518484
3980 27.4252732382638
3981 27.4242481007389
3982 27.428616024974
3983 27.4305483300385
3984 27.4382686505046
3985 27.4333680049927
3986 27.4290081097941
3987 27.4368645389334
3988 27.4337144044897
3989 27.4271376623377
3990 27.4353210056098
3991 27.4369793289706
3992 27.4371416701288
3993 27.4477980889074
3994 27.4495378543982
3995 27.4513549994808
3996 27.4442553191489
3997 27.447587423472
3998 27.4320373250389
3999 27.4321550741163
4000 27.4328014919188
4001 27.432546094883
4002 27.4397099948213
4003 27.4371958165062
4004 27.4404845723752
4005 27.4408945025365
4006 27.4384392465328
4007 27.431843575419
4008 27.4406330816179
4009 27.4436653221636
4010 27.4349731293923
4011 27.4390657296403
4012 27.4362020869925
4013 27.443144952991
4014 27.4521128215725
4015 27.4595516065709
4016 27.4567799235774
4017 27.454207537429
4018 27.4453569954602
4019 27.4521667354519
4020 27.4615146512588
4021 27.4683037556748
4022 27.471914981428
4023 27.4816962443252
4024 27.4637460055664
4025 27.4546316331788
4026 27.451030078286
4027 27.458461221547
4028 27.4517656748687
4029 27.4494493051982
4030 27.4484923330246
4031 27.4520889071825
4032 27.4557053194773
4033 27.4672497170491
4034 27.4513569078947
4035 27.449085303186
4036 27.4550349362926
4037 27.4498407806882
4038 27.4621468926554
4039 27.464338537387
4040 27.4660367669713
4041 27.4747586773465
4042 27.4759137577002
4043 27.4727571340587
4044 27.4529791816224
4045 27.4562551271534
4046 27.4612119347893
4047 27.4601537672988
4048 27.4613713231526
4049 27.4588379956963
4050 27.4527911502612
4051 27.4541730670763
4052 27.4487305487305
4053 27.4536335721597
4054 27.4487874756983
4055 27.4438989465071
4056 27.44940165695
4057 27.4571545463844
4058 27.4588524087143
4059 27.4682143587646
4060 27.4753860312915
4061 27.4734723073779
4062 27.4750306497752
4063 27.4860237024929
4064 27.4801184519555
4065 27.4823685553854
4066 27.4848014698377
4067 27.4850290846005
4068 27.4838604366456
4069 27.4819702223129
4070 27.4785524974516
4071 27.4780269058296
4072 27.4711346506417
4073 27.4737474541752
4074 27.472123803706
4075 27.4832128677593
4076 27.4854845276873
4077 27.4861300498626
4078 27.4899379387527
4079 27.4927270877835
4080 27.4979762025831
4081 27.498230628432
4082 27.5072292831723
4083 27.5090668835129
4084 27.5106097560976
4085 27.5093476935582
4086 27.5091112239716
4087 27.5062753858651
4088 27.500538016445
4089 27.4953521412624
4090 27.4947656725502
4091 27.5007201541739
4092 27.4882919412063
4093 27.4875038005473
4094 27.4879319079947
4095 27.4897781379799
4096 27.492959173336
4097 27.4862379746835
4098 27.4911410347271
4099 27.4937234257947
4100 27.4974592570098
4101 27.5054155278874
4102 27.5083308027128
4103 27.4900869917054
4104 27.4925768608414
4105 27.4975323624595
4106 27.5018001618123
4107 27.5098705501618
4108 27.513257154414
4109 27.501394784718
4110 27.4981204527082
4111 27.4976358860376
4112 27.499363572078
4113 27.5053641781998
4114 27.5034238965761
4115 27.4992529779931
4116 27.5023922479055
4117 27.4989909182644
4118 27.5026334375946
4119 27.4912263009278
4120 27.492366643138
4121 27.4863219433525
4122 27.4955548835803
4123 27.4979542477073
4124 27.4896767046027
4125 27.4978851963746
4126 27.4883163932776
4127 27.4888106258805
4128 27.4892957746479
4129 27.4936431301549
4130 27.4935331388917
4131 27.4985518905873
4132 27.5008746355685
4133 27.5035987133092
4134 27.5110664388381
4135 27.5101396844538
4136 27.5135852090032
4137 27.5250477243042
4138 27.5265220012055
4139 27.5237597911227
4140 27.5326237574054
4141 27.5318209194941
4142 27.5350797952424
4143 27.533681252509
4144 27.5327446061214
4145 27.5408789885611
4146 27.5324240296861
4147 27.5378397352322
4148 27.5248671945475
4149 27.5237598957811
4150 27.5331462925852
4151 27.5187863008212
4152 27.5224314039655
4153 27.5106485188151
4154 27.5124562281141
4155 27.5166183091546
4156 27.5089908990899
4157 27.512766170149
4158 27.5178246526042
4159 27.5062137862138
4160 27.5094595944461
4161 27.5099860195726
4162 27.5084647634258
4163 27.5044311377245
4164 27.5099780482938
4165 27.5111554579924
4166 27.5130000997705
4167 27.519102244389
4168 27.5100388794736
4169 27.5160602133386
4170 27.520143526363
4171 27.5302900428586
4172 27.5326290611919
4173 27.5378513055611
4174 27.5486745066773
4175 27.5248108323377
4176 27.5230217975515
4177 27.5146836450458
4178 27.5158030830433
4179 27.5236399801094
4180 27.5233170925723
4181 27.5173558648111
4182 27.5082546935532
4183 27.5073989472639
4184 27.511221449851
4185 27.5174741858618
4186 27.5232479650586
4187 27.5224019851117
4188 27.5277022332506
4189 27.5297479658662
4190 27.5313355824568
4191 27.5403056161937
4192 27.5371950009919
4193 27.5435429478278
4194 27.5413386217154
4195 27.5379125780553
4196 27.5354736424891
4197 27.5357899950471
4198 27.5481378763867
4199 27.5541493365023
4200 27.5600118835413
4201 27.5571287128713
4202 27.5635085635086
4203 27.5686992674718
4204 27.5623589946566
4205 27.5665974077372
4206 27.5734243593549
4207 27.5753462603878
4208 27.5817804154303
4209 27.5773625939106
4210 27.5744243502322
4211 27.5767832444181
4212 27.5844907636076
4213 27.584436105076
4214 27.5718120805369
4215 27.5708534780464
4216 27.5670381694447
4217 27.5717554240631
4218 27.5702681388013
4219 27.5722397476341
4220 27.5736842105263
4221 27.5794401734674
4222 27.5784193929838
4223 27.5790127106119
4224 27.5822660098522
4225 27.5854215918046
4226 27.5868019304639
4227 27.5819828689574
4228 27.581578429443
4229 27.5923644593132
4230 27.5976778510282
4231 27.588927131478
4232 27.5958902762757
4233 27.5956752506389
4234 27.5954795597484
4235 27.6031643081761
4236 27.6007269869339
4237 27.6042829076621
4238 27.6038503093999
4239 27.6089775071211
4240 27.5976636890154
4241 27.5985477382004
4242 27.6008438818565
4243 27.6017657445556
4244 27.6057086807258
4245 27.6030002941465
4246 27.6031761592001
4247 27.6007840831128
4248 27.6009211170995
4249 27.6026063100137
4250 27.6134626690182
4251 27.6086965037704
4252 27.6048560798903
4253 27.6052075176194
4254 27.6043256997455
4255 27.5961068179595
4256 27.5948753056235
4257 27.5931749291092
4258 27.5995502542041
4259 27.608408290966
4260 27.6081125989639
4261 27.6109645265318
4262 27.6176292387374
4263 27.6179189057157
4264 27.6201035459607
4265 27.6237374230732
4266 27.621328125
4267 27.6252880296817
4268 27.6297988674087
4269 27.6337629369264
4270 27.6343191800878
4271 27.6358048780488
4272 27.641443902439
4273 27.6407295425729
4274 27.6197232508283
4275 27.6184120798831
4276 27.6208824388819
4277 27.6020827250608
4278 27.6097295193617
4279 27.6119856017122
4280 27.620719844358
4281 27.621980159502
4282 27.620750680669
4283 27.6119362363919
4284 27.6260497667185
4285 27.6275024295432
4286 27.6262288711871
4287 27.6283244293346
4288 27.6216289680614
4289 27.6237623762376
4290 27.6303824500097
4291 27.6422636381285
4292 27.6422942546584
4293 27.6434352256186
4294 27.6457641921397
4295 27.642549476135
4296 27.6295492001939
4297 27.6307841426771
4298 27.6366967141611
4299 27.6402946021901
4300 27.639647320996
4301 27.6332978208232
4302 27.6302120654595
4303 27.6304996127033
4304 27.6334591925646
4305 27.6337237440712
4306 27.6322074905642
4307 27.6361137991097
4308 27.6102648366518
4309 27.6094124468496
4310 27.6128502415459
4311 27.6141049173993
4312 27.624132934016
4313 27.6270259828069
4314 27.625685592893
4315 27.632461137395
4316 27.6359915041514
4317 27.6335328185328
4318 27.6349705683682
4319 27.639343945972
4320 27.6431327160494
4321 27.6403664416586
4322 27.6398149040779
4323 27.6429535376904
4324 27.6502795450164
4325 27.6479375481881
4326 27.6450139705174
4327 27.6456647398844
4328 27.6530392062422
4329 27.664688884608
4330 27.6656009244992
4331 27.6770416024653
4332 27.6814714946071
4333 27.6826882341614
4334 27.6830381209087
4335 27.6919907585676
4336 27.6913273654827
4337 27.6938594802695
4338 27.6782073475668
4339 27.6803846153846
4340 27.6905961538462
4341 27.698182867032
4342 27.6903988467083
4343 27.6949067845474
4344 27.7003170942635
4345 27.6918379105051
4346 27.6932987711214
4347 27.6979650604723
4348 27.6980614203455
4349 27.6998080982537
4350 27.6940916938423
4351 27.6934305169272
4352 27.6907957813998
4353 27.6958205521472
4354 27.6941063727839
4355 27.6957071674971
4356 27.6996167848247
4357 27.7036015325671
4358 27.703179467535
4359 27.7035427039449
4360 27.6968989280245
4361 27.706632213609
4362 27.7111876734616
4363 27.7074141394815
4364 27.6950377665169
4365 27.7011951429391
4366 27.697677530345
4367 27.7023033546784
4368 27.7045107033639
4369 27.706095929677
4370 27.7093340976402
4371 27.7111493264546
4372 27.7139745916515
4373 27.7012121790589
4374 27.6999236641221
4375 27.6998091967182
4376 27.6977107974056
4377 27.704654711942
4378 27.7067238912732
4379 27.7055110602593
4380 27.7076072449952
4381 27.7073682203794
4382 27.7150972169272
4383 27.7090510670732
4384 27.7163490853659
4385 27.7164221756525
4386 27.7122262426205
4387 27.7155940594059
4388 27.7169696392881
4389 27.7223565242219
4390 27.7272554244385
4391 27.729933396765
4392 27.7355280685062
4393 27.734347950157
4394 27.7405497954913
4395 27.7368000760529
4396 27.733985934233
4397 27.7328202204485
4398 27.7420427553444
4399 27.7452455590387
4400 27.7492401215805
4401 27.7556463101909
4402 27.7543952914372
4403 27.7513857251329
4404 27.7569855732726
4405 27.7469031584938
4406 27.7571279521958
4407 27.7531196662242
4408 27.7529344837395
4409 27.7532802427
4410 27.7536536821154
4411 27.7578049473984
4412 27.7515960973761
4413 27.7502651515152
4414 27.7536596913171
4415 27.7604582899347
4416 27.7656471925007
4417 27.7707224694631
4418 27.7684559310802
4419 27.7575740372788
4420 27.7548618993568
4421 27.7450127635435
4422 27.7457982796106
4423 27.7522396522397
4424 27.7586128696967
4425 27.7622448979592
4426 27.770281503873
4427 27.7788210844512
4428 27.7816172303042
4429 27.7862472844054
4430 27.7777588973851
4431 27.7785747994337
4432 27.7789582940177
4433 27.7741345156117
4434 27.7666666666667
4435 27.7614775725594
4436 27.7639721123045
4437 27.768836552049
4438 27.7694640670623
4439 27.7765492559804
4440 27.7694031255884
4441 27.7650258823529
4442 27.7676108026724
4443 27.766168030859
4444 27.7660679018151
4445 27.7660930888575
4446 27.7703271906732
4447 27.7722478142333
4448 27.7753877973113
4449 27.7769151236018
4450 27.7748919376057
4451 27.7747463359639
4452 27.7767590418037
4453 27.7841991545326
4454 27.7692076605332
4455 27.7694574807584
4456 27.7705518018018
4457 27.7735197522755
4458 27.7813268274374
4459 27.7850239279347
4460 27.7858348968105
4461 27.7844494466329
4462 27.7629497751124
4463 27.772210250164
4464 27.7745222929936
4465 27.7735343697322
4466 27.7801872659176
4467 27.7765774199588
4468 27.7816700992324
4469 27.7878895648105
4470 27.7801291046871
4471 27.7760568649458
4472 27.7773143818964
4473 27.7746657941479
4474 27.7746542056075
4475 27.775259273101
4476 27.7825298953662
4477 27.7865495983561
4478 27.7973286007846
4479 27.8045208294414
4480 27.8020545386627
4481 27.8167709403306
4482 27.8196470258661
4483 27.8261998132586
4484 27.8380765639589
4485 27.8414675130695
4486 27.8483106216166
4487 27.8488847410173
4488 27.8469347765233
4489 27.844948222782
4490 27.8464135808227
4491 27.8485916806566
4492 27.8485453189109
4493 27.8522144522145
4494 27.8561253030021
4495 27.8580404586557
4496 27.855438531084
4497 27.8548825941111
4498 27.854220234768
4499 27.8563524590164
4500 27.8630343671417
4501 27.8660271931458
4502 27.8590579035561
4503 27.8617460908414
4504 27.8658972449739
4505 27.870625465376
4506 27.8637826774584
4507 27.8707786770862
4508 27.8752488140638
4509 27.8841968189006
4510 27.8804351869072
4511 27.8701738079747
4512 27.8716914498141
4513 27.869218619344
4514 27.8736695458345
4515 27.8756987649735
4516 27.8800185701021
4517 27.881496611271
4518 27.8858442402302
4519 27.8929731736749
4520 27.9047893075924
4521 27.8963258489516
4522 27.9035813694563
4523 27.8993599851591
4524 27.8952619378767
4525 27.8913136182442
4526 27.8911669292798
4527 27.8903901399314
4528 27.8964418087472
4529 27.8984156397665
4530 27.9043075497916
4531 27.9040659442438
4532 27.8930568413257
4533 27.8940022213995
4534 27.8714074348067
4535 27.8651261669286
4536 27.8767097966728
4537 27.8801700240251
4538 27.8763602771363
4539 27.8684395198523
4540 27.8721750369276
4541 27.8729001292228
4542 27.8619983393302
4543 27.8642560649387
4544 27.8729084032838
4545 27.877365799668
4546 27.8826415790445
4547 27.8902517753389
4548 27.8901982480406
4549 27.8906978888172
4550 27.8893538574984
4551 27.8855589346604
4552 27.8892922963509
4553 27.8878673422386
4554 27.8856511328053
4555 27.8869429097606
4556 27.8896234232575
4557 27.8833026509573
4558 27.8866372170072
4559 27.8899972393485
4560 27.8867709291628
4561 27.8866102630127
4562 27.8776102941176
4563 27.8827313666023
4564 27.8840654291491
4565 27.8921521779085
4566 27.9010015620693
4567 27.9020119430409
4568 27.9062011943041
4569 27.9058423663421
4570 27.9157894736842
4571 27.9199779553596
4572 27.9261688252044
4573 27.9268552534901
4574 27.9217662719177
4575 27.920561777125
4576 27.9190310148651
4577 27.9264519680705
4578 27.91517652453
4579 27.9094059405941
4580 27.8915185931489
4581 27.8896071788298
4582 27.8804210526316
4583 27.8857587406187
4584 27.8909856319209
4585 27.8855365474339
4586 27.8774140453548
4587 27.8783212946878
4588 27.8884886166225
4589 27.892603090427
4590 27.8822551169591
4591 27.8871710526316
4592 27.8890634993148
4593 27.8799269406393
4594 27.8726310023736
4595 27.8627919708029
4596 27.859722728931
4597 27.861256496763
4598 27.8670313639679
4599 27.8816118151153
4600 27.8854876937101
4601 27.8859825009114
4602 27.8899845074273
4603 27.8861516034985
4604 27.883658225542
4605 27.8881967213115
4606 27.8923595300974
4607 27.8993534286495
4608 27.8942825928623
4609 27.8968505370472
4610 27.903431327933
4611 27.8993540169229
4612 27.8960887756958
4613 27.9109049567985
4614 27.913815370623
4615 27.917562528422
4616 27.9164423426701
4617 27.9166212038553
4618 27.9242181818182
4619 27.9275454545455
4620 27.9287337514771
4621 27.9299645551213
4622 27.9315095882941
4623 27.9317764652431
4624 27.936374375284
4625 27.9350899509359
4626 27.9394203688562
4627 27.9432776162791
4628 27.9403996366939
4629 27.937867780603
4630 27.9390775376793
4631 27.9449841125738
4632 27.9469910138876
4633 27.9417891489748
4634 27.9486300127019
4635 27.9526038831428
4636 27.955910369228
4637 27.952893161618
4638 27.9482092664793
4639 27.9436185641769
4640 27.9407937658572
4641 27.9465204784342
4642 27.9519615837637
4643 27.9636857841805
4644 27.9687290515445
4645 27.9702355072464
4646 27.9725
4647 27.9851811594203
4648 27.9803875407461
4649 27.9874332277048
4650 27.984377262853
4651 27.9857918552036
4652 27.9765578366646
4653 27.9792747988064
4654 27.9871416945474
4655 27.9907224884709
4656 27.9827714001627
4657 27.9682204155375
4658 27.9694933622325
4659 27.9720606826801
4660 27.9723415779021
4661 27.9765661671782
4662 27.9818559306734
4663 27.9855041068689
4664 27.9899990973915
4665 27.9952170381735
4666 28.0008302499774
4667 27.9867796915863
4668 27.9869624019475
4669 27.9828571428571
4670 27.9776036036036
4671 27.9826157449108
4672 27.9863112391931
4673 27.990363832853
4674 27.9860293455757
4675 27.9828864495231
4676 27.9833033465275
4677 27.9854290339989
4678 27.9848187786671
4679 27.9959536012949
4680 27.9999820176227
4681 28.0012943820225
4682 27.9970884255931
4683 27.9994968101357
4684 27.9942518412071
4685 27.9899093275878
4686 27.9842426417803
4687 27.9889806173726
4688 27.9919425751458
4689 27.9965903992822
4690 27.9911920351601
4691 27.9956229258229
4692 27.9947269303201
4693 28.0036764705882
4694 28.0036216943075
4695 27.9958598440721
4696 27.9869939089932
4697 27.992871216192
4698 28.0009313988895
4699 28.0000537249284
4700 27.9970459224778
4701 28.001664727468
4702 28.0064077322355
4703 28.0128333631645
4704 28.0186683372114
4705 28.0194523979957
4706 28.0245862038114
4707 28.0274671199785
4708 28.023488372093
4709 28.0025739565645
4710 28.0053078366545
4711 28.0006610684295
4712 27.9995534518175
4713 27.9993391677085
4714 28.0032860076793
4715 28.0063387197572
4716 28.0087127298697
4717 27.9939334463378
4718 27.9976625925595
4719 28.0031760192702
4720 28.0160228387903
4721 28.0015689071136
4722 28.0077732216081
4723 28.0076299135395
4724 28.0027978258933
4725 28.0067183462532
4726 28.012367459681
4727 28.0172828507795
4728 28.0161752917075
4729 28.0207000979781
4730 28.0233879586747
4731 28.026447016919
4732 28.0316267473956
4733 28.0377670940171
4734 28.0432653787946
4735 28.0458032932799
4736 28.0477173622853
4737 28.0596066565809
4738 28.0662276408294
4739 28.050649119687
4740 28.06368486573
4741 28.0645029343767
4742 28.0566299324565
4743 28.0542288557214
4744 28.0369607669093
4745 28.0458862163841
4746 28.0493965211218
4747 28.0493345164153
4748 28.0531629846509
4749 28.0470953436807
4750 28.0518847006652
4751 28.0462984307119
4752 28.049162308306
4753 28.0344583222606
4754 28.0330883004163
4755 28.0305826102355
4756 28.0355201416556
4757 28.0378043382027
4758 28.035478445605
4759 28.0359677847597
4760 28.0399858394548
4761 28.0445526152757
4762 28.0444562428104
4763 28.0509554140127
4764 28.0448001414928
4765 28.0515518613494
4766 28.0550309460654
4767 28.0590575545929
4768 28.0644568195881
4769 28.0674562488952
4770 28.0736656062213
4771 28.0673851590106
4772 28.0703648087625
4773 28.0647297774638
4774 28.0649889624724
4775 28.0628586563079
4776 28.0684382449016
4777 28.0601958881144
4778 28.0622904535027
4779 28.0619266055046
4780 28.0620866037569
4781 28.0664432489638
4782 28.0681834215168
4783 28.0703288951592
4784 28.0741844471874
4785 28.0650453784474
4786 28.0616983791402
4787 28.0605601550115
4788 28.0671010919338
4789 28.0637612255679
4790 28.0548270703159
4791 28.0537662794791
4792 28.0562956445227
4793 28.0534529779185
4794 28.0554666197555
4795 28.0441241100466
4796 28.0450966608084
4797 28.0550742465513
4798 28.0615938845444
4799 28.0589651234297
4800 28.0658819395643
4801 28.0678671820098
4802 28.0725931131412
4803 28.0730546284911
4804 28.0790374989023
4805 28.0772148564404
4806 28.0698086712305
4807 28.0728261823287
4808 28.0755286478898
4809 28.0783646253729
4810 28.0803474293736
4811 28.0743839340524
4812 28.0757538569425
4813 28.0738585575322
4814 28.0720693884703
4815 28.0743232588699
4816 28.0855466012614
4817 28.0781961471103
4818 28.0809244506697
4819 28.0797549234136
4820 28.0877472431297
4821 28.0894119705985
4822 28.0918015574416
4823 28.0997550306212
4824 28.091971313626
4825 28.0847700646966
4826 28.0784128648838
4827 28.0851948959972
4828 28.0886306038626
4829 28.0919433764418
4830 28.0902053298384
4831 28.0940241132273
4832 28.0765712290503
4833 28.0766867417299
4834 28.0809494720307
4835 28.0761406263631
4836 28.0824422154383
4837 28.0897165285652
4838 28.0864393476934
4839 28.0903287695125
4840 28.0863145048815
4841 28.0764767381077
4842 28.0765156794425
4843 28.0624423361476
4844 28.0654194222068
4845 28.0714584058475
4846 28.0748455581658
4847 28.0705923284335
4848 28.0717690033049
4849 28.075884859553
4850 28.0802782608696
4851 28.0851652173913
4852 28.0872370022605
4853 28.0862233811386
4854 28.0869285590127
4855 28.0896401877281
4856 28.0937250130367
4857 28.0882189400521
4858 28.0909485753996
4859 28.0928596247394
4860 28.0968380820014
4861 28.1028492008339
4862 28.1087734537874
4863 28.1100825010855
4864 28.1153525529698
4865 28.1059711855581
4866 28.0965038605014
4867 28.0955676988464
4868 28.0944931055416
4869 28.0974679153659
4870 28.1001734003815
4871 28.0893414211438
4872 28.0954592720971
4873 28.0973923590055
4874 28.1005284588062
4875 28.0952628388326
4876 28.0951861471861
4877 28.0987705627706
4878 28.1022510822511
4879 28.1049086659164
4880 28.1072275599411
4881 28.1053223712678
4882 28.1104283859801
4883 28.1133166046552
4884 28.118861394705
4885 28.1290769097673
4886 28.1291299083204
4887 28.1302430165182
4888 28.1320421926336
4889 28.1301694329184
4890 28.1284183232498
4891 28.1329127052723
4892 28.1374297813499
4893 28.1342780610041
4894 28.1392033180679
4895 28.149157521818
4896 28.1590253175495
4897 28.1634902807775
4898 28.1620799861795
4899 28.1646916565901
4900 28.1642456170654
4901 28.1610290943624
4902 28.1553714729485
4903 28.1550819672131
4904 28.140305198724
4905 28.1454059644889
4906 28.1452305040931
4907 28.1490047393365
4908 28.147492676202
4909 28.1490824502455
4910 28.1486004650762
4911 28.1298339213493
4912 28.122288172043
4913 28.1275870967742
4914 28.1284141726866
4915 28.1283466597885
4916 28.1274258702192
4917 28.1183575294219
4918 28.1103554868624
4919 28.1128702670215
4920 28.1077081545064
4921 28.103200892474
4922 28.1099974255557
4923 28.1124077569933
4924 28.1160875160875
4925 28.1176319176319
4926 28.1152658662093
4927 28.118480404768
4928 28.1212313496827
4929 28.1212895481437
4930 28.1253836262323
4931 28.1223279334876
4932 28.1298654554803
4933 28.1345616590968
4934 28.1280219309518
4935 28.1286570743405
4936 28.1341496831649
4937 28.130131826742
4938 28.1365745099718
4939 28.1356268720582
4940 28.1423020967052
4941 28.1403832991102
4942 28.1453643516935
4943 28.1371120800205
4944 28.1300974192446
4945 28.1331738573259
4946 28.1298940895114
4947 28.13208062863
4948 28.1311416616856
4949 28.1332308743169
4950 28.1367082123954
4951 28.1407938540333
4952 28.1394896304515
4953 28.1304956069266
4954 28.132770385534
4955 28.1331855010661
4956 28.1322077257611
4957 28.1247016706444
4958 28.1297647459939
4959 28.1319526122901
4960 28.1286809815951
4961 28.126797274276
4962 28.1345996592845
4963 28.1349173905638
4964 28.1379715575236
4965 28.1383174386921
4966 28.1361144219309
4967 28.133526208305
4968 28.1374627754616
4969 28.1414327037604
4970 28.131474239075
4971 28.1356572011563
4972 28.1471348410134
4973 28.1446106766406
4974 28.1455719870814
4975 28.1551589325174
4976 28.1530931339225
4977 28.1569037301385
4978 28.1520597978425
4979 28.1504925271739
4980 28.1477035401987
4981 28.1533106960951
4982 28.1567475810558
4983 28.1624915139172
4984 28.1681432450781
4985 28.1697411964361
4986 28.1622868775978
4987 28.1662115172589
4988 28.1715715376134
4989 28.1592777824871
4990 28.1562674802949
4991 28.1412840928342
4992 28.1424070466672
4993 28.1450834250868
4994 28.1449064273012
4995 28.1401845424532
4996 28.1436939224649
4997 28.1453668443767
4998 28.1510704916646
4999 28.1519546454561
5000 28.1421128309228
5001 28.1391171993912
5002 28.1366756848157
5003 28.1290518844009
5004 28.1326347811391
5005 28.1371525137305
5006 28.142762991128
5007 28.1469539501479
5008 28.1521588508661
5009 28.1509207636425
5010 28.1526440277074
5011 28.1541983443149
5012 28.1591822943065
5013 28.1599932421017
5014 28.1667173509039
5015 28.175282986991
5016 28.1777834093597
5017 28.1795911471532
5018 28.1795911471532
5019 28.1803852002027
5020 28.1833586754519
5021 28.1848623078223
5022 28.1829222972973
5023 28.1840033783784
5024 28.1863175675676
5025 28.1869256756757
5026 28.1873986486486
5027 28.1911824324324
5028 28.1911824324324
5029 28.1888016214847
5030 28.1893421163753
5031 28.1893421163753
5032 28.1883972301976
5033 28.1891065698362
5034 28.1916737037663
5035 28.1916737037663
5036 28.1916737037663
5037 28.1923492653268
5038 28.1923492653268
5039 28.1923492653268
5040 28.1931768282385
5041 28.1939537240331
5042 28.1939537240331
5043 28.1939537240331
5044 28.1939537240331
5045 28.1939537240331
5046 28.1939537240331
5047 28.1939537240331
5048 28.1939537240331
5049 28.1939537240331
};
\addlegendentry{5 IAB Donor}
\end{axis}

\end{tikzpicture}


==> DataSet/S4/Result/per_tim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=-171.6, xmax=5297.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={dropped packet per UE (\%)},
ymajorgrids,
ymin=-0.021734375, ymax=0.291421875,
ytick style={color=black}
]
\addplot [thick, blue, mark=asterisk, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 0.0796875
97 0.0796875
98 0.0796875
99 0.0796875
100 0.0796875
101 0.0796875
102 0.0796875
103 0.0817708333333333
104 0.0817708333333333
105 0.0817708333333333
106 0.0817708333333333
107 0.0817708333333333
108 0.0817708333333333
109 0.0817708333333333
110 0.08203125
111 0.08203125
112 0.08203125
113 0.08203125
114 0.08203125
115 0.08203125
116 0.08203125
117 0.08203125
118 0.0832589285714286
119 0.0832589285714286
120 0.0832589285714286
121 0.0832589285714286
122 0.0847222222222222
123 0.0847222222222222
124 0.0847222222222222
125 0.0847222222222222
126 0.0847222222222222
127 0.086875
128 0.086875
129 0.086875
130 0.086875
131 0.086875
132 0.086875
133 0.086875
134 0.086875
135 0.0866477272727273
136 0.0866477272727273
137 0.0866477272727273
138 0.0866477272727273
139 0.0866477272727273
140 0.0866477272727273
141 0.0897135416666667
142 0.0897135416666667
143 0.0897135416666667
144 0.0897135416666667
145 0.0897135416666667
146 0.0897135416666667
147 0.0897135416666667
148 0.0897135416666667
149 0.0897135416666667
150 0.0941964285714286
151 0.0941964285714286
152 0.0941964285714286
153 0.0941964285714286
154 0.0941964285714286
155 0.0941964285714286
156 0.09755859375
157 0.09755859375
158 0.09755859375
159 0.09755859375
160 0.09755859375
161 0.09755859375
162 0.09755859375
163 0.09755859375
164 0.09755859375
165 0.09755859375
166 0.09755859375
167 0.09755859375
168 0.09755859375
169 0.09755859375
170 0.09755859375
171 0.09755859375
172 0.09755859375
173 0.09755859375
174 0.09755859375
175 0.09755859375
176 0.09755859375
177 0.09755859375
178 0.09755859375
179 0.09755859375
180 0.09755859375
181 0.09755859375
182 0.09755859375
183 0.09755859375
184 0.100954861111111
185 0.100954861111111
186 0.100954861111111
187 0.100954861111111
188 0.100954861111111
189 0.100954861111111
190 0.100954861111111
191 0.100954861111111
192 0.100954861111111
193 0.100954861111111
194 0.100954861111111
195 0.100954861111111
196 0.112109375
197 0.112109375
198 0.112109375
199 0.112109375
200 0.112109375
201 0.112109375
202 0.112109375
203 0.112109375
204 0.112109375
205 0.113467261904762
206 0.113467261904762
207 0.113467261904762
208 0.113467261904762
209 0.113467261904762
210 0.113467261904762
211 0.113467261904762
212 0.113467261904762
213 0.113467261904762
214 0.113467261904762
215 0.113467261904762
216 0.113467261904762
217 0.113467261904762
218 0.113467261904762
219 0.113467261904762
220 0.113467261904762
221 0.113467261904762
222 0.113467261904762
223 0.113467261904762
224 0.113467261904762
225 0.113467261904762
226 0.113467261904762
227 0.113467261904762
228 0.113467261904762
229 0.113467261904762
230 0.113467261904762
231 0.113467261904762
232 0.113467261904762
233 0.113467261904762
234 0.114701704545455
235 0.114701704545455
236 0.114701704545455
237 0.114701704545455
238 0.114701704545455
239 0.114701704545455
240 0.114701704545455
241 0.114701704545455
242 0.114701704545455
243 0.114701704545455
244 0.114701704545455
245 0.114701704545455
246 0.113586956521739
247 0.113586956521739
248 0.1155625
249 0.1155625
250 0.116666666666667
251 0.116666666666667
252 0.116666666666667
253 0.116666666666667
254 0.116666666666667
255 0.116666666666667
256 0.116666666666667
257 0.116666666666667
258 0.116666666666667
259 0.116666666666667
260 0.116666666666667
261 0.116666666666667
262 0.116666666666667
263 0.116666666666667
264 0.116666666666667
265 0.116666666666667
266 0.116666666666667
267 0.116666666666667
268 0.116666666666667
269 0.116666666666667
270 0.116666666666667
271 0.116666666666667
272 0.116666666666667
273 0.116666666666667
274 0.116666666666667
275 0.116666666666667
276 0.116666666666667
277 0.116666666666667
278 0.116666666666667
279 0.116666666666667
280 0.116666666666667
281 0.116666666666667
282 0.116666666666667
283 0.116666666666667
284 0.116666666666667
285 0.116666666666667
286 0.116666666666667
287 0.116666666666667
288 0.116666666666667
289 0.116666666666667
290 0.116666666666667
291 0.116666666666667
292 0.116666666666667
293 0.116666666666667
294 0.116666666666667
295 0.116666666666667
296 0.116666666666667
297 0.116666666666667
298 0.116666666666667
299 0.116666666666667
300 0.116666666666667
301 0.116666666666667
302 0.116666666666667
303 0.116666666666667
304 0.116666666666667
305 0.116666666666667
306 0.116666666666667
307 0.115569196428571
308 0.115569196428571
309 0.115569196428571
310 0.115569196428571
311 0.115569196428571
312 0.115569196428571
313 0.115569196428571
314 0.115569196428571
315 0.115569196428571
316 0.115569196428571
317 0.115569196428571
318 0.115569196428571
319 0.115569196428571
320 0.115569196428571
321 0.115569196428571
322 0.115569196428571
323 0.115569196428571
324 0.115569196428571
325 0.115569196428571
326 0.115569196428571
327 0.115569196428571
328 0.115569196428571
329 0.115569196428571
330 0.115569196428571
331 0.115569196428571
332 0.115569196428571
333 0.115569196428571
334 0.115569196428571
335 0.115569196428571
336 0.115569196428571
337 0.115569196428571
338 0.115569196428571
339 0.115569196428571
340 0.115569196428571
341 0.115569196428571
342 0.115569196428571
343 0.115569196428571
344 0.115569196428571
345 0.115569196428571
346 0.115569196428571
347 0.115569196428571
348 0.115569196428571
349 0.115569196428571
350 0.115569196428571
351 0.115569196428571
352 0.115569196428571
353 0.115569196428571
354 0.121923828125
355 0.121923828125
356 0.121923828125
357 0.121923828125
358 0.121923828125
359 0.121923828125
360 0.123930921052632
361 0.123930921052632
362 0.123930921052632
363 0.123930921052632
364 0.123930921052632
365 0.123930921052632
366 0.123930921052632
367 0.123930921052632
368 0.123930921052632
369 0.129509943181818
370 0.129509943181818
371 0.129509943181818
372 0.129509943181818
373 0.129509943181818
374 0.129509943181818
375 0.129509943181818
376 0.146683673469388
377 0.146683673469388
378 0.146683673469388
379 0.146683673469388
380 0.146683673469388
381 0.146683673469388
382 0.146683673469388
383 0.146683673469388
384 0.146683673469388
385 0.146683673469388
386 0.146683673469388
387 0.146683673469388
388 0.146683673469388
389 0.146683673469388
390 0.146683673469388
391 0.146683673469388
392 0.146683673469388
393 0.14659375
394 0.14659375
395 0.14659375
396 0.14659375
397 0.14659375
398 0.14659375
399 0.14659375
400 0.14659375
401 0.14659375
402 0.14659375
403 0.14659375
404 0.14659375
405 0.14659375
406 0.14659375
407 0.14659375
408 0.14659375
409 0.14659375
410 0.14659375
411 0.14659375
412 0.14659375
413 0.14659375
414 0.14659375
415 0.14659375
416 0.14659375
417 0.14659375
418 0.14659375
419 0.14659375
420 0.14659375
421 0.14659375
422 0.14659375
423 0.14659375
424 0.14659375
425 0.157609953703704
426 0.157609953703704
427 0.157609953703704
428 0.157609953703704
429 0.157609953703704
430 0.157609953703704
431 0.157609953703704
432 0.157609953703704
433 0.157609953703704
434 0.157609953703704
435 0.157609953703704
436 0.157609953703704
437 0.157609953703704
438 0.157609953703704
439 0.157609953703704
440 0.160170454545455
441 0.160170454545455
442 0.160170454545455
443 0.160170454545455
444 0.158956473214286
445 0.158956473214286
446 0.158956473214286
447 0.158956473214286
448 0.158956473214286
449 0.158956473214286
450 0.158956473214286
451 0.158956473214286
452 0.158956473214286
453 0.158956473214286
454 0.158956473214286
455 0.158956473214286
456 0.158216594827586
457 0.158216594827586
458 0.158216594827586
459 0.158216594827586
460 0.158216594827586
461 0.158216594827586
462 0.158216594827586
463 0.158216594827586
464 0.158216594827586
465 0.158216594827586
466 0.158216594827586
467 0.158216594827586
468 0.158216594827586
469 0.158216594827586
470 0.158216594827586
471 0.158216594827586
472 0.158216594827586
473 0.158216594827586
474 0.158216594827586
475 0.158216594827586
476 0.158216594827586
477 0.158216594827586
478 0.158216594827586
479 0.155569556451613
480 0.154489087301587
481 0.154489087301587
482 0.154489087301587
483 0.154489087301587
484 0.154489087301587
485 0.154489087301587
486 0.154489087301587
487 0.154489087301587
488 0.154489087301587
489 0.154489087301587
490 0.154489087301587
491 0.154489087301587
492 0.154489087301587
493 0.154489087301587
494 0.154489087301587
495 0.154489087301587
496 0.154489087301587
497 0.154489087301587
498 0.154489087301587
499 0.154489087301587
500 0.154489087301587
501 0.154489087301587
502 0.154489087301587
503 0.154489087301587
504 0.154489087301587
505 0.154489087301587
506 0.154489087301587
507 0.154489087301587
508 0.154489087301587
509 0.154489087301587
510 0.154489087301587
511 0.154489087301587
512 0.154489087301587
513 0.154489087301587
514 0.154489087301587
515 0.154489087301587
516 0.154489087301587
517 0.154489087301587
518 0.154489087301587
519 0.154489087301587
520 0.154489087301587
521 0.154489087301587
522 0.154489087301587
523 0.154489087301587
524 0.154489087301587
525 0.154489087301587
526 0.154489087301587
527 0.154489087301587
528 0.154489087301587
529 0.154489087301587
530 0.154489087301587
531 0.155859375
532 0.155859375
533 0.155859375
534 0.155859375
535 0.155859375
536 0.155859375
537 0.155859375
538 0.155859375
539 0.155859375
540 0.155859375
541 0.15486865942029
542 0.15486865942029
543 0.15486865942029
544 0.15486865942029
545 0.15486865942029
546 0.15486865942029
547 0.15486865942029
548 0.15486865942029
549 0.15486865942029
550 0.15486865942029
551 0.15486865942029
552 0.15486865942029
553 0.15486865942029
554 0.15486865942029
555 0.15486865942029
556 0.153883928571429
557 0.153883928571429
558 0.153883928571429
559 0.153883928571429
560 0.153883928571429
561 0.153883928571429
562 0.153883928571429
563 0.153883928571429
564 0.153883928571429
565 0.153883928571429
566 0.153883928571429
567 0.153883928571429
568 0.153883928571429
569 0.153883928571429
570 0.153883928571429
571 0.153883928571429
572 0.153883928571429
573 0.154203345070423
574 0.154203345070423
575 0.154203345070423
576 0.154203345070423
577 0.154203345070423
578 0.154203345070423
579 0.154203345070423
580 0.154203345070423
581 0.154203345070423
582 0.154203345070423
583 0.154203345070423
584 0.154203345070423
585 0.154203345070423
586 0.154203345070423
587 0.154203345070423
588 0.154203345070423
589 0.154203345070423
590 0.154203345070423
591 0.154203345070423
592 0.154203345070423
593 0.154203345070423
594 0.154203345070423
595 0.154203345070423
596 0.154203345070423
597 0.154203345070423
598 0.154203345070423
599 0.154203345070423
600 0.154203345070423
601 0.154203345070423
602 0.154203345070423
603 0.154203345070423
604 0.154203345070423
605 0.154203345070423
606 0.154203345070423
607 0.154203345070423
608 0.154203345070423
609 0.154203345070423
610 0.154203345070423
611 0.154203345070423
612 0.154203345070423
613 0.154203345070423
614 0.154203345070423
615 0.154203345070423
616 0.154203345070423
617 0.154203345070423
618 0.154203345070423
619 0.152589897260274
620 0.152589897260274
621 0.151942567567568
622 0.151942567567568
623 0.151942567567568
624 0.151942567567568
625 0.151942567567568
626 0.151942567567568
627 0.151942567567568
628 0.151942567567568
629 0.151942567567568
630 0.151942567567568
631 0.151942567567568
632 0.151942567567568
633 0.151942567567568
634 0.151942567567568
635 0.151942567567568
636 0.151942567567568
637 0.151942567567568
638 0.151942567567568
639 0.151942567567568
640 0.151942567567568
641 0.151942567567568
642 0.151942567567568
643 0.151942567567568
644 0.151942567567568
645 0.151942567567568
646 0.151942567567568
647 0.151942567567568
648 0.151942567567568
649 0.151942567567568
650 0.151942567567568
651 0.151942567567568
652 0.151942567567568
653 0.151942567567568
654 0.151942567567568
655 0.151942567567568
656 0.151942567567568
657 0.151942567567568
658 0.151942567567568
659 0.151942567567568
660 0.151942567567568
661 0.151942567567568
662 0.151942567567568
663 0.151942567567568
664 0.151942567567568
665 0.151942567567568
666 0.151942567567568
667 0.151942567567568
668 0.151942567567568
669 0.151942567567568
670 0.151942567567568
671 0.151942567567568
672 0.151942567567568
673 0.151942567567568
674 0.151942567567568
675 0.151942567567568
676 0.151942567567568
677 0.151942567567568
678 0.151942567567568
679 0.151942567567568
680 0.151942567567568
681 0.151942567567568
682 0.151942567567568
683 0.151942567567568
684 0.151942567567568
685 0.151942567567568
686 0.151942567567568
687 0.151942567567568
688 0.151942567567568
689 0.151942567567568
690 0.151942567567568
691 0.151942567567568
692 0.151942567567568
693 0.151942567567568
694 0.151942567567568
695 0.151942567567568
696 0.151942567567568
697 0.151942567567568
698 0.151942567567568
699 0.151942567567568
700 0.151942567567568
701 0.151942567567568
702 0.151942567567568
703 0.151942567567568
704 0.151942567567568
705 0.151942567567568
706 0.151942567567568
707 0.151942567567568
708 0.151942567567568
709 0.151942567567568
710 0.151942567567568
711 0.151942567567568
712 0.151942567567568
713 0.151942567567568
714 0.151942567567568
715 0.151942567567568
716 0.151942567567568
717 0.151942567567568
718 0.151942567567568
719 0.151942567567568
720 0.151942567567568
721 0.151942567567568
722 0.151942567567568
723 0.151942567567568
724 0.151942567567568
725 0.151942567567568
726 0.151942567567568
727 0.151942567567568
728 0.151942567567568
729 0.1515625
730 0.1515625
731 0.1515625
732 0.1515625
733 0.1515625
734 0.1515625
735 0.1515625
736 0.1515625
737 0.156859756097561
738 0.156859756097561
739 0.156859756097561
740 0.156859756097561
741 0.156859756097561
742 0.156859756097561
743 0.156859756097561
744 0.156859756097561
745 0.156859756097561
746 0.156859756097561
747 0.156965361445783
748 0.156965361445783
749 0.156965361445783
750 0.156965361445783
751 0.156965361445783
752 0.156965361445783
753 0.156965361445783
754 0.156965361445783
755 0.156965361445783
756 0.156965361445783
757 0.156965361445783
758 0.156965361445783
759 0.156965361445783
760 0.156965361445783
761 0.156965361445783
762 0.156965361445783
763 0.156965361445783
764 0.156965361445783
765 0.156965361445783
766 0.156965361445783
767 0.156965361445783
768 0.156965361445783
769 0.156965361445783
770 0.156965361445783
771 0.156965361445783
772 0.156965361445783
773 0.156965361445783
774 0.156965361445783
775 0.156965361445783
776 0.156965361445783
777 0.156965361445783
778 0.156965361445783
779 0.156965361445783
780 0.156965361445783
781 0.156965361445783
782 0.156965361445783
783 0.156965361445783
784 0.156965361445783
785 0.159778792134831
786 0.159778792134831
787 0.159778792134831
788 0.159778792134831
789 0.165109707446809
790 0.165109707446809
791 0.165109707446809
792 0.165109707446809
793 0.165109707446809
794 0.165109707446809
795 0.165109707446809
796 0.164407894736842
797 0.164407894736842
798 0.164407894736842
799 0.164407894736842
800 0.164407894736842
801 0.164407894736842
802 0.164407894736842
803 0.164143880208333
804 0.164143880208333
805 0.164143880208333
806 0.164143880208333
807 0.164143880208333
808 0.163788659793814
809 0.163788659793814
810 0.163788659793814
811 0.163788659793814
812 0.163788659793814
813 0.163788659793814
814 0.163788659793814
815 0.163788659793814
816 0.163788659793814
817 0.163788659793814
818 0.163788659793814
819 0.163788659793814
820 0.163788659793814
821 0.163788659793814
822 0.163788659793814
823 0.163788659793814
824 0.164971301020408
825 0.164971301020408
826 0.164971301020408
827 0.164971301020408
828 0.164971301020408
829 0.164971301020408
830 0.164971301020408
831 0.164971301020408
832 0.164971301020408
833 0.164971301020408
834 0.164971301020408
835 0.164971301020408
836 0.164971301020408
837 0.164971301020408
838 0.164971301020408
839 0.164971301020408
840 0.164971301020408
841 0.164971301020408
842 0.164971301020408
843 0.164971301020408
844 0.164971301020408
845 0.164971301020408
846 0.164971301020408
847 0.164971301020408
848 0.164971301020408
849 0.164971301020408
850 0.164971301020408
851 0.164971301020408
852 0.164971301020408
853 0.164971301020408
854 0.164971301020408
855 0.164971301020408
856 0.164971301020408
857 0.164971301020408
858 0.164971301020408
859 0.164971301020408
860 0.164971301020408
861 0.164971301020408
862 0.164971301020408
863 0.164971301020408
864 0.164971301020408
865 0.164971301020408
866 0.164971301020408
867 0.164971301020408
868 0.164971301020408
869 0.164971301020408
870 0.164971301020408
871 0.164971301020408
872 0.164971301020408
873 0.164971301020408
874 0.164971301020408
875 0.164971301020408
876 0.164971301020408
877 0.164971301020408
878 0.164971301020408
879 0.164971301020408
880 0.164971301020408
881 0.164971301020408
882 0.164971301020408
883 0.164971301020408
884 0.164971301020408
885 0.164971301020408
886 0.164971301020408
887 0.164971301020408
888 0.164971301020408
889 0.164971301020408
890 0.164971301020408
891 0.164971301020408
892 0.164971301020408
893 0.164971301020408
894 0.166840277777778
895 0.166840277777778
896 0.166840277777778
897 0.166840277777778
898 0.166840277777778
899 0.166840277777778
900 0.166840277777778
901 0.166840277777778
902 0.166840277777778
903 0.166840277777778
904 0.166840277777778
905 0.166840277777778
906 0.166840277777778
907 0.166840277777778
908 0.166840277777778
909 0.166840277777778
910 0.166840277777778
911 0.166840277777778
912 0.166840277777778
913 0.166840277777778
914 0.166840277777778
915 0.166840277777778
916 0.166840277777778
917 0.166840277777778
918 0.166840277777778
919 0.166840277777778
920 0.166840277777778
921 0.166840277777778
922 0.166840277777778
923 0.166840277777778
924 0.166840277777778
925 0.166840277777778
926 0.166840277777778
927 0.166840277777778
928 0.166840277777778
929 0.166840277777778
930 0.166840277777778
931 0.166840277777778
932 0.166840277777778
933 0.16625
934 0.16625
935 0.16625
936 0.16625
937 0.16625
938 0.16625
939 0.16625
940 0.16625
941 0.16625
942 0.16625
943 0.165702351485149
944 0.165702351485149
945 0.165702351485149
946 0.165702351485149
947 0.165702351485149
948 0.166246966019417
949 0.166246966019417
950 0.166246966019417
951 0.166246966019417
952 0.166246966019417
953 0.166246966019417
954 0.166246966019417
955 0.166246966019417
956 0.166246966019417
957 0.167073863636364
958 0.167073863636364
959 0.167073863636364
960 0.167073863636364
961 0.167073863636364
962 0.167073863636364
963 0.167073863636364
964 0.167073863636364
965 0.167073863636364
966 0.167073863636364
967 0.167073863636364
968 0.167073863636364
969 0.167073863636364
970 0.167073863636364
971 0.167073863636364
972 0.167073863636364
973 0.167073863636364
974 0.167073863636364
975 0.167073863636364
976 0.167073863636364
977 0.167073863636364
978 0.167073863636364
979 0.167073863636364
980 0.167073863636364
981 0.167073863636364
982 0.167073863636364
983 0.167073863636364
984 0.167073863636364
985 0.167073863636364
986 0.167073863636364
987 0.167073863636364
988 0.167073863636364
989 0.167073863636364
990 0.167073863636364
991 0.167073863636364
992 0.167073863636364
993 0.167073863636364
994 0.167073863636364
995 0.167073863636364
996 0.167073863636364
997 0.167073863636364
998 0.167073863636364
999 0.167073863636364
1000 0.167073863636364
1001 0.167073863636364
1002 0.167073863636364
1003 0.167073863636364
1004 0.167073863636364
1005 0.167073863636364
1006 0.167073863636364
1007 0.167073863636364
1008 0.167073863636364
1009 0.16640625
1010 0.16640625
1011 0.16640625
1012 0.16640625
1013 0.16640625
1014 0.16640625
1015 0.16640625
1016 0.16640625
1017 0.16640625
1018 0.16640625
1019 0.16640625
1020 0.16640625
1021 0.16640625
1022 0.16640625
1023 0.16640625
1024 0.16640625
1025 0.16640625
1026 0.16640625
1027 0.16640625
1028 0.16640625
1029 0.16640625
1030 0.16640625
1031 0.16640625
1032 0.16640625
1033 0.16640625
1034 0.16640625
1035 0.16640625
1036 0.16640625
1037 0.16640625
1038 0.16640625
1039 0.16640625
1040 0.16640625
1041 0.16640625
1042 0.16640625
1043 0.16640625
1044 0.16640625
1045 0.16640625
1046 0.16640625
1047 0.16640625
1048 0.16640625
1049 0.16640625
1050 0.16640625
1051 0.16640625
1052 0.16640625
1053 0.16640625
1054 0.16640625
1055 0.16640625
1056 0.16640625
1057 0.16640625
1058 0.16640625
1059 0.16640625
1060 0.16640625
1061 0.168884698275862
1062 0.168884698275862
1063 0.168884698275862
1064 0.168884698275862
1065 0.168884698275862
1066 0.168884698275862
1067 0.168884698275862
1068 0.168884698275862
1069 0.168884698275862
1070 0.168884698275862
1071 0.168884698275862
1072 0.168884698275862
1073 0.168884698275862
1074 0.168884698275862
1075 0.168884698275862
1076 0.168884698275862
1077 0.168149038461538
1078 0.168149038461538
1079 0.168149038461538
1080 0.168149038461538
1081 0.168149038461538
1082 0.168149038461538
1083 0.168149038461538
1084 0.168149038461538
1085 0.168149038461538
1086 0.168149038461538
1087 0.168149038461538
1088 0.168149038461538
1089 0.168149038461538
1090 0.168149038461538
1091 0.168149038461538
1092 0.168149038461538
1093 0.168149038461538
1094 0.168149038461538
1095 0.168149038461538
1096 0.168149038461538
1097 0.168149038461538
1098 0.168149038461538
1099 0.168149038461538
1100 0.168149038461538
1101 0.168149038461538
1102 0.168149038461538
1103 0.168149038461538
1104 0.168149038461538
1105 0.168149038461538
1106 0.168149038461538
1107 0.168149038461538
1108 0.168149038461538
1109 0.168149038461538
1110 0.168149038461538
1111 0.168149038461538
1112 0.168149038461538
1113 0.168149038461538
1114 0.168149038461538
1115 0.168149038461538
1116 0.168829449152542
1117 0.168829449152542
1118 0.168829449152542
1119 0.168829449152542
1120 0.168829449152542
1121 0.168829449152542
1122 0.168829449152542
1123 0.168829449152542
1124 0.168829449152542
1125 0.169231770833333
1126 0.169231770833333
1127 0.169231770833333
1128 0.169231770833333
1129 0.169231770833333
1130 0.169231770833333
1131 0.169231770833333
1132 0.169231770833333
1133 0.169231770833333
1134 0.176225
1135 0.176225
1136 0.176225
1137 0.176225
1138 0.176225
1139 0.178887795275591
1140 0.178887795275591
1141 0.178887795275591
1142 0.178887795275591
1143 0.178887795275591
1144 0.178887795275591
1145 0.178887795275591
1146 0.178887795275591
1147 0.178887795275591
1148 0.178887795275591
1149 0.178887795275591
1150 0.178887795275591
1151 0.178887795275591
1152 0.178887795275591
1153 0.180580357142857
1154 0.180580357142857
1155 0.180580357142857
1156 0.180580357142857
1157 0.180580357142857
1158 0.180580357142857
1159 0.180580357142857
1160 0.180580357142857
1161 0.180580357142857
1162 0.180580357142857
1163 0.180580357142857
1164 0.180580357142857
1165 0.180580357142857
1166 0.180580357142857
1167 0.180580357142857
1168 0.180580357142857
1169 0.180580357142857
1170 0.180580357142857
1171 0.180580357142857
1172 0.180580357142857
1173 0.180580357142857
1174 0.180580357142857
1175 0.180580357142857
1176 0.180580357142857
1177 0.180580357142857
1178 0.180580357142857
1179 0.180580357142857
1180 0.180580357142857
1181 0.180580357142857
1182 0.180580357142857
1183 0.180580357142857
1184 0.180580357142857
1185 0.180580357142857
1186 0.180580357142857
1187 0.180580357142857
1188 0.180580357142857
1189 0.180580357142857
1190 0.180580357142857
1191 0.180580357142857
1192 0.180580357142857
1193 0.180580357142857
1194 0.180580357142857
1195 0.180580357142857
1196 0.180580357142857
1197 0.181046195652174
1198 0.181046195652174
1199 0.181046195652174
1200 0.181046195652174
1201 0.181046195652174
1202 0.181046195652174
1203 0.180396719858156
1204 0.180396719858156
1205 0.180396719858156
1206 0.180396719858156
1207 0.181806506849315
1208 0.181806506849315
1209 0.181806506849315
1210 0.181806506849315
1211 0.181738945578231
1212 0.181738945578231
1213 0.181738945578231
1214 0.181738945578231
1215 0.181738945578231
1216 0.181738945578231
1217 0.181738945578231
1218 0.181738945578231
1219 0.180662751677852
1220 0.180083333333333
1221 0.180083333333333
1222 0.180083333333333
1223 0.179317434210526
1224 0.179317434210526
1225 0.179317434210526
1226 0.179317434210526
1227 0.179317434210526
1228 0.179317434210526
1229 0.179317434210526
1230 0.179317434210526
1231 0.179317434210526
1232 0.179317434210526
1233 0.179317434210526
1234 0.179317434210526
1235 0.179317434210526
1236 0.179317434210526
1237 0.179317434210526
1238 0.179317434210526
1239 0.179317434210526
1240 0.179317434210526
1241 0.179317434210526
1242 0.179317434210526
1243 0.179317434210526
1244 0.179317434210526
1245 0.179317434210526
1246 0.179317434210526
1247 0.179317434210526
1248 0.179317434210526
1249 0.179317434210526
1250 0.179317434210526
1251 0.179317434210526
1252 0.179317434210526
1253 0.179317434210526
1254 0.179317434210526
1255 0.179317434210526
1256 0.179317434210526
1257 0.179317434210526
1258 0.179317434210526
1259 0.179317434210526
1260 0.179317434210526
1261 0.179317434210526
1262 0.179317434210526
1263 0.179317434210526
1264 0.179317434210526
1265 0.179317434210526
1266 0.179317434210526
1267 0.179317434210526
1268 0.179317434210526
1269 0.179317434210526
1270 0.179317434210526
1271 0.179317434210526
1272 0.180092958860759
1273 0.180092958860759
1274 0.180092958860759
1275 0.180092958860759
1276 0.180092958860759
1277 0.180092958860759
1278 0.180092958860759
1279 0.180092958860759
1280 0.180092958860759
1281 0.180092958860759
1282 0.180092958860759
1283 0.180092958860759
1284 0.180092958860759
1285 0.180092958860759
1286 0.180092958860759
1287 0.180092958860759
1288 0.180092958860759
1289 0.180092958860759
1290 0.180092958860759
1291 0.180092958860759
1292 0.180092958860759
1293 0.180092958860759
1294 0.180092958860759
1295 0.180092958860759
1296 0.180092958860759
1297 0.180092958860759
1298 0.180092958860759
1299 0.180092958860759
1300 0.180092958860759
1301 0.180092958860759
1302 0.180092958860759
1303 0.180092958860759
1304 0.180092958860759
1305 0.180092958860759
1306 0.180092958860759
1307 0.180092958860759
1308 0.180092958860759
1309 0.180092958860759
1310 0.180092958860759
1311 0.180092958860759
1312 0.180092958860759
1313 0.180092958860759
1314 0.180092958860759
1315 0.180092958860759
1316 0.180092958860759
1317 0.180092958860759
1318 0.180092958860759
1319 0.180092958860759
1320 0.180092958860759
1321 0.179599056603774
1322 0.179599056603774
1323 0.179599056603774
1324 0.179599056603774
1325 0.179599056603774
1326 0.179599056603774
1327 0.179599056603774
1328 0.179772213855422
1329 0.179772213855422
1330 0.179772213855422
1331 0.179772213855422
1332 0.179772213855422
1333 0.179772213855422
1334 0.179772213855422
1335 0.179772213855422
1336 0.179772213855422
1337 0.179772213855422
1338 0.179772213855422
1339 0.179772213855422
1340 0.179772213855422
1341 0.179772213855422
1342 0.179772213855422
1343 0.179772213855422
1344 0.179772213855422
1345 0.179772213855422
1346 0.179772213855422
1347 0.179772213855422
1348 0.179772213855422
1349 0.179772213855422
1350 0.179772213855422
1351 0.179772213855422
1352 0.179772213855422
1353 0.179772213855422
1354 0.179772213855422
1355 0.179772213855422
1356 0.179772213855422
1357 0.179772213855422
1358 0.179772213855422
1359 0.179772213855422
1360 0.179241071428571
1361 0.179241071428571
1362 0.179241071428571
1363 0.179241071428571
1364 0.179241071428571
1365 0.179241071428571
1366 0.179241071428571
1367 0.179241071428571
1368 0.179241071428571
1369 0.179241071428571
1370 0.179241071428571
1371 0.179241071428571
1372 0.179241071428571
1373 0.178735207100592
1374 0.178735207100592
1375 0.178735207100592
1376 0.178735207100592
1377 0.178735207100592
1378 0.178735207100592
1379 0.178735207100592
1380 0.178735207100592
1381 0.178735207100592
1382 0.178735207100592
1383 0.178735207100592
1384 0.178735207100592
1385 0.178735207100592
1386 0.178735207100592
1387 0.178735207100592
1388 0.178735207100592
1389 0.178735207100592
1390 0.178735207100592
1391 0.178735207100592
1392 0.178735207100592
1393 0.178735207100592
1394 0.178735207100592
1395 0.178735207100592
1396 0.178735207100592
1397 0.178735207100592
1398 0.178735207100592
1399 0.178735207100592
1400 0.178735207100592
1401 0.178735207100592
1402 0.178735207100592
1403 0.178735207100592
1404 0.178735207100592
1405 0.178735207100592
1406 0.178735207100592
1407 0.178735207100592
1408 0.178735207100592
1409 0.178735207100592
1410 0.178735207100592
1411 0.178961397058824
1412 0.178961397058824
1413 0.178961397058824
1414 0.178961397058824
1415 0.178961397058824
1416 0.178961397058824
1417 0.178961397058824
1418 0.178961397058824
1419 0.178961397058824
1420 0.178961397058824
1421 0.178961397058824
1422 0.178961397058824
1423 0.178961397058824
1424 0.178961397058824
1425 0.178961397058824
1426 0.178961397058824
1427 0.178961397058824
1428 0.178961397058824
1429 0.178961397058824
1430 0.178961397058824
1431 0.178961397058824
1432 0.178961397058824
1433 0.178961397058824
1434 0.178961397058824
1435 0.178961397058824
1436 0.178961397058824
1437 0.178961397058824
1438 0.178961397058824
1439 0.178961397058824
1440 0.178961397058824
1441 0.178961397058824
1442 0.178961397058824
1443 0.178961397058824
1444 0.178961397058824
1445 0.178961397058824
1446 0.178961397058824
1447 0.178961397058824
1448 0.178961397058824
1449 0.178961397058824
1450 0.178961397058824
1451 0.178961397058824
1452 0.178961397058824
1453 0.178961397058824
1454 0.178961397058824
1455 0.178961397058824
1456 0.178961397058824
1457 0.178961397058824
1458 0.178961397058824
1459 0.178961397058824
1460 0.178961397058824
1461 0.178961397058824
1462 0.178961397058824
1463 0.178961397058824
1464 0.178961397058824
1465 0.178961397058824
1466 0.178961397058824
1467 0.178961397058824
1468 0.178961397058824
1469 0.178961397058824
1470 0.178961397058824
1471 0.178961397058824
1472 0.178961397058824
1473 0.178961397058824
1474 0.178961397058824
1475 0.178961397058824
1476 0.178961397058824
1477 0.178961397058824
1478 0.178961397058824
1479 0.178961397058824
1480 0.178961397058824
1481 0.178961397058824
1482 0.178961397058824
1483 0.178961397058824
1484 0.178961397058824
1485 0.178961397058824
1486 0.178961397058824
1487 0.178961397058824
1488 0.178961397058824
1489 0.178961397058824
1490 0.178961397058824
1491 0.178961397058824
1492 0.178961397058824
1493 0.178961397058824
1494 0.178961397058824
1495 0.178961397058824
1496 0.178961397058824
1497 0.178961397058824
1498 0.178961397058824
1499 0.178961397058824
1500 0.177383474576271
1501 0.177383474576271
1502 0.177383474576271
1503 0.177383474576271
1504 0.177383474576271
1505 0.177383474576271
1506 0.177383474576271
1507 0.177383474576271
1508 0.177383474576271
1509 0.176887289325843
1510 0.176887289325843
1511 0.176887289325843
1512 0.176887289325843
1513 0.176887289325843
1514 0.176887289325843
1515 0.176887289325843
1516 0.176887289325843
1517 0.176887289325843
1518 0.176833100558659
1519 0.176833100558659
1520 0.176833100558659
1521 0.175314198369565
1522 0.175314198369565
1523 0.175314198369565
1524 0.175314198369565
1525 0.175314198369565
1526 0.175314198369565
1527 0.175314198369565
1528 0.175314198369565
1529 0.175314198369565
1530 0.175314198369565
1531 0.175314198369565
1532 0.175314198369565
1533 0.175314198369565
1534 0.175314198369565
1535 0.175314198369565
1536 0.175314198369565
1537 0.175314198369565
1538 0.175314198369565
1539 0.175314198369565
1540 0.175314198369565
1541 0.175314198369565
1542 0.175314198369565
1543 0.175314198369565
1544 0.175546034946237
1545 0.175546034946237
1546 0.175546034946237
1547 0.175546034946237
1548 0.175546034946237
1549 0.175546034946237
1550 0.175546034946237
1551 0.175546034946237
1552 0.175546034946237
1553 0.175546034946237
1554 0.175546034946237
1555 0.1770263671875
1556 0.1770263671875
1557 0.1770263671875
1558 0.1770263671875
1559 0.1770263671875
1560 0.1770263671875
1561 0.1770263671875
1562 0.1770263671875
1563 0.1770263671875
1564 0.1770263671875
1565 0.1770263671875
1566 0.1770263671875
1567 0.1770263671875
1568 0.1770263671875
1569 0.1770263671875
1570 0.1770263671875
1571 0.1770263671875
1572 0.1770263671875
1573 0.1770263671875
1574 0.1770263671875
1575 0.1770263671875
1576 0.1770263671875
1577 0.1770263671875
1578 0.1770263671875
1579 0.1770263671875
1580 0.178563456632653
1581 0.178563456632653
1582 0.178563456632653
1583 0.178563456632653
1584 0.178563456632653
1585 0.178563456632653
1586 0.178563456632653
1587 0.178563456632653
1588 0.178563456632653
1589 0.178563456632653
1590 0.178563456632653
1591 0.178563456632653
1592 0.178563456632653
1593 0.178563456632653
1594 0.178563456632653
1595 0.178563456632653
1596 0.178563456632653
1597 0.178563456632653
1598 0.178563456632653
1599 0.178563456632653
1600 0.178563456632653
1601 0.178563456632653
1602 0.178563456632653
1603 0.178563456632653
1604 0.178563456632653
1605 0.178563456632653
1606 0.178563456632653
1607 0.178563456632653
1608 0.180491955445545
1609 0.180491955445545
1610 0.180491955445545
1611 0.180491955445545
1612 0.180491955445545
1613 0.180491955445545
1614 0.180491955445545
1615 0.180491955445545
1616 0.180491955445545
1617 0.180491955445545
1618 0.180491955445545
1619 0.180491955445545
1620 0.180491955445545
1621 0.180491955445545
1622 0.180491955445545
1623 0.180491955445545
1624 0.179626524390244
1625 0.179626524390244
1626 0.179626524390244
1627 0.179626524390244
1628 0.179626524390244
1629 0.179626524390244
1630 0.179626524390244
1631 0.179626524390244
1632 0.179626524390244
1633 0.179626524390244
1634 0.179626524390244
1635 0.179626524390244
1636 0.179626524390244
1637 0.179626524390244
1638 0.179626524390244
1639 0.179626524390244
1640 0.179626524390244
1641 0.179626524390244
1642 0.179626524390244
1643 0.179626524390244
1644 0.179626524390244
1645 0.179626524390244
1646 0.179626524390244
1647 0.179626524390244
1648 0.179626524390244
1649 0.179626524390244
1650 0.179626524390244
1651 0.179626524390244
1652 0.179626524390244
1653 0.179626524390244
1654 0.179626524390244
1655 0.179626524390244
1656 0.179626524390244
1657 0.179626524390244
1658 0.179626524390244
1659 0.179626524390244
1660 0.179626524390244
1661 0.179626524390244
1662 0.178857185990338
1663 0.178857185990338
1664 0.178857185990338
1665 0.178857185990338
1666 0.178857185990338
1667 0.178857185990338
1668 0.178857185990338
1669 0.178857185990338
1670 0.178857185990338
1671 0.178857185990338
1672 0.178857185990338
1673 0.178857185990338
1674 0.178857185990338
1675 0.178857185990338
1676 0.178857185990338
1677 0.178857185990338
1678 0.178857185990338
1679 0.178857185990338
1680 0.178857185990338
1681 0.178857185990338
1682 0.178857185990338
1683 0.178857185990338
1684 0.178857185990338
1685 0.178857185990338
1686 0.178857185990338
1687 0.178857185990338
1688 0.178857185990338
1689 0.178857185990338
1690 0.178857185990338
1691 0.178857185990338
1692 0.178857185990338
1693 0.178857185990338
1694 0.178857185990338
1695 0.178857185990338
1696 0.178857185990338
1697 0.178857185990338
1698 0.178857185990338
1699 0.178857185990338
1700 0.178857185990338
1701 0.178857185990338
1702 0.178857185990338
1703 0.178857185990338
1704 0.178857185990338
1705 0.178857185990338
1706 0.178857185990338
1707 0.178857185990338
1708 0.178857185990338
1709 0.178857185990338
1710 0.178857185990338
1711 0.178857185990338
1712 0.178857185990338
1713 0.178857185990338
1714 0.178857185990338
1715 0.178857185990338
1716 0.178857185990338
1717 0.178857185990338
1718 0.178857185990338
1719 0.178857185990338
1720 0.178857185990338
1721 0.178857185990338
1722 0.178857185990338
1723 0.178857185990338
1724 0.178857185990338
1725 0.178857185990338
1726 0.178857185990338
1727 0.178857185990338
1728 0.178857185990338
1729 0.178857185990338
1730 0.178857185990338
1731 0.178857185990338
1732 0.178857185990338
1733 0.178857185990338
1734 0.178857185990338
1735 0.178857185990338
1736 0.178857185990338
1737 0.178857185990338
1738 0.178857185990338
1739 0.178857185990338
1740 0.178857185990338
1741 0.178470552884615
1742 0.178470552884615
1743 0.178470552884615
1744 0.178470552884615
1745 0.178470552884615
1746 0.178470552884615
1747 0.178470552884615
1748 0.178470552884615
1749 0.178470552884615
1750 0.178470552884615
1751 0.178470552884615
1752 0.178470552884615
1753 0.178470552884615
1754 0.178470552884615
1755 0.178470552884615
1756 0.178470552884615
1757 0.178470552884615
1758 0.178470552884615
1759 0.178470552884615
1760 0.178470552884615
1761 0.178470552884615
1762 0.178470552884615
1763 0.178470552884615
1764 0.178470552884615
1765 0.178470552884615
1766 0.178470552884615
1767 0.178470552884615
1768 0.178470552884615
1769 0.178470552884615
1770 0.178470552884615
1771 0.178470552884615
1772 0.178470552884615
1773 0.178470552884615
1774 0.178470552884615
1775 0.178296949760766
1776 0.178296949760766
1777 0.178296949760766
1778 0.178296949760766
1779 0.178296949760766
1780 0.178296949760766
1781 0.178296949760766
1782 0.178296949760766
1783 0.178296949760766
1784 0.178296949760766
1785 0.178296949760766
1786 0.178296949760766
1787 0.178296949760766
1788 0.178296949760766
1789 0.178296949760766
1790 0.178296949760766
1791 0.178296949760766
1792 0.177532582938389
1793 0.177532582938389
1794 0.177532582938389
1795 0.177532582938389
1796 0.177532582938389
1797 0.177532582938389
1798 0.177532582938389
1799 0.177532582938389
1800 0.177532582938389
1801 0.177532582938389
1802 0.177532582938389
1803 0.177532582938389
1804 0.177532582938389
1805 0.177532582938389
1806 0.177532582938389
1807 0.177532582938389
1808 0.177532582938389
1809 0.177532582938389
1810 0.177532582938389
1811 0.177532582938389
1812 0.177532582938389
1813 0.177532582938389
1814 0.177532582938389
1815 0.177532582938389
1816 0.177532582938389
1817 0.177532582938389
1818 0.177532582938389
1819 0.177532582938389
1820 0.177532582938389
1821 0.177532582938389
1822 0.177532582938389
1823 0.177532582938389
1824 0.177532582938389
1825 0.177532582938389
1826 0.177532582938389
1827 0.177532582938389
1828 0.177532582938389
1829 0.177532582938389
1830 0.177532582938389
1831 0.177532582938389
1832 0.177532582938389
1833 0.177532582938389
1834 0.177532582938389
1835 0.177532582938389
1836 0.177532582938389
1837 0.177532582938389
1838 0.177532582938389
1839 0.177532582938389
1840 0.177572228773585
1841 0.177572228773585
1842 0.177572228773585
1843 0.176956775700935
1844 0.176956775700935
1845 0.176956775700935
1846 0.176956775700935
1847 0.176956775700935
1848 0.176956775700935
1849 0.176956775700935
1850 0.176956775700935
1851 0.176956775700935
1852 0.176956775700935
1853 0.176956775700935
1854 0.176956775700935
1855 0.176956775700935
1856 0.176956775700935
1857 0.176956775700935
1858 0.176956775700935
1859 0.176956775700935
1860 0.176956775700935
1861 0.176956775700935
1862 0.176956775700935
1863 0.176956775700935
1864 0.176956775700935
1865 0.176956775700935
1866 0.176956775700935
1867 0.176956775700935
1868 0.176956775700935
1869 0.176956775700935
1870 0.176956775700935
1871 0.176956775700935
1872 0.176956775700935
1873 0.176956775700935
1874 0.176956775700935
1875 0.176956775700935
1876 0.176956775700935
1877 0.176956775700935
1878 0.176956775700935
1879 0.176956775700935
1880 0.176956775700935
1881 0.176956775700935
1882 0.176956775700935
1883 0.176956775700935
1884 0.176956775700935
1885 0.176956775700935
1886 0.176956775700935
1887 0.176956775700935
1888 0.176956775700935
1889 0.176956775700935
1890 0.177741477272727
1891 0.177741477272727
1892 0.177741477272727
1893 0.177741477272727
1894 0.177741477272727
1895 0.177741477272727
1896 0.177741477272727
1897 0.177741477272727
1898 0.177741477272727
1899 0.177741477272727
1900 0.177741477272727
1901 0.177741477272727
1902 0.177741477272727
1903 0.177741477272727
1904 0.177741477272727
1905 0.177741477272727
1906 0.177741477272727
1907 0.177741477272727
1908 0.177857730263158
1909 0.177857730263158
1910 0.177857730263158
1911 0.177857730263158
1912 0.177857730263158
1913 0.177857730263158
1914 0.177857730263158
1915 0.177857730263158
1916 0.177857730263158
1917 0.177857730263158
1918 0.177857730263158
1919 0.177857730263158
1920 0.177857730263158
1921 0.177857730263158
1922 0.177857730263158
1923 0.177857730263158
1924 0.177857730263158
1925 0.177857730263158
1926 0.177857730263158
1927 0.177857730263158
1928 0.177857730263158
1929 0.177857730263158
1930 0.177857730263158
1931 0.177857730263158
1932 0.177857730263158
1933 0.177857730263158
1934 0.177857730263158
1935 0.177857730263158
1936 0.177857730263158
1937 0.177857730263158
1938 0.177857730263158
1939 0.177857730263158
1940 0.177857730263158
1941 0.177857730263158
1942 0.177857730263158
1943 0.177857730263158
1944 0.177857730263158
1945 0.177857730263158
1946 0.177857730263158
1947 0.177857730263158
1948 0.177857730263158
1949 0.177857730263158
1950 0.177857730263158
1951 0.177857730263158
1952 0.177857730263158
1953 0.177857730263158
1954 0.177857730263158
1955 0.177857730263158
1956 0.177857730263158
1957 0.177857730263158
1958 0.177857730263158
1959 0.177857730263158
1960 0.177857730263158
1961 0.177857730263158
1962 0.177857730263158
1963 0.177857730263158
1964 0.177857730263158
1965 0.177857730263158
1966 0.177857730263158
1967 0.177857730263158
1968 0.177857730263158
1969 0.177857730263158
1970 0.177538209606987
1971 0.177538209606987
1972 0.177538209606987
1973 0.177538209606987
1974 0.177538209606987
1975 0.177538209606987
1976 0.177538209606987
1977 0.177538209606987
1978 0.177538209606987
1979 0.177538209606987
1980 0.177538209606987
1981 0.177538209606987
1982 0.177538209606987
1983 0.177538209606987
1984 0.177538209606987
1985 0.177538209606987
1986 0.177538209606987
1987 0.177538209606987
1988 0.177538209606987
1989 0.177538209606987
1990 0.177538209606987
1991 0.177538209606987
1992 0.177538209606987
1993 0.177538209606987
1994 0.177538209606987
1995 0.177538209606987
1996 0.177538209606987
1997 0.177538209606987
1998 0.177538209606987
1999 0.177538209606987
2000 0.177538209606987
2001 0.177538209606987
2002 0.177538209606987
2003 0.177538209606987
2004 0.177538209606987
2005 0.177538209606987
2006 0.177538209606987
2007 0.177538209606987
2008 0.177538209606987
2009 0.177538209606987
2010 0.177538209606987
2011 0.177538209606987
2012 0.177538209606987
2013 0.177538209606987
2014 0.177538209606987
2015 0.177538209606987
2016 0.177538209606987
2017 0.177538209606987
2018 0.177538209606987
2019 0.177538209606987
2020 0.177538209606987
2021 0.177538209606987
2022 0.177538209606987
2023 0.177538209606987
2024 0.177538209606987
2025 0.177538209606987
2026 0.177538209606987
2027 0.177538209606987
2028 0.177538209606987
2029 0.177538209606987
2030 0.177538209606987
2031 0.177538209606987
2032 0.177538209606987
2033 0.177538209606987
2034 0.177538209606987
2035 0.177538209606987
2036 0.177538209606987
2037 0.177538209606987
2038 0.177538209606987
2039 0.177538209606987
2040 0.177538209606987
2041 0.177538209606987
2042 0.177538209606987
2043 0.177538209606987
2044 0.177538209606987
2045 0.177538209606987
2046 0.177538209606987
2047 0.177538209606987
2048 0.177538209606987
2049 0.177538209606987
2050 0.177538209606987
2051 0.177538209606987
2052 0.177538209606987
2053 0.177538209606987
2054 0.177538209606987
2055 0.177538209606987
2056 0.178972457627119
2057 0.17879746835443
2058 0.17879746835443
2059 0.17879746835443
2060 0.17879746835443
2061 0.17879746835443
2062 0.17879746835443
2063 0.17879746835443
2064 0.17879746835443
2065 0.17879746835443
2066 0.17879746835443
2067 0.17879746835443
2068 0.17879746835443
2069 0.17879746835443
2070 0.17879746835443
2071 0.17879746835443
2072 0.17879746835443
2073 0.17879746835443
2074 0.17879746835443
2075 0.17879746835443
2076 0.17879746835443
2077 0.17879746835443
2078 0.17879746835443
2079 0.17879746835443
2080 0.17879746835443
2081 0.17879746835443
2082 0.17879746835443
2083 0.17879746835443
2084 0.17879746835443
2085 0.17879746835443
2086 0.17879746835443
2087 0.17879746835443
2088 0.17879746835443
2089 0.17879746835443
2090 0.17879746835443
2091 0.17879746835443
2092 0.17879746835443
2093 0.17879746835443
2094 0.17879746835443
2095 0.178387605042017
2096 0.178387605042017
2097 0.178387605042017
2098 0.178387605042017
2099 0.178387605042017
2100 0.178387605042017
2101 0.178387605042017
2102 0.178387605042017
2103 0.178387605042017
2104 0.178387605042017
2105 0.178387605042017
2106 0.178387605042017
2107 0.178387605042017
2108 0.178387605042017
2109 0.178387605042017
2110 0.178387605042017
2111 0.178387605042017
2112 0.178387605042017
2113 0.178387605042017
2114 0.178387605042017
2115 0.178387605042017
2116 0.178387605042017
2117 0.178387605042017
2118 0.178387605042017
2119 0.178387605042017
2120 0.178387605042017
2121 0.178387605042017
2122 0.178387605042017
2123 0.178387605042017
2124 0.177619294605809
2125 0.177619294605809
2126 0.177619294605809
2127 0.177619294605809
2128 0.177619294605809
2129 0.177619294605809
2130 0.177619294605809
2131 0.177619294605809
2132 0.177619294605809
2133 0.177619294605809
2134 0.177619294605809
2135 0.177619294605809
2136 0.177619294605809
2137 0.177619294605809
2138 0.177619294605809
2139 0.177619294605809
2140 0.177619294605809
2141 0.177619294605809
2142 0.177619294605809
2143 0.177619294605809
2144 0.177619294605809
2145 0.177619294605809
2146 0.177619294605809
2147 0.177619294605809
2148 0.177619294605809
2149 0.177619294605809
2150 0.177619294605809
2151 0.177619294605809
2152 0.177619294605809
2153 0.177619294605809
2154 0.177619294605809
2155 0.177619294605809
2156 0.177619294605809
2157 0.177619294605809
2158 0.177619294605809
2159 0.177619294605809
2160 0.177619294605809
2161 0.177619294605809
2162 0.177619294605809
2163 0.177619294605809
2164 0.177619294605809
2165 0.177619294605809
2166 0.177619294605809
2167 0.177619294605809
2168 0.177619294605809
2169 0.178365384615385
2170 0.178365384615385
2171 0.178365384615385
2172 0.178365384615385
2173 0.178365384615385
2174 0.178365384615385
2175 0.178365384615385
2176 0.178365384615385
2177 0.178365384615385
2178 0.178365384615385
2179 0.178365384615385
2180 0.178365384615385
2181 0.178365384615385
2182 0.178365384615385
2183 0.178365384615385
2184 0.178365384615385
2185 0.178365384615385
2186 0.178365384615385
2187 0.178365384615385
2188 0.178365384615385
2189 0.178365384615385
2190 0.178365384615385
2191 0.178365384615385
2192 0.178365384615385
2193 0.178365384615385
2194 0.178365384615385
2195 0.178365384615385
2196 0.178365384615385
2197 0.178365384615385
2198 0.178365384615385
2199 0.178365384615385
2200 0.178365384615385
2201 0.178365384615385
2202 0.178365384615385
2203 0.178365384615385
2204 0.178365384615385
2205 0.178365384615385
2206 0.178365384615385
2207 0.178365384615385
2208 0.177967489919355
2209 0.177967489919355
2210 0.177967489919355
2211 0.177967489919355
2212 0.177967489919355
2213 0.177629267068273
2214 0.177629267068273
2215 0.176866319444444
2216 0.176866319444444
2217 0.177408596837945
2218 0.177408596837945
2219 0.177408596837945
2220 0.177408596837945
2221 0.177408596837945
2222 0.177408596837945
2223 0.177408596837945
2224 0.177408596837945
2225 0.177408596837945
2226 0.177408596837945
2227 0.177276082677165
2228 0.177276082677165
2229 0.177276082677165
2230 0.177276082677165
2231 0.177276082677165
2232 0.177276082677165
2233 0.177276082677165
2234 0.177276082677165
2235 0.177276082677165
2236 0.177276082677165
2237 0.177276082677165
2238 0.177276082677165
2239 0.177276082677165
2240 0.17757568359375
2241 0.17757568359375
2242 0.17757568359375
2243 0.17757568359375
2244 0.17757568359375
2245 0.17757568359375
2246 0.17757568359375
2247 0.17757568359375
2248 0.17757568359375
2249 0.17757568359375
2250 0.17757568359375
2251 0.17757568359375
2252 0.17757568359375
2253 0.17757568359375
2254 0.17757568359375
2255 0.17757568359375
2256 0.17757568359375
2257 0.17757568359375
2258 0.17757568359375
2259 0.17757568359375
2260 0.17757568359375
2261 0.17757568359375
2262 0.17757568359375
2263 0.17757568359375
2264 0.17757568359375
2265 0.17757568359375
2266 0.17757568359375
2267 0.17757568359375
2268 0.17757568359375
2269 0.17757568359375
2270 0.17757568359375
2271 0.17757568359375
2272 0.17757568359375
2273 0.17757568359375
2274 0.17757568359375
2275 0.17757568359375
2276 0.17757568359375
2277 0.17757568359375
2278 0.17757568359375
2279 0.17757568359375
2280 0.17757568359375
2281 0.17757568359375
2282 0.17757568359375
2283 0.17757568359375
2284 0.17757568359375
2285 0.17757568359375
2286 0.17757568359375
2287 0.17757568359375
2288 0.17757568359375
2289 0.17757568359375
2290 0.17757568359375
2291 0.17757568359375
2292 0.17757568359375
2293 0.17757568359375
2294 0.17757568359375
2295 0.17757568359375
2296 0.176784003831418
2297 0.176784003831418
2298 0.176784003831418
2299 0.176784003831418
2300 0.176784003831418
2301 0.176932251908397
2302 0.176932251908397
2303 0.176932251908397
2304 0.176932251908397
2305 0.176932251908397
2306 0.176794201520913
2307 0.176794201520913
2308 0.176509232954545
2309 0.176509232954545
2310 0.176509232954545
2311 0.176509232954545
2312 0.176509232954545
2313 0.176509232954545
2314 0.176509232954545
2315 0.176509232954545
2316 0.176509232954545
2317 0.176509232954545
2318 0.176509232954545
2319 0.176509232954545
2320 0.176509232954545
2321 0.176509232954545
2322 0.176509232954545
2323 0.176509232954545
2324 0.176509232954545
2325 0.176509232954545
2326 0.176509232954545
2327 0.176196933962264
2328 0.176196933962264
2329 0.176196933962264
2330 0.176196933962264
2331 0.176196933962264
2332 0.176196933962264
2333 0.176196933962264
2334 0.176196933962264
2335 0.176196933962264
2336 0.176196933962264
2337 0.176196933962264
2338 0.176196933962264
2339 0.176196933962264
2340 0.176196933962264
2341 0.176196933962264
2342 0.176196933962264
2343 0.176196933962264
2344 0.176196933962264
2345 0.176196933962264
2346 0.176196933962264
2347 0.176196933962264
2348 0.176196933962264
2349 0.176196933962264
2350 0.176196933962264
2351 0.176315789473684
2352 0.176315789473684
2353 0.176315789473684
2354 0.176315789473684
2355 0.176315789473684
2356 0.176315789473684
2357 0.176315789473684
2358 0.176315789473684
2359 0.176315789473684
2360 0.176315789473684
2361 0.176315789473684
2362 0.176315789473684
2363 0.176315789473684
2364 0.176315789473684
2365 0.176315789473684
2366 0.176315789473684
2367 0.176315789473684
2368 0.176315789473684
2369 0.176315789473684
2370 0.176315789473684
2371 0.176315789473684
2372 0.176315789473684
2373 0.176315789473684
2374 0.176315789473684
2375 0.176315789473684
2376 0.176315789473684
2377 0.176315789473684
2378 0.176315789473684
2379 0.176315789473684
2380 0.176315789473684
2381 0.176315789473684
2382 0.176315789473684
2383 0.176315789473684
2384 0.176315789473684
2385 0.176315789473684
2386 0.176315789473684
2387 0.176315789473684
2388 0.176315789473684
2389 0.176315789473684
2390 0.176315789473684
2391 0.176315789473684
2392 0.176315789473684
2393 0.176315789473684
2394 0.176315789473684
2395 0.176315789473684
2396 0.176315789473684
2397 0.176315789473684
2398 0.176315789473684
2399 0.176315789473684
2400 0.176315789473684
2401 0.176315789473684
2402 0.176315789473684
2403 0.176315789473684
2404 0.176315789473684
2405 0.176315789473684
2406 0.176315789473684
2407 0.176315789473684
2408 0.176315789473684
2409 0.176315789473684
2410 0.176315789473684
2411 0.176315789473684
2412 0.176315789473684
2413 0.176315789473684
2414 0.175988998127341
2415 0.175988998127341
2416 0.175988998127341
2417 0.175988998127341
2418 0.175988998127341
2419 0.175988998127341
2420 0.175988998127341
2421 0.175988998127341
2422 0.175988998127341
2423 0.175988998127341
2424 0.175988998127341
2425 0.175988998127341
2426 0.175988998127341
2427 0.175988998127341
2428 0.175988998127341
2429 0.175988998127341
2430 0.175988998127341
2431 0.175988998127341
2432 0.175988998127341
2433 0.175988998127341
2434 0.175988998127341
2435 0.175988998127341
2436 0.175988998127341
2437 0.175988998127341
2438 0.175988998127341
2439 0.175988998127341
2440 0.175988998127341
2441 0.175988998127341
2442 0.175988998127341
2443 0.175988998127341
2444 0.175988998127341
2445 0.175988998127341
2446 0.175988998127341
2447 0.175988998127341
2448 0.175988998127341
2449 0.175988998127341
2450 0.175988998127341
2451 0.175988998127341
2452 0.175988998127341
2453 0.175988998127341
2454 0.175988998127341
2455 0.175988998127341
2456 0.175988998127341
2457 0.175988998127341
2458 0.175988998127341
2459 0.175988998127341
2460 0.175988998127341
2461 0.175988998127341
2462 0.175988998127341
2463 0.175988998127341
2464 0.175988998127341
2465 0.17654520295203
2466 0.17654520295203
2467 0.17654520295203
2468 0.17654520295203
2469 0.17654520295203
2470 0.17654520295203
2471 0.17654520295203
2472 0.17654520295203
2473 0.17654520295203
2474 0.17654520295203
2475 0.17654520295203
2476 0.17654520295203
2477 0.17654520295203
2478 0.17654520295203
2479 0.17654520295203
2480 0.17654520295203
2481 0.17654520295203
2482 0.17654520295203
2483 0.17654520295203
2484 0.17654520295203
2485 0.17654520295203
2486 0.17654520295203
2487 0.17654520295203
2488 0.17654520295203
2489 0.17654520295203
2490 0.17654520295203
2491 0.17654520295203
2492 0.17654520295203
2493 0.17654520295203
2494 0.17654520295203
2495 0.17654520295203
2496 0.17654520295203
2497 0.17654520295203
2498 0.17654520295203
2499 0.17654520295203
2500 0.17654520295203
2501 0.17654520295203
2502 0.17654520295203
2503 0.17654520295203
2504 0.17654520295203
2505 0.17654520295203
2506 0.17654520295203
2507 0.17654520295203
2508 0.17654520295203
2509 0.17654520295203
2510 0.17654520295203
2511 0.17654520295203
2512 0.17654520295203
2513 0.17654520295203
2514 0.17654520295203
2515 0.17654520295203
2516 0.17654520295203
2517 0.17654520295203
2518 0.17654520295203
2519 0.176093177655678
2520 0.176093177655678
2521 0.176093177655678
2522 0.176093177655678
2523 0.176093177655678
2524 0.176093177655678
2525 0.176093177655678
2526 0.176093177655678
2527 0.176093177655678
2528 0.176093177655678
2529 0.176093177655678
2530 0.176093177655678
2531 0.175764142335766
2532 0.175764142335766
2533 0.175764142335766
2534 0.175764142335766
2535 0.175764142335766
2536 0.175764142335766
2537 0.175764142335766
2538 0.175764142335766
2539 0.175764142335766
2540 0.175764142335766
2541 0.175764142335766
2542 0.175764142335766
2543 0.17708518683274
2544 0.17708518683274
2545 0.17708518683274
2546 0.17708518683274
2547 0.17708518683274
2548 0.176905487804878
2549 0.176905487804878
2550 0.176905487804878
2551 0.176905487804878
2552 0.176905487804878
2553 0.176905487804878
2554 0.176643318965517
2555 0.176643318965517
2556 0.176643318965517
2557 0.176643318965517
2558 0.176643318965517
2559 0.176643318965517
2560 0.176643318965517
2561 0.176643318965517
2562 0.176643318965517
2563 0.176643318965517
2564 0.176643318965517
2565 0.176643318965517
2566 0.176643318965517
2567 0.176643318965517
2568 0.176643318965517
2569 0.176643318965517
2570 0.176643318965517
2571 0.176643318965517
2572 0.176643318965517
2573 0.176643318965517
2574 0.176643318965517
2575 0.176643318965517
2576 0.176643318965517
2577 0.176643318965517
2578 0.176643318965517
2579 0.176643318965517
2580 0.176643318965517
2581 0.176643318965517
2582 0.176643318965517
2583 0.176643318965517
2584 0.176643318965517
2585 0.176643318965517
2586 0.176643318965517
2587 0.176643318965517
2588 0.176643318965517
2589 0.176643318965517
2590 0.176643318965517
2591 0.176643318965517
2592 0.176643318965517
2593 0.176643318965517
2594 0.176643318965517
2595 0.176643318965517
2596 0.176643318965517
2597 0.176643318965517
2598 0.176643318965517
2599 0.176643318965517
2600 0.176643318965517
2601 0.176643318965517
2602 0.176643318965517
2603 0.176643318965517
2604 0.176643318965517
2605 0.176643318965517
2606 0.176643318965517
2607 0.176643318965517
2608 0.17646186440678
2609 0.17646186440678
2610 0.17646186440678
2611 0.17646186440678
2612 0.17646186440678
2613 0.17646186440678
2614 0.17646186440678
2615 0.17646186440678
2616 0.17646186440678
2617 0.17646186440678
2618 0.17646186440678
2619 0.17646186440678
2620 0.17646186440678
2621 0.17646186440678
2622 0.17646186440678
2623 0.17646186440678
2624 0.17646186440678
2625 0.17646186440678
2626 0.17646186440678
2627 0.17646186440678
2628 0.17646186440678
2629 0.17646186440678
2630 0.17646186440678
2631 0.17646186440678
2632 0.17646186440678
2633 0.17646186440678
2634 0.17646186440678
2635 0.17646186440678
2636 0.17646186440678
2637 0.17646186440678
2638 0.17646186440678
2639 0.17646186440678
2640 0.17646186440678
2641 0.179116486710963
2642 0.179116486710963
2643 0.179116486710963
2644 0.179037747524752
2645 0.179037747524752
2646 0.179037747524752
2647 0.179037747524752
2648 0.179037747524752
2649 0.179037747524752
2650 0.178724385245902
2651 0.178724385245902
2652 0.178421160130719
2653 0.178421160130719
2654 0.178421160130719
2655 0.178421160130719
2656 0.178421160130719
2657 0.178421160130719
2658 0.178421160130719
2659 0.178421160130719
2660 0.178421160130719
2661 0.178421160130719
2662 0.178421160130719
2663 0.178421160130719
2664 0.178421160130719
2665 0.178421160130719
2666 0.178421160130719
2667 0.178421160130719
2668 0.178421160130719
2669 0.178421160130719
2670 0.178421160130719
2671 0.178421160130719
2672 0.178421160130719
2673 0.178421160130719
2674 0.178421160130719
2675 0.178421160130719
2676 0.178421160130719
2677 0.178421160130719
2678 0.178421160130719
2679 0.178421160130719
2680 0.178028612012987
2681 0.178028612012987
2682 0.178028612012987
2683 0.178028612012987
2684 0.178028612012987
2685 0.178028612012987
2686 0.178028612012987
2687 0.178028612012987
2688 0.178028612012987
2689 0.178028612012987
2690 0.178028612012987
2691 0.178028612012987
2692 0.178028612012987
2693 0.178028612012987
2694 0.178028612012987
2695 0.178028612012987
2696 0.178028612012987
2697 0.178028612012987
2698 0.178028612012987
2699 0.178028612012987
2700 0.178028612012987
2701 0.178028612012987
2702 0.178028612012987
2703 0.178028612012987
2704 0.178028612012987
2705 0.178028612012987
2706 0.178028612012987
2707 0.178028612012987
2708 0.178028612012987
2709 0.178028612012987
2710 0.178028612012987
2711 0.178028612012987
2712 0.178028612012987
2713 0.178028612012987
2714 0.178028612012987
2715 0.178028612012987
2716 0.178028612012987
2717 0.178028612012987
2718 0.178028612012987
2719 0.178028612012987
2720 0.178028612012987
2721 0.178028612012987
2722 0.178028612012987
2723 0.178028612012987
2724 0.178028612012987
2725 0.178028612012987
2726 0.178028612012987
2727 0.178028612012987
2728 0.178028612012987
2729 0.178028612012987
2730 0.178028612012987
2731 0.178028612012987
2732 0.178028612012987
2733 0.178028612012987
2734 0.178028612012987
2735 0.178028612012987
2736 0.178028612012987
2737 0.178028612012987
2738 0.178028612012987
2739 0.178028612012987
2740 0.178028612012987
2741 0.178028612012987
2742 0.178028612012987
2743 0.178028612012987
2744 0.178028612012987
2745 0.178028612012987
2746 0.178028612012987
2747 0.178028612012987
2748 0.178028612012987
2749 0.178028612012987
2750 0.178028612012987
2751 0.178028612012987
2752 0.178028612012987
2753 0.178028612012987
2754 0.178028612012987
2755 0.178028612012987
2756 0.178028612012987
2757 0.178028612012987
2758 0.178028612012987
2759 0.178028612012987
2760 0.178028612012987
2761 0.178028612012987
2762 0.178028612012987
2763 0.178028612012987
2764 0.178028612012987
2765 0.178028612012987
2766 0.178028612012987
2767 0.178028612012987
2768 0.178028612012987
2769 0.178028612012987
2770 0.178028612012987
2771 0.178028612012987
2772 0.177720469255663
2773 0.177720469255663
2774 0.177720469255663
2775 0.177720469255663
2776 0.177720469255663
2777 0.177720469255663
2778 0.177720469255663
2779 0.177720469255663
2780 0.177720469255663
2781 0.177720469255663
2782 0.177720469255663
2783 0.177720469255663
2784 0.177720469255663
2785 0.177720469255663
2786 0.177124800955414
2787 0.177124800955414
2788 0.177124800955414
2789 0.177124800955414
2790 0.177124800955414
2791 0.177124800955414
2792 0.177124800955414
2793 0.177124800955414
2794 0.177124800955414
2795 0.177124800955414
2796 0.177124800955414
2797 0.177124800955414
2798 0.177124800955414
2799 0.177124800955414
2800 0.177124800955414
2801 0.177124800955414
2802 0.177124800955414
2803 0.177124800955414
2804 0.177124800955414
2805 0.177124800955414
2806 0.177124800955414
2807 0.177124800955414
2808 0.177124800955414
2809 0.177124800955414
2810 0.177124800955414
2811 0.177124800955414
2812 0.177124800955414
2813 0.177124800955414
2814 0.177124800955414
2815 0.176903678797468
2816 0.176903678797468
2817 0.176903678797468
2818 0.176903678797468
2819 0.176903678797468
2820 0.176903678797468
2821 0.176903678797468
2822 0.176903678797468
2823 0.176903678797468
2824 0.176903678797468
2825 0.176903678797468
2826 0.176903678797468
2827 0.176903678797468
2828 0.176903678797468
2829 0.176903678797468
2830 0.176903678797468
2831 0.176903678797468
2832 0.176903678797468
2833 0.176903678797468
2834 0.176903678797468
2835 0.176903678797468
2836 0.176616719242902
2837 0.176616719242902
2838 0.176616719242902
2839 0.176616719242902
2840 0.176616719242902
2841 0.176616719242902
2842 0.176616719242902
2843 0.176616719242902
2844 0.176616719242902
2845 0.176616719242902
2846 0.176616719242902
2847 0.176616719242902
2848 0.176616719242902
2849 0.176616719242902
2850 0.176616719242902
2851 0.176616719242902
2852 0.176616719242902
2853 0.176616719242902
2854 0.176449488993711
2855 0.176449488993711
2856 0.176449488993711
2857 0.176449488993711
2858 0.176449488993711
2859 0.176449488993711
2860 0.176449488993711
2861 0.176449488993711
2862 0.176479750778816
2863 0.176479750778816
2864 0.176479750778816
2865 0.176479750778816
2866 0.176479750778816
2867 0.176479750778816
2868 0.176479750778816
2869 0.176479750778816
2870 0.176479750778816
2871 0.176479750778816
2872 0.176479750778816
2873 0.176479750778816
2874 0.176479750778816
2875 0.176479750778816
2876 0.176479750778816
2877 0.176479750778816
2878 0.176479750778816
2879 0.176479750778816
2880 0.176479750778816
2881 0.176479750778816
2882 0.176479750778816
2883 0.176479750778816
2884 0.176479750778816
2885 0.176300465838509
2886 0.176300465838509
2887 0.176300465838509
2888 0.176300465838509
2889 0.176300465838509
2890 0.176300465838509
2891 0.176300465838509
2892 0.176300465838509
2893 0.176300465838509
2894 0.176300465838509
2895 0.176300465838509
2896 0.176300465838509
2897 0.176300465838509
2898 0.176300465838509
2899 0.176300465838509
2900 0.176015866873065
2901 0.176015866873065
2902 0.176015866873065
2903 0.176095166163142
2904 0.176095166163142
2905 0.176095166163142
2906 0.176095166163142
2907 0.176095166163142
2908 0.176095166163142
2909 0.176095166163142
2910 0.176095166163142
2911 0.178562688253012
2912 0.178562688253012
2913 0.178562688253012
2914 0.178562688253012
2915 0.178562688253012
2916 0.178562688253012
2917 0.178562688253012
2918 0.178562688253012
2919 0.178562688253012
2920 0.178562688253012
2921 0.178562688253012
2922 0.178562688253012
2923 0.178562688253012
2924 0.178562688253012
2925 0.178562688253012
2926 0.178562688253012
2927 0.178562688253012
2928 0.178562688253012
2929 0.178562688253012
2930 0.178562688253012
2931 0.178562688253012
2932 0.178562688253012
2933 0.178562688253012
2934 0.179692109144543
2935 0.179692109144543
2936 0.179692109144543
2937 0.179692109144543
2938 0.179692109144543
2939 0.179692109144543
2940 0.179692109144543
2941 0.179692109144543
2942 0.179692109144543
2943 0.179692109144543
2944 0.179692109144543
2945 0.179692109144543
2946 0.179692109144543
2947 0.179692109144543
2948 0.179692109144543
2949 0.179692109144543
2950 0.179692109144543
2951 0.179692109144543
2952 0.179692109144543
2953 0.179692109144543
2954 0.179269622093023
2955 0.179269622093023
2956 0.179269622093023
2957 0.179269622093023
2958 0.179269622093023
2959 0.178999094202899
2960 0.178999094202899
2961 0.178999094202899
2962 0.178999094202899
2963 0.178999094202899
2964 0.178999094202899
2965 0.178999094202899
2966 0.178999094202899
2967 0.178999094202899
2968 0.178999094202899
2969 0.178999094202899
2970 0.178999094202899
2971 0.178999094202899
2972 0.178999094202899
2973 0.178999094202899
2974 0.178999094202899
2975 0.178999094202899
2976 0.178999094202899
2977 0.178999094202899
2978 0.178999094202899
2979 0.178999094202899
2980 0.178999094202899
2981 0.178999094202899
2982 0.178999094202899
2983 0.178999094202899
2984 0.178999094202899
2985 0.178999094202899
2986 0.178999094202899
2987 0.178999094202899
2988 0.178999094202899
2989 0.178999094202899
2990 0.178999094202899
2991 0.178999094202899
2992 0.178999094202899
2993 0.178999094202899
2994 0.178999094202899
2995 0.178999094202899
2996 0.178999094202899
2997 0.178999094202899
2998 0.178999094202899
2999 0.178999094202899
3000 0.178999094202899
3001 0.178999094202899
3002 0.178999094202899
3003 0.178999094202899
3004 0.178999094202899
3005 0.178999094202899
3006 0.17883399566474
3007 0.178421336206897
3008 0.178421336206897
3009 0.178421336206897
3010 0.178421336206897
3011 0.180063574498567
3012 0.180063574498567
3013 0.180063574498567
3014 0.180063574498567
3015 0.180063574498567
3016 0.180063574498567
3017 0.180063574498567
3018 0.180063574498567
3019 0.180063574498567
3020 0.179946428571429
3021 0.179946428571429
3022 0.179946428571429
3023 0.179946428571429
3024 0.179946428571429
3025 0.179946428571429
3026 0.179946428571429
3027 0.179946428571429
3028 0.179946428571429
3029 0.179946428571429
3030 0.179946428571429
3031 0.179946428571429
3032 0.179946428571429
3033 0.179946428571429
3034 0.179946428571429
3035 0.179946428571429
3036 0.179946428571429
3037 0.179946428571429
3038 0.179946428571429
3039 0.179946428571429
3040 0.179946428571429
3041 0.179585404829545
3042 0.179585404829545
3043 0.179585404829545
3044 0.179585404829545
3045 0.179585404829545
3046 0.179585404829545
3047 0.179585404829545
3048 0.179585404829545
3049 0.179585404829545
3050 0.179585404829545
3051 0.179585404829545
3052 0.179585404829545
3053 0.179585404829545
3054 0.179585404829545
3055 0.179585404829545
3056 0.179585404829545
3057 0.179585404829545
3058 0.179585404829545
3059 0.179585404829545
3060 0.179585404829545
3061 0.179585404829545
3062 0.179585404829545
3063 0.179585404829545
3064 0.179585404829545
3065 0.179585404829545
3066 0.179585404829545
3067 0.179585404829545
3068 0.179585404829545
3069 0.179585404829545
3070 0.179585404829545
3071 0.179585404829545
3072 0.179585404829545
3073 0.179585404829545
3074 0.179585404829545
3075 0.179585404829545
3076 0.179585404829545
3077 0.179585404829545
3078 0.179585404829545
3079 0.179585404829545
3080 0.179585404829545
3081 0.179585404829545
3082 0.179585404829545
3083 0.179585404829545
3084 0.179585404829545
3085 0.179585404829545
3086 0.179585404829545
3087 0.179585404829545
3088 0.179585404829545
3089 0.179585404829545
3090 0.179585404829545
3091 0.179585404829545
3092 0.179585404829545
3093 0.179585404829545
3094 0.179585404829545
3095 0.179585404829545
3096 0.179585404829545
3097 0.179585404829545
3098 0.179585404829545
3099 0.179585404829545
3100 0.179585404829545
3101 0.179585404829545
3102 0.179585404829545
3103 0.179585404829545
3104 0.179585404829545
3105 0.179585404829545
3106 0.179585404829545
3107 0.179585404829545
3108 0.179585404829545
3109 0.179585404829545
3110 0.179585404829545
3111 0.179585404829545
3112 0.179585404829545
3113 0.179585404829545
3114 0.179585404829545
3115 0.179585404829545
3116 0.179585404829545
3117 0.179585404829545
3118 0.179585404829545
3119 0.179585404829545
3120 0.179585404829545
3121 0.179585404829545
3122 0.179585404829545
3123 0.179585404829545
3124 0.179585404829545
3125 0.179585404829545
3126 0.179585404829545
3127 0.179585404829545
3128 0.179585404829545
3129 0.179585404829545
3130 0.179585404829545
3131 0.179585404829545
3132 0.179585404829545
3133 0.179585404829545
3134 0.180800453910615
3135 0.180800453910615
3136 0.180800453910615
3137 0.180800453910615
3138 0.180800453910615
3139 0.180800453910615
3140 0.180800453910615
3141 0.180800453910615
3142 0.180800453910615
3143 0.180800453910615
3144 0.180800453910615
3145 0.180800453910615
3146 0.180800453910615
3147 0.180800453910615
3148 0.180800453910615
3149 0.180800453910615
3150 0.180800453910615
3151 0.180800453910615
3152 0.180800453910615
3153 0.180800453910615
3154 0.180800453910615
3155 0.180800453910615
3156 0.180800453910615
3157 0.180800453910615
3158 0.180800453910615
3159 0.180800453910615
3160 0.180800453910615
3161 0.180800453910615
3162 0.180800453910615
3163 0.18076688718663
3164 0.18076688718663
3165 0.18076688718663
3166 0.18076688718663
3167 0.18076688718663
3168 0.18076688718663
3169 0.18076688718663
3170 0.18076688718663
3171 0.18076688718663
3172 0.18076688718663
3173 0.180595034246575
3174 0.180595034246575
3175 0.180595034246575
3176 0.180595034246575
3177 0.180595034246575
3178 0.180595034246575
3179 0.180595034246575
3180 0.180595034246575
3181 0.180595034246575
3182 0.180595034246575
3183 0.180595034246575
3184 0.180595034246575
3185 0.180595034246575
3186 0.180595034246575
3187 0.180595034246575
3188 0.180595034246575
3189 0.180595034246575
3190 0.180595034246575
3191 0.180595034246575
3192 0.180595034246575
3193 0.180595034246575
3194 0.180595034246575
3195 0.180595034246575
3196 0.180595034246575
3197 0.180595034246575
3198 0.180595034246575
3199 0.180327868852459
3200 0.180327868852459
3201 0.180327868852459
3202 0.180327868852459
3203 0.180327868852459
3204 0.180327868852459
3205 0.180327868852459
3206 0.180327868852459
3207 0.180327868852459
3208 0.180327868852459
3209 0.180327868852459
3210 0.180327868852459
3211 0.180327868852459
3212 0.180074931880109
3213 0.180074931880109
3214 0.180074931880109
3215 0.180074931880109
3216 0.180074931880109
3217 0.180074931880109
3218 0.180074931880109
3219 0.180074931880109
3220 0.180074931880109
3221 0.180074931880109
3222 0.180074931880109
3223 0.180074931880109
3224 0.180074931880109
3225 0.180074931880109
3226 0.180074931880109
3227 0.180074931880109
3228 0.180074931880109
3229 0.180074931880109
3230 0.180074931880109
3231 0.180074931880109
3232 0.180074931880109
3233 0.180074931880109
3234 0.180074931880109
3235 0.180074931880109
3236 0.180074931880109
3237 0.180074931880109
3238 0.180074931880109
3239 0.180074931880109
3240 0.180074931880109
3241 0.180074931880109
3242 0.180074931880109
3243 0.180074931880109
3244 0.180074931880109
3245 0.180074931880109
3246 0.180074931880109
3247 0.180074931880109
3248 0.180074931880109
3249 0.180074931880109
3250 0.180074931880109
3251 0.180074931880109
3252 0.179870074728261
3253 0.179636960916442
3254 0.179636960916442
3255 0.179636960916442
3256 0.179636960916442
3257 0.179215407754011
3258 0.179215407754011
3259 0.179215407754011
3260 0.179215407754011
3261 0.179215407754011
3262 0.179215407754011
3263 0.179215407754011
3264 0.179215407754011
3265 0.179215407754011
3266 0.179215407754011
3267 0.179215407754011
3268 0.179215407754011
3269 0.178854442970822
3270 0.178854442970822
3271 0.178854442970822
3272 0.178854442970822
3273 0.178854442970822
3274 0.178854442970822
3275 0.178854442970822
3276 0.178854442970822
3277 0.178854442970822
3278 0.178854442970822
3279 0.178854442970822
3280 0.178854442970822
3281 0.178854442970822
3282 0.178854442970822
3283 0.178854442970822
3284 0.178854442970822
3285 0.178854442970822
3286 0.178807565789474
3287 0.178807565789474
3288 0.178807565789474
3289 0.178807565789474
3290 0.178807565789474
3291 0.178807565789474
3292 0.178807565789474
3293 0.178807565789474
3294 0.178807565789474
3295 0.178807565789474
3296 0.178807565789474
3297 0.178807565789474
3298 0.178807565789474
3299 0.178807565789474
3300 0.178807565789474
3301 0.179945866141732
3302 0.179945866141732
3303 0.179945866141732
3304 0.179945866141732
3305 0.179945866141732
3306 0.179945866141732
3307 0.179945866141732
3308 0.179945866141732
3309 0.179945866141732
3310 0.179945866141732
3311 0.179945866141732
3312 0.179945866141732
3313 0.179945866141732
3314 0.179945866141732
3315 0.179945866141732
3316 0.179945866141732
3317 0.179945866141732
3318 0.179945866141732
3319 0.179945866141732
3320 0.179945866141732
3321 0.179945866141732
3322 0.179945866141732
3323 0.179945866141732
3324 0.179945866141732
3325 0.181717139175258
3326 0.181717139175258
3327 0.181717139175258
3328 0.181717139175258
3329 0.181717139175258
3330 0.181717139175258
3331 0.181717139175258
3332 0.181717139175258
3333 0.181717139175258
3334 0.181717139175258
3335 0.181717139175258
3336 0.181717139175258
3337 0.182908407928389
3338 0.182908407928389
3339 0.182908407928389
3340 0.182908407928389
3341 0.182908407928389
3342 0.182908407928389
3343 0.182908407928389
3344 0.182908407928389
3345 0.182908407928389
3346 0.182908407928389
3347 0.182908407928389
3348 0.182908407928389
3349 0.182908407928389
3350 0.182908407928389
3351 0.182908407928389
3352 0.182908407928389
3353 0.182908407928389
3354 0.182908407928389
3355 0.182908407928389
3356 0.182908407928389
3357 0.182908407928389
3358 0.182908407928389
3359 0.182908407928389
3360 0.182908407928389
3361 0.182908407928389
3362 0.182908407928389
3363 0.182908407928389
3364 0.182908407928389
3365 0.182908407928389
3366 0.182908407928389
3367 0.182908407928389
3368 0.182908407928389
3369 0.182908407928389
3370 0.182908407928389
3371 0.182908407928389
3372 0.182908407928389
3373 0.182908407928389
3374 0.182908407928389
3375 0.182908407928389
3376 0.182908407928389
3377 0.182908407928389
3378 0.182908407928389
3379 0.182908407928389
3380 0.182908407928389
3381 0.182908407928389
3382 0.182908407928389
3383 0.182908407928389
3384 0.182908407928389
3385 0.182908407928389
3386 0.182908407928389
3387 0.182908407928389
3388 0.182908407928389
3389 0.182908407928389
3390 0.182908407928389
3391 0.182908407928389
3392 0.182908407928389
3393 0.182908407928389
3394 0.182908407928389
3395 0.182908407928389
3396 0.182908407928389
3397 0.182908407928389
3398 0.182908407928389
3399 0.182908407928389
3400 0.182908407928389
3401 0.182908407928389
3402 0.182908407928389
3403 0.182908407928389
3404 0.182908407928389
3405 0.182908407928389
3406 0.182908407928389
3407 0.182908407928389
3408 0.182908407928389
3409 0.182908407928389
3410 0.182908407928389
3411 0.182908407928389
3412 0.182908407928389
3413 0.182908407928389
3414 0.182908407928389
3415 0.182908407928389
3416 0.182908407928389
3417 0.182908407928389
3418 0.182908407928389
3419 0.184793244949495
3420 0.184793244949495
3421 0.184793244949495
3422 0.184793244949495
3423 0.184793244949495
3424 0.184793244949495
3425 0.184793244949495
3426 0.184793244949495
3427 0.184793244949495
3428 0.184793244949495
3429 0.184793244949495
3430 0.184793244949495
3431 0.184793244949495
3432 0.184793244949495
3433 0.184793244949495
3434 0.184793244949495
3435 0.184793244949495
3436 0.184793244949495
3437 0.184793244949495
3438 0.184793244949495
3439 0.184793244949495
3440 0.184793244949495
3441 0.184793244949495
3442 0.184793244949495
3443 0.184793244949495
3444 0.184793244949495
3445 0.184793244949495
3446 0.184793244949495
3447 0.184793244949495
3448 0.184793244949495
3449 0.184793244949495
3450 0.184793244949495
3451 0.184793244949495
3452 0.184793244949495
3453 0.184793244949495
3454 0.184793244949495
3455 0.184793244949495
3456 0.184793244949495
3457 0.184793244949495
3458 0.184793244949495
3459 0.184793244949495
3460 0.184793244949495
3461 0.184793244949495
3462 0.184793244949495
3463 0.184793244949495
3464 0.184793244949495
3465 0.184793244949495
3466 0.184793244949495
3467 0.184793244949495
3468 0.184793244949495
3469 0.184793244949495
3470 0.184793244949495
3471 0.184793244949495
3472 0.184793244949495
3473 0.184793244949495
3474 0.184793244949495
3475 0.184793244949495
3476 0.184793244949495
3477 0.184793244949495
3478 0.184793244949495
3479 0.184793244949495
3480 0.184793244949495
3481 0.184793244949495
3482 0.184793244949495
3483 0.184793244949495
3484 0.184793244949495
3485 0.184500628140704
3486 0.184500628140704
3487 0.184500628140704
3488 0.184500628140704
3489 0.184500628140704
3490 0.184500628140704
3491 0.184500628140704
3492 0.184500628140704
3493 0.184500628140704
3494 0.184500628140704
3495 0.184500628140704
3496 0.184500628140704
3497 0.184500628140704
3498 0.184500628140704
3499 0.184500628140704
3500 0.184500628140704
3501 0.184500628140704
3502 0.184500628140704
3503 0.184500628140704
3504 0.184500628140704
3505 0.184500628140704
3506 0.184500628140704
3507 0.184238961442786
3508 0.184238961442786
3509 0.184238961442786
3510 0.184238961442786
3511 0.184238961442786
3512 0.184238961442786
3513 0.184238961442786
3514 0.184238961442786
3515 0.184238961442786
3516 0.184238961442786
3517 0.184238961442786
3518 0.184238961442786
3519 0.184238961442786
3520 0.184238961442786
3521 0.184238961442786
3522 0.184238961442786
3523 0.184238961442786
3524 0.184138492555831
3525 0.184138492555831
3526 0.184138492555831
3527 0.184138492555831
3528 0.184138492555831
3529 0.184138492555831
3530 0.184138492555831
3531 0.184138492555831
3532 0.184138492555831
3533 0.184138492555831
3534 0.184138492555831
3535 0.184138492555831
3536 0.184138492555831
3537 0.184138492555831
3538 0.184138492555831
3539 0.184138492555831
3540 0.184138492555831
3541 0.184138492555831
3542 0.184138492555831
3543 0.184138492555831
3544 0.184138492555831
3545 0.184138492555831
3546 0.184138492555831
3547 0.184138492555831
3548 0.184138492555831
3549 0.184138492555831
3550 0.184138492555831
3551 0.184138492555831
3552 0.184138492555831
3553 0.184138492555831
3554 0.184138492555831
3555 0.184138492555831
3556 0.184138492555831
3557 0.184138492555831
3558 0.184138492555831
3559 0.184138492555831
3560 0.184138492555831
3561 0.184138492555831
3562 0.184138492555831
3563 0.184138492555831
3564 0.184138492555831
3565 0.184138492555831
3566 0.184138492555831
3567 0.184138492555831
3568 0.184138492555831
3569 0.184138492555831
3570 0.184138492555831
3571 0.184138492555831
3572 0.184138492555831
3573 0.184138492555831
3574 0.184138492555831
3575 0.184138492555831
3576 0.184138492555831
3577 0.184138492555831
3578 0.184138492555831
3579 0.184138492555831
3580 0.184138492555831
3581 0.184138492555831
3582 0.184138492555831
3583 0.184138492555831
3584 0.184138492555831
3585 0.184138492555831
3586 0.184138492555831
3587 0.184138492555831
3588 0.184138492555831
3589 0.184138492555831
3590 0.184138492555831
3591 0.184138492555831
3592 0.184138492555831
3593 0.184138492555831
3594 0.184138492555831
3595 0.184138492555831
3596 0.184138492555831
3597 0.184138492555831
3598 0.184138492555831
3599 0.184138492555831
3600 0.184138492555831
3601 0.184138492555831
3602 0.184138492555831
3603 0.184138492555831
3604 0.184138492555831
3605 0.184363397277228
3606 0.184363397277228
3607 0.184363397277228
3608 0.184363397277228
3609 0.184363397277228
3610 0.184363397277228
3611 0.184363397277228
3612 0.184363397277228
3613 0.184363397277228
3614 0.184363397277228
3615 0.184363397277228
3616 0.184363397277228
3617 0.184363397277228
3618 0.184363397277228
3619 0.184363397277228
3620 0.184363397277228
3621 0.184363397277228
3622 0.184363397277228
3623 0.184363397277228
3624 0.184363397277228
3625 0.184363397277228
3626 0.184363397277228
3627 0.184363397277228
3628 0.184363397277228
3629 0.184363397277228
3630 0.184363397277228
3631 0.184363397277228
3632 0.184363397277228
3633 0.184363397277228
3634 0.184363397277228
3635 0.184363397277228
3636 0.184363397277228
3637 0.184363397277228
3638 0.184363397277228
3639 0.184363397277228
3640 0.184363397277228
3641 0.184363397277228
3642 0.184363397277228
3643 0.184363397277228
3644 0.184363397277228
3645 0.184363397277228
3646 0.184363397277228
3647 0.184363397277228
3648 0.184363397277228
3649 0.184363397277228
3650 0.184363397277228
3651 0.184363397277228
3652 0.184363397277228
3653 0.184363397277228
3654 0.184363397277228
3655 0.184363397277228
3656 0.184363397277228
3657 0.184363397277228
3658 0.184363397277228
3659 0.184363397277228
3660 0.184363397277228
3661 0.184363397277228
3662 0.184363397277228
3663 0.184363397277228
3664 0.184363397277228
3665 0.184363397277228
3666 0.184363397277228
3667 0.184363397277228
3668 0.184363397277228
3669 0.184363397277228
3670 0.184363397277228
3671 0.184363397277228
3672 0.184363397277228
3673 0.184363397277228
3674 0.184363397277228
3675 0.184363397277228
3676 0.184363397277228
3677 0.184363397277228
3678 0.184363397277228
3679 0.184363397277228
3680 0.184363397277228
3681 0.184363397277228
3682 0.184363397277228
3683 0.184363397277228
3684 0.184363397277228
3685 0.184363397277228
3686 0.184363397277228
3687 0.184363397277228
3688 0.184363397277228
3689 0.184158950617284
3690 0.184158950617284
3691 0.184158950617284
3692 0.184158950617284
3693 0.184158950617284
3694 0.184158950617284
3695 0.184158950617284
3696 0.184158950617284
3697 0.183917025862069
3698 0.183917025862069
3699 0.183917025862069
3700 0.183917025862069
3701 0.183917025862069
3702 0.183917025862069
3703 0.183917025862069
3704 0.183917025862069
3705 0.183917025862069
3706 0.183917025862069
3707 0.183917025862069
3708 0.183917025862069
3709 0.183745393120393
3710 0.183745393120393
3711 0.183745393120393
3712 0.183745393120393
3713 0.183745393120393
3714 0.183745393120393
3715 0.183745393120393
3716 0.183745393120393
3717 0.183745393120393
3718 0.183745393120393
3719 0.183745393120393
3720 0.183745393120393
3721 0.183745393120393
3722 0.183745393120393
3723 0.183745393120393
3724 0.183745393120393
3725 0.183745393120393
3726 0.183745393120393
3727 0.183745393120393
3728 0.183745393120393
3729 0.183745393120393
3730 0.183555453431373
3731 0.183555453431373
3732 0.183555453431373
3733 0.183555453431373
3734 0.183555453431373
3735 0.183555453431373
3736 0.182982748184019
3737 0.182982748184019
3738 0.182921686746988
3739 0.182921686746988
3740 0.182921686746988
3741 0.182921686746988
3742 0.182921686746988
3743 0.182921686746988
3744 0.182921686746988
3745 0.182879464285714
3746 0.182879464285714
3747 0.182879464285714
3748 0.182879464285714
3749 0.182879464285714
3750 0.182879464285714
3751 0.182879464285714
3752 0.182879464285714
3753 0.182879464285714
3754 0.182879464285714
3755 0.182879464285714
3756 0.182879464285714
3757 0.182879464285714
3758 0.182879464285714
3759 0.182879464285714
3760 0.182879464285714
3761 0.182879464285714
3762 0.182879464285714
3763 0.182879464285714
3764 0.182879464285714
3765 0.182879464285714
3766 0.182879464285714
3767 0.182682908767773
3768 0.182682908767773
3769 0.182682908767773
3770 0.182682908767773
3771 0.18235554245283
3772 0.18235554245283
3773 0.18235554245283
3774 0.18235554245283
3775 0.18235554245283
3776 0.18235554245283
3777 0.18235554245283
3778 0.18235554245283
3779 0.18235554245283
3780 0.18235554245283
3781 0.18235554245283
3782 0.18235554245283
3783 0.18235554245283
3784 0.18235554245283
3785 0.18235554245283
3786 0.18235554245283
3787 0.18235554245283
3788 0.181809865339578
3789 0.181809865339578
3790 0.181809865339578
3791 0.181809865339578
3792 0.181809865339578
3793 0.181809865339578
3794 0.181533430232558
3795 0.181533430232558
3796 0.181533430232558
3797 0.181533430232558
3798 0.181533430232558
3799 0.181533430232558
3800 0.181533430232558
3801 0.181533430232558
3802 0.181533430232558
3803 0.181533430232558
3804 0.181533430232558
3805 0.181533430232558
3806 0.181533430232558
3807 0.181533430232558
3808 0.181533430232558
3809 0.181533430232558
3810 0.181533430232558
3811 0.181533430232558
3812 0.181533430232558
3813 0.181533430232558
3814 0.181533430232558
3815 0.181533430232558
3816 0.181533430232558
3817 0.181533430232558
3818 0.181533430232558
3819 0.181533430232558
3820 0.18188442575406
3821 0.18188442575406
3822 0.18188442575406
3823 0.18188442575406
3824 0.18188442575406
3825 0.18188442575406
3826 0.18188442575406
3827 0.18188442575406
3828 0.18188442575406
3829 0.18188442575406
3830 0.18188442575406
3831 0.18188442575406
3832 0.18188442575406
3833 0.18188442575406
3834 0.18188442575406
3835 0.18188442575406
3836 0.18188442575406
3837 0.18188442575406
3838 0.18188442575406
3839 0.18188442575406
3840 0.18188442575406
3841 0.18188442575406
3842 0.18188442575406
3843 0.18188442575406
3844 0.18188442575406
3845 0.18188442575406
3846 0.18188442575406
3847 0.18188442575406
3848 0.18188442575406
3849 0.18188442575406
3850 0.18188442575406
3851 0.18188442575406
3852 0.18188442575406
3853 0.18188442575406
3854 0.18188442575406
3855 0.18188442575406
3856 0.18188442575406
3857 0.18188442575406
3858 0.18188442575406
3859 0.18188442575406
3860 0.18188442575406
3861 0.18188442575406
3862 0.18188442575406
3863 0.18188442575406
3864 0.18188442575406
3865 0.18188442575406
3866 0.18188442575406
3867 0.18188442575406
3868 0.18188442575406
3869 0.18188442575406
3870 0.18188442575406
3871 0.18188442575406
3872 0.181210488505747
3873 0.181210488505747
3874 0.181210488505747
3875 0.181210488505747
3876 0.181210488505747
3877 0.181002723623853
3878 0.181002723623853
3879 0.181002723623853
3880 0.181002723623853
3881 0.181002723623853
3882 0.181002723623853
3883 0.181002723623853
3884 0.181002723623853
3885 0.181002723623853
3886 0.181002723623853
3887 0.181002723623853
3888 0.181002723623853
3889 0.181002723623853
3890 0.181002723623853
3891 0.181002723623853
3892 0.181002723623853
3893 0.181002723623853
3894 0.181002723623853
3895 0.181002723623853
3896 0.181002723623853
3897 0.181002723623853
3898 0.181002723623853
3899 0.181002723623853
3900 0.181002723623853
3901 0.181002723623853
3902 0.181002723623853
3903 0.181002723623853
3904 0.181002723623853
3905 0.181002723623853
3906 0.181002723623853
3907 0.181002723623853
3908 0.181002723623853
3909 0.181002723623853
3910 0.181002723623853
3911 0.181002723623853
3912 0.181002723623853
3913 0.181002723623853
3914 0.181002723623853
3915 0.181002723623853
3916 0.181002723623853
3917 0.181002723623853
3918 0.181002723623853
3919 0.181002723623853
3920 0.181002723623853
3921 0.181002723623853
3922 0.181002723623853
3923 0.181002723623853
3924 0.181002723623853
3925 0.181002723623853
3926 0.181002723623853
3927 0.181002723623853
3928 0.181002723623853
3929 0.181002723623853
3930 0.181002723623853
3931 0.180946081235698
3932 0.180946081235698
3933 0.180946081235698
3934 0.180946081235698
3935 0.180946081235698
3936 0.180946081235698
3937 0.180946081235698
3938 0.18072203196347
3939 0.18072203196347
3940 0.18072203196347
3941 0.18072203196347
3942 0.18072203196347
3943 0.1824096132287
3944 0.182214765100671
3945 0.182214765100671
3946 0.182214765100671
3947 0.182214765100671
3948 0.182214765100671
3949 0.182214765100671
3950 0.182214765100671
3951 0.182214765100671
3952 0.182214765100671
3953 0.182214765100671
3954 0.182214765100671
3955 0.182027762276786
3956 0.182027762276786
3957 0.182027762276786
3958 0.182027762276786
3959 0.182027762276786
3960 0.182027762276786
3961 0.182027762276786
3962 0.182027762276786
3963 0.182027762276786
3964 0.182027762276786
3965 0.182027762276786
3966 0.182027762276786
3967 0.182027762276786
3968 0.182027762276786
3969 0.182027762276786
3970 0.182802197802198
3971 0.182802197802198
3972 0.183604029605263
3973 0.183604029605263
3974 0.185022948164147
3975 0.185022948164147
3976 0.185022948164147
3977 0.185022948164147
3978 0.185022948164147
3979 0.185022948164147
3980 0.185022948164147
3981 0.185022948164147
3982 0.185022948164147
3983 0.185022948164147
3984 0.185022948164147
3985 0.185022948164147
3986 0.185022948164147
3987 0.185022948164147
3988 0.185022948164147
3989 0.185022948164147
3990 0.185022948164147
3991 0.185022948164147
3992 0.185022948164147
3993 0.185022948164147
3994 0.185022948164147
3995 0.185022948164147
3996 0.185022948164147
3997 0.185022948164147
3998 0.185022948164147
3999 0.185022948164147
4000 0.185717147435897
4001 0.185717147435897
4002 0.185717147435897
4003 0.185717147435897
4004 0.185717147435897
4005 0.185717147435897
4006 0.185717147435897
4007 0.185717147435897
4008 0.185717147435897
4009 0.185717147435897
4010 0.185717147435897
4011 0.185717147435897
4012 0.185717147435897
4013 0.185717147435897
4014 0.185717147435897
4015 0.185717147435897
4016 0.185717147435897
4017 0.185717147435897
4018 0.185717147435897
4019 0.185717147435897
4020 0.185717147435897
4021 0.185717147435897
4022 0.185717147435897
4023 0.185717147435897
4024 0.185717147435897
4025 0.185717147435897
4026 0.185717147435897
4027 0.185717147435897
4028 0.185717147435897
4029 0.185717147435897
4030 0.185717147435897
4031 0.185717147435897
4032 0.185717147435897
4033 0.185717147435897
4034 0.185524386993603
4035 0.185524386993603
4036 0.185524386993603
4037 0.185524386993603
4038 0.185524386993603
4039 0.185524386993603
4040 0.185524386993603
4041 0.185524386993603
4042 0.185347001061571
4043 0.185347001061571
4044 0.185347001061571
4045 0.185347001061571
4046 0.185347001061571
4047 0.185347001061571
4048 0.185347001061571
4049 0.185347001061571
4050 0.185347001061571
4051 0.185347001061571
4052 0.185347001061571
4053 0.185347001061571
4054 0.185347001061571
4055 0.185347001061571
4056 0.185347001061571
4057 0.185347001061571
4058 0.185347001061571
4059 0.185347001061571
4060 0.185347001061571
4061 0.185347001061571
4062 0.185347001061571
4063 0.185347001061571
4064 0.185347001061571
4065 0.185347001061571
4066 0.185347001061571
4067 0.185347001061571
4068 0.185085227272727
4069 0.185085227272727
4070 0.185085227272727
4071 0.185085227272727
4072 0.185085227272727
4073 0.185085227272727
4074 0.185085227272727
4075 0.185085227272727
4076 0.185085227272727
4077 0.185085227272727
4078 0.185085227272727
4079 0.185085227272727
4080 0.185085227272727
4081 0.185085227272727
4082 0.185085227272727
4083 0.185085227272727
4084 0.185085227272727
4085 0.185085227272727
4086 0.185085227272727
4087 0.185085227272727
4088 0.185085227272727
4089 0.185038077731092
4090 0.185038077731092
4091 0.185038077731092
4092 0.185038077731092
4093 0.185038077731092
4094 0.185038077731092
4095 0.185038077731092
4096 0.185038077731092
4097 0.185038077731092
4098 0.185038077731092
4099 0.185038077731092
4100 0.185038077731092
4101 0.185038077731092
4102 0.185038077731092
4103 0.185038077731092
4104 0.185038077731092
4105 0.185038077731092
4106 0.185038077731092
4107 0.184823768343816
4108 0.184823768343816
4109 0.184823768343816
4110 0.184823768343816
4111 0.184823768343816
4112 0.184823768343816
4113 0.184823768343816
4114 0.184823768343816
4115 0.184823768343816
4116 0.184823768343816
4117 0.184823768343816
4118 0.184823768343816
4119 0.184823768343816
4120 0.184823768343816
4121 0.184823768343816
4122 0.184823768343816
4123 0.184823768343816
4124 0.184823768343816
4125 0.184823768343816
4126 0.184823768343816
4127 0.184823768343816
4128 0.184823768343816
4129 0.184823768343816
4130 0.184823768343816
4131 0.184636506276151
4132 0.184449869791667
4133 0.184449869791667
4134 0.184449869791667
4135 0.184258056133056
4136 0.184258056133056
4137 0.184258056133056
4138 0.184258056133056
4139 0.184258056133056
4140 0.184258056133056
4141 0.184258056133056
4142 0.184258056133056
4143 0.184258056133056
4144 0.184258056133056
4145 0.184258056133056
4146 0.184258056133056
4147 0.184258056133056
4148 0.184258056133056
4149 0.184258056133056
4150 0.184258056133056
4151 0.184258056133056
4152 0.184258056133056
4153 0.184258056133056
4154 0.184258056133056
4155 0.184258056133056
4156 0.184258056133056
4157 0.184044346473029
4158 0.184044346473029
4159 0.184044346473029
4160 0.184044346473029
4161 0.184044346473029
4162 0.184044346473029
4163 0.184044346473029
4164 0.184044346473029
4165 0.184044346473029
4166 0.184044346473029
4167 0.184044346473029
4168 0.184044346473029
4169 0.184044346473029
4170 0.184044346473029
4171 0.184044346473029
4172 0.184044346473029
4173 0.184044346473029
4174 0.184044346473029
4175 0.184044346473029
4176 0.184044346473029
4177 0.184044346473029
4178 0.184044346473029
4179 0.184044346473029
4180 0.184044346473029
4181 0.184044346473029
4182 0.184044346473029
4183 0.184044346473029
4184 0.184044346473029
4185 0.184044346473029
4186 0.184044346473029
4187 0.184044346473029
4188 0.184044346473029
4189 0.184044346473029
4190 0.184044346473029
4191 0.184044346473029
4192 0.184044346473029
4193 0.184044346473029
4194 0.184044346473029
4195 0.184044346473029
4196 0.184044346473029
4197 0.184044346473029
4198 0.184044346473029
4199 0.184044346473029
4200 0.184044346473029
4201 0.184044346473029
4202 0.184044346473029
4203 0.184044346473029
4204 0.184044346473029
4205 0.184044346473029
4206 0.184044346473029
4207 0.184044346473029
4208 0.184044346473029
4209 0.183806818181818
4210 0.183806818181818
4211 0.183806818181818
4212 0.183806818181818
4213 0.183806818181818
4214 0.183806818181818
4215 0.18499681122449
4216 0.18499681122449
4217 0.18499681122449
4218 0.18499681122449
4219 0.184676702235772
4220 0.184676702235772
4221 0.184676702235772
4222 0.184676702235772
4223 0.184676702235772
4224 0.184676702235772
4225 0.184634888438134
4226 0.184634888438134
4227 0.184634888438134
4228 0.184634888438134
4229 0.184634888438134
4230 0.184634888438134
4231 0.184634888438134
4232 0.184634888438134
4233 0.184634888438134
4234 0.184634888438134
4235 0.184634888438134
4236 0.184634888438134
4237 0.184634888438134
4238 0.184634888438134
4239 0.184634888438134
4240 0.184634888438134
4241 0.184634888438134
4242 0.184634888438134
4243 0.184634888438134
4244 0.184634888438134
4245 0.184634888438134
4246 0.184634888438134
4247 0.184634888438134
4248 0.184634888438134
4249 0.184634888438134
4250 0.184444585020243
4251 0.184444585020243
4252 0.184346590909091
4253 0.184346590909091
4254 0.184346590909091
4255 0.184346590909091
4256 0.184346590909091
4257 0.184346590909091
4258 0.184346590909091
4259 0.184346590909091
4260 0.184346590909091
4261 0.184346590909091
4262 0.184346590909091
4263 0.184346590909091
4264 0.184346590909091
4265 0.184346590909091
4266 0.184346590909091
4267 0.184346590909091
4268 0.184346590909091
4269 0.184346590909091
4270 0.184346590909091
4271 0.184346590909091
4272 0.184346590909091
4273 0.184346590909091
4274 0.184346590909091
4275 0.184346590909091
4276 0.184346590909091
4277 0.184346590909091
4278 0.184346590909091
4279 0.184346590909091
4280 0.184346590909091
4281 0.184346590909091
4282 0.184346590909091
4283 0.184346590909091
4284 0.184346590909091
4285 0.184346590909091
4286 0.184346590909091
4287 0.184346590909091
4288 0.184346590909091
4289 0.184346590909091
4290 0.184346590909091
4291 0.184346590909091
4292 0.184346590909091
4293 0.184346590909091
4294 0.184346590909091
4295 0.184346590909091
4296 0.184346590909091
4297 0.184346590909091
4298 0.184346590909091
4299 0.184346590909091
4300 0.184346590909091
4301 0.184346590909091
4302 0.184346590909091
4303 0.184346590909091
4304 0.184346590909091
4305 0.184346590909091
4306 0.184346590909091
4307 0.184346590909091
4308 0.184346590909091
4309 0.184346590909091
4310 0.184346590909091
4311 0.184346590909091
4312 0.184346590909091
4313 0.184346590909091
4314 0.184346590909091
4315 0.184346590909091
4316 0.185402141434263
4317 0.185402141434263
4318 0.185402141434263
4319 0.185402141434263
4320 0.185402141434263
4321 0.185402141434263
4322 0.185402141434263
4323 0.185402141434263
4324 0.185402141434263
4325 0.185402141434263
4326 0.185524531558185
4327 0.185524531558185
4328 0.185524531558185
4329 0.185524531558185
4330 0.185524531558185
4331 0.185524531558185
4332 0.185524531558185
4333 0.185524531558185
4334 0.185524531558185
4335 0.185524531558185
4336 0.185524531558185
4337 0.185524531558185
4338 0.185524531558185
4339 0.185524531558185
4340 0.185524531558185
4341 0.185265225933202
4342 0.185265225933202
4343 0.185265225933202
4344 0.185265225933202
4345 0.185265225933202
4346 0.185265225933202
4347 0.184971257338552
4348 0.184971257338552
4349 0.184971257338552
4350 0.184971257338552
4351 0.184971257338552
4352 0.184971257338552
4353 0.184971257338552
4354 0.184971257338552
4355 0.184971257338552
4356 0.184971257338552
4357 0.184971257338552
4358 0.184971257338552
4359 0.184971257338552
4360 0.184971257338552
4361 0.184971257338552
4362 0.184971257338552
4363 0.184971257338552
4364 0.184971257338552
4365 0.184971257338552
4366 0.184971257338552
4367 0.184971257338552
4368 0.184971257338552
4369 0.184808349609375
4370 0.184808349609375
4371 0.184808349609375
4372 0.184808349609375
4373 0.184808349609375
4374 0.184808349609375
4375 0.184808349609375
4376 0.184808349609375
4377 0.184808349609375
4378 0.184808349609375
4379 0.184808349609375
4380 0.184808349609375
4381 0.184808349609375
4382 0.184808349609375
4383 0.184808349609375
4384 0.184808349609375
4385 0.184808349609375
4386 0.184808349609375
4387 0.184808349609375
4388 0.184808349609375
4389 0.184808349609375
4390 0.184808349609375
4391 0.184808349609375
4392 0.184808349609375
4393 0.184808349609375
4394 0.184808349609375
4395 0.184808349609375
4396 0.184808349609375
4397 0.184808349609375
4398 0.184808349609375
4399 0.184808349609375
4400 0.184808349609375
4401 0.184808349609375
4402 0.184808349609375
4403 0.184808349609375
4404 0.184808349609375
4405 0.184808349609375
4406 0.184808349609375
4407 0.184808349609375
4408 0.184808349609375
4409 0.184808349609375
4410 0.184808349609375
4411 0.184808349609375
4412 0.184808349609375
4413 0.184808349609375
4414 0.184808349609375
4415 0.184808349609375
4416 0.184808349609375
4417 0.184808349609375
4418 0.184808349609375
4419 0.184808349609375
4420 0.184808349609375
4421 0.184808349609375
4422 0.184808349609375
4423 0.184808349609375
4424 0.184808349609375
4425 0.184808349609375
4426 0.184808349609375
4427 0.184808349609375
4428 0.184649122807018
4429 0.184649122807018
4430 0.184649122807018
4431 0.184649122807018
4432 0.184649122807018
4433 0.184649122807018
4434 0.184649122807018
4435 0.184649122807018
4436 0.184649122807018
4437 0.184649122807018
4438 0.184649122807018
4439 0.184649122807018
4440 0.184649122807018
4441 0.184649122807018
4442 0.184649122807018
4443 0.184649122807018
4444 0.184649122807018
4445 0.184649122807018
4446 0.184649122807018
4447 0.184649122807018
4448 0.184649122807018
4449 0.184649122807018
4450 0.184447957198444
4451 0.184447957198444
4452 0.184447957198444
4453 0.184447957198444
4454 0.184447957198444
4455 0.184447957198444
4456 0.184447957198444
4457 0.184447957198444
4458 0.184447957198444
4459 0.184447957198444
4460 0.184447957198444
4461 0.184447957198444
4462 0.184447957198444
4463 0.184447957198444
4464 0.184447957198444
4465 0.184447957198444
4466 0.184447957198444
4467 0.184546274038462
4468 0.184546274038462
4469 0.184546274038462
4470 0.184410988483685
4471 0.184410988483685
4472 0.184410988483685
4473 0.185354521780303
4474 0.185354521780303
4475 0.185354521780303
4476 0.185354521780303
4477 0.185354521780303
4478 0.185354521780303
4479 0.185354521780303
4480 0.185354521780303
4481 0.185354521780303
4482 0.185354521780303
4483 0.185354521780303
4484 0.185354521780303
4485 0.185354521780303
4486 0.185354521780303
4487 0.185354521780303
4488 0.185354521780303
4489 0.185354521780303
4490 0.185354521780303
4491 0.185354521780303
4492 0.185354521780303
4493 0.185354521780303
4494 0.185354521780303
4495 0.185354521780303
4496 0.185354521780303
4497 0.185354521780303
4498 0.185354521780303
4499 0.185354521780303
4500 0.185354521780303
4501 0.185354521780303
4502 0.185354521780303
4503 0.184969397363465
4504 0.184969397363465
4505 0.184969397363465
4506 0.184969397363465
4507 0.184969397363465
4508 0.184969397363465
4509 0.184969397363465
4510 0.184969397363465
4511 0.184969397363465
4512 0.184969397363465
4513 0.184969397363465
4514 0.184969397363465
4515 0.184969397363465
4516 0.184969397363465
4517 0.184969397363465
4518 0.184969397363465
4519 0.184969397363465
4520 0.184969397363465
4521 0.184969397363465
4522 0.184969397363465
4523 0.184914399624765
4524 0.184914399624765
4525 0.184914399624765
4526 0.184914399624765
4527 0.184784644194757
4528 0.184784644194757
4529 0.184784644194757
4530 0.184784644194757
4531 0.184784644194757
4532 0.184784644194757
4533 0.184784644194757
4534 0.184784644194757
4535 0.184784644194757
4536 0.184594042056075
4537 0.184594042056075
4538 0.184594042056075
4539 0.184594042056075
4540 0.184594042056075
4541 0.184594042056075
4542 0.184594042056075
4543 0.184594042056075
4544 0.184594042056075
4545 0.184502788104089
4546 0.184502788104089
4547 0.184502788104089
4548 0.184308325602968
4549 0.184308325602968
4550 0.184308325602968
4551 0.184308325602968
4552 0.184308325602968
4553 0.184308325602968
4554 0.184308325602968
4555 0.184308325602968
4556 0.184308325602968
4557 0.184308325602968
4558 0.184308325602968
4559 0.184308325602968
4560 0.184308325602968
4561 0.184308325602968
4562 0.184308325602968
4563 0.184308325602968
4564 0.184308325602968
4565 0.184308325602968
4566 0.184184027777778
4567 0.184184027777778
4568 0.184184027777778
4569 0.184184027777778
4570 0.184184027777778
4571 0.184184027777778
4572 0.184184027777778
4573 0.184184027777778
4574 0.184184027777778
4575 0.184184027777778
4576 0.184184027777778
4577 0.184184027777778
4578 0.184184027777778
4579 0.184184027777778
4580 0.184184027777778
4581 0.184184027777778
4582 0.184184027777778
4583 0.184184027777778
4584 0.184184027777778
4585 0.184184027777778
4586 0.184184027777778
4587 0.184184027777778
4588 0.184184027777778
4589 0.184184027777778
4590 0.184184027777778
4591 0.184184027777778
4592 0.184184027777778
4593 0.184184027777778
4594 0.184184027777778
4595 0.184184027777778
4596 0.184184027777778
4597 0.184184027777778
4598 0.184184027777778
4599 0.184184027777778
4600 0.184184027777778
4601 0.184184027777778
4602 0.184184027777778
4603 0.184184027777778
4604 0.184184027777778
4605 0.184184027777778
4606 0.184184027777778
4607 0.184184027777778
4608 0.184184027777778
4609 0.184184027777778
4610 0.184184027777778
4611 0.184184027777778
4612 0.184184027777778
4613 0.184184027777778
4614 0.184184027777778
4615 0.184184027777778
4616 0.184184027777778
4617 0.184184027777778
4618 0.184184027777778
4619 0.184184027777778
4620 0.184184027777778
4621 0.184184027777778
4622 0.184184027777778
4623 0.184184027777778
4624 0.184184027777778
4625 0.184184027777778
4626 0.184184027777778
4627 0.184184027777778
4628 0.184184027777778
4629 0.184184027777778
4630 0.184184027777778
4631 0.184184027777778
4632 0.184184027777778
4633 0.183990873382625
4634 0.183990873382625
4635 0.183990873382625
4636 0.183990873382625
4637 0.183990873382625
4638 0.183990873382625
4639 0.183990873382625
4640 0.183990873382625
4641 0.183990873382625
4642 0.183990873382625
4643 0.183990873382625
4644 0.183990873382625
4645 0.183990873382625
4646 0.183990873382625
4647 0.183990873382625
4648 0.183990873382625
4649 0.183990873382625
4650 0.183990873382625
4651 0.183990873382625
4652 0.183990873382625
4653 0.183990873382625
4654 0.183990873382625
4655 0.183990873382625
4656 0.183990873382625
4657 0.183990873382625
4658 0.183990873382625
4659 0.183990873382625
4660 0.183990873382625
4661 0.183990873382625
4662 0.183990873382625
4663 0.183990873382625
4664 0.183990873382625
4665 0.183990873382625
4666 0.183990873382625
4667 0.183990873382625
4668 0.183990873382625
4669 0.183990873382625
4670 0.183990873382625
4671 0.183990873382625
4672 0.183990873382625
4673 0.183990873382625
4674 0.183990873382625
4675 0.183990873382625
4676 0.183990873382625
4677 0.183990873382625
4678 0.183990873382625
4679 0.183990873382625
4680 0.183990873382625
4681 0.183990873382625
4682 0.183990873382625
4683 0.183990873382625
4684 0.183990873382625
4685 0.183990873382625
4686 0.183770718232044
4687 0.183770718232044
4688 0.183770718232044
4689 0.183770718232044
4690 0.183770718232044
4691 0.183770718232044
4692 0.183770718232044
4693 0.183770718232044
4694 0.183770718232044
4695 0.183770718232044
4696 0.183381716757741
4697 0.183381716757741
4698 0.183381716757741
4699 0.183381716757741
4700 0.183381716757741
4701 0.183381716757741
4702 0.183381716757741
4703 0.183381716757741
4704 0.183349344484629
4705 0.183349344484629
4706 0.183349344484629
4707 0.183349344484629
4708 0.183349344484629
4709 0.183349344484629
4710 0.183349344484629
4711 0.183176331227437
4712 0.183176331227437
4713 0.183176331227437
4714 0.183176331227437
4715 0.183176331227437
4716 0.183176331227437
4717 0.183176331227437
4718 0.183176331227437
4719 0.183176331227437
4720 0.183176331227437
4721 0.183176331227437
4722 0.183176331227437
4723 0.183176331227437
4724 0.183176331227437
4725 0.183176331227437
4726 0.183176331227437
4727 0.183176331227437
4728 0.183176331227437
4729 0.183176331227437
4730 0.183176331227437
4731 0.183176331227437
4732 0.183176331227437
4733 0.183596550179211
4734 0.183596550179211
4735 0.183596550179211
4736 0.183596550179211
4737 0.183596550179211
4738 0.183596550179211
4739 0.183596550179211
4740 0.183596550179211
4741 0.183596550179211
4742 0.183596550179211
4743 0.183596550179211
4744 0.183596550179211
4745 0.183596550179211
4746 0.183596550179211
4747 0.183596550179211
4748 0.183401912811388
4749 0.183401912811388
4750 0.183401912811388
4751 0.183401912811388
4752 0.183401912811388
4753 0.183401912811388
4754 0.183401912811388
4755 0.183401912811388
4756 0.183401912811388
4757 0.183401912811388
4758 0.183401912811388
4759 0.183401912811388
4760 0.183401912811388
4761 0.183401912811388
4762 0.183401912811388
4763 0.183401912811388
4764 0.183401912811388
4765 0.183401912811388
4766 0.183401912811388
4767 0.183401912811388
4768 0.183401912811388
4769 0.183401912811388
4770 0.183401912811388
4771 0.183401912811388
4772 0.183401912811388
4773 0.183401912811388
4774 0.183401912811388
4775 0.183401912811388
4776 0.183401912811388
4777 0.183401912811388
4778 0.183401912811388
4779 0.183401912811388
4780 0.183401912811388
4781 0.183401912811388
4782 0.183401912811388
4783 0.183401912811388
4784 0.183401912811388
4785 0.183401912811388
4786 0.183401912811388
4787 0.183401912811388
4788 0.183401912811388
4789 0.183401912811388
4790 0.183401912811388
4791 0.183401912811388
4792 0.183401912811388
4793 0.183401912811388
4794 0.183401912811388
4795 0.183401912811388
4796 0.183401912811388
4797 0.183401912811388
4798 0.183401912811388
4799 0.183401912811388
4800 0.183401912811388
4801 0.183401912811388
4802 0.183401912811388
4803 0.183401912811388
4804 0.183401912811388
4805 0.183401912811388
4806 0.183401912811388
4807 0.183401912811388
4808 0.183401912811388
4809 0.183401912811388
4810 0.183401912811388
4811 0.183401912811388
4812 0.183401912811388
4813 0.183217695381883
4814 0.183217695381883
4815 0.183217695381883
4816 0.183217695381883
4817 0.183217695381883
4818 0.183217695381883
4819 0.183217695381883
4820 0.183362831858407
4821 0.183362831858407
4822 0.183362831858407
4823 0.183362831858407
4824 0.183362831858407
4825 0.183362831858407
4826 0.183362831858407
4827 0.183362831858407
4828 0.183362831858407
4829 0.183362831858407
4830 0.183362831858407
4831 0.183362831858407
4832 0.183362831858407
4833 0.183362831858407
4834 0.183362831858407
4835 0.183362831858407
4836 0.183362831858407
4837 0.18321554770318
4838 0.18321554770318
4839 0.18321554770318
4840 0.18321554770318
4841 0.18321554770318
4842 0.18321554770318
4843 0.18321554770318
4844 0.18321554770318
4845 0.18321554770318
4846 0.18321554770318
4847 0.18321554770318
4848 0.18321554770318
4849 0.18321554770318
4850 0.18321554770318
4851 0.18321554770318
4852 0.18321554770318
4853 0.18321554770318
4854 0.18321554770318
4855 0.18321554770318
4856 0.18321554770318
4857 0.18321554770318
4858 0.18321554770318
4859 0.18321554770318
4860 0.18321554770318
4861 0.18321554770318
4862 0.18321554770318
4863 0.18321554770318
4864 0.18321554770318
4865 0.18321554770318
4866 0.18321554770318
4867 0.18321554770318
4868 0.18321554770318
4869 0.18321554770318
4870 0.18321554770318
4871 0.18321554770318
4872 0.18321554770318
4873 0.18321554770318
4874 0.18321554770318
4875 0.18321554770318
4876 0.18321554770318
4877 0.18321554770318
4878 0.18321554770318
4879 0.18321554770318
4880 0.18321554770318
4881 0.18321554770318
4882 0.18321554770318
4883 0.18321554770318
4884 0.18321554770318
4885 0.18321554770318
4886 0.18321554770318
4887 0.18321554770318
4888 0.18321554770318
4889 0.18321554770318
4890 0.18321554770318
4891 0.18321554770318
4892 0.18321554770318
4893 0.18321554770318
4894 0.18321554770318
4895 0.18321554770318
4896 0.18321554770318
4897 0.18321554770318
4898 0.18321554770318
4899 0.18321554770318
4900 0.18321554770318
4901 0.18321554770318
4902 0.18321554770318
4903 0.18321554770318
4904 0.18321554770318
4905 0.18321554770318
4906 0.18321554770318
4907 0.183170745149912
4908 0.183170745149912
4909 0.183170745149912
4910 0.183170745149912
4911 0.183170745149912
4912 0.183170745149912
4913 0.183170745149912
4914 0.183170745149912
4915 0.183170745149912
4916 0.183170745149912
4917 0.183170745149912
4918 0.183170745149912
4919 0.183170745149912
4920 0.183170745149912
4921 0.183170745149912
4922 0.183170745149912
4923 0.183170745149912
4924 0.183170745149912
4925 0.183170745149912
4926 0.183170745149912
4927 0.183170745149912
4928 0.183170745149912
4929 0.183170745149912
4930 0.183170745149912
4931 0.183170745149912
4932 0.183170745149912
4933 0.183170745149912
4934 0.183170745149912
4935 0.183089364035088
4936 0.183089364035088
4937 0.183089364035088
4938 0.182935639229422
4939 0.182935639229422
4940 0.182935639229422
4941 0.182935639229422
4942 0.182935639229422
4943 0.182935639229422
4944 0.182935639229422
4945 0.182935639229422
4946 0.182935639229422
4947 0.182935639229422
4948 0.182935639229422
4949 0.182935639229422
4950 0.182935639229422
4951 0.182935639229422
4952 0.182935639229422
4953 0.182935639229422
4954 0.182935639229422
4955 0.182935639229422
4956 0.182935639229422
4957 0.182935639229422
4958 0.182935639229422
4959 0.182935639229422
4960 0.182935639229422
4961 0.182935639229422
4962 0.182935639229422
4963 0.182935639229422
4964 0.182935639229422
4965 0.182935639229422
4966 0.182935639229422
4967 0.182935639229422
4968 0.182935639229422
4969 0.182935639229422
4970 0.182935639229422
4971 0.182935639229422
4972 0.182935639229422
4973 0.182935639229422
4974 0.182935639229422
4975 0.182935639229422
4976 0.182935639229422
4977 0.182935639229422
4978 0.182935639229422
4979 0.182935639229422
4980 0.182935639229422
4981 0.182935639229422
4982 0.182935639229422
4983 0.182766384548611
4984 0.182766384548611
4985 0.182766384548611
4986 0.182766384548611
4987 0.182766384548611
4988 0.182766384548611
4989 0.182766384548611
4990 0.182766384548611
4991 0.182766384548611
4992 0.182766384548611
4993 0.182766384548611
4994 0.182766384548611
4995 0.182766384548611
4996 0.182766384548611
4997 0.182766384548611
4998 0.18247095524957
4999 0.18247095524957
5000 0.18247095524957
5001 0.18247095524957
5002 0.18247095524957
5003 0.18247095524957
5004 0.182377577319588
5005 0.182377577319588
5006 0.182377577319588
5007 0.182377577319588
5008 0.182377577319588
5009 0.182377577319588
5010 0.182377577319588
5011 0.182471203071672
5012 0.182471203071672
5013 0.182471203071672
5014 0.182471203071672
5015 0.182471203071672
5016 0.182471203071672
5017 0.182471203071672
5018 0.182471203071672
5019 0.182471203071672
5020 0.182471203071672
5021 0.182471203071672
5022 0.182471203071672
5023 0.182471203071672
5024 0.182471203071672
5025 0.182471203071672
5026 0.182471203071672
5027 0.182471203071672
5028 0.182471203071672
5029 0.182471203071672
5030 0.182471203071672
5031 0.182471203071672
5032 0.182471203071672
5033 0.182471203071672
5034 0.182471203071672
5035 0.182471203071672
5036 0.182471203071672
5037 0.182471203071672
5038 0.182471203071672
5039 0.182471203071672
5040 0.182471203071672
5041 0.182471203071672
5042 0.182471203071672
5043 0.182471203071672
5044 0.182471203071672
5045 0.182471203071672
5046 0.182471203071672
5047 0.182471203071672
5048 0.182471203071672
5049 0.182471203071672
};
\addlegendentry{1 IAB Donor}
\addplot [thick, red, mark=square*, mark size=4, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 0.01625
78 0.01625
79 0.01625
80 0.01625
81 0.01625
82 0.01625
83 0.0415625
84 0.04984375
85 0.04984375
86 0.04984375
87 0.04984375
88 0.04984375
89 0.04984375
90 0.04984375
91 0.04984375
92 0.05859375
93 0.05859375
94 0.05859375
95 0.05859375
96 0.05859375
97 0.0765625
98 0.09546875
99 0.10359375
100 0.111875
101 0.12046875
102 0.12046875
103 0.12890625
104 0.13859375
105 0.15484375
106 0.135208333333333
107 0.148645833333333
108 0.165729166666667
109 0.1284375
110 0.1284375
111 0.1325
112 0.136796875
113 0.14609375
114 0.12025
115 0.109427083333333
116 0.112135416666667
117 0.115052083333333
118 0.111964285714286
119 0.0951388888888889
120 0.089125
121 0.09521875
122 0.10121875
123 0.0884114583333333
124 0.086875
125 0.0909855769230769
126 0.0909855769230769
127 0.0922115384615385
128 0.0922115384615385
129 0.0922115384615385
130 0.0958413461538462
131 0.0971153846153846
132 0.0925
133 0.0925
134 0.0925
135 0.0904583333333333
136 0.0974583333333333
137 0.0852256944444444
138 0.0833717105263158
139 0.0842434210526316
140 0.0842434210526316
141 0.087828947368421
142 0.0886677631578947
143 0.0886677631578947
144 0.08503125
145 0.0817559523809524
146 0.0817559523809524
147 0.0831845238095238
148 0.0841815476190476
149 0.0857440476190476
150 0.0857440476190476
151 0.0865178571428571
152 0.0865178571428571
153 0.0880654761904762
154 0.0819791666666667
155 0.0819791666666667
156 0.0828645833333333
157 0.0838541666666667
158 0.0838541666666667
159 0.08175
160 0.0789814814814815
161 0.0767410714285714
162 0.0773214285714286
163 0.0773214285714286
164 0.0787165178571429
165 0.0787165178571429
166 0.0787165178571429
167 0.0787165178571429
168 0.0793526785714286
169 0.0799330357142857
170 0.0795581896551724
171 0.0807650862068966
172 0.0803854166666667
173 0.0809270833333333
174 0.0809270833333333
175 0.076953125
176 0.077607421875
177 0.077607421875
178 0.07810546875
179 0.07810546875
180 0.078603515625
181 0.0759283088235294
182 0.0759283088235294
183 0.0765165441176471
184 0.0765165441176471
185 0.0765165441176471
186 0.0765165441176471
187 0.0771783088235294
188 0.0771071428571429
189 0.0792142857142857
190 0.0796696428571429
191 0.078359375
192 0.078359375
193 0.0788020833333333
194 0.0788020833333333
195 0.0792534722222222
196 0.0778547297297297
197 0.0778547297297297
198 0.0778547297297297
199 0.0778547297297297
200 0.0773601973684211
201 0.0773601973684211
202 0.0777878289473684
203 0.0784375
204 0.0801644736842105
205 0.0801644736842105
206 0.0801644736842105
207 0.0785176282051282
208 0.0785176282051282
209 0.0785176282051282
210 0.0785176282051282
211 0.0789342948717949
212 0.0777734375
213 0.0777734375
214 0.078171875
215 0.0793828125
216 0.0801953125
217 0.082234375
218 0.0826875
219 0.083125
220 0.0828794642857143
221 0.0833705357142857
222 0.0824005681818182
223 0.084140625
224 0.0845951704545455
225 0.08425
226 0.0849722222222222
227 0.0857222222222222
228 0.0869097222222222
229 0.0869097222222222
230 0.0869097222222222
231 0.08925
232 0.08925
233 0.0877513586956522
234 0.0880978260869565
235 0.0890557065217391
236 0.0890557065217391
237 0.0897418478260869
238 0.089780585106383
239 0.089780585106383
240 0.090531914893617
241 0.0909906914893617
242 0.090703125
243 0.09103515625
244 0.0916135204081633
245 0.09010625
246 0.09114375
247 0.0905024509803922
248 0.0892099056603774
249 0.0904658018867925
250 0.0904658018867925
251 0.0904658018867925
252 0.0904658018867925
253 0.0892592592592593
254 0.0900231481481481
255 0.0904976851851852
256 0.0904976851851852
257 0.0907986111111111
258 0.0907986111111111
259 0.0886774553571429
260 0.0886774553571429
261 0.0908035714285714
262 0.0917689732142857
263 0.0929910714285714
264 0.0934933035714286
265 0.0938225446428571
266 0.0944084821428571
267 0.0946930803571428
268 0.0957756696428571
269 0.0960658482142857
270 0.0963560267857143
271 0.0973716517857143
272 0.0962664473684211
273 0.0962664473684211
274 0.0958028017241379
275 0.0931458333333333
276 0.0940989583333333
277 0.0946458333333333
278 0.0921320564516129
279 0.092585685483871
280 0.092585685483871
281 0.092585685483871
282 0.092585685483871
283 0.0929233870967742
284 0.0931905241935484
285 0.0941582661290323
286 0.0946975806451613
287 0.0946975806451613
288 0.0934623015873016
289 0.0934623015873016
290 0.0934623015873016
291 0.0934623015873016
292 0.0934623015873016
293 0.0923095703125
294 0.0925048076923077
295 0.0930817307692308
296 0.0909188432835821
297 0.0895153985507246
298 0.0899864130434783
299 0.0899864130434783
300 0.0902445652173913
301 0.0910688405797101
302 0.0910688405797101
303 0.0910688405797101
304 0.0917663043478261
305 0.0917663043478261
306 0.0920742753623189
307 0.0920742753623189
308 0.0920742753623189
309 0.0909910714285714
310 0.0909910714285714
311 0.0902420774647887
312 0.0908406690140845
313 0.0910651408450704
314 0.0904991319444445
315 0.0909505208333333
316 0.0909505208333333
317 0.0894552364864865
318 0.0896706081081081
319 0.0896706081081081
320 0.0896706081081081
321 0.0901097972972973
322 0.0905869932432432
323 0.0905869932432432
324 0.0912880067567568
325 0.0918581081081081
326 0.089860197368421
327 0.0889042207792208
328 0.0891152597402597
329 0.0895738636363636
330 0.0906209415584416
331 0.0918831168831169
332 0.0918831168831169
333 0.0921103896103896
334 0.091630608974359
335 0.0918429487179487
336 0.0911352848101266
337 0.0901953125
338 0.0901953125
339 0.0896990740740741
340 0.0901195987654321
341 0.0901195987654321
342 0.0901195987654321
343 0.0890700301204819
344 0.0890700301204819
345 0.0893072289156626
346 0.0884784226190476
347 0.0884784226190476
348 0.0876286764705882
349 0.0876286764705882
350 0.0880110294117647
351 0.0886580882352941
352 0.088030523255814
353 0.0868679775280899
354 0.0872261235955056
355 0.0872261235955056
356 0.0874087078651686
357 0.0876544943820225
358 0.0876544943820225
359 0.086717032967033
360 0.086717032967033
361 0.0869162087912088
362 0.0871050824175824
363 0.0873866758241758
364 0.0867934782608696
365 0.0867934782608696
366 0.0875475543478261
367 0.0873454301075269
368 0.0875907258064516
369 0.0875907258064516
370 0.0877990591397849
371 0.0877990591397849
372 0.0881115591397849
373 0.0882829301075269
374 0.0884677419354839
375 0.0884677419354839
376 0.0887096774193548
377 0.0887096774193548
378 0.0887096774193548
379 0.0891599462365591
380 0.0891599462365591
381 0.0900672043010753
382 0.0908400537634409
383 0.0910215053763441
384 0.0898026315789474
385 0.0890657216494845
386 0.0892557989690722
387 0.0895908505154639
388 0.0903608247422681
389 0.0894444444444445
390 0.0897885101010101
391 0.0899905303030303
392 0.0899905303030303
393 0.0902241161616162
394 0.090075
395 0.0893412990196078
396 0.0894975490196078
397 0.0896599264705882
398 0.0896599264705882
399 0.0890260922330097
400 0.0897360436893204
401 0.0897360436893204
402 0.0897360436893204
403 0.0884880952380952
404 0.0879156839622642
405 0.0879156839622642
406 0.0881220794392523
407 0.0864630681818182
408 0.0864630681818182
409 0.0864630681818182
410 0.085982545045045
411 0.0862865990990991
412 0.0862865990990991
413 0.0863392857142857
414 0.0863392857142857
415 0.085929203539823
416 0.0870188053097345
417 0.0870188053097345
418 0.0864884868421053
419 0.0884347587719298
420 0.0887527412280702
421 0.0888952850877193
422 0.08984375
423 0.0904166666666667
424 0.0905646929824561
425 0.0904619565217391
426 0.0906304347826087
427 0.090820652173913
428 0.0902020474137931
429 0.0902020474137931
430 0.0903394396551724
431 0.0905522629310345
432 0.0905522629310345
433 0.0905522629310345
434 0.0907058189655172
435 0.0908890086206896
436 0.0912553879310345
437 0.0915786637931034
438 0.0923087284482759
439 0.0924252136752137
440 0.092721688034188
441 0.092721688034188
442 0.0930128205128205
443 0.0933306623931624
444 0.0933306623931624
445 0.093838141025641
446 0.0948824786324786
447 0.0952751068376068
448 0.0954353632478632
449 0.0955902777777778
450 0.0955902777777778
451 0.0957719017094017
452 0.0957719017094017
453 0.0957719017094017
454 0.096594279661017
455 0.096594279661017
456 0.0967902542372881
457 0.096281512605042
458 0.0967331932773109
459 0.0962239583333333
460 0.0967447916666667
461 0.0967447916666667
462 0.0961808401639344
463 0.0964626024590164
464 0.0966009221311475
465 0.0965243902439024
466 0.0964793346774193
467 0.0968119959677419
468 0.0976310483870968
469 0.09640625
470 0.09640625
471 0.0971354166666667
472 0.0968996062992126
473 0.0970521653543307
474 0.0975393700787402
475 0.0978986220472441
476 0.0968531976744186
477 0.0968531976744186
478 0.0968531976744186
479 0.097422480620155
480 0.0980014534883721
481 0.0976442307692308
482 0.0976442307692308
483 0.0987956730769231
484 0.0991169507575758
485 0.0992376893939394
486 0.0994839015151515
487 0.100423768939394
488 0.100423768939394
489 0.100423768939394
490 0.100423768939394
491 0.100935132575758
492 0.100935132575758
493 0.100935132575758
494 0.101060606060606
495 0.0998087686567164
496 0.0998087686567164
497 0.0999370335820896
498 0.100065298507463
499 0.100065298507463
500 0.100065298507463
501 0.100065298507463
502 0.0989797794117647
503 0.0987796532846715
504 0.0989096715328467
505 0.0992974452554744
506 0.0992974452554744
507 0.0992974452554744
508 0.0994411496350365
509 0.0995574817518248
510 0.100100364963504
511 0.100529197080292
512 0.100529197080292
513 0.100828010948905
514 0.102005018248175
515 0.102005018248175
516 0.102401916058394
517 0.102203351449275
518 0.102586050724638
519 0.102586050724638
520 0.102586050724638
521 0.102586050724638
522 0.102586050724638
523 0.102817028985507
524 0.102817028985507
525 0.102934782608696
526 0.10305027173913
527 0.103582427536232
528 0.103704710144928
529 0.104422554347826
530 0.104698822463768
531 0.104698822463768
532 0.104698741007194
533 0.104968525179856
534 0.105083183453237
535 0.104783482142857
536 0.104783482142857
537 0.104930803571429
538 0.104930803571429
539 0.104930803571429
540 0.104744718309859
541 0.105017605633803
542 0.10528389084507
543 0.105442341549296
544 0.105131118881119
545 0.105367132867133
546 0.105596590909091
547 0.10583479020979
548 0.106560314685315
549 0.106682692307692
550 0.107073863636364
551 0.107414772727273
552 0.107836538461538
553 0.107836538461538
554 0.107836538461538
555 0.107836538461538
556 0.106995689655172
557 0.107599137931034
558 0.106971318493151
559 0.107251712328767
560 0.107542808219178
561 0.106332347972973
562 0.106332347972973
563 0.106332347972973
564 0.106444256756757
565 0.106826435810811
566 0.106940456081081
567 0.106940456081081
568 0.106940456081081
569 0.107048141891892
570 0.107309966216216
571 0.107521114864865
572 0.106477083333333
573 0.106477083333333
574 0.107329166666667
575 0.108258333333333
576 0.1085125
577 0.1085125
578 0.1085125
579 0.108739583333333
580 0.111025
581 0.111025
582 0.111383333333333
583 0.11046875
584 0.11046875
585 0.110947779605263
586 0.111223273026316
587 0.111609786184211
588 0.111609786184211
589 0.111609786184211
590 0.112240953947368
591 0.112240953947368
592 0.112240953947368
593 0.11234681372549
594 0.111887175324675
595 0.111887175324675
596 0.111887175324675
597 0.110545382165605
598 0.110545382165605
599 0.110545382165605
600 0.111021098726115
601 0.111257961783439
602 0.111257961783439
603 0.111257961783439
604 0.110779272151899
605 0.111121439873418
606 0.111344936708861
607 0.111720727848101
608 0.110849609375
609 0.110849609375
610 0.1112734375
611 0.1112734375
612 0.110366512345679
613 0.110366512345679
614 0.111064814814815
615 0.11116512345679
616 0.111037193251534
617 0.111922929447853
618 0.112400306748466
619 0.112503834355828
620 0.113412576687117
621 0.113636886503067
622 0.11275946969697
623 0.112856060606061
624 0.113104166666667
625 0.113104166666667
626 0.113104166666667
627 0.113104166666667
628 0.115320075757576
629 0.114730798192771
630 0.115171310240964
631 0.114580838323353
632 0.114782934131737
633 0.115091691616766
634 0.115091691616766
635 0.115585703592814
636 0.11689371257485
637 0.11689371257485
638 0.11689371257485
639 0.117067739520958
640 0.117404565868263
641 0.117404565868263
642 0.117404565868263
643 0.117404565868263
644 0.117404565868263
645 0.116813616071429
646 0.115680147058824
647 0.115680147058824
648 0.115069040697674
649 0.115833938953488
650 0.116057412790698
651 0.116188226744186
652 0.116589752906977
653 0.116589752906977
654 0.115519037356322
655 0.115519037356322
656 0.115630387931034
657 0.115630387931034
658 0.115630387931034
659 0.116591235632184
660 0.116980962643678
661 0.116980962643678
662 0.117629310344828
663 0.11597634180791
664 0.11597634180791
665 0.116069915254237
666 0.115389315642458
667 0.114492403314917
668 0.114492403314917
669 0.114706491712707
670 0.115618093922652
671 0.115108173076923
672 0.115467032967033
673 0.115585508241758
674 0.115714285714286
675 0.115801854395604
676 0.115801854395604
677 0.115989010989011
678 0.116292925824176
679 0.115531589673913
680 0.11566745923913
681 0.11566745923913
682 0.11566745923913
683 0.11399767287234
684 0.11399767287234
685 0.114115691489362
686 0.114115691489362
687 0.114298537234043
688 0.115201130319149
689 0.114189144736842
690 0.114273026315789
691 0.114273026315789
692 0.114358552631579
693 0.115175986842105
694 0.115516447368421
695 0.115772251308901
696 0.116461060209424
697 0.116645942408377
698 0.116732657068063
699 0.116732657068063
700 0.11694862565445
701 0.117347840314136
702 0.117607984293194
703 0.117049870466321
704 0.117049870466321
705 0.117049870466321
706 0.117049870466321
707 0.117049870466321
708 0.117232836787565
709 0.116915270618557
710 0.116915270618557
711 0.116915270618557
712 0.117437177835052
713 0.117852770618557
714 0.11603851010101
715 0.116343118686869
716 0.116343118686869
717 0.116343118686869
718 0.11590625
719 0.116065625
720 0.116065625
721 0.115570584577114
722 0.115671641791045
723 0.115671641791045
724 0.115755597014925
725 0.115755597014925
726 0.116716417910448
727 0.116716417910448
728 0.117594838308458
729 0.116185661764706
730 0.116309742647059
731 0.116674325980392
732 0.115670289855072
733 0.114354166666667
734 0.113998815165877
735 0.113199823943662
736 0.113730927230047
737 0.113730927230047
738 0.11252025462963
739 0.114254918981481
740 0.114051032110092
741 0.114051032110092
742 0.114051032110092
743 0.114253153669725
744 0.114131787330317
745 0.11570842760181
746 0.116529977375566
747 0.116850961538462
748 0.116955599547511
749 0.116955599547511
750 0.117286481900452
751 0.117861990950226
752 0.117861990950226
753 0.117861990950226
754 0.117970871040724
755 0.118171662895928
756 0.118171662895928
757 0.118257918552036
758 0.118257918552036
759 0.118257918552036
760 0.118974830316742
761 0.118974830316742
762 0.119147341628959
763 0.118801849775785
764 0.118801849775785
765 0.117287995594714
766 0.117381607929515
767 0.11761563876652
768 0.11761563876652
769 0.11761563876652
770 0.11776018722467
771 0.11776018722467
772 0.117840033039648
773 0.117840033039648
774 0.117840033039648
775 0.117910242290749
776 0.117660361842105
777 0.117660361842105
778 0.117660361842105
779 0.117996162280702
780 0.117996162280702
781 0.117996162280702
782 0.118149671052632
783 0.118725328947368
784 0.118799342105263
785 0.118799342105263
786 0.119114583333333
787 0.119185855263158
788 0.119185855263158
789 0.119465460526316
790 0.11961485745614
791 0.119601528384279
792 0.119601528384279
793 0.119601528384279
794 0.118045869098712
795 0.117829861111111
796 0.11796875
797 0.118076923076923
798 0.117646276595745
799 0.117646276595745
800 0.118071808510638
801 0.118146276595745
802 0.118404396186441
803 0.118404396186441
804 0.118404396186441
805 0.118569915254237
806 0.118569915254237
807 0.118704978813559
808 0.1182819092827
809 0.118540348101266
810 0.119713871308017
811 0.11937631302521
812 0.119451155462185
813 0.12016412815126
814 0.120395220588235
815 0.120832457983193
816 0.120832457983193
817 0.121198792016807
818 0.121671481092437
819 0.120702800829876
820 0.120702800829876
821 0.120128600823045
822 0.120128600823045
823 0.120035860655738
824 0.120294569672131
825 0.120294569672131
826 0.120933657786885
827 0.121051485655738
828 0.121118084016393
829 0.122548668032787
830 0.122624231557377
831 0.122693391393443
832 0.122759989754098
833 0.123055840163934
834 0.123055840163934
835 0.123324795081967
836 0.123821721311475
837 0.123821721311475
838 0.123821721311475
839 0.123404336734694
840 0.123892857142857
841 0.123892857142857
842 0.123929115853659
843 0.124056148373984
844 0.124302591463415
845 0.124786585365854
846 0.124853912601626
847 0.12441548582996
848 0.125031629554656
849 0.125031629554656
850 0.124366214859438
851 0.124898343373494
852 0.1244775
853 0.1244775
854 0.124654017857143
855 0.124654017857143
856 0.124654017857143
857 0.124601167315175
858 0.124671692607004
859 0.125188472762646
860 0.12437138030888
861 0.124447393822394
862 0.124945704633205
863 0.125009652509653
864 0.125009652509653
865 0.125510376447876
866 0.125510376447876
867 0.124937739463602
868 0.125262212643678
869 0.124372632575758
870 0.124110849056604
871 0.124200471698113
872 0.123420009328358
873 0.123697527985075
874 0.123697527985075
875 0.122052426739927
876 0.122282509157509
877 0.122282509157509
878 0.122408424908425
879 0.122904075091575
880 0.125306818181818
881 0.125554545454545
882 0.1258375
883 0.125895454545455
884 0.125895454545455
885 0.126206818181818
886 0.126351136363636
887 0.126351136363636
888 0.126351136363636
889 0.126351136363636
890 0.126351136363636
891 0.125954483695652
892 0.126017889492754
893 0.126321331521739
894 0.127018795289855
895 0.127087862318841
896 0.126765568592058
897 0.126765568592058
898 0.126765568592058
899 0.126899819494585
900 0.127353339350181
901 0.127813628158845
902 0.128118231046931
903 0.128392373646209
904 0.128392373646209
905 0.128578519855596
906 0.129538583032491
907 0.129081541218638
908 0.129081541218638
909 0.129081541218638
910 0.129139784946237
911 0.129139784946237
912 0.129139784946237
913 0.129139784946237
914 0.129258512544803
915 0.129029017857143
916 0.129029017857143
917 0.129426339285714
918 0.129426339285714
919 0.129696428571429
920 0.129696428571429
921 0.130321428571429
922 0.128790713028169
923 0.129038292253521
924 0.129278169014084
925 0.129474031690141
926 0.129474031690141
927 0.129474031690141
928 0.128764204545455
929 0.128825393356643
930 0.128970716783217
931 0.129289772727273
932 0.129289772727273
933 0.128953614982578
934 0.128459126297578
935 0.12876946366782
936 0.128892733564014
937 0.129087370242215
938 0.129402032871972
939 0.129513408304498
940 0.129894031141869
941 0.129894031141869
942 0.12785063559322
943 0.126380643812709
944 0.126521739130435
945 0.12636875
946 0.12636875
947 0.126482291666667
948 0.126622916666667
949 0.126622916666667
950 0.126622916666667
951 0.126622916666667
952 0.126909375
953 0.126909375
954 0.127501041666667
955 0.127555208333333
956 0.127258899006623
957 0.127021452145215
958 0.128339521452145
959 0.12720582247557
960 0.12720582247557
961 0.12720582247557
962 0.127604845276873
963 0.127656758957655
964 0.127708672638436
965 0.127708672638436
966 0.127708672638436
967 0.127116707119741
968 0.127168284789644
969 0.127168284789644
970 0.127262338187702
971 0.126869975884244
972 0.12624303343949
973 0.12624303343949
974 0.125247844827586
975 0.125247844827586
976 0.125247844827586
977 0.125834639498433
978 0.12588460031348
979 0.12588460031348
980 0.1255419921875
981 0.1255419921875
982 0.1255419921875
983 0.1255419921875
984 0.12526187694704
985 0.125393302180685
986 0.12547507788162
987 0.125534462616822
988 0.125693146417445
989 0.126076713395639
990 0.126339563862928
991 0.125846836419753
992 0.125846836419753
993 0.125952932098765
994 0.126780478395062
995 0.126780478395062
996 0.127582947530864
997 0.127582947530864
998 0.127582947530864
999 0.127645640432099
1000 0.127322247706422
1001 0.127591743119266
1002 0.126983282674772
1003 0.127279635258359
1004 0.127279635258359
1005 0.127329027355623
1006 0.127560790273556
1007 0.127560790273556
1008 0.127560790273556
1009 0.126825112951807
1010 0.126921121987952
1011 0.127052899096386
1012 0.127052899096386
1013 0.127052899096386
1014 0.127052899096386
1015 0.127257153614458
1016 0.127638888888889
1017 0.127744932432432
1018 0.127119605654762
1019 0.127399553571429
1020 0.127699032738095
1021 0.127699032738095
1022 0.127699032738095
1023 0.128075706845238
1024 0.128075706845238
1025 0.128194754464286
1026 0.127634060650888
1027 0.128417159763314
1028 0.128417159763314
1029 0.128600221893491
1030 0.127640212609971
1031 0.127640212609971
1032 0.127813416422287
1033 0.12793530058651
1034 0.127039425872093
1035 0.127477289244186
1036 0.127634447674419
1037 0.127358695652174
1038 0.126810158501441
1039 0.127068623919308
1040 0.127472982708934
1041 0.127472982708934
1042 0.127472982708934
1043 0.127520713256484
1044 0.128177233429395
1045 0.128224963976945
1046 0.128308717579251
1047 0.128308717579251
1048 0.128477125360231
1049 0.129095821325648
1050 0.129789265129683
1051 0.129896433717579
1052 0.130070244956772
1053 0.130070244956772
1054 0.130070244956772
1055 0.130130583573487
1056 0.130130583573487
1057 0.130205331412104
1058 0.130409762247839
1059 0.129485714285714
1060 0.128350352112676
1061 0.128628521126761
1062 0.129996478873239
1063 0.130196302816901
1064 0.130196302816901
1065 0.130391725352113
1066 0.131919014084507
1067 0.131352129888268
1068 0.131352129888268
1069 0.132399615921788
1070 0.132572451117318
1071 0.132572451117318
1072 0.131449724517906
1073 0.13152117768595
1074 0.13152117768595
1075 0.131413118131868
1076 0.129970359078591
1077 0.129544305929919
1078 0.12902144772118
1079 0.12902144772118
1080 0.12902144772118
1081 0.12876253342246
1082 0.128163231382979
1083 0.128163231382979
1084 0.128766622340426
1085 0.128766622340426
1086 0.12891289893617
1087 0.12891289893617
1088 0.130564328457447
1089 0.130772938829787
1090 0.130772938829787
1091 0.130772938829787
1092 0.131072140957447
1093 0.131122007978723
1094 0.131122007978723
1095 0.130817307692308
1096 0.13107924403183
1097 0.13107924403183
1098 0.13107924403183
1099 0.131062663612565
1100 0.131340804973822
1101 0.131364229765013
1102 0.131547813315927
1103 0.131547813315927
1104 0.131764033942559
1105 0.131764033942559
1106 0.132167101827676
1107 0.13226501305483
1108 0.13226501305483
1109 0.132363740208877
1110 0.132363740208877
1111 0.132594647519582
1112 0.132872062663185
1113 0.132872062663185
1114 0.132872062663185
1115 0.132799479166667
1116 0.132869466145833
1117 0.132869466145833
1118 0.13309814453125
1119 0.13309814453125
1120 0.132800324675325
1121 0.131690231362468
1122 0.132189910025707
1123 0.132677538560411
1124 0.132720919023136
1125 0.132720919023136
1126 0.132205882352941
1127 0.13226902173913
1128 0.13226902173913
1129 0.131639435279188
1130 0.131553797468354
1131 0.130919440954774
1132 0.131076476130653
1133 0.131494974874372
1134 0.131494974874372
1135 0.132670383165829
1136 0.132740625
1137 0.1331546875
1138 0.13319921875
1139 0.1332671875
1140 0.1332671875
1141 0.1338015625
1142 0.1338421875
1143 0.1338421875
1144 0.13388359375
1145 0.133367537313433
1146 0.132790895061728
1147 0.13312962962963
1148 0.133174382716049
1149 0.133257716049383
1150 0.133340277777778
1151 0.133035386029412
1152 0.133076746323529
1153 0.133216911764706
1154 0.133216911764706
1155 0.132937805623472
1156 0.132937805623472
1157 0.133157090464548
1158 0.133319834963325
1159 0.133756876528117
1160 0.133756876528117
1161 0.133756876528117
1162 0.133805776283619
1163 0.133918092909535
1164 0.133918092909535
1165 0.133918092909535
1166 0.133918092909535
1167 0.134058679706601
1168 0.133737074209246
1169 0.134864659367397
1170 0.134864659367397
1171 0.135139902676399
1172 0.135139902676399
1173 0.135284367396594
1174 0.135778588807786
1175 0.135820407542579
1176 0.135908607055961
1177 0.135335199757869
1178 0.135335199757869
1179 0.138626962560386
1180 0.138626962560386
1181 0.138669814148681
1182 0.138882643884892
1183 0.138882643884892
1184 0.139056504796163
1185 0.139165167865707
1186 0.139310551558753
1187 0.13884173627685
1188 0.140046241050119
1189 0.140046241050119
1190 0.139751488095238
1191 0.13985119047619
1192 0.139940476190476
1193 0.139940476190476
1194 0.139985863095238
1195 0.140892963182898
1196 0.140991686460808
1197 0.141688687648456
1198 0.142957986935867
1199 0.141956235362998
1200 0.141743574766355
1201 0.140888921113689
1202 0.141313080046404
1203 0.141313080046404
1204 0.141404437354988
1205 0.141043577981651
1206 0.140536529680365
1207 0.140572916666667
1208 0.140613584474886
1209 0.14032958428246
1210 0.140639948747153
1211 0.141094105922551
1212 0.14161090546697
1213 0.141060799319728
1214 0.141060799319728
1215 0.141060799319728
1216 0.141264172335601
1217 0.141758078231293
1218 0.141758078231293
1219 0.142680288461538
1220 0.142680288461538
1221 0.142790582579186
1222 0.142830882352941
1223 0.142279494382022
1224 0.14128688752784
1225 0.142005150334076
1226 0.142289810690423
1227 0.142397689309577
1228 0.142397689309577
1229 0.142397689309577
1230 0.142397689309577
1231 0.142397689309577
1232 0.142614142538976
1233 0.142614142538976
1234 0.14332614142539
1235 0.143505707126949
1236 0.143563474387528
1237 0.143563474387528
1238 0.143746520044543
1239 0.144114003340757
1240 0.144114003340757
1241 0.144114003340757
1242 0.144188474387528
1243 0.144243457683742
1244 0.144280345211581
1245 0.144280345211581
1246 0.144280345211581
1247 0.144460606904232
1248 0.144460606904232
1249 0.144647828507795
1250 0.144647828507795
1251 0.144647828507795
1252 0.14469793986637
1253 0.14469793986637
1254 0.14469793986637
1255 0.144964504454343
1256 0.144964504454343
1257 0.144178650442478
1258 0.143883051310044
1259 0.143918531659389
1260 0.143953329694323
1261 0.143675789760349
1262 0.143511548913043
1263 0.143919836956522
1264 0.143919836956522
1265 0.144194972826087
1266 0.144006236442516
1267 0.144006236442516
1268 0.144006236442516
1269 0.143465847732181
1270 0.14350161987041
1271 0.143730426565875
1272 0.144578833693305
1273 0.145110016198704
1274 0.145278752699784
1275 0.145313174946004
1276 0.145852456803456
1277 0.145852456803456
1278 0.143985536093418
1279 0.143912870762712
1280 0.144193591101695
1281 0.144413400423729
1282 0.144413400423729
1283 0.144413400423729
1284 0.144457097457627
1285 0.144457097457627
1286 0.14450344279661
1287 0.14450344279661
1288 0.143191684100418
1289 0.143191684100418
1290 0.143491108786611
1291 0.143491108786611
1292 0.143557792887029
1293 0.14369769874477
1294 0.144060538702929
1295 0.143407614345114
1296 0.143397951244813
1297 0.143445928423237
1298 0.1436877593361
1299 0.1436877593361
1300 0.14382520746888
1301 0.143905601659751
1302 0.143905601659751
1303 0.143905601659751
1304 0.144192816390042
1305 0.14418840392562
1306 0.144919938016529
1307 0.145261492768595
1308 0.145603047520661
1309 0.145641141528926
1310 0.146077608471074
1311 0.146077608471074
1312 0.146296487603306
1313 0.146296487603306
1314 0.146099226804124
1315 0.146186985596708
1316 0.146095995893224
1317 0.146095995893224
1318 0.145889765784114
1319 0.144942666330645
1320 0.144942666330645
1321 0.144942666330645
1322 0.145972782258064
1323 0.145063125
1324 0.145241392215569
1325 0.145752869261477
1326 0.145872629740519
1327 0.14591005489022
1328 0.14594498502994
1329 0.146088448103792
1330 0.146088448103792
1331 0.146739021956088
1332 0.145897277227723
1333 0.145935024752475
1334 0.145935024752475
1335 0.145935024752475
1336 0.146194306930693
1337 0.14629146039604
1338 0.146516089108911
1339 0.146516089108911
1340 0.146576732673267
1341 0.146576732673267
1342 0.146910891089109
1343 0.146971961462451
1344 0.147753829051383
1345 0.148388710474308
1346 0.148388710474308
1347 0.147803904715128
1348 0.14795800589391
1349 0.14795800589391
1350 0.148336198428291
1351 0.149099336935167
1352 0.151881727005871
1353 0.151881727005871
1354 0.152244985322896
1355 0.152244985322896
1356 0.152374633072407
1357 0.152893835616438
1358 0.152893835616438
1359 0.152724780701754
1360 0.151976138565891
1361 0.151492052023121
1362 0.151531791907514
1363 0.151531791907514
1364 0.151565510597303
1365 0.151565510597303
1366 0.151565510597303
1367 0.151657032755299
1368 0.151657032755299
1369 0.151772639691715
1370 0.151945447976879
1371 0.151113766730402
1372 0.151113766730402
1373 0.151182480879541
1374 0.151429851816444
1375 0.150991071428571
1376 0.151335119047619
1377 0.151335119047619
1378 0.151116920152091
1379 0.151278517110266
1380 0.151468037072243
1381 0.151468037072243
1382 0.151032196969697
1383 0.151197324810606
1384 0.150611464218456
1385 0.150611464218456
1386 0.150611464218456
1387 0.149593633395522
1388 0.149593633395522
1389 0.149670592350746
1390 0.149670592350746
1391 0.148763310185185
1392 0.148763310185185
1393 0.14894849537037
1394 0.149023148148148
1395 0.149466435185185
1396 0.149466435185185
1397 0.149466435185185
1398 0.149397527726433
1399 0.149397527726433
1400 0.149618183918669
1401 0.149618183918669
1402 0.149618183918669
1403 0.149652841959335
1404 0.148654021937843
1405 0.149172760511883
1406 0.149201896709324
1407 0.149873403284672
1408 0.149509090909091
1409 0.149619886363636
1410 0.149708522727273
1411 0.149738636363636
1412 0.149738636363636
1413 0.149950568181818
1414 0.149950568181818
1415 0.149950568181818
1416 0.150883522727273
1417 0.150883522727273
1418 0.151144318181818
1419 0.150398804151625
1420 0.150398804151625
1421 0.149092633928571
1422 0.148933823529412
1423 0.148741103202847
1424 0.148770017793594
1425 0.148770017793594
1426 0.148831739323843
1427 0.148831739323843
1428 0.148962967081851
1429 0.149089746441281
1430 0.149089746441281
1431 0.149127557829181
1432 0.149127557829181
1433 0.148685726950355
1434 0.148115079365079
1435 0.148262235449735
1436 0.148419863315697
1437 0.148419863315697
1438 0.148419863315697
1439 0.147739583333333
1440 0.147739583333333
1441 0.147508756567426
1442 0.148019012237762
1443 0.148308020104895
1444 0.148308020104895
1445 0.147237326689775
1446 0.147435550259965
1447 0.147150798791019
1448 0.147150798791019
1449 0.147150798791019
1450 0.147328907599309
1451 0.147328907599309
1452 0.14736183074266
1453 0.147607405008636
1454 0.147607405008636
1455 0.147607405008636
1456 0.147607405008636
1457 0.147607405008636
1458 0.147951208981002
1459 0.147724676724138
1460 0.148144935344828
1461 0.148495689655172
1462 0.148865301724138
1463 0.148865301724138
1464 0.149232325383305
1465 0.149232325383305
1466 0.149417057069847
1467 0.150130962521295
1468 0.150519591141397
1469 0.150519591141397
1470 0.150066850594227
1471 0.149853813559322
1472 0.149853813559322
1473 0.150270656779661
1474 0.150364406779661
1475 0.150711334745763
1476 0.150711334745763
1477 0.150711334745763
1478 0.150711334745763
1479 0.150765889830508
1480 0.150639755480607
1481 0.150778878583474
1482 0.150778878583474
1483 0.151179911467116
1484 0.15120889544688
1485 0.150757655201342
1486 0.150757655201342
1487 0.151510067114094
1488 0.151059260033445
1489 0.151059260033445
1490 0.151059260033445
1491 0.151059260033445
1492 0.151059260033445
1493 0.150667047342193
1494 0.150850290697674
1495 0.151322674418605
1496 0.151750415282392
1497 0.151750415282392
1498 0.151820494186047
1499 0.152051495016611
1500 0.152051495016611
1501 0.152051495016611
1502 0.151900393864013
1503 0.152048092868988
1504 0.152048092868988
1505 0.152205120232172
1506 0.152274046434494
1507 0.151645008250825
1508 0.152226175742574
1509 0.152226175742574
1510 0.151301657119476
1511 0.151512377250409
1512 0.151571194762684
1513 0.151598813420622
1514 0.151843801145663
1515 0.15191540507365
1516 0.15191540507365
1517 0.15191540507365
1518 0.152157835515548
1519 0.152157835515548
1520 0.152157835515548
1521 0.152226882160393
1522 0.152255523731588
1523 0.152532221767594
1524 0.152751636661211
1525 0.153059533551555
1526 0.152705618892508
1527 0.152705618892508
1528 0.152740228013029
1529 0.152740228013029
1530 0.151797379032258
1531 0.151797379032258
1532 0.151448954983923
1533 0.150868111022364
1534 0.150868111022364
1535 0.150868111022364
1536 0.150996405750799
1537 0.150996405750799
1538 0.151173622204473
1539 0.15127695686901
1540 0.15127695686901
1541 0.151423722044728
1542 0.151423722044728
1543 0.151449181309904
1544 0.151546525559105
1545 0.152067192492013
1546 0.151323674841772
1547 0.151683148734177
1548 0.151810225474684
1549 0.152332377373418
1550 0.152361056170886
1551 0.152361056170886
1552 0.152534117879747
1553 0.152559335443038
1554 0.152643393987342
1555 0.152017224409449
1556 0.152017224409449
1557 0.152130905511811
1558 0.152228346456693
1559 0.1535625
1560 0.15361811023622
1561 0.15361811023622
1562 0.15361811023622
1563 0.154828248031496
1564 0.155344980314961
1565 0.15528498427673
1566 0.155324783805031
1567 0.155854952830189
1568 0.155922268081761
1569 0.154740474339036
1570 0.152967553598775
1571 0.153033116385911
1572 0.153732320336391
1573 0.153732320336391
1574 0.154546062691131
1575 0.154546062691131
1576 0.154342080152672
1577 0.154342080152672
1578 0.154342080152672
1579 0.154193025914634
1580 0.15428115472561
1581 0.154196156773212
1582 0.154331716133942
1583 0.154331716133942
1584 0.154516742770167
1585 0.154542903348554
1586 0.154542903348554
1587 0.154319518209408
1588 0.154319518209408
1589 0.154319518209408
1590 0.154345125189681
1591 0.154345125189681
1592 0.154345125189681
1593 0.154345125189681
1594 0.154345125189681
1595 0.154482644157815
1596 0.153692967571644
1597 0.153313909774436
1598 0.153313909774436
1599 0.15359257518797
1600 0.153391516516517
1601 0.153576700298954
1602 0.153660781016442
1603 0.153016809063893
1604 0.152414016272189
1605 0.152414016272189
1606 0.152414016272189
1607 0.152032632743363
1608 0.152287518436578
1609 0.15157991202346
1610 0.151902034457478
1611 0.152328629032258
1612 0.152328629032258
1613 0.152328629032258
1614 0.152328629032258
1615 0.152435850439883
1616 0.152526576246334
1617 0.152642045454545
1618 0.152785465542522
1619 0.153305076979472
1620 0.153305076979472
1621 0.15342008797654
1622 0.153574046920821
1623 0.153624450146628
1624 0.153676686217009
1625 0.153701887829912
1626 0.153756414956012
1627 0.15402905058651
1628 0.15402905058651
1629 0.15402905058651
1630 0.153922492679356
1631 0.154022693997072
1632 0.154022693997072
1633 0.154022693997072
1634 0.15406432748538
1635 0.15406432748538
1636 0.15406432748538
1637 0.154627192982456
1638 0.154627192982456
1639 0.154657803362573
1640 0.154834612573099
1641 0.155921052631579
1642 0.154825634057971
1643 0.154908061594203
1644 0.154908061594203
1645 0.155091032608696
1646 0.155504076086957
1647 0.155504076086957
1648 0.155609601449275
1649 0.155719655797101
1650 0.155038724783862
1651 0.154871402877698
1652 0.154146101573677
1653 0.154146101573677
1654 0.154037535663338
1655 0.154037535663338
1656 0.153899127492877
1657 0.153964565527066
1658 0.153964565527066
1659 0.154070067663818
1660 0.154070067663818
1661 0.154376335470085
1662 0.154470708689459
1663 0.154109552556818
1664 0.153558610325318
1665 0.153558610325318
1666 0.153616071428571
1667 0.153903376944837
1668 0.153903376944837
1669 0.1539506718529
1670 0.1539506718529
1671 0.154291902404526
1672 0.154345827439887
1673 0.154739214992928
1674 0.154375
1675 0.154375
1676 0.154236795774648
1677 0.154236795774648
1678 0.15404667721519
1679 0.153145048814505
1680 0.152134409530387
1681 0.151777289944904
1682 0.15168113823934
1683 0.15168113823934
1684 0.15168113823934
1685 0.15168113823934
1686 0.15168113823934
1687 0.151990629298487
1688 0.152925120357634
1689 0.152950481430536
1690 0.152950481430536
1691 0.153003352819807
1692 0.15312628954608
1693 0.153215698074278
1694 0.153215698074278
1695 0.153215698074278
1696 0.15330295735901
1697 0.153325739339752
1698 0.153325739339752
1699 0.153325739339752
1700 0.153325739339752
1701 0.153408270288858
1702 0.153408270288858
1703 0.153431482118294
1704 0.153431482118294
1705 0.153724638927098
1706 0.153840268225585
1707 0.153840268225585
1708 0.153840268225585
1709 0.153685611263736
1710 0.15372553228022
1711 0.153893604252401
1712 0.153893604252401
1713 0.153893604252401
1714 0.154169667352538
1715 0.154169667352538
1716 0.154383144718793
1717 0.154383144718793
1718 0.154430298353909
1719 0.154430298353909
1720 0.154430298353909
1721 0.154563185871056
1722 0.154563185871056
1723 0.154563185871056
1724 0.154563185871056
1725 0.154776663237311
1726 0.154807527434842
1727 0.154961848422497
1728 0.155895490397805
1729 0.155956790123457
1730 0.155706967213115
1731 0.155873463114754
1732 0.15568553888131
1733 0.155717087312415
1734 0.155738830150068
1735 0.155760999317872
1736 0.156094389495225
1737 0.156181360845839
1738 0.15699948840382
1739 0.15699948840382
1740 0.157021231241473
1741 0.156354308005427
1742 0.156354308005427
1743 0.156423846675712
1744 0.156423846675712
1745 0.156423846675712
1746 0.155451295423957
1747 0.155451295423957
1748 0.15585464333782
1749 0.156323603633917
1750 0.156401413189771
1751 0.156509925975774
1752 0.156805602288022
1753 0.156626677852349
1754 0.155885
1755 0.155885
1756 0.156354583333333
1757 0.156645416666667
1758 0.156645416666667
1759 0.156645416666667
1760 0.156694583333333
1761 0.156815416666667
1762 0.15653631981383
1763 0.155829897757256
1764 0.155472861842105
1765 0.155472861842105
1766 0.15562541118421
1767 0.155878289473684
1768 0.155878289473684
1769 0.155924753289474
1770 0.156028371710526
1771 0.156028371710526
1772 0.156028371710526
1773 0.156200246710526
1774 0.156200246710526
1775 0.156307976973684
1776 0.156394736842105
1777 0.156394736842105
1778 0.156394736842105
1779 0.156452302631579
1780 0.155791884816754
1781 0.155466108582575
1782 0.155802990897269
1783 0.155802990897269
1784 0.15633005526658
1785 0.15633005526658
1786 0.15633005526658
1787 0.156534866710013
1788 0.156634021456437
1789 0.156634021456437
1790 0.156797382964889
1791 0.156927015604681
1792 0.156927015604681
1793 0.157330949284785
1794 0.157454892717815
1795 0.157091439688716
1796 0.157091439688716
1797 0.157091439688716
1798 0.157040965025907
1799 0.157040965025907
1800 0.157040965025907
1801 0.157118280440414
1802 0.157170498704663
1803 0.157267244170984
1804 0.157267244170984
1805 0.157584601683938
1806 0.157224548969072
1807 0.157224548969072
1808 0.157249114046392
1809 0.157306298324742
1810 0.157530566280566
1811 0.157238446726573
1812 0.157446245186136
1813 0.158035141206675
1814 0.158035141206675
1815 0.158064024390244
1816 0.158064024390244
1817 0.158418244544288
1818 0.158236778846154
1819 0.158056177976953
1820 0.158056177976953
1821 0.158225432138284
1822 0.158789612676056
1823 0.158789612676056
1824 0.158789612676056
1825 0.158789612676056
1826 0.159005281690141
1827 0.159032090268886
1828 0.159578665172855
1829 0.159599071702945
1830 0.159189888535032
1831 0.158378164556962
1832 0.158398338607595
1833 0.158589398734177
1834 0.158225882723834
1835 0.158225882723834
1836 0.158307455863808
1837 0.158544687894073
1838 0.158568332282472
1839 0.158568332282472
1840 0.158623502522068
1841 0.158880832282472
1842 0.158247572055138
1843 0.158289082080201
1844 0.158289082080201
1845 0.158289082080201
1846 0.158364270050125
1847 0.158364270050125
1848 0.158404213659148
1849 0.158404213659148
1850 0.158473919172932
1851 0.15859570802005
1852 0.158148018102372
1853 0.158218242821473
1854 0.159446004993758
1855 0.159472534332085
1856 0.159511157927591
1857 0.159655898876404
1858 0.159655898876404
1859 0.159655898876404
1860 0.159655898876404
1861 0.159763186641698
1862 0.159763186641698
1863 0.159780236907731
1864 0.159780236907731
1865 0.1589885377943
1866 0.15908302354399
1867 0.158928681930693
1868 0.159204826732673
1869 0.159234607054455
1870 0.159443069306931
1871 0.159443069306931
1872 0.159634127475248
1873 0.159528745376079
1874 0.159552250308261
1875 0.160122919235512
1876 0.160311729346486
1877 0.160311729346486
1878 0.160415382244143
1879 0.160415382244143
1880 0.160415382244143
1881 0.160155866093366
1882 0.16033707002457
1883 0.160552057739558
1884 0.160655712530713
1885 0.160478911042945
1886 0.160307138480392
1887 0.160307138480392
1888 0.160307138480392
1889 0.16038756127451
1890 0.159579400121803
1891 0.159414157542579
1892 0.159574969586375
1893 0.159675334549878
1894 0.159675334549878
1895 0.159675334549878
1896 0.159675334549878
1897 0.159716012773723
1898 0.159716012773723
1899 0.159716012773723
1900 0.159141570823245
1901 0.158322803850782
1902 0.158322803850782
1903 0.158786853188929
1904 0.159064380264741
1905 0.159064380264741
1906 0.159175315884477
1907 0.15925428700361
1908 0.15925428700361
1909 0.158420325567503
1910 0.158420325567503
1911 0.158458408004779
1912 0.158458408004779
1913 0.158543533452808
1914 0.158225566150179
1915 0.158225566150179
1916 0.158225566150179
1917 0.158225566150179
1918 0.158248286650775
1919 0.158286086309524
1920 0.158286086309524
1921 0.157605029585799
1922 0.157605029585799
1923 0.157605029585799
1924 0.157691568047337
1925 0.157691568047337
1926 0.157691568047337
1927 0.157691568047337
1928 0.157900517751479
1929 0.157434404481132
1930 0.1579296875
1931 0.157948481721698
1932 0.157802193757362
1933 0.157940959952886
1934 0.157774632352941
1935 0.157774632352941
1936 0.158019852941176
1937 0.158059558823529
1938 0.158059558823529
1939 0.157994577960141
1940 0.158034616510539
1941 0.158034616510539
1942 0.158097555620609
1943 0.158097555620609
1944 0.158097555620609
1945 0.15870718676815
1946 0.15870718676815
1947 0.15870718676815
1948 0.159007611241218
1949 0.15915581088993
1950 0.15915581088993
1951 0.15915581088993
1952 0.1592337529274
1953 0.15925644028103
1954 0.159512953747073
1955 0.160731118266979
1956 0.160731118266979
1957 0.160803205503513
1958 0.160303019253209
1959 0.161213900233372
1960 0.161274431155193
1961 0.161348818553092
1962 0.161348818553092
1963 0.161371426487748
1964 0.161371426487748
1965 0.161371426487748
1966 0.160890625
1967 0.160890625
1968 0.160816274680604
1969 0.16088487224158
1970 0.16088487224158
1971 0.159922866205306
1972 0.159922866205306
1973 0.159973688004614
1974 0.159973688004614
1975 0.15999387254902
1976 0.16012651384083
1977 0.160144896193772
1978 0.160425677623991
1979 0.160425677623991
1980 0.160425677623991
1981 0.160483708189158
1982 0.160483708189158
1983 0.160483708189158
1984 0.160504253171857
1985 0.160504253171857
1986 0.160549307958477
1987 0.160628964821223
1988 0.160628964821223
1989 0.160930291234141
1990 0.160974264705882
1991 0.160974264705882
1992 0.161023284313725
1993 0.161085279700115
1994 0.161238465974625
1995 0.161265138408305
1996 0.161265138408305
1997 0.161265138408305
1998 0.161396337946943
1999 0.161458693771626
2000 0.161587009803922
2001 0.161774437716263
2002 0.161844723183391
2003 0.161844723183391
2004 0.161389727011494
2005 0.161389727011494
2006 0.161526221264368
2007 0.161544540229885
2008 0.161544540229885
2009 0.16170941091954
2010 0.16173275862069
2011 0.162006106321839
2012 0.162029454022989
2013 0.162325431034483
2014 0.162325431034483
2015 0.162346264367816
2016 0.162346264367816
2017 0.162464839265212
2018 0.162773751435132
2019 0.16308122847302
2020 0.162426869292237
2021 0.162483233447489
2022 0.162483233447489
2023 0.162638056506849
2024 0.162638056506849
2025 0.162223721590909
2026 0.161945189051919
2027 0.161945189051919
2028 0.16214058972912
2029 0.162203371896163
2030 0.162332816027088
2031 0.162332816027088
2032 0.162332816027088
2033 0.162495062076749
2034 0.162683055869074
2035 0.162956242953777
2036 0.163128875422773
2037 0.163355411499436
2038 0.163355411499436
2039 0.16359674464487
2040 0.163829270011274
2041 0.163829270011274
2042 0.163829270011274
2043 0.163829270011274
2044 0.163931440248027
2045 0.163219834826428
2046 0.163327267637178
2047 0.163327267637178
2048 0.163327267637178
2049 0.163327267637178
2050 0.163327267637178
2051 0.163351063829787
2052 0.163351063829787
2053 0.163351063829787
2054 0.163376609742441
2055 0.163376609742441
2056 0.16375349944009
2057 0.163775895856663
2058 0.163795142777156
2059 0.163828037513998
2060 0.163997760358343
2061 0.164361352183651
2062 0.164444638857783
2063 0.164444638857783
2064 0.164584731543624
2065 0.164584731543624
2066 0.164147505574136
2067 0.164500486651835
2068 0.164661429365962
2069 0.164661429365962
2070 0.164661429365962
2071 0.165221774193548
2072 0.165327099555061
2073 0.165375764738598
2074 0.164794435215947
2075 0.163959708470847
2076 0.164184887238724
2077 0.164184887238724
2078 0.163687020810515
2079 0.163159078516903
2080 0.163159078516903
2081 0.163488958560523
2082 0.163488958560523
2083 0.163488958560523
2084 0.163534964558342
2085 0.162974009229099
2086 0.163193539630836
2087 0.163227470141151
2088 0.163252918023887
2089 0.163599009229099
2090 0.163746267643865
2091 0.163913205754615
2092 0.163948493485342
2093 0.162965045797414
2094 0.162965045797414
2095 0.162965045797414
2096 0.163002761314655
2097 0.163002761314655
2098 0.163002761314655
2099 0.163023302801724
2100 0.163093009159483
2101 0.163276198814655
2102 0.163303475215517
2103 0.163303475215517
2104 0.162668475348339
2105 0.162668475348339
2106 0.162668475348339
2107 0.162668475348339
2108 0.162668475348339
2109 0.16268723204716
2110 0.162707663451233
2111 0.162748861200429
2112 0.162766278135048
2113 0.162766278135048
2114 0.162864415862808
2115 0.162598280916844
2116 0.1624494142705
2117 0.162467385516507
2118 0.162359375
2119 0.161846861758475
2120 0.161497890295359
2121 0.161497890295359
2122 0.161497890295359
2123 0.161497890295359
2124 0.161497890295359
2125 0.161613594409283
2126 0.161653151371308
2127 0.161653151371308
2128 0.161653151371308
2129 0.162013449367089
2130 0.162013449367089
2131 0.16207871835443
2132 0.16207871835443
2133 0.162249142932489
2134 0.162249142932489
2135 0.16237539556962
2136 0.162415611814346
2137 0.162113157894737
2138 0.162827631578947
2139 0.162878289473684
2140 0.162878289473684
2141 0.162895065789474
2142 0.162895065789474
2143 0.163100328947368
2144 0.163100328947368
2145 0.163309210526316
2146 0.163309210526316
2147 0.163645065789474
2148 0.163345125786164
2149 0.162730057351408
2150 0.162797510427529
2151 0.162797510427529
2152 0.16292068561001
2153 0.162971845672576
2154 0.162991723149114
2155 0.162536707380457
2156 0.162536707380457
2157 0.162110103626943
2158 0.162110103626943
2159 0.162232512953368
2160 0.16291871761658
2161 0.162944300518135
2162 0.162985751295337
2163 0.16282478024819
2164 0.162720493285124
2165 0.162746965392562
2166 0.16282993285124
2167 0.16282993285124
2168 0.162985537190083
2169 0.162864368556701
2170 0.16303543814433
2171 0.16303543814433
2172 0.16303543814433
2173 0.16303543814433
2174 0.162008243865031
2175 0.162913790899795
2176 0.162913790899795
2177 0.163182834867076
2178 0.163226610429448
2179 0.163108720633299
2180 0.163108720633299
2181 0.163108720633299
2182 0.163108720633299
2183 0.163167134831461
2184 0.163337589376915
2185 0.163355783963228
2186 0.163225765306122
2187 0.163259885204082
2188 0.163384566326531
2189 0.163384566326531
2190 0.162939532520325
2191 0.162991933434959
2192 0.162991933434959
2193 0.162991933434959
2194 0.163008447662602
2195 0.162629812563323
2196 0.162837196048632
2197 0.162274217961655
2198 0.162274217961655
2199 0.161808731155779
2200 0.162042085427136
2201 0.16175119107322
2202 0.161132773631841
2203 0.161132773631841
2204 0.161202736318408
2205 0.161202736318408
2206 0.161202736318408
2207 0.161324937810945
2208 0.161599502487562
2209 0.161519010934394
2210 0.161519010934394
2211 0.161519010934394
2212 0.161595427435388
2213 0.161705392644135
2214 0.161797030318091
2215 0.161942718687873
2216 0.162146496023857
2217 0.162295804369414
2218 0.16234731876862
2219 0.162432658887786
2220 0.162495965739821
2221 0.162600235849057
2222 0.162633751241311
2223 0.162462252475248
2224 0.161824557086614
2225 0.161824557086614
2226 0.161824557086614
2227 0.161030883789062
2228 0.160663302529183
2229 0.160681541828794
2230 0.160681541828794
2231 0.160681541828794
2232 0.160681541828794
2233 0.160915916828794
2234 0.160915916828794
2235 0.160878640776699
2236 0.160929308252427
2237 0.160969356796117
2238 0.160969356796117
2239 0.161094963592233
2240 0.161094963592233
2241 0.161094963592233
2242 0.160711519845111
2243 0.160711519845111
2244 0.160711519845111
2245 0.160745401742498
2246 0.161282974346563
2247 0.161371006776379
2248 0.162133954501452
2249 0.162259499031946
2250 0.162259499031946
2251 0.162259499031946
2252 0.162356001936108
2253 0.162460672797677
2254 0.162627964666021
2255 0.162723560019361
2256 0.162723560019361
2257 0.162723560019361
2258 0.16293048160697
2259 0.163291384317522
2260 0.163291384317522
2261 0.163291384317522
2262 0.1634375
2263 0.1634375
2264 0.163768453533398
2265 0.164788238141336
2266 0.164895631655373
2267 0.164778469535783
2268 0.164778469535783
2269 0.164794487427466
2270 0.164377109450338
2271 0.16440031340405
2272 0.16440031340405
2273 0.164415682256509
2274 0.164415682256509
2275 0.164460884763742
2276 0.16447806171649
2277 0.16447806171649
2278 0.164498553519769
2279 0.164498553519769
2280 0.164966851494696
2281 0.164966851494696
2282 0.164966851494696
2283 0.164966851494696
2284 0.164966851494696
2285 0.164823880057803
2286 0.16439629318618
2287 0.16439629318618
2288 0.163993720095694
2289 0.164237440191388
2290 0.164293660287081
2291 0.164468899521531
2292 0.164526315789474
2293 0.164609225621415
2294 0.164685109942639
2295 0.164318452380952
2296 0.164318452380952
2297 0.164656547619048
2298 0.164656547619048
2299 0.164688095238095
2300 0.164737202380952
2301 0.164737202380952
2302 0.164178503787879
2303 0.16421845407197
2304 0.164925130208333
2305 0.164798663670766
2306 0.164909236045412
2307 0.165364238410596
2308 0.165883100756859
2309 0.165620573654391
2310 0.165223928907721
2311 0.165223928907721
2312 0.165799788135593
2313 0.165841866760829
2314 0.165841866760829
2315 0.165952507062147
2316 0.165969868173258
2317 0.16569842575188
2318 0.16569842575188
2319 0.165941314553991
2320 0.165989143192488
2321 0.165614758895131
2322 0.165823092228464
2323 0.165823092228464
2324 0.165858204588015
2325 0.165963834269663
2326 0.165963834269663
2327 0.165963834269663
2328 0.165963834269663
2329 0.165978757022472
2330 0.165978757022472
2331 0.166026743913858
2332 0.166026743913858
2333 0.165891019644528
2334 0.165298546511628
2335 0.16507711038961
2336 0.165544410946197
2337 0.165544410946197
2338 0.165544410946197
2339 0.165722402597403
2340 0.165722402597403
2341 0.165670428240741
2342 0.165911747685185
2343 0.165911747685185
2344 0.16530645718232
2345 0.16530645718232
2346 0.16530645718232
2347 0.16530645718232
2348 0.16530645718232
2349 0.165448895027624
2350 0.165469613259668
2351 0.164692651098901
2352 0.164737866300366
2353 0.164756467490842
2354 0.164854910714286
2355 0.164869505494505
2356 0.164869505494505
2357 0.164979109432234
2358 0.164979109432234
2359 0.164979109432234
2360 0.164979109432234
2361 0.165163404304029
2362 0.165242673992674
2363 0.165242673992674
2364 0.164977433729433
2365 0.165079410420475
2366 0.165079410420475
2367 0.16528593464351
2368 0.165962065813528
2369 0.165702269616788
2370 0.165207386363636
2371 0.164460895117541
2372 0.164341971544715
2373 0.16383030098832
2374 0.16401055705301
2375 0.164047338274933
2376 0.164047338274933
2377 0.164047338274933
2378 0.164062219227314
2379 0.164100965858041
2380 0.164100965858041
2381 0.164118654537287
2382 0.164179862982929
2383 0.164179862982929
2384 0.164221417340521
2385 0.164221417340521
2386 0.164221417340521
2387 0.164237421383648
2388 0.164461477987421
2389 0.164237231182796
2390 0.164106982990152
2391 0.164148388540734
2392 0.164148388540734
2393 0.164162656669651
2394 0.164162656669651
2395 0.164162656669651
2396 0.164162656669651
2397 0.164333594449418
2398 0.164219309033989
2399 0.164845706618962
2400 0.164975402504472
2401 0.165058419051878
2402 0.164628506233304
2403 0.164663012021371
2404 0.164312056344277
2405 0.164353371783496
2406 0.164368899733807
2407 0.164613464951198
2408 0.164631765749778
2409 0.164694154835847
2410 0.164716614906832
2411 0.164716614906832
2412 0.164811723602484
2413 0.165657938441098
2414 0.165657938441098
2415 0.1649375
2416 0.165161068281938
2417 0.165161068281938
2418 0.165161068281938
2419 0.165306718061674
2420 0.164948374340949
2421 0.165088422671353
2422 0.165297945957821
2423 0.165425362478032
2424 0.165425362478032
2425 0.165503075571178
2426 0.165241502192982
2427 0.165259046052632
2428 0.165318530701754
2429 0.165318530701754
2430 0.165318530701754
2431 0.165318530701754
2432 0.165478618421053
2433 0.165478618421053
2434 0.165478618421053
2435 0.165495065789474
2436 0.165495065789474
2437 0.165495065789474
2438 0.165725054824561
2439 0.166019736842105
2440 0.16615350877193
2441 0.166261787280702
2442 0.166131956617003
2443 0.166298477212971
2444 0.165882641921397
2445 0.166103984716157
2446 0.166330240174673
2447 0.16634443231441
2448 0.166760917030568
2449 0.167006550218341
2450 0.167020742358079
2451 0.167223799126638
2452 0.166609239130435
2453 0.16678152173913
2454 0.167144565217391
2455 0.167251086956522
2456 0.167251086956522
2457 0.167152747610773
2458 0.166533845155709
2459 0.166659548010381
2460 0.166659548010381
2461 0.166676308391003
2462 0.166676308391003
2463 0.166907980103806
2464 0.166907980103806
2465 0.16695285467128
2466 0.166537176724138
2467 0.166537176724138
2468 0.166340630378657
2469 0.166340630378657
2470 0.166378012048193
2471 0.166378012048193
2472 0.166248925193465
2473 0.166248925193465
2474 0.166248925193465
2475 0.166426268271711
2476 0.166426268271711
2477 0.16675972699914
2478 0.166130341880342
2479 0.16582320971867
2480 0.16582320971867
2481 0.166002504262575
2482 0.165549861937128
2483 0.165613317757009
2484 0.165654156064461
2485 0.165675890585242
2486 0.165675890585242
2487 0.165378539729501
2488 0.16540257819104
2489 0.16540257819104
2490 0.165592772612003
2491 0.165149799915754
2492 0.165296703875316
2493 0.165355939342881
2494 0.165355939342881
2495 0.165355939342881
2496 0.165355939342881
2497 0.165355939342881
2498 0.164987920168067
2499 0.164987920168067
2500 0.164987920168067
2501 0.164987920168067
2502 0.165143119747899
2503 0.165254201680672
2504 0.165269432773109
2505 0.165269432773109
2506 0.165512605042017
2507 0.165512605042017
2508 0.165512605042017
2509 0.165647846638655
2510 0.165661239495798
2511 0.165691964285714
2512 0.165834033613445
2513 0.165994222689076
2514 0.166007615546218
2515 0.166064075630252
2516 0.166094012605042
2517 0.166166754201681
2518 0.166042191435768
2519 0.166042191435768
2520 0.166143471872376
2521 0.166161576406381
2522 0.166292243912678
2523 0.166062709555742
2524 0.166120337384744
2525 0.165146110648918
2526 0.165405054076539
2527 0.165604721297837
2528 0.166091150166389
2529 0.166091150166389
2530 0.166128327787022
2531 0.166275218386023
2532 0.166570559484193
2533 0.166585638519135
2534 0.166856541181364
2535 0.166856541181364
2536 0.166856541181364
2537 0.166993095930233
2538 0.16719217192691
2539 0.166823477630489
2540 0.167096882767191
2541 0.167157984672742
2542 0.167157984672742
2543 0.167157984672742
2544 0.167178697183099
2545 0.167758388566694
2546 0.167772369511185
2547 0.168201636288318
2548 0.16851776097763
2549 0.168091481023102
2550 0.168173731435644
2551 0.168049258037923
2552 0.168049258037923
2553 0.167463054187192
2554 0.167676005747126
2555 0.167777093596059
2556 0.167967980295566
2557 0.168179905582923
2558 0.168168068088597
2559 0.168213443396226
2560 0.168342391304348
2561 0.168502358490566
2562 0.168544401148482
2563 0.168544401148482
2564 0.168544401148482
2565 0.168544401148482
2566 0.168671041837572
2567 0.168685654224774
2568 0.168765125102543
2569 0.168871257178015
2570 0.168413225674571
2571 0.168413225674571
2572 0.168457686017989
2573 0.168905611201962
2574 0.169111519607843
2575 0.168899622756933
2576 0.168899622756933
2577 0.168913387030995
2578 0.16894219004894
2579 0.168988325856444
2580 0.168346438717532
2581 0.168361657873377
2582 0.168361657873377
2583 0.167922734627832
2584 0.167676553672316
2585 0.167676553672316
2586 0.167723466505246
2587 0.167855125100888
2588 0.167855125100888
2589 0.167886148103309
2590 0.167886148103309
2591 0.167171448635634
2592 0.167068213712911
2593 0.167126854450682
2594 0.167392993183641
2595 0.167392993183641
2596 0.167392993183641
2597 0.167510525260626
2598 0.167510525260626
2599 0.167668404170008
2600 0.167248152955272
2601 0.167248152955272
2602 0.167248152955272
2603 0.166896165338645
2604 0.167040836653386
2605 0.166593005952381
2606 0.166622023809524
2607 0.166622023809524
2608 0.166673611111111
2609 0.166324475455265
2610 0.166324475455265
2611 0.166324475455265
2612 0.166324475455265
2613 0.166385837292162
2614 0.166475405779889
2615 0.166475405779889
2616 0.166818091844814
2617 0.166991538004751
2618 0.167055126682502
2619 0.167032608695652
2620 0.167032608695652
2621 0.167032608695652
2622 0.167032608695652
2623 0.167032608695652
2624 0.167032608695652
2625 0.167342638339921
2626 0.167398962450593
2627 0.167063288643533
2628 0.167063288643533
2629 0.167152750394322
2630 0.167152750394322
2631 0.167210173501577
2632 0.167210173501577
2633 0.167923895899054
2634 0.167936711356467
2635 0.167949280362776
2636 0.167949280362776
2637 0.167949280362776
2638 0.168057965299685
2639 0.168098136829653
2640 0.167673447327044
2641 0.167700471698113
2642 0.168000687893082
2643 0.168283706761006
2644 0.168313924921384
2645 0.168313924921384
2646 0.168313924921384
2647 0.168313924921384
2648 0.168469192216981
2649 0.168469192216981
2650 0.168469192216981
2651 0.168469192216981
2652 0.168469192216981
2653 0.168483195754717
2654 0.168594978380503
2655 0.168220268416928
2656 0.168220268416928
2657 0.168220268416928
2658 0.168270963949843
2659 0.168289821708464
2660 0.168309659090909
2661 0.167997458952306
2662 0.167997458952306
2663 0.16801114151681
2664 0.168201231430805
2665 0.168201231430805
2666 0.168288457779515
2667 0.168484900312744
2668 0.168203003120125
2669 0.168229085413417
2670 0.168229085413417
2671 0.167663898601399
2672 0.167663898601399
2673 0.16767871017871
2674 0.167546305275407
2675 0.167633824670287
2676 0.167633824670287
2677 0.16766170480993
2678 0.16766170480993
2679 0.167973719937936
2680 0.167973719937936
2681 0.168163547323507
2682 0.168163547323507
2683 0.167871275154799
2684 0.16789788119195
2685 0.16789788119195
2686 0.167734978748068
2687 0.167734978748068
2688 0.167734978748068
2689 0.167750193199382
2690 0.167750193199382
2691 0.167766373647604
2692 0.167780863601236
2693 0.167925763137558
2694 0.167542580831409
2695 0.167592859892225
2696 0.167617879137798
2697 0.167632553887606
2698 0.167908006158584
2699 0.168008323710547
2700 0.168046814857583
2701 0.167949759615385
2702 0.167949759615385
2703 0.168210817307692
2704 0.168225480769231
2705 0.168308653846154
2706 0.168327884615385
2707 0.168486298076923
2708 0.168609242890085
2709 0.168638066871637
2710 0.168638066871637
2711 0.168440617805065
2712 0.168497217958557
2713 0.168835140061397
2714 0.169217910590944
2715 0.169253405602456
2716 0.169325354950115
2717 0.169548637759018
2718 0.170215848042978
2719 0.170333125479662
2720 0.170333125479662
2721 0.170539380276285
2722 0.170539380276285
2723 0.170539380276285
2724 0.170552810821182
2725 0.170552810821182
2726 0.170552810821182
2727 0.170552810821182
2728 0.170552810821182
2729 0.170711339217191
2730 0.17087202609363
2731 0.17087202609363
2732 0.171049261320031
2733 0.171049261320031
2734 0.171049261320031
2735 0.170862787356322
2736 0.170958572796935
2737 0.170958572796935
2738 0.170661553899083
2739 0.170440839694656
2740 0.170440839694656
2741 0.170458253816794
2742 0.170581583969466
2743 0.17078554389313
2744 0.17078554389313
2745 0.17078554389313
2746 0.170864742366412
2747 0.170864742366412
2748 0.171002385496183
2749 0.170847942073171
2750 0.170847942073171
2751 0.170847942073171
2752 0.170847942073171
2753 0.170847942073171
2754 0.170699619771863
2755 0.170998811787072
2756 0.171011406844106
2757 0.171011406844106
2758 0.171011406844106
2759 0.170491307634165
2760 0.170491307634165
2761 0.170517290249433
2762 0.170517290249433
2763 0.17062570861678
2764 0.17062570861678
2765 0.170693027210884
2766 0.170719954648526
2767 0.170740032123961
2768 0.170308025621703
2769 0.170436605124341
2770 0.170726262245667
2771 0.170849491716867
2772 0.170505259203606
2773 0.170830672426747
2774 0.171024605559729
2775 0.171205625469572
2776 0.171205625469572
2777 0.171234034560481
2778 0.170689558383234
2779 0.170689558383234
2780 0.170250978747204
2781 0.170141346870343
2782 0.169814126394052
2783 0.169957481412639
2784 0.170015334572491
2785 0.170015334572491
2786 0.170015334572491
2787 0.170071328996283
2788 0.170184014869888
2789 0.170196328996283
2790 0.170196328996283
2791 0.170211663568773
2792 0.170225139405204
2793 0.170225139405204
2794 0.170797734026746
2795 0.170797734026746
2796 0.171044065750371
2797 0.170620836417469
2798 0.170891006661732
2799 0.170777551775148
2800 0.170914848372781
2801 0.170927329881657
2802 0.170551077745026
2803 0.170647798452469
2804 0.170800939572587
2805 0.170813375092115
2806 0.170813375092115
2807 0.170862527512839
2808 0.170862527512839
2809 0.170862527512839
2810 0.170862527512839
2811 0.17091113352898
2812 0.17091113352898
2813 0.17091113352898
2814 0.170924431401321
2815 0.170924431401321
2816 0.170974413059428
2817 0.171330245781365
2818 0.171376329787234
2819 0.171376329787234
2820 0.171376329787234
2821 0.171376329787234
2822 0.171268772893773
2823 0.171268772893773
2824 0.171169701683748
2825 0.171169701683748
2826 0.171233986090776
2827 0.171251601390922
2828 0.171471907027818
2829 0.171471907027818
2830 0.171503477306003
2831 0.171611914348463
2832 0.171674597364568
2833 0.171674597364568
2834 0.171705938872621
2835 0.171811630673499
2836 0.171953239385066
2837 0.171988386978786
2838 0.172025877834674
2839 0.172425932699342
2840 0.172502055921053
2841 0.172502055921053
2842 0.172711531432749
2843 0.172495437956204
2844 0.172089474163028
2845 0.172089474163028
2846 0.172101300946143
2847 0.172101300946143
2848 0.172188864628821
2849 0.172188864628821
2850 0.172188864628821
2851 0.172283251455604
2852 0.172299627001456
2853 0.172400836972343
2854 0.172480241642442
2855 0.172480241642442
2856 0.172480241642442
2857 0.172480241642442
2858 0.172544058866279
2859 0.172544058866279
2860 0.172326741654572
2861 0.172326741654572
2862 0.172509071117562
2863 0.172630624092888
2864 0.172693214804064
2865 0.172693214804064
2866 0.172709316037736
2867 0.172709316037736
2868 0.172804789550073
2869 0.172804789550073
2870 0.172879399492017
2871 0.172770123277737
2872 0.172770123277737
2873 0.172770123277737
2874 0.172871872733865
2875 0.172899066352429
2876 0.172899066352429
2877 0.172943029369108
2878 0.172943029369108
2879 0.172244543650794
2880 0.172244543650794
2881 0.172244543650794
2882 0.172347582972583
2883 0.172347582972583
2884 0.172377344877345
2885 0.172377344877345
2886 0.172447916666667
2887 0.172126979841613
2888 0.172152402807775
2889 0.172041471962617
2890 0.172283429187635
2891 0.172456640905823
2892 0.172456640905823
2893 0.171796149035025
2894 0.171580790506781
2895 0.171672243040685
2896 0.172035376516774
2897 0.1721573875803
2898 0.1721573875803
2899 0.172170993932905
2900 0.172346092077088
2901 0.171866331792319
2902 0.171884334992888
2903 0.172000133357041
2904 0.172052364864865
2905 0.172065033783784
2906 0.172065033783784
2907 0.172111264224751
2908 0.172321746088193
2909 0.172501555832148
2910 0.172538229018492
2911 0.172538229018492
2912 0.172538229018492
2913 0.172562455547653
2914 0.172404187366927
2915 0.172404187366927
2916 0.172446327182399
2917 0.172940915542938
2918 0.172940915542938
2919 0.172875221631206
2920 0.172889184397163
2921 0.172983820921986
2922 0.173041666666667
2923 0.173041666666667
2924 0.173132092198582
2925 0.173422872340425
2926 0.173422872340425
2927 0.173315246279235
2928 0.173315246279235
2929 0.173341380226789
2930 0.173128096249115
2931 0.173259023354565
2932 0.173259023354565
2933 0.173259023354565
2934 0.173004010930889
2935 0.173004010930889
2936 0.173004010930889
2937 0.17262526371308
2938 0.17262526371308
2939 0.17262526371308
2940 0.17251559205903
2941 0.17251559205903
2942 0.171944274475524
2943 0.171978146853147
2944 0.172231643356643
2945 0.172273601398601
2946 0.172378059440559
2947 0.172378059440559
2948 0.172378059440559
2949 0.172592657342657
2950 0.172728146853147
2951 0.172728146853147
2952 0.173006555944056
2953 0.173006555944056
2954 0.173006555944056
2955 0.173006555944056
2956 0.172917903282123
2957 0.17304251047486
2958 0.172825793235704
2959 0.172996426080893
2960 0.172996426080893
2961 0.172996426080893
2962 0.172397352430556
2963 0.171955882352941
2964 0.171955882352941
2965 0.171624827467219
2966 0.171047604739011
2967 0.171047604739011
2968 0.170421009911141
2969 0.170421009911141
2970 0.169838963580667
2971 0.169854918311777
2972 0.170096872875595
2973 0.170096872875595
2974 0.170369221617947
2975 0.170369221617947
2976 0.170369221617947
2977 0.170369221617947
2978 0.170393227396329
2979 0.170429129843644
2980 0.170429129843644
2981 0.170353869653768
2982 0.170353869653768
2983 0.170256105834464
2984 0.170591290705563
2985 0.17101970338983
2986 0.171119915254237
2987 0.171131991525424
2988 0.170692989864865
2989 0.170756967905405
2990 0.170653696826469
2991 0.170672476367319
2992 0.170672476367319
2993 0.170158246469401
2994 0.170192501681237
2995 0.170192501681237
2996 0.170242098184264
2997 0.170270258910558
2998 0.170270258910558
2999 0.17028349865501
3000 0.17032069603228
3001 0.170359154337592
3002 0.17037050268998
3003 0.170397402488231
3004 0.170409171149966
3005 0.170526227303295
3006 0.170526227303295
3007 0.170427377352151
3008 0.170478187919463
3009 0.170478187919463
3010 0.170826342281879
3011 0.170901426174497
3012 0.170901426174497
3013 0.170901426174497
3014 0.171050545302013
3015 0.171070679530201
3016 0.171000125670241
3017 0.171196799597855
3018 0.171196799597855
3019 0.171212508378016
3020 0.171212508378016
3021 0.171122948760884
3022 0.171122948760884
3023 0.171122948760884
3024 0.171254395512391
3025 0.171254395512391
3026 0.171282861687877
3027 0.170990349264706
3028 0.170990349264706
3029 0.171144928141711
3030 0.171156626002674
3031 0.171419827874332
3032 0.171419827874332
3033 0.171439254679144
3034 0.171756559157754
3035 0.171756559157754
3036 0.171756559157754
3037 0.171667084168337
3038 0.171667084168337
3039 0.171667084168337
3040 0.171802980961924
3041 0.171819963308873
3042 0.171819963308873
3043 0.171969854903269
3044 0.172072840226818
3045 0.172072840226818
3046 0.172447881921281
3047 0.172447881921281
3048 0.172536875
3049 0.172551458333333
3050 0.172713333333333
3051 0.172713333333333
3052 0.172385513630319
3053 0.172385513630319
3054 0.172571060505319
3055 0.172606382978723
3056 0.172665600066489
3057 0.172930726396277
3058 0.172930726396277
3059 0.173051030585106
3060 0.173221409574468
3061 0.173232214095745
3062 0.173506274933511
3063 0.173506274933511
3064 0.173318185590969
3065 0.173441027556441
3066 0.172951067174057
3067 0.172951067174057
3068 0.172951067174057
3069 0.172951067174057
3070 0.173076811714097
3071 0.173285903375248
3072 0.173297071475844
3073 0.173309480476506
3074 0.173417438782263
3075 0.173417438782263
3076 0.173417438782263
3077 0.173417438782263
3078 0.173417438782263
3079 0.173491892786234
3080 0.173554971872932
3081 0.173554971872932
3082 0.173554971872932
3083 0.173603366975513
3084 0.173721045665122
3085 0.173774197551291
3086 0.173774197551291
3087 0.17383893117141
3088 0.17383893117141
3089 0.17383893117141
3090 0.173850099272005
3091 0.174343977498345
3092 0.174354731965586
3093 0.174149041639128
3094 0.17390367501648
3095 0.174103699736322
3096 0.173606069316689
3097 0.172994808698496
3098 0.172994808698496
3099 0.172443200325733
3100 0.172522190553746
3101 0.172303240740741
3102 0.172303240740741
3103 0.171941429034349
3104 0.172113374918989
3105 0.172113374918989
3106 0.172113374918989
3107 0.171579648160103
3108 0.171607892188509
3109 0.171511693548387
3110 0.171000361503856
3111 0.170775655370844
3112 0.17079183983376
3113 0.170919717071611
3114 0.170657107530313
3115 0.171336750159541
3116 0.171510051052967
3117 0.171654634652202
3118 0.171757538289726
3119 0.17177907626037
3120 0.172024170389279
3121 0.171735469745223
3122 0.171759156050955
3123 0.171794187898089
3124 0.171885151273885
3125 0.171909633757962
3126 0.171909633757962
3127 0.171933320063694
3128 0.171618849206349
3129 0.171618849206349
3130 0.17168253968254
3131 0.171514941344325
3132 0.171514941344325
3133 0.171528416296766
3134 0.171528416296766
3135 0.171422181760608
3136 0.171422181760608
3137 0.171816814439519
3138 0.171816814439519
3139 0.171946841355288
3140 0.171532512626263
3141 0.171532512626263
3142 0.171618923611111
3143 0.171618923611111
3144 0.171640230429293
3145 0.171640230429293
3146 0.171640230429293
3147 0.171932212752525
3148 0.17205078125
3149 0.172155737058081
3150 0.172165798611111
3151 0.172268584280303
3152 0.17233428030303
3153 0.171952731423174
3154 0.171952731423174
3155 0.172140664357683
3156 0.172209343513854
3157 0.172228431989924
3158 0.172381139798489
3159 0.172409477329975
3160 0.172409477329975
3161 0.17262830604534
3162 0.17299098709068
3163 0.173207847921914
3164 0.173207847921914
3165 0.173207847921914
3166 0.173257635390428
3167 0.173268655541562
3168 0.173268655541562
3169 0.173268655541562
3170 0.173322378778338
3171 0.173322378778338
3172 0.173412901448363
3173 0.173437893576826
3174 0.173526054785894
3175 0.173671087846348
3176 0.173826353904282
3177 0.173898575251889
3178 0.173941868702771
3179 0.174041640428212
3180 0.174041640428212
3181 0.174041640428212
3182 0.174041640428212
3183 0.173868907232704
3184 0.173409482758621
3185 0.173420650470219
3186 0.173549177115987
3187 0.173556156015038
3188 0.173567316729323
3189 0.173567316729323
3190 0.173567316729323
3191 0.172970796943231
3192 0.172970796943231
3193 0.173030840611354
3194 0.173040782907049
3195 0.173050725202745
3196 0.173050725202745
3197 0.173050725202745
3198 0.172684120571784
3199 0.172852703542573
3200 0.173076833436917
3201 0.173101110938471
3202 0.173101110938471
3203 0.173334951833437
3204 0.173412445618397
3205 0.1734375
3206 0.173510138284649
3207 0.173510138284649
3208 0.173392690875233
3209 0.173539338919926
3210 0.173539338919926
3211 0.173539338919926
3212 0.173444285049628
3213 0.173444285049628
3214 0.173444285049628
3215 0.173444285049628
3216 0.173444285049628
3217 0.173119975262832
3218 0.173129831478046
3219 0.172694975339088
3220 0.172306894963145
3221 0.172348932739558
3222 0.172348932739558
3223 0.172358617249847
3224 0.172673035604665
3225 0.172673035604665
3226 0.172673035604665
3227 0.172237798347613
3228 0.172270119339045
3229 0.172409539473684
3230 0.172409539473684
3231 0.172314029051988
3232 0.172333142201835
3233 0.172468272171254
3234 0.172468272171254
3235 0.172468272171254
3236 0.172468272171254
3237 0.172468272171254
3238 0.172468272171254
3239 0.172539181957187
3240 0.172553899082569
3241 0.172553899082569
3242 0.172553899082569
3243 0.17260378440367
3244 0.172939411314985
3245 0.173052752293578
3246 0.173094610091743
3247 0.173094610091743
3248 0.172726128737035
3249 0.172726128737035
3250 0.172726128737035
3251 0.172327127659574
3252 0.172359802431611
3253 0.172417413426488
3254 0.172417413426488
3255 0.172417413426488
3256 0.172417413426488
3257 0.172523352065614
3258 0.172523352065614
3259 0.172523352065614
3260 0.172523352065614
3261 0.172523352065614
3262 0.172722509113001
3263 0.172733520656136
3264 0.172842496962333
3265 0.172842496962333
3266 0.172892618469016
3267 0.172867111650485
3268 0.172689583333333
3269 0.173554166666667
3270 0.173868181818182
3271 0.173868181818182
3272 0.173420506042296
3273 0.173523036253776
3274 0.173523036253776
3275 0.173523036253776
3276 0.173523036253776
3277 0.173537575528701
3278 0.172968938026474
3279 0.172968938026474
3280 0.173138349879663
3281 0.17326714801444
3282 0.172744679256595
3283 0.172269825268817
3284 0.172269825268817
3285 0.172269825268817
3286 0.172269825268817
3287 0.17237380525687
3288 0.172428875448029
3289 0.171915364583333
3290 0.171927455357143
3291 0.171927455357143
3292 0.172029389880952
3293 0.172029389880952
3294 0.172029389880952
3295 0.172076822916667
3296 0.172076822916667
3297 0.172043612433076
3298 0.172043612433076
3299 0.172043612433076
3300 0.172107190660321
3301 0.172107190660321
3302 0.172311867935753
3303 0.172311867935753
3304 0.172405562165378
3305 0.172405562165378
3306 0.17231550980975
3307 0.17231550980975
3308 0.17231550980975
3309 0.172326471462545
3310 0.172338919441142
3311 0.172379793400713
3312 0.172379793400713
3313 0.172502413844326
3314 0.172536950386215
3315 0.172274985172005
3316 0.172274985172005
3317 0.171754580378251
3318 0.171754580378251
3319 0.171839908392435
3320 0.171839908392435
3321 0.172204861111111
3322 0.172204861111111
3323 0.171688861094762
3324 0.171688861094762
3325 0.171730245732784
3326 0.171993268098882
3327 0.171993268098882
3328 0.172045504708652
3329 0.172076957033549
3330 0.172076957033549
3331 0.172164692466157
3332 0.172194673337257
3333 0.172430841671571
3334 0.172352573529412
3335 0.172352573529412
3336 0.172469485294118
3337 0.172391975308642
3338 0.172391975308642
3339 0.172586713697825
3340 0.17259847148736
3341 0.17259847148736
3342 0.172643114344503
3343 0.172653402410347
3344 0.17279284244562
3345 0.172987397119342
3346 0.172987397119342
3347 0.173150903880071
3348 0.173009646420188
3349 0.172796948185012
3350 0.172796948185012
3351 0.172796948185012
3352 0.172813231850117
3353 0.173285092213115
3354 0.173285092213115
3355 0.173300496205487
3356 0.17341524372446
3357 0.17342454757735
3358 0.173879889083479
3359 0.173848214285714
3360 0.17385805393586
3361 0.173891217201166
3362 0.173965196793003
3363 0.174019679300292
3364 0.174019679300292
3365 0.173927556818182
3366 0.173987470862471
3367 0.173987470862471
3368 0.173987470862471
3369 0.173987470862471
3370 0.173987470862471
3371 0.173987470862471
3372 0.173841312572759
3373 0.173841312572759
3374 0.173660792151163
3375 0.173285326086957
3376 0.17351231884058
3377 0.17358768115942
3378 0.17358768115942
3379 0.17358768115942
3380 0.17358768115942
3381 0.17358768115942
3382 0.173543898378691
3383 0.17356380283729
3384 0.173657353792704
3385 0.173669296467863
3386 0.173802656340475
3387 0.173802656340475
3388 0.173844093804285
3389 0.173844093804285
3390 0.173891683555298
3391 0.173891683555298
3392 0.173891683555298
3393 0.173891683555298
3394 0.173891683555298
3395 0.173891683555298
3396 0.174072452229299
3397 0.174072452229299
3398 0.174187717139548
3399 0.174187717139548
3400 0.174187717139548
3401 0.174386037927041
3402 0.174460408222351
3403 0.174460408222351
3404 0.174434678819444
3405 0.174583514178241
3406 0.174699978298611
3407 0.17471263744213
3408 0.174937065972222
3409 0.174937065972222
3410 0.175158781828704
3411 0.175064125722543
3412 0.175064125722543
3413 0.175076950867052
3414 0.175086524566474
3415 0.175202492774567
3416 0.175245303468208
3417 0.175153271230503
3418 0.175153271230503
3419 0.175153271230503
3420 0.175217359907568
3421 0.175289753032929
3422 0.175289753032929
3423 0.175289753032929
3424 0.175317554881571
3425 0.175237081408776
3426 0.174886658031088
3427 0.175151662348877
3428 0.175268242659758
3429 0.175400474956822
3430 0.175400474956822
3431 0.175340369677791
3432 0.175353495397008
3433 0.175599287974684
3434 0.175876186708861
3435 0.175946130609896
3436 0.176013197640967
3437 0.176048259493671
3438 0.176048259493671
3439 0.176048259493671
3440 0.176303042289988
3441 0.176131824712644
3442 0.176131824712644
3443 0.176131824712644
3444 0.175646107613051
3445 0.175726602747567
3446 0.175805309101317
3447 0.175834466227819
3448 0.175844841156268
3449 0.175844841156268
3450 0.175925694046938
3451 0.175925694046938
3452 0.175937321121923
3453 0.175937321121923
3454 0.175937321121923
3455 0.175948232684602
3456 0.176050550944476
3457 0.176253577561534
3458 0.176532269605037
3459 0.176585217515741
3460 0.176518699942792
3461 0.176518699942792
3462 0.17654033180778
3463 0.176633473970252
3464 0.176633473970252
3465 0.176633473970252
3466 0.176976902173913
3467 0.177156214244851
3468 0.177067431389365
3469 0.1771024514008
3470 0.177442645797599
3471 0.177476951114923
3472 0.177157729606389
3473 0.177157729606389
3474 0.177157729606389
3475 0.177285189674843
3476 0.177285189674843
3477 0.177285189674843
3478 0.177247006841505
3479 0.177529575256556
3480 0.177529575256556
3481 0.177529575256556
3482 0.177178622159091
3483 0.177346413352273
3484 0.177540305397727
3485 0.177065578992072
3486 0.177065578992072
3487 0.177267659966025
3488 0.177197934352009
3489 0.177404499151104
3490 0.177474002546689
3491 0.177406850961538
3492 0.177560449660634
3493 0.177560449660634
3494 0.177652714932127
3495 0.17768665158371
3496 0.17768665158371
3497 0.17768665158371
3498 0.177520656779661
3499 0.177605755649718
3500 0.177230633802817
3501 0.176887113764045
3502 0.176887113764045
3503 0.177015195115104
3504 0.177015195115104
3505 0.177026951151039
3506 0.177026951151039
3507 0.177116788321168
3508 0.177027742704826
3509 0.177058606902357
3510 0.176887086603139
3511 0.176897596692825
3512 0.176523088727679
3513 0.176523088727679
3514 0.176520740534521
3515 0.176520740534521
3516 0.176636101057906
3517 0.176736323775056
3518 0.176746241648107
3519 0.176746241648107
3520 0.176746241648107
3521 0.176746241648107
3522 0.176746241648107
3523 0.176746241648107
3524 0.176329554908486
3525 0.176329554908486
3526 0.176353993344426
3527 0.176385018025513
3528 0.176040516289343
3529 0.1762379210381
3530 0.175920636013216
3531 0.176022336178414
3532 0.176022336178414
3533 0.175942659603742
3534 0.175527804443225
3535 0.175659798409216
3536 0.175707967635765
3537 0.175707967635765
3538 0.175725623971476
3539 0.175807905924301
3540 0.175497229064039
3541 0.175497229064039
3542 0.175649801587302
3543 0.175649801587302
3544 0.175649801587302
3545 0.175658866995074
3546 0.175725061576355
3547 0.175803058292282
3548 0.175640889830508
3549 0.175662930563149
3550 0.175662930563149
3551 0.175697273100055
3552 0.175706157736468
3553 0.175774671951886
3554 0.175774671951886
3555 0.175602641998908
3556 0.175649235390497
3557 0.175116804951034
3558 0.175203346028292
3559 0.175203346028292
3560 0.175283426278564
3561 0.175283426278564
3562 0.175283426278564
3563 0.175283426278564
3564 0.175354325353645
3565 0.175413662948857
3566 0.175107390065147
3567 0.175155062432139
3568 0.175155062432139
3569 0.175213931867535
3570 0.175213931867535
3571 0.175226995114007
3572 0.175342189196526
3573 0.175464508686211
3574 0.175464508686211
3575 0.175485884907709
3576 0.175591917752443
3577 0.175610579533116
3578 0.175622285559175
3579 0.175667243485342
3580 0.175720005428882
3581 0.175747998099891
3582 0.175747998099891
3583 0.175662981551818
3584 0.175918550351922
3585 0.175928194369247
3586 0.176141885489984
3587 0.176141885489984
3588 0.176141885489984
3589 0.176058238636364
3590 0.176205357142857
3591 0.176476258116883
3592 0.176476258116883
3593 0.176484882305195
3594 0.176513291396104
3595 0.176603591720779
3596 0.176668695887446
3597 0.176821902056277
3598 0.176821902056277
3599 0.176740636830719
3600 0.176786438615468
3601 0.176786438615468
3602 0.177005982963764
3603 0.177164345592212
3604 0.177176007301244
3605 0.177176007301244
3606 0.177176007301244
3607 0.177212851541374
3608 0.177212851541374
3609 0.177212851541374
3610 0.177256118171985
3611 0.177256118171985
3612 0.177486310167658
3613 0.177400506756757
3614 0.177400506756757
3615 0.177516891891892
3616 0.177603378378378
3617 0.177795945945946
3618 0.177871959459459
3619 0.177972466216216
3620 0.1775146484375
3621 0.177526939655172
3622 0.177755987621098
3623 0.177755987621098
3624 0.177794167115178
3625 0.177803417653391
3626 0.178013152583423
3627 0.178013152583423
3628 0.178013152583423
3629 0.178013152583423
3630 0.178013152583423
3631 0.178024421420883
3632 0.178046790904198
3633 0.178103807857912
3634 0.178124327233585
3635 0.178044815761162
3636 0.178044815761162
3637 0.178100457235073
3638 0.177697994903433
3639 0.177697994903433
3640 0.177850388948498
3641 0.177891966201717
3642 0.177329135489043
3643 0.177255442040598
3644 0.177225186766275
3645 0.177225186766275
3646 0.176800033244681
3647 0.176800033244681
3648 0.176809840425532
3649 0.176986203457447
3650 0.177032579787234
3651 0.177088929521277
3652 0.177154255319149
3653 0.177154255319149
3654 0.177214095744681
3655 0.177214095744681
3656 0.177151633900106
3657 0.177151633900106
3658 0.176648193488618
3659 0.176260889651531
3660 0.176365991288279
3661 0.176414004751848
3662 0.176414004751848
3663 0.176434959081309
3664 0.175978947368421
3665 0.175831144957983
3666 0.176030396533613
3667 0.176030396533613
3668 0.176030396533613
3669 0.17613806460084
3670 0.17617844012605
3671 0.17617844012605
3672 0.17617844012605
3673 0.176236377363445
3674 0.176346999737395
3675 0.176444820115546
3676 0.176604024422269
3677 0.176604024422269
3678 0.176750754989496
3679 0.176750754989496
3680 0.176750754989496
3681 0.176582830535152
3682 0.176625623032529
3683 0.176768592602308
3684 0.176856145068206
3685 0.176856145068206
3686 0.177113064008395
3687 0.177132902675761
3688 0.177207994491081
3689 0.177269314008395
3690 0.177269314008395
3691 0.177399003147954
3692 0.177453436516264
3693 0.177527216684155
3694 0.177572960388248
3695 0.177620179695698
3696 0.177684450419727
3697 0.177769215634837
3698 0.177769215634837
3699 0.177769215634837
3700 0.177809384837356
3701 0.177809384837356
3702 0.177247583594566
3703 0.177247583594566
3704 0.177304238505747
3705 0.177459998693835
3706 0.177635514629049
3707 0.177819194096134
3708 0.177819194096134
3709 0.177735150130548
3710 0.177292751171265
3711 0.177303975793857
3712 0.177381572097866
3713 0.177381572097866
3714 0.17744908250911
3715 0.177533023165018
3716 0.177533023165018
3717 0.177541970327954
3718 0.177624121551275
3719 0.177624121551275
3720 0.177624121551275
3721 0.177624121551275
3722 0.177624121551275
3723 0.177624121551275
3724 0.17764689614784
3725 0.177335876623377
3726 0.177388311688312
3727 0.177225123248573
3728 0.177225123248573
3729 0.177291936948625
3730 0.176986664940445
3731 0.177131020196789
3732 0.177153515018125
3733 0.177153515018125
3734 0.176665699174407
3735 0.17671488003096
3736 0.17718040505676
3737 0.17718040505676
3738 0.177319723942208
3739 0.177392769607843
3740 0.177392769607843
3741 0.177402444530444
3742 0.177447594169247
3743 0.177447594169247
3744 0.177141364454733
3745 0.177162583590535
3746 0.177210005144033
3747 0.177229456018519
3748 0.177150064267352
3749 0.17724309125964
3750 0.177414845758355
3751 0.177553901437372
3752 0.177553901437372
3753 0.177553901437372
3754 0.177553901437372
3755 0.177672275641026
3756 0.177672275641026
3757 0.17791233974359
3758 0.178078685897436
3759 0.178087019230769
3760 0.178123397435897
3761 0.178848878205128
3762 0.178899198717949
3763 0.178899198717949
3764 0.178510991820041
3765 0.178543903374233
3766 0.178161811575727
3767 0.178161811575727
3768 0.178262047424783
3769 0.178276867669556
3770 0.178276867669556
3771 0.17839287990821
3772 0.178170165394402
3773 0.178170165394402
3774 0.178170165394402
3775 0.178170165394402
3776 0.178170165394402
3777 0.178284828244275
3778 0.178301685750636
3779 0.178625477099237
3780 0.17879977735369
3781 0.178899332061069
3782 0.178662665142276
3783 0.178823520071138
3784 0.178590658295282
3785 0.178635052004059
3786 0.178647894469812
3787 0.178647894469812
3788 0.17890648782344
3789 0.179038876204972
3790 0.179090880263825
3791 0.179204401319127
3792 0.179256722475901
3793 0.179264967021816
3794 0.179264967021816
3795 0.179348522323694
3796 0.179358352359209
3797 0.179666730086251
3798 0.179666730086251
3799 0.179956240487062
3800 0.179956240487062
3801 0.179963552231237
3802 0.179963552231237
3803 0.179502747599798
3804 0.179053841309824
3805 0.17889273138833
3806 0.17889273138833
3807 0.17889273138833
3808 0.178806375628141
3809 0.17882050879397
3810 0.178729636591479
3811 0.178806547619048
3812 0.178831766917293
3813 0.179049968671679
3814 0.179049968671679
3815 0.179121553884712
3816 0.179121553884712
3817 0.17921287593985
3818 0.179251409774436
3819 0.179251409774436
3820 0.179251409774436
3821 0.179374686716792
3822 0.179216950425638
3823 0.179054370935468
3824 0.179054370935468
3825 0.179186311905953
3826 0.179215232616308
3827 0.179367652576288
3828 0.17940141945973
3829 0.17940141945973
3830 0.179251936531734
3831 0.179276767866067
3832 0.178844201544594
3833 0.178304346478175
3834 0.177796280276817
3835 0.177796280276817
3836 0.177796280276817
3837 0.178102458003953
3838 0.178150938735178
3839 0.178225512598814
3840 0.178273684535573
3841 0.178282639575099
3842 0.178358603013834
3843 0.178502038043478
3844 0.178540019762846
3845 0.17861351284585
3846 0.178649641798419
3847 0.178649641798419
3848 0.178649641798419
3849 0.178681602025692
3850 0.178772387598814
3851 0.178772387598814
3852 0.178772387598814
3853 0.178791996047431
3854 0.178801877470356
3855 0.178494052021696
3856 0.178494052021696
3857 0.178553223619329
3858 0.178553223619329
3859 0.178477236323312
3860 0.178477236323312
3861 0.178552396500739
3862 0.178552396500739
3863 0.178572418679152
3864 0.178572418679152
3865 0.178265033202164
3866 0.178479156419085
3867 0.178400165929204
3868 0.178453931203931
3869 0.178528409090909
3870 0.178545915233415
3871 0.178545915233415
3872 0.178614404176904
3873 0.178622542997543
3874 0.178842291154791
3875 0.178842291154791
3876 0.178656311334642
3877 0.178656311334642
3878 0.178656311334642
3879 0.178664131501472
3880 0.17881624141315
3881 0.178900576545633
3882 0.17885820255027
3883 0.17885820255027
3884 0.17885820255027
3885 0.178997976949485
3886 0.178668664383562
3887 0.17870627446184
3888 0.178504148365056
3889 0.178599621766715
3890 0.178599621766715
3891 0.178599621766715
3892 0.178608162518302
3893 0.178617618350415
3894 0.178667795265983
3895 0.178376490993184
3896 0.178376490993184
3897 0.178496683300876
3898 0.178343263618677
3899 0.178343263618677
3900 0.178128182589719
3901 0.178128182589719
3902 0.177725501449976
3903 0.177824432092798
3904 0.177833947559207
3905 0.17788182696955
3906 0.177594217317897
3907 0.177536295180723
3908 0.177536295180723
3909 0.177544427710843
3910 0.177544427710843
3911 0.17757906626506
3912 0.177596385542169
3913 0.177596385542169
3914 0.177338263588264
3915 0.17738952020202
3916 0.177564784752285
3917 0.177356508165226
3918 0.177407540826129
3919 0.177651446926033
3920 0.177743155619597
3921 0.177743155619597
3922 0.177743155619597
3923 0.177743155619597
3924 0.177810398655139
3925 0.177810398655139
3926 0.177734337493999
3927 0.177773343734998
3928 0.177821651464234
3929 0.177821651464234
3930 0.177968825012002
3931 0.178004230676908
3932 0.178004230676908
3933 0.1780156325012
3934 0.178024783965434
3935 0.178024783965434
3936 0.178024783965434
3937 0.178024783965434
3938 0.178024783965434
3939 0.178024783965434
3940 0.177816245206136
3941 0.178068222674976
3942 0.178111067833174
3943 0.178111067833174
3944 0.178111067833174
3945 0.178111067833174
3946 0.178111067833174
3947 0.17787362505978
3948 0.17788318986131
3949 0.177933106169297
3950 0.17794087757054
3951 0.17794087757054
3952 0.17756169527897
3953 0.17756169527897
3954 0.177581068192656
3955 0.177690450643777
3956 0.17763718422307
3957 0.177719107483317
3958 0.177782113918017
3959 0.1777914978551
3960 0.177650600618459
3961 0.177650600618459
3962 0.177711257136061
3963 0.177904674119886
3964 0.177904674119886
3965 0.177904674119886
3966 0.178007998334919
3967 0.178060180780209
3968 0.178078169600381
3969 0.178087535680304
3970 0.178111917221694
3971 0.177598239687055
3972 0.17771722380275
3973 0.177510209517045
3974 0.177623935163275
3975 0.177623935163275
3976 0.178348172030289
3977 0.178348172030289
3978 0.178348172030289
3979 0.178538363700899
3980 0.178508603358562
3981 0.178508603358562
3982 0.178627010406812
3983 0.178712009224219
3984 0.178712009224219
3985 0.178730043755913
3986 0.178768034531693
3987 0.178828494560076
3988 0.178973657757805
3989 0.178981344607379
3990 0.178981344607379
3991 0.178882177457467
3992 0.178882177457467
3993 0.178917178638941
3994 0.178917178638941
3995 0.178917178638941
3996 0.178917178638941
3997 0.178917178638941
3998 0.178989839319471
3999 0.179012878071834
4000 0.179040938090737
4001 0.178619816211122
4002 0.178619816211122
4003 0.178619816211122
4004 0.178619816211122
4005 0.178627768614515
4006 0.178871200518379
4007 0.178954700754006
4008 0.178954700754006
4009 0.178954700754006
4010 0.178749852941176
4011 0.178749852941176
4012 0.178382094277674
4013 0.17816481264637
4014 0.17816481264637
4015 0.178356411007026
4016 0.178356411007026
4017 0.178356411007026
4018 0.178409104215457
4019 0.178428278688525
4020 0.178444086651054
4021 0.178552985948478
4022 0.178552985948478
4023 0.178552985948478
4024 0.178552985948478
4025 0.178477421619092
4026 0.178592507019186
4027 0.178618536499766
4028 0.1782849685021
4029 0.1782849685021
4030 0.1782849685021
4031 0.178331632057863
4032 0.178424959169389
4033 0.178461706719552
4034 0.178476252913753
4035 0.178476252913753
4036 0.17890777972028
4037 0.17890777972028
4038 0.179160547785548
4039 0.179306381118881
4040 0.179306381118881
4041 0.179306381118881
4042 0.179306381118881
4043 0.179347319347319
4044 0.179273503028891
4045 0.179411841798695
4046 0.179457275163094
4047 0.179411242431299
4048 0.179445010479739
4049 0.179445010479739
4050 0.179445010479739
4051 0.179445010479739
4052 0.179445010479739
4053 0.179445010479739
4054 0.179373255813953
4055 0.179208952624245
4056 0.179208952624245
4057 0.179248577566187
4058 0.179264108221087
4059 0.179284718996749
4060 0.179284718996749
4061 0.179284718996749
4062 0.179284718996749
4063 0.179366000928936
4064 0.179537482606679
4065 0.179670396567718
4066 0.179183136846972
4067 0.179183136846972
4068 0.179183136846972
4069 0.179517452612113
4070 0.179193896957123
4071 0.179193896957123
4072 0.179193896957123
4073 0.179210321576764
4074 0.179268816274781
4075 0.179268816274781
4076 0.179371974412172
4077 0.179388975334255
4078 0.179388975334255
4079 0.17956316274781
4080 0.179585300552741
4081 0.179631362275449
4082 0.179631362275449
4083 0.179631362275449
4084 0.179638847305389
4085 0.179678863426992
4086 0.179678863426992
4087 0.179704341317365
4088 0.179629086095764
4089 0.179737569060773
4090 0.179484095084979
4091 0.179484095084979
4092 0.179337282010096
4093 0.179268778669725
4094 0.179268778669725
4095 0.179268778669725
4096 0.179268778669725
4097 0.178926978499543
4098 0.178926978499543
4099 0.178926978499543
4100 0.17899888494968
4101 0.17899888494968
4102 0.179018755718207
4103 0.178828374828689
4104 0.178828374828689
4105 0.178828374828689
4106 0.178828374828689
4107 0.178828374828689
4108 0.178828374828689
4109 0.178548221614227
4110 0.178603226174191
4111 0.178761969904241
4112 0.178894493844049
4113 0.178894493844049
4114 0.178948073415413
4115 0.179018915223336
4116 0.179018915223336
4117 0.179035437556974
4118 0.179035437556974
4119 0.178985620728929
4120 0.179014664009112
4121 0.179014664009112
4122 0.179180523917995
4123 0.17923291571754
4124 0.179185054595086
4125 0.179203821656051
4126 0.179139204545455
4127 0.179174289772727
4128 0.179205539772727
4129 0.179247159090909
4130 0.179269176136364
4131 0.179269176136364
4132 0.179245371422081
4133 0.179434773966379
4134 0.17944229895502
4135 0.179562414811449
4136 0.179562414811449
4137 0.179562414811449
4138 0.179432591920109
4139 0.179432591920109
4140 0.179440819337267
4141 0.179534157966409
4142 0.179755163413527
4143 0.179827082387653
4144 0.179924392873355
4145 0.179952479573309
4146 0.179555653010412
4147 0.179619454504301
4148 0.17940339624774
4149 0.179526022830018
4150 0.179526022830018
4151 0.179526022830018
4152 0.179574338833635
4153 0.179302938853791
4154 0.179358500676895
4155 0.179493738718412
4156 0.179864761958484
4157 0.179128923766816
4158 0.17916942264574
4159 0.179056339605735
4160 0.179056339605735
4161 0.179103242607527
4162 0.179225750448029
4163 0.179464465725806
4164 0.179464465725806
4165 0.179522289426523
4166 0.179522289426523
4167 0.179567232302867
4168 0.179660338261649
4169 0.179667478718638
4170 0.179667478718638
4171 0.179667478718638
4172 0.179697020609319
4173 0.179713121639785
4174 0.179937836021505
4175 0.179623379526151
4176 0.179623379526151
4177 0.17963092311131
4178 0.17963958426464
4179 0.179650201162271
4180 0.179650201162271
4181 0.17972968819848
4182 0.179588683564091
4183 0.179775011165699
4184 0.179636183623382
4185 0.179379448398577
4186 0.179379448398577
4187 0.17939668594306
4188 0.17944631338968
4189 0.17944631338968
4190 0.179454098087189
4191 0.179454098087189
4192 0.179500528247331
4193 0.17961340636121
4194 0.179648159475089
4195 0.179667074255225
4196 0.179776428412628
4197 0.17983228657181
4198 0.179887033125834
4199 0.179905791462872
4200 0.179905791462872
4201 0.179508394281915
4202 0.179508394281915
4203 0.179515735815603
4204 0.179515735815603
4205 0.179515735815603
4206 0.179515735815603
4207 0.179602864583333
4208 0.179803025265957
4209 0.179810505319149
4210 0.179821032801418
4211 0.179828374335106
4212 0.179947501108156
4213 0.179947501108156
4214 0.179817258742807
4215 0.179824728862328
4216 0.179545128148475
4217 0.179560594343791
4218 0.179517170936396
4219 0.179517170936396
4220 0.179606614399293
4221 0.179704477694346
4222 0.179704477694346
4223 0.179704477694346
4224 0.179910556537102
4225 0.179910556537102
4226 0.180038924469965
4227 0.179855525561922
4228 0.179855525561922
4229 0.179458717610892
4230 0.179458717610892
4231 0.179331433581762
4232 0.179389385138097
4233 0.179389385138097
4234 0.179635850504165
4235 0.179717503288032
4236 0.179725449364314
4237 0.179725449364314
4238 0.179725449364314
4239 0.179770111793073
4240 0.179627819754709
4241 0.179561897985989
4242 0.179561897985989
4243 0.179478027984259
4244 0.179478027984259
4245 0.179423076923077
4246 0.179383191349934
4247 0.179399574049803
4248 0.17940749235474
4249 0.17940749235474
4250 0.179471794451726
4251 0.179292002834714
4252 0.179352513083297
4253 0.179380996511121
4254 0.179388083296991
4255 0.179299765999129
4256 0.179299765999129
4257 0.17931745211145
4258 0.17931745211145
4259 0.17931745211145
4260 0.179325206791467
4261 0.179325206791467
4262 0.179325206791467
4263 0.179325206791467
4264 0.179351872006966
4265 0.179490503918154
4266 0.179822458641707
4267 0.179834702873313
4268 0.179834702873313
4269 0.179868850674793
4270 0.179868850674793
4271 0.179868850674793
4272 0.179922045058772
4273 0.179930343926861
4274 0.179777445652174
4275 0.1795105160451
4276 0.179660803339115
4277 0.179668256721596
4278 0.179668256721596
4279 0.179811361665221
4280 0.179928854076323
4281 0.179943218777103
4282 0.180050683000867
4283 0.180050683000867
4284 0.180064912185603
4285 0.180444628143972
4286 0.18024948615318
4287 0.18024948615318
4288 0.180045375972342
4289 0.180045375972342
4290 0.180364223206569
4291 0.180404197277442
4292 0.180426074978392
4293 0.180453354580812
4294 0.180453354580812
4295 0.180453354580812
4296 0.180174584771355
4297 0.180174584771355
4298 0.180174584771355
4299 0.180378559102675
4300 0.180378559102675
4301 0.180492746980155
4302 0.180450565732759
4303 0.180467403017241
4304 0.180486260775862
4305 0.180486260775862
4306 0.180583108836207
4307 0.180443448535745
4308 0.180031679553265
4309 0.180086007943323
4310 0.18005606223176
4311 0.18005606223176
4312 0.180221700643777
4313 0.180426770386266
4314 0.180426770386266
4315 0.180501475321888
4316 0.180501475321888
4317 0.180501475321888
4318 0.180501475321888
4319 0.180519313304721
4320 0.180519313304721
4321 0.180771325107296
4322 0.180570151969178
4323 0.180679981806507
4324 0.180725866866438
4325 0.180828339041096
4326 0.180842786815068
4327 0.180842786815068
4328 0.180850679580479
4329 0.18086940817637
4330 0.180913821703767
4331 0.180913821703767
4332 0.180913821703767
4333 0.180844164527172
4334 0.180844164527172
4335 0.180873850021395
4336 0.180937098844673
4337 0.180937098844673
4338 0.180867728828058
4339 0.180867728828058
4340 0.180900208511548
4341 0.181223535072712
4342 0.181239039777588
4343 0.181239039777588
4344 0.181239039777588
4345 0.181130742521368
4346 0.181130742521368
4347 0.181163728632479
4348 0.181163728632479
4349 0.181283372490389
4350 0.181007299658994
4351 0.181007299658994
4352 0.181007299658994
4353 0.181007299658994
4354 0.181007299658994
4355 0.181019820971867
4356 0.181019820971867
4357 0.181054720801364
4358 0.181086556905371
4359 0.181173939684569
4360 0.180807424532313
4361 0.180807424532313
4362 0.180807424532313
4363 0.180737489375266
4364 0.180677968351742
4365 0.180725228334749
4366 0.180582211742264
4367 0.180582211742264
4368 0.180582211742264
4369 0.180610958033065
4370 0.180610958033065
4371 0.180610958033065
4372 0.180610958033065
4373 0.180295976099831
4374 0.180180816779375
4375 0.180146150190114
4376 0.180177439797212
4377 0.180203976552598
4378 0.180328474862695
4379 0.180328474862695
4380 0.180328474862695
4381 0.180336264258555
4382 0.180336264258555
4383 0.180336264258555
4384 0.180370194338826
4385 0.180407821081538
4386 0.180087083684654
4387 0.180127266020236
4388 0.180165208684654
4389 0.180197222807757
4390 0.180197222807757
4391 0.180197222807757
4392 0.180257693929174
4393 0.180391283726813
4394 0.180391283726813
4395 0.180439370784148
4396 0.180451227866779
4397 0.180466905564924
4398 0.180612220699831
4399 0.180621969856661
4400 0.180621969856661
4401 0.180621969856661
4402 0.180439288720539
4403 0.180439288720539
4404 0.180510837542088
4405 0.180336801176965
4406 0.180563261874737
4407 0.180511423319328
4408 0.180511423319328
4409 0.180488765224696
4410 0.180488765224696
4411 0.180601769214616
4412 0.180601769214616
4413 0.180553762594458
4414 0.180578951511335
4415 0.180610437657431
4416 0.180694269521411
4417 0.180694269521411
4418 0.18086193324937
4419 0.180781577568134
4420 0.181068396226415
4421 0.181000628667225
4422 0.181053672464376
4423 0.181063495389774
4424 0.181119944467728
4425 0.181177965213747
4426 0.181214899413244
4427 0.181214899413244
4428 0.181214899413244
4429 0.181214899413244
4430 0.180625652400835
4431 0.180849556367432
4432 0.181081028183716
4433 0.18106688230384
4434 0.180800520833333
4435 0.180753852561433
4436 0.180762052269888
4437 0.180869038942107
4438 0.180927868596418
4439 0.180936068304873
4440 0.180999973969179
4441 0.180999973969179
4442 0.181115550812162
4443 0.181115550812162
4444 0.181115550812162
4445 0.181179716784673
4446 0.181179716784673
4447 0.181179716784673
4448 0.181179716784673
4449 0.181179716784673
4450 0.181179716784673
4451 0.181413994169096
4452 0.181441586838817
4453 0.181441586838817
4454 0.181381606325427
4455 0.181426862255514
4456 0.181530638784852
4457 0.18153740116521
4458 0.18153740116521
4459 0.181579275905119
4460 0.18126647467829
4461 0.181184415180423
4462 0.180996376811594
4463 0.181023291925466
4464 0.181101898799669
4465 0.18112543977649
4466 0.181304972061258
4467 0.181304972061258
4468 0.181304972061258
4469 0.181412199917219
4470 0.181344642118329
4471 0.181139167010735
4472 0.181151682493807
4473 0.181151682493807
4474 0.181089558398679
4475 0.181089558398679
4476 0.181235555096987
4477 0.181256577589765
4478 0.181256577589765
4479 0.181256577589765
4480 0.181256577589765
4481 0.181451196863393
4482 0.181470026826248
4483 0.181494789517128
4484 0.181501625051589
4485 0.181501625051589
4486 0.181404510309278
4487 0.181461211340206
4488 0.181504639175258
4489 0.181544974226804
4490 0.181569072164948
4491 0.181726159793814
4492 0.181734407216495
4493 0.181830798969072
4494 0.182004510309278
4495 0.182004510309278
4496 0.181641235100699
4497 0.181641235100699
4498 0.181641235100699
4499 0.181641235100699
4500 0.181641235100699
4501 0.181766080969996
4502 0.181463545939294
4503 0.181472518457752
4504 0.181525328137818
4505 0.181525328137818
4506 0.181416811757476
4507 0.181569157107743
4508 0.181569157107743
4509 0.181704347603441
4510 0.181728671650963
4511 0.181555214723926
4512 0.181562372188139
4513 0.18163726993865
4514 0.181386024908126
4515 0.181521794610045
4516 0.181521794610045
4517 0.181521794610045
4518 0.181521794610045
4519 0.181521794610045
4520 0.181567093711719
4521 0.181573856676194
4522 0.181673514699877
4523 0.181673514699877
4524 0.181673514699877
4525 0.181673514699877
4526 0.181680532870559
4527 0.181680532870559
4528 0.18182638321764
4529 0.181833146182115
4530 0.181841567986933
4531 0.181841567986933
4532 0.181996222948142
4533 0.181996222948142
4534 0.181773975743987
4535 0.181442992270138
4536 0.181501474776241
4537 0.181559448738812
4538 0.181137216139497
4539 0.180876644736842
4540 0.180907009109312
4541 0.180990384615385
4542 0.180695426090468
4543 0.180695426090468
4544 0.180695426090468
4545 0.180695426090468
4546 0.180695426090468
4547 0.180750580573506
4548 0.180835016155089
4549 0.180835016155089
4550 0.180809825393621
4551 0.180900030278563
4552 0.181169887969318
4553 0.181147977199354
4554 0.181171181396287
4555 0.181325539749798
4556 0.181194178427419
4557 0.181130214631197
4558 0.181130214631197
4559 0.181130214631197
4560 0.181064036059629
4561 0.180867888017692
4562 0.180867888017692
4563 0.18088145858464
4564 0.180938505227181
4565 0.181112409529554
4566 0.181112409529554
4567 0.180657815631263
4568 0.180657815631263
4569 0.180657815631263
4570 0.180678106212425
4571 0.180692760521042
4572 0.180718436873748
4573 0.180903431863727
4574 0.180900764694122
4575 0.180900764694122
4576 0.180915133946421
4577 0.180915133946421
4578 0.180915133946421
4579 0.18093637544982
4580 0.18109043882447
4581 0.18124287784886
4582 0.18124287784886
4583 0.18124975009996
4584 0.181301979208317
4585 0.181239883093525
4586 0.18134729716227
4587 0.181359787170264
4588 0.181424860111911
4589 0.181515412669864
4590 0.181469186626747
4591 0.181548902195609
4592 0.181548902195609
4593 0.181585943735036
4594 0.181370345479889
4595 0.181174920445505
4596 0.181197916666667
4597 0.181138419483101
4598 0.181226391650099
4599 0.181243290258449
4600 0.181243290258449
4601 0.181243290258449
4602 0.181243290258449
4603 0.181277460238569
4604 0.181396868787276
4605 0.181512301192843
4606 0.181565357852883
4607 0.181719060636183
4608 0.181369401506143
4609 0.181369401506143
4610 0.181442726912406
4611 0.181442726912406
4612 0.181442726912406
4613 0.181911662703131
4614 0.183181604240983
4615 0.183181604240983
4616 0.183252576298058
4617 0.183324539239001
4618 0.183324539239001
4619 0.18340368608799
4620 0.18341483353151
4621 0.18341483353151
4622 0.18341483353151
4623 0.184039461950059
4624 0.184039461950059
4625 0.184039461950059
4626 0.184039461950059
4627 0.184039461950059
4628 0.184080335909631
4629 0.184111920332937
4630 0.184055071315372
4631 0.184055071315372
4632 0.184112272187005
4633 0.184161425316957
4634 0.184161425316957
4635 0.184174054080824
4636 0.184174054080824
4637 0.184126485148515
4638 0.184246163366337
4639 0.184246163366337
4640 0.184106701896484
4641 0.184114727380482
4642 0.184142754839984
4643 0.184142754839984
4644 0.1840794085703
4645 0.184330568720379
4646 0.1842664330833
4647 0.1842664330833
4648 0.184275192459534
4649 0.184275192459534
4650 0.184275192459534
4651 0.184275192459534
4652 0.184152120315582
4653 0.18415840729783
4654 0.18415840729783
4655 0.184332347140039
4656 0.184486932938856
4657 0.184355538037052
4658 0.184598935750887
4659 0.184605710484825
4660 0.184334554484658
4661 0.184334554484658
4662 0.184374385326515
4663 0.184451465381589
4664 0.184754991148702
4665 0.184754991148702
4666 0.184754991148702
4667 0.184591025137471
4668 0.184591025137471
4669 0.18463754418696
4670 0.184738437745483
4671 0.184793303220738
4672 0.184793303220738
4673 0.18498220247447
4674 0.184827205882353
4675 0.184829489815903
4676 0.184829489815903
4677 0.184829489815903
4678 0.184874902075989
4679 0.18488285840188
4680 0.18488285840188
4681 0.184560375146542
4682 0.184560375146542
4683 0.184644880812818
4684 0.184579467773438
4685 0.184203283320343
4686 0.184238966289945
4687 0.184238966289945
4688 0.18424883086516
4689 0.18436294329696
4690 0.184043545878694
4691 0.184043545878694
4692 0.183646641139977
4693 0.183708438348197
4694 0.183757270259791
4695 0.183809494959287
4696 0.18399300174351
4697 0.184087805114297
4698 0.184094343277799
4699 0.184094343277799
4700 0.184183940333204
4701 0.184190236342503
4702 0.184210335141418
4703 0.184210335141418
4704 0.184399941882991
4705 0.184409749128245
4706 0.184488691398683
4707 0.184779639674545
4708 0.18441558755315
4709 0.18458941341322
4710 0.184683876111326
4711 0.184759373792037
4712 0.184782650695518
4713 0.184600178502509
4714 0.184550901813272
4715 0.184100841346154
4716 0.184100841346154
4717 0.184117788461538
4718 0.184117788461538
4719 0.184153245192308
4720 0.184254206730769
4721 0.184038618471582
4722 0.18406994047619
4723 0.184076060867896
4724 0.184076060867896
4725 0.184076060867896
4726 0.184076060867896
4727 0.184076060867896
4728 0.184076060867896
4729 0.184076060867896
4730 0.184026405410591
4731 0.184099793745203
4732 0.184525254221028
4733 0.184599721795856
4734 0.18476556504221
4735 0.184835955487337
4736 0.184835955487337
4737 0.184865094973139
4738 0.184896153108212
4739 0.184896153108212
4740 0.184896153108212
4741 0.184896153108212
4742 0.184709539095439
4743 0.184799372364891
4744 0.184799372364891
4745 0.184799372364891
4746 0.184992933116136
4747 0.184630421283913
4748 0.184630421283913
4749 0.18441647597254
4750 0.18441647597254
4751 0.18441647597254
4752 0.184422792715484
4753 0.184298542301829
4754 0.184250714285714
4755 0.184275595238095
4756 0.184347023809524
4757 0.184347023809524
4758 0.184347023809524
4759 0.184418333333333
4760 0.184418333333333
4761 0.184470119047619
4762 0.184470119047619
4763 0.184476785714286
4764 0.184433906130998
4765 0.184495430312262
4766 0.184495430312262
4767 0.184495430312262
4768 0.184432218309859
4769 0.184432218309859
4770 0.184432218309859
4771 0.184432218309859
4772 0.184405798135464
4773 0.184412695015221
4774 0.184412695015221
4775 0.184475599315068
4776 0.184505802891933
4777 0.184440470532319
4778 0.184470413498099
4779 0.184506653992395
4780 0.184506653992395
4781 0.18451711026616
4782 0.184565470532319
4783 0.184578184410646
4784 0.184578184410646
4785 0.184391497341436
4786 0.184415709266996
4787 0.184525256361565
4788 0.184525256361565
4789 0.184777819977212
4790 0.18464316198786
4791 0.18464316198786
4792 0.184649208080425
4793 0.184835332890744
4794 0.184886902503794
4795 0.184829944065226
4796 0.184668087121212
4797 0.184727627840909
4798 0.184741122159091
4799 0.184678507194245
4800 0.184780622870125
4801 0.184831384892086
4802 0.184831384892086
4803 0.184862978038622
4804 0.184959414047709
4805 0.184959414047709
4806 0.184959414047709
4807 0.184736966377031
4808 0.184743577635059
4809 0.184825391953155
4810 0.184825391953155
4811 0.184856795428787
4812 0.184856795428787
4813 0.184856795428787
4814 0.184646006224066
4815 0.184847816861562
4816 0.184883298755187
4817 0.184915008487363
4818 0.184924321010939
4819 0.185066602225575
4820 0.185066602225575
4821 0.18511729064504
4822 0.185156603506787
4823 0.185286929675716
4824 0.184975536319157
4825 0.184888007137491
4826 0.184981576229816
4827 0.185099863875329
4828 0.185099863875329
4829 0.185099863875329
4830 0.185099863875329
4831 0.185115940668419
4832 0.185118433395872
4833 0.185245192307692
4834 0.185245192307692
4835 0.185245192307692
4836 0.185259615384615
4837 0.185259615384615
4838 0.185413348013493
4839 0.185413348013493
4840 0.185150930602319
4841 0.184943733657079
4842 0.184943733657079
4843 0.184980855435189
4844 0.185028366641763
4845 0.185028366641763
4846 0.185035720956294
4847 0.184718948005963
4848 0.184718948005963
4849 0.184739563920984
4850 0.184739563920984
4851 0.184808749534104
4852 0.184894008572493
4853 0.184598828560803
4854 0.184604871699517
4855 0.184604871699517
4856 0.184604871699517
4857 0.184604871699517
4858 0.184604871699517
4859 0.184604871699517
4860 0.184664605801413
4861 0.184664605801413
4862 0.184664605801413
4863 0.184664605801413
4864 0.184664605801413
4865 0.184706094272964
4866 0.184354359925788
4867 0.184415816326531
4868 0.184435064935065
4869 0.184497680890538
4870 0.184524234693878
4871 0.184475074128984
4872 0.184475074128984
4873 0.184475074128984
4874 0.184597502779837
4875 0.184597502779837
4876 0.184714371756857
4877 0.184760007412898
4878 0.184784215159377
4879 0.184784215159377
4880 0.184819395594224
4881 0.184757586972613
4882 0.184859363434493
4883 0.184859363434493
4884 0.184859363434493
4885 0.184859363434493
4886 0.184893366025167
4887 0.184918000555144
4888 0.184924708549223
4889 0.184940553293856
4890 0.184954663212435
4891 0.184954663212435
4892 0.184954663212435
4893 0.184983230014804
4894 0.184983230014804
4895 0.185054704848261
4896 0.185054704848261
4897 0.185081305514434
4898 0.185165733715766
4899 0.185173482605477
4900 0.185172198594675
4901 0.185268468010355
4902 0.185293322550832
4903 0.185293322550832
4904 0.185171892316217
4905 0.185171892316217
4906 0.185171892316217
4907 0.185237463058737
4908 0.185237463058737
4909 0.185237463058737
4910 0.185237463058737
4911 0.185117894056848
4912 0.185264875461255
4913 0.185264875461255
4914 0.185292666051661
4915 0.185292666051661
4916 0.18520499170354
4917 0.18520499170354
4918 0.185142830814596
4919 0.185142830814596
4920 0.185270572244747
4921 0.185391863251014
4922 0.185391863251014
4923 0.185639513453741
4924 0.185668194802801
4925 0.185750322521194
4926 0.185616715758468
4927 0.185616715758468
4928 0.185616715758468
4929 0.185623274116348
4930 0.185510140728477
4931 0.185531870860927
4932 0.185132224770642
4933 0.185132224770642
4934 0.185138417431193
4935 0.185138417431193
4936 0.185138417431193
4937 0.185138417431193
4938 0.185138417431193
4939 0.185251720183486
4940 0.185251720183486
4941 0.185265137614679
4942 0.185218153888481
4943 0.185218153888481
4944 0.185035269329425
4945 0.18507649322096
4946 0.185399528215464
4947 0.185450829058263
4948 0.185569462257237
4949 0.185569462257237
4950 0.185569462257237
4951 0.185569462257237
4952 0.185575302308538
4953 0.185460803146725
4954 0.185475439077936
4955 0.185475439077936
4956 0.185475439077936
4957 0.185532725027442
4958 0.185532725027442
4959 0.185532725027442
4960 0.185362755847953
4961 0.185210615188025
4962 0.185210615188025
4963 0.185242447060971
4964 0.185324365644396
4965 0.185350378787879
4966 0.185350378787879
4967 0.185357794815626
4968 0.185357794815626
4969 0.185453290434465
4970 0.184946324599709
4971 0.184946324599709
4972 0.184972252547307
4973 0.184664473684211
4974 0.184821914700544
4975 0.184821914700544
4976 0.184894963702359
4977 0.184952813067151
4978 0.184716485507246
4979 0.184359312928855
4980 0.184365181473456
4981 0.184371162874684
4982 0.184571596244131
4983 0.184660414409534
4984 0.184735125496569
4985 0.184853737811484
4986 0.184911294691224
4987 0.184911294691224
4988 0.18501365565186
4989 0.184821718355572
4990 0.184821718355572
4991 0.184665781418797
4992 0.184665781418797
4993 0.184705279978394
4994 0.184705279978394
4995 0.184705279978394
4996 0.18471236946345
4997 0.184756144220382
4998 0.18477831292762
4999 0.184812972632337
5000 0.184855059416637
5001 0.184679069244604
5002 0.184890512589928
5003 0.184785303629177
5004 0.184785303629177
5005 0.184857168523176
5006 0.185000786022278
5007 0.185000786022278
5008 0.185081409450234
5009 0.185081409450234
5010 0.185081409450234
5011 0.185081409450234
5012 0.185274883219547
5013 0.185408843873518
5014 0.185408843873518
5015 0.185408843873518
5016 0.185408843873518
5017 0.185414907473949
5018 0.185414907473949
5019 0.185414907473949
5020 0.185414907473949
5021 0.185414907473949
5022 0.185128630333453
5023 0.185128630333453
5024 0.185128630333453
5025 0.184727483917084
5026 0.184727483917084
5027 0.184951639563974
5028 0.184951639563974
5029 0.184951639563974
5030 0.184951639563974
5031 0.184951639563974
5032 0.185009155055377
5033 0.185009155055377
5034 0.185009155055377
5035 0.185020096463023
5036 0.185020096463023
5037 0.185234793676313
5038 0.185234793676313
5039 0.185234793676313
5040 0.185234793676313
5041 0.185234793676313
5042 0.185234793676313
5043 0.185234793676313
5044 0.18524082261522
5045 0.18524082261522
5046 0.18524082261522
5047 0.184792111823362
5048 0.184813479344729
5049 0.184813479344729
};
\addlegendentry{2 IAB Donor}
\addplot [thick, green, mark=triangle*, mark size=5, mark repeat=400, mark options={solid,rotate=90}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 0
78 0
79 0
80 0
81 0
82 0
83 0.008125
84 0.008125
85 0.0246875
86 0.0246875
87 0.03328125
88 0.03328125
89 0.03328125
90 0.03328125
91 0.0415625
92 0.0415625
93 0.0415625
94 0.0509375
95 0.05921875
96 0.0859375
97 0.10375
98 0.111875
99 0.13703125
100 0.145625
101 0.18703125
102 0.1953125
103 0.2215625
104 0.24671875
105 0.2771875
106 0.190625
107 0.19625
108 0.217083333333333
109 0.166875
110 0.166875
111 0.170859375
112 0.186015625
113 0.1965625
114 0.15725
115 0.136822916666667
116 0.139479166666667
117 0.1421875
118 0.121875
119 0.0968055555555556
120 0.08934375
121 0.09434375
122 0.09775
123 0.0854166666666667
124 0.0788461538461538
125 0.0843269230769231
126 0.0856009615384615
127 0.0906730769230769
128 0.0918990384615385
129 0.0932932692307692
130 0.0994230769230769
131 0.100697115384615
132 0.0961830357142857
133 0.0973214285714286
134 0.09859375
135 0.0920208333333333
136 0.0920208333333333
137 0.0806597222222222
138 0.0764144736842105
139 0.0787664473684211
140 0.0787664473684211
141 0.0843421052631579
142 0.0875822368421053
143 0.0875822368421053
144 0.08428125
145 0.0825446428571428
146 0.0843452380952381
147 0.0851190476190476
148 0.0858779761904762
149 0.0877529761904762
150 0.0877529761904762
151 0.0913839285714286
152 0.0913839285714286
153 0.0948511904761905
154 0.0836588541666667
155 0.0836588541666667
156 0.0843359375
157 0.0859895833333333
158 0.0885677083333333
159 0.0858625
160 0.0808449074074074
161 0.0785267857142857
162 0.0791183035714286
163 0.0797433035714286
164 0.0811049107142857
165 0.0824553571428571
166 0.0830803571428571
167 0.083671875
168 0.0843638392857143
169 0.0849441964285714
170 0.0825862068965517
171 0.0825862068965517
172 0.081
173 0.0835208333333333
174 0.0848645833333333
175 0.08109375
176 0.0828515625
177 0.0828515625
178 0.084169921875
179 0.084697265625
180 0.086103515625
181 0.0820680147058823
182 0.0820680147058823
183 0.0842003676470588
184 0.0842003676470588
185 0.08546875
186 0.0864154411764706
187 0.0864154411764706
188 0.0850803571428571
189 0.0850803571428571
190 0.0850803571428571
191 0.0827170138888889
192 0.0836111111111111
193 0.0836111111111111
194 0.0845572916666667
195 0.0854861111111111
196 0.0840625
197 0.0845692567567568
198 0.0845692567567568
199 0.0901858108108108
200 0.08890625
201 0.08890625
202 0.0893503289473684
203 0.0893503289473684
204 0.0897697368421052
205 0.0897697368421052
206 0.0901891447368421
207 0.0882852564102564
208 0.0912099358974359
209 0.0912099358974359
210 0.0912099358974359
211 0.096426282051282
212 0.0947890625
213 0.09628125
214 0.0968828125
215 0.0988359375
216 0.0997578125
217 0.100296875
218 0.100296875
219 0.1007109375
220 0.0959151785714286
221 0.0972098214285714
222 0.093203125
223 0.0944034090909091
224 0.0951704545454545
225 0.0951041666666667
226 0.0967222222222222
227 0.0975277777777778
228 0.0981111111111111
229 0.0981111111111111
230 0.0999444444444445
231 0.100298611111111
232 0.100298611111111
233 0.0984850543478261
234 0.0988722826086957
235 0.0988722826086957
236 0.0993682065217391
237 0.0993682065217391
238 0.0976662234042553
239 0.0987034574468085
240 0.0987034574468085
241 0.0987034574468085
242 0.0980989583333333
243 0.0995247395833333
244 0.0974936224489796
245 0.09588125
246 0.09631875
247 0.0944301470588235
248 0.0913384433962264
249 0.0927181603773585
250 0.0942865566037736
251 0.0949941037735849
252 0.0956073113207547
253 0.0949074074074074
254 0.0965451388888889
255 0.0969618055555556
256 0.0969618055555556
257 0.0969618055555556
258 0.0979803240740741
259 0.0947712053571429
260 0.0950725446428571
261 0.0950725446428571
262 0.0950725446428571
263 0.0954799107142857
264 0.0954799107142857
265 0.0963950892857143
266 0.0966796875
267 0.0983035714285714
268 0.101082589285714
269 0.102209821428571
270 0.103627232142857
271 0.103627232142857
272 0.102171052631579
273 0.102461622807018
274 0.10234375
275 0.101609375
276 0.102140625
277 0.102140625
278 0.0993699596774194
279 0.0993699596774194
280 0.100176411290323
281 0.100438508064516
282 0.100438508064516
283 0.100438508064516
284 0.102101814516129
285 0.102913306451613
286 0.103180443548387
287 0.104954637096774
288 0.10328869047619
289 0.104290674603175
290 0.104290674603175
291 0.104290674603175
292 0.104816468253968
293 0.1031787109375
294 0.101846153846154
295 0.102360576923077
296 0.0998973880597015
297 0.0986005434782609
298 0.0986005434782609
299 0.0988451086956522
300 0.0994067028985507
301 0.0994067028985507
302 0.0999592391304348
303 0.0999592391304348
304 0.100199275362319
305 0.100199275362319
306 0.100538949275362
307 0.101055253623188
308 0.101055253623188
309 0.0999107142857143
310 0.0999107142857143
311 0.100404929577465
312 0.100950704225352
313 0.102073063380282
314 0.101558159722222
315 0.102604166666667
316 0.103350694444444
317 0.100844594594595
318 0.102538006756757
319 0.103032094594595
320 0.104269425675676
321 0.104269425675676
322 0.104269425675676
323 0.104269425675676
324 0.105553209459459
325 0.105553209459459
326 0.102989309210526
327 0.101651785714286
328 0.102098214285714
329 0.10231737012987
330 0.10231737012987
331 0.10231737012987
332 0.102751623376623
333 0.102751623376623
334 0.102327724358974
335 0.102327724358974
336 0.101542721518987
337 0.102640625
338 0.10400390625
339 0.103225308641975
340 0.1034375
341 0.1034375
342 0.10434799382716
343 0.102492469879518
344 0.102692018072289
345 0.103565512048193
346 0.102533482142857
347 0.1034375
348 0.102220588235294
349 0.102220588235294
350 0.102220588235294
351 0.102941176470588
352 0.101980377906977
353 0.0991116573033708
354 0.101393960674157
355 0.101597612359551
356 0.101780196629213
357 0.104417134831461
358 0.104803370786517
359 0.102850274725275
360 0.103245192307692
361 0.104158653846154
362 0.104708104395604
363 0.104989697802198
364 0.104324048913043
365 0.104813179347826
366 0.106355298913043
367 0.105386424731183
368 0.107547043010753
369 0.108326612903226
370 0.108844086021505
371 0.109751344086021
372 0.109926075268817
373 0.110288978494624
374 0.110288978494624
375 0.111118951612903
376 0.112116935483871
377 0.112116935483871
378 0.112466397849462
379 0.112466397849462
380 0.112466397849462
381 0.112466397849462
382 0.11372311827957
383 0.11372311827957
384 0.111578947368421
385 0.110009664948454
386 0.110367268041237
387 0.110779639175258
388 0.111443298969072
389 0.109583333333333
390 0.109952651515152
391 0.109952651515152
392 0.11053345959596
393 0.111792929292929
394 0.111003125
395 0.108982843137255
396 0.108982843137255
397 0.109139093137255
398 0.109139093137255
399 0.108604368932039
400 0.109784587378641
401 0.109784587378641
402 0.109784587378641
403 0.108860119047619
404 0.107833136792453
405 0.109852594339623
406 0.108825934579439
407 0.106536931818182
408 0.106690340909091
409 0.106690340909091
410 0.106787725225225
411 0.107179054054054
412 0.107179054054054
413 0.1063671875
414 0.106515066964286
415 0.10591814159292
416 0.106200221238938
417 0.106714601769912
418 0.10577850877193
419 0.10577850877193
420 0.107179276315789
421 0.108234649122807
422 0.108856907894737
423 0.10906524122807
424 0.10921600877193
425 0.108415760869565
426 0.109214673913043
427 0.109578804347826
428 0.110705818965517
429 0.11098599137931
430 0.11098599137931
431 0.112941810344828
432 0.112941810344828
433 0.112941810344828
434 0.113265086206897
435 0.113957435344828
436 0.114251077586207
437 0.115123922413793
438 0.115660021551724
439 0.115106837606838
440 0.115106837606838
441 0.115304487179487
442 0.115950854700855
443 0.116247329059829
444 0.116396901709402
445 0.11755608974359
446 0.118306623931624
447 0.118611111111111
448 0.118747329059829
449 0.119246794871795
450 0.119246794871795
451 0.121129807692308
452 0.121303418803419
453 0.121303418803419
454 0.120275423728814
455 0.120275423728814
456 0.120436970338983
457 0.11999737394958
458 0.120919117647059
459 0.119911458333333
460 0.119911458333333
461 0.120049479166667
462 0.118486168032787
463 0.118880635245902
464 0.118880635245902
465 0.118343495934959
466 0.118233366935484
467 0.118382056451613
468 0.11851310483871
469 0.117105654761905
470 0.117234623015873
471 0.117631448412698
472 0.116705216535433
473 0.117015255905512
474 0.1178125
475 0.118097933070866
476 0.116698158914729
477 0.116698158914729
478 0.117606589147287
479 0.118989825581395
480 0.119978197674419
481 0.119055288461538
482 0.119055288461538
483 0.119055288461538
484 0.117450284090909
485 0.117677556818182
486 0.117935606060606
487 0.119486268939394
488 0.119966856060606
489 0.119966856060606
490 0.119966856060606
491 0.120232007575758
492 0.120232007575758
493 0.120359848484848
494 0.120665246212121
495 0.11886427238806
496 0.119022854477612
497 0.119458955223881
498 0.119458955223881
499 0.119598880597015
500 0.119598880597015
501 0.120685634328358
502 0.119786305147059
503 0.11928147810219
504 0.11928147810219
505 0.11961450729927
506 0.11961450729927
507 0.119746806569343
508 0.119911040145985
509 0.120077554744526
510 0.120200729927007
511 0.120663777372263
512 0.120663777372263
513 0.122794251824818
514 0.123243613138686
515 0.123243613138686
516 0.123243613138686
517 0.122608695652174
518 0.122608695652174
519 0.124624094202899
520 0.124624094202899
521 0.125332880434783
522 0.126089221014493
523 0.126542119565217
524 0.126976902173913
525 0.126976902173913
526 0.127207880434783
527 0.127207880434783
528 0.127207880434783
529 0.127740036231884
530 0.127740036231884
531 0.127941576086957
532 0.127171762589928
533 0.127405575539568
534 0.128091276978417
535 0.127176339285714
536 0.127569196428571
537 0.127694196428571
538 0.128026785714286
539 0.128149553571429
540 0.127231514084507
541 0.128395686619718
542 0.128512323943662
543 0.129009683098592
544 0.128288898601399
545 0.128288898601399
546 0.128288898601399
547 0.128406905594406
548 0.129608828671329
549 0.129862325174825
550 0.129862325174825
551 0.130115821678322
552 0.130115821678322
553 0.130227272727273
554 0.130539772727273
555 0.130539772727273
556 0.129338362068966
557 0.129592672413793
558 0.128705051369863
559 0.129546232876712
560 0.129546232876712
561 0.128019425675676
562 0.128019425675676
563 0.128133445945946
564 0.128243243243243
565 0.128481841216216
566 0.129790962837838
567 0.130135135135135
568 0.131074746621622
569 0.131594172297297
570 0.132282516891892
571 0.132282516891892
572 0.131270833333333
573 0.1319375
574 0.1319375
575 0.1324875
576 0.132772916666667
577 0.132772916666667
578 0.132772916666667
579 0.132772916666667
580 0.133352083333333
581 0.133352083333333
582 0.133352083333333
583 0.131753700657895
584 0.131753700657895
585 0.132183388157895
586 0.132627467105263
587 0.132627467105263
588 0.132627467105263
589 0.132746710526316
590 0.134175575657895
591 0.134284539473684
592 0.135074013157895
593 0.134191176470588
594 0.133423295454545
595 0.133423295454545
596 0.133607954545455
597 0.131160429936306
598 0.131263933121019
599 0.131263933121019
600 0.133196656050955
601 0.133298168789809
602 0.133298168789809
603 0.134118232484076
604 0.133558148734177
605 0.133659018987342
606 0.133761867088608
607 0.134315664556962
608 0.13263671875
609 0.13276171875
610 0.133279296875
611 0.134009765625
612 0.132355324074074
613 0.134212962962963
614 0.134581404320988
615 0.134899691358025
616 0.134328987730061
617 0.134509202453988
618 0.134509202453988
619 0.134944401840491
620 0.135291411042945
621 0.135916411042945
622 0.134268939393939
623 0.134268939393939
624 0.134268939393939
625 0.135098484848485
626 0.136727272727273
627 0.136727272727273
628 0.137265151515152
629 0.137467996987952
630 0.13761671686747
631 0.137640344311377
632 0.138061377245509
633 0.138708832335329
634 0.138817365269461
635 0.138817365269461
636 0.138922155688623
637 0.139433008982036
638 0.139433008982036
639 0.139433008982036
640 0.139530314371257
641 0.140276946107784
642 0.141478293413174
643 0.143242889221557
644 0.143338323353293
645 0.142713913690476
646 0.141034926470588
647 0.141580882352941
648 0.140512354651163
649 0.141195494186047
650 0.141195494186047
651 0.141742369186046
652 0.142914244186047
653 0.14303960755814
654 0.141508620689655
655 0.141952227011494
656 0.142974137931034
657 0.14317349137931
658 0.143539870689655
659 0.143539870689655
660 0.143633261494253
661 0.143633261494253
662 0.143633261494253
663 0.141331214689266
664 0.14173552259887
665 0.14173552259887
666 0.14015188547486
667 0.138691298342541
668 0.138691298342541
669 0.13960635359116
670 0.139725483425414
671 0.139574175824176
672 0.14032967032967
673 0.140819024725275
674 0.1409375
675 0.141490384615385
676 0.141816620879121
677 0.142254464285714
678 0.142347184065934
679 0.140993546195652
680 0.140993546195652
681 0.140993546195652
682 0.140993546195652
683 0.139148936170213
684 0.139237034574468
685 0.139441489361702
686 0.139441489361702
687 0.139647606382979
688 0.139825465425532
689 0.138526315789474
690 0.138623355263158
691 0.139253289473684
692 0.139253289473684
693 0.139378289473684
694 0.139699013157895
695 0.139335732984293
696 0.139335732984293
697 0.139420811518325
698 0.140070353403141
699 0.140163612565445
700 0.141364528795812
701 0.142851767015707
702 0.142851767015707
703 0.14165317357513
704 0.14165317357513
705 0.141761658031088
706 0.142114637305699
707 0.142313795336788
708 0.142313795336788
709 0.141944265463918
710 0.142115012886598
711 0.142115012886598
712 0.142115012886598
713 0.142661082474227
714 0.140249368686869
715 0.140249368686869
716 0.140410353535354
717 0.140410353535354
718 0.1395234375
719 0.139928125
720 0.139928125
721 0.139311256218905
722 0.139311256218905
723 0.14037157960199
724 0.140541044776119
725 0.140713619402985
726 0.140883084577114
727 0.140999689054726
728 0.142356965174129
729 0.140263480392157
730 0.140716911764706
731 0.140716911764706
732 0.138879830917874
733 0.138014880952381
734 0.137360781990521
735 0.136071009389671
736 0.136150234741784
737 0.136553697183099
738 0.134771412037037
739 0.13498119212963
740 0.133742832568807
741 0.13401376146789
742 0.134104071100917
743 0.134104071100917
744 0.132388291855204
745 0.133181561085973
746 0.133344174208145
747 0.133344174208145
748 0.133963518099548
749 0.133963518099548
750 0.13412471719457
751 0.134414592760181
752 0.134681843891403
753 0.134840214932127
754 0.135147058823529
755 0.135244626696833
756 0.135909219457014
757 0.136638857466063
758 0.136903280542986
759 0.137054581447964
760 0.137054581447964
761 0.137340214932127
762 0.137597567873303
763 0.138946188340807
764 0.139237668161435
765 0.136784140969163
766 0.137190253303965
767 0.137190253303965
768 0.137190253303965
769 0.137190253303965
770 0.138517345814978
771 0.138655011013216
772 0.138655011013216
773 0.138756883259912
774 0.138756883259912
775 0.138882158590308
776 0.138273026315789
777 0.138273026315789
778 0.138721217105263
779 0.139327028508772
780 0.13991913377193
781 0.140012335526316
782 0.140012335526316
783 0.14023985745614
784 0.140570175438596
785 0.141025219298246
786 0.141285635964912
787 0.141285635964912
788 0.141546052631579
789 0.142382127192982
790 0.142964638157895
791 0.142340338427948
792 0.142340338427948
793 0.142469978165939
794 0.140301770386266
795 0.139907852564103
796 0.140502136752137
797 0.14186030982906
798 0.14144414893617
799 0.141960106382979
800 0.142059840425532
801 0.142128989361702
802 0.141526747881356
803 0.141639300847458
804 0.141639300847458
805 0.141639300847458
806 0.141880296610169
807 0.142703919491525
808 0.142743934599156
809 0.142743934599156
810 0.142925896624473
811 0.142615546218487
812 0.142791491596639
813 0.142791491596639
814 0.142791491596639
815 0.142980567226891
816 0.143143382352941
817 0.143143382352941
818 0.143705357142857
819 0.142070798755187
820 0.142146006224066
821 0.141048096707819
822 0.141226851851852
823 0.140648053278689
824 0.140759477459016
825 0.140759477459016
826 0.140759477459016
827 0.140831198770492
828 0.140896516393443
829 0.142215676229508
830 0.142930327868852
831 0.143214651639344
832 0.143214651639344
833 0.143282530737705
834 0.143417008196721
835 0.143417008196721
836 0.143417008196721
837 0.144066342213115
838 0.144285348360656
839 0.144022959183673
840 0.144244897959184
841 0.144313775510204
842 0.14410950203252
843 0.144853912601626
844 0.144853912601626
845 0.144947916666667
846 0.145401422764228
847 0.144988613360324
848 0.145249240890688
849 0.145344129554656
850 0.144356174698795
851 0.144636044176707
852 0.14485375
853 0.14491875
854 0.143768601190476
855 0.143768601190476
856 0.143970734126984
857 0.141344844357977
858 0.141406857976654
859 0.141573443579767
860 0.140874758687259
861 0.140874758687259
862 0.140967664092664
863 0.140967664092664
864 0.140967664092664
865 0.141036438223938
866 0.141036438223938
867 0.139955699233716
868 0.140080220306513
869 0.138488399621212
870 0.138807783018868
871 0.138971698113208
872 0.137815998134328
873 0.137815998134328
874 0.13787546641791
875 0.135944368131868
876 0.136182463369963
877 0.136182463369963
878 0.136362179487179
879 0.136488095238095
880 0.135495454545455
881 0.135763636363636
882 0.135843181818182
883 0.135843181818182
884 0.136357954545455
885 0.136357954545455
886 0.137080681818182
887 0.137325
888 0.137389772727273
889 0.137447727272727
890 0.137447727272727
891 0.137087862318841
892 0.137856657608696
893 0.137856657608696
894 0.139163269927536
895 0.139379528985507
896 0.139018501805054
897 0.139150496389892
898 0.139247518050542
899 0.13978452166065
900 0.142335288808664
901 0.142335288808664
902 0.142796705776173
903 0.143182536101083
904 0.143759025270758
905 0.143990297833935
906 0.144570171480144
907 0.143611111111111
908 0.14402105734767
909 0.144276433691756
910 0.144353718637993
911 0.144765905017921
912 0.145365143369176
913 0.145365143369176
914 0.145365143369176
915 0.145560267857143
916 0.145560267857143
917 0.145690848214286
918 0.14575
919 0.146831473214286
920 0.146831473214286
921 0.146831473214286
922 0.146575704225352
923 0.146878301056338
924 0.146878301056338
925 0.146878301056338
926 0.147060959507042
927 0.147060959507042
928 0.146506774475524
929 0.148275786713287
930 0.148764204545455
931 0.148911713286713
932 0.148911713286713
933 0.148451655052265
934 0.147549740484429
935 0.147549740484429
936 0.147549740484429
937 0.148250432525952
938 0.148820285467128
939 0.149329584775087
940 0.149502595155709
941 0.149750216262976
942 0.146758474576271
943 0.144916387959866
944 0.145024038461538
945 0.144540625
946 0.144540625
947 0.144540625
948 0.1446
949 0.1446
950 0.145498958333333
951 0.145619791666667
952 0.146807291666667
953 0.14751875
954 0.14751875
955 0.147638541666667
956 0.146660802980132
957 0.147134900990099
958 0.147134900990099
959 0.145217833876222
960 0.145217833876222
961 0.145796009771987
962 0.145982288273616
963 0.146036237785016
964 0.146124796416938
965 0.146789495114007
966 0.147990635179153
967 0.147331108414239
968 0.147331108414239
969 0.147331108414239
970 0.148370752427184
971 0.147638665594855
972 0.146228105095541
973 0.146228105095541
974 0.144154584639498
975 0.144548393416928
976 0.144757053291536
977 0.144843260188088
978 0.144970611285266
979 0.145427115987461
980 0.14506640625
981 0.14506640625
982 0.14506640625
983 0.14506640625
984 0.146093263239875
985 0.146093263239875
986 0.146142912772586
987 0.146142912772586
988 0.146202297507788
989 0.146202297507788
990 0.146489485981308
991 0.14698013117284
992 0.147311921296296
993 0.14757137345679
994 0.14757137345679
995 0.14757137345679
996 0.14796875
997 0.148019868827161
998 0.148351658950617
999 0.148452932098765
1000 0.147866016819572
1001 0.148114487767584
1002 0.147214095744681
1003 0.147331876899696
1004 0.147331876899696
1005 0.147439209726444
1006 0.147439209726444
1007 0.147572188449848
1008 0.147672872340426
1009 0.146575677710843
1010 0.146627447289157
1011 0.146961596385542
1012 0.146961596385542
1013 0.146961596385542
1014 0.147009600903614
1015 0.147057605421687
1016 0.147610735735736
1017 0.148080893393393
1018 0.14681640625
1019 0.147153087797619
1020 0.147153087797619
1021 0.147790178571429
1022 0.147919456845238
1023 0.148497953869048
1024 0.148565848214286
1025 0.148565848214286
1026 0.14768676035503
1027 0.14775425295858
1028 0.14775425295858
1029 0.147971523668639
1030 0.147240652492669
1031 0.148402675953079
1032 0.14847965542522
1033 0.148675769794721
1034 0.14742550872093
1035 0.14742550872093
1036 0.147477289244186
1037 0.14726268115942
1038 0.146609329971182
1039 0.146817363112392
1040 0.146864193083573
1041 0.146864193083573
1042 0.147044308357349
1043 0.147212716138329
1044 0.147212716138329
1045 0.14782060518732
1046 0.147932276657061
1047 0.147932276657061
1048 0.147979106628242
1049 0.147979106628242
1050 0.147979106628242
1051 0.148588796829971
1052 0.148786923631124
1053 0.148786923631124
1054 0.148786923631124
1055 0.150293587896254
1056 0.150706051873199
1057 0.151062680115274
1058 0.151062680115274
1059 0.149883928571429
1060 0.147985915492958
1061 0.147985915492958
1062 0.148154049295775
1063 0.14831161971831
1064 0.148358274647887
1065 0.148664612676056
1066 0.148968309859155
1067 0.147719972067039
1068 0.148471543296089
1069 0.149568784916201
1070 0.149568784916201
1071 0.149628142458101
1072 0.147567148760331
1073 0.147718663911846
1074 0.14787620523416
1075 0.147608173076923
1076 0.145608062330623
1077 0.144876179245283
1078 0.144099363270777
1079 0.144210790884718
1080 0.144711796246649
1081 0.14456885026738
1082 0.143916223404255
1083 0.143985206117021
1084 0.143985206117021
1085 0.144332613031915
1086 0.144941821808511
1087 0.144941821808511
1088 0.144941821808511
1089 0.145061502659574
1090 0.145160405585106
1091 0.145160405585106
1092 0.145275930851064
1093 0.145275930851064
1094 0.145275930851064
1095 0.144932858090186
1096 0.144932858090186
1097 0.144992539787798
1098 0.144992539787798
1099 0.143094731675393
1100 0.143288612565445
1101 0.143416285900783
1102 0.143629242819843
1103 0.14372796997389
1104 0.14372796997389
1105 0.143773661879896
1106 0.143773661879896
1107 0.143818537859008
1108 0.143818537859008
1109 0.144064947780679
1110 0.145986455613577
1111 0.146240208877285
1112 0.146289164490862
1113 0.146372389033943
1114 0.14685296997389
1115 0.1469384765625
1116 0.14707275390625
1117 0.147669270833333
1118 0.148684895833333
1119 0.148684895833333
1120 0.148298701298701
1121 0.146773778920308
1122 0.146999517994859
1123 0.14720838688946
1124 0.148801413881748
1125 0.150013656812339
1126 0.149814578005115
1127 0.149814578005115
1128 0.149814578005115
1129 0.149346446700508
1130 0.14896835443038
1131 0.147894943467337
1132 0.147941268844221
1133 0.148586683417085
1134 0.148783762562814
1135 0.14957050879397
1136 0.14891015625
1137 0.1492515625
1138 0.1493546875
1139 0.1493546875
1140 0.149778125
1141 0.14990546875
1142 0.14990546875
1143 0.14990546875
1144 0.15048671875
1145 0.149797885572139
1146 0.148688271604938
1147 0.149246141975309
1148 0.150064043209877
1149 0.150566358024691
1150 0.150668209876543
1151 0.149696691176471
1152 0.149834558823529
1153 0.149834558823529
1154 0.149875919117647
1155 0.149509474327628
1156 0.149589700488998
1157 0.150165036674817
1158 0.150351466992665
1159 0.150984107579462
1160 0.150984107579462
1161 0.150984107579462
1162 0.151025366748166
1163 0.1513027200489
1164 0.151655715158924
1165 0.151655715158924
1166 0.152986705378973
1167 0.152986705378973
1168 0.153136405109489
1169 0.153136405109489
1170 0.153136405109489
1171 0.15349604622871
1172 0.153607055961071
1173 0.153607055961071
1174 0.153836678832117
1175 0.153987226277372
1176 0.154033607055961
1177 0.153333081113801
1178 0.15355553874092
1179 0.153184631642512
1180 0.15323143115942
1181 0.15216801558753
1182 0.152736810551559
1183 0.153059802158273
1184 0.153059802158273
1185 0.154246852517986
1186 0.154519634292566
1187 0.153828311455847
1188 0.154040125298329
1189 0.154040125298329
1190 0.154074404761905
1191 0.154074404761905
1192 0.154074404761905
1193 0.154243303571429
1194 0.154319196428571
1195 0.154331947743468
1196 0.154551662707838
1197 0.155467636579572
1198 0.15593156175772
1199 0.153948331381733
1200 0.154099007009346
1201 0.153146026682135
1202 0.15368909512761
1203 0.15412340487239
1204 0.154557714617169
1205 0.153045441513761
1206 0.152385844748858
1207 0.152440068493151
1208 0.153587328767123
1209 0.154966543280182
1210 0.155004982915718
1211 0.155259823462415
1212 0.156277761958998
1213 0.156778628117914
1214 0.156832482993197
1215 0.15687783446712
1216 0.157331349206349
1217 0.157380952380952
1218 0.157380952380952
1219 0.157024886877828
1220 0.157099123303167
1221 0.157889564479638
1222 0.157889564479638
1223 0.15727106741573
1224 0.156137945434298
1225 0.15645114142539
1226 0.156620267260579
1227 0.156620267260579
1228 0.156804704899777
1229 0.156967566815145
1230 0.157048997772829
1231 0.157225083518931
1232 0.157225083518931
1233 0.157342010022272
1234 0.157433184855234
1235 0.157433184855234
1236 0.157619014476615
1237 0.157619014476615
1238 0.157619014476615
1239 0.157619014476615
1240 0.157657989977728
1241 0.157657989977728
1242 0.157809716035635
1243 0.157893930957684
1244 0.158166759465479
1245 0.158260718262806
1246 0.158260718262806
1247 0.159266425389755
1248 0.159266425389755
1249 0.159436247216036
1250 0.160008351893096
1251 0.160907572383074
1252 0.160907572383074
1253 0.160965339643653
1254 0.161208936525612
1255 0.161323079064588
1256 0.161452533407572
1257 0.160871128318584
1258 0.159080240174672
1259 0.159080240174672
1260 0.159117767467249
1261 0.15906454248366
1262 0.158768342391304
1263 0.159228260869565
1264 0.159228260869565
1265 0.159742527173913
1266 0.159545146420824
1267 0.159579718004338
1268 0.159579718004338
1269 0.15907194924406
1270 0.159241360691145
1271 0.159241360691145
1272 0.159241360691145
1273 0.159241360691145
1274 0.159241360691145
1275 0.159394573434125
1276 0.159394573434125
1277 0.159394573434125
1278 0.156790737791932
1279 0.156696901483051
1280 0.156696901483051
1281 0.156779661016949
1282 0.156779661016949
1283 0.157349046610169
1284 0.157425847457627
1285 0.157610566737288
1286 0.157727754237288
1287 0.158153469279661
1288 0.156300339958159
1289 0.156338912133891
1290 0.15645855125523
1291 0.156899843096234
1292 0.156982871338912
1293 0.156982871338912
1294 0.157763467573222
1295 0.156956860706861
1296 0.156686981327801
1297 0.156686981327801
1298 0.156755057053942
1299 0.156755057053942
1300 0.157240663900415
1301 0.157542790456432
1302 0.158241701244813
1303 0.158461488589212
1304 0.158964600622407
1305 0.158347753099174
1306 0.158773243801653
1307 0.158773243801653
1308 0.158910123966942
1309 0.158910123966942
1310 0.15906895661157
1311 0.159142561983471
1312 0.159142561983471
1313 0.159142561983471
1314 0.159336340206186
1315 0.159008487654321
1316 0.158681981519507
1317 0.159068916837782
1318 0.157842413441955
1319 0.157029359879032
1320 0.15720451108871
1321 0.157279485887097
1322 0.157279485887097
1323 0.15602125
1324 0.155744136726547
1325 0.15625748502994
1326 0.156338572854291
1327 0.156338572854291
1328 0.156914920159681
1329 0.157081462075848
1330 0.157081462075848
1331 0.157081462075848
1332 0.155878094059406
1333 0.156277227722772
1334 0.156407797029703
1335 0.15644801980198
1336 0.156479579207921
1337 0.156813737623762
1338 0.15684900990099
1339 0.156913985148515
1340 0.157151608910891
1341 0.157555074257426
1342 0.157589108910891
1343 0.15827692687747
1344 0.158376976284585
1345 0.158447381422925
1346 0.158890192687747
1347 0.157953708251473
1348 0.158034135559921
1349 0.158034135559921
1350 0.158034135559921
1351 0.158070358546169
1352 0.157482876712329
1353 0.159127323874755
1354 0.159340141878669
1355 0.159443493150685
1356 0.159443493150685
1357 0.159475293542074
1358 0.159514432485323
1359 0.159849537037037
1360 0.159281128875969
1361 0.158360428709056
1362 0.15859405105973
1363 0.158627167630058
1364 0.158756021194605
1365 0.158879455684008
1366 0.159029985549133
1367 0.159502047206166
1368 0.159792268786127
1369 0.159792268786127
1370 0.159922326589595
1371 0.15892387667304
1372 0.159136591778203
1373 0.159256692160612
1374 0.159256692160612
1375 0.159081547619048
1376 0.15938869047619
1377 0.159713095238095
1378 0.159544914448669
1379 0.159579966730038
1380 0.159579966730038
1381 0.159712452471483
1382 0.159138257575758
1383 0.159138257575758
1384 0.158305084745763
1385 0.158511652542373
1386 0.158511652542373
1387 0.15742479011194
1388 0.157607859141791
1389 0.157870802238806
1390 0.157901702425373
1391 0.156732060185185
1392 0.156761574074074
1393 0.156794560185185
1394 0.156867476851852
1395 0.156930555555556
1396 0.157111111111111
1397 0.157190972222222
1398 0.157051178373383
1399 0.157345194085028
1400 0.157345194085028
1401 0.157445124768946
1402 0.158014094269871
1403 0.158481400184843
1404 0.156855575868373
1405 0.156855575868373
1406 0.157029821755027
1407 0.156743270985401
1408 0.156335795454545
1409 0.156335795454545
1410 0.156364772727273
1411 0.156396022727273
1412 0.156396022727273
1413 0.156438068181818
1414 0.157965340909091
1415 0.157965340909091
1416 0.157965340909091
1417 0.158242613636364
1418 0.158446590909091
1419 0.157302572202166
1420 0.157340929602888
1421 0.156165178571429
1422 0.157076091800357
1423 0.156960631672598
1424 0.157163033807829
1425 0.157225867437722
1426 0.157225867437722
1427 0.157254225978648
1428 0.157282584519573
1429 0.157310943060498
1430 0.157310943060498
1431 0.157375444839858
1432 0.157557829181495
1433 0.157133754432624
1434 0.156302358906526
1435 0.156331018518519
1436 0.156331018518519
1437 0.156491953262787
1438 0.156491953262787
1439 0.155668311403509
1440 0.155828399122807
1441 0.15555549474606
1442 0.15528354458042
1443 0.15528354458042
1444 0.15528354458042
1445 0.15407983102253
1446 0.154120450606586
1447 0.153631260794473
1448 0.153631260794473
1449 0.153842832469775
1450 0.154053324697755
1451 0.154132124352332
1452 0.154132124352332
1453 0.154132124352332
1454 0.154234132124352
1455 0.154462435233161
1456 0.154640544041451
1457 0.154745250431779
1458 0.155968264248705
1459 0.156035021551724
1460 0.156035021551724
1461 0.15912338362069
1462 0.15912338362069
1463 0.159266702586207
1464 0.157367440374787
1465 0.157467525553663
1466 0.157576128620102
1467 0.157604344122658
1468 0.157715609028961
1469 0.157749680579216
1470 0.15755464770798
1471 0.157342690677966
1472 0.157515360169491
1473 0.157969809322034
1474 0.158060911016949
1475 0.158060911016949
1476 0.158060911016949
1477 0.158166843220339
1478 0.158166843220339
1479 0.158963453389831
1480 0.158328414839798
1481 0.158508642495784
1482 0.15864565767285
1483 0.1589576306914
1484 0.159231661045531
1485 0.158721686241611
1486 0.158721686241611
1487 0.158764681208054
1488 0.158233695652174
1489 0.158907295150502
1490 0.158956939799331
1491 0.158985158862876
1492 0.159214046822742
1493 0.158182620431894
1494 0.15827917358804
1495 0.158336794019934
1496 0.158527823920266
1497 0.158656561461794
1498 0.158656561461794
1499 0.159204215116279
1500 0.159204215116279
1501 0.159300768272425
1502 0.159036587893864
1503 0.159036587893864
1504 0.159071310116086
1505 0.159164075456053
1506 0.159289490049751
1507 0.158500928217822
1508 0.158500928217822
1509 0.158990820957096
1510 0.157816080196399
1511 0.157816080196399
1512 0.157842164484452
1513 0.157842164484452
1514 0.157842164484452
1515 0.157842164484452
1516 0.157910699672668
1517 0.157910699672668
1518 0.158671235679214
1519 0.158700900163666
1520 0.159162234042553
1521 0.159276800327332
1522 0.159402618657938
1523 0.159431771685761
1524 0.159431771685761
1525 0.159431771685761
1526 0.158711828175896
1527 0.158739820846906
1528 0.158802931596091
1529 0.158830415309446
1530 0.157293346774194
1531 0.157293346774194
1532 0.156822749196141
1533 0.155907547923323
1534 0.155907547923323
1535 0.155948981629393
1536 0.156054313099042
1537 0.156084764376997
1538 0.156084764376997
1539 0.156237519968051
1540 0.156956869009585
1541 0.157008286741214
1542 0.157008286741214
1543 0.157145067891374
1544 0.157289836261981
1545 0.157315794728434
1546 0.155822290348101
1547 0.155850474683544
1548 0.155918215981013
1549 0.15594491693038
1550 0.156251483386076
1551 0.156251483386076
1552 0.156381032436709
1553 0.156381032436709
1554 0.156451246044304
1555 0.155737204724409
1556 0.155737204724409
1557 0.155850885826772
1558 0.155850885826772
1559 0.155850885826772
1560 0.155882874015748
1561 0.155910433070866
1562 0.15597342519685
1563 0.157534940944882
1564 0.157620078740157
1565 0.157721599842767
1566 0.157721599842767
1567 0.157887676886792
1568 0.157982016509434
1569 0.156262150077761
1570 0.154124712863706
1571 0.154199846860643
1572 0.154389812691132
1573 0.154389812691132
1574 0.154389812691132
1575 0.154389812691132
1576 0.154182729007634
1577 0.154419370229008
1578 0.154419370229008
1579 0.155004287347561
1580 0.155090510670732
1581 0.15496052130898
1582 0.15496052130898
1583 0.15496052130898
1584 0.15496052130898
1585 0.155082762557078
1586 0.155556031202435
1587 0.15510906676783
1588 0.155600815629742
1589 0.155631638846738
1590 0.15576346737481
1591 0.15616464339909
1592 0.156865990136571
1593 0.157342090288316
1594 0.157342090288316
1595 0.157555481790592
1596 0.15660492081448
1597 0.156133928571429
1598 0.156133928571429
1599 0.156332236842105
1600 0.15612378003003
1601 0.155423673393124
1602 0.155423673393124
1603 0.154499907132244
1604 0.15402274408284
1605 0.154540033284024
1606 0.154613073224852
1607 0.155136430678466
1608 0.155136430678466
1609 0.154251282991202
1610 0.154296187683284
1611 0.154296187683284
1612 0.154651301319648
1613 0.154961968475073
1614 0.155033907624633
1615 0.155126924486804
1616 0.155126924486804
1617 0.155320747800587
1618 0.155371151026393
1619 0.155478830645161
1620 0.15550219941349
1621 0.155528775659824
1622 0.155706103372434
1623 0.155888013196481
1624 0.155921004398827
1625 0.155921004398827
1626 0.155921004398827
1627 0.156549670087977
1628 0.156843383431085
1629 0.157421187683284
1630 0.157222730600293
1631 0.157249725475842
1632 0.157249725475842
1633 0.157384699853587
1634 0.157425073099415
1635 0.157583150584795
1636 0.157655793128655
1637 0.157838084795322
1638 0.157998903508772
1639 0.158708881578947
1640 0.158824013157895
1641 0.158824013157895
1642 0.157442934782609
1643 0.157525815217391
1644 0.157559782608696
1645 0.157559782608696
1646 0.157909420289855
1647 0.158146739130435
1648 0.158171195652174
1649 0.158223731884058
1650 0.157341498559078
1651 0.157115107913669
1652 0.156216022889843
1653 0.156245082260372
1654 0.155870185449358
1655 0.156194276034237
1656 0.156030092592593
1657 0.156134259259259
1658 0.156134259259259
1659 0.156360398860399
1660 0.156360398860399
1661 0.156740117521368
1662 0.156740117521368
1663 0.156376509232955
1664 0.155766884724187
1665 0.1559078854314
1666 0.156722507072136
1667 0.156849805516266
1668 0.156849805516266
1669 0.156999646393211
1670 0.157375353606789
1671 0.157375353606789
1672 0.157696693776521
1673 0.157720120226308
1674 0.157275211565585
1675 0.157275211565585
1676 0.157133362676056
1677 0.157452904929577
1678 0.157231452180028
1679 0.156202493026499
1680 0.154974533839779
1681 0.154630681818182
1682 0.154565852819807
1683 0.154565852819807
1684 0.154565852819807
1685 0.154565852819807
1686 0.154565852819807
1687 0.154565852819807
1688 0.154565852819807
1689 0.154565852819807
1690 0.154565852819807
1691 0.155065766850069
1692 0.155091127922971
1693 0.155091127922971
1694 0.155091127922971
1695 0.155122936726272
1696 0.155201599037139
1697 0.155201599037139
1698 0.156468363136176
1699 0.156676839752407
1700 0.156676839752407
1701 0.156989339752407
1702 0.156989339752407
1703 0.157117004814305
1704 0.157184061210454
1705 0.157244669876204
1706 0.157267022008253
1707 0.157716643741403
1708 0.157839150618982
1709 0.157644230769231
1710 0.157691449175824
1711 0.157579303840878
1712 0.157605024005487
1713 0.157665037722908
1714 0.157758058984911
1715 0.157997256515775
1716 0.158112568587106
1717 0.158441786694102
1718 0.158633830589849
1719 0.158633830589849
1720 0.158893604252401
1721 0.159059070644719
1722 0.159059070644719
1723 0.159098936899863
1724 0.159098936899863
1725 0.159098936899863
1726 0.159098936899863
1727 0.159281978737997
1728 0.159281978737997
1729 0.159281978737997
1730 0.159718237704918
1731 0.159950051229508
1732 0.159731838335607
1733 0.159800477489768
1734 0.159896401773533
1735 0.16024982946794
1736 0.160358969986357
1737 0.160448499317872
1738 0.160448499317872
1739 0.160593877899045
1740 0.160671469986357
1741 0.160142469470828
1742 0.160142469470828
1743 0.160164094301221
1744 0.16018868724559
1745 0.160717435549525
1746 0.160138374831763
1747 0.161239064602961
1748 0.161326968371467
1749 0.161773216689098
1750 0.16189266487214
1751 0.162020104306864
1752 0.162020104306864
1753 0.161585151006711
1754 0.160592083333333
1755 0.161017916666667
1756 0.161478333333333
1757 0.161522083333333
1758 0.161572083333333
1759 0.161572083333333
1760 0.161737083333333
1761 0.16185375
1762 0.161585771276596
1763 0.16030672823219
1764 0.159960526315789
1765 0.159984375
1766 0.160069490131579
1767 0.160145148026316
1768 0.160449424342105
1769 0.160525904605263
1770 0.160686266447368
1771 0.160709703947368
1772 0.160831414473684
1773 0.160895148026316
1774 0.161089226973684
1775 0.161412006578947
1776 0.161516447368421
1777 0.161647615131579
1778 0.1616953125
1779 0.161716282894737
1780 0.160969813481675
1781 0.16009549739922
1782 0.160379957737321
1783 0.160379957737321
1784 0.160379957737321
1785 0.160453511053316
1786 0.160948065669701
1787 0.160948065669701
1788 0.161052909622887
1789 0.16180794863459
1790 0.16180794863459
1791 0.161922139141743
1792 0.161922139141743
1793 0.162079405071521
1794 0.162079405071521
1795 0.161681663424125
1796 0.161952821011673
1797 0.162038748378729
1798 0.161828853626943
1799 0.161994413860104
1800 0.16207294365285
1801 0.162140544041451
1802 0.162140544041451
1803 0.162164022020725
1804 0.162164022020725
1805 0.162573672279793
1806 0.161756201675258
1807 0.161800096649484
1808 0.161842783505155
1809 0.162090850515464
1810 0.162528153153153
1811 0.162110879332478
1812 0.162278562259307
1813 0.162379653401797
1814 0.162379653401797
1815 0.162550946726573
1816 0.162789232991014
1817 0.162848202824134
1818 0.162639423076923
1819 0.162585227272727
1820 0.162807698463508
1821 0.162855313700384
1822 0.162855313700384
1823 0.162876520486556
1824 0.162928137003841
1825 0.162948943661972
1826 0.163048975672215
1827 0.163215829065301
1828 0.163350272087068
1829 0.16354833546735
1830 0.162714968152866
1831 0.16176542721519
1832 0.162183939873418
1833 0.163574367088608
1834 0.162981951450189
1835 0.163151008827238
1836 0.163517496847415
1837 0.163541535308953
1838 0.163619167717528
1839 0.163683007566204
1840 0.164231557377049
1841 0.164306431273644
1842 0.163528352130326
1843 0.163548323934837
1844 0.163569078947368
1845 0.16359296679198
1846 0.164450579573935
1847 0.164450579573935
1848 0.164473684210526
1849 0.164861372180451
1850 0.164881735588972
1851 0.165078320802005
1852 0.164460049937578
1853 0.164460049937578
1854 0.164481507490637
1855 0.164580602372035
1856 0.164580602372035
1857 0.164580602372035
1858 0.164580602372035
1859 0.164600889513109
1860 0.164600889513109
1861 0.16465706928839
1862 0.16465706928839
1863 0.164476309226933
1864 0.164505143391521
1865 0.163485904584882
1866 0.163697335811648
1867 0.163724087252475
1868 0.163888845915842
1869 0.163888845915842
1870 0.163937577351485
1871 0.164511912128713
1872 0.164533183787129
1873 0.163944204685573
1874 0.164352651048089
1875 0.164473643649815
1876 0.16456034217016
1877 0.164761482737361
1878 0.164761482737361
1879 0.164792308877928
1880 0.164840474722565
1881 0.164313191031941
1882 0.164351581695332
1883 0.164351581695332
1884 0.164597281941032
1885 0.166496165644172
1886 0.166323912377451
1887 0.166374080882353
1888 0.166397824754902
1889 0.166770450367647
1890 0.165754795980512
1891 0.165596867396594
1892 0.165616256082725
1893 0.165616256082725
1894 0.165671760948905
1895 0.165671760948905
1896 0.165722323600973
1897 0.165722323600973
1898 0.165865267639903
1899 0.16589225973236
1900 0.165088907384988
1901 0.164138462695548
1902 0.164138462695548
1903 0.164164786401925
1904 0.164272337545126
1905 0.164639741275572
1906 0.164660048134777
1907 0.164684115523466
1908 0.16486198856799
1909 0.163864247311828
1910 0.163988201911589
1911 0.16408938172043
1912 0.164218563321386
1913 0.164297715053763
1914 0.163993221096543
1915 0.163993221096543
1916 0.164088572705602
1917 0.164305348629321
1918 0.164305348629321
1919 0.164128720238095
1920 0.16457849702381
1921 0.163604659763314
1922 0.163604659763314
1923 0.163815088757396
1924 0.163815088757396
1925 0.16396375739645
1926 0.16396375739645
1927 0.164089127218935
1928 0.164089127218935
1929 0.163612544221698
1930 0.163670769457547
1931 0.163718307783019
1932 0.163553813309776
1933 0.163784599528857
1934 0.163637132352941
1935 0.163637132352941
1936 0.16448125
1937 0.164549264705882
1938 0.164569117647059
1939 0.164013042203986
1940 0.164365485948478
1941 0.164386709601874
1942 0.164726653981265
1943 0.164726653981265
1944 0.164885831381733
1945 0.164885831381733
1946 0.164905225409836
1947 0.16495974824356
1948 0.16495974824356
1949 0.16495974824356
1950 0.16502781030445
1951 0.165132098946136
1952 0.165484118852459
1953 0.165569745316159
1954 0.165786007025761
1955 0.165786007025761
1956 0.166167666861827
1957 0.166167666861827
1958 0.165887179113186
1959 0.165907599183197
1960 0.165907599183197
1961 0.165953908984831
1962 0.165973964410735
1963 0.16599256126021
1964 0.166011522753792
1965 0.166031942823804
1966 0.165452761627907
1967 0.166136627906977
1968 0.165975972706156
1969 0.165975972706156
1970 0.16604674796748
1971 0.164897635524798
1972 0.164917099192618
1973 0.165051542675894
1974 0.165166162053057
1975 0.165446583044983
1976 0.16552047289504
1977 0.165541017877739
1978 0.165541017877739
1979 0.165626441753172
1980 0.166035178777393
1981 0.166035178777393
1982 0.166035178777393
1983 0.166053561130334
1984 0.166152321222607
1985 0.166305147058824
1986 0.166305147058824
1987 0.166408232410611
1988 0.166528258362168
1989 0.166553489042676
1990 0.166553489042676
1991 0.16658196366782
1992 0.166659457900807
1993 0.16689806805075
1994 0.167029628027682
1995 0.167029628027682
1996 0.16712910899654
1997 0.16712910899654
1998 0.167344290657439
1999 0.167558030565167
2000 0.167617863321799
2001 0.167699322376009
2002 0.168369016724337
2003 0.168369016724337
2004 0.16795150862069
2005 0.16795150862069
2006 0.168006106321839
2007 0.168321479885057
2008 0.168321479885057
2009 0.168563577586207
2010 0.168880028735632
2011 0.16925
2012 0.16925
2013 0.169269755747126
2014 0.169288074712644
2015 0.169288074712644
2016 0.169329022988506
2017 0.169211036165327
2018 0.169211036165327
2019 0.169305754879449
2020 0.16833939783105
2021 0.169052868150685
2022 0.169052868150685
2023 0.169071418378995
2024 0.169071418378995
2025 0.168302911931818
2026 0.167374435665914
2027 0.167374435665914
2028 0.167620626410835
2029 0.167638967268623
2030 0.16768164503386
2031 0.16768164503386
2032 0.167905615124154
2033 0.167969808126411
2034 0.16821776241535
2035 0.168028114430665
2036 0.168048548478016
2037 0.168069687147689
2038 0.168299746335964
2039 0.168432567643743
2040 0.168432567643743
2041 0.168432567643743
2042 0.168432567643743
2043 0.168475901916573
2044 0.168475901916573
2045 0.167569638857783
2046 0.167663773796193
2047 0.167663773796193
2048 0.167739361702128
2049 0.167862192049272
2050 0.167886688129899
2051 0.167946178611422
2052 0.16797032474804
2053 0.168144246920493
2054 0.168144246920493
2055 0.168167343225084
2056 0.168361912094065
2057 0.168559980403136
2058 0.168663563829787
2059 0.168816489361702
2060 0.168982362821948
2061 0.168982362821948
2062 0.169018407054871
2063 0.169036604143337
2064 0.168847525167785
2065 0.169037681767338
2066 0.168935688405797
2067 0.168671092880979
2068 0.168711415461624
2069 0.169053809788654
2070 0.169072580645161
2071 0.169072580645161
2072 0.169072580645161
2073 0.169072580645161
2074 0.168447189922481
2075 0.167726897689769
2076 0.167726897689769
2077 0.167843784378438
2078 0.167158406352683
2079 0.166467420937841
2080 0.166467420937841
2081 0.166618388767721
2082 0.167167393675027
2083 0.167167393675027
2084 0.167284964558342
2085 0.166996131921824
2086 0.167099959283388
2087 0.167238056460369
2088 0.167238056460369
2089 0.167238056460369
2090 0.167489820846906
2091 0.16766490228013
2092 0.167750746471227
2093 0.167595299030172
2094 0.167651198814655
2095 0.167730334051724
2096 0.16799771012931
2097 0.168154296875
2098 0.168154296875
2099 0.168197063577586
2100 0.168227707435345
2101 0.168227707435345
2102 0.168312567349138
2103 0.168312567349138
2104 0.16741057073955
2105 0.16741057073955
2106 0.16741057073955
2107 0.16741057073955
2108 0.167457797427653
2109 0.167494640943194
2110 0.167494640943194
2111 0.167513062700965
2112 0.167540527867095
2113 0.167540527867095
2114 0.167813169882101
2115 0.166973280916844
2116 0.166795460596379
2117 0.167151557507987
2118 0.166994015957447
2119 0.166460540254237
2120 0.165806302742616
2121 0.165856078586498
2122 0.165856078586498
2123 0.166570411392405
2124 0.16664029535865
2125 0.166786326476793
2126 0.167114319620253
2127 0.167114319620253
2128 0.167178270042194
2129 0.167394185126582
2130 0.167394185126582
2131 0.167451213080169
2132 0.167509559599156
2133 0.167509559599156
2134 0.167509559599156
2135 0.167803929324895
2136 0.167803929324895
2137 0.167508552631579
2138 0.167563486842105
2139 0.167581907894737
2140 0.167600657894737
2141 0.167618421052632
2142 0.167750328947368
2143 0.167847039473684
2144 0.168486513157895
2145 0.168503289473684
2146 0.168858881578947
2147 0.169137828947368
2148 0.168428655660377
2149 0.167569082377477
2150 0.167569082377477
2151 0.167676290406674
2152 0.168333876433785
2153 0.168379496871741
2154 0.168548944212722
2155 0.168156185031185
2156 0.168156185031185
2157 0.167633419689119
2158 0.168027525906736
2159 0.168027525906736
2160 0.168027525906736
2161 0.168151230569948
2162 0.168692033678756
2163 0.168413262668046
2164 0.168614733987603
2165 0.168634426652893
2166 0.168634426652893
2167 0.168634426652893
2168 0.168634426652893
2169 0.168286726804124
2170 0.168304445876289
2171 0.168338917525773
2172 0.168338917525773
2173 0.168518041237113
2174 0.167158422801636
2175 0.167201239775051
2176 0.167201239775051
2177 0.167260991820041
2178 0.167522367075665
2179 0.167351251276813
2180 0.167408707865169
2181 0.167408707865169
2182 0.167427860061287
2183 0.167552030132789
2184 0.167552030132789
2185 0.167628319713994
2186 0.167497130102041
2187 0.167497130102041
2188 0.167497130102041
2189 0.167747767857143
2190 0.167115091463415
2191 0.16719131097561
2192 0.16719131097561
2193 0.16719131097561
2194 0.16719131097561
2195 0.166750253292806
2196 0.166750253292806
2197 0.16613742431887
2198 0.166183463673058
2199 0.165607726130653
2200 0.165607726130653
2201 0.165419069709127
2202 0.164489427860697
2203 0.164489427860697
2204 0.164573383084577
2205 0.164766480099503
2206 0.164966106965174
2207 0.165000621890547
2208 0.165016480099503
2209 0.16511027584493
2210 0.165349465705765
2211 0.165367171968191
2212 0.165367171968191
2213 0.165367171968191
2214 0.165451354373757
2215 0.165467196819085
2216 0.165598595924453
2217 0.165683031281033
2218 0.16630585898709
2219 0.16630585898709
2220 0.166414473684211
2221 0.166518743793446
2222 0.166518743793446
2223 0.16616646039604
2224 0.165376476377953
2225 0.165376476377953
2226 0.165376476377953
2227 0.1652490234375
2228 0.164837670233463
2229 0.164837670233463
2230 0.164857125486381
2231 0.16546297422179
2232 0.166529061284047
2233 0.166529061284047
2234 0.166795963035019
2235 0.166799453883495
2236 0.166799453883495
2237 0.166836165048544
2238 0.167125
2239 0.167620752427184
2240 0.167636832524272
2241 0.167659890776699
2242 0.167172979186834
2243 0.167172979186834
2244 0.16722561713456
2245 0.16722561713456
2246 0.167295498547919
2247 0.167315767182962
2248 0.167696938528558
2249 0.167765004840271
2250 0.167850314617619
2251 0.167890851887706
2252 0.167908397870281
2253 0.168054513552759
2254 0.168127420135528
2255 0.168127420135528
2256 0.168506171345595
2257 0.168537935624395
2258 0.168781159244918
2259 0.168830469506292
2260 0.169066735237173
2261 0.169066735237173
2262 0.169299068247822
2263 0.169377117618587
2264 0.169478763310745
2265 0.169478763310745
2266 0.169478763310745
2267 0.169314857350097
2268 0.169331781914894
2269 0.169364724371373
2270 0.168874758919961
2271 0.168874758919961
2272 0.168961547733848
2273 0.168961547733848
2274 0.169047131147541
2275 0.169047131147541
2276 0.169047131147541
2277 0.169113729508197
2278 0.16916043876567
2279 0.169178519768563
2280 0.169200518322083
2281 0.169232461427194
2282 0.169326181292189
2283 0.169326181292189
2284 0.169342152844744
2285 0.169224771194605
2286 0.168865463051823
2287 0.168865463051823
2288 0.168380681818182
2289 0.168380681818182
2290 0.168380681818182
2291 0.168380681818182
2292 0.168530801435407
2293 0.168389101338432
2294 0.16855939292543
2295 0.168009226190476
2296 0.168176785714286
2297 0.16846994047619
2298 0.168820833333333
2299 0.168820833333333
2300 0.168838095238095
2301 0.168907738095238
2302 0.167948035037879
2303 0.168032670454545
2304 0.168265269886364
2305 0.168424491485336
2306 0.168424491485336
2307 0.168457899716178
2308 0.168472977767266
2309 0.168154804060434
2310 0.167901071092279
2311 0.168725870998117
2312 0.168755885122411
2313 0.168804143126177
2314 0.168804143126177
2315 0.168824446798493
2316 0.168983345103578
2317 0.169016976033835
2318 0.169016976033835
2319 0.16956455399061
2320 0.169794894366197
2321 0.169501989700375
2322 0.169645365168539
2323 0.16975860252809
2324 0.16975860252809
2325 0.16975860252809
2326 0.169810978464419
2327 0.169939138576779
2328 0.169939138576779
2329 0.169973958333333
2330 0.170141912453184
2331 0.170160053838951
2332 0.170180828651685
2333 0.170021632366698
2334 0.169242441860465
2335 0.168887987012987
2336 0.168887987012987
2337 0.169046266233766
2338 0.169079893320965
2339 0.169079893320965
2340 0.16964952458256
2341 0.169498842592593
2342 0.169608506944444
2343 0.169694444444444
2344 0.168807262891344
2345 0.168807262891344
2346 0.168807262891344
2347 0.168807262891344
2348 0.169096454880295
2349 0.169330973756906
2350 0.169422191528545
2351 0.168702781593407
2352 0.168729967948718
2353 0.168862465659341
2354 0.169050480769231
2355 0.169050480769231
2356 0.169793383699634
2357 0.16990956959707
2358 0.169945627289377
2359 0.169960794413919
2360 0.170082417582418
2361 0.170082417582418
2362 0.170246966575092
2363 0.17026614010989
2364 0.169992573126143
2365 0.170009426416819
2366 0.170283649451554
2367 0.170349063071298
2368 0.170468464351005
2369 0.170315921532847
2370 0.169711647727273
2371 0.168821202531646
2372 0.16869946928636
2373 0.167810534591195
2374 0.168062387690925
2375 0.169039195867026
2376 0.169761904761905
2377 0.169830413297394
2378 0.169895552560647
2379 0.169895552560647
2380 0.169915206648697
2381 0.169930087601078
2382 0.169991015274034
2383 0.170057558400719
2384 0.170352931266846
2385 0.170352931266846
2386 0.170352931266846
2387 0.170486579065589
2388 0.170781951931716
2389 0.170406306003584
2390 0.170253748880931
2391 0.170276969561325
2392 0.170276969561325
2393 0.170276969561325
2394 0.170394471799463
2395 0.171103681736795
2396 0.17134092435094
2397 0.17134092435094
2398 0.171393112701252
2399 0.171716793381038
2400 0.171732166815742
2401 0.171753410107335
2402 0.170988702137133
2403 0.171019312110419
2404 0.170912544365572
2405 0.170946095829636
2406 0.171064496450754
2407 0.171345385980479
2408 0.171490683229814
2409 0.171490683229814
2410 0.171813442768412
2411 0.171813442768412
2412 0.171915206299911
2413 0.171624778565102
2414 0.171624778565102
2415 0.171580947136564
2416 0.171580947136564
2417 0.171580947136564
2418 0.171601046255507
2419 0.171743116740088
2420 0.171327438488576
2421 0.171496594903339
2422 0.171727811950791
2423 0.172212489015817
2424 0.172342376977153
2425 0.172431623462214
2426 0.172129111842105
2427 0.172238760964912
2428 0.172238760964912
2429 0.172282894736842
2430 0.172282894736842
2431 0.17233634868421
2432 0.172502192982456
2433 0.172502192982456
2434 0.172533717105263
2435 0.172533717105263
2436 0.172657072368421
2437 0.172672971491228
2438 0.172741228070175
2439 0.172741228070175
2440 0.172756304824561
2441 0.172756304824561
2442 0.17262050832603
2443 0.172653921998247
2444 0.172081058951965
2445 0.172116266375546
2446 0.172116266375546
2447 0.172116266375546
2448 0.172131004366812
2449 0.172170032751092
2450 0.172170032751092
2451 0.172280840611354
2452 0.17156277173913
2453 0.171875543478261
2454 0.171995652173913
2455 0.171995652173913
2456 0.172027717391304
2457 0.172336555169418
2458 0.17183634299308
2459 0.171889868079585
2460 0.171889868079585
2461 0.171918522923875
2462 0.172051794982699
2463 0.172116673875433
2464 0.172173442906574
2465 0.172310769896194
2466 0.171732489224138
2467 0.171802262931034
2468 0.171560348537005
2469 0.171657164371773
2470 0.171657164371773
2471 0.171707992685026
2472 0.171690670679278
2473 0.172241509028375
2474 0.172241509028375
2475 0.172241509028375
2476 0.172305997420464
2477 0.172415090283749
2478 0.171383547008547
2479 0.170945225916454
2480 0.171019288150043
2481 0.171019288150043
2482 0.170509770603229
2483 0.170509770603229
2484 0.170273006785411
2485 0.170468352417303
2486 0.170670589482612
2487 0.170093512256974
2488 0.170281329247675
2489 0.170367709213863
2490 0.170609942941674
2491 0.170092933866891
2492 0.170224831508003
2493 0.170415174810446
2494 0.170415174810446
2495 0.170547072451559
2496 0.170566817607414
2497 0.170717933866891
2498 0.170332983193277
2499 0.170332983193277
2500 0.170332983193277
2501 0.170516544117647
2502 0.170767331932773
2503 0.170780987394958
2504 0.170803834033613
2505 0.170817226890756
2506 0.170817226890756
2507 0.171244485294118
2508 0.171280462184874
2509 0.171548319327731
2510 0.171602678571429
2511 0.171710609243697
2512 0.172128151260504
2513 0.172189338235294
2514 0.172202731092437
2515 0.172245010504202
2516 0.17275525210084
2517 0.17275525210084
2518 0.172628568429891
2519 0.172977539882452
2520 0.172977539882452
2521 0.172977539882452
2522 0.172977539882452
2523 0.172793378038558
2524 0.172835027242246
2525 0.171684432196339
2526 0.171842762063228
2527 0.172066607737105
2528 0.172081686772047
2529 0.172247816139767
2530 0.172881655574043
2531 0.172915713394343
2532 0.172945091514143
2533 0.172992668469218
2534 0.172992668469218
2535 0.172992668469218
2536 0.173031405990017
2537 0.172865708056478
2538 0.173201827242525
2539 0.172784797017399
2540 0.172799036868268
2541 0.172997618061309
2542 0.172997618061309
2543 0.173071147473074
2544 0.173071147473074
2545 0.173125776719138
2546 0.173189208782104
2547 0.173189208782104
2548 0.173296913835957
2549 0.172595142326733
2550 0.173004073844884
2551 0.172958316158285
2552 0.173798691261336
2553 0.173260211412151
2554 0.173280736863711
2555 0.173577329638752
2556 0.173577329638752
2557 0.173577329638752
2558 0.173434936423298
2559 0.173434936423298
2560 0.173434936423298
2561 0.173511843724364
2562 0.173511843724364
2563 0.173511843724364
2564 0.173511843724364
2565 0.173511843724364
2566 0.173511843724364
2567 0.173570549630845
2568 0.173587212879409
2569 0.173587212879409
2570 0.173019470564186
2571 0.173033013082584
2572 0.173239217089125
2573 0.173274478740801
2574 0.173132914624183
2575 0.172879537112561
2576 0.173053629690049
2577 0.173053629690049
2578 0.173110980831974
2579 0.173273603181077
2580 0.17246677150974
2581 0.172480215097403
2582 0.172511160714286
2583 0.171952872168285
2584 0.17161218724778
2585 0.17161218724778
2586 0.172216757465698
2587 0.172464437046005
2588 0.172464437046005
2589 0.172638972962066
2590 0.172638972962066
2591 0.171682383627608
2592 0.171647203287891
2593 0.171660735765838
2594 0.171693063352045
2595 0.171693063352045
2596 0.171726894546913
2597 0.171739925821973
2598 0.171962710505213
2599 0.171962710505213
2600 0.171302166533546
2601 0.17133062100639
2602 0.17138927715655
2603 0.170992280876494
2604 0.170992280876494
2605 0.170313740079365
2606 0.170333829365079
2607 0.170388392857143
2608 0.170388392857143
2609 0.170043299683294
2610 0.170069032066508
2611 0.170069032066508
2612 0.170227632620744
2613 0.170337737529691
2614 0.170360995645289
2615 0.170744012272367
2616 0.170818240300871
2617 0.170818240300871
2618 0.170953830166271
2619 0.17074604743083
2620 0.170778656126482
2621 0.170834239130435
2622 0.170896492094862
2623 0.170896492094862
2624 0.171000494071146
2625 0.171241847826087
2626 0.171291749011858
2627 0.170886484621451
2628 0.171561021293375
2629 0.171588377365931
2630 0.171686711356467
2631 0.171686711356467
2632 0.171828174290221
2633 0.171882886435331
2634 0.171882886435331
2635 0.172229150236593
2636 0.173095672318612
2637 0.173307127365931
2638 0.173327336356467
2639 0.173555550078864
2640 0.173170204402516
2641 0.173308028694969
2642 0.173388856132075
2643 0.173388856132075
2644 0.173552722091195
2645 0.173552722091195
2646 0.173953911163522
2647 0.174025157232704
2648 0.174025157232704
2649 0.174096403301887
2650 0.174198850235849
2651 0.17442585495283
2652 0.174475235849057
2653 0.174475235849057
2654 0.174578419811321
2655 0.174045601489028
2656 0.174165115595611
2657 0.174371326410658
2658 0.174371326410658
2659 0.174398755877743
2660 0.174444553291536
2661 0.174196149335418
2662 0.174287040656763
2663 0.174659157544957
2664 0.174659157544957
2665 0.174909108678655
2666 0.174991937060203
2667 0.174991937060203
2668 0.174752096333853
2669 0.174752096333853
2670 0.174752096333853
2671 0.174073183760684
2672 0.174073183760684
2673 0.174510975135975
2674 0.174549553917766
2675 0.174619860356866
2676 0.174619860356866
2677 0.174644588828549
2678 0.174859144685803
2679 0.175032728859581
2680 0.175426202482545
2681 0.175482205197828
2682 0.17555784522886
2683 0.17640818498452
2684 0.17640818498452
2685 0.1767139125387
2686 0.176645817233385
2687 0.176645817233385
2688 0.176645817233385
2689 0.176645817233385
2690 0.176645817233385
2691 0.176778400309119
2692 0.176968943199382
2693 0.177123261205564
2694 0.176441493456505
2695 0.176898335257891
2696 0.176898335257891
2697 0.176951260585065
2698 0.176951260585065
2699 0.176951260585065
2700 0.176951260585065
2701 0.176967788461538
2702 0.177023317307692
2703 0.177023317307692
2704 0.177023317307692
2705 0.177091346153846
2706 0.177091346153846
2707 0.177349278846154
2708 0.177281658339739
2709 0.177297511529593
2710 0.177314085318985
2711 0.177041922486569
2712 0.177041922486569
2713 0.177058231005372
2714 0.177129460859555
2715 0.177141932079816
2716 0.177227791634689
2717 0.177312452033768
2718 0.177434286262471
2719 0.177551084036838
2720 0.177641740214889
2721 0.177811780506523
2722 0.177871258633922
2723 0.178009401381427
2724 0.178094301611665
2725 0.178107012663085
2726 0.178124760168841
2727 0.178124760168841
2728 0.178155938219493
2729 0.178297918265541
2730 0.178358115886416
2731 0.178997505755948
2732 0.178997505755948
2733 0.17911957981581
2734 0.179240694551036
2735 0.178965996168582
2736 0.179021312260536
2737 0.17905316091954
2738 0.178749044342508
2739 0.178476145038168
2740 0.178634064885496
2741 0.178646946564886
2742 0.1786875
2743 0.178700620229008
2744 0.178700620229008
2745 0.178700620229008
2746 0.178700620229008
2747 0.178758826335878
2748 0.179211354961832
2749 0.178960080030488
2750 0.178973180259146
2751 0.178973180259146
2752 0.178998904344512
2753 0.179070836509146
2754 0.17868963878327
2755 0.17868963878327
2756 0.17868963878327
2757 0.178716967680608
2758 0.178729562737643
2759 0.17764880952381
2760 0.17766369047619
2761 0.17766369047619
2762 0.177856434240363
2763 0.178350103930461
2764 0.178658824640967
2765 0.178675595238095
2766 0.178701105442177
2767 0.178701105442177
2768 0.178162443481537
2769 0.178162443481537
2770 0.178162443481537
2771 0.178451618975904
2772 0.178156461307288
2773 0.178156461307288
2774 0.17818322689707
2775 0.178317759203606
2776 0.178334898572502
2777 0.178334898572502
2778 0.17766747754491
2779 0.177681044161677
2780 0.177032298657718
2781 0.176990499254844
2782 0.176916356877323
2783 0.176949581784387
2784 0.177125697026022
2785 0.177185873605948
2786 0.177200511152416
2787 0.177200511152416
2788 0.177212360594796
2789 0.177212360594796
2790 0.177212360594796
2791 0.177266960966543
2792 0.177266960966543
2793 0.177557853159851
2794 0.177529949851412
2795 0.177718703566122
2796 0.177872631872214
2797 0.177402618430792
2798 0.177415109178386
2799 0.177283884985207
2800 0.177415171967456
2801 0.177576275887574
2802 0.177416175386883
2803 0.177463384303611
2804 0.177463384303611
2805 0.177463384303611
2806 0.177514047531319
2807 0.176788793103448
2808 0.177340196258254
2809 0.177852622890682
2810 0.177981703961849
2811 0.178260959280998
2812 0.17829672597212
2813 0.17829672597212
2814 0.178484042553191
2815 0.178484042553191
2816 0.178523936170213
2817 0.178523936170213
2818 0.178627109317682
2819 0.178627109317682
2820 0.179126925898753
2821 0.179126925898753
2822 0.1789288003663
2823 0.178965659340659
2824 0.179001418374817
2825 0.17907027818448
2826 0.179084004392387
2827 0.179121293923865
2828 0.179264046486091
2829 0.179264046486091
2830 0.179431734992679
2831 0.179431734992679
2832 0.179431734992679
2833 0.179514092240117
2834 0.17978175329429
2835 0.17979342057101
2836 0.179925878477306
2837 0.179794257498171
2838 0.179794257498171
2839 0.179890499268471
2840 0.179759000365497
2841 0.179827987938597
2842 0.179827987938597
2843 0.179638914233577
2844 0.179115947962154
2845 0.179131186317322
2846 0.179343840975255
2847 0.179383187772926
2848 0.179472798398836
2849 0.179735262008734
2850 0.179889237627365
2851 0.179956331877729
2852 0.180100755094614
2853 0.180145105531295
2854 0.179932094840116
2855 0.179949127906977
2856 0.180069267805233
2857 0.180176235465116
2858 0.180254587572674
2859 0.180267986918605
2860 0.180006349782293
2861 0.180314994557329
2862 0.180681014150943
2863 0.18104159107402
2864 0.181078329100145
2865 0.181078329100145
2866 0.181094883889695
2867 0.18111030478955
2868 0.181398085994194
2869 0.181398085994194
2870 0.181413960449927
2871 0.181414974619289
2872 0.181414974619289
2873 0.181680565627266
2874 0.181748776287165
2875 0.181835569253082
2876 0.182211521029732
2877 0.182227157360406
2878 0.182246192893401
2879 0.181337932900433
2880 0.181337932900433
2881 0.181349431818182
2882 0.181495761183261
2883 0.181511769480519
2884 0.181614132395382
2885 0.18167794011544
2886 0.181992694805195
2887 0.181838777897768
2888 0.181838777897768
2889 0.181660001797268
2890 0.181673256649892
2891 0.181962841480949
2892 0.182047537742631
2893 0.181099892780558
2894 0.181047912205567
2895 0.181205835117773
2896 0.181205835117773
2897 0.181377364382584
2898 0.181568745538901
2899 0.181681611349036
2900 0.181709493219129
2901 0.181145092460882
2902 0.181161762091038
2903 0.181265558321479
2904 0.181357130156472
2905 0.181472039473684
2906 0.181511824324324
2907 0.182555565433855
2908 0.182567789829303
2909 0.182567789829303
2910 0.182594238975818
2911 0.182594238975818
2912 0.182642914295875
2913 0.182715816145092
2914 0.18232678317956
2915 0.18232678317956
2916 0.182339425124202
2917 0.182339425124202
2918 0.182391545422285
2919 0.182367021276596
2920 0.182379210992908
2921 0.182379210992908
2922 0.182405363475177
2923 0.18243240248227
2924 0.18243240248227
2925 0.18243240248227
2926 0.182917331560284
2927 0.182787694897236
2928 0.182830660878809
2929 0.182830660878809
2930 0.182970851026185
2931 0.183117038216561
2932 0.183117038216561
2933 0.183299716914367
2934 0.182653385049365
2935 0.182710684062059
2936 0.182939439351199
2937 0.18245297116737
2938 0.18245297116737
2939 0.182494505977497
2940 0.183201203443429
2941 0.183201203443429
2942 0.182304414335664
2943 0.18232145979021
2944 0.182464597902098
2945 0.182464597902098
2946 0.182464597902098
2947 0.182550917832168
2948 0.182564903846154
2949 0.182641608391608
2950 0.182655375874126
2951 0.182721590909091
2952 0.182721590909091
2953 0.182932692307692
2954 0.182932692307692
2955 0.182932692307692
2956 0.182707314944134
2957 0.182790895600559
2958 0.182701141910739
2959 0.18271334553696
2960 0.18271334553696
2961 0.182902937587169
2962 0.1822421875
2963 0.181995458477509
2964 0.181995458477509
2965 0.181576302622498
2966 0.180714714972527
2967 0.180726304945055
2968 0.179951298701299
2969 0.180051264524949
2970 0.17971472940776
2971 0.179810883253914
2972 0.179708319170632
2973 0.17987805914344
2974 0.17987805914344
2975 0.17987805914344
2976 0.180167403127124
2977 0.180393439836846
2978 0.180418932698844
2979 0.180472467709041
2980 0.18055956832087
2981 0.180314409368635
2982 0.180314409368635
2983 0.180212856173677
2984 0.180392003052917
2985 0.180283262711864
2986 0.180400847457627
2987 0.18062563559322
2988 0.180070523648649
2989 0.180093961148649
2990 0.18005021944632
2991 0.180163740715733
2992 0.180194758609048
2993 0.179600075655683
2994 0.180049176193679
2995 0.180166232347007
2996 0.180187457969065
2997 0.180388365837256
2998 0.180388365837256
2999 0.18039950403497
3000 0.180446368527236
3001 0.180593056489576
3002 0.180889164425017
3003 0.180889164425017
3004 0.180889164425017
3005 0.180901983860121
3006 0.180901983860121
3007 0.180862735215054
3008 0.180619966442953
3009 0.180702181208054
3010 0.180702181208054
3011 0.180735318791946
3012 0.18074769295302
3013 0.180777265100671
3014 0.181052223154362
3015 0.181052223154362
3016 0.181050603217158
3017 0.181232196715818
3018 0.181232196715818
3019 0.181232196715818
3020 0.181276809651475
3021 0.181277838245144
3022 0.181277838245144
3023 0.181597873409243
3024 0.181622990622907
3025 0.18198928332217
3026 0.18198928332217
3027 0.181692429812834
3028 0.181692429812834
3029 0.181750710227273
3030 0.181801888368984
3031 0.182117939505348
3032 0.182270638368984
3033 0.182270638368984
3034 0.182463235294118
3035 0.182463235294118
3036 0.182612174131016
3037 0.182517743820975
3038 0.182547177688711
3039 0.182570140280561
3040 0.182570140280561
3041 0.182399933288859
3042 0.182508755837225
3043 0.182548574049366
3044 0.182785190126751
3045 0.182785190126751
3046 0.182868579052702
3047 0.182962391594396
3048 0.18292375
3049 0.18296875
3050 0.18296875
3051 0.182986666666667
3052 0.182779047539894
3053 0.182790683178191
3054 0.182824135638298
3055 0.182839926861702
3056 0.182897066156915
3057 0.182981424534574
3058 0.182981424534574
3059 0.183008643617021
3060 0.183182139295213
3061 0.183207072805851
3062 0.183224526263298
3063 0.183269406582447
3064 0.183142430278884
3065 0.183292040172643
3066 0.182685514559894
3067 0.182685514559894
3068 0.182784372931833
3069 0.182820359033752
3070 0.182960373924553
3071 0.183051166446062
3072 0.183051166446062
3073 0.183078052614163
3074 0.183078052614163
3075 0.183089634348114
3076 0.183134099933819
3077 0.183170706485771
3078 0.183357875579087
3079 0.183418266048974
3080 0.183418266048974
3081 0.183450115817339
3082 0.18346087028458
3083 0.18346087028458
3084 0.183526017538054
3085 0.183526017538054
3086 0.183612053275976
3087 0.183612053275976
3088 0.183612053275976
3089 0.183635009927201
3090 0.183811010919921
3091 0.183943166776969
3092 0.183943166776969
3093 0.183700016523463
3094 0.183301128872775
3095 0.183513513513513
3096 0.182984765111695
3097 0.182244726945716
3098 0.182244726945716
3099 0.18153236970684
3100 0.18153236970684
3101 0.181060550682261
3102 0.181127558479532
3103 0.180658011989631
3104 0.18076231367466
3105 0.180827122488658
3106 0.18088180492547
3107 0.180639122014203
3108 0.180650217882505
3109 0.180533669354839
3110 0.179837524100257
3111 0.179162204283887
3112 0.179172394501279
3113 0.179172394501279
3114 0.179246171027441
3115 0.179256740587109
3116 0.179256740587109
3117 0.179534341097639
3118 0.179534341097639
3119 0.179585792916401
3120 0.179596362476069
3121 0.179829617834395
3122 0.179959195859873
3123 0.179959195859873
3124 0.180123606687898
3125 0.180123606687898
3126 0.180134753184713
3127 0.180203025477707
3128 0.179685515873016
3129 0.179728571428571
3130 0.179834325396825
3131 0.179677393785669
3132 0.17970989220038
3133 0.179721781864299
3134 0.179721781864299
3135 0.179494141861938
3136 0.179669292273591
3137 0.17968769791007
3138 0.180092621912603
3139 0.180102913236225
3140 0.179624763257576
3141 0.179741358901515
3142 0.179863083964646
3143 0.179863083964646
3144 0.179863083964646
3145 0.179863083964646
3146 0.179876302083333
3147 0.179876302083333
3148 0.180318418560606
3149 0.180352746212121
3150 0.180352746212121
3151 0.180352746212121
3152 0.180452375315657
3153 0.180051952141058
3154 0.180051952141058
3155 0.180062972292191
3156 0.18010292034005
3157 0.180123583123426
3158 0.180144442695214
3159 0.180355399874055
3160 0.180423291876574
3161 0.180697614924433
3162 0.180697614924433
3163 0.180737759760705
3164 0.18075586429471
3165 0.180837728274559
3166 0.180902668450882
3167 0.180995749370277
3168 0.181029990554156
3169 0.181029990554156
3170 0.18104612720403
3171 0.181163806675063
3172 0.181269088476071
3173 0.181487326826196
3174 0.181518812972292
3175 0.181667191435768
3176 0.181879526133501
3177 0.182082611775819
3178 0.182499212846348
3179 0.18251397197733
3180 0.18261433406801
3181 0.182626141372796
3182 0.182626141372796
3183 0.182396422955975
3184 0.181881465517241
3185 0.181923393416928
3186 0.18194553291536
3187 0.181841517857143
3188 0.181916705827068
3189 0.182192395050125
3190 0.182322994987469
3191 0.181580045227698
3192 0.181580045227698
3193 0.181834061135371
3194 0.181834061135371
3195 0.181915159076731
3196 0.181915159076731
3197 0.182161572052402
3198 0.18224188160348
3199 0.182357054070851
3200 0.182458242697328
3201 0.182475334058421
3202 0.182475334058421
3203 0.182489123679304
3204 0.182552633623369
3205 0.182552633623369
3206 0.182552633623369
3207 0.182552633623369
3208 0.182363438857852
3209 0.182516488206083
3210 0.182566922718808
3211 0.18261153786468
3212 0.182578900434243
3213 0.182578900434243
3214 0.182638027295285
3215 0.182677962158809
3216 0.182964291253102
3217 0.182398538961039
3218 0.182538458565244
3219 0.182001965166461
3220 0.18146863482801
3221 0.181483607186732
3222 0.181483607186732
3223 0.181372199201964
3224 0.181487684162063
3225 0.181658609576427
3226 0.181658609576427
3227 0.181102738678091
3228 0.181292839657283
3229 0.181428434822521
3230 0.181444499694002
3231 0.181355886850153
3232 0.181355886850153
3233 0.181493501529052
3234 0.181493501529052
3235 0.181592316513761
3236 0.181669342507645
3237 0.181669342507645
3238 0.181702790519878
3239 0.181702790519878
3240 0.181775802752294
3241 0.181775802752294
3242 0.182173929663609
3243 0.182463302752294
3244 0.182474579510703
3245 0.182474579510703
3246 0.182474579510703
3247 0.18249503058104
3248 0.182049649176327
3249 0.182049649176327
3250 0.182049649176327
3251 0.181398366261398
3252 0.181425911854103
3253 0.181359166160389
3254 0.181400364520049
3255 0.181400364520049
3256 0.181415932563791
3257 0.181612051944107
3258 0.181721407958688
3259 0.181721407958688
3260 0.181721407958688
3261 0.181785768529769
3262 0.181805323511543
3263 0.181832092952612
3264 0.181872342041312
3265 0.181980748784933
3266 0.181980748784933
3267 0.181824749696602
3268 0.182157765151515
3269 0.182170454545455
3270 0.182170454545455
3271 0.182369696969697
3272 0.181887651057402
3273 0.181916540785498
3274 0.182276246223565
3275 0.182276246223565
3276 0.18228663141994
3277 0.18228663141994
3278 0.181529971419976
3279 0.181586379362214
3280 0.182631242478941
3281 0.183071412454874
3282 0.182492131294964
3283 0.181838037634409
3284 0.181850358422939
3285 0.181956578554361
3286 0.181956578554361
3287 0.181956578554361
3288 0.181992047491039
3289 0.181352492559524
3290 0.181352492559524
3291 0.181388392857143
3292 0.181450334821429
3293 0.181470238095238
3294 0.181499255952381
3295 0.18155040922619
3296 0.18155040922619
3297 0.181467876264128
3298 0.181485165080309
3299 0.181499107674004
3300 0.181603212373587
3301 0.181615853658537
3302 0.181638161808447
3303 0.181661213563355
3304 0.181694861689471
3305 0.181794132956573
3306 0.181686050832342
3307 0.181807186385256
3308 0.181852519322235
3309 0.181930551426873
3310 0.181944857312723
3311 0.18197161117717
3312 0.18199985136742
3313 0.182073306595365
3314 0.18216447563874
3315 0.181986951364176
3316 0.182110950474496
3317 0.181543476654846
3318 0.181543476654846
3319 0.181553450059102
3320 0.181553450059102
3321 0.181661679964539
3322 0.181661679964539
3323 0.180933269570336
3324 0.181076920247204
3325 0.181141664214244
3326 0.181141664214244
3327 0.181152516185992
3328 0.181152516185992
3329 0.181190773984697
3330 0.181248528546204
3331 0.181498307828134
3332 0.181556062389641
3333 0.181577950264862
3334 0.181482536764706
3335 0.181530330882353
3336 0.181850183823529
3337 0.181816394767784
3338 0.181849096119929
3339 0.181888778659612
3340 0.181937095825985
3341 0.181946832745444
3342 0.181946832745444
3343 0.181997354497354
3344 0.181997354497354
3345 0.181997354497354
3346 0.181997354497354
3347 0.181997354497354
3348 0.181676936619718
3349 0.181446318793911
3350 0.181722226288056
3351 0.18175662324356
3352 0.181788458723653
3353 0.181875914812646
3354 0.181875914812646
3355 0.181486792177466
3356 0.181496096030356
3357 0.18152820344425
3358 0.181541520723876
3359 0.181343112244898
3360 0.181441144314869
3361 0.181766217201166
3362 0.181811771137026
3363 0.181834912536443
3364 0.181956997084548
3365 0.181863709207459
3366 0.181863709207459
3367 0.181960955710956
3368 0.182029793123543
3369 0.182206621503496
3370 0.182206621503496
3371 0.182366877913753
3372 0.18216894644936
3373 0.182325742142026
3374 0.182113735465116
3375 0.181761956521739
3376 0.181819927536232
3377 0.181840036231884
3378 0.182315398550725
3379 0.182339492753623
3380 0.182372826086957
3381 0.182467753623188
3382 0.182256441806601
3383 0.182359583092067
3384 0.182414410828025
3385 0.182446619861031
3386 0.182446619861031
3387 0.182494209612044
3388 0.182571656050955
3389 0.182571656050955
3390 0.182652178633468
3391 0.182713701505501
3392 0.182737767805443
3393 0.182775948176028
3394 0.182815757093225
3395 0.182826795020266
3396 0.182838375796178
3397 0.1829243268674
3398 0.182964497683845
3399 0.183030906195715
3400 0.183040496525767
3401 0.183064562825709
3402 0.183064562825709
3403 0.183113962072959
3404 0.183158637152778
3405 0.183158637152778
3406 0.183271484375
3407 0.183450701678241
3408 0.183496636284722
3409 0.183546187789352
3410 0.183580186631944
3411 0.183512825144509
3412 0.184097723988439
3413 0.184097723988439
3414 0.184190570809249
3415 0.184238439306358
3416 0.184238439306358
3417 0.184155654246101
3418 0.18439810803004
3419 0.184422479780474
3420 0.184422479780474
3421 0.184474833911034
3422 0.184474833911034
3423 0.184474833911034
3424 0.184500288850376
3425 0.184737117494226
3426 0.184584592688543
3427 0.184781771732873
3428 0.184845279217041
3429 0.184845279217041
3430 0.184928756476684
3431 0.184822353279632
3432 0.184842311565017
3433 0.184878452243959
3434 0.185106623993096
3435 0.185541390966628
3436 0.185541390966628
3437 0.185562068469505
3438 0.18557249712313
3439 0.185722094361335
3440 0.185739715189873
3441 0.185617636494253
3442 0.185933548850575
3443 0.18679220545977
3444 0.186094197195192
3445 0.186278083858042
3446 0.186299012593017
3447 0.186299012593017
3448 0.186299012593017
3449 0.186579672295363
3450 0.186579672295363
3451 0.186717229536348
3452 0.186717229536348
3453 0.186717229536348
3454 0.186717229536348
3455 0.186717229536348
3456 0.186717229536348
3457 0.18680827847739
3458 0.186830817115054
3459 0.186873568975386
3460 0.186785433352403
3461 0.186818685640732
3462 0.186818685640732
3463 0.186859625286041
3464 0.186983874427918
3465 0.187011227116705
3466 0.187011227116705
3467 0.187127610125858
3468 0.187307211263579
3469 0.187460155803316
3470 0.187460155803316
3471 0.187460155803316
3472 0.187071270678836
3473 0.187139546491728
3474 0.187139546491728
3475 0.187153986023959
3476 0.187376818311466
3477 0.187417641186537
3478 0.187377957525656
3479 0.187377957525656
3480 0.18739292331813
3481 0.18739292331813
3482 0.18684765625
3483 0.18684765625
3484 0.186859552556818
3485 0.186407134767837
3486 0.186407134767837
3487 0.186741577010193
3488 0.186635894170911
3489 0.186635894170911
3490 0.186722021788342
3491 0.186625424208145
3492 0.186653351244344
3493 0.186719457013575
3494 0.186719457013575
3495 0.186733243778281
3496 0.186918481334842
3497 0.186918481334842
3498 0.186810734463277
3499 0.186810734463277
3500 0.186284507042253
3501 0.185817766853933
3502 0.185817766853933
3503 0.185802744244806
3504 0.185830291970803
3505 0.185870648512072
3506 0.186013300112296
3507 0.18611910443571
3508 0.186149866722783
3509 0.186184413580247
3510 0.186049432455157
3511 0.186049432455157
3512 0.185230364118304
3513 0.185287911551339
3514 0.184884465478842
3515 0.184993562082405
3516 0.184993562082405
3517 0.1850621172049
3518 0.185158511971047
3519 0.185215583240534
3520 0.185215583240534
3521 0.185247076837417
3522 0.185257864699332
3523 0.185277526447661
3524 0.184573973932335
3525 0.184649542429285
3526 0.184752842484748
3527 0.184843143372158
3528 0.184327029265599
3529 0.184365681943678
3530 0.183920360682819
3531 0.183920360682819
3532 0.184165920980176
3533 0.184073851128233
3534 0.183505211190346
3535 0.183505211190346
3536 0.183525953099287
3537 0.183525953099287
3538 0.183612691991223
3539 0.183731143719144
3540 0.183351806239737
3541 0.183351806239737
3542 0.183526272577997
3543 0.183582717569787
3544 0.183682608100712
3545 0.183721264367816
3546 0.183721264367816
3547 0.183923269020252
3548 0.18380399125205
3549 0.183886174138874
3550 0.183895571350465
3551 0.183895571350465
3552 0.18399723209404
3553 0.184006971022417
3554 0.184238655002734
3555 0.184037411250683
3556 0.18404611551065
3557 0.183345178182807
3558 0.183412336779108
3559 0.183443450761698
3560 0.183453482045702
3561 0.18353152203482
3562 0.18353152203482
3563 0.183570457018498
3564 0.183632004896627
3565 0.183826339771491
3566 0.183450054288816
3567 0.183450054288816
3568 0.183450054288816
3569 0.183458876221498
3570 0.18400430917481
3571 0.184096260857763
3572 0.184157166123778
3573 0.184157166123778
3574 0.184157166123778
3575 0.184239786916395
3576 0.184294415038002
3577 0.184294415038002
3578 0.18445694218241
3579 0.184582824375679
3580 0.184620317589577
3581 0.184794550760043
3582 0.184794550760043
3583 0.184716155724362
3584 0.184442169734705
3585 0.184442169734705
3586 0.184524736058473
3587 0.184534380075799
3588 0.184534380075799
3589 0.184434523809524
3590 0.184434523809524
3591 0.184434523809524
3592 0.184515692640693
3593 0.184643702651515
3594 0.184643702651515
3595 0.184823119588745
3596 0.184823119588745
3597 0.184823119588745
3598 0.184833942099567
3599 0.184733977825852
3600 0.184974817468902
3601 0.18535137236344
3602 0.18535137236344
3603 0.185437736614386
3604 0.185447877230936
3605 0.185456496755003
3606 0.185547762303948
3607 0.185805840995133
3608 0.185826460248783
3609 0.185826460248783
3610 0.185936485938345
3611 0.185973330178475
3612 0.186021836127637
3613 0.18617027027027
3614 0.186191554054054
3615 0.186222804054054
3616 0.18625
3617 0.186360135135135
3618 0.186360135135135
3619 0.186472804054054
3620 0.185892207704741
3621 0.185892207704741
3622 0.185713636975242
3623 0.185891583692142
3624 0.185950450753498
3625 0.185973829386437
3626 0.186196683261572
3627 0.186229985199139
3628 0.186303484930032
3629 0.186371770721206
3630 0.186424414693219
3631 0.18669183934338
3632 0.18669183934338
3633 0.186801500269107
3634 0.187118709634015
3635 0.187018054061323
3636 0.187032342657343
3637 0.187186491393222
3638 0.186684381706009
3639 0.186887238465665
3640 0.186942060085837
3641 0.187017502682403
3642 0.186317811330839
3643 0.186231470352564
3644 0.186195637673426
3645 0.186360225453575
3646 0.185921210106383
3647 0.185921210106383
3648 0.185921210106383
3649 0.186175698138298
3650 0.186175698138298
3651 0.186175698138298
3652 0.186266123670213
3653 0.186266123670213
3654 0.186326296542553
3655 0.186326296542553
3656 0.186128287725824
3657 0.186241033475027
3658 0.185550886712546
3659 0.185071442713833
3660 0.185080187434002
3661 0.185088932154171
3662 0.185088932154171
3663 0.185088932154171
3664 0.184548190789474
3665 0.184184118960084
3666 0.184235491071429
3667 0.18424484637605
3668 0.184483816964286
3669 0.184567358193277
3670 0.184764640231092
3671 0.184764640231092
3672 0.184850971638655
3673 0.18486590730042
3674 0.18486590730042
3675 0.184985884978992
3676 0.185219439338235
3677 0.18522780987395
3678 0.185326450892857
3679 0.18555984112395
3680 0.185568704044118
3681 0.185713864113326
3682 0.185780594176285
3683 0.185797645592865
3684 0.185806171301154
3685 0.185876836306401
3686 0.185876836306401
3687 0.185902905299056
3688 0.185902905299056
3689 0.185902905299056
3690 0.185923071878279
3691 0.185923071878279
3692 0.185940451206716
3693 0.18614949501574
3694 0.186432155036726
3695 0.18654921956978
3696 0.18654921956978
3697 0.186588077124869
3698 0.186693008919203
3699 0.186713339454355
3700 0.186713339454355
3701 0.186713339454355
3702 0.185941581765935
3703 0.185941581765935
3704 0.185941581765935
3705 0.185941581765935
3706 0.185941581765935
3707 0.185980113636364
3708 0.185980113636364
3709 0.185893766318538
3710 0.185330231650182
3711 0.185353819625195
3712 0.185353819625195
3713 0.185353819625195
3714 0.185451913066111
3715 0.185533088235294
3716 0.185585144456012
3717 0.185654281624154
3718 0.185716749089016
3719 0.185849492451848
3720 0.185875357886517
3721 0.186261712649662
3722 0.18636452368558
3723 0.186482138209266
3724 0.18669003774076
3725 0.186361363636364
3726 0.186361363636364
3727 0.186167942397509
3728 0.186167942397509
3729 0.186186591852621
3730 0.18589186302434
3731 0.185945429829104
3732 0.185955139823925
3733 0.186151443552563
3734 0.185496646026832
3735 0.185578076625387
3736 0.185605488906089
3737 0.185605488906089
3738 0.185649832301342
3739 0.185678212074303
3740 0.185687080753354
3741 0.185687080753354
3742 0.185912667698658
3743 0.18593008255934
3744 0.185374710648148
3745 0.185374710648148
3746 0.185638342335391
3747 0.185691390174897
3748 0.18573618251928
3749 0.185766227506427
3750 0.185848007712082
3751 0.185561794147844
3752 0.185642325462012
3753 0.185642325462012
3754 0.185714354466119
3755 0.185819391025641
3756 0.185819391025641
3757 0.18585032051282
3758 0.185983653846154
3759 0.186084455128205
3760 0.186099198717949
3761 0.186207051282051
3762 0.186225801282051
3763 0.186225801282051
3764 0.185991660276074
3765 0.186056524795501
3766 0.185674719530852
3767 0.185691133350331
3768 0.185700057368689
3769 0.185807464303927
3770 0.185816707037226
3771 0.185845072667007
3772 0.185466762086514
3773 0.185475349872774
3774 0.185475349872774
3775 0.185570769720102
3776 0.185570769720102
3777 0.185833174300254
3778 0.186201176844784
3779 0.18622296437659
3780 0.18628403307888
3781 0.18628403307888
3782 0.186040555132114
3783 0.186100260416667
3784 0.185897387113141
3785 0.185946378741755
3786 0.185946378741755
3787 0.185955416032471
3788 0.185970319634703
3789 0.185970319634703
3790 0.185970319634703
3791 0.186165017757484
3792 0.186174055048199
3793 0.186174055048199
3794 0.186231766869609
3795 0.186231766869609
3796 0.186296137747336
3797 0.186296137747336
3798 0.186612284373415
3799 0.186664288432268
3800 0.186704084221207
3801 0.186695772058824
3802 0.186704646298174
3803 0.186092091965639
3804 0.18552959697733
3805 0.185428351358149
3806 0.185428351358149
3807 0.185436368209256
3808 0.185261620603015
3809 0.185510992462312
3810 0.185063753132832
3811 0.185063753132832
3812 0.185124686716792
3813 0.185235902255639
3814 0.18541055764411
3815 0.185727130325815
3816 0.185727130325815
3817 0.185727130325815
3818 0.185856046365915
3819 0.18587265037594
3820 0.18589880952381
3821 0.186543389724311
3822 0.186356566099149
3823 0.186258754377189
3824 0.186411955977989
3825 0.186421335667834
3826 0.186487931465733
3827 0.186501063031516
3828 0.186501063031516
3829 0.186568753126563
3830 0.186398207146427
3831 0.186447088955522
3832 0.185910251619332
3833 0.185118737599206
3834 0.184478188334157
3835 0.18454152249135
3836 0.184587246663371
3837 0.184533874752964
3838 0.184687191205534
3839 0.184713901926877
3840 0.184739686264822
3841 0.184777359189723
3842 0.184825531126482
3843 0.184825531126482
3844 0.184871695899209
3845 0.184871695899209
3846 0.184973752470356
3847 0.184973752470356
3848 0.184982398715415
3849 0.185000926383399
3850 0.185000926383399
3851 0.185017446887352
3852 0.18508630805336
3853 0.185103754940711
3854 0.185304625741107
3855 0.184961476824458
3856 0.184961476824458
3857 0.184983203895463
3858 0.184983203895463
3859 0.184954103006407
3860 0.184964114095614
3861 0.184964114095614
3862 0.184983674223756
3863 0.184991683095121
3864 0.184991683095121
3865 0.184627705361535
3866 0.184627705361535
3867 0.184536934611603
3868 0.18447066953317
3869 0.184510288697789
3870 0.184510288697789
3871 0.184633138820639
3872 0.184633138820639
3873 0.184633138820639
3874 0.184633138820639
3875 0.184633138820639
3876 0.184361353042198
3877 0.184385273552502
3878 0.184405053974485
3879 0.184463168547596
3880 0.184975619479882
3881 0.185221264720314
3882 0.185321848945562
3883 0.185346677292791
3884 0.185346677292791
3885 0.185383000245218
3886 0.18497293909002
3887 0.185010854941292
3888 0.184640525866276
3889 0.184640525866276
3890 0.184862737920937
3891 0.184862737920937
3892 0.184909254514397
3893 0.184909254514397
3894 0.185182711078575
3895 0.184764027507303
3896 0.184795977361246
3897 0.184795977361246
3898 0.184723218628405
3899 0.184742825875486
3900 0.184205261881668
3901 0.184265124878758
3902 0.183641704929918
3903 0.183719641130981
3904 0.183727344127598
3905 0.183727344127598
3906 0.183372829232996
3907 0.183196084337349
3908 0.183253162650602
3909 0.183289006024096
3910 0.183365210843373
3911 0.183485843373494
3912 0.183511144578313
3913 0.183607981927711
3914 0.18325471981722
3915 0.183455537518038
3916 0.183488756613757
3917 0.183224363592699
3918 0.18325078049952
3919 0.18326398895293
3920 0.18326398895293
3921 0.183273595100865
3922 0.183339337175792
3923 0.18342939481268
3924 0.183493485830932
3925 0.183493485830932
3926 0.183422947671627
3927 0.183435099615939
3928 0.183615578492559
3929 0.183709643542967
3930 0.183826512241959
3931 0.183826512241959
3932 0.183826512241959
3933 0.184030694911186
3934 0.184073001680269
3935 0.184073001680269
3936 0.184178468554969
3937 0.184178468554969
3938 0.184186269803169
3939 0.184241928708593
3940 0.18397695949185
3941 0.184032837967402
3942 0.184032837967402
3943 0.184097255512943
3944 0.184146692233941
3945 0.184177103307766
3946 0.184177103307766
3947 0.183745217599235
3948 0.183831151362984
3949 0.183843705164993
3950 0.183843705164993
3951 0.183851924916308
3952 0.183325882212685
3953 0.183345106103958
3954 0.183509924892704
3955 0.183574302575107
3956 0.183646180886559
3957 0.183646180886559
3958 0.183646180886559
3959 0.183837583412774
3960 0.183527890104662
3961 0.183547216936251
3962 0.183587654614653
3963 0.183627497621313
3964 0.183735579210276
3965 0.183744796622265
3966 0.183744796622265
3967 0.183788802331113
3968 0.183841876784015
3969 0.183875029733587
3970 0.183875029733587
3971 0.183285621147463
3972 0.183339556661925
3973 0.183079131155303
3974 0.183067025556081
3975 0.1831320989115
3976 0.183159755087553
3977 0.183178389730241
3978 0.183305430667298
3979 0.183313712730715
3980 0.183293371570483
3981 0.183293371570483
3982 0.18331377128666
3983 0.18331377128666
3984 0.183462334437086
3985 0.183478742904447
3986 0.18353964640492
3987 0.183760495506149
3988 0.183990509697256
3989 0.184002187795648
3990 0.184206628429517
3991 0.184098239603025
3992 0.184170900283554
3993 0.184170900283554
3994 0.184234256852552
3995 0.184243560964083
3996 0.1842939213138
3997 0.184472028591682
3998 0.184512494092628
3999 0.184552959593573
4000 0.184552959593573
4001 0.184031132186616
4002 0.184105060084826
4003 0.184211828463713
4004 0.184211828463713
4005 0.184302250235627
4006 0.184302250235627
4007 0.184302250235627
4008 0.184511221724788
4009 0.184557021677663
4010 0.184305882352941
4011 0.184684411764706
4012 0.184100609756098
4013 0.183857581967213
4014 0.183857581967213
4015 0.183857581967213
4016 0.183857581967213
4017 0.183912909836066
4018 0.183912909836066
4019 0.183912909836066
4020 0.183935304449649
4021 0.183948038641686
4022 0.184040690866511
4023 0.184120901639344
4024 0.184262587822014
4025 0.184090138043987
4026 0.184110464436125
4027 0.184110464436125
4028 0.183698086794214
4029 0.183698086794214
4030 0.183698086794214
4031 0.183727105692954
4032 0.183745187820812
4033 0.183777269015399
4034 0.183625145687646
4035 0.183625145687646
4036 0.183625145687646
4037 0.183794726107226
4038 0.183794726107226
4039 0.183794726107226
4040 0.183836684149184
4041 0.184067016317016
4042 0.184067016317016
4043 0.184257721445221
4044 0.184171860438024
4045 0.184182490680335
4046 0.184190062907735
4047 0.184114607591989
4048 0.184114607591989
4049 0.184122467396367
4050 0.184205723102003
4051 0.184214601769912
4052 0.184222024918491
4053 0.18422944806707
4054 0.184144622093023
4055 0.183972654435671
4056 0.18416265095216
4057 0.18416265095216
4058 0.18416265095216
4059 0.18416265095216
4060 0.184171504876916
4061 0.184171504876916
4062 0.184227241058987
4063 0.184264833952624
4064 0.184008435760668
4065 0.18402553919295
4066 0.18351623901988
4067 0.18354571197411
4068 0.18354571197411
4069 0.18354571197411
4070 0.183155255878285
4071 0.183167358229599
4072 0.183215767634855
4073 0.18322484439834
4074 0.183360275472568
4075 0.183922602581835
4076 0.183934560857538
4077 0.184152835408022
4078 0.184152835408022
4079 0.184213779391425
4080 0.184092152233994
4081 0.184092152233994
4082 0.184172760248733
4083 0.184215799170889
4084 0.184358590511285
4085 0.184358590511285
4086 0.184432577153386
4087 0.184452009442653
4088 0.184367086786372
4089 0.184367086786372
4090 0.183943643775838
4091 0.184112166972899
4092 0.183962109912804
4093 0.183974053899083
4094 0.183974053899083
4095 0.184315653669725
4096 0.184323967889908
4097 0.184114821591949
4098 0.184131547346752
4099 0.18414741537054
4100 0.184443046660567
4101 0.184443046660567
4102 0.184443046660567
4103 0.184304476930105
4104 0.184304476930105
4105 0.184373715166743
4106 0.184373715166743
4107 0.184373715166743
4108 0.184405693238922
4109 0.18406933994528
4110 0.184082022343821
4111 0.184187186502508
4112 0.18438155494756
4113 0.184457791837665
4114 0.184474749202006
4115 0.184409469006381
4116 0.184712710802188
4117 0.1847302301732
4118 0.184857566089335
4119 0.184899629840547
4120 0.184922124145786
4121 0.184953587699317
4122 0.184975512528474
4123 0.184985193621868
4124 0.18473271155596
4125 0.184815599408553
4126 0.184733664772727
4127 0.184773153409091
4128 0.184941903409091
4129 0.1849828125
4130 0.18515625
4131 0.185523295454545
4132 0.185531150613358
4133 0.185531150613358
4134 0.185531150613358
4135 0.185531150613358
4136 0.185585245343026
4137 0.18573617105861
4138 0.185582302541988
4139 0.185642164094417
4140 0.18572855197458
4141 0.185858630276895
4142 0.185881610304131
4143 0.185955940762596
4144 0.185998780072628
4145 0.185998780072628
4146 0.18561311679493
4147 0.185652727478497
4148 0.185400938065099
4149 0.185400938065099
4150 0.185476378842676
4151 0.185630368444846
4152 0.185630368444846
4153 0.185394009476534
4154 0.185414034296029
4155 0.185593270532491
4156 0.185762071299639
4157 0.184595852017937
4158 0.18461673206278
4159 0.184716341845878
4160 0.184716341845878
4161 0.184797827060932
4162 0.184933075716846
4163 0.184933075716846
4164 0.184961357526882
4165 0.184973398297491
4166 0.184989639336918
4167 0.185019881272401
4168 0.185035142249104
4169 0.185057683691756
4170 0.185064824148746
4171 0.185064824148746
4172 0.185109346998208
4173 0.185109346998208
4174 0.185240955421147
4175 0.184894808895843
4176 0.184910315154224
4177 0.18491855721949
4178 0.18491855721949
4179 0.18491855721949
4180 0.18491855721949
4181 0.184930151989271
4182 0.184764962036623
4183 0.184821348816436
4184 0.184656403391343
4185 0.18408140569395
4186 0.184107540035587
4187 0.184200678380783
4188 0.184200678380783
4189 0.184235848532028
4190 0.184443394128114
4191 0.184707934830961
4192 0.184746163256228
4193 0.184746163256228
4194 0.184755338078292
4195 0.184673188083593
4196 0.184673188083593
4197 0.184680552467763
4198 0.184699449755447
4199 0.184699449755447
4200 0.184711816362828
4201 0.18413868572695
4202 0.18413868572695
4203 0.18413868572695
4204 0.184574468085106
4205 0.184675587322695
4206 0.184675587322695
4207 0.184739721852837
4208 0.184772966533688
4209 0.184801224512411
4210 0.184816738696809
4211 0.184843472960993
4212 0.184859541223404
4213 0.184859541223404
4214 0.184614043824701
4215 0.184872177954847
4216 0.184552861246133
4217 0.184552861246133
4218 0.184579560512368
4219 0.184579560512368
4220 0.18462152164311
4221 0.184645676899293
4222 0.184769903931095
4223 0.184769903931095
4224 0.184769903931095
4225 0.184820560954064
4226 0.184866662985866
4227 0.184466587703834
4228 0.184466587703834
4229 0.183818483750549
4230 0.183977958937198
4231 0.183664648180623
4232 0.183862067075844
4233 0.183862067075844
4234 0.183862067075844
4235 0.184058526961859
4236 0.184238546690048
4237 0.184332666593599
4238 0.184332666593599
4239 0.184384590092065
4240 0.184279593736312
4241 0.184198910901926
4242 0.184198910901926
4243 0.18397887516397
4244 0.18397887516397
4245 0.183948727054196
4246 0.183893621668851
4247 0.184004068370467
4248 0.184060861730013
4249 0.184104002839668
4250 0.184104002839668
4251 0.183782844526821
4252 0.183943796336677
4253 0.183951428259922
4254 0.183959060183166
4255 0.183714083587288
4256 0.183752312799303
4257 0.183837070091424
4258 0.183846321288637
4259 0.183853259686548
4260 0.183984545058772
4261 0.183984545058772
4262 0.183991755550718
4263 0.183991755550718
4264 0.184051480191554
4265 0.184209974967349
4266 0.184209974967349
4267 0.1843079288202
4268 0.1843079288202
4269 0.184355545276448
4270 0.184375952329125
4271 0.184384931432303
4272 0.184384931432303
4273 0.184529277318241
4274 0.184295516304348
4275 0.183840118169991
4276 0.183860987640937
4277 0.1839200726366
4278 0.183946227233304
4279 0.183946227233304
4280 0.183978615568083
4281 0.183986068950564
4282 0.183986068950564
4283 0.184003415004337
4284 0.184246530789245
4285 0.184340578924545
4286 0.183959324967547
4287 0.184104419082648
4288 0.18386573573898
4289 0.183965805963699
4290 0.183979040622299
4291 0.184171078219533
4292 0.184181341832325
4293 0.184219830380294
4294 0.184415244165946
4295 0.184415244165946
4296 0.184114133951682
4297 0.184143388697153
4298 0.184227917385677
4299 0.184227917385677
4300 0.184329702329595
4301 0.184405468075928
4302 0.18426400862069
4303 0.184288254310345
4304 0.184387257543103
4305 0.184394396551724
4306 0.18442025862069
4307 0.184295192721792
4308 0.183876583977663
4309 0.18392376019751
4310 0.183861185622318
4311 0.183955472103004
4312 0.184647800429185
4313 0.184820278969957
4314 0.184865477467811
4315 0.184968079399142
4316 0.184985112660944
4317 0.184993025751073
4318 0.184993025751073
4319 0.184993025751073
4320 0.185102467811159
4321 0.18514739806867
4322 0.184888966181507
4323 0.184888966181507
4324 0.184888966181507
4325 0.185651086258562
4326 0.185756635273973
4327 0.185763992936644
4328 0.185773089683219
4329 0.185839977525685
4330 0.185963184931507
4331 0.185982181078767
4332 0.186009203767123
4333 0.185955418271288
4334 0.185955418271288
4335 0.185955418271288
4336 0.186386660248181
4337 0.186408188917415
4338 0.186375641573995
4339 0.186384195893926
4340 0.186384195893926
4341 0.186440333618477
4342 0.186519594739093
4343 0.186519594739093
4344 0.186577871043627
4345 0.186448317307692
4346 0.186464743589744
4347 0.186464743589744
4348 0.186464743589744
4349 0.186385091841094
4350 0.186010096973572
4351 0.186010096973572
4352 0.186352568201194
4353 0.186426630434783
4354 0.186426630434783
4355 0.186540920716113
4356 0.186606457800511
4357 0.186606457800511
4358 0.186627770673487
4359 0.186627770673487
4360 0.186207217261905
4361 0.18621412627551
4362 0.18631390837585
4363 0.186234726944326
4364 0.186175791206457
4365 0.186259159940527
4366 0.186199793344638
4367 0.186285104917338
4368 0.186294642857143
4369 0.186321269605765
4370 0.186533886180585
4371 0.186577999152183
4372 0.186609527342094
4373 0.18621483714044
4374 0.186079617497887
4375 0.186019354668357
4376 0.186019354668357
4377 0.186019354668357
4378 0.186379647232784
4379 0.186513915293621
4380 0.186572797845374
4381 0.186572797845374
4382 0.186615045416139
4383 0.186615045416139
4384 0.186615045416139
4385 0.186659801436417
4386 0.186266336424958
4387 0.186266336424958
4388 0.186360666104553
4389 0.186392284991568
4390 0.186847992200675
4391 0.186847992200675
4392 0.186847992200675
4393 0.186847992200675
4394 0.186847992200675
4395 0.18695365198145
4396 0.186968407462057
4397 0.186995020025295
4398 0.186995020025295
4399 0.187105949620573
4400 0.187149293844857
4401 0.187266678962901
4402 0.186951415193603
4403 0.186997316919192
4404 0.187020859638047
4405 0.18682206284153
4406 0.186849122530475
4407 0.18677731092437
4408 0.18678518907563
4409 0.186803732675347
4410 0.18697527299454
4411 0.18697527299454
4412 0.187043915371693
4413 0.18696539147775
4414 0.18696539147775
4415 0.187104717674223
4416 0.187235253988245
4417 0.187235253988245
4418 0.187260574097397
4419 0.187032625786164
4420 0.187032625786164
4421 0.186962620494552
4422 0.186993529966471
4423 0.187416963537301
4424 0.187416963537301
4425 0.187445515507125
4426 0.187556187133277
4427 0.187599800922045
4428 0.187599800922045
4429 0.187607135373009
4430 0.187609864300626
4431 0.187609864300626
4432 0.187645876826722
4433 0.187567560517529
4434 0.187286848958333
4435 0.187208845272803
4436 0.187283423573511
4437 0.187316482715535
4438 0.187446246355685
4439 0.187462255310287
4440 0.187499349229488
4441 0.187557267805081
4442 0.187623125780925
4443 0.18784907330279
4444 0.187963608912953
4445 0.188077233444398
4446 0.188136974177426
4447 0.188143742190754
4448 0.188285349854227
4449 0.188285349854227
4450 0.188328561016243
4451 0.18834691274469
4452 0.188437630154102
4453 0.188452207413578
4454 0.188359992717437
4455 0.188404858510196
4456 0.188404858510196
4457 0.188418513316687
4458 0.188418513316687
4459 0.188465329796088
4460 0.188050409921129
4461 0.187970759021153
4462 0.187659420289855
4463 0.187810817805383
4464 0.187743041183775
4465 0.187779387417219
4466 0.187938741721854
4467 0.187938741721854
4468 0.188000698468543
4469 0.188000698468543
4470 0.187930544062888
4471 0.187542578447564
4472 0.187542578447564
4473 0.187590963047069
4474 0.187693587494841
4475 0.187693587494841
4476 0.187701970697482
4477 0.187735245563351
4478 0.187760911060669
4479 0.187760911060669
4480 0.187802956046224
4481 0.187857769294263
4482 0.187891560049525
4483 0.187916580685101
4484 0.187949210689228
4485 0.187949210689228
4486 0.187794201030928
4487 0.187903092783505
4488 0.187999613402062
4489 0.188007989690722
4490 0.18802719072165
4491 0.188173969072165
4492 0.188245489690722
4493 0.188281443298969
4494 0.188281443298969
4495 0.188310051546392
4496 0.187942355117139
4497 0.187967144471845
4498 0.187967144471845
4499 0.187980630908344
4500 0.188039971228935
4501 0.188039971228935
4502 0.187654327317473
4503 0.187694960008203
4504 0.187694960008203
4505 0.187694960008203
4506 0.187464282056534
4507 0.187566955141336
4508 0.187591535231462
4509 0.187828758705449
4510 0.187828758705449
4511 0.187570040899796
4512 0.187570040899796
4513 0.187578476482618
4514 0.187438622907309
4515 0.187472310126582
4516 0.187472310126582
4517 0.187773070641078
4518 0.187773070641078
4519 0.187816072886893
4520 0.187979022049816
4521 0.188006711923234
4522 0.188045120457329
4523 0.188052776643528
4524 0.18807600040833
4525 0.18807600040833
4526 0.188099734585545
4527 0.188125893221723
4528 0.188172340751327
4529 0.188220574724377
4530 0.188255920783993
4531 0.188295860555329
4532 0.188382120253165
4533 0.188628904654961
4534 0.188329596412556
4535 0.188055965215622
4536 0.188055965215622
4537 0.188482887510171
4538 0.187871426399027
4539 0.187693319838057
4540 0.187699772267206
4541 0.187744053643725
4542 0.187295915791599
4543 0.187395622980614
4544 0.187395622980614
4545 0.187405467487884
4546 0.187405467487884
4547 0.187473243134087
4548 0.187585571486268
4549 0.187585571486268
4550 0.187543525433993
4551 0.187639155228098
4552 0.187639155228098
4553 0.187610093825666
4554 0.187826750403551
4555 0.187879968724778
4556 0.187762600806452
4557 0.187749269447803
4558 0.187749269447803
4559 0.187749269447803
4560 0.187680046333602
4561 0.187310263369522
4562 0.187323456976277
4563 0.187336399276236
4564 0.187336399276236
4565 0.187351352030559
4566 0.18743641938078
4567 0.186880511022044
4568 0.186880511022044
4569 0.186880511022044
4570 0.186889779559118
4571 0.18703494488978
4572 0.18703494488978
4573 0.18703494488978
4574 0.186586240503798
4575 0.186586240503798
4576 0.186741803278689
4577 0.186856632347061
4578 0.186919482207117
4579 0.186919482207117
4580 0.186919482207117
4581 0.186933851459416
4582 0.186942597960816
4583 0.187106782287085
4584 0.187126024590164
4585 0.187111061151079
4586 0.187111061151079
4587 0.187127672861711
4588 0.187178007593925
4589 0.187250449640288
4590 0.18703380738523
4591 0.18703380738523
4592 0.18703380738523
4593 0.186968774940144
4594 0.186662559737157
4595 0.186585123309467
4596 0.186585123309467
4597 0.186568836978131
4598 0.186623136182903
4599 0.1866300944334
4600 0.1866300944334
4601 0.1866300944334
4602 0.186643513916501
4603 0.187306784294235
4604 0.187327783300199
4605 0.187352385685885
4606 0.187739562624254
4607 0.187739562624254
4608 0.187402521799445
4609 0.187402521799445
4610 0.187484889021007
4611 0.187512633769322
4612 0.187533194609592
4613 0.187533194609592
4614 0.187882357312723
4615 0.1879164189457
4616 0.1879164189457
4617 0.188025787752675
4618 0.188097998414586
4619 0.18814209274673
4620 0.18814209274673
4621 0.188155593539437
4622 0.188199192429647
4623 0.188236350574713
4624 0.188625520214031
4625 0.188625520214031
4626 0.188669119104241
4627 0.188684601664685
4628 0.188684601664685
4629 0.188722255251684
4630 0.188658255744849
4631 0.188703818343899
4632 0.188735514064976
4633 0.18893596473851
4634 0.18895738411252
4635 0.189092709984152
4636 0.189363856973059
4637 0.189331930693069
4638 0.189331930693069
4639 0.189354455445545
4640 0.189034966416436
4641 0.18907459996049
4642 0.189082008099565
4643 0.189156706835243
4644 0.189082000394945
4645 0.18915852093207
4646 0.189093466245559
4647 0.189152684563758
4648 0.189161937425977
4649 0.189175755033557
4650 0.189405349388077
4651 0.189405349388077
4652 0.189262204142012
4653 0.189262204142012
4654 0.189262204142012
4655 0.189262204142012
4656 0.189262204142012
4657 0.189178409538825
4658 0.18922053606622
4659 0.18922053606622
4660 0.188905881195909
4661 0.188930099331235
4662 0.188936369000787
4663 0.188944113886703
4664 0.188952350511408
4665 0.188952350511408
4666 0.189050083595594
4667 0.188793205027494
4668 0.188800569520817
4669 0.188933498625295
4670 0.188933498625295
4671 0.189023590926944
4672 0.189023590926944
4673 0.18903831991359
4674 0.188755024509804
4675 0.18863285840188
4676 0.18863285840188
4677 0.188773991382687
4678 0.188780846063455
4679 0.188885991970231
4680 0.188885991970231
4681 0.188443117428683
4682 0.188503932200078
4683 0.188598695779601
4684 0.18856591796875
4685 0.188150331254871
4686 0.188195026305534
4687 0.188195026305534
4688 0.188379652182385
4689 0.188396823850351
4690 0.187957328926905
4691 0.187957328926905
4692 0.187540228770841
4693 0.187587727801473
4694 0.187923734974796
4695 0.187940456572315
4696 0.187794822743123
4697 0.187829450794266
4698 0.187835625726463
4699 0.187897011817125
4700 0.187908998450213
4701 0.187908998450213
4702 0.187908998450213
4703 0.187943021115847
4704 0.188025595699341
4705 0.188050053273925
4706 0.188123304920573
4707 0.188123304920573
4708 0.187686992655586
4709 0.187737002319289
4710 0.187808151333591
4711 0.187977145342095
4712 0.187914291924266
4713 0.187696714588962
4714 0.187668185763889
4715 0.187090745192308
4716 0.187151442307692
4717 0.187252283653846
4718 0.187321634615385
4719 0.187686298076923
4720 0.187778245192308
4721 0.187541762672811
4722 0.187591925883257
4723 0.187591925883257
4724 0.187738215245776
4725 0.187738215245776
4726 0.187752136136713
4727 0.187773977534562
4728 0.187975590437788
4729 0.188124519969278
4730 0.18808063123561
4731 0.188131475441289
4732 0.188151981005372
4733 0.188151981005372
4734 0.18819467095165
4735 0.188360873944743
4736 0.188651189562548
4737 0.188651189562548
4738 0.188651189562548
4739 0.188689682463546
4740 0.188701314274751
4741 0.188701314274751
4742 0.188484333077808
4743 0.188890858566501
4744 0.188927510540437
4745 0.189073399770027
4746 0.189080346876198
4747 0.188502340466183
4748 0.188522282193351
4749 0.188189716819222
4750 0.188204733981693
4751 0.188339769260107
4752 0.188351926010679
4753 0.188387004573171
4754 0.188336785714286
4755 0.188419404761905
4756 0.18844619047619
4757 0.18844619047619
4758 0.188540714285714
4759 0.188576666666667
4760 0.188576666666667
4761 0.188576666666667
4762 0.188576666666667
4763 0.188582738095238
4764 0.188510924409749
4765 0.188510924409749
4766 0.188578874714395
4767 0.188578874714395
4768 0.188520531975638
4769 0.18880793205177
4770 0.189033355538637
4771 0.18918181385611
4772 0.189116129185693
4773 0.189163218226788
4774 0.189163218226788
4775 0.189174990487062
4776 0.189229689878234
4777 0.189085788973384
4778 0.189085788973384
4779 0.189085788973384
4780 0.189085788973384
4781 0.189085788973384
4782 0.189108008555133
4783 0.18913355513308
4784 0.189449857414449
4785 0.189234001139385
4786 0.189393989745537
4787 0.189393989745537
4788 0.189393989745537
4789 0.189467100265856
4790 0.189281226289833
4791 0.189359351289833
4792 0.189359351289833
4793 0.189359351289833
4794 0.189384246965099
4795 0.189318472696246
4796 0.189103338068182
4797 0.18921318655303
4798 0.189319957386364
4799 0.189255372018175
4800 0.189360445853843
4801 0.18946693960621
4802 0.190185654108292
4803 0.19019168875426
4804 0.19019168875426
4805 0.190236179477471
4806 0.190246355547141
4807 0.18983743388742
4808 0.189878636191915
4809 0.189878636191915
4810 0.189902838118625
4811 0.189955846241028
4812 0.190034827162826
4813 0.190134586324141
4814 0.189847698981516
4815 0.189986090154659
4816 0.189986090154659
4817 0.190168096944549
4818 0.190215248962656
4819 0.190235406450396
4820 0.190268884383252
4821 0.190302362316107
4822 0.190230604260935
4823 0.19025558540724
4824 0.189911907226195
4825 0.189569872276484
4826 0.189523328952309
4827 0.189523328952309
4828 0.189537880210289
4829 0.189612866128427
4830 0.189664382275629
4831 0.189687734697709
4832 0.189545379924953
4833 0.189551477485929
4834 0.189551477485929
4835 0.189557575046904
4836 0.189725609756098
4837 0.189725609756098
4838 0.189521879685157
4839 0.18967543571964
4840 0.189450991395436
4841 0.189183204146433
4842 0.189183204146433
4843 0.189183204146433
4844 0.189266086103848
4845 0.189266086103848
4846 0.189454029697422
4847 0.18903035314946
4848 0.18903035314946
4849 0.18903035314946
4850 0.189114447446888
4851 0.189128074916139
4852 0.189128074916139
4853 0.188729430085534
4854 0.188729430085534
4855 0.188737797508367
4856 0.188881670695426
4857 0.188881670695426
4858 0.188881670695426
4859 0.188889921904054
4860 0.189174414280402
4861 0.189404053551506
4862 0.189418580327259
4863 0.189647406098922
4864 0.189655773521755
4865 0.189710626626999
4866 0.189294642857143
4867 0.189301020408163
4868 0.189352968460111
4869 0.189388450834879
4870 0.189388450834879
4871 0.189221529836916
4872 0.189244463491475
4873 0.189271103595256
4874 0.189314770200148
4875 0.189537388806523
4876 0.189593912157153
4877 0.189621131393625
4878 0.189621131393625
4879 0.189644065048184
4880 0.189499490929285
4881 0.189438725943745
4882 0.189438725943745
4883 0.189438725943745
4884 0.189458965581051
4885 0.189473769430052
4886 0.189473769430052
4887 0.189513323464101
4888 0.189519800148038
4889 0.189519800148038
4890 0.189716876387861
4891 0.189716876387861
4892 0.189716876387861
4893 0.189761750555144
4894 0.189900883604737
4895 0.189900883604737
4896 0.189907244633605
4897 0.189907244633605
4898 0.189991325869726
4899 0.189997224278312
4900 0.189927306767751
4901 0.189960359652367
4902 0.189933572088725
4903 0.189959796672828
4904 0.189910071111932
4905 0.190169698928703
4906 0.190169698928703
4907 0.190426902475065
4908 0.190426902475065
4909 0.190463151089767
4910 0.190463151089767
4911 0.190340416205242
4912 0.190350668819188
4913 0.190350668819188
4914 0.190394026752768
4915 0.190394026752768
4916 0.190253618178466
4917 0.190261108038348
4918 0.190276446737928
4919 0.190322060449687
4920 0.190329086804276
4921 0.190368710836712
4922 0.190368710836712
4923 0.190374585329893
4924 0.190393015112422
4925 0.190431256911168
4926 0.1902275865243
4927 0.1902275865243
4928 0.1902275865243
4929 0.190255200662739
4930 0.190184418690213
4931 0.190205573951435
4932 0.189724311926605
4933 0.189779013761468
4934 0.189779013761468
4935 0.189895986238532
4936 0.189926376146789
4937 0.189974426605505
4938 0.189974426605505
4939 0.189984862385321
4940 0.189984862385321
4941 0.189984862385321
4942 0.190079787234043
4943 0.190137793470286
4944 0.190213791681935
4945 0.190333913521436
4946 0.190367694210333
4947 0.190367694210333
4948 0.190367694210333
4949 0.190413842066691
4950 0.190413842066691
4951 0.190413842066691
4952 0.190509344082081
4953 0.190230515916575
4954 0.190230515916575
4955 0.190293290340285
4956 0.190293290340285
4957 0.190293290340285
4958 0.190293290340285
4959 0.19030586809367
4960 0.190104280884503
4961 0.190185286600949
4962 0.190192018072289
4963 0.190197950894487
4964 0.190197950894487
4965 0.190353345198978
4966 0.190435035596933
4967 0.190444391201168
4968 0.190651127236218
4969 0.190651127236218
4970 0.190052083333333
4971 0.190052083333333
4972 0.190057883005822
4973 0.189574977313975
4974 0.189624319419238
4975 0.189875340290381
4976 0.189912885662432
4977 0.189976860254084
4978 0.18967334692029
4979 0.189116784037559
4980 0.189131568255688
4981 0.189131568255688
4982 0.189142853918382
4983 0.189142853918382
4984 0.189194316540267
4985 0.189207520765619
4986 0.189224562116287
4987 0.189255710545323
4988 0.189262594799567
4989 0.189003786512802
4990 0.189104196718356
4991 0.188893815268275
4992 0.188944566978754
4993 0.188983277817789
4994 0.189051134317609
4995 0.189295102628736
4996 0.189308493878286
4997 0.189308493878286
4998 0.189308493878286
4999 0.189324585884048
5000 0.189324585884048
5001 0.189164118705036
5002 0.189223808453237
5003 0.18908226284585
5004 0.189136386094143
5005 0.18914581836148
5006 0.189201738232124
5007 0.189201738232124
5008 0.189201738232124
5009 0.189215774344233
5010 0.189753301293568
5011 0.189753301293568
5012 0.189893100970176
5013 0.189944304707151
5014 0.189951378907654
5015 0.18997664390945
5016 0.18997664390945
5017 0.190177528745958
5018 0.190177528745958
5019 0.190177528745958
5020 0.190190778835789
5021 0.190190778835789
5022 0.189788454643241
5023 0.189816578522768
5024 0.189816578522768
5025 0.189206017691208
5026 0.189365953359543
5027 0.189365953359543
5028 0.189385275196569
5029 0.189439555039314
5030 0.189439555039314
5031 0.189575589706934
5032 0.189507859949982
5033 0.189540684172919
5034 0.189686830117899
5035 0.189693640585924
5036 0.189693640585924
5037 0.189693640585924
5038 0.189776482672383
5039 0.189776482672383
5040 0.189776482672383
5041 0.18985698017149
5042 0.18985698017149
5043 0.190149160414434
5044 0.190157868881743
5045 0.190184552518757
5046 0.19024707484816
5047 0.189637308582621
5048 0.189760839565527
5049 0.189766737891738
};
\addlegendentry{3 IAB Donor}
\addplot [thick, darkorange, mark=triangle*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 0.0778645833333333
97 0.0897916666666667
98 0.0988020833333333
99 0.109895833333333
100 0.115520833333333
101 0.1321875
102 0.134947916666667
103 0.147204861111111
104 0.158819444444444
105 0.174392361111111
106 0.138993055555556
107 0.145347222222222
108 0.157986111111111
109 0.128819444444444
110 0.12890625
111 0.131588541666667
112 0.138072916666667
113 0.1446875
114 0.12296875
115 0.112552083333333
116 0.114340277777778
117 0.116215277777778
118 0.108824404761905
119 0.0948594576719577
120 0.0903675595238095
121 0.0940654761904762
122 0.0976886574074074
123 0.0893084490740741
124 0.0866061253561254
125 0.0898032407407407
126 0.0902279202279202
127 0.0930448717948718
128 0.0934535256410256
129 0.0939182692307692
130 0.0971714743589744
131 0.0980208333333333
132 0.0949776785714286
133 0.0953571428571429
134 0.09578125
135 0.0928339646464647
136 0.095167297979798
137 0.0873027146464646
138 0.0852696371610845
139 0.0863441985645933
140 0.0863441985645933
141 0.0904198647660819
142 0.0917795138888889
143 0.0917795138888889
144 0.0894670138888889
145 0.087796378968254
146 0.0883965773809524
147 0.0891307043650794
148 0.0897160218253968
149 0.0908618551587301
150 0.0923561507936508
151 0.0938244047619048
152 0.0938244047619048
153 0.0954960317460317
154 0.0897364831349206
155 0.0897364831349206
156 0.0913780381944444
157 0.0922591145833333
158 0.0931184895833333
159 0.0915153645833333
160 0.088919994212963
161 0.0874004836309524
162 0.0877911086309524
163 0.0879994419642857
164 0.0889183407738095
165 0.0893684895833333
166 0.0895768229166667
167 0.0897739955357143
168 0.0902167038690476
169 0.0906036086309524
170 0.0896926634339081
171 0.0900949622844828
172 0.0894396701388889
173 0.0904605034722222
174 0.0909084201388889
175 0.0883268229166667
176 0.089130859375
177 0.089130859375
178 0.089736328125
179 0.089912109375
180 0.090546875
181 0.0883099724264706
182 0.0883099724264706
183 0.0892168351715686
184 0.090348924291939
185 0.0907717184095861
186 0.0910872821350762
187 0.0913078703703704
188 0.0908391203703704
189 0.0915415013227513
190 0.091693287037037
191 0.09046875
192 0.0907667824074074
193 0.0909143518518518
194 0.0912297453703704
195 0.0916898148148148
196 0.0944672015765766
197 0.0946361204954955
198 0.0946361204954955
199 0.0965083051801802
200 0.0959169407894737
201 0.0959169407894737
202 0.0962075109649123
203 0.0964240679824561
204 0.0971395285087719
205 0.0975921574770259
206 0.0977319601086049
207 0.0965483821733822
208 0.0975232753357753
209 0.0975232753357753
210 0.0975232753357753
211 0.0994009462759463
212 0.098468253968254
213 0.0989656498015873
214 0.0992989831349206
215 0.100353670634921
216 0.100931795634921
217 0.101791170634921
218 0.101942212301587
219 0.102226066468254
220 0.100545634920635
221 0.101140873015873
222 0.09948198502886
223 0.100462098665224
224 0.100869295634921
225 0.100732142857143
226 0.101512235449735
227 0.102030753968254
228 0.102621031746032
229 0.102621031746032
230 0.103232142857143
231 0.104130291005291
232 0.104130291005291
233 0.103026224982747
234 0.103682271080369
235 0.10400156455863
236 0.104166872529644
237 0.10439558629776
238 0.103841171018698
239 0.104186915699549
240 0.10443735896196
241 0.104590284493875
242 0.104292929292929
243 0.104878866792929
244 0.104394615800866
245 0.103354734848485
246 0.10347481884058
247 0.102631518186985
248 0.101828616352201
249 0.10270715408805
250 0.103598008385744
251 0.103833857442348
252 0.104038259958071
253 0.103402777777778
254 0.104203317901235
255 0.104500385802469
256 0.104500385802469
257 0.104600694444444
258 0.104940200617284
259 0.103163442460317
260 0.103263888888889
261 0.103972594246032
262 0.10429439484127
263 0.104837549603175
264 0.10500496031746
265 0.105419766865079
266 0.105709945436508
267 0.106346106150794
268 0.107633308531746
269 0.108105778769841
270 0.108674975198413
271 0.109013516865079
272 0.108159722222222
273 0.108256578947368
274 0.108062739463602
275 0.106932291666667
276 0.107427083333333
277 0.107609375
278 0.105847894265233
279 0.105999103942652
280 0.106267921146953
281 0.106355286738351
282 0.106355286738351
283 0.106467853942652
284 0.107111335125448
285 0.107704413082437
286 0.107973230286738
287 0.108564628136201
288 0.107597552910053
289 0.107931547619048
290 0.107931547619048
291 0.107931547619048
292 0.108106812169312
293 0.107176649305556
294 0.106797542735043
295 0.107161324786325
296 0.10561929933665
297 0.104719202898551
298 0.104876207729469
299 0.104957729468599
300 0.10523097826087
301 0.105505736714976
302 0.105689915458937
303 0.105689915458937
304 0.106002415458937
305 0.106002415458937
306 0.106218297101449
307 0.106024575138026
308 0.106024575138026
309 0.105281994047619
310 0.105281994047619
311 0.105197067823608
312 0.105578523222669
313 0.106027466884641
314 0.105667162698413
315 0.106166294642857
316 0.10641513723545
317 0.105081342503218
318 0.105717603764479
319 0.105882299710425
320 0.106294743404118
321 0.106441139800515
322 0.10660020511583
323 0.10660020511583
324 0.107261804214929
325 0.107451837998713
326 0.10593123433584
327 0.105166734307359
328 0.105385890151515
329 0.105611810064935
330 0.105960836038961
331 0.106381561147186
332 0.106526312229437
333 0.106602069805195
334 0.106300843253968
335 0.106371623168498
336 0.105874067585895
337 0.105926711309524
338 0.106381138392857
339 0.105956193048207
340 0.106167098398001
341 0.106167098398001
342 0.106470596340388
343 0.105502232142857
344 0.105568748207114
345 0.105938979130809
346 0.105318700396825
347 0.10562003968254
348 0.104931153711485
349 0.104931153711485
350 0.105058604691877
351 0.105514487044818
352 0.104985032530454
353 0.103641277086677
354 0.106639637464888
355 0.106707521360019
356 0.106829244206461
357 0.107790152446161
358 0.107918897764513
359 0.106955378605769
360 0.107756048775786
361 0.108126927896665
362 0.108373035955273
363 0.108560764893002
364 0.108141149408848
365 0.108304192887109
366 0.109069591437834
367 0.108679258630447
368 0.109481229956612
369 0.111600760630499
370 0.11184269611437
371 0.112145115469208
372 0.112307525863473
373 0.112485617261323
374 0.112547221203975
375 0.112823878910068
376 0.118961762124205
377 0.118961762124205
378 0.119078249579402
379 0.119228339185136
380 0.119228339185136
381 0.119530758539975
382 0.120207281837466
383 0.120267765708434
384 0.119146750805585
385 0.118378020022442
386 0.118560580159899
387 0.11880972105337
388 0.119287599060243
389 0.118362150415722
390 0.118599945028516
391 0.118667285095857
392 0.118860887789459
393 0.119328598484848
394 0.119015625
395 0.118097630718954
396 0.118149714052288
397 0.118255923202614
398 0.118255923202614
399 0.117866403721683
400 0.118496460355987
401 0.118496460355987
402 0.118496460355987
403 0.117772321428571
404 0.117239190251572
405 0.117912342767296
406 0.117638921339564
407 0.116322916666667
408 0.116374053030303
409 0.116374053030303
410 0.11624634009009
411 0.116478134384384
412 0.116478134384384
413 0.116225074404762
414 0.116274367559524
415 0.115938698377581
416 0.116395925516224
417 0.116567385693215
418 0.116078581871345
419 0.116727339181287
420 0.117300255847953
421 0.117699561403509
422 0.118223135964912
423 0.118483552631579
424 0.118583150584795
425 0.121954223698336
426 0.122276687466452
427 0.122461470075148
428 0.122630940027671
429 0.122724330832269
430 0.122770128246062
431 0.123493008993189
432 0.123493008993189
433 0.123493008993189
434 0.123651952958706
435 0.123943799223074
436 0.124163806406982
437 0.124562513303533
438 0.124984567901235
439 0.124839001661918
440 0.125791326728827
441 0.12585720991971
442 0.12616970991971
443 0.126374481999482
444 0.126019679105617
445 0.126575234661172
446 0.127173525259463
447 0.127405897054335
448 0.127504721840659
449 0.127722848621286
450 0.127722848621286
451 0.128411060871998
452 0.128468931242369
453 0.128468931242369
454 0.128400392201372
455 0.128400392201372
456 0.128272939801286
457 0.127956827127403
458 0.128414635250652
459 0.127909003831418
460 0.128082614942529
461 0.128128621886973
462 0.127419534341436
463 0.127644944177501
464 0.127691050734878
465 0.127486493668816
466 0.127434765480163
467 0.12759521574898
468 0.127911916017798
469 0.127034499863164
470 0.127077489281153
471 0.127452819968984
472 0.127065472554077
473 0.127219672029143
474 0.127647821635442
475 0.127862716648565
476 0.127047650472244
477 0.127047650472244
478 0.127350460549764
479 0.127118954217721
480 0.127281246154793
481 0.126854535510786
482 0.126854535510786
483 0.12723834961335
484 0.126810440716691
485 0.126926444504569
486 0.127094531625782
487 0.127924708393458
488 0.128084904100529
489 0.128084904100529
490 0.128084904100529
491 0.128343742484367
492 0.128343742484367
493 0.128386356120731
494 0.128529979858105
495 0.127512376115454
496 0.127565236811972
497 0.127753358702519
498 0.127796113677644
499 0.127842755468688
500 0.127842755468688
501 0.128205006712469
502 0.127543390620137
503 0.127308406229483
504 0.127351745645541
505 0.127592013285444
506 0.127592013285444
507 0.127636113042135
508 0.127738759027536
509 0.127833041265979
510 0.128055060730699
511 0.128352353918047
512 0.128352353918047
513 0.12916211669177
514 0.129704239562816
515 0.129704239562816
516 0.129836538832889
517 0.129558711467679
518 0.1296862778928
519 0.130358077409708
520 0.130358077409708
521 0.130594339487003
522 0.130846453013573
523 0.131074411950771
524 0.131219339487003
525 0.131258590694732
526 0.131374079825167
527 0.131551465090867
528 0.131592225960432
529 0.132008892627099
530 0.13210098199908
531 0.132624924516908
532 0.132368292865707
533 0.132536158573142
534 0.132802945143885
535 0.13239806547619
536 0.132529017857143
537 0.132619791666667
538 0.132730654761905
539 0.132771577380952
540 0.132403535798122
541 0.132552317224604
542 0.132679958069674
543 0.132898561356059
544 0.132554558967602
545 0.132633230296274
546 0.13270971631026
547 0.132828451741495
548 0.133470934258978
549 0.133596225634269
550 0.13372661607716
551 0.133924751275295
552 0.134065339853383
553 0.134102490203034
554 0.1342066568697
555 0.1342066568697
556 0.133197660098522
557 0.133483579638752
558 0.132978432811481
559 0.133352291258969
560 0.13344932322244
561 0.132536900740026
562 0.132536900740026
563 0.132574907496782
564 0.13264880952381
565 0.132855735199485
566 0.133330115830116
567 0.133444839929215
568 0.133758043758044
569 0.133967080920206
570 0.134283803893179
571 0.134354186776062
572 0.133668948412698
573 0.133997642801252
574 0.13428167057903
575 0.134774726134585
576 0.134954587245696
577 0.134954587245696
578 0.134954587245696
579 0.135030281690141
580 0.135985142801252
581 0.135985142801252
582 0.136104587245696
583 0.135266931909439
584 0.135266931909439
585 0.135569837611193
586 0.135809695067334
587 0.135938532786632
588 0.135938532786632
589 0.13597828059365
590 0.136664958225229
591 0.136701279497158
592 0.136964437391895
593 0.136705445088834
594 0.136296271949881
595 0.136296271949881
596 0.136357824980184
597 0.135094719057444
598 0.135129220119016
599 0.135129220119016
600 0.135932033282498
601 0.136044825214557
602 0.136044825214557
603 0.136318179779313
604 0.135971921985499
605 0.136119601310394
606 0.136228382955964
607 0.136538245825162
608 0.135688224398474
609 0.135729891065141
610 0.136043693148474
611 0.136287182731808
612 0.135433393830059
613 0.136052606793022
614 0.136408188068742
615 0.136547719961746
616 0.136314842017339
617 0.136670158990754
618 0.136829284757626
619 0.136471044485531
620 0.136889628330112
621 0.13695695503786
622 0.136115325552826
623 0.136147522522523
624 0.136230224542725
625 0.13650673969424
626 0.137049668987169
627 0.137049668987169
628 0.137967598280098
629 0.137838787582763
630 0.138035198225334
631 0.137846250067433
632 0.138053959648271
633 0.138372697173221
634 0.138408874817932
635 0.138573545476614
636 0.139044478610347
637 0.139214763041485
638 0.139214763041485
639 0.139272772023521
640 0.139417482602363
641 0.139666359847872
642 0.140066808949668
643 0.140655007552463
644 0.140686818929708
645 0.140281699109824
646 0.139344213698993
647 0.139526198993111
648 0.138966320972135
649 0.139449000235701
650 0.139523491514771
651 0.1397493878326
652 0.140273854886864
653 0.140315642677561
654 0.139448408537848
655 0.139596277311795
656 0.139974031143212
657 0.140040482292637
658 0.140162608729419
659 0.140482891296469
660 0.1406439305685
661 0.1406439305685
662 0.140860046468883
663 0.139541708021581
664 0.139676477324782
665 0.139707668473558
666 0.138952922894962
667 0.138167089741675
668 0.138167089741675
669 0.138543470957145
670 0.138887048305211
671 0.138666638822889
672 0.13903809028809
673 0.1392407001782
674 0.139323117760618
675 0.139536602192852
676 0.139645347614098
677 0.139853680947431
678 0.139985892485892
679 0.139280901145711
680 0.139326191000783
681 0.139326191000783
682 0.139326191000783
683 0.138154725536707
684 0.138184091671459
685 0.13829158280621
686 0.13829158280621
687 0.13842123706153
688 0.138781387770749
689 0.138011009364628
690 0.138071316382172
691 0.138281294452347
692 0.138309803224277
693 0.138623947961119
694 0.138844342697961
695 0.13880851728692
696 0.139038120253762
697 0.139128107164756
698 0.139373526012924
699 0.139404612400358
700 0.139876907339276
701 0.140505724965803
702 0.140592439625489
703 0.140006870536339
704 0.140006870536339
705 0.140043032021659
706 0.140160691779863
707 0.140227077790225
708 0.140288066563973
709 0.140059034550014
710 0.140115950357574
711 0.140115950357574
712 0.140289919429739
713 0.14061047355345
714 0.139201815451815
715 0.139303351647102
716 0.139357013263263
717 0.139357013263263
718 0.138915751689189
719 0.139103772522523
720 0.139103772522523
721 0.138733136121196
722 0.138766821859173
723 0.139120262986867
724 0.139204736452871
725 0.139262261328493
726 0.13963902335171
727 0.139677891510914
728 0.140423123683385
729 0.139128880718954
730 0.139321384803922
731 0.139442912581699
732 0.138495873590982
733 0.137768849206349
734 0.137432365718799
735 0.136736111111111
736 0.13693955399061
737 0.138839793503569
738 0.137842140921409
739 0.138490289069557
740 0.13800954025882
741 0.138099849891848
742 0.138129953102857
743 0.138197326956068
744 0.13758494509436
745 0.138374914928448
746 0.13870296922709
747 0.138845165730796
748 0.139086493030947
749 0.139086493030947
750 0.139250520180269
751 0.13953898171873
752 0.139628065429137
753 0.139680855776045
754 0.139819430436679
755 0.139918883679514
756 0.140140414599575
757 0.140412379154628
758 0.140500520180269
759 0.140550953815261
760 0.140789924403496
761 0.140885135564884
762 0.141028423649349
763 0.141362799854125
764 0.141459959794334
765 0.140137499336553
766 0.140304074226421
767 0.140382084505423
768 0.140382084505423
769 0.140382084505423
770 0.140872631495144
771 0.140918519894556
772 0.140945135166216
773 0.140979092581781
774 0.140979092581781
775 0.141044254108947
776 0.140757916534559
777 0.140757916534559
778 0.140907313464384
779 0.141221184078419
780 0.141418552499472
781 0.141449619750934
782 0.141500789341577
783 0.141768515949764
784 0.141903292996548
785 0.14299278451278
786 0.143184670477692
787 0.143208427787634
788 0.143295233343189
789 0.145444098388702
790 0.145688067686948
791 0.145475524753012
792 0.145475524753012
793 0.145518737999009
794 0.144277448977262
795 0.144074140374007
796 0.14408459382966
797 0.144573375880942
798 0.144291106756252
799 0.144463092571855
800 0.144638181224337
801 0.144686053564763
802 0.144571346268213
803 0.144520859080744
804 0.144520859080744
805 0.144576032103343
806 0.144656364024247
807 0.144975926171139
808 0.144729834558557
809 0.144815980831412
810 0.145267809242101
811 0.145051839679171
812 0.145135435617546
813 0.145373093180571
814 0.145450123992896
815 0.1456588950013
816 0.145713166709983
817 0.145835278054521
818 0.146180166009703
819 0.145312419792959
820 0.145337488949252
821 0.144780119108226
822 0.144839704156237
823 0.144615857909414
824 0.145133449383852
825 0.145133449383852
826 0.145346478755437
827 0.145409661815546
828 0.145453633810081
829 0.146370215094234
830 0.146633620148879
831 0.146751448017732
832 0.146773647471284
833 0.146894890640683
834 0.146939716460355
835 0.147029368099699
836 0.147195010176202
837 0.147411454848333
838 0.147484456897513
839 0.147257865646259
840 0.14749468537415
841 0.147517644557823
842 0.147461639635529
843 0.147752120665339
844 0.147834268361816
845 0.148026934350976
846 0.148200545462087
847 0.147916800070231
848 0.148209057155251
849 0.148240686709907
850 0.147689563526214
851 0.147960229523536
852 0.147892517006803
853 0.147914183673469
854 0.147589640022676
855 0.147589640022676
856 0.147657017668178
857 0.146764104231187
858 0.146808283868022
859 0.147036072454274
860 0.146530813338849
861 0.146556151176687
862 0.146753223248759
863 0.146774539207575
864 0.146774539207575
865 0.146964371897408
866 0.146964371897408
867 0.146413246572575
868 0.146562911323533
869 0.145735777739126
870 0.145754977698627
871 0.145839490277243
872 0.145194102827698
873 0.145286609046604
874 0.145306431807798
875 0.144114365297401
876 0.14427042451596
877 0.14427042451596
878 0.144372301805337
879 0.144579490450026
880 0.14504952458256
881 0.14522149427953
882 0.145342327612863
883 0.145361645794681
884 0.145533236703772
885 0.14563702458256
886 0.145926039734075
887 0.146007479128015
888 0.146029070037106
889 0.146048388218924
890 0.146048388218924
891 0.1457962156783
892 0.146073616040619
893 0.146174763383614
894 0.14746578099839
895 0.147560889694042
896 0.147333116058297
897 0.147377114253242
898 0.147409454806792
899 0.147633206311004
900 0.148634635312207
901 0.148788064915096
902 0.149043404866961
903 0.14926339584169
904 0.149455558898248
905 0.149594698489103
906 0.150108010763471
907 0.149635976702509
908 0.149772625448029
909 0.149857750896057
910 0.149902927120669
911 0.150040322580645
912 0.15024006869773
913 0.15024006869773
914 0.150279644563919
915 0.150268187830688
916 0.150268187830688
917 0.150444155092593
918 0.150463872354497
919 0.150914393187831
920 0.150914393187831
921 0.151122726521164
922 0.1505272316771
923 0.150710623695879
924 0.150790582616067
925 0.150855870174752
926 0.150916756324987
927 0.150916756324987
928 0.150495418932919
929 0.151105485949236
930 0.151316733035483
931 0.151472254597255
932 0.151472254597255
933 0.151010090011614
934 0.150544622260669
935 0.15064806805075
936 0.150689158016148
937 0.150987600922722
938 0.151282439446367
939 0.151489331026528
940 0.151673875432526
941 0.151756415801615
942 0.150078036723164
943 0.148791461085908
944 0.148874376359041
945 0.148662242161716
946 0.148662242161716
947 0.148700089383938
948 0.148948294228695
949 0.148948294228695
950 0.149247947006473
951 0.14928822478425
952 0.149779544228695
953 0.150016697006472
954 0.150213919228695
955 0.150271905339806
956 0.149847222668724
957 0.150201738923892
958 0.150641095359536
959 0.149624173329385
960 0.149624173329385
961 0.149816898627974
962 0.150011999062284
963 0.150047286793012
964 0.150094110897246
965 0.150315677129602
966 0.150716057151318
967 0.150298893056781
968 0.150316085613416
969 0.150316085613416
970 0.150693984750417
971 0.150319168371821
972 0.149640000723798
973 0.149640000723798
974 0.148617097701149
975 0.148748367293626
976 0.148817920585162
977 0.149042254440961
978 0.149101358411703
979 0.149253526645768
980 0.149019087357955
981 0.149019087357955
982 0.149019087357955
983 0.149019087357955
984 0.149268001274427
985 0.149311809685641
986 0.149355618096856
987 0.149375413008591
988 0.149448102520532
989 0.14957595817993
990 0.149759304493533
991 0.149758610409652
992 0.149869207117471
993 0.149991056397306
994 0.150266905162738
995 0.150266905162738
996 0.150666853722409
997 0.150683893331463
998 0.150794490039282
999 0.150849145389076
1000 0.150545709387453
1001 0.150718364841071
1002 0.150215414018606
1003 0.150353458598139
1004 0.150353458598139
1005 0.150405700239477
1006 0.150482954545455
1007 0.150527280786589
1008 0.150560842083448
1009 0.14972734688755
1010 0.149776606425703
1011 0.149931915160643
1012 0.149931915160643
1013 0.149931915160643
1014 0.149947916666667
1015 0.150032003012048
1016 0.150343624874875
1017 0.150535691941942
1018 0.149905753968254
1019 0.150111297123016
1020 0.150211123511905
1021 0.150423487103175
1022 0.150466579861111
1023 0.150784970238095
1024 0.150807601686508
1025 0.15084728422619
1026 0.150367357001972
1027 0.150650887573965
1028 0.150650887573965
1029 0.150784331854043
1030 0.150220705034213
1031 0.150608046187683
1032 0.150691440615836
1033 0.150797440127077
1034 0.150082061531008
1035 0.150228015988372
1036 0.150297662306202
1037 0.150134208937198
1038 0.149733579490874
1039 0.149889079010567
1040 0.150039475264169
1041 0.150039475264169
1042 0.150099513688761
1043 0.150171559798271
1044 0.150390399855908
1045 0.150608939721422
1046 0.150674081412104
1047 0.150674081412104
1048 0.150745827329491
1049 0.150952059317964
1050 0.151183207252642
1051 0.151422160182517
1052 0.151546139529299
1053 0.151546139529299
1054 0.151546139529299
1055 0.152068473823247
1056 0.152205961815562
1057 0.152349753842459
1058 0.152417897454371
1059 0.151716964285714
1060 0.150705839201878
1061 0.15162471163186
1062 0.152136742148292
1063 0.152255873603691
1064 0.152271425246884
1065 0.15243867876801
1066 0.153049007406508
1067 0.15244393341039
1068 0.152694457153407
1069 0.153409366371284
1070 0.153466978103127
1071 0.153486763950427
1072 0.152425523851366
1073 0.152499846624553
1074 0.152552360398657
1075 0.152426996494884
1076 0.151279373228359
1077 0.15064817454558
1078 0.150214949817832
1079 0.150252092355812
1080 0.150419094143122
1081 0.150285140717126
1082 0.149867831082924
1083 0.149890825320513
1084 0.150091955639662
1085 0.150207757944626
1086 0.150459586402073
1087 0.150459586402073
1088 0.151010062909165
1089 0.151119493316967
1090 0.151152460958811
1091 0.151152460958811
1092 0.15129070342335
1093 0.151307325763775
1094 0.151307325763775
1095 0.151091401414677
1096 0.151178713527851
1097 0.151198607427056
1098 0.151198607427056
1099 0.150560477916499
1100 0.150717818666935
1101 0.150768184709112
1102 0.15090036486577
1103 0.150933273917119
1104 0.151005347459329
1105 0.151020578094664
1106 0.15115493405637
1107 0.151202529791792
1108 0.151202529791792
1109 0.151317575483698
1110 0.151958078094664
1111 0.152119631619468
1112 0.152228421871862
1113 0.152256163386222
1114 0.152416357032871
1115 0.152420664730235
1116 0.152715556401542
1117 0.152914395377236
1118 0.153329163172375
1119 0.153329163172375
1120 0.153101158375523
1121 0.152222819811773
1122 0.152464625724369
1123 0.152696791534138
1124 0.153242260685809
1125 0.153780448889603
1126 0.15354241039713
1127 0.153563456859193
1128 0.153563456859193
1129 0.153197550937676
1130 0.153042974244022
1131 0.152473718418481
1132 0.152541505269403
1133 0.152896143041597
1134 0.155292912479062
1135 0.1559469639866
1136 0.155750260416667
1137 0.156002083333333
1138 0.156051302083333
1139 0.15696155675853
1140 0.157102702591864
1141 0.15732327550853
1142 0.157336817175197
1143 0.157336817175197
1144 0.15754436925853
1145 0.157142739387054
1146 0.156580653980752
1147 0.15687952229351
1148 0.157167073733839
1149 0.157362289783222
1150 0.157423760976637
1151 0.156998290827158
1152 0.157058033474216
1153 0.157668942577031
1154 0.157682729341737
1155 0.157467545697986
1156 0.157494287751776
1157 0.157759161427407
1158 0.157875553032949
1159 0.158232113750146
1160 0.158232113750146
1161 0.158232113750146
1162 0.158262166724881
1163 0.158392056700431
1164 0.158509721737106
1165 0.158509721737106
1166 0.158953385143789
1167 0.159000247409477
1168 0.158942945487197
1169 0.159318807206581
1170 0.159318807206581
1171 0.159530435349322
1172 0.159567438593442
1173 0.159615593500174
1174 0.159856874927587
1175 0.159920996987603
1176 0.159965857084926
1177 0.159541212671509
1178 0.159615365213882
1179 0.160588983781919
1180 0.160604583620888
1181 0.160264395626356
1182 0.160524937193103
1183 0.160632601062008
1184 0.160690554699098
1185 0.161122459175517
1186 0.161261847664725
1187 0.160875134958518
1188 0.161347241163769
1189 0.161347241163769
1190 0.161260416666667
1191 0.161293650793651
1192 0.161323412698413
1193 0.161379712301587
1194 0.161420138888889
1195 0.161726756023074
1196 0.161832902103834
1197 0.162525839960067
1198 0.163103581448587
1199 0.162108587465635
1200 0.162087925809292
1201 0.161485381149333
1202 0.161807790275396
1203 0.161736068258983
1204 0.161911290610105
1205 0.161286913117856
1206 0.160898031429127
1207 0.161398164003044
1208 0.161794140030441
1209 0.162159211470652
1210 0.162275479504062
1211 0.162489291654399
1212 0.1630008710014
1213 0.162984457671958
1214 0.163002409297052
1215 0.163017526455026
1216 0.16323648904006
1217 0.163417658730159
1218 0.163417658730159
1219 0.163247642339073
1220 0.163079248366013
1221 0.163379493464052
1222 0.163392926721971
1223 0.162747665336093
1224 0.162039089057555
1225 0.162382908656664
1226 0.16253417072051
1227 0.162570130260227
1228 0.162631609473293
1229 0.162685896778416
1230 0.162713040430977
1231 0.162771735679678
1232 0.162843886756144
1233 0.162882862257258
1234 0.163150586830383
1235 0.163210442064236
1236 0.16329164102489
1237 0.16329164102489
1238 0.163352656243895
1239 0.163475150675966
1240 0.163488142509671
1241 0.163488142509671
1242 0.163563541544563
1243 0.163609940950651
1244 0.163713179629195
1245 0.163744499228305
1246 0.163744499228305
1247 0.164139822168171
1248 0.164139822168171
1249 0.164258836644786
1250 0.164449538203806
1251 0.164749278367132
1252 0.164765982153323
1253 0.16478523790685
1254 0.164866436867503
1255 0.164993339243152
1256 0.165036490690814
1257 0.164580737657196
1258 0.163885241898414
1259 0.163897068681529
1260 0.163921177124033
1261 0.163810922151512
1262 0.163657441838291
1263 0.163946844012204
1264 0.163946844012204
1265 0.164209978070175
1266 0.164081272357956
1267 0.164092796219127
1268 0.164092796219127
1269 0.163743410395589
1270 0.163811804924027
1271 0.163888073822515
1272 0.16442938441507
1273 0.164606445250203
1274 0.164662690750563
1275 0.164725235746963
1276 0.164904996366113
1277 0.164904996366113
1278 0.163414744248703
1279 0.163359243702174
1280 0.163452817148502
1281 0.163553673433812
1282 0.163553673433812
1283 0.163743468631553
1284 0.163783634592005
1285 0.163845207685225
1286 0.163899718631553
1287 0.164041623645677
1288 0.162986660973112
1289 0.162999518365023
1290 0.163139206300867
1291 0.163286303581202
1292 0.163336207695567
1293 0.163382842981481
1294 0.16376398837897
1295 0.163277477970912
1296 0.163184297144458
1297 0.163200289537266
1298 0.163303591750267
1299 0.163303591750267
1300 0.163511276743351
1301 0.163638783658981
1302 0.163871753921775
1303 0.163945016369907
1304 0.164208458624403
1305 0.164001371961851
1306 0.16438704689298
1307 0.164500898477002
1308 0.164660376782788
1309 0.164673074785542
1310 0.164871507981135
1311 0.164896043105102
1312 0.164969002815845
1313 0.164969002815845
1314 0.164967841957023
1315 0.164887810703929
1316 0.164748645424497
1317 0.164877623863922
1318 0.164400046028943
1319 0.163813328356812
1320 0.163871712093371
1321 0.163732069607172
1322 0.164075441582978
1323 0.163352810534591
1324 0.16331986184863
1325 0.163661470298397
1326 0.163728419732861
1327 0.163740894782762
1328 0.164002373015014
1329 0.164105708011688
1330 0.164105708011688
1331 0.164322565962453
1332 0.163640861714183
1333 0.16378648877689
1334 0.1638300118792
1335 0.163843419469959
1336 0.163940366664678
1337 0.164084137291741
1338 0.164170770955108
1339 0.164192429370949
1340 0.164291851813193
1341 0.164426340262038
1342 0.164549071285141
1343 0.164798700731781
1344 0.165092673063797
1345 0.165327768584218
1346 0.165475372339159
1347 0.164968275607341
1348 0.165046451769751
1349 0.165046451769751
1350 0.165172515947878
1351 0.165438969778919
1352 0.166170605857874
1353 0.166718754912016
1354 0.166910780352329
1355 0.166945230776334
1356 0.166988446692838
1357 0.167172114337978
1358 0.167185160652394
1359 0.167240510531404
1360 0.166624446290144
1361 0.166156184053583
1362 0.166247304798605
1363 0.166258343655381
1364 0.166312534406826
1365 0.166353679236627
1366 0.166403855858336
1367 0.166591717130012
1368 0.166688457656666
1369 0.166726993302138
1370 0.166827948665015
1371 0.166217904944004
1372 0.166288809979059
1373 0.166183126713582
1374 0.166265583692549
1375 0.166060942049404
1376 0.166278005541467
1377 0.166386140462102
1378 0.166257347233784
1379 0.166322896980299
1380 0.166386070300958
1381 0.166430232214773
1382 0.166093553882015
1383 0.166148596495652
1384 0.165675585354937
1385 0.16574444128714
1386 0.16574444128714
1387 0.165042876869351
1388 0.165103899879302
1389 0.165217200563381
1390 0.16522750062557
1391 0.164535192490321
1392 0.164545030453284
1393 0.164617754218716
1394 0.164666944033531
1395 0.164835732613778
1396 0.164895917798963
1397 0.164922538169333
1398 0.164852971066802
1399 0.164950976304017
1400 0.165024528368096
1401 0.165057838596069
1402 0.165247495096377
1403 0.165414816414923
1404 0.164539934968936
1405 0.164712847826949
1406 0.164780641854981
1407 0.164908960456888
1408 0.164651697821409
1409 0.164688629639591
1410 0.164727834185046
1411 0.164823685383244
1412 0.164823685383244
1413 0.164908344474153
1414 0.165417435383244
1415 0.165417435383244
1416 0.165728420231729
1417 0.165820844474153
1418 0.165975768716578
1419 0.165345924470871
1420 0.165358710271112
1421 0.164531403186275
1422 0.164782104129531
1423 0.164679377311423
1424 0.164756482886749
1425 0.164777427430047
1426 0.164798001273463
1427 0.164807454120438
1428 0.164860649553416
1429 0.164912362186868
1430 0.164912362186868
1431 0.164946466575954
1432 0.1650072613565
1433 0.164718626147267
1434 0.164251278443476
1435 0.164309883675693
1436 0.16436242629768
1437 0.164416071212436
1438 0.164416071212436
1439 0.163914763931889
1440 0.163968126504988
1441 0.163800216124103
1442 0.163879651292335
1443 0.163975987248046
1444 0.163975987248046
1445 0.163217851590376
1446 0.163297465975125
1447 0.163039485548105
1448 0.163039485548105
1449 0.163110009439873
1450 0.163239543118629
1451 0.163265809670155
1452 0.163276784051272
1453 0.16335864213993
1454 0.163392644730604
1455 0.163468745766873
1456 0.163528115369637
1457 0.163563017499746
1458 0.164085290096177
1459 0.164032031778229
1460 0.164172117985125
1461 0.165318490111562
1462 0.16544169413455
1463 0.165489467123056
1464 0.164978720938972
1465 0.165012082665264
1466 0.165109860916257
1467 0.165357234567592
1468 0.16552386574306
1469 0.165535222926479
1470 0.165319298453677
1471 0.165177633765371
1472 0.165235190262546
1473 0.165525621053506
1474 0.165587238285145
1475 0.165702880940512
1476 0.165702880940512
1477 0.165738191674975
1478 0.165738191674975
1479 0.166021913426388
1480 0.165768189126409
1481 0.165874639379361
1482 0.165920311105049
1483 0.166157979739113
1484 0.166258984517078
1485 0.165938579500592
1486 0.165938579500592
1487 0.16620371512699
1488 0.165876450914814
1489 0.166100984080923
1490 0.1661175322972
1491 0.166126938651715
1492 0.166203234638337
1493 0.165728688277637
1494 0.165821953781513
1495 0.165998621832454
1496 0.166204878753827
1497 0.16624779126767
1498 0.166271150902221
1499 0.166530702397238
1500 0.166004728236387
1501 0.166036912621769
1502 0.165898485444716
1503 0.165947718446375
1504 0.165959292520449
1505 0.166042556754832
1506 0.166107337020172
1507 0.165634803681639
1508 0.165828526178889
1509 0.165826428675171
1510 0.165126675547239
1511 0.165196915590884
1512 0.165225216190993
1513 0.165234422410305
1514 0.165316084985319
1515 0.165339952961315
1516 0.165362798024053
1517 0.165362798024053
1518 0.165679057251141
1519 0.165688945412625
1520 0.165842723372254
1521 0.16539762695243
1522 0.165449113586364
1523 0.165551063940973
1524 0.165624202238846
1525 0.165726834535627
1526 0.165368881812656
1527 0.165378212702993
1528 0.165410785992895
1529 0.16541994723068
1530 0.164593308058672
1531 0.164593308058672
1532 0.164320300849877
1533 0.163821619105084
1534 0.163821619105084
1535 0.163835430340441
1536 0.163913305739802
1537 0.163923456165787
1538 0.163982528317012
1539 0.164067891735542
1540 0.164307674749387
1541 0.164373735718503
1542 0.164373735718503
1543 0.164427815856948
1544 0.164585798922441
1545 0.164768007388895
1546 0.164022333378703
1547 0.164151552787986
1548 0.164216492133978
1549 0.164399443083345
1550 0.164511191501066
1551 0.164511191501066
1552 0.164612061754231
1553 0.164620467608661
1554 0.164671891659294
1555 0.164718598773786
1556 0.164718598773786
1557 0.164794386175361
1558 0.164826866490322
1559 0.165271584338091
1560 0.165300783813156
1561 0.165309970164862
1562 0.16533096754019
1563 0.166254852054626
1564 0.166455475414206
1565 0.166469317102332
1566 0.166482583611766
1567 0.166714665634827
1568 0.166768550592898
1569 0.165801330534765
1570 0.164497877883327
1571 0.164544776811351
1572 0.164841166738341
1573 0.164841166738341
1574 0.165112414189921
1575 0.165112414189921
1576 0.164975392115935
1577 0.16505427252306
1578 0.16505427252306
1579 0.165199560149898
1580 0.165770040676331
1581 0.165698378238282
1582 0.165743564691858
1583 0.165743564691858
1584 0.165805240237267
1585 0.165854707512762
1586 0.166012463727881
1587 0.165789013869964
1588 0.165952930157268
1589 0.165963204562933
1590 0.166015683065715
1591 0.166149408407141
1592 0.166383190652968
1593 0.16654189070355
1594 0.16654189070355
1595 0.166658860860353
1596 0.166078781672926
1597 0.165795431659506
1598 0.165795431659506
1599 0.165954422887576
1600 0.1658179177264
1601 0.16564627677491
1602 0.16567430368074
1603 0.165151724276263
1604 0.164791738995894
1605 0.164964168729622
1606 0.164988515376565
1607 0.165035840018161
1608 0.16576363485353
1609 0.165232716820069
1610 0.165355059195436
1611 0.165497257387029
1612 0.16561562859915
1613 0.165719184317625
1614 0.165743164034145
1615 0.165809910124077
1616 0.165840152059561
1617 0.165943249566892
1618 0.166007857338153
1619 0.166216954356726
1620 0.166224743946169
1621 0.166271939693969
1622 0.1663823685796
1623 0.166459806262884
1624 0.16619973833536
1625 0.166208138872994
1626 0.166226314581694
1627 0.16652674835491
1628 0.166624652802613
1629 0.166817254220013
1630 0.166715582556631
1631 0.166757981287719
1632 0.166757981287719
1633 0.166802972746968
1634 0.166830308325013
1635 0.16688300082014
1636 0.166907215001426
1637 0.167155600722674
1638 0.167209206960491
1639 0.167456069777255
1640 0.167553383373746
1641 0.167915530059906
1642 0.167090031076941
1643 0.167145133733946
1644 0.167156456197714
1645 0.167217446535878
1646 0.167471673589019
1647 0.167550779869212
1648 0.167594107163898
1649 0.167648304023801
1650 0.167127249244394
1651 0.166996011727204
1652 0.166454549617921
1653 0.166464236074764
1654 0.166303081834313
1655 0.166411112029273
1656 0.166310248158571
1657 0.166366783058856
1658 0.166366783058856
1659 0.16647733030482
1660 0.16647733030482
1661 0.166705992460566
1662 0.166481004067055
1663 0.166239415926704
1664 0.165852560346614
1665 0.165899560582352
1666 0.166190254830348
1667 0.16632845615048
1668 0.16632845615048
1669 0.166394168078816
1670 0.166519403816676
1671 0.166633147333885
1672 0.166758235735582
1673 0.166897173736525
1674 0.166627465851974
1675 0.166627465851974
1676 0.166534114813681
1677 0.166640628898188
1678 0.166503438461852
1679 0.165859909277114
1680 0.165113709786835
1681 0.164880052584475
1682 0.164826392349828
1683 0.164826392349828
1684 0.164826392349828
1685 0.164826392349828
1686 0.164826392349828
1687 0.164929556036211
1688 0.165241053055927
1689 0.165249506746894
1690 0.165249506746894
1691 0.165433768553405
1692 0.16548320115313
1693 0.165513003995862
1694 0.165513003995862
1695 0.165523606930296
1696 0.165578914128829
1697 0.16558650812241
1698 0.166008762822089
1699 0.166078255027499
1700 0.166078255027499
1701 0.166209932010535
1702 0.166209932010535
1703 0.166260224307646
1704 0.166282576439696
1705 0.166400498264546
1706 0.166446492074725
1707 0.166596365985775
1708 0.166637201611635
1709 0.166520676007768
1710 0.166549722482127
1711 0.166568364694539
1712 0.166576938082742
1713 0.166596942655216
1714 0.166719970775929
1715 0.166799703286217
1716 0.166909299765412
1717 0.167019039134411
1718 0.167098771644699
1719 0.167098771644699
1720 0.167185362865549
1721 0.167284814168704
1722 0.167284814168704
1723 0.167298102920419
1724 0.167298102920419
1725 0.167369262042504
1726 0.167379550108348
1727 0.167492004383611
1728 0.16780321837538
1729 0.167823651617264
1730 0.167885796969457
1731 0.1680185667782
1732 0.167883187735752
1733 0.167916583597507
1734 0.167955805971313
1735 0.168081004925383
1736 0.168228515157307
1737 0.168287348718016
1738 0.16856005790401
1739 0.168608517431068
1740 0.168641629072723
1741 0.16811411012029
1742 0.16811411012029
1743 0.16814449795385
1744 0.168152695601973
1745 0.168328945036618
1746 0.167811741046779
1747 0.168178637637178
1748 0.168342388197967
1749 0.168647457735877
1750 0.168713210315509
1751 0.168791861055751
1752 0.1688904198265
1753 0.168685793914559
1754 0.168107545405983
1755 0.168249489850427
1756 0.168559489850427
1757 0.168671017628205
1758 0.168687684294872
1759 0.168687684294872
1760 0.168759073183761
1761 0.168838239850427
1762 0.168655881325014
1763 0.167994059624687
1764 0.16775964701417
1765 0.167767596575574
1766 0.167846818066802
1767 0.167956330128205
1768 0.168057755566802
1769 0.168098736926451
1770 0.168186730347503
1771 0.168194542847503
1772 0.168235113022942
1773 0.168313649207152
1774 0.168378342189609
1775 0.168463977771132
1776 0.168527711323764
1777 0.168571433911483
1778 0.16858733303429
1779 0.16861351176236
1780 0.168144549353065
1781 0.167744518580853
1782 0.167951632798452
1783 0.167951632798452
1784 0.168127320921556
1785 0.168151838693554
1786 0.168316690232349
1787 0.168384960713493
1788 0.16845296028003
1789 0.168704639950598
1790 0.168759093786748
1791 0.168840368169063
1792 0.168585579228271
1793 0.168772645764899
1794 0.168813960242575
1795 0.168560228683743
1796 0.168650614546259
1797 0.168679257001944
1798 0.168592467197079
1799 0.168647653941466
1800 0.168673830539048
1801 0.168722135806751
1802 0.168739541894834
1803 0.168779616376699
1804 0.168779616376699
1805 0.169021952300706
1806 0.168629444527573
1807 0.168644076185648
1808 0.168666493496645
1809 0.168768243926198
1810 0.168988767457369
1811 0.168752302999146
1812 0.168877463461277
1813 0.169107459182287
1814 0.169107459182287
1815 0.169174184685068
1816 0.169253613439882
1817 0.169391343435603
1818 0.169261261620489
1819 0.169182996062689
1820 0.169257153126283
1821 0.169329442925686
1822 0.169517503104943
1823 0.169524572033667
1824 0.169541777539429
1825 0.169548713092139
1826 0.169653946766915
1827 0.169718500757525
1828 0.169945506732771
1829 0.170018330036228
1830 0.169604146542096
1831 0.169017058236847
1832 0.1691632871398
1833 0.169690449587058
1834 0.169371805704137
1835 0.169428158163154
1836 0.169577511883204
1837 0.169664602047138
1838 0.169698360979463
1839 0.169719640929022
1840 0.169934096224234
1841 0.170044830776567
1842 0.169574384319683
1843 0.169389727238657
1844 0.169396645576168
1845 0.169404608191038
1846 0.169715541774998
1847 0.169715541774998
1848 0.16973655785687
1849 0.169865787180178
1850 0.16989581015428
1851 0.170001934840997
1852 0.169646614580295
1853 0.169670022819995
1854 0.17008642939511
1855 0.170128304135018
1856 0.170141178666853
1857 0.170189425649791
1858 0.170189425649791
1859 0.170196188030149
1860 0.170196188030149
1861 0.170250677210341
1862 0.170250677210341
1863 0.170196107278533
1864 0.170205718666729
1865 0.169602072693372
1866 0.169704045018858
1867 0.169661514961368
1868 0.16980848278315
1869 0.169818409557077
1870 0.16990414078645
1871 0.170095585712193
1872 0.170166362321104
1873 0.169934908587529
1874 0.170078892352428
1875 0.17030944619542
1876 0.17040128240586
1877 0.170468329261594
1878 0.17050288022748
1879 0.170513155607669
1880 0.170529210889214
1881 0.170266944275414
1882 0.170340142473612
1883 0.170411805045275
1884 0.170528256724226
1885 0.17110228412935
1886 0.170987608852926
1887 0.171004331687893
1888 0.171012246312076
1889 0.171163262447697
1890 0.170816891125014
1891 0.170709167403967
1892 0.170769234313942
1893 0.170802689301777
1894 0.170821190923837
1895 0.170821190923837
1896 0.170838045141193
1897 0.170851604549141
1898 0.170899252562118
1899 0.17090824992627
1900 0.17044898516032
1901 0.169859247939686
1902 0.169859247939686
1903 0.170022705621194
1904 0.170151065027532
1905 0.17027353293768
1906 0.17031728043066
1907 0.170351626599934
1908 0.170449668611586
1909 0.169839101047496
1910 0.169880419247417
1911 0.169926839996122
1912 0.169969900529774
1913 0.17002465958991
1914 0.169817172503293
1915 0.169817172503293
1916 0.16984895637298
1917 0.169921215014219
1918 0.169928788514418
1919 0.169882512270259
1920 0.170032437865497
1921 0.169480806537423
1922 0.169480806537423
1923 0.169550949535451
1924 0.169579795689297
1925 0.169629351902315
1926 0.169629351902315
1927 0.169671141843143
1928 0.169740791744524
1929 0.169426559655329
1930 0.169611062406902
1931 0.169633173255958
1932 0.169529579110099
1933 0.1696527632483
1934 0.16954816498968
1935 0.16954816498968
1936 0.169911277734778
1937 0.169947184597523
1938 0.169953802244582
1939 0.169746783475761
1940 0.169877610907391
1941 0.169884685458523
1942 0.170018979955011
1943 0.170018979955011
1944 0.1700720390885
1945 0.170275249471014
1946 0.170281714147048
1947 0.170299888424956
1948 0.170400029915978
1949 0.170449429798882
1950 0.170472117152512
1951 0.170506880033074
1952 0.170650200681006
1953 0.170686305286783
1954 0.170843897011997
1955 0.171249951851966
1956 0.171377171797321
1957 0.171401200876166
1958 0.171140976209851
1959 0.171451409893242
1960 0.171471586867183
1961 0.171511819267027
1962 0.171518504408995
1963 0.171532239337039
1964 0.171538559834899
1965 0.171545366524903
1966 0.171192038963688
1967 0.171419994390045
1968 0.171341659216639
1969 0.171364525070298
1970 0.171281609938682
1971 0.17057790377903
1972 0.170584391668304
1973 0.170646146762498
1974 0.170684353221552
1975 0.170784555066996
1976 0.170853398780953
1977 0.170866374559499
1978 0.170959968369572
1979 0.170988442994716
1980 0.171124688669457
1981 0.171144032191179
1982 0.171144032191179
1983 0.17115015964216
1984 0.171189928000484
1985 0.171240869945889
1986 0.171255888208096
1987 0.171316802279607
1988 0.171356810930126
1989 0.171465663294601
1990 0.171480321118515
1991 0.17148981266023
1992 0.171531983940507
1993 0.171632185785951
1994 0.171727101203098
1995 0.171735992014324
1996 0.171769152337277
1997 0.171769152337277
1998 0.171884612737123
1999 0.171976644647927
2000 0.172039360910903
2001 0.172128989899753
2002 0.172375649838238
2003 0.172375649838238
2004 0.172084815079724
2005 0.172084815079724
2006 0.172148512397731
2007 0.172259743240643
2008 0.172259743240643
2009 0.172395399370911
2010 0.172508665654436
2011 0.172723105309609
2012 0.172730887876658
2013 0.172836132129532
2014 0.172842238451371
2015 0.172849182895816
2016 0.172862832321103
2017 0.172863028345842
2018 0.172965999069149
2019 0.173100064319818
2020 0.172559825576758
2021 0.172816437068387
2022 0.172816437068387
2023 0.172874228164277
2024 0.172874228164277
2025 0.172479947709905
2026 0.172077611441607
2027 0.172077611441607
2028 0.172224808582314
2029 0.172251849590591
2030 0.172309223555978
2031 0.172309223555978
2032 0.172383880252743
2033 0.172459359936716
2034 0.172604675963804
2035 0.172632522330476
2036 0.172696877835925
2037 0.172779436084704
2038 0.172856122480796
2039 0.172980840631867
2040 0.173058349087335
2041 0.173058349087335
2042 0.173058349087335
2043 0.173072793844945
2044 0.173106850590529
2045 0.172567561097066
2046 0.172634750346786
2047 0.172634750346786
2048 0.172659946315431
2049 0.172700889764479
2050 0.172709055124688
2051 0.172736817349399
2052 0.172744866061605
2053 0.172802840119089
2054 0.172811355423307
2055 0.172819054191504
2056 0.173487623053758
2057 0.173502781538076
2058 0.173543724987124
2059 0.17360566507671
2060 0.173717530511574
2061 0.173838727786676
2062 0.173878504755695
2063 0.17388457045185
2064 0.173868241688613
2065 0.173931627221797
2066 0.173751887444788
2067 0.173781349295748
2068 0.173848437727339
2069 0.173962569169682
2070 0.173968826121851
2071 0.174155607731047
2072 0.174190716184884
2073 0.17420693791273
2074 0.173804697830953
2075 0.173286358171682
2076 0.173361417760974
2077 0.173400379990531
2078 0.173005965172543
2079 0.172599655936391
2080 0.172599655936391
2081 0.172759938560892
2082 0.17294294019666
2083 0.17294294019666
2084 0.172997465823705
2085 0.172714203168451
2086 0.172821989089551
2087 0.172879331651983
2088 0.172887814279562
2089 0.173003178014633
2090 0.173136185615067
2091 0.173250192129725
2092 0.173290569437
2093 0.172910937727339
2094 0.172929570988833
2095 0.172819328297052
2096 0.172921025495327
2097 0.172973221077224
2098 0.172973221077224
2099 0.172994323807109
2100 0.173027773878948
2101 0.173088837097339
2102 0.173126215868891
2103 0.173126215868891
2104 0.172613883709968
2105 0.172613883709968
2106 0.172613883709968
2107 0.172613883709968
2108 0.172629625939336
2109 0.172648159344124
2110 0.172654969812148
2111 0.172674842981137
2112 0.172689803681387
2113 0.172689803681387
2114 0.172813396928975
2115 0.172444722291902
2116 0.172335826636299
2117 0.17246051602217
2118 0.172371998666488
2119 0.17202333568491
2120 0.17168893269333
2121 0.171705524641291
2122 0.171705524641291
2123 0.171943635576593
2124 0.171710826753273
2125 0.171798071830628
2126 0.171920588532457
2127 0.171920588532457
2128 0.17194190533977
2129 0.172133976366493
2130 0.172133976366493
2131 0.172174742013469
2132 0.172194190853132
2133 0.172250999045818
2134 0.172250999045818
2135 0.172391206500108
2136 0.172404611915017
2137 0.172205335044042
2138 0.172461804342287
2139 0.172484830658077
2140 0.172491080658077
2141 0.172502593815971
2142 0.172546563114217
2143 0.172647221008954
2144 0.172860378903691
2145 0.172935598201936
2146 0.173054128903691
2147 0.173259063114217
2148 0.17292269201745
2149 0.172431144778231
2150 0.172453629136938
2151 0.17248936514667
2152 0.172749618883202
2153 0.172781879050042
2154 0.172844987322548
2155 0.172562395672484
2156 0.172562395672484
2157 0.17224593930729
2158 0.172377308046496
2159 0.172418111155304
2160 0.172646846043042
2161 0.172696608564631
2162 0.172890693193301
2163 0.172744112507348
2164 0.172776507292845
2165 0.172791895550421
2166 0.17281955136998
2167 0.17281955136998
2168 0.172871419482928
2169 0.172963826658736
2170 0.173026756212001
2171 0.173038246761829
2172 0.173038246761829
2173 0.173097954665609
2174 0.17230235042735
2175 0.17261847176341
2176 0.17261847176341
2177 0.172728070434167
2178 0.172829787373499
2179 0.172733452175166
2180 0.172752604371284
2181 0.172752604371284
2182 0.172758988436657
2183 0.172819849859878
2184 0.172876668041696
2185 0.172908162764202
2186 0.172821093341183
2187 0.172832466640502
2188 0.172874027014652
2189 0.172957572933019
2190 0.172598336199708
2191 0.172641209675318
2192 0.172641209675318
2193 0.172641209675318
2194 0.172646714417865
2195 0.172373483490505
2196 0.172442611318941
2197 0.17205067563197
2198 0.172066022083366
2199 0.171718947300606
2200 0.171796732057725
2201 0.171636881799244
2202 0.171120862035974
2203 0.171120862035974
2204 0.171172168006123
2205 0.171236533677765
2206 0.171303075966322
2207 0.171355314772292
2208 0.171319490835473
2209 0.171323925566226
2210 0.171403655519838
2211 0.171409557607313
2212 0.171435029774311
2213 0.171358943893533
2214 0.171417550586707
2215 0.171217078317134
2216 0.171328803797585
2217 0.171587477496131
2218 0.171812258197885
2219 0.171840704904274
2220 0.171898012087325
2221 0.171967525493482
2222 0.1719786972909
2223 0.171804103236411
2224 0.171328210100837
2225 0.171328210100837
2226 0.171328210100837
2227 0.170976996634576
2228 0.17071735181327
2229 0.170723431579807
2230 0.170729916664113
2231 0.170931866242583
2232 0.171287228596669
2233 0.171365353596669
2234 0.171454320846993
2235 0.171443059112453
2236 0.171459948271029
2237 0.171485534840609
2238 0.171581813157761
2239 0.171788932898861
2240 0.171894159903418
2241 0.171901845987561
2242 0.171611727541899
2243 0.171611727541899
2244 0.171629273524474
2245 0.171640567490269
2246 0.171843052162744
2247 0.171879152517697
2248 0.172260525541253
2249 0.172325062488656
2250 0.172353499081105
2251 0.172367011504467
2252 0.172405027800046
2253 0.172488623314729
2254 0.1725686894651
2255 0.17260055458288
2256 0.172726804986235
2257 0.172737393079169
2258 0.172887441481879
2259 0.173024179139188
2260 0.173102934382815
2261 0.173102934382815
2262 0.173229083947191
2263 0.173255100404112
2264 0.173399300145964
2265 0.17373922834861
2266 0.173775026186623
2267 0.173681336826543
2268 0.173686978348142
2269 0.173703298464196
2270 0.173400850654683
2271 0.173408585305921
2272 0.173437514910549
2273 0.173442637861369
2274 0.173471165665933
2275 0.173486233168344
2276 0.17349195881926
2277 0.173514158272812
2278 0.173536558626396
2279 0.173542585627361
2280 0.17370601780351
2281 0.173716665505213
2282 0.173747905460212
2283 0.173747905460212
2284 0.173753229311064
2285 0.173666444948719
2286 0.173404146610585
2287 0.173404146610585
2288 0.173108361835875
2289 0.173189601867773
2290 0.173208341899671
2291 0.173266754977821
2292 0.17333593360621
2293 0.173316336851199
2294 0.173398395487273
2295 0.173092787388393
2296 0.172884747308885
2297 0.173095163975552
2298 0.173212128261266
2299 0.173222644134282
2300 0.173244767150155
2301 0.173317397461529
2302 0.172811263578051
2303 0.172852792144971
2304 0.173165884001031
2305 0.173176802354833
2306 0.17316764301722
2307 0.173330446549229
2308 0.173413437159557
2309 0.173219870223124
2310 0.173003077651515
2311 0.173278010953461
2312 0.173479968737516
2313 0.173510080947184
2314 0.173510080947184
2315 0.173553728938395
2316 0.173612482077127
2317 0.173533211580087
2318 0.173533211580087
2319 0.173796700499715
2320 0.17388942350441
2321 0.173666993850017
2322 0.173784230117183
2323 0.1738219759037
2324 0.17383368002355
2325 0.173868889917433
2326 0.173886348562876
2327 0.173824968936235
2328 0.173824968936235
2329 0.17384154977269
2330 0.173897534479307
2331 0.173919577238358
2332 0.173926502175936
2333 0.173828195324497
2334 0.173370974111452
2335 0.173179010454954
2336 0.173334777307149
2337 0.173387537047409
2338 0.173398746076475
2339 0.173458076626877
2340 0.173647953714076
2341 0.173580401598532
2342 0.173697396197298
2343 0.173726042030631
2344 0.17322855134531
2345 0.17322855134531
2346 0.17322855134531
2347 0.17322855134531
2348 0.17332494867496
2349 0.173450600915598
2350 0.173487912916826
2351 0.173028740721997
2352 0.173052874574256
2353 0.173103240874622
2354 0.173198726985734
2355 0.173203591912473
2356 0.173451226222608
2357 0.173526489500996
2358 0.173538508731765
2359 0.173543564439946
2360 0.173584105496112
2361 0.173645537120044
2362 0.173726810013817
2363 0.173733201192083
2364 0.17355359877642
2365 0.173593208770326
2366 0.173684616448571
2367 0.173775262396164
2368 0.174040439879406
2369 0.173902993541106
2370 0.173536607854864
2371 0.17299096237429
2372 0.17291074343492
2373 0.172443875017733
2374 0.172587911405873
2375 0.172925774538548
2376 0.173166677503507
2377 0.173189513682004
2378 0.173216187087215
2379 0.173229102630791
2380 0.173235653993474
2381 0.17324651053735
2382 0.173287222576882
2383 0.173309403619111
2384 0.173421712693684
2385 0.173421712693684
2386 0.173421712693684
2387 0.173471596640974
2388 0.173644739797607
2389 0.173444775553355
2390 0.173350507114923
2391 0.173372049191914
2392 0.173372049191914
2393 0.173376805234887
2394 0.173415972647599
2395 0.173652375960043
2396 0.173731456831425
2397 0.173788436091347
2398 0.173767737069642
2399 0.174084429824561
2400 0.174132786264633
2401 0.174167539544299
2402 0.173769332614707
2403 0.173791037868491
2404 0.173638463394511
2405 0.173663419028939
2406 0.173708061886082
2407 0.173883213468454
2408 0.173937746151092
2409 0.173958542513115
2410 0.174073615716309
2411 0.174073615716309
2412 0.174139239792027
2413 0.174324502159961
2414 0.17421557171118
2415 0.173960815087968
2416 0.174035337848614
2417 0.174035337848614
2418 0.174042037554929
2419 0.174137944309701
2420 0.173879936985622
2421 0.173983005234011
2422 0.174129918678651
2423 0.17433394987373
2424 0.174377245860842
2425 0.174432899053578
2426 0.17424487072081
2427 0.174287268381628
2428 0.174307096598003
2429 0.174321807855312
2430 0.174321807855312
2431 0.174339625837769
2432 0.174448269843617
2433 0.174448269843617
2434 0.174458777884552
2435 0.174464260340693
2436 0.174505378761745
2437 0.174510678469348
2438 0.174610093674026
2439 0.174708321013207
2440 0.174757937241277
2441 0.174794030077535
2442 0.174705487690124
2443 0.174772132446186
2444 0.174442566333568
2445 0.174528083073015
2446 0.174603501559186
2447 0.174608232272432
2448 0.174751973174907
2449 0.174846860365591
2450 0.174851591078837
2451 0.174956212621777
2452 0.174512002998969
2453 0.174673687781577
2454 0.174834738506215
2455 0.174870245752592
2456 0.174880934158389
2457 0.174951100302511
2458 0.174578062092043
2459 0.174637804739102
2460 0.174637804739102
2461 0.174652943147407
2462 0.174697367167014
2463 0.17479621736886
2464 0.17481514037924
2465 0.175061275839834
2466 0.174729956300102
2467 0.174753214202401
2468 0.174607060622564
2469 0.174639332567487
2470 0.174651793123998
2471 0.174668735895083
2472 0.174619932941591
2473 0.174803545724623
2474 0.174803545724623
2475 0.174862660084039
2476 0.174884156214735
2477 0.17503167341164
2478 0.174478030613639
2479 0.174229546195718
2480 0.174254233606914
2481 0.174313998454882
2482 0.173993278497462
2483 0.174014430437422
2484 0.173949121933967
2485 0.174021481984858
2486 0.174088894339961
2487 0.173797418312835
2488 0.173868036796915
2489 0.173896830118977
2490 0.174040972835236
2491 0.173720978911558
2492 0.17381391277845
2493 0.173897105701786
2494 0.173897105701786
2495 0.173941071582156
2496 0.173947653300775
2497 0.173998025387267
2498 0.173747035437791
2499 0.173747035437791
2500 0.173747035437791
2501 0.173808222412581
2502 0.173943551544234
2503 0.173985130675887
2504 0.173997823252917
2505 0.174002287538632
2506 0.174083344961601
2507 0.174225764429388
2508 0.174237756726307
2509 0.174372122972805
2510 0.174394707006419
2511 0.174440925493814
2512 0.17462746260866
2513 0.174701254625466
2514 0.174710183196895
2515 0.174743096362161
2516 0.174923155885971
2517 0.17494740308485
2518 0.174863654272563
2519 0.174829302991299
2520 0.174863063136835
2521 0.174869097981504
2522 0.174912653816936
2523 0.174774755083326
2524 0.174807847427556
2525 0.174099573500312
2526 0.174238664598482
2527 0.17437983556354
2528 0.174547004864705
2529 0.174602381320611
2530 0.174826053672248
2531 0.174776691372044
2532 0.174884931111368
2533 0.174905816441373
2534 0.174996117328783
2535 0.174996117328783
2536 0.175009029835716
2537 0.174999315440826
2538 0.175177713835067
2539 0.174915805661218
2540 0.175011687323742
2541 0.175098248356606
2542 0.175098248356606
2543 0.175563106326185
2544 0.175570010496304
2545 0.175781450706191
2546 0.17580725504201
2547 0.175950343967721
2548 0.176031720872822
2549 0.175655703718238
2550 0.175819431028469
2551 0.175762687333695
2552 0.176042812368045
2553 0.175667917801407
2554 0.175658353858785
2555 0.175790914066776
2556 0.175854542966612
2557 0.175925184729064
2558 0.175873774492471
2559 0.175888899595014
2560 0.175931882231054
2561 0.176010840393483
2562 0.176024854612788
2563 0.176024854612788
2564 0.176024854612788
2565 0.176024854612788
2566 0.176067068175818
2567 0.176091507607046
2568 0.176123552315823
2569 0.176158929674314
2570 0.175817005068091
2571 0.175821519240891
2572 0.17590507402421
2573 0.17606613630276
2574 0.176087584399181
2575 0.175932492945004
2576 0.175990523804166
2577 0.17599511189552
2578 0.17602382994881
2579 0.176093416001013
2580 0.17561050973093
2581 0.175620063978765
2582 0.175630379184393
2583 0.175297975253878
2584 0.175102353295205
2585 0.175102353295205
2586 0.175319514312154
2587 0.175445960370803
2588 0.175445960370803
2589 0.175514480010298
2590 0.175514480010298
2591 0.17495738374292
2592 0.174911245322106
2593 0.174935303060679
2594 0.175034791833734
2595 0.175034791833734
2596 0.17504606889869
2597 0.175089590016038
2598 0.175163851577118
2599 0.175216477880246
2600 0.174856212818112
2601 0.174865697642393
2602 0.174885249692446
2603 0.174635588393552
2604 0.174683812165133
2605 0.174308354999088
2606 0.174324724046707
2607 0.174342911877395
2608 0.174299622791678
2609 0.17406821318178
2610 0.174076790642851
2611 0.174076790642851
2612 0.174129657494263
2613 0.174186813076211
2614 0.174224421943986
2615 0.174352094153012
2616 0.174491065517488
2617 0.174548880904134
2618 0.174615273751851
2619 0.174538506844421
2620 0.174549376409638
2621 0.174567904077622
2622 0.174588655065765
2623 0.174588655065765
2624 0.174623322391193
2625 0.174807116857596
2626 0.174842525289743
2627 0.174595545890588
2628 0.174820391447896
2629 0.174859330722344
2630 0.174892108719189
2631 0.174911249754941
2632 0.174958404066193
2633 0.175214548913722
2634 0.175218820732859
2635 0.175338431668716
2636 0.175627272362723
2637 0.175697757378495
2638 0.175740722020977
2639 0.175830183771766
2640 0.175560172045446
2641 0.176499995701348
2642 0.176627010245374
2643 0.176721349868015
2644 0.17675979817911
2645 0.17675979817911
2646 0.176893527869886
2647 0.176917276559614
2648 0.176969032324813
2649 0.17699278101454
2650 0.176922475899577
2651 0.176998144138571
2652 0.176913529398919
2653 0.176918197244831
2654 0.176989852774181
2655 0.176687343345558
2656 0.176727181381086
2657 0.176795918319435
2658 0.176812816830407
2659 0.176828245905642
2660 0.176850124171055
2661 0.176663256139481
2662 0.176693553246596
2663 0.176822153064162
2664 0.176885516368827
2665 0.176968833413393
2666 0.177025518323479
2667 0.177090999167889
2668 0.176917086528232
2669 0.176925780625996
2670 0.176925780625996
2671 0.176511080830934
2672 0.176511080830934
2673 0.176661948481801
2674 0.176630673107964
2675 0.176683281719291
2676 0.176683281719291
2677 0.176700817923066
2678 0.176772336542151
2679 0.176934202976079
2680 0.176934511477823
2681 0.177016454844774
2682 0.177041668188451
2683 0.177227690717435
2684 0.177236559396486
2685 0.177338468581212
2686 0.17726146933148
2687 0.17726146933148
2688 0.17726146933148
2689 0.177266540815251
2690 0.177266540815251
2691 0.17731612865657
2692 0.177384472937868
2693 0.177484212118703
2694 0.177129228766967
2695 0.177298269054368
2696 0.177306608802892
2697 0.177329142161886
2698 0.177420959585545
2699 0.177454398769533
2700 0.177467229151878
2701 0.177440386696637
2702 0.177458896312021
2703 0.177545915542791
2704 0.177550803363303
2705 0.177601204004329
2706 0.177607614260739
2707 0.177746396312021
2708 0.177764837747603
2709 0.177779730138072
2710 0.177785254734537
2711 0.177628717434874
2712 0.177647584152705
2713 0.177765661026585
2714 0.177916994487829
2715 0.177932983231753
2716 0.177985586199264
2717 0.178088233935258
2718 0.178351248772812
2719 0.178429273843162
2720 0.178459492569179
2721 0.178584924265265
2722 0.178604750307731
2723 0.178650797890233
2724 0.178683574815278
2725 0.178687811832418
2726 0.17869372766767
2727 0.17869372766767
2728 0.178704120351221
2729 0.178804289831906
2730 0.178877917997678
2731 0.179091047954188
2732 0.179150126362988
2733 0.179190817716276
2734 0.179231189294685
2735 0.179077465179297
2736 0.179127832356819
2737 0.179138448576487
2738 0.178938070084859
2739 0.178773532248604
2740 0.178826172197713
2741 0.178836270798222
2742 0.178890898660818
2743 0.178963258711708
2744 0.178963258711708
2745 0.178963258711708
2746 0.178989658202802
2747 0.179009060238426
2748 0.179205784157001
2749 0.179070544705549
2750 0.179074911448435
2751 0.179074911448435
2752 0.179083486143557
2753 0.179107463531768
2754 0.17893095685604
2755 0.179030687527776
2756 0.179034885880121
2757 0.179043995512567
2758 0.179048193864912
2759 0.17851457639032
2760 0.178519536707781
2761 0.178528197579537
2762 0.178592445500928
2763 0.178793141520076
2764 0.178896048423578
2765 0.178924078153989
2766 0.178941557367897
2767 0.178948249859708
2768 0.178624693705409
2769 0.178667553539622
2770 0.178764105913397
2771 0.178901574235253
2772 0.178585729922186
2773 0.178694200996566
2774 0.178767767237488
2775 0.178872951309614
2776 0.178878664432579
2777 0.178888134129549
2778 0.178484168394602
2779 0.178488690600191
2780 0.178126248886862
2781 0.178075771793617
2782 0.17794198417568
2783 0.178000844150896
2784 0.178078833618059
2785 0.178098892478034
2786 0.177905215560107
2787 0.177923880368038
2788 0.177965392140033
2789 0.177969496848831
2790 0.177969496848831
2791 0.17799280849691
2792 0.177997300442387
2793 0.178094264506823
2794 0.178275828277857
2795 0.178338746182761
2796 0.178472166192666
2797 0.178174418601225
2798 0.178268638931844
2799 0.17818707923859
2800 0.17827660709855
2801 0.178334468908215
2802 0.178155684695774
2803 0.178203661237165
2804 0.178254708277204
2805 0.17825885345038
2806 0.178275741192949
2807 0.178050373857234
2808 0.178234174908836
2809 0.178404983786312
2810 0.178448010810034
2811 0.178557297921797
2812 0.178569220152172
2813 0.178569220152172
2814 0.178636091636642
2815 0.17856238425066
2816 0.178592342675703
2817 0.178710953583015
2818 0.178760705967461
2819 0.178760705967461
2820 0.178927311494485
2821 0.178927311494485
2822 0.178825417352514
2823 0.1788377036773
2824 0.178816599618678
2825 0.178839552888566
2826 0.178865556426877
2827 0.178883858037419
2828 0.179004877437126
2829 0.179004877437126
2830 0.17907129703205
2831 0.17910744271287
2832 0.179128337051572
2833 0.179155789467385
2834 0.179255456988126
2835 0.179294576680659
2836 0.179290279035091
2837 0.179258121239953
2838 0.179270618191916
2839 0.179436050403572
2840 0.179417591843151
2841 0.17944058770085
2842 0.179510412871416
2843 0.179375357144228
2844 0.179065713789361
2845 0.179070793241084
2846 0.1791456203881
2847 0.179158735987324
2848 0.179217794090186
2849 0.179305281960152
2850 0.179356607166363
2851 0.179410434192079
2852 0.179464033779657
2853 0.179512553915514
2854 0.179412275158756
2855 0.17941795284771
2856 0.179457999480462
2857 0.17949365536709
2858 0.179541045144221
2859 0.179545511592865
2860 0.179385860143525
2861 0.179488741735204
2862 0.179681612015774
2863 0.179842321981908
2864 0.179875431561008
2865 0.179875431561008
2866 0.179886316902082
2867 0.179891457202034
2868 0.180019208774361
2869 0.180019208774361
2870 0.180049370240254
2871 0.180013282891948
2872 0.180013282891948
2873 0.18010181322794
2874 0.180158466599949
2875 0.180196462128109
2876 0.180321779386992
2877 0.18034164583611
2878 0.180347991013775
2879 0.179812409110014
2880 0.179812409110014
2881 0.179816242082597
2882 0.17989936497822
2883 0.179904701077306
2884 0.179948742683848
2885 0.179910250277098
2886 0.18003869243679
2887 0.179880407859297
2888 0.179888882181351
2889 0.179792313199465
2890 0.179877383892012
2891 0.180031649408427
2892 0.180059881495655
2893 0.179523835884697
2894 0.179434722850286
2895 0.179517847998989
2896 0.179638892491019
2897 0.179736739267131
2898 0.179800532985903
2899 0.179842690373484
2900 0.179815484056427
2901 0.179467430375422
2902 0.179478987985664
2903 0.179578619280554
2904 0.17962655372816
2905 0.17966907980687
2906 0.17968234142375
2907 0.180045665273916
2908 0.180119900693546
2909 0.180179837274864
2910 0.180200878052484
2911 0.181023385415774
2912 0.18103961052246
2913 0.181071986648586
2914 0.180889552933166
2915 0.180889552933166
2916 0.180907813519871
2917 0.181072676306717
2918 0.181090049739412
2919 0.181059977053604
2920 0.181068694547694
2921 0.181100240055969
2922 0.181128239464952
2923 0.181137252467316
2924 0.181167394311288
2925 0.181264321025236
2926 0.18142596405124
2927 0.181346876476494
2928 0.181361198470352
2929 0.181369909786204
2930 0.181345545176104
2931 0.181437916608046
2932 0.181437916608046
2933 0.181498809507314
2934 0.181574835041599
2935 0.181593934712497
2936 0.181670186475543
2937 0.181381781341664
2938 0.181381781341664
2939 0.181395626278373
2940 0.181594634882334
2941 0.181594634882334
2942 0.181105265985244
2943 0.181122238595966
2944 0.181254450134428
2945 0.181268436148414
2946 0.181303255495733
2947 0.181332028805757
2948 0.181336690810419
2949 0.181433791626269
2950 0.181483543957272
2951 0.181505615635594
2952 0.181598418665897
2953 0.181668785798764
2954 0.181527956781591
2955 0.181527956781591
2956 0.181423280106427
2957 0.181492676056147
2958 0.181390519079822
2959 0.181361288606917
2960 0.181361288606917
2961 0.181424485956987
2962 0.181004544711151
2963 0.180775145011116
2964 0.180775145011116
2965 0.180525074764205
2966 0.180045471304812
2967 0.180049334628988
2968 0.17958213427178
2969 0.179615456212996
2970 0.179309262397109
2971 0.179346631922863
2972 0.179393095416375
2973 0.179449675407311
2974 0.179540458321428
2975 0.179540458321428
2976 0.17963690631599
2977 0.179712251885897
2978 0.179728751432691
2979 0.179758563918528
2980 0.179787597455804
2981 0.179680791075101
2982 0.179680791075101
2983 0.179614352070347
2984 0.179785795987126
2985 0.179892353434864
2986 0.179964952304921
2987 0.180043907107181
2988 0.179712535905471
2989 0.179741674418984
2990 0.179692670158562
2991 0.17973677042865
2992 0.179747109726422
2993 0.179377472109328
2994 0.179538590692605
2995 0.179577609410381
2996 0.179601216785409
2997 0.179677572983571
2998 0.179677572983571
2999 0.179685698964293
3000 0.179713719587471
3001 0.179775435010022
3002 0.179877920439298
3003 0.179886887038716
3004 0.179890809925961
3005 0.179934101788772
3006 0.179879068942719
3007 0.1796954829247
3008 0.179631496856438
3009 0.179658901778138
3010 0.179774953232276
3011 0.18035843982167
3012 0.180362564542028
3013 0.180372421924578
3014 0.180513780984981
3015 0.180520492394377
3016 0.180496434461989
3017 0.18062252360408
3018 0.18062252360408
3019 0.180627759864134
3020 0.180603582200306
3021 0.180574071859152
3022 0.180574071859152
3023 0.180680750247185
3024 0.180732938235576
3025 0.180855035801997
3026 0.180864524527158
3027 0.180668069216323
3028 0.180668069216323
3029 0.180739022313471
3030 0.180759980981029
3031 0.180953065317036
3032 0.181003964938248
3033 0.181010440539852
3034 0.181180407674433
3035 0.181180407674433
3036 0.1812300539534
3037 0.181168752186913
3038 0.181178563476159
3039 0.181186217673442
3040 0.181231516604638
3041 0.181060100475759
3042 0.181096374658548
3043 0.181159611260727
3044 0.181272811727705
3045 0.181272811727705
3046 0.181425621934509
3047 0.181456892781741
3048 0.181473676609848
3049 0.18149353772096
3050 0.181547496054293
3051 0.181553468276515
3052 0.181374988666586
3053 0.181378867212685
3054 0.181451866991054
3055 0.18146890488999
3056 0.181507690350983
3057 0.181624185253465
3058 0.181624185253465
3059 0.181673359677224
3060 0.181787984566409
3061 0.181799897243714
3062 0.181897068675451
3063 0.181912028781834
3064 0.1818070068998
3065 0.18189782418621
3066 0.181532328854499
3067 0.181532328854499
3068 0.181565281645145
3069 0.181577277012452
3070 0.181665863489398
3071 0.181765824883619
3072 0.181769547583817
3073 0.181782645973405
3074 0.181818632075324
3075 0.181822492653308
3076 0.181837314515209
3077 0.181849516699193
3078 0.181911906396965
3079 0.181956854554918
3080 0.181977880917151
3081 0.181988497506606
3082 0.181992082329019
3083 0.182008214029879
3084 0.182069156010907
3085 0.182086873306297
3086 0.182115551885604
3087 0.182137129758977
3088 0.182137129758977
3089 0.182144781976052
3090 0.182207171673824
3091 0.18241584970162
3092 0.182419434524033
3093 0.182269820997379
3094 0.182055069572934
3095 0.182192539359794
3096 0.181850413085976
3097 0.181399980157919
3098 0.181399980157919
3099 0.180978658287373
3100 0.181004988363377
3101 0.180774732084182
3102 0.180797068016606
3103 0.180519948617842
3104 0.180612031141065
3105 0.180633634079064
3106 0.180651861558001
3107 0.180393058334617
3108 0.18040617163352
3109 0.180335255910924
3110 0.179932763477886
3111 0.179632754828092
3112 0.179641546388195
3113 0.179684172134145
3114 0.179621227795766
3115 0.179851298525398
3116 0.179909065489874
3117 0.180049793526462
3118 0.18008409473897
3119 0.180108424668772
3120 0.180193645898298
3121 0.180175164136388
3122 0.180226252246791
3123 0.180237929529169
3124 0.180323054263776
3125 0.180331215091802
3126 0.18033493059074
3127 0.180365583456982
3128 0.180088256636304
3129 0.180102608488155
3130 0.180159089969637
3131 0.180050913319846
3132 0.18006174612475
3133 0.18007020099687
3134 0.180475217357227
3135 0.180363925844387
3136 0.180422309314938
3137 0.180559988753401
3138 0.180694963420912
3139 0.180741736167376
3140 0.180444243264818
3141 0.180483108479464
3142 0.180552487162124
3143 0.180552487162124
3144 0.180559589434851
3145 0.180559589434851
3146 0.180563995474414
3147 0.180661322915491
3148 0.180848217907074
3149 0.180894645726939
3150 0.180897999577949
3151 0.18093226146768
3152 0.1809873698431
3153 0.180726712491615
3154 0.180726712491615
3155 0.18079303018683
3156 0.18082923925484
3157 0.180842489674655
3158 0.180900345468106
3159 0.180980110371548
3160 0.181002741039055
3161 0.181167124960129
3162 0.181288018641909
3163 0.18136249828975
3164 0.181368533134418
3165 0.181395821127701
3166 0.18143406367598
3167 0.181468764032823
3168 0.181480177760782
3169 0.181480177760782
3170 0.181503464389666
3171 0.18154269088001
3172 0.181607959037021
3173 0.181631751549866
3174 0.181671634001587
3175 0.181769437842897
3176 0.18189197142812
3177 0.181983740424761
3178 0.182137038598565
3179 0.182175215550706
3180 0.182208669580932
3181 0.182212605349194
3182 0.182212605349194
3183 0.182078454811752
3184 0.181753660840812
3185 0.181771359377908
3186 0.181821581425974
3187 0.181789236039585
3188 0.181818018934322
3189 0.181909915342008
3190 0.181953448654456
3191 0.181506958805835
3192 0.181506958805835
3193 0.1816116453311
3194 0.181614959429665
3195 0.18164530617535
3196 0.18164530617535
3197 0.181727443833907
3198 0.181632012140613
3199 0.181637542155295
3200 0.181745981662235
3201 0.181759771283117
3202 0.181759771283117
3203 0.1818423147884
3204 0.181889316031408
3205 0.181897667491943
3206 0.181921880253492
3207 0.181921880253492
3208 0.181819666195181
3209 0.181919565326156
3210 0.181936376830398
3211 0.181951248545688
3212 0.18182437245466
3213 0.18182437245466
3214 0.181844081408341
3215 0.181857393029515
3216 0.181952836060946
3217 0.181656148701327
3218 0.181706073974466
3219 0.181382290795219
3220 0.181075153890421
3221 0.1810941572688
3222 0.1810941572688
3223 0.181060249443973
3224 0.181203550548946
3225 0.181260525687067
3226 0.181260525687067
3227 0.180930156301938
3228 0.181004296958812
3229 0.181095968725438
3230 0.181101323682599
3231 0.18103994926075
3232 0.181046320310699
3233 0.181137235193472
3234 0.181137235193472
3235 0.181170173521708
3236 0.181195848853003
3237 0.181195848853003
3238 0.181206998190413
3239 0.181230634785724
3240 0.18125987790499
3241 0.18125987790499
3242 0.181392586875429
3243 0.181505673012024
3244 0.181621307568599
3245 0.181659087894797
3246 0.181673040494185
3247 0.181679857517631
3248 0.181408569931157
3249 0.181408569931157
3250 0.181408569931157
3251 0.181058475267027
3252 0.181010263004658
3253 0.180929513501106
3254 0.18094324628766
3255 0.18094324628766
3256 0.180948435635574
3257 0.180908603921244
3258 0.180945055926104
3259 0.180945055926104
3260 0.180945055926104
3261 0.180966509449798
3262 0.181039413459518
3263 0.18105200712092
3264 0.181101748919219
3265 0.181137884500426
3266 0.18115459166932
3267 0.181094089700366
3268 0.181145918746286
3269 0.181318021394314
3270 0.181422693111486
3271 0.1814891072529
3272 0.181179200023507
3273 0.181223006670032
3274 0.181342908482721
3275 0.181342908482721
3276 0.181346370214846
3277 0.181351216639821
3278 0.180909450805757
3279 0.18092825345317
3280 0.181333011776475
3281 0.181522667813379
3282 0.181155417840794
3283 0.180779101958016
3284 0.180783208887526
3285 0.180818615598
3286 0.180802989870884
3287 0.180837649866901
3288 0.180867829576181
3289 0.180483474310777
3290 0.180487504568713
3291 0.180499471334586
3292 0.180554096830618
3293 0.180560731255221
3294 0.180570403874269
3295 0.180603265977444
3296 0.180603265977444
3297 0.180564684828893
3298 0.18057044776762
3299 0.180575095298851
3300 0.180630989607794
3301 0.181014636820197
3302 0.181090298628644
3303 0.181097982546947
3304 0.18114042999886
3305 0.181173520421228
3306 0.181107475594608
3307 0.181147854112246
3308 0.181162965091239
3309 0.18119262967705
3310 0.181201547631866
3311 0.181224090239872
3312 0.181233503636622
3313 0.181298862193808
3314 0.181340764055563
3315 0.181194267559304
3316 0.181235600596078
3317 0.18087297439161
3318 0.18087297439161
3319 0.18090474153109
3320 0.18090474153109
3321 0.181062469072461
3322 0.181062469072461
3323 0.180647665602276
3324 0.180695549161233
3325 0.181321349707428
3326 0.181409023829461
3327 0.181412641153377
3328 0.181430053356634
3329 0.181453290064501
3330 0.181472541585004
3331 0.181585046489849
3332 0.181614291634052
3333 0.181700310370564
3334 0.181642416489792
3335 0.181658347862341
3336 0.181803936097635
3337 0.182163926001605
3338 0.18217482645232
3339 0.182252966761942
3340 0.182272991747245
3341 0.182276237387064
3342 0.182291118339445
3343 0.182311388278697
3344 0.182357868290454
3345 0.182422719848362
3346 0.182422719848362
3347 0.182477222101938
3348 0.182323330322765
3349 0.182175558302437
3350 0.182267527467152
3351 0.182278993118987
3352 0.182295032834053
3353 0.182481471651383
3354 0.182481471651383
3355 0.182356898770448
3356 0.182398249227735
3357 0.182412052983329
3358 0.182568272578581
3359 0.182491578153
3360 0.182527535393039
3361 0.182646947443574
3362 0.182686791952806
3363 0.182712666588374
3364 0.182753361437743
3365 0.182691557984677
3366 0.182711529332773
3367 0.182743944833938
3368 0.182766890638134
3369 0.182825833431452
3370 0.182825833431452
3371 0.182879252234871
3372 0.182764555650169
3373 0.182816820881058
3374 0.182685978514889
3375 0.182443563512361
3376 0.182538551435067
3377 0.182570375106564
3378 0.182728829212845
3379 0.182736860613811
3380 0.182747971724922
3381 0.182779614236999
3382 0.18269458270456
3383 0.182735597952582
3384 0.182785057516373
3385 0.182799774752428
3386 0.182844228043298
3387 0.182860091293636
3388 0.18289971926121
3389 0.18289971926121
3390 0.182942423372385
3391 0.182962930996396
3392 0.182970953096377
3393 0.182983679886572
3394 0.182996949525637
3395 0.183000628834651
3396 0.183064745317955
3397 0.183093395675029
3398 0.183145207583927
3399 0.183167343754551
3400 0.183170540531235
3401 0.18324466956038
3402 0.183269459658816
3403 0.183285926074566
3404 0.183292241300204
3405 0.183341853086469
3406 0.183418290200667
3407 0.183482249016253
3408 0.183572370061778
3409 0.183588887229988
3410 0.183674125463012
3411 0.18362011959848
3412 0.18381508587979
3413 0.18381936092796
3414 0.18385350110137
3415 0.183908113336438
3416 0.183922383567652
3417 0.183864111134997
3418 0.183944929062977
3419 0.184581331986824
3420 0.184602694879179
3421 0.184644277297819
3422 0.184644277297819
3423 0.184644277297819
3424 0.184662029560481
3425 0.184714147950832
3426 0.184546498556375
3427 0.184700559677082
3428 0.184760588942098
3429 0.184804666374453
3430 0.184832492127667
3431 0.184776989302306
3432 0.18478801730384
3433 0.184881995056046
3434 0.185050351883817
3435 0.185218588842007
3436 0.18524094451903
3437 0.185259524304224
3438 0.185263000522099
3439 0.185312866268167
3440 0.185403667476452
3441 0.18530590205213
3442 0.185411206170904
3443 0.185697425040636
3444 0.185302849919246
3445 0.185390977185035
3446 0.185424188881276
3447 0.185433907923444
3448 0.185437366232926
3449 0.185530919467042
3450 0.185557870430599
3451 0.18560372284426
3452 0.185607598535922
3453 0.185607598535922
3454 0.185607598535922
3455 0.185611235723482
3456 0.185645341810106
3457 0.18574336699614
3458 0.185843777223196
3459 0.185875677146874
3460 0.185824126081563
3461 0.185835210177673
3462 0.185842420799336
3463 0.185887114735263
3464 0.185928531115888
3465 0.185937648678817
3466 0.186052124746704
3467 0.186150689773401
3468 0.186180962534146
3469 0.186243617384537
3470 0.186357015516803
3471 0.186368450622578
3472 0.18613241507824
3473 0.186155173682538
3474 0.186155173682538
3475 0.186202473549432
3476 0.186276750978601
3477 0.186290358603625
3478 0.186264403105552
3479 0.186358592577236
3480 0.186363581174727
3481 0.186363581174727
3482 0.186064841119529
3483 0.186120771517256
3484 0.18618936763468
3485 0.185782780633538
3486 0.185782780633538
3487 0.18596162170564
3488 0.185903152221208
3489 0.185972007154239
3490 0.186023884158578
3491 0.185969301103462
3492 0.186029809681894
3493 0.186051844938304
3494 0.186082600028802
3495 0.186098507834231
3496 0.186160253686419
3497 0.186160253686419
3498 0.186069006461214
3499 0.186097372751233
3500 0.185796922995258
3501 0.185526836252894
3502 0.185526836252894
3503 0.185564522500205
3504 0.185573705075537
3505 0.185591075934605
3506 0.185638626468013
3507 0.185616618066555
3508 0.185597190290132
3509 0.18561899397513
3510 0.185516826833694
3511 0.185520330196923
3512 0.185122471429589
3513 0.185141653907268
3514 0.18500638915205
3515 0.185042754686571
3516 0.185081208194366
3517 0.185137467474247
3518 0.185172905020647
3519 0.185191928777142
3520 0.185191928777142
3521 0.18520242664277
3522 0.185206022596742
3523 0.185212576512852
3524 0.184805673798884
3525 0.184830863297867
3526 0.184873442795002
3527 0.184913884651167
3528 0.184627012703591
3529 0.184705698512536
3530 0.184451496417289
3531 0.184485396472355
3532 0.184567249904807
3533 0.184510001095936
3534 0.184182169396467
3535 0.184226167385131
3536 0.184249137763628
3537 0.184249137763628
3538 0.184283936172843
3539 0.184350847399759
3540 0.184120842619869
3541 0.184120842619869
3542 0.18422985557371
3543 0.184248670570973
3544 0.184281967414615
3545 0.184297874639574
3546 0.184319939500001
3547 0.184413273289455
3548 0.184319457879463
3549 0.184354199085951
3550 0.184357331489815
3551 0.184368779002117
3552 0.184405627462113
3553 0.184431711843378
3554 0.184508939836817
3555 0.184384515268474
3556 0.184402947818993
3557 0.183991825229891
3558 0.18404305845441
3559 0.18405342978194
3560 0.184083466960032
3561 0.184109480289738
3562 0.184109480289738
3563 0.184122458617631
3564 0.184166607602034
3565 0.18425116509206
3566 0.184023645636598
3567 0.184039536425596
3568 0.184039536425596
3569 0.184062100214955
3570 0.184243911199392
3571 0.184278916175867
3572 0.184337615958712
3573 0.18437838912194
3574 0.18437838912194
3575 0.184413054793312
3576 0.184466608448759
3577 0.184472829042317
3578 0.184530906765806
3579 0.184587853472284
3580 0.184617938524763
3581 0.184685347138589
3582 0.184685347138589
3583 0.18463087661067
3584 0.184624737547486
3585 0.184627952219928
3586 0.184726704701429
3587 0.184729919373871
3588 0.184729919373871
3589 0.18466875166724
3590 0.184717791169404
3591 0.184808091494079
3592 0.184835147771136
3593 0.18488069250418
3594 0.18489016220115
3595 0.184980067955118
3596 0.185001769344007
3597 0.185052838066951
3598 0.185056445570558
3599 0.184996035737467
3600 0.185091582880067
3601 0.185217101178246
3602 0.185290282627678
3603 0.185371858254143
3604 0.185379125696004
3605 0.185456967111158
3606 0.185487388960807
3607 0.185585696604578
3608 0.185592569689128
3609 0.185592569689128
3610 0.185643667129186
3611 0.185655948542562
3612 0.185748847857508
3613 0.185769724768085
3614 0.18577681936268
3615 0.185826031074391
3616 0.185863925218535
3617 0.185964826119436
3618 0.185990163957274
3619 0.186061222515833
3620 0.185715084473156
3621 0.185719181545714
3622 0.185736007291189
3623 0.185795322863489
3624 0.185827671715301
3625 0.185838548105685
3626 0.185982744374074
3627 0.18599384501993
3628 0.186018344930228
3629 0.186041106860619
3630 0.18605865485129
3631 0.186151552680497
3632 0.186159009174935
3633 0.186214568468082
3634 0.186327144714942
3635 0.186267089033238
3636 0.186271851898577
3637 0.186341781968508
3638 0.186040257962223
3639 0.186107876882109
3640 0.186176948770521
3641 0.186215955387116
3642 0.185795114699037
3643 0.18574176989013
3644 0.18571974057231
3645 0.185774603165693
3646 0.185486546876097
3647 0.185486546876097
3648 0.185489815936381
3649 0.185633432957657
3650 0.185648891734253
3651 0.185667674978934
3652 0.185719592088863
3653 0.185719592088863
3654 0.185759596521487
3655 0.185759596521487
3656 0.185672772967719
3657 0.18571035488412
3658 0.185312492492797
3659 0.185023576547531
3660 0.18506152533317
3661 0.185080444727749
3662 0.185080444727749
3663 0.185087429504236
3664 0.184755178478374
3665 0.184584553731765
3666 0.184668094960757
3667 0.184671213395631
3668 0.184750870258376
3669 0.184814606690448
3670 0.184893825878124
3671 0.184893825878124
3672 0.184922603013978
3673 0.184946893980364
3674 0.184983768105014
3675 0.185056367457255
3676 0.185187287012577
3677 0.185190077191149
3678 0.18527186771986
3679 0.185349664463558
3680 0.18535261877028
3681 0.185345030641902
3682 0.185381538162014
3683 0.1854348784908
3684 0.185466904548863
3685 0.185490459550611
3686 0.185576099197341
3687 0.185591401750681
3688 0.185616432355788
3689 0.185568723308245
3690 0.185575445501319
3691 0.185618675214506
3692 0.185642612780088
3693 0.18573688743906
3694 0.185846355347419
3695 0.185901116627587
3696 0.185922540202264
3697 0.185883106207258
3698 0.185918083472036
3699 0.185924860317087
3700 0.18593825005126
3701 0.18593825005126
3702 0.185493730407524
3703 0.185493730407524
3704 0.185512615377917
3705 0.185564535440613
3706 0.185623040752351
3707 0.185697111198189
3708 0.185697111198189
3709 0.185583103189826
3710 0.185247791980613
3711 0.185259396179815
3712 0.185285261614485
3713 0.185285261614485
3714 0.185340462898538
3715 0.185395501506902
3716 0.185412853580475
3717 0.185438881690834
3718 0.185487087920228
3719 0.185531335707839
3720 0.185539957519395
3721 0.185668742440443
3722 0.18570301278575
3723 0.185742217626978
3724 0.185819109002998
3725 0.185605877793378
3726 0.185623356148356
3727 0.185504486255492
3728 0.185504486255492
3729 0.18553297397388
3730 0.185269660465386
3731 0.185335634485755
3732 0.185346369424474
3733 0.185411804000687
3734 0.185030932877537
3735 0.18507447002924
3736 0.185047880715623
3737 0.185047880715623
3738 0.185088747663513
3739 0.185122556143045
3740 0.185125512369395
3741 0.185128737343595
3742 0.185218982871631
3743 0.185224787825191
3744 0.18493758728329
3745 0.184930586174799
3746 0.185034270588379
3747 0.185058436826377
3748 0.185046903690782
3749 0.185087927683927
3750 0.18517243925205
3751 0.185123386623643
3752 0.185150230395033
3753 0.185150230395033
3754 0.185174240063068
3755 0.18524871031746
3756 0.18524871031746
3757 0.185339041514041
3758 0.185438934676435
3759 0.185475312881563
3760 0.185492353479853
3761 0.185770131257631
3762 0.185793154761905
3763 0.185793154761905
3764 0.18558570546061
3765 0.185618297485149
3766 0.185363665130764
3767 0.185303617897944
3768 0.185340004520415
3769 0.185380746913752
3770 0.185383827824852
3771 0.185322831676016
3772 0.185122489977915
3773 0.185125352573335
3774 0.185125352573335
3775 0.185157159189111
3776 0.185157159189111
3777 0.185282848332453
3778 0.185411135016083
3779 0.185526327976219
3780 0.185604784295133
3781 0.185637969197593
3782 0.185477920909073
3783 0.185551440980212
3784 0.185406195953751
3785 0.185437324399548
3786 0.185441605221466
3787 0.185444617651704
3788 0.185353890932574
3789 0.185398020393085
3790 0.185415355079369
3791 0.185518094805396
3792 0.185538547621226
3793 0.185541295803198
3794 0.185468388041328
3795 0.18549623980862
3796 0.185520973446368
3797 0.185623766022048
3798 0.185729148230741
3799 0.185842986383963
3800 0.185856251646943
3801 0.185855918174206
3802 0.18585887625399
3803 0.185501089932665
3804 0.185163956173237
3805 0.185076504326346
3806 0.185076504326346
3807 0.185079176610048
3808 0.184992142154571
3809 0.185079977162947
3810 0.18490060665229
3811 0.184926243661479
3812 0.184954961288881
3813 0.185064767053292
3814 0.185122985516116
3815 0.185252371481028
3816 0.185252371481028
3817 0.185282812166074
3818 0.18533862879097
3819 0.185344163460978
3820 0.185469881684102
3821 0.185725834065054
3822 0.185610980759616
3823 0.185524183688906
3824 0.185575250889172
3825 0.185622357775949
3826 0.185654196612034
3827 0.185709380453955
3828 0.185720636081769
3829 0.185743199446784
3830 0.185636523144074
3831 0.185661094191883
3832 0.185337959639329
3833 0.184894169943814
3834 0.184511298121678
3835 0.184532409507409
3836 0.184547650898083
3837 0.184631919503659
3838 0.184699185231591
3839 0.184732946759917
3840 0.184757598851485
3841 0.184773141506294
3842 0.184814519964792
3843 0.18486233164134
3844 0.184890380472039
3845 0.184914878166373
3846 0.184960940007612
3847 0.184960940007612
3848 0.184963822089298
3849 0.184980651387717
3850 0.185010913245425
3851 0.185016420080075
3852 0.185039373802078
3853 0.185051725580734
3854 0.185121976321841
3855 0.184904984866738
3856 0.184904984866738
3857 0.184931951089618
3858 0.184931951089618
3859 0.184896921694593
3860 0.184900258724329
3861 0.184925312116804
3862 0.184931832159518
3863 0.184941175842778
3864 0.184941175842778
3865 0.18471738810592
3866 0.18478876251156
3867 0.184732175431622
3868 0.184728008830387
3869 0.184766041180919
3870 0.184771876561755
3871 0.184812826602705
3872 0.184611010501097
3873 0.18461372344131
3874 0.184686972827059
3875 0.184686972827059
3876 0.184534384294196
3877 0.184473102836999
3878 0.184479696310993
3879 0.18450167455764
3880 0.184723194838962
3881 0.1848331882966
3882 0.184852591706561
3883 0.184860867822305
3884 0.184860867822305
3885 0.184919566939519
3886 0.184673109032478
3887 0.184698284342328
3888 0.184507465951728
3889 0.184539290418948
3890 0.184613361103835
3891 0.184613361103835
3892 0.184631713552184
3893 0.184634865496222
3894 0.184742743322804
3895 0.184506080708113
3896 0.184516730659428
3897 0.184556794761992
3898 0.184481401956978
3899 0.184487937706006
3900 0.184237056031747
3901 0.18425701036411
3902 0.183914976667916
3903 0.183973932282544
3904 0.183979671770219
3905 0.183995631573667
3906 0.183781590058249
3907 0.183703367713975
3908 0.183722393818393
3909 0.183737052452931
3910 0.183762454059357
3911 0.183814211087469
3912 0.183828417914778
3913 0.183860697031244
3914 0.183656902343112
3915 0.183740927114637
3916 0.183810421663298
3917 0.183652865127259
3918 0.183678681649834
3919 0.183764386500939
3920 0.18379495606546
3921 0.183798158114771
3922 0.183820072139747
3923 0.183850091352043
3924 0.183893869369975
3925 0.183893869369975
3926 0.183845002929827
3927 0.183862055658263
3928 0.183938317860215
3929 0.183969672877018
3930 0.184057686959271
3931 0.184050608051522
3932 0.184050608051522
3933 0.184122469549361
3934 0.1841396222938
3935 0.1841396222938
3936 0.1841747779187
3937 0.1841747779187
3938 0.184102695244024
3939 0.184121248212499
3940 0.183963412220486
3941 0.184066030868616
3942 0.184080312588015
3943 0.184664312191606
3944 0.184615841722595
3945 0.184625978747204
3946 0.184625978747204
3947 0.184402869253229
3948 0.184434702108322
3949 0.18445552547832
3950 0.184458115945401
3951 0.184460855862507
3952 0.184159114197442
3953 0.1841655221612
3954 0.184226919395344
3955 0.184222505165223
3956 0.184228709128805
3957 0.184256016882221
3958 0.184277019027121
3959 0.18434394784822
3960 0.184193750999969
3961 0.184200193277165
3962 0.1842338913425
3963 0.184311644672662
3964 0.184347671868982
3965 0.184350744339645
3966 0.184385185744656
3967 0.184417248462703
3968 0.184440936220394
3969 0.184455109230226
3970 0.184721381585826
3971 0.184353686212239
3972 0.184678603356646
3973 0.184522790092537
3974 0.185029636294501
3975 0.185051327412974
3976 0.18530195842733
3977 0.185308169974892
3978 0.185350516953911
3979 0.185416674865254
3980 0.185399974364397
3981 0.185399974364397
3982 0.185446243285873
3983 0.185474576225009
3984 0.185524097275151
3985 0.185535578274835
3986 0.185568543033587
3987 0.185662312743457
3988 0.185787371873069
3989 0.185793826855725
3990 0.185861973733681
3991 0.185792788408213
3992 0.185817008635056
3993 0.185828675695547
3994 0.18584979455188
3995 0.18585289592239
3996 0.185869682705629
3997 0.185929051798257
3998 0.185966760525415
3999 0.185987928609851
4000 0.186228681706736
4001 0.185914365277878
4002 0.185939007910615
4003 0.185974597370244
4004 0.185974597370244
4005 0.186007388762013
4006 0.186088532729968
4007 0.186116366141843
4008 0.186186023304897
4009 0.186201289955855
4010 0.186049294243338
4011 0.186175470713927
4012 0.185858283823223
4013 0.185704847349827
4014 0.185704847349827
4015 0.185768713470045
4016 0.185768713470045
4017 0.185787156092996
4018 0.185804720495807
4019 0.185811111986829
4020 0.185823846178867
4021 0.185864390675354
4022 0.185895274750295
4023 0.185922011674573
4024 0.18596924040213
4025 0.185886569032992
4026 0.18593170629707
4027 0.185940382790596
4028 0.18569173424407
4029 0.18569173424407
4030 0.18569173424407
4031 0.185716961728905
4032 0.185754098142033
4033 0.18577704105695
4034 0.185666928531667
4035 0.185666928531667
4036 0.18581077080051
4037 0.185867297607036
4038 0.185951553628792
4039 0.186000164739904
4040 0.18601415075389
4041 0.186090928143167
4042 0.186031799499156
4043 0.186109013951371
4044 0.186055788176162
4045 0.186105444513534
4046 0.186123113044134
4047 0.186082617028286
4048 0.186093873044433
4049 0.186096492979226
4050 0.186124244881104
4051 0.186127204437074
4052 0.186129678819934
4053 0.186132153202794
4054 0.186079959656183
4055 0.185967869373829
4056 0.186031201545992
4057 0.186044409859973
4058 0.186049586744939
4059 0.186056457003493
4060 0.186059408311745
4061 0.186059408311745
4062 0.186077987039102
4063 0.186117611981044
4064 0.186089306476306
4065 0.18613931227408
4066 0.185807125642808
4067 0.185816949960884
4068 0.18572969203127
4069 0.18584113061965
4070 0.185603126702712
4071 0.185607160819816
4072 0.185623297288235
4073 0.185631797749277
4074 0.185696439673359
4075 0.185883882043114
4076 0.185922254180812
4077 0.186000679338335
4078 0.186000679338335
4079 0.186079056470654
4080 0.186045893353154
4081 0.186061247260723
4082 0.18608811659897
4083 0.186102462906355
4084 0.186152555029801
4085 0.186165893737002
4086 0.186190555951035
4087 0.186205526010915
4088 0.186152133384955
4089 0.186172577859413
4090 0.18594693886397
4091 0.18600311326299
4092 0.185904156551331
4093 0.1858853034333
4094 0.1858853034333
4095 0.185999170023514
4096 0.186001941430242
4097 0.185818292607528
4098 0.185823867859129
4099 0.185829157200392
4100 0.185951669780446
4101 0.185951669780446
4102 0.185958293369955
4103 0.185848643163295
4104 0.185848643163295
4105 0.185871722575508
4106 0.185871722575508
4107 0.185800286113082
4108 0.185810945470475
4109 0.185605443301108
4110 0.185628005620609
4111 0.185715974916855
4112 0.185824939045142
4113 0.185850351341843
4114 0.185873863653745
4115 0.185875717524511
4116 0.185976798123113
4117 0.185988145357996
4118 0.186030590663375
4119 0.186028006304431
4120 0.186045185499571
4121 0.186055673350748
4122 0.186118268263428
4123 0.186138959227741
4124 0.186038844831621
4125 0.186072729802807
4126 0.186023879220666
4127 0.186048737175211
4128 0.186115403841878
4129 0.186142913311575
4130 0.186208064826726
4131 0.186267992622353
4132 0.186200463942368
4133 0.186263598123801
4134 0.186266106453348
4135 0.186242207185954
4136 0.18626023876251
4137 0.186310547334372
4138 0.186215983531718
4139 0.186235937382527
4140 0.186267475814968
4141 0.186341948125454
4142 0.186423276616905
4143 0.186472026427769
4144 0.186518743026346
4145 0.186528105259665
4146 0.186267275312799
4147 0.186301746038618
4148 0.186145796815298
4149 0.186186672342725
4150 0.186211819268583
4151 0.186263149135973
4152 0.186279254470512
4153 0.186110001487794
4154 0.186135197035327
4155 0.186240021794653
4156 0.186419963130393
4157 0.185714707419261
4158 0.185735167060516
4159 0.185730675974881
4160 0.185730675974881
4161 0.185773472047163
4162 0.185859390879301
4163 0.18593896263856
4164 0.185948389908572
4165 0.185971678065681
4166 0.18597709174549
4167 0.186002153349433
4168 0.186038275661261
4169 0.186048169627808
4170 0.186050549780138
4171 0.186050549780138
4172 0.186075238026852
4173 0.186080605037007
4174 0.186199379305227
4175 0.185979178298341
4176 0.185984347051135
4177 0.18598960893461
4178 0.18599249598572
4179 0.185996034951597
4180 0.185996034951597
4181 0.186026395553593
4182 0.185924330691248
4183 0.186005235485055
4184 0.185903977829252
4185 0.185626733521852
4186 0.185635444969064
4187 0.185672236932291
4188 0.185688779414497
4189 0.185700502798246
4190 0.185772279562777
4191 0.185860459797059
4192 0.185888679325529
4193 0.185926305363489
4194 0.185940948008803
4195 0.185919869603949
4196 0.18595632098975
4197 0.185977395170867
4198 0.186001943118103
4199 0.186008195897116
4200 0.186012318099576
4201 0.185688808827298
4202 0.185688808827298
4203 0.185691256005194
4204 0.185836516791246
4205 0.185870223203776
4206 0.185870223203776
4207 0.185920644303066
4208 0.185998446090891
4209 0.185931182671126
4210 0.185939863226682
4211 0.185951221825973
4212 0.185996286837793
4213 0.185996286837793
4214 0.185871040249775
4215 0.186356239347222
4216 0.186156600206366
4217 0.186161755604805
4218 0.186156180891084
4219 0.186049477894845
4220 0.186093279426058
4221 0.186133952276471
4222 0.186175361287071
4223 0.186175361287071
4224 0.186244054234657
4225 0.186247001976433
4226 0.186305158631321
4227 0.18611066723463
4228 0.18611066723463
4229 0.185762363266525
4230 0.185815521662074
4231 0.185668656733506
4232 0.185753780217358
4233 0.185753780217358
4234 0.185835935339381
4235 0.185928639562675
4236 0.185991294830832
4237 0.186022668132016
4238 0.186022668132016
4239 0.186054863441091
4240 0.185972433976385
4241 0.18592356577535
4242 0.18592356577535
4243 0.185822263862121
4244 0.185822263862121
4245 0.185793897471802
4246 0.185762233818973
4247 0.185804510286135
4248 0.185826080840962
4249 0.185840461210847
4250 0.185798460770546
4251 0.185631477460593
4252 0.185672633443022
4253 0.185684671893378
4254 0.185689578129749
4255 0.185578480165169
4256 0.185591223235841
4257 0.185625371037321
4258 0.185628454769726
4259 0.185630767569029
4260 0.18567711425311
4261 0.18567711425311
4262 0.185679517750425
4263 0.185679517750425
4264 0.185708314369204
4265 0.185807356598198
4266 0.185918008172715
4267 0.185954740867535
4268 0.185954740867535
4269 0.185981995620111
4270 0.185988797971003
4271 0.185991791005396
4272 0.186009522466722
4273 0.186060404051398
4274 0.185931517621871
4275 0.185690741708061
4276 0.185747793963048
4277 0.185769973422429
4278 0.18577869162133
4279 0.185826393269206
4280 0.185876353517832
4281 0.185883626212253
4282 0.185919447620174
4283 0.185925229638098
4284 0.186011011294646
4285 0.186168932659203
4286 0.185976800676606
4287 0.18602516538164
4288 0.185877567540138
4289 0.185910924281711
4290 0.186021618245986
4291 0.186098955468689
4292 0.186109669239936
4293 0.186131591956732
4294 0.186196729885283
4295 0.186196729885283
4296 0.186003436544043
4297 0.186013188125866
4298 0.186041364355374
4299 0.186109355799148
4300 0.186143284113787
4301 0.186206601988391
4302 0.186145388420846
4303 0.186159082745559
4304 0.186198369742685
4305 0.186200749412226
4306 0.186241652788663
4307 0.186153410722209
4308 0.185876618146673
4309 0.185910453016641
4310 0.185879612921056
4311 0.185911041747952
4312 0.186197030660684
4313 0.186322880088438
4314 0.186337946254389
4315 0.186397048543374
4316 0.186754576472365
4317 0.186757214169075
4318 0.186757214169075
4319 0.186763160163352
4320 0.186799640850048
4321 0.186898621536743
4322 0.186745419861649
4323 0.186782029807426
4324 0.186797324827403
4325 0.18708552224464
4326 0.187166317882409
4327 0.187168770436633
4328 0.187174433607295
4329 0.18720297242008
4330 0.187258846064486
4331 0.187265178113573
4332 0.187274185676359
4333 0.187233038118882
4334 0.187233038118882
4335 0.187242933283623
4336 0.187407763550346
4337 0.187414939773425
4338 0.18738096732008
4339 0.187383818760057
4340 0.18739464532122
4341 0.18743469820813
4342 0.187466286816628
4343 0.187466286816628
4344 0.187485712251472
4345 0.187406428587421
4346 0.187411904014771
4347 0.187324909853591
4348 0.187324909853591
4349 0.187338240556678
4350 0.187121217990373
4351 0.187121217990373
4352 0.187235375066246
4353 0.187260062477443
4354 0.187260062477443
4355 0.187302333008844
4356 0.187324178703643
4357 0.187335811980142
4358 0.187353528305803
4359 0.187382655898869
4360 0.187120299710923
4361 0.187122602715458
4362 0.187155863415572
4363 0.187106157886048
4364 0.187066672298917
4365 0.187110215204609
4366 0.187042754141818
4367 0.187071191332718
4368 0.187074370645986
4369 0.187038525749402
4370 0.187109397941008
4371 0.187124102264874
4372 0.187134611661511
4373 0.186898054283215
4374 0.186814594628879
4375 0.186782951489282
4376 0.186793381358314
4377 0.186802226943443
4378 0.186963823901618
4379 0.187008579921897
4380 0.187028207439148
4381 0.187030803904435
4382 0.187044886428023
4383 0.187044886428023
4384 0.18705619645478
4385 0.187083657375777
4386 0.186845589906329
4387 0.18685898401819
4388 0.186903074799527
4389 0.1869242858029
4390 0.187076188205936
4391 0.187076188205936
4392 0.187096345246408
4393 0.187140875178954
4394 0.187140875178954
4395 0.187192124124991
4396 0.187200994979404
4397 0.187215091733198
4398 0.1872635301115
4399 0.187303756362203
4400 0.187318204436964
4401 0.187357332809646
4402 0.187191351174505
4403 0.187206651749702
4404 0.187238348929837
4405 0.18711407120929
4406 0.187198578004862
4407 0.187157361284357
4408 0.187159987334778
4409 0.187158615836472
4410 0.18721579594287
4411 0.18725346393951
4412 0.187276344731894
4413 0.187234167893861
4414 0.187242564199487
4415 0.18729950164701
4416 0.187370957706344
4417 0.187370957706344
4418 0.187435285652047
4419 0.187332517654558
4420 0.187428123873985
4421 0.187382199590384
4422 0.187410184013407
4423 0.187554602845483
4424 0.187573419204801
4425 0.187602276776749
4426 0.187651478718632
4427 0.187666016648221
4428 0.187612941047436
4429 0.187615385864424
4430 0.18741987983616
4431 0.187494514491692
4432 0.187583675939152
4433 0.187552855209462
4434 0.187370497532895
4435 0.187328940213751
4436 0.187356532883472
4437 0.187403214821553
4438 0.18746607925304
4439 0.187474148807393
4440 0.187507815335228
4441 0.187527121527093
4442 0.187587599800035
4443 0.187662915640657
4444 0.187701094177377
4445 0.187760357678696
4446 0.187780271256372
4447 0.187782527260815
4448 0.187829729815306
4449 0.187829729815306
4450 0.18777707833312
4451 0.18786128803741
4452 0.187900724730454
4453 0.187905583816946
4454 0.187854852080436
4455 0.187884892654718
4456 0.187919484831164
4457 0.187926290560114
4458 0.187926290560114
4459 0.187955854299883
4460 0.187713280599287
4461 0.18765937713334
4462 0.187492918099964
4463 0.187552355643097
4464 0.187555965727296
4465 0.187575928130717
4466 0.187688890327185
4467 0.187721662607191
4468 0.187742314856088
4469 0.187778057474741
4470 0.187687058221634
4471 0.187489244647328
4472 0.187493416475019
4473 0.187824055773726
4474 0.187837555891274
4475 0.187837555891274
4476 0.187889015858258
4477 0.187907114977806
4478 0.187915670143579
4479 0.187915670143579
4480 0.187929685138764
4481 0.188012829312653
4482 0.188030369552026
4483 0.188046963994177
4484 0.188060119173707
4485 0.188060119173707
4486 0.187976077706836
4487 0.188031275301338
4488 0.188077924785874
4489 0.188094161899276
4490 0.188108594888967
4491 0.188209883548761
4492 0.18823647289584
4493 0.188280588016115
4494 0.188338491796184
4495 0.188348027878658
4496 0.188104370666047
4497 0.188112633784282
4498 0.188112633784282
4499 0.188117129263115
4500 0.188136909369979
4501 0.188178524659745
4502 0.187949131679024
4503 0.18783729194314
4504 0.187854895169829
4505 0.187854895169829
4506 0.187741830392492
4507 0.187826836537514
4508 0.18783502990089
4509 0.187959167890785
4510 0.187967275906625
4511 0.187823217662396
4512 0.1878256034838
4513 0.187853381261578
4514 0.187723015059633
4515 0.187779500700031
4516 0.187779500700031
4517 0.187879754204863
4518 0.187879754204863
4519 0.187894088286801
4520 0.187963504375
4521 0.187974988654298
4522 0.188021010840224
4523 0.188005230322724
4524 0.188012971577658
4525 0.188012971577658
4526 0.18802322236029
4527 0.18798869009568
4528 0.188052789387908
4529 0.188071121700416
4530 0.188085710988561
4531 0.188099024245673
4532 0.188179329132021
4533 0.188261590599287
4534 0.188087738783767
4535 0.187886200560172
4536 0.187842160682646
4537 0.188003792768353
4538 0.1876592281982
4539 0.187513002210325
4540 0.187525274477531
4541 0.187567826771728
4542 0.187320127979381
4543 0.187353363709052
4544 0.187353363709052
4545 0.18732622722748
4546 0.18732622722748
4547 0.187367203937227
4548 0.187367971081442
4549 0.187367971081442
4550 0.187345558810194
4551 0.18740750370321
4552 0.187497456266795
4553 0.187480465542663
4554 0.187560419134269
4555 0.187629611359182
4556 0.18754670161228
4557 0.187520936560656
4558 0.187520936560656
4559 0.187520936560656
4560 0.1874758026654
4561 0.187287158996727
4562 0.187291556865646
4563 0.187300394487948
4564 0.187319410035462
4565 0.187382362387694
4566 0.187369285562704
4567 0.187032451477028
4568 0.187032451477028
4569 0.187032451477028
4570 0.18704230451644
4571 0.187095577729533
4572 0.187104136513768
4573 0.187165801510428
4574 0.187015344325233
4575 0.187015344325233
4576 0.187071988334296
4577 0.18711026469042
4578 0.187131214643772
4579 0.187138295144905
4580 0.187189649603122
4581 0.187245252362018
4582 0.187248167862485
4583 0.187305186721608
4584 0.187329010525419
4585 0.187303324007461
4586 0.187339128697042
4587 0.187348829269917
4588 0.187387298494538
4589 0.18744163002931
4590 0.187354007263251
4591 0.187380579119539
4592 0.187380579119539
4593 0.187371248817652
4594 0.187197310998274
4595 0.187106357177583
4596 0.187114022584637
4597 0.187088761413003
4598 0.187136185203593
4599 0.187144137489876
4600 0.187144137489876
4601 0.187144137489876
4602 0.187148610650909
4603 0.187381090770194
4604 0.187427893288418
4605 0.187474571552168
4606 0.187621316084972
4607 0.187672550346072
4608 0.187443650361122
4609 0.187443650361122
4610 0.18749554790373
4611 0.187504796153169
4612 0.187511649766592
4613 0.187667961696834
4614 0.188207663110495
4615 0.188219016988153
4616 0.188242674340512
4617 0.188303118256485
4618 0.188327188477122
4619 0.188368268870833
4620 0.188371984685339
4621 0.188376484949575
4622 0.188391017912978
4623 0.188611613434183
4624 0.188741336647289
4625 0.188741336647289
4626 0.188755869610693
4627 0.188761030464174
4628 0.188774655117365
4629 0.188797734454133
4630 0.188757451612667
4631 0.188772639145683
4632 0.188802271343253
4633 0.188821087812697
4634 0.188828227604034
4635 0.188877545815867
4636 0.188967928145503
4637 0.188941429741403
4638 0.188981322480677
4639 0.188988830731502
4640 0.188835847231848
4641 0.188851733574532
4642 0.188863545440725
4643 0.188888445019284
4644 0.18884242744929
4645 0.188951654345024
4646 0.188908590903828
4647 0.188928330343228
4648 0.188934334422712
4649 0.188938940291905
4650 0.189015471743412
4651 0.189015471743412
4652 0.188926732613406
4653 0.188928828274156
4654 0.188928828274156
4655 0.188986808221559
4656 0.189038336821164
4657 0.188966606986167
4658 0.189061781733244
4659 0.18906403997789
4660 0.18886876968773
4661 0.188876842399506
4662 0.188892209236642
4663 0.188920484216972
4664 0.189024405014245
4665 0.189024405014245
4666 0.189056982708974
4667 0.18891670118253
4668 0.188919156013637
4669 0.18897897206496
4670 0.189012603251134
4671 0.189060922510102
4672 0.189060922510102
4673 0.189128798590228
4674 0.188982701258261
4675 0.188942740533469
4676 0.188942740533469
4677 0.188989784860405
4678 0.189007207174023
4679 0.189044907918245
4680 0.189044907918245
4681 0.188789788652617
4682 0.188810060243082
4683 0.188869816658348
4684 0.188837086374937
4685 0.188573162652613
4686 0.188526570275841
4687 0.188526570275841
4688 0.18859140042653
4689 0.188635161793118
4690 0.188382197679214
4691 0.188382197679214
4692 0.188110862714287
4693 0.188147294793905
4694 0.188275574488877
4695 0.188298556587882
4696 0.188181513748125
4697 0.188224657555435
4698 0.188228895254001
4699 0.188249357284222
4700 0.18828321851372
4701 0.188285317183486
4702 0.188292016783124
4703 0.188303357671669
4704 0.188383294022321
4705 0.188394715628933
4706 0.188445446934628
4707 0.188542429693249
4708 0.188275641564455
4709 0.188350253405713
4710 0.188405457309849
4711 0.188429283453856
4712 0.188416091282407
4713 0.188282741439636
4714 0.188256806268199
4715 0.187914305921966
4716 0.187934538293761
4717 0.187973801114274
4718 0.187996918101453
4719 0.188130291498889
4720 0.188194594383505
4721 0.188043904123943
4722 0.188071065862295
4723 0.188073105992863
4724 0.188121869113703
4725 0.188121869113703
4726 0.188126509410682
4727 0.188133789876632
4728 0.188200994177707
4729 0.18825063735487
4730 0.188219455957879
4731 0.188260866804643
4732 0.188409522151279
4733 0.188574417660146
4734 0.188643928724357
4735 0.188722793203764
4736 0.188819565076365
4737 0.188829278238299
4738 0.18883963094999
4739 0.18885246191699
4740 0.188856339187391
4741 0.188856339187391
4742 0.188721807450819
4743 0.188887260370201
4744 0.188899477694846
4745 0.188948107438043
4746 0.189014943390515
4747 0.188701437309769
4748 0.188643205429551
4749 0.18846103520105
4750 0.188466040921874
4751 0.188511052681345
4752 0.188517210512517
4753 0.188487486562129
4754 0.188454804270463
4755 0.188490637603796
4756 0.188523375699034
4757 0.188523375699034
4758 0.188554883635542
4759 0.188590637603796
4760 0.188590637603796
4761 0.188607899508558
4762 0.188607899508558
4763 0.188612145540304
4764 0.188573914450711
4765 0.188594422511133
4766 0.188617072612681
4767 0.188617072612681
4768 0.188576554365628
4769 0.188672354391006
4770 0.188747495553295
4771 0.188796981659119
4772 0.188766280044182
4773 0.188784275351132
4774 0.188784275351132
4775 0.18880916753784
4776 0.188837468527185
4777 0.188767724105697
4778 0.18877770509429
4779 0.188789785259056
4780 0.188789785259056
4781 0.188793270683644
4782 0.188816797299613
4783 0.188829550785038
4784 0.188934984878828
4785 0.188800803764069
4786 0.188862203941307
4787 0.188898719639497
4788 0.188898719639497
4789 0.189007277684819
4790 0.18890043369636
4791 0.188926475363027
4792 0.188928490727215
4793 0.188990532330655
4794 0.189016020760093
4795 0.18897510985762
4796 0.188849446000261
4797 0.188905909068442
4798 0.188945997452281
4799 0.188903597341269
4800 0.188972660511785
4801 0.189025079103228
4802 0.189264650603922
4803 0.189277193201423
4804 0.189309338537786
4805 0.189324168778856
4806 0.189327560802079
4807 0.189117104358613
4808 0.189133042212787
4809 0.189160313652153
4810 0.189168380961056
4811 0.189196518160401
4812 0.189222845134334
4813 0.18919469237827
4814 0.189028800195822
4815 0.189142200799368
4816 0.189154028097243
4817 0.189225266937932
4818 0.189244088451826
4819 0.189298234685951
4820 0.189357772822411
4821 0.189385828273185
4822 0.18937501320871
4823 0.189426782313788
4824 0.189208425134586
4825 0.189065237090794
4826 0.189080912346844
4827 0.189120341562015
4828 0.189125191981342
4829 0.189150187287387
4830 0.189167359336455
4831 0.189180502408179
4832 0.189133881726411
4833 0.189178167217343
4834 0.189178167217343
4835 0.189180199737668
4836 0.189241018999707
4837 0.189191924281298
4838 0.189175258467277
4839 0.189226443812105
4840 0.189064156566979
4841 0.188905828502231
4842 0.188905828502231
4843 0.188918202428267
4844 0.188961666816264
4845 0.188961666816264
4846 0.189026766118966
4847 0.188779949619534
4848 0.188779949619534
4849 0.188786821591208
4850 0.188814853023684
4851 0.188842457384474
4852 0.188870877063937
4853 0.188639602116506
4854 0.188641616496077
4855 0.188644405637021
4856 0.188692363366041
4857 0.188692363366041
4858 0.188692363366041
4859 0.188695113768917
4860 0.188809855928332
4861 0.188886402352033
4862 0.188891244610618
4863 0.188967519867838
4864 0.188970309008783
4865 0.189002422867714
4866 0.188746516828704
4867 0.188769128145958
4868 0.188792860366119
4869 0.188825559809533
4870 0.188834411077312
4871 0.188762383889694
4872 0.188770028441213
4873 0.188778908475807
4874 0.188834273561055
4875 0.18890847976318
4876 0.18896627720573
4877 0.188990562169901
4878 0.188998631418727
4879 0.189006275970247
4880 0.188969811408897
4881 0.188928953539846
4882 0.18896287902714
4883 0.18896287902714
4884 0.188969625572908
4885 0.188974560189242
4886 0.188985894386133
4887 0.189007290574142
4888 0.189011685466814
4889 0.189016967048358
4890 0.189087362434492
4891 0.189087362434492
4892 0.189087362434492
4893 0.189111842757709
4894 0.189158220440907
4895 0.189182045385393
4896 0.189184165728348
4897 0.189193032617073
4898 0.189249202429558
4899 0.18925375152899
4900 0.189230017688535
4901 0.189273125121967
4902 0.189272480780912
4903 0.189281222308947
4904 0.18922417037711
4905 0.1893107129827
4906 0.1893107129827
4907 0.189403370227904
4908 0.189403370227904
4909 0.189415453099472
4910 0.189415453099472
4911 0.189334685137334
4912 0.189387096476785
4913 0.189387096476785
4914 0.189410812651447
4915 0.189410812651447
4916 0.189334785010639
4917 0.1893372816306
4918 0.189321674234146
4919 0.189336878804732
4920 0.189381801399645
4921 0.189435439745879
4922 0.189435439745879
4923 0.189519947977849
4924 0.189535651688378
4925 0.189575774860758
4926 0.189463349144227
4927 0.189463349144227
4928 0.189463349144227
4929 0.189474739976333
4930 0.189413434856201
4931 0.189427729987425
4932 0.189134093949053
4933 0.189152327894007
4934 0.189154392114191
4935 0.189166255901604
4936 0.189176385871023
4937 0.189192402690595
4938 0.189141161088706
4939 0.189182407266076
4940 0.189182407266076
4941 0.189186879743141
4942 0.189202860117315
4943 0.189222195529397
4944 0.189186566746927
4945 0.189240348657273
4946 0.189359287218406
4947 0.18937638749934
4948 0.189415931898998
4949 0.189431314517783
4950 0.189431314517783
4951 0.189431314517783
4952 0.18946509520668
4953 0.189333986097574
4954 0.189338864741311
4955 0.189359789549215
4956 0.189359789549215
4957 0.189378884865717
4958 0.189378884865717
4959 0.189383077450178
4960 0.189259225320626
4961 0.189235513672799
4962 0.189237757496579
4963 0.189250345728293
4964 0.189277651922768
4965 0.189338121072093
4966 0.189365351204745
4967 0.189370941748739
4968 0.189439853760422
4969 0.189471685633368
4970 0.189103015720821
4971 0.189103015720821
4972 0.189113591594184
4973 0.188850030075869
4974 0.188918957783068
4975 0.189002631406783
4976 0.189039496198071
4977 0.189080104183552
4978 0.188900157218986
4979 0.188595578731945
4980 0.188602462986189
4981 0.188604456786598
4982 0.188675029797312
4983 0.188648217625509
4984 0.188690275528483
4985 0.188734214375238
4986 0.188759080452041
4987 0.18876946326172
4988 0.188805878333346
4989 0.188655629805662
4990 0.188689099874179
4991 0.188566993745228
4992 0.188583910982054
4993 0.188609980781598
4994 0.188632599614871
4995 0.188713922385247
4996 0.188720749296782
4997 0.188735340882426
4998 0.188644254018492
4999 0.188661171255318
5000 0.188675200183418
5001 0.18856304773307
5002 0.188653425430912
5003 0.188571173908199
5004 0.188558089014303
5005 0.188585188068081
5006 0.188651700524663
5007 0.188651700524663
5008 0.188678575000648
5009 0.188683253704685
5010 0.188862429354463
5011 0.188893637938491
5012 0.189004729087132
5013 0.18906645055078
5014 0.189068808617615
5015 0.18907723028488
5016 0.18907723028488
5017 0.189146213097193
5018 0.189146213097193
5019 0.189146213097193
5020 0.189150629793803
5021 0.189150629793803
5022 0.188921096016122
5023 0.188930470642631
5024 0.188930470642631
5025 0.188593234893321
5026 0.188646546782766
5027 0.18872126533173
5028 0.188727705944072
5029 0.188745799224987
5030 0.188745799224987
5031 0.188791144114193
5032 0.18878773935901
5033 0.188798680766656
5034 0.18884739608165
5035 0.188853313373539
5036 0.188853313373539
5037 0.188924879111303
5038 0.188952493140123
5039 0.188952493140123
5040 0.188952493140123
5041 0.188979325639825
5042 0.188979325639825
5043 0.18907671905414
5044 0.189081631522879
5045 0.18909052606855
5046 0.189111366845017
5047 0.188758541159218
5048 0.188806840660643
5049 0.18880880676938
};
\addlegendentry{4 IAB Donor}
\addplot [thick, purple, mark=diamond*, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 -0.0075
78 -0.0075
79 -0.0075
80 -0.0075
81 -0.0075
82 -0.0075
83 0.00921875
84 0.013359375
85 0.021640625
86 0.021640625
87 0.0259375
88 0.0259375
89 0.0259375
90 0.0259375
91 0.030078125
92 0.034453125
93 0.034453125
94 0.039140625
95 0.04328125
96 0.056640625
97 0.07453125
98 0.088046875
99 0.1046875
100 0.113125
101 0.138125
102 0.142265625
103 0.159609375
104 0.17703125
105 0.200390625
106 0.147291666666667
107 0.156822916666667
108 0.17578125
109 0.13203125
110 0.13203125
111 0.1360546875
112 0.14578125
113 0.155703125
114 0.123125
115 0.1075
116 0.110182291666667
117 0.112994791666667
118 0.101294642857143
119 0.0803472222222222
120 0.073609375
121 0.07915625
122 0.083859375
123 0.0712890625
124 0.0672355769230769
125 0.07203125
126 0.0726682692307692
127 0.0758173076923077
128 0.0764302884615385
129 0.0771274038461539
130 0.0820072115384615
131 0.08328125
132 0.0787165178571429
133 0.0792857142857143
134 0.079921875
135 0.0756145833333333
136 0.0791145833333333
137 0.0673177083333333
138 0.0642680921052632
139 0.0658799342105263
140 0.0658799342105263
141 0.0704605263157895
142 0.0725
143 0.0725
144 0.06903125
145 0.0665252976190476
146 0.0674255952380952
147 0.0685267857142857
148 0.0694047619047619
149 0.0711235119047619
150 0.0711235119047619
151 0.0733258928571428
152 0.0733258928571428
153 0.0758333333333333
154 0.0671940104166667
155 0.0671940104166667
156 0.0679752604166667
157 0.069296875
158 0.0705859375
159 0.06818125
160 0.0642881944444444
161 0.0620089285714286
162 0.0625948660714286
163 0.0629073660714286
164 0.0642857142857143
165 0.0649609375
166 0.0652734375
167 0.0655691964285714
168 0.0662332589285714
169 0.0668136160714286
170 0.0654471982758621
171 0.0660506465517241
172 0.0650677083333333
173 0.0665989583333333
174 0.0672708333333333
175 0.0633984375
176 0.0646044921875
177 0.0646044921875
178 0.0655126953125
179 0.0657763671875
180 0.066728515625
181 0.0633731617647059
182 0.0633731617647059
183 0.0647334558823529
184 0.0647334558823529
185 0.0653676470588235
186 0.0658409926470588
187 0.066171875
188 0.06546875
189 0.0665223214285714
190 0.06675
191 0.0649131944444444
192 0.0653602430555555
193 0.0655815972222222
194 0.0660546875
195 0.0667447916666667
196 0.0653336148648649
197 0.0655869932432433
198 0.0655869932432433
199 0.0683952702702703
200 0.0675082236842105
201 0.0675082236842105
202 0.0679440789473684
203 0.0682689144736842
204 0.0693421052631579
205 0.0693421052631579
206 0.0695518092105263
207 0.0677764423076923
208 0.069238782051282
209 0.069238782051282
210 0.069238782051282
211 0.0720552884615385
212 0.07065625
213 0.07140234375
214 0.07190234375
215 0.073484375
216 0.0743515625
217 0.075640625
218 0.0758671875
219 0.07629296875
220 0.0737723214285714
221 0.0746651785714286
222 0.0721768465909091
223 0.0736470170454546
224 0.0742578125
225 0.0740520833333333
226 0.0752222222222222
227 0.076
228 0.0768854166666667
229 0.0768854166666667
230 0.0778020833333333
231 0.0791493055555555
232 0.0791493055555555
233 0.0774932065217391
234 0.0778600543478261
235 0.0783389945652174
236 0.0785869565217391
237 0.078930027173913
238 0.0780984042553192
239 0.0786170212765958
240 0.0789926861702128
241 0.0792220744680851
242 0.0787760416666667
243 0.0796549479166667
244 0.0789285714285714
245 0.07736875
246 0.07810625
247 0.0768412990196078
248 0.0746491745283019
249 0.0759669811320755
250 0.076751179245283
251 0.0771049528301887
252 0.0774115566037736
253 0.0764583333333333
254 0.0776591435185185
255 0.0781047453703704
256 0.0781047453703704
257 0.0782552083333333
258 0.0787644675925926
259 0.0760993303571429
260 0.07625
261 0.0773130580357143
262 0.0777957589285714
263 0.0786104910714286
264 0.0788616071428571
265 0.0794838169642857
266 0.0799190848214286
267 0.0808733258928571
268 0.0828041294642857
269 0.0835128348214286
270 0.0843666294642857
271 0.0848744419642857
272 0.08359375
273 0.0837390350877193
274 0.083448275862069
275 0.0817526041666667
276 0.0824947916666667
277 0.0827682291666667
278 0.0801260080645161
279 0.0803528225806452
280 0.0807560483870968
281 0.0808870967741935
282 0.0808870967741935
283 0.0810559475806452
284 0.0820211693548387
285 0.0829107862903226
286 0.0833140120967742
287 0.0842011088709677
288 0.082750496031746
289 0.0832514880952381
290 0.0832514880952381
291 0.0832514880952381
292 0.0835143849206349
293 0.082119140625
294 0.0815504807692308
295 0.0820961538461538
296 0.0797831156716418
297 0.0784329710144927
298 0.0786684782608696
299 0.0787907608695652
300 0.079200634057971
301 0.0796127717391304
302 0.0798890398550725
303 0.0798890398550725
304 0.0803577898550725
305 0.0803577898550725
306 0.0806816123188406
307 0.0809397644927536
308 0.0809397644927536
309 0.0798258928571429
310 0.0798258928571429
311 0.0796985035211268
312 0.0802706866197183
313 0.0809441021126761
314 0.0804036458333333
315 0.08115234375
316 0.0815256076388889
317 0.0795249155405406
318 0.0804793074324324
319 0.0807263513513514
320 0.0813450168918919
321 0.0815646114864865
322 0.0818032094594595
323 0.0818032094594595
324 0.0827956081081081
325 0.0830806587837838
326 0.0807997532894737
327 0.0796530032467532
328 0.079981737012987
329 0.0803206168831169
330 0.0808441558441558
331 0.0814752435064935
332 0.0816923701298701
333 0.0818060064935065
334 0.0813541666666667
335 0.0814603365384615
336 0.080714003164557
337 0.08079296875
338 0.081474609375
339 0.0808371913580247
340 0.081153549382716
341 0.081153549382716
342 0.0816087962962963
343 0.08015625
344 0.0802560240963855
345 0.0808113704819277
346 0.0798809523809524
347 0.0803329613095238
348 0.0792996323529412
349 0.0792996323529412
350 0.0794908088235294
351 0.0801746323529412
352 0.0793804505813954
353 0.0773648174157303
354 0.0786850421348315
355 0.0787868679775281
356 0.078969452247191
357 0.0804108146067416
358 0.0806039325842697
359 0.0791586538461538
360 0.0793561126373626
361 0.0799124313186813
362 0.0802815934065934
363 0.0805631868131868
364 0.0799337635869565
365 0.0801783288043478
366 0.0813264266304348
367 0.0807409274193548
368 0.0819438844086021
369 0.0823336693548387
370 0.0826965725806452
371 0.0831502016129032
372 0.0833938172043011
373 0.0836609543010753
374 0.0837533602150538
375 0.0841683467741935
376 0.0847883064516129
377 0.0847883064516129
378 0.0849630376344086
379 0.0851881720430107
380 0.0851881720430107
381 0.0856418010752688
382 0.0866565860215054
383 0.086747311827957
384 0.0850657894736842
385 0.0839126932989691
386 0.0841865335051546
387 0.0845602448453608
388 0.0852770618556701
389 0.0838888888888889
390 0.0842455808080808
391 0.0843465909090909
392 0.0846369949494949
393 0.0853835227272727
394 0.0849140625
395 0.0835370710784314
396 0.0836151960784313
397 0.0837745098039216
398 0.0837745098039216
399 0.0831902305825243
400 0.0841353155339806
401 0.0841353155339806
402 0.0841353155339806
403 0.0830491071428571
404 0.0822494103773585
405 0.0832591391509434
406 0.0828490070093458
407 0.080875
408 0.0809517045454546
409 0.0809517045454546
410 0.0807601351351351
411 0.0811078265765766
412 0.0811078265765766
413 0.0807282366071429
414 0.0808021763392857
415 0.0802986725663717
416 0.0809845132743363
417 0.081241703539823
418 0.0805084978070175
419 0.0814816337719298
420 0.0823410087719298
421 0.0829399671052632
422 0.0837253289473684
423 0.0841159539473684
424 0.084265350877193
425 0.0838138586956522
426 0.0842975543478261
427 0.0845747282608696
428 0.0848289331896552
429 0.0849690193965517
430 0.0850377155172414
431 0.086122036637931
432 0.086122036637931
433 0.086122036637931
434 0.0863604525862069
435 0.0867982219827586
436 0.0871282327586207
437 0.0877262931034483
438 0.088359375
439 0.0881410256410256
440 0.0882892628205128
441 0.0883880876068376
442 0.0888568376068376
443 0.0891639957264957
444 0.0892387820512821
445 0.0900721153846154
446 0.0909695512820513
447 0.091318108974359
448 0.0914663461538461
449 0.0917935363247863
450 0.0917935363247863
451 0.0928258547008547
452 0.0929126602564102
453 0.0929126602564102
454 0.0928098516949153
455 0.0928098516949153
456 0.0929886122881356
457 0.0925144432773109
458 0.0932011554621849
459 0.0924427083333333
460 0.092703125
461 0.0927721354166667
462 0.0917085040983606
463 0.092046618852459
464 0.0921157786885246
465 0.0918089430894309
466 0.0917313508064516
467 0.0919720262096774
468 0.0924470766129032
469 0.0911309523809524
470 0.0911954365079365
471 0.0917584325396825
472 0.0911774114173228
473 0.0914087106299212
474 0.0920509350393701
475 0.0923732775590551
476 0.0911506782945736
477 0.0911506782945736
478 0.0916048934108527
479 0.0925811531007752
480 0.0933648255813954
481 0.0927247596153846
482 0.0927247596153846
483 0.0933004807692308
484 0.0926586174242424
485 0.0928326231060606
486 0.0930847537878788
487 0.0943300189393939
488 0.0945703125
489 0.0945703125
490 0.0945703125
491 0.0949585700757576
492 0.0949585700757576
493 0.095022490530303
494 0.0952379261363636
495 0.093711520522388
496 0.0937908115671642
497 0.0940729944029851
498 0.0941371268656716
499 0.0942070895522388
500 0.0942070895522388
501 0.0947504664179104
502 0.0937580422794118
503 0.0934055656934306
504 0.0934705748175182
505 0.0938309762773723
506 0.0938309762773723
507 0.0938971259124088
508 0.094051094890511
509 0.0941925182481752
510 0.0945255474452555
511 0.0949714872262774
512 0.0949714872262774
513 0.0961861313868613
514 0.0969993156934306
515 0.0969993156934306
516 0.0971977645985402
517 0.0967810235507246
518 0.0969723731884058
519 0.0979800724637681
520 0.0979800724637681
521 0.0983344655797102
522 0.0987126358695652
523 0.0990545742753623
524 0.0992719655797101
525 0.0993308423913043
526 0.0995040760869565
527 0.0997701539855072
528 0.0998312952898551
529 0.100456295289855
530 0.100594429347826
531 0.100695199275362
532 0.100310251798561
533 0.100562050359712
534 0.100962230215827
535 0.100354910714286
536 0.100551339285714
537 0.1006875
538 0.100853794642857
539 0.100915178571429
540 0.100363116197183
541 0.101081646126761
542 0.101273107394366
543 0.101601012323944
544 0.101085008741259
545 0.101203015734266
546 0.101317744755245
547 0.101495847902098
548 0.102459571678322
549 0.102647508741259
550 0.102843094405594
551 0.103140297202797
552 0.10335118006993
553 0.103406905594406
554 0.103563155594406
555 0.103563155594406
556 0.102542025862069
557 0.102970905172414
558 0.102213184931507
559 0.10277397260274
560 0.102919520547945
561 0.101550886824324
562 0.101550886824324
563 0.101607896959459
564 0.10171875
565 0.102029138513514
566 0.102740709459459
567 0.102912795608108
568 0.103382601351351
569 0.103696157094595
570 0.104171241554054
571 0.104276815878378
572 0.103248958333333
573 0.103582291666667
574 0.104008333333333
575 0.104747916666667
576 0.105017708333333
577 0.105017708333333
578 0.105017708333333
579 0.10513125
580 0.106563541666667
581 0.106563541666667
582 0.106742708333333
583 0.105486225328947
584 0.105486225328947
585 0.105940583881579
586 0.106300370065789
587 0.106493626644737
588 0.106493626644737
589 0.106553248355263
590 0.107583264802632
591 0.107637746710526
592 0.108032483552632
593 0.107643995098039
594 0.10703023538961
595 0.10703023538961
596 0.107122564935065
597 0.105227906050955
598 0.105279657643312
599 0.105279657643312
600 0.106483877388535
601 0.106653065286624
602 0.106653065286624
603 0.107063097133758
604 0.106543710443038
605 0.10676522943038
606 0.106928401898734
607 0.107393196202532
608 0.1061181640625
609 0.1061806640625
610 0.1066513671875
611 0.1070166015625
612 0.105735918209877
613 0.106664737654321
614 0.107198109567901
615 0.107407407407407
616 0.107058090490798
617 0.10759106595092
618 0.107829754601227
619 0.10809911809816
620 0.108726993865031
621 0.109151648773006
622 0.107889204545455
623 0.1079375
624 0.108061553030303
625 0.108476325757576
626 0.10929071969697
627 0.10929071969697
628 0.110667613636364
629 0.110474397590361
630 0.110769013554217
631 0.110485591317365
632 0.110797155688623
633 0.111275261976048
634 0.111329528443114
635 0.111576534431138
636 0.112282934131737
637 0.112538360778443
638 0.112538360778443
639 0.112625374251497
640 0.11284244011976
641 0.113215755988024
642 0.113816429640719
643 0.11469872754491
644 0.114746444610778
645 0.114138764880952
646 0.112732536764706
647 0.113005514705882
648 0.112165697674419
649 0.112889716569767
650 0.113001453488372
651 0.113340297965116
652 0.114126998546512
653 0.114189680232558
654 0.112888829022988
655 0.113110632183908
656 0.113677262931034
657 0.113776939655172
658 0.113960129310345
659 0.11444055316092
660 0.114682112068966
661 0.114682112068966
662 0.11500628591954
663 0.113028778248588
664 0.11323093220339
665 0.113277718926554
666 0.112145600558659
667 0.110966850828729
668 0.110966850828729
669 0.111531422651934
670 0.112046788674033
671 0.111716174450549
672 0.112273351648352
673 0.112577266483516
674 0.112700892857143
675 0.113021119505494
676 0.113184237637363
677 0.113496737637363
678 0.113695054945055
679 0.112637567934783
680 0.112705502717391
681 0.112705502717391
682 0.112705502717391
683 0.110948304521277
684 0.110992353723404
685 0.111153590425532
686 0.111153590425532
687 0.111348071808511
688 0.11188829787234
689 0.110732730263158
690 0.110823190789474
691 0.111138157894737
692 0.111180921052632
693 0.111652138157895
694 0.111982730263158
695 0.111928992146597
696 0.112273396596859
697 0.112408376963351
698 0.112776505235602
699 0.112823134816754
700 0.113531577225131
701 0.114474803664921
702 0.11460487565445
703 0.113726522020725
704 0.113726522020725
705 0.113780764248705
706 0.11395725388601
707 0.114056832901554
708 0.114148316062176
709 0.113804768041237
710 0.113890141752577
711 0.113890141752577
712 0.114151095360825
713 0.114631926546392
714 0.112518939393939
715 0.112671243686869
716 0.112751736111111
717 0.112751736111111
718 0.11208984375
719 0.112371875
720 0.112371875
721 0.11181592039801
722 0.111866449004975
723 0.112396610696517
724 0.112523320895522
725 0.112609608208955
726 0.113174751243781
727 0.113233053482587
728 0.114350901741294
729 0.112599571078431
730 0.112888327205882
731 0.113070618872549
732 0.111650060386473
733 0.110559523809524
734 0.110054798578199
735 0.109010416666667
736 0.109315580985915
737 0.109517312206573
738 0.108020833333333
739 0.108993055555556
740 0.10827193233945
741 0.108407396788991
742 0.108452551605505
743 0.108553612385321
744 0.10763503959276
745 0.108819994343891
746 0.109312075791855
747 0.109472567873303
748 0.109834558823529
749 0.109834558823529
750 0.110080599547511
751 0.110513291855204
752 0.110646917420814
753 0.110726102941176
754 0.110933964932127
755 0.11108314479638
756 0.111415441176471
757 0.11182338800905
758 0.111955599547511
759 0.11203125
760 0.112389705882353
761 0.112532522624434
762 0.112747454751131
763 0.113249019058296
764 0.11339475896861
765 0.111411068281938
766 0.11166093061674
767 0.111777946035242
768 0.111777946035242
769 0.111777946035242
770 0.112513766519824
771 0.112582599118943
772 0.112622522026432
773 0.11267345814978
774 0.11267345814978
775 0.112771200440529
776 0.112341694078947
777 0.112341694078947
778 0.112565789473684
779 0.113036595394737
780 0.113332648026316
781 0.113379248903509
782 0.113456003289474
783 0.113857593201754
784 0.11405975877193
785 0.114287280701754
786 0.114575109649123
787 0.114610745614035
788 0.114740953947368
789 0.115298793859649
790 0.115664747807018
791 0.115345933406114
792 0.115345933406114
793 0.115410753275109
794 0.113548819742489
795 0.113243856837607
796 0.113610443376068
797 0.114343616452991
798 0.113920212765957
799 0.114178191489362
800 0.114440824468085
801 0.114512632978723
802 0.114340572033898
803 0.114396848516949
804 0.114396848516949
805 0.114479608050847
806 0.114600105932203
807 0.115079449152542
808 0.114887921940928
809 0.115017141350211
810 0.115694883966245
811 0.115370929621849
812 0.115496323529412
813 0.11585280987395
814 0.115968356092437
815 0.116281512605042
816 0.116362920168067
817 0.116546087184874
818 0.117063419117647
819 0.115761799792531
820 0.115799403526971
821 0.114963348765432
822 0.115052726337449
823 0.114716956967213
824 0.114902023565574
825 0.114902023565574
826 0.115221567622951
827 0.115316342213115
828 0.115382300204918
829 0.116757172131148
830 0.117152279713115
831 0.117329021516393
832 0.117362320696721
833 0.11754418545082
834 0.117611424180328
835 0.117745901639344
836 0.117994364754098
837 0.118319031762295
838 0.118428534836066
839 0.118088647959184
840 0.11844387755102
841 0.118478316326531
842 0.118394308943089
843 0.118830030487805
844 0.11895325203252
845 0.11924225101626
846 0.119502667682927
847 0.119077049595142
848 0.119515435222672
849 0.119562879554656
850 0.118736194779116
851 0.1191421937751
852 0.119040625
853 0.119073125
854 0.11858630952381
855 0.11858630952381
856 0.118687375992063
857 0.117348005836576
858 0.117414275291829
859 0.117755958171206
860 0.116998069498069
861 0.117036076254826
862 0.117331684362934
863 0.117363658301158
864 0.117363658301158
865 0.117648407335907
866 0.117648407335907
867 0.116821719348659
868 0.117046216475096
869 0.115805516098485
870 0.115834316037736
871 0.11596108490566
872 0.114993003731343
873 0.115131763059701
874 0.115161497201493
875 0.113373397435897
876 0.113607486263736
877 0.113607486263736
878 0.113760302197802
879 0.114071085164835
880 0.114776136363636
881 0.115034090909091
882 0.115215340909091
883 0.115244318181818
884 0.115501704545455
885 0.115657386363636
886 0.116090909090909
887 0.116213068181818
888 0.116245454545455
889 0.116274431818182
890 0.116274431818182
891 0.115896173007246
892 0.116312273550725
893 0.116463994565217
894 0.117466032608696
895 0.117608695652174
896 0.117267035198556
897 0.117333032490975
898 0.1173815433213
899 0.117717170577617
900 0.119219314079422
901 0.119449458483754
902 0.119832468411552
903 0.120162454873646
904 0.120450699458484
905 0.120659408844765
906 0.121429377256318
907 0.120721326164875
908 0.120926299283154
909 0.121053987455197
910 0.121121751792115
911 0.121327844982079
912 0.121627464157706
913 0.121627464157706
914 0.121686827956989
915 0.121669642857143
916 0.121669642857143
917 0.12193359375
918 0.121963169642857
919 0.122638950892857
920 0.122638950892857
921 0.122951450892857
922 0.122058208626761
923 0.12233329665493
924 0.122453235035211
925 0.122551166373239
926 0.122642495598592
927 0.122642495598592
928 0.12201048951049
929 0.122925590034965
930 0.123242460664336
931 0.123475743006993
932 0.123475743006993
933 0.123077635017422
934 0.122379433391003
935 0.122534602076125
936 0.122596237024221
937 0.123043901384083
938 0.12348615916955
939 0.123796496539792
940 0.124073313148789
941 0.124197123702422
942 0.121679555084746
943 0.120023515886288
944 0.120147888795987
945 0.1198296875
946 0.1198296875
947 0.119886458333333
948 0.119986458333333
949 0.119986458333333
950 0.1204359375
951 0.120496354166667
952 0.121233333333333
953 0.1215890625
954 0.121884895833333
955 0.121971875
956 0.121334850993377
957 0.121453176567657
958 0.122112211221122
959 0.120586828175896
960 0.120586828175896
961 0.120875916123779
962 0.121168566775244
963 0.121221498371335
964 0.121291734527687
965 0.121624083876222
966 0.122224653908795
967 0.12159890776699
968 0.121624696601942
969 0.121624696601942
970 0.122191545307443
971 0.12162932073955
972 0.120610569267516
973 0.120610569267516
974 0.119076214733542
975 0.119273119122257
976 0.119377449059561
977 0.11971394984326
978 0.119802605799373
979 0.12003085815047
980 0.11967919921875
981 0.11967919921875
982 0.11967919921875
983 0.11967919921875
984 0.120052570093458
985 0.12011828271028
986 0.120183995327103
987 0.120213687694704
988 0.120322721962617
989 0.120514505451713
990 0.120789524922118
991 0.120788483796296
992 0.120954378858025
993 0.121137152777778
994 0.121550925925926
995 0.121550925925926
996 0.122150848765432
997 0.122176408179012
998 0.122342303240741
999 0.122424286265432
1000 0.121969132262997
1001 0.122228115443425
1002 0.121473689209726
1003 0.121680756079027
1004 0.121680756079027
1005 0.121759118541033
1006 0.121875
1007 0.121941489361702
1008 0.121991831306991
1009 0.121075395331325
1010 0.121149284638554
1011 0.121382247740964
1012 0.121382247740964
1013 0.121382247740964
1014 0.12140625
1015 0.121532379518072
1016 0.121999812312312
1017 0.122287912912913
1018 0.121343005952381
1019 0.121651320684524
1020 0.121801060267857
1021 0.122119605654762
1022 0.122184244791667
1023 0.122661830357143
1024 0.122695777529762
1025 0.122755301339286
1026 0.122035410502959
1027 0.122460706360947
1028 0.122460706360947
1029 0.122660872781065
1030 0.12181543255132
1031 0.122396444281525
1032 0.122521535923754
1033 0.122680535190616
1034 0.121607467296512
1035 0.121826398982558
1036 0.121930868459302
1037 0.121685688405797
1038 0.121084744236311
1039 0.12131799351585
1040 0.121543587896254
1041 0.121543587896254
1042 0.121633645533141
1043 0.121741714697406
1044 0.122069974783862
1045 0.122397784582133
1046 0.122495497118156
1047 0.122495497118156
1048 0.122603115994236
1049 0.122912463976945
1050 0.123259185878963
1051 0.123617615273775
1052 0.123803584293948
1053 0.123803584293948
1054 0.123803584293948
1055 0.12458708573487
1056 0.124793317723343
1057 0.125009005763689
1058 0.125111221181556
1059 0.124059821428571
1060 0.122543133802817
1061 0.122682218309859
1062 0.123450264084507
1063 0.123628961267606
1064 0.123652288732394
1065 0.123903169014085
1066 0.124818661971831
1067 0.123911050977654
1068 0.124286836592179
1069 0.125359200418994
1070 0.12544561801676
1071 0.125475296787709
1072 0.123883436639118
1073 0.123994920798898
1074 0.124073691460055
1075 0.123885645604396
1076 0.122164210704607
1077 0.121585242587601
1078 0.120935405495979
1079 0.120991119302949
1080 0.121241621983914
1081 0.12104069184492
1082 0.120414727393617
1083 0.12044921875
1084 0.120750914228723
1085 0.12092461768617
1086 0.12130236037234
1087 0.12130236037234
1088 0.122128075132979
1089 0.122292220744681
1090 0.122341672207447
1091 0.122341672207447
1092 0.122549035904255
1093 0.122573969414894
1094 0.122573969414894
1095 0.122250082891247
1096 0.122381051061008
1097 0.122410891909814
1098 0.122410891909814
1099 0.121453697643979
1100 0.121689708769634
1101 0.121765257832898
1102 0.121963528067885
1103 0.122012891644909
1104 0.122121001958225
1105 0.122143847911227
1106 0.122345381853786
1107 0.122416775456919
1108 0.122416775456919
1109 0.122589343994778
1110 0.123550097911227
1111 0.123792428198433
1112 0.123955613577023
1113 0.123997225848564
1114 0.124237516318538
1115 0.124243977864583
1116 0.124346110026042
1117 0.124644368489583
1118 0.125266520182292
1119 0.125266520182292
1120 0.124924512987013
1121 0.123607005141388
1122 0.123969714010283
1123 0.124317962724936
1124 0.125136166452442
1125 0.125742287917738
1126 0.125385230179028
1127 0.125416799872123
1128 0.125416799872123
1129 0.124867940989848
1130 0.124636075949367
1131 0.123782192211055
1132 0.123883872487437
1133 0.124415829145729
1134 0.124514368718593
1135 0.1254954459799
1136 0.125200390625
1137 0.125578125
1138 0.125651953125
1139 0.1256859375
1140 0.12589765625
1141 0.126228515625
1142 0.126248828125
1143 0.126248828125
1144 0.12656015625
1145 0.125957711442786
1146 0.125114583333333
1147 0.125562885802469
1148 0.125994212962963
1149 0.126287037037037
1150 0.12637924382716
1151 0.125741038602941
1152 0.125830652573529
1153 0.125900735294118
1154 0.125921415441176
1155 0.12559863997555
1156 0.125638753056235
1157 0.126036063569682
1158 0.126210650977995
1159 0.12674549205379
1160 0.12674549205379
1161 0.12674549205379
1162 0.126790571515892
1163 0.126985406479218
1164 0.12716190403423
1165 0.12716190403423
1166 0.127827399144254
1167 0.127897692542787
1168 0.127811739659367
1169 0.128375532238443
1170 0.128375532238443
1171 0.128692974452555
1172 0.128748479318735
1173 0.128820711678832
1174 0.129182633819951
1175 0.129278816909976
1176 0.129346107055961
1177 0.128709140435835
1178 0.128820369249395
1179 0.130280797101449
1180 0.130304196859903
1181 0.129793914868105
1182 0.130184727218225
1183 0.130346223021583
1184 0.130433153477218
1185 0.131081010191847
1186 0.131290092925659
1187 0.130710023866348
1188 0.131418183174224
1189 0.131418183174224
1190 0.131287946428571
1191 0.131337797619048
1192 0.13138244047619
1193 0.131466889880952
1194 0.131527529761905
1195 0.131987455463183
1196 0.132146674584323
1197 0.132953162114014
1198 0.133819774346793
1199 0.132327283372365
1200 0.13229629088785
1201 0.131392473897912
1202 0.131876087587007
1203 0.132093242459397
1204 0.132356075986079
1205 0.131419509747706
1206 0.130836187214612
1207 0.130881492579909
1208 0.131475456621005
1209 0.132023063781321
1210 0.132197465831435
1211 0.132551964692483
1212 0.133319333712984
1213 0.133294713718821
1214 0.133321641156463
1215 0.133344316893424
1216 0.133672760770975
1217 0.133944515306122
1218 0.133944515306122
1219 0.134227587669683
1220 0.134264705882353
1221 0.134715073529412
1222 0.13473522341629
1223 0.134150280898876
1224 0.133087416481069
1225 0.133603145879733
1226 0.133830038975501
1227 0.133883978285078
1228 0.133976197104677
1229 0.134057628062361
1230 0.134098343541203
1231 0.134186386414254
1232 0.134294613028953
1233 0.134353076280624
1234 0.134754663140312
1235 0.134844445991091
1236 0.134966244432071
1237 0.134966244432071
1238 0.135057767260579
1239 0.135241508908686
1240 0.135260996659243
1241 0.135260996659243
1242 0.135374095211581
1243 0.135443694320713
1244 0.13559855233853
1245 0.135645531737194
1246 0.135645531737194
1247 0.136238516146993
1248 0.136238516146993
1249 0.136417037861915
1250 0.136703090200445
1251 0.137152700445434
1252 0.137177756124722
1253 0.137206639755011
1254 0.137328438195991
1255 0.137518791759465
1256 0.137583518930958
1257 0.136899889380531
1258 0.135856645742358
1259 0.135874385917031
1260 0.135910548580786
1261 0.135745166122004
1262 0.135514945652174
1263 0.135949048913043
1264 0.135949048913043
1265 0.13634375
1266 0.13615069143167
1267 0.136167977223427
1268 0.136167977223427
1269 0.135643898488121
1270 0.135746490280778
1271 0.13586089362851
1272 0.136285097192225
1273 0.136550688444924
1274 0.136635056695464
1275 0.136728874190065
1276 0.136998515118791
1277 0.136998515118791
1278 0.134763136942675
1279 0.134679886122881
1280 0.134820246292373
1281 0.134971530720339
1282 0.134971530720339
1283 0.135256223516949
1284 0.135316472457627
1285 0.135408832097458
1286 0.135490598516949
1287 0.135703456038136
1288 0.134121012029289
1289 0.134140298117155
1290 0.13434983002092
1291 0.134570475941423
1292 0.134645332112971
1293 0.134715285041841
1294 0.135287003138075
1295 0.134557237525988
1296 0.134417466286307
1297 0.134441454875519
1298 0.134596408195021
1299 0.134596408195021
1300 0.134907935684647
1301 0.135099196058091
1302 0.135448651452282
1303 0.135558545124481
1304 0.135953708506224
1305 0.135643078512397
1306 0.136221590909091
1307 0.136392368285124
1308 0.136631585743802
1309 0.136650632747934
1310 0.136948282541322
1311 0.136985085227273
1312 0.137094524793388
1313 0.137094524793388
1314 0.137092783505155
1315 0.136972736625514
1316 0.136763988706365
1317 0.136957456365503
1318 0.136241089613035
1319 0.135361013104839
1320 0.135448588709677
1321 0.135486076108871
1322 0.136001134072581
1323 0.1349171875
1324 0.134867764471058
1325 0.135380177145709
1326 0.135480601297405
1327 0.135499313872256
1328 0.13580495259481
1329 0.13595995508982
1330 0.13595995508982
1331 0.136285242015968
1332 0.135262685643564
1333 0.135481126237624
1334 0.135546410891089
1335 0.135566522277228
1336 0.135711943069307
1337 0.135927599009901
1338 0.13605754950495
1339 0.136090037128713
1340 0.136239170792079
1341 0.136440903465347
1342 0.136625
1343 0.13699944416996
1344 0.137440402667984
1345 0.137793045948617
1346 0.138014451581028
1347 0.137253806483301
1348 0.137371070726916
1349 0.137371070726916
1350 0.137560166994106
1351 0.137959847740668
1352 0.1390573018591
1353 0.139879525440313
1354 0.140167563600783
1355 0.140219239236791
1356 0.140284063111546
1357 0.140559564579256
1358 0.140579134050881
1359 0.140662158869396
1360 0.14000363372093
1361 0.139301240366089
1362 0.139437921483622
1363 0.139454479768786
1364 0.139535765895954
1365 0.139597483140655
1366 0.139672748073218
1367 0.139954539980732
1368 0.140099650770713
1369 0.140157454238921
1370 0.140308887283237
1371 0.139393821701721
1372 0.139500179254302
1373 0.139594586520077
1374 0.139718271988528
1375 0.13941130952381
1376 0.139736904761905
1377 0.139899107142857
1378 0.13970591730038
1379 0.139804241920152
1380 0.139899001901141
1381 0.139965244771863
1382 0.139460227272727
1383 0.139542791193182
1384 0.138833274482109
1385 0.138936558380414
1386 0.138936558380414
1387 0.137884211753731
1388 0.137975746268657
1389 0.138145697294776
1390 0.13816114738806
1391 0.137122685185185
1392 0.13713744212963
1393 0.137246527777778
1394 0.1373203125
1395 0.13757349537037
1396 0.137663773148148
1397 0.137703703703704
1398 0.137599353049908
1399 0.13774636090573
1400 0.137856689001848
1401 0.137906654343808
1402 0.13819113909427
1403 0.138442121072089
1404 0.137129798903108
1405 0.137389168190128
1406 0.137490859232176
1407 0.137683337135036
1408 0.137297443181818
1409 0.137352840909091
1410 0.137411647727273
1411 0.137442329545455
1412 0.137442329545455
1413 0.137569318181818
1414 0.138332954545455
1415 0.138332954545455
1416 0.138799431818182
1417 0.138938068181818
1418 0.139170454545455
1419 0.138225688176895
1420 0.138244866877256
1421 0.13700390625
1422 0.137379957664884
1423 0.137225867437722
1424 0.137341525800712
1425 0.137372942615658
1426 0.137403803380783
1427 0.137417982651246
1428 0.137497775800712
1429 0.13757534475089
1430 0.13757534475089
1431 0.13762650133452
1432 0.137717693505338
1433 0.137284740691489
1434 0.136583719135802
1435 0.136671626984127
1436 0.136750440917108
1437 0.136830908289242
1438 0.136830908289242
1439 0.136078947368421
1440 0.13615899122807
1441 0.135907125656743
1442 0.136026278409091
1443 0.136170782342657
1444 0.136170782342657
1445 0.135033578856153
1446 0.135153000433276
1447 0.134766029792746
1448 0.134766029792746
1449 0.134871815630397
1450 0.135066116148532
1451 0.13510551597582
1452 0.135121977547496
1453 0.135244764680484
1454 0.135295768566494
1455 0.135409920120898
1456 0.135498974525043
1457 0.135551327720207
1458 0.136334736614853
1459 0.136254849137931
1460 0.136464978448276
1461 0.138184536637931
1462 0.138369342672414
1463 0.138441002155172
1464 0.137674882879046
1465 0.137724925468484
1466 0.137871592844974
1467 0.138242653321976
1468 0.138492600085179
1469 0.138509635860307
1470 0.138185749151104
1471 0.137973252118644
1472 0.138059586864407
1473 0.138495233050847
1474 0.138587658898305
1475 0.138761122881356
1476 0.138761122881356
1477 0.138814088983051
1478 0.138814088983051
1479 0.13923967161017
1480 0.138859085160202
1481 0.139018760539629
1482 0.139087268128162
1483 0.139443771079258
1484 0.139595278246206
1485 0.139114670721476
1486 0.139114670721476
1487 0.139512374161074
1488 0.139021477842809
1489 0.139358277591973
1490 0.139383099916388
1491 0.139397209448161
1492 0.139511653428094
1493 0.138799833887043
1494 0.138939732142857
1495 0.139204734219269
1496 0.139514119601329
1497 0.139578488372093
1498 0.13961352782392
1499 0.140002855066445
1500 0.140002855066445
1501 0.140051131644518
1502 0.139843490878939
1503 0.139917340381426
1504 0.139934701492537
1505 0.140059597844113
1506 0.140156768242123
1507 0.139447968234323
1508 0.139738551980198
1509 0.139983498349835
1510 0.138933868657938
1511 0.139039228723404
1512 0.139081679623568
1513 0.139095488952537
1514 0.139217982815057
1515 0.139253784779051
1516 0.139288052373159
1517 0.139288052373159
1518 0.139789535597381
1519 0.139804367839607
1520 0.140035034779051
1521 0.140126841243863
1522 0.140204071194763
1523 0.140356996726678
1524 0.140466704173486
1525 0.140620652618658
1526 0.140083723534202
1527 0.140097719869707
1528 0.14014657980456
1529 0.140160321661238
1530 0.138920362903226
1531 0.138920362903226
1532 0.138510852090032
1533 0.137762829472843
1534 0.137762829472843
1535 0.137783546325879
1536 0.13790035942492
1537 0.137915585063898
1538 0.138004193290735
1539 0.13813223841853
1540 0.138491912939297
1541 0.138591004392971
1542 0.138591004392971
1543 0.138672124600639
1544 0.138793180910543
1545 0.139066493610224
1546 0.137947982594937
1547 0.138141811708861
1548 0.138239220727848
1549 0.138513647151899
1550 0.138681269778481
1551 0.138681269778481
1552 0.138832575158228
1553 0.138845183939873
1554 0.138922320015823
1555 0.138252214566929
1556 0.138252214566929
1557 0.138365895669291
1558 0.138414616141732
1559 0.139081692913386
1560 0.139125492125984
1561 0.139139271653543
1562 0.139170767716535
1563 0.140556594488189
1564 0.140857529527559
1565 0.140878292059748
1566 0.140898191823899
1567 0.141246314858491
1568 0.141327142295597
1569 0.139876312208398
1570 0.13792113323124
1571 0.137991481623277
1572 0.138436066513761
1573 0.138436066513761
1574 0.138842937691131
1575 0.138842937691131
1576 0.138637404580153
1577 0.13875572519084
1578 0.13875572519084
1579 0.138973656631098
1580 0.139060832698171
1581 0.138953339041096
1582 0.139021118721461
1583 0.139021118721461
1584 0.139113632039574
1585 0.139187832952816
1586 0.139424467275495
1587 0.139089292488619
1588 0.139335166919575
1589 0.139350578528073
1590 0.139429296282246
1591 0.139629884294385
1592 0.139980557663126
1593 0.140218607738998
1594 0.140218607738998
1595 0.140394062974203
1596 0.139523944193062
1597 0.139098919172932
1598 0.139098919172932
1599 0.139337406015038
1600 0.139132648273273
1601 0.138875186846039
1602 0.138917227204783
1603 0.138133358098068
1604 0.137593380177515
1605 0.137852024778106
1606 0.137888544748521
1607 0.137959531710914
1608 0.138086974557522
1609 0.137290597507331
1610 0.137474111070381
1611 0.137687408357771
1612 0.137864965175953
1613 0.138020298753666
1614 0.138056268328446
1615 0.138156387463343
1616 0.138201750366569
1617 0.138356396627566
1618 0.138453308284458
1619 0.138766953812317
1620 0.138778638196481
1621 0.138849431818182
1622 0.139015075146628
1623 0.139131231671554
1624 0.139173845307918
1625 0.13918644611437
1626 0.139213709677419
1627 0.139664360337243
1628 0.139811217008798
1629 0.140100119134897
1630 0.139947611639824
1631 0.140011209736457
1632 0.140011209736457
1633 0.140078696925329
1634 0.140119700292398
1635 0.140198739035088
1636 0.140235060307018
1637 0.140607638888889
1638 0.140688048245614
1639 0.14105834247076
1640 0.141204312865497
1641 0.141747532894737
1642 0.14050928442029
1643 0.140591938405797
1644 0.140608922101449
1645 0.140700407608696
1646 0.141081748188406
1647 0.141200407608696
1648 0.141265398550725
1649 0.14134669384058
1650 0.14056511167147
1651 0.140368255395683
1652 0.13955606223176
1653 0.139570591917024
1654 0.139328860556348
1655 0.139490905848787
1656 0.139339610042735
1657 0.139424412393162
1658 0.139424412393162
1659 0.139590233262108
1660 0.139590233262108
1661 0.139933226495726
1662 0.139980413105413
1663 0.139618030894886
1664 0.139037747524752
1665 0.139108247878359
1666 0.139544289250354
1667 0.139751591230552
1668 0.139751591230552
1669 0.139850159123055
1670 0.140038012729844
1671 0.140208628005658
1672 0.140396260608204
1673 0.140604667609618
1674 0.140200105782793
1675 0.140200105782793
1676 0.140060079225352
1677 0.140219850352113
1678 0.140014064697609
1679 0.139048770920502
1680 0.137929471685083
1681 0.137578985881543
1682 0.137498495529574
1683 0.137498495529574
1684 0.137498495529574
1685 0.137498495529574
1686 0.137498495529574
1687 0.137653241059147
1688 0.138120486588721
1689 0.138133167125172
1690 0.138133167125172
1691 0.138409559834938
1692 0.138483708734525
1693 0.138528412998624
1694 0.138528412998624
1695 0.138544317400275
1696 0.138627278198074
1697 0.138638669188446
1698 0.139272051237964
1699 0.13937628954608
1700 0.13937628954608
1701 0.139573805020633
1702 0.139573805020633
1703 0.1396492434663
1704 0.139682771664374
1705 0.139859654401651
1706 0.139928645116919
1707 0.140153455983494
1708 0.140214709422283
1709 0.140039921016483
1710 0.140083490728022
1711 0.140111454046639
1712 0.140124314128944
1713 0.140154320987654
1714 0.140338863168724
1715 0.140458461934156
1716 0.140622856652949
1717 0.140787465706447
1718 0.140907064471879
1719 0.140907064471879
1720 0.141036951303155
1721 0.141186128257888
1722 0.141186128257888
1723 0.14120606138546
1724 0.14120606138546
1725 0.141312800068587
1726 0.141328232167353
1727 0.141496913580247
1728 0.141963734567901
1729 0.141994384430727
1730 0.142087602459016
1731 0.142286757172131
1732 0.142083688608458
1733 0.142133782401091
1734 0.142192615961801
1735 0.142380414392906
1736 0.142601679740791
1737 0.142689930081855
1738 0.143098993860846
1739 0.143171683151432
1740 0.143221350613915
1741 0.142623388738128
1742 0.142623388738128
1743 0.142668970488467
1744 0.142681266960651
1745 0.142945641112619
1746 0.14216983512786
1747 0.142720180013459
1748 0.142965805854643
1749 0.143423410161507
1750 0.143522039030956
1751 0.143640015141319
1752 0.143787853297443
1753 0.14348091442953
1754 0.142613541666667
1755 0.142826458333333
1756 0.143291458333333
1757 0.14345875
1758 0.14348375
1759 0.14348375
1760 0.143590833333333
1761 0.143709583333333
1762 0.143436045545213
1763 0.142443312994723
1764 0.142091694078947
1765 0.142103618421053
1766 0.142222450657895
1767 0.14238671875
1768 0.142538856907895
1769 0.142600328947368
1770 0.142732319078947
1771 0.142744037828947
1772 0.142804893092105
1773 0.142922697368421
1774 0.143019736842105
1775 0.143234991776316
1776 0.143330592105263
1777 0.143396175986842
1778 0.143420024671053
1779 0.143459292763158
1780 0.142755849149215
1781 0.142155802990897
1782 0.142466474317295
1783 0.142466474317295
1784 0.142730006501951
1785 0.142766783159948
1786 0.14301406046814
1787 0.143116466189857
1788 0.143218465539662
1789 0.143595985045514
1790 0.14367766579974
1791 0.143799577373212
1792 0.143799577373212
1793 0.144080177178153
1794 0.144142148894668
1795 0.14376155155642
1796 0.143897130350195
1797 0.143940094033722
1798 0.143809909326425
1799 0.143892689443005
1800 0.143931954339378
1801 0.144004412240933
1802 0.144030521373057
1803 0.144090633095855
1804 0.144090633095855
1805 0.144454136981865
1806 0.143865375322165
1807 0.143887322809278
1808 0.143920948775773
1809 0.144073574420103
1810 0.14440435971686
1811 0.144049663029525
1812 0.144237403722721
1813 0.144582397304236
1814 0.144582397304236
1815 0.144682485558408
1816 0.144801628690629
1817 0.145008223684211
1818 0.144813100961538
1819 0.14469570262484
1820 0.14480693822023
1821 0.144915372919334
1822 0.14519746318822
1823 0.145208066581306
1824 0.145233874839949
1825 0.145244278169014
1826 0.145402128681178
1827 0.145498959667093
1828 0.145839468629962
1829 0.145948703585147
1830 0.145327428343949
1831 0.144446795886076
1832 0.144666139240506
1833 0.145456882911392
1834 0.144978917087011
1835 0.145063445775536
1836 0.145287476355612
1837 0.145418111601513
1838 0.14546875
1839 0.145500669924338
1840 0.145802529949559
1841 0.145968631778058
1842 0.145262962092732
1843 0.145293703007519
1844 0.145304080513784
1845 0.14531602443609
1846 0.14578242481203
1847 0.14578242481203
1848 0.145813948934837
1849 0.1460077929198
1850 0.146052827380952
1851 0.146212014411028
1852 0.145679034019975
1853 0.145714146379526
1854 0.146338756242197
1855 0.14640156835206
1856 0.146420880149813
1857 0.14649325062422
1858 0.14649325062422
1859 0.146503394194757
1860 0.146503394194757
1861 0.146585127965044
1862 0.146585127965044
1863 0.146503273067332
1864 0.146517690149626
1865 0.145612221189591
1866 0.145765179677819
1867 0.145701384591584
1868 0.145921836324257
1869 0.145936726485149
1870 0.146065323329208
1871 0.146352490717822
1872 0.146458655631188
1873 0.146111475030826
1874 0.146327450678175
1875 0.146673281442663
1876 0.146811035758323
1877 0.146911606041924
1878 0.146963432490752
1879 0.146978845561036
1880 0.147002928483354
1881 0.146609528562654
1882 0.146719325859951
1883 0.146826819717445
1884 0.147001497235872
1885 0.147862538343558
1886 0.147690525428922
1887 0.147715609681373
1888 0.147727481617647
1889 0.147954005821078
1890 0.147042098051157
1891 0.146880512469586
1892 0.14697061283455
1893 0.147020795316302
1894 0.147048547749392
1895 0.147048547749392
1896 0.147073829075426
1897 0.147094168187348
1898 0.147165640206813
1899 0.147179136253041
1900 0.146490239104116
1901 0.145605633273165
1902 0.145605633273165
1903 0.145850819795427
1904 0.146043358904934
1905 0.146227060770156
1906 0.146292682009627
1907 0.146344201263538
1908 0.1464331377858
1909 0.145517286439665
1910 0.145579263739546
1911 0.145648894862605
1912 0.145713485663082
1913 0.145795624253286
1914 0.145484393623361
1915 0.145484393623361
1916 0.14553206942789
1917 0.14564045738975
1918 0.145651817640048
1919 0.14558240327381
1920 0.145807291666667
1921 0.144979844674556
1922 0.144979844674556
1923 0.145085059171598
1924 0.145128328402367
1925 0.145202662721893
1926 0.145202662721893
1927 0.145265347633136
1928 0.145369822485207
1929 0.144898474351415
1930 0.145175228478774
1931 0.145208394752358
1932 0.145053003533569
1933 0.145237779740872
1934 0.145080882352941
1935 0.145080882352941
1936 0.145625551470588
1937 0.145679411764706
1938 0.145689338235294
1939 0.145378810082063
1940 0.145575051229508
1941 0.145585663056206
1942 0.145787104800937
1943 0.145787104800937
1944 0.145866693501171
1945 0.146171509074941
1946 0.146181206088993
1947 0.146208467505855
1948 0.146358679742389
1949 0.146432779566745
1950 0.14646681059719
1951 0.146518954918033
1952 0.14673393588993
1953 0.146788092798595
1954 0.147024480386417
1955 0.14763356264637
1956 0.147824392564403
1957 0.14786043618267
1958 0.147470099183197
1959 0.147935749708285
1960 0.147966015169195
1961 0.148026363768961
1962 0.148036391481914
1963 0.148056993873979
1964 0.14806647462077
1965 0.148076684655776
1966 0.147546693313953
1967 0.147888626453488
1968 0.14777112369338
1969 0.147805422473868
1970 0.14784081010453
1971 0.146785250865052
1972 0.146794982698962
1973 0.146887615340254
1974 0.146944925028835
1975 0.147095227797001
1976 0.147198493367935
1977 0.147217957035755
1978 0.147358347750865
1979 0.147401059688581
1980 0.147605428200692
1981 0.147634443483276
1982 0.147634443483276
1983 0.147643634659746
1984 0.147703287197232
1985 0.14777970011534
1986 0.147802227508651
1987 0.147893598615917
1988 0.147953611591696
1989 0.148116890138408
1990 0.148138876874279
1991 0.148153114186851
1992 0.148216371107266
1993 0.148366673875433
1994 0.148509047001153
1995 0.148522383217993
1996 0.148572123702422
1997 0.148572123702422
1998 0.148745314302191
1999 0.148883362168397
2000 0.14897743656286
2001 0.149111880046136
2002 0.149481869953864
2003 0.149481869953864
2004 0.149045617816092
2005 0.149045617816092
2006 0.149141163793103
2007 0.149308010057471
2008 0.149308010057471
2009 0.149511494252874
2010 0.149681393678161
2011 0.15000305316092
2012 0.150014727011494
2013 0.150172593390805
2014 0.150181752873563
2015 0.15019216954023
2016 0.150212643678161
2017 0.15021293771527
2018 0.15036739380023
2019 0.150568491676234
2020 0.149758133561644
2021 0.150143050799087
2022 0.150143050799087
2023 0.150229737442922
2024 0.150229737442922
2025 0.149638316761364
2026 0.149034812358916
2027 0.149034812358916
2028 0.149255608069977
2029 0.149296169582393
2030 0.149382230530474
2031 0.149382230530474
2032 0.149494215575621
2033 0.14960743510158
2034 0.149825409142212
2035 0.149867178692221
2036 0.149963711950395
2037 0.150087549323563
2038 0.1502025789177
2039 0.150389656144307
2040 0.150505918827508
2041 0.150505918827508
2042 0.150505918827508
2043 0.150527585963923
2044 0.1505786710823
2045 0.149769736842105
2046 0.149870520716685
2047 0.149870520716685
2048 0.149908314669653
2049 0.149969729843225
2050 0.149981977883539
2051 0.150023621220605
2052 0.150035694288914
2053 0.15012265537514
2054 0.150135428331467
2055 0.150146976483763
2056 0.150432705767077
2057 0.150542938129899
2058 0.150604353303471
2059 0.15069726343785
2060 0.150865061590146
2061 0.1510468575028
2062 0.151106522956327
2063 0.15111562150056
2064 0.151091128355705
2065 0.151186206655481
2066 0.150916596989967
2067 0.150960789766407
2068 0.151061422413793
2069 0.151232619577308
2070 0.151242005005562
2071 0.151522177419355
2072 0.151574840100111
2073 0.15159917269188
2074 0.150995812569214
2075 0.150218303080308
2076 0.150330892464246
2077 0.150389335808581
2078 0.149797713581599
2079 0.149188249727372
2080 0.149188249727372
2081 0.149428673664122
2082 0.149703176117775
2083 0.149703176117775
2084 0.149784964558342
2085 0.149360070575461
2086 0.149521749457112
2087 0.14960776330076
2088 0.149620487242128
2089 0.149793532844734
2090 0.149993044245385
2091 0.150164054017372
2092 0.150224619978284
2093 0.149655172413793
2094 0.149683122306034
2095 0.149722689924569
2096 0.149875235721983
2097 0.149953529094828
2098 0.149953529094828
2099 0.149985183189655
2100 0.150035358297414
2101 0.150126953125
2102 0.150183021282328
2103 0.150183021282328
2104 0.149414523043944
2105 0.149414523043944
2106 0.149414523043944
2107 0.149414523043944
2108 0.149438136387996
2109 0.149465936495177
2110 0.149476152197213
2111 0.149505961950697
2112 0.149528403001072
2113 0.149528403001072
2114 0.149713792872454
2115 0.149160780916844
2116 0.14899743743344
2117 0.149184471512247
2118 0.149051695478723
2119 0.148528701006356
2120 0.148027096518987
2121 0.148051984440928
2122 0.148051984440928
2123 0.148409150843882
2124 0.148444092827004
2125 0.148574960443038
2126 0.148758735495781
2127 0.148758735495781
2128 0.148790710706751
2129 0.149078817246835
2130 0.149078817246835
2131 0.1491399657173
2132 0.149169138976793
2133 0.149254351265823
2134 0.149254351265823
2135 0.149464662447257
2136 0.14948477056962
2137 0.149185855263158
2138 0.149570559210526
2139 0.149605098684211
2140 0.149614473684211
2141 0.149631743421053
2142 0.149697697368421
2143 0.149848684210526
2144 0.150168421052632
2145 0.15028125
2146 0.150459046052632
2147 0.150766447368421
2148 0.15026189072327
2149 0.149524569864442
2150 0.149558296402503
2151 0.149611900417101
2152 0.150002281021898
2153 0.150050671272158
2154 0.150145333680918
2155 0.149721446205821
2156 0.149721446205821
2157 0.149246761658031
2158 0.149443814766839
2159 0.149505019430052
2160 0.149848121761658
2161 0.149922765544041
2162 0.150213892487047
2163 0.149994021458118
2164 0.150042613636364
2165 0.150065696022727
2166 0.150107179752066
2167 0.150107179752066
2168 0.150184981921488
2169 0.149950547680412
2170 0.150044942010309
2171 0.150062177835052
2172 0.150062177835052
2173 0.150151739690722
2174 0.148958333333333
2175 0.149432515337423
2176 0.149432515337423
2177 0.149596913343558
2178 0.149749488752556
2179 0.149604985955056
2180 0.149633714249234
2181 0.149633714249234
2182 0.149643290347293
2183 0.149734582482125
2184 0.149819809754852
2185 0.149867051838611
2186 0.149736447704082
2187 0.149753507653061
2188 0.149815848214286
2189 0.149941167091837
2190 0.14940231199187
2191 0.149466622205285
2192 0.149466622205285
2193 0.149466622205285
2194 0.149474879319106
2195 0.149065032928065
2196 0.149168724670719
2197 0.148580821140262
2198 0.148603840817356
2199 0.148083228643216
2200 0.148199905778894
2201 0.147960130391174
2202 0.147186100746269
2203 0.147186100746269
2204 0.147263059701493
2205 0.147359608208955
2206 0.147459421641791
2207 0.147537779850746
2208 0.147682991293532
2209 0.147689643389662
2210 0.14780923832008
2211 0.147818091451292
2212 0.147856299701789
2213 0.147911282306163
2214 0.147999192345924
2215 0.148079957753479
2216 0.148247545974155
2217 0.148364417825223
2218 0.148701588877855
2219 0.148744258937438
2220 0.148830219712016
2221 0.148934489821251
2222 0.148951247517378
2223 0.148689356435644
2224 0.147975516732283
2225 0.147975516732283
2226 0.147975516732283
2227 0.147514953613281
2228 0.147125486381323
2229 0.147134606031128
2230 0.147144333657588
2231 0.147447258025292
2232 0.14798030155642
2233 0.14809748905642
2234 0.148230939931907
2235 0.148214047330097
2236 0.148239381067961
2237 0.14827776092233
2238 0.148422178398058
2239 0.148732858009709
2240 0.148740898058252
2241 0.148752427184466
2242 0.148317249515973
2243 0.148317249515973
2244 0.148343568489835
2245 0.148360509438529
2246 0.148664236447241
2247 0.148718386979671
2248 0.149290446515005
2249 0.149387251936108
2250 0.149429906824782
2251 0.149450175459826
2252 0.149507199903195
2253 0.149632593175218
2254 0.149752692400774
2255 0.149800490077444
2256 0.149989865682478
2257 0.150005747821878
2258 0.150230820425944
2259 0.150435926911907
2260 0.150554059777348
2261 0.150554059777348
2262 0.150743284123911
2263 0.150782308809293
2264 0.150998608422072
2265 0.151508500726041
2266 0.151562197483059
2267 0.15142166344294
2268 0.151430125725338
2269 0.15145460589942
2270 0.151000934185149
2271 0.151012536162006
2272 0.151055930568949
2273 0.151063614995178
2274 0.151106406702025
2275 0.151129007955641
2276 0.151137596432015
2277 0.151170895612343
2278 0.151204496142719
2279 0.151213536644166
2280 0.15145868490839
2281 0.151474656460945
2282 0.151521516393443
2283 0.151521516393443
2284 0.15152950216972
2285 0.151399325626204
2286 0.151005878119002
2287 0.151005878119002
2288 0.150562200956938
2289 0.150684061004785
2290 0.150712171052632
2291 0.150799790669856
2292 0.15090355861244
2293 0.150874163479924
2294 0.150997251434034
2295 0.150538839285714
2296 0.150622619047619
2297 0.150938244047619
2298 0.15111369047619
2299 0.151129464285714
2300 0.151162648809524
2301 0.151197470238095
2302 0.150438269412879
2303 0.150500562263258
2304 0.150970200047348
2305 0.150986577578051
2306 0.151041863765374
2307 0.151286069063387
2308 0.151553039262062
2309 0.151262688857413
2310 0.1509375
2311 0.151349899952919
2312 0.151652836629002
2313 0.151698004943503
2314 0.151698004943503
2315 0.15176347693032
2316 0.151851606638418
2317 0.151732700892857
2318 0.151732700892857
2319 0.1521279342723
2320 0.152267018779343
2321 0.151933374297753
2322 0.152109228698502
2323 0.152165847378277
2324 0.152183403558052
2325 0.152236218398876
2326 0.152262406367041
2327 0.152326486423221
2328 0.152326486423221
2329 0.152351357677903
2330 0.152435334737828
2331 0.152468398876405
2332 0.152478786282772
2333 0.152331326005613
2334 0.151645494186047
2335 0.151357548701299
2336 0.151591198979592
2337 0.151670338589981
2338 0.151687152133581
2339 0.151776147959184
2340 0.152060963589981
2341 0.151959635416667
2342 0.152135127314815
2343 0.152178096064815
2344 0.151431860036832
2345 0.151431860036832
2346 0.151431860036832
2347 0.151431860036832
2348 0.151576456031308
2349 0.151764934392265
2350 0.151820902394107
2351 0.151072716346154
2352 0.151108917124542
2353 0.151184466575092
2354 0.151327695741758
2355 0.151334993131868
2356 0.15170644459707
2357 0.151819339514652
2358 0.151837368360806
2359 0.151844951923077
2360 0.151905763507326
2361 0.151997910943223
2362 0.152119820283883
2363 0.152129407051282
2364 0.151860003427788
2365 0.151919418418647
2366 0.152056529936015
2367 0.152192498857404
2368 0.152590265082267
2369 0.152384095574818
2370 0.151834517045455
2371 0.151016048824593
2372 0.150895720415538
2373 0.150195417789757
2374 0.150411472371968
2375 0.150918267070979
2376 0.151279621518419
2377 0.151313875786164
2378 0.15135388589398
2379 0.151373259209344
2380 0.151383086253369
2381 0.151399371069182
2382 0.151460439128482
2383 0.151493710691824
2384 0.151662174303684
2385 0.151662174303684
2386 0.151662174303684
2387 0.151737000224618
2388 0.151996714959569
2389 0.15169676859319
2390 0.151555365935542
2391 0.15158767905103
2392 0.15158767905103
2393 0.151594813115488
2394 0.151653564234557
2395 0.152008169203223
2396 0.152126790510295
2397 0.152212259400179
2398 0.152181210867621
2399 0.15265625
2400 0.152728784660107
2401 0.152780914579606
2402 0.152183604185218
2403 0.152216162065895
2404 0.151987300354925
2405 0.152024733806566
2406 0.15209169809228
2407 0.152354425465839
2408 0.152436224489796
2409 0.152467419032831
2410 0.152640028837622
2411 0.152640028837622
2412 0.152738464951198
2413 0.1530163585031
2414 0.1530163585031
2415 0.152634223568282
2416 0.152746007709251
2417 0.152746007709251
2418 0.152756057268722
2419 0.152899917400881
2420 0.152512906414763
2421 0.152667508787346
2422 0.152887878954306
2423 0.153193925746924
2424 0.153258869727592
2425 0.153342349516696
2426 0.153060307017544
2427 0.153123903508772
2428 0.153153645833333
2429 0.153175712719298
2430 0.153175712719298
2431 0.153202439692982
2432 0.153365405701754
2433 0.153365405701754
2434 0.153381167763158
2435 0.153389391447368
2436 0.153451069078947
2437 0.153459018640351
2438 0.153608141447368
2439 0.15375548245614
2440 0.153829906798246
2441 0.153884046052632
2442 0.153751232471516
2443 0.153851199605609
2444 0.153356850436681
2445 0.153485125545852
2446 0.153598253275109
2447 0.153605349344978
2448 0.15382096069869
2449 0.153963291484716
2450 0.153970387554585
2451 0.154127319868996
2452 0.153461005434783
2453 0.153703532608696
2454 0.153945108695652
2455 0.153998369565217
2456 0.154014402173913
2457 0.154119651390096
2458 0.153560094074394
2459 0.153649708044983
2460 0.153649708044983
2461 0.153672415657439
2462 0.153739051686851
2463 0.153887326989619
2464 0.15391571150519
2465 0.154006812283737
2466 0.153509832974138
2467 0.153544719827586
2468 0.153325489457831
2469 0.153373897375215
2470 0.153392588209983
2471 0.153418002366609
2472 0.153344797936371
2473 0.15362021711092
2474 0.15362021711092
2475 0.153708888650043
2476 0.153741132846088
2477 0.153962408641445
2478 0.153131944444444
2479 0.152759217817562
2480 0.152796248934356
2481 0.152885896206309
2482 0.152404816270178
2483 0.152436544180119
2484 0.152338581424936
2485 0.152447121501272
2486 0.152548240033927
2487 0.152111025993238
2488 0.152216953719358
2489 0.152260143702451
2490 0.152476357776839
2491 0.151996366891323
2492 0.15213576769166
2493 0.152260557076664
2494 0.152260557076664
2495 0.15232650589722
2496 0.152336378475147
2497 0.152411936604886
2498 0.152035451680672
2499 0.152035451680672
2500 0.152035451680672
2501 0.152127232142857
2502 0.152330225840336
2503 0.152392594537815
2504 0.152411633403361
2505 0.152418329831933
2506 0.152539915966387
2507 0.152753545168067
2508 0.152771533613445
2509 0.152973082983193
2510 0.153006959033613
2511 0.153076286764706
2512 0.153356092436975
2513 0.153466780462185
2514 0.153480173319328
2515 0.153529543067227
2516 0.153799632352941
2517 0.153836003151261
2518 0.15371037993283
2519 0.15388486565911
2520 0.153935505877414
2521 0.153944558144416
2522 0.154009891897565
2523 0.15380304379715
2524 0.153852682313495
2525 0.152790271422629
2526 0.152998908069884
2527 0.153210664517471
2528 0.153461418469218
2529 0.153544483153078
2530 0.153879991680532
2531 0.153970465890183
2532 0.154132825499168
2533 0.154164153494176
2534 0.154299604825291
2535 0.154299604825291
2536 0.154318973585691
2537 0.154304401993355
2538 0.154571999584718
2539 0.154179137323944
2540 0.15432295981773
2541 0.154452801367026
2542 0.154452801367026
2543 0.154489566072908
2544 0.154499922328086
2545 0.154817082642916
2546 0.154855789146645
2547 0.155070422535211
2548 0.155282337406794
2549 0.154718311674918
2550 0.154963902640264
2551 0.154878787098104
2552 0.155298974649629
2553 0.154736632799672
2554 0.154853371305419
2555 0.155052211617406
2556 0.155147654967159
2557 0.155253617610837
2558 0.155176502255948
2559 0.155199189909762
2560 0.155263663863823
2561 0.155382101107465
2562 0.155403122436423
2563 0.155403122436423
2564 0.155403122436423
2565 0.155403122436423
2566 0.155466442780968
2567 0.15550310192781
2568 0.155551168990976
2569 0.155604235028712
2570 0.155091348119379
2571 0.155098119378577
2572 0.155223451553557
2573 0.155465044971382
2574 0.155497217116013
2575 0.155264579934747
2576 0.155351626223491
2577 0.155358508360522
2578 0.155401585440457
2579 0.15550596451876
2580 0.154781605113636
2581 0.15479593648539
2582 0.154811409293831
2583 0.154312803398058
2584 0.154019370460048
2585 0.154019370460048
2586 0.154345111985472
2587 0.154534781073446
2588 0.154534781073446
2589 0.154637560532688
2590 0.154637560532688
2591 0.153801916131621
2592 0.153732708500401
2593 0.15376879510826
2594 0.153918028267843
2595 0.153918028267843
2596 0.153934943865277
2597 0.154000225541299
2598 0.154111617882919
2599 0.15419055733761
2600 0.153650159744409
2601 0.153664386980831
2602 0.153693715055911
2603 0.15331922310757
2604 0.15339155876494
2605 0.152828373015873
2606 0.152852926587302
2607 0.152880208333333
2608 0.152906001984127
2609 0.152558887569279
2610 0.152571753760887
2611 0.152571753760887
2612 0.152651054038005
2613 0.152736787410926
2614 0.152793200712589
2615 0.152984709026128
2616 0.153193166072842
2617 0.153279889152811
2618 0.153379478424386
2619 0.153264328063241
2620 0.153280632411067
2621 0.153308423913044
2622 0.153339550395257
2623 0.153339550395257
2624 0.153391551383399
2625 0.153667243083004
2626 0.153720355731225
2627 0.153349886632492
2628 0.153687154968454
2629 0.153745563880126
2630 0.153794730875394
2631 0.153823442429022
2632 0.153894173895899
2633 0.154278391167192
2634 0.154284798895899
2635 0.154464215299685
2636 0.154897476340694
2637 0.155003203864353
2638 0.155067650828076
2639 0.155201843454259
2640 0.15479682586478
2641 0.154879250196541
2642 0.155069772012579
2643 0.155211281446541
2644 0.155308323506289
2645 0.155308323506289
2646 0.155508918042453
2647 0.155544541077044
2648 0.155622174724843
2649 0.155657797759434
2650 0.155709021226415
2651 0.155822523584906
2652 0.155847214033019
2653 0.155854215801887
2654 0.155961699095912
2655 0.155507934952978
2656 0.15556769200627
2657 0.155670797413793
2658 0.155696145180251
2659 0.155719288793103
2660 0.155752106191223
2661 0.155471804143862
2662 0.155517249804535
2663 0.155710149530884
2664 0.155805194487881
2665 0.15593017005473
2666 0.156015197419859
2667 0.156113418686474
2668 0.155852549726989
2669 0.155865590873635
2670 0.155865590873635
2671 0.155243541181041
2672 0.155243541181041
2673 0.155469842657343
2674 0.155422929596586
2675 0.155501842513576
2676 0.155501842513576
2677 0.15552814681924
2678 0.155635424747867
2679 0.155878224398759
2680 0.15607496121024
2681 0.156197876260667
2682 0.156235696276183
2683 0.156514730069659
2684 0.156528033088235
2685 0.156680896865325
2686 0.156565397990726
2687 0.156565397990726
2688 0.156565397990726
2689 0.156573005216383
2690 0.156573005216383
2691 0.156647386978362
2692 0.156749903400309
2693 0.156899512171561
2694 0.156367037143957
2695 0.156620597575058
2696 0.156633107197844
2697 0.156666907236336
2698 0.156804633371824
2699 0.156854792147806
2700 0.156874037721324
2701 0.156833774038462
2702 0.156861538461538
2703 0.156992067307692
2704 0.156999399038462
2705 0.157075
2706 0.157084615384615
2707 0.157292788461538
2708 0.157320450614912
2709 0.157342789200615
2710 0.157351076095311
2711 0.157116270145817
2712 0.157144570222563
2713 0.157321685533384
2714 0.157548685725249
2715 0.157572668841136
2716 0.157651573292402
2717 0.157805544896393
2718 0.158200067152724
2719 0.15831710475825
2720 0.158362432847276
2721 0.158550580391404
2722 0.158580319455104
2723 0.158649390828856
2724 0.158698556216424
2725 0.158704911742134
2726 0.158713785495012
2727 0.158713785495012
2728 0.158729374520338
2729 0.158879628741366
2730 0.158990070990023
2731 0.159309765924789
2732 0.159398383537989
2733 0.15945942056792
2734 0.159519977935533
2735 0.159289391762452
2736 0.159364942528736
2737 0.159380866858238
2738 0.159080299120795
2739 0.158833492366412
2740 0.158912452290076
2741 0.15892760019084
2742 0.159009541984733
2743 0.159118082061069
2744 0.159118082061069
2745 0.159118082061069
2746 0.15915768129771
2747 0.159186784351145
2748 0.159481870229008
2749 0.159279011051829
2750 0.159285561166159
2751 0.159285561166159
2752 0.159298423208841
2753 0.159334389291159
2754 0.159069629277567
2755 0.159219225285171
2756 0.159225522813688
2757 0.159239187262357
2758 0.159245484790875
2759 0.158445058578987
2760 0.158452499055178
2761 0.158465490362812
2762 0.158561862244898
2763 0.158862906273621
2764 0.159017266628874
2765 0.15905931122449
2766 0.159085530045351
2767 0.159095568783069
2768 0.15861023455162
2769 0.158674524302939
2770 0.158819352863602
2771 0.159025555346386
2772 0.158705860255447
2773 0.158868566867017
2774 0.1589789162284
2775 0.159136692336589
2776 0.159145262021037
2777 0.159159466566491
2778 0.158553517964072
2779 0.158560301272455
2780 0.158016638702461
2781 0.157940923062593
2782 0.157740241635688
2783 0.157828531598513
2784 0.157945515799257
2785 0.157975604089219
2786 0.157982922862454
2787 0.158010920074349
2788 0.158073187732342
2789 0.158079344795539
2790 0.158079344795539
2791 0.158114312267658
2792 0.158121050185874
2793 0.158266496282528
2794 0.158538841939079
2795 0.158633218796434
2796 0.158833348811293
2797 0.15838672742413
2798 0.158528057920059
2799 0.158405718380178
2800 0.158540010170118
2801 0.158626802884615
2802 0.158358626565954
2803 0.15843059137804
2804 0.158507161938099
2805 0.158513379697863
2806 0.158538711311717
2807 0.158200660308144
2808 0.158476361885547
2809 0.158732575201761
2810 0.158797115737344
2811 0.158961046404989
2812 0.15897892975055
2813 0.15897892975055
2814 0.159079236977256
2815 0.159079236977256
2816 0.15912417461482
2817 0.159302090975789
2818 0.159376719552458
2819 0.159376719552458
2820 0.159626627842993
2821 0.159626627842993
2822 0.159473786630037
2823 0.159492216117216
2824 0.159460560029283
2825 0.159494989934114
2826 0.159533995241581
2827 0.159561447657394
2828 0.159742976756955
2829 0.159742976756955
2830 0.159842606149341
2831 0.159896824670571
2832 0.159928166178624
2833 0.159969344802343
2834 0.160118846083455
2835 0.160177525622255
2836 0.160314558931186
2837 0.160266322238478
2838 0.160285067666423
2839 0.160533215983906
2840 0.160505528143275
2841 0.160540021929825
2842 0.160644759685673
2843 0.160442176094891
2844 0.159977711062591
2845 0.159985330240175
2846 0.160097570960699
2847 0.160117244359534
2848 0.160205831513828
2849 0.160337063318777
2850 0.160414051128093
2851 0.160494791666667
2852 0.160575191048035
2853 0.160647971251819
2854 0.160581168241279
2855 0.160589684774709
2856 0.160649754723837
2857 0.160703238553779
2858 0.160774323219477
2859 0.160781022892442
2860 0.160541545718432
2861 0.160695868105951
2862 0.160970042634253
2863 0.161211107583454
2864 0.161260771952105
2865 0.161260771952105
2866 0.161277099963716
2867 0.161284810413643
2868 0.161476437772134
2869 0.161476437772134
2870 0.161521679970972
2871 0.161467548948513
2872 0.161467548948513
2873 0.161600344452502
2874 0.161685324510515
2875 0.161742317802756
2876 0.16193029369108
2877 0.161960093364757
2878 0.161969611131255
2879 0.161166238275613
2880 0.161166238275613
2881 0.161171987734488
2882 0.161296672077922
2883 0.161304676226551
2884 0.161370738636364
2885 0.161402642496392
2886 0.161595305735931
2887 0.16135787886969
2888 0.161370590352772
2889 0.161225736879942
2890 0.161353342918763
2891 0.161584741193386
2892 0.161627089324227
2893 0.160823020907791
2894 0.160689351356174
2895 0.160814039079229
2896 0.160995605817273
2897 0.161142375981442
2898 0.1612380665596
2899 0.161301302640971
2900 0.161402792648109
2901 0.1608807121266
2902 0.160898048541963
2903 0.16100784583926
2904 0.161079747510669
2905 0.161143536628734
2906 0.161163429054054
2907 0.161708414829303
2908 0.161819767958748
2909 0.161909672830725
2910 0.161941233997155
2911 0.161941233997155
2912 0.161965571657184
2913 0.162014135846373
2914 0.161740485273243
2915 0.161740485273243
2916 0.1617678761533
2917 0.16201517033357
2918 0.162041230482612
2919 0.161996121453901
2920 0.162009197695035
2921 0.162056515957447
2922 0.162098515070922
2923 0.162112034574468
2924 0.162157247340426
2925 0.162302637411348
2926 0.162545101950355
2927 0.162426470588235
2928 0.162447953579022
2929 0.162461020552799
2930 0.16242447363765
2931 0.162563030785563
2932 0.162563030785563
2933 0.162654370134466
2934 0.162203697990127
2935 0.162232347496474
2936 0.162346725141044
2937 0.161914117440225
2938 0.161914117440225
2939 0.161934884845288
2940 0.16223339775123
2941 0.16223339775123
2942 0.161499344405594
2943 0.161524803321678
2944 0.161723120629371
2945 0.16174409965035
2946 0.161796328671329
2947 0.161839488636364
2948 0.161846481643357
2949 0.161992132867133
2950 0.162066761363636
2951 0.162099868881119
2952 0.162239073426573
2953 0.162344624125874
2954 0.162344624125874
2955 0.162344624125874
2956 0.162187609113129
2957 0.16229170303771
2958 0.162138467573222
2959 0.162229885808926
2960 0.162229885808926
2961 0.162324681834031
2962 0.161694769965278
2963 0.161350670415225
2964 0.161350670415225
2965 0.160975565044859
2966 0.160256159855769
2967 0.160261954842033
2968 0.15956115430622
2969 0.159611137218045
2970 0.159151846494214
2971 0.159207900782845
2972 0.159277596023114
2973 0.159362466009517
2974 0.159498640380693
2975 0.159498640380693
2976 0.159643312372536
2977 0.159756330727396
2978 0.159781080047587
2979 0.159825798776343
2980 0.159869349082257
2981 0.159709139511202
2982 0.159709139511202
2983 0.159609481004071
2984 0.15986664687924
2985 0.160026483050847
2986 0.160135381355932
2987 0.160253813559322
2988 0.159756756756757
2989 0.159800464527027
2990 0.159726958136394
2991 0.159793108541526
2992 0.159808617488184
2993 0.159254161062542
2994 0.159495838937458
2995 0.159554367014122
2996 0.159589778076664
2997 0.159704312373907
2998 0.159704312373907
2999 0.15971650134499
3000 0.159758532279758
3001 0.159851105413584
3002 0.160004833557498
3003 0.160018283456624
3004 0.160024167787492
3005 0.160089105581708
3006 0.160089105581708
3007 0.160020056283602
3008 0.159924077181208
3009 0.159965184563758
3010 0.160139261744966
3011 0.160193372483221
3012 0.160199559563758
3013 0.160214345637584
3014 0.160426384228188
3015 0.160436451342282
3016 0.1604003644437
3017 0.160589498156836
3018 0.160589498156836
3019 0.160597352546917
3020 0.160619659014745
3021 0.160575393503014
3022 0.160575393503014
3023 0.160735411085064
3024 0.160813693067649
3025 0.160996839417281
3026 0.161011072505023
3027 0.16071638953877
3028 0.16071638953877
3029 0.160822819184492
3030 0.160854257185829
3031 0.16114388368984
3032 0.161220233121658
3033 0.161229946524064
3034 0.161484897225936
3035 0.161484897225936
3036 0.161559366644385
3037 0.161467413994656
3038 0.161482130928524
3039 0.161493612224449
3040 0.161561560621242
3041 0.161484948298866
3042 0.161539359573049
3043 0.161634214476318
3044 0.161804015176785
3045 0.161804015176785
3046 0.162033230486991
3047 0.162080136757839
3048 0.1621053125
3049 0.162135104166667
3050 0.162216041666667
3051 0.162225
3052 0.161957280585106
3053 0.161963098404255
3054 0.162072598071809
3055 0.162098154920213
3056 0.162156333111702
3057 0.162331075465426
3058 0.162331075465426
3059 0.162404837101064
3060 0.16257677443484
3061 0.162594643450798
3062 0.162740400598404
3063 0.162762840757979
3064 0.162605307934927
3065 0.162741533864542
3066 0.162193290866976
3067 0.162193290866976
3068 0.162242720052945
3069 0.162260713103905
3070 0.162393592819325
3071 0.162543534910655
3072 0.162549118960953
3073 0.162568766545334
3074 0.162622745698213
3075 0.162628536565189
3076 0.162650769358041
3077 0.162669072634017
3078 0.162762657180675
3079 0.162830079417604
3080 0.162861618960953
3081 0.162877543845136
3082 0.162882921078756
3083 0.162907118630046
3084 0.162998531601588
3085 0.163025107544672
3086 0.163068125413633
3087 0.163100492223693
3088 0.163100492223693
3089 0.163111970549305
3090 0.163205555095963
3091 0.163518572137657
3092 0.163523949371277
3093 0.163299529081295
3094 0.162977401944628
3095 0.163183606624918
3096 0.162670417214192
3097 0.161994767822106
3098 0.161994767822106
3099 0.161362785016287
3100 0.161402280130293
3101 0.161056895711501
3102 0.161090399610136
3103 0.16067472051199
3104 0.160812844296824
3105 0.160845248703824
3106 0.160872589922229
3107 0.160484385087153
3108 0.160504055035507
3109 0.160397681451613
3110 0.159793942802057
3111 0.159343929827366
3112 0.159357117167519
3113 0.159421055786445
3114 0.159326639278877
3115 0.159671745373325
3116 0.159758395820038
3117 0.15996948787492
3118 0.160020939693682
3119 0.160057434588385
3120 0.160185266432674
3121 0.160157543789809
3122 0.160234175955414
3123 0.160251691878981
3124 0.160379378980892
3125 0.16039162022293
3126 0.160397193471338
3127 0.160443172770701
3128 0.160027182539683
3129 0.16004871031746
3130 0.160133432539683
3131 0.159971167564997
3132 0.159987416772353
3133 0.160000099080533
3134 0.160000099080533
3135 0.159833161811273
3136 0.159920737017099
3137 0.160127256174794
3138 0.160329718176061
3139 0.160399877295757
3140 0.159953637941919
3141 0.160011935763889
3142 0.160116003787879
3143 0.160116003787879
3144 0.16012665719697
3145 0.16012665719697
3146 0.160133266256313
3147 0.160279257417929
3148 0.160559599905303
3149 0.160629241635101
3150 0.160634272411616
3151 0.160685665246212
3152 0.160768327809343
3153 0.160377341782116
3154 0.160377341782116
3155 0.160476818324937
3156 0.160531131926952
3157 0.160551007556675
3158 0.160637791246851
3159 0.160757438602015
3160 0.160791384603275
3161 0.161037960484887
3162 0.161219301007557
3163 0.16134780384131
3164 0.161356856108312
3165 0.161397788098237
3166 0.161455151920655
3167 0.161507202455919
3168 0.161524323047859
3169 0.161524323047859
3170 0.161559252991184
3171 0.1616180927267
3172 0.161715994962217
3173 0.161837610201511
3174 0.161897433879093
3175 0.162044139641058
3176 0.162227940018892
3177 0.162365593513854
3178 0.162595540774559
3179 0.162652806202771
3180 0.162702987248111
3181 0.162708890900504
3182 0.162708890900504
3183 0.16250766509434
3184 0.162020474137931
3185 0.162047021943574
3186 0.162122355015674
3187 0.16207383693609
3188 0.162117011278195
3189 0.162254855889724
3190 0.162320155858396
3191 0.161650421085465
3192 0.161650421085465
3193 0.161807450873362
3194 0.16181242202121
3195 0.161857942139738
3196 0.161857942139738
3197 0.161981148627573
3198 0.161838001087632
3199 0.161979878806712
3200 0.162142538067122
3201 0.162163222498446
3202 0.162163222498446
3203 0.16228703775637
3204 0.162357539620883
3205 0.162370066811684
3206 0.162406385954009
3207 0.162406385954009
3208 0.162253064866543
3209 0.162402913563004
3210 0.162428130819367
3211 0.162450438392303
3212 0.162386592741936
3213 0.162386592741936
3214 0.162416156172457
3215 0.162436123604218
3216 0.162579288151365
3217 0.162134257111936
3218 0.162209145021645
3219 0.161723470252774
3220 0.161262764895577
3221 0.161291269963145
3222 0.161291269963145
3223 0.161240408225905
3224 0.161455359883364
3225 0.161540822590546
3226 0.161540822590546
3227 0.161045268512852
3228 0.161156479498164
3229 0.161293987148103
3230 0.161302019583843
3231 0.16120995795107
3232 0.161219514525994
3233 0.161355886850153
3234 0.161355886850153
3235 0.161405294342508
3236 0.16144380733945
3237 0.16144380733945
3238 0.161460531345566
3239 0.161495986238532
3240 0.161539850917431
3241 0.161539850917431
3242 0.161738914373089
3243 0.161908543577982
3244 0.162081995412844
3245 0.162138665902141
3246 0.162159594801223
3247 0.162169820336391
3248 0.161762888956681
3249 0.161762888956681
3250 0.161762888956681
3251 0.161237746960486
3252 0.161267857142857
3253 0.161263289793439
3254 0.161283888973269
3255 0.161283888973269
3256 0.16129167299514
3257 0.16144270200486
3258 0.161497380012151
3259 0.161497380012151
3260 0.161497380012151
3261 0.161529560297691
3262 0.161638916312272
3263 0.161657806804374
3264 0.161732419501823
3265 0.161786622873633
3266 0.161811683626974
3267 0.161720930673544
3268 0.161798674242424
3269 0.162237310606061
3270 0.162394318181818
3271 0.162493939393939
3272 0.162029078549849
3273 0.162094788519637
3274 0.162274641238671
3275 0.162274641238671
3276 0.162279833836858
3277 0.16228710347432
3278 0.161624454723225
3279 0.161652658694344
3280 0.162259796179302
3281 0.162544280234657
3282 0.161993405275779
3283 0.161428931451613
3284 0.161435091845878
3285 0.161488201911589
3286 0.161488201911589
3287 0.161540191905615
3288 0.161585461469534
3289 0.161008928571429
3290 0.161014973958333
3291 0.161032924107143
3292 0.16111486235119
3293 0.161124813988095
3294 0.161139322916667
3295 0.161188616071429
3296 0.161188616071429
3297 0.161130744348602
3298 0.161139388756692
3299 0.16114636005354
3300 0.161230201516954
3301 0.161236522159429
3302 0.1613500148721
3303 0.161361540749554
3304 0.161425211927424
3305 0.161474847560976
3306 0.161375780321046
3307 0.161436348097503
3308 0.161459014565993
3309 0.161503511444709
3310 0.161516888376932
3311 0.161550702288942
3312 0.161564822384067
3313 0.161662860219846
3314 0.161725713012478
3315 0.16150596826809
3316 0.16156796782325
3317 0.161024028516548
3318 0.161024028516548
3319 0.161071679225768
3320 0.161071679225768
3321 0.161308270537825
3322 0.161308270537825
3323 0.160686065332549
3324 0.160757890670983
3325 0.160810954973514
3326 0.160942466156563
3327 0.160947892142437
3328 0.160974010447322
3329 0.161008865509123
3330 0.161037742789876
3331 0.161206500147145
3332 0.161250367863449
3333 0.161379395968217
3334 0.161292555147059
3335 0.161316452205882
3336 0.161534834558824
3337 0.161479185038213
3338 0.161495535714286
3339 0.161612746178718
3340 0.161642783656673
3341 0.161647652116402
3342 0.161669973544974
3343 0.161700378453851
3344 0.161770098471487
3345 0.161867375808348
3346 0.161867375808348
3347 0.161949129188713
3348 0.161718291519953
3349 0.161496633489461
3350 0.161634587236534
3351 0.161651785714286
3352 0.161675845286885
3353 0.161955503512881
3354 0.161955503512881
3355 0.161768644191477
3356 0.161830669877408
3357 0.1618513755108
3358 0.162085704903678
3359 0.161970663265306
3360 0.162024599125364
3361 0.162203717201166
3362 0.162263483965015
3363 0.162302295918367
3364 0.16236333819242
3365 0.16227063301282
3366 0.162300590034965
3367 0.162349213286713
3368 0.162383631993007
3369 0.162472046182984
3370 0.162472046182984
3371 0.162552174388112
3372 0.162380129511059
3373 0.162458527357392
3374 0.16226226380814
3375 0.161898641304348
3376 0.162041123188406
3377 0.162088858695652
3378 0.162326539855072
3379 0.162338586956522
3380 0.162355253623188
3381 0.162402717391304
3382 0.162275170092646
3383 0.162336692964679
3384 0.162410882310365
3385 0.162432958164447
3386 0.162499638100753
3387 0.162523432976259
3388 0.16258287492762
3389 0.16258287492762
3390 0.162646931094383
3391 0.1626776925304
3392 0.162689725680371
3393 0.162708815865663
3394 0.162728720324262
3395 0.162734239287782
3396 0.162830414012739
3397 0.16287338954835
3398 0.162951107411697
3399 0.162984311667632
3400 0.162989106832658
3401 0.163100300376375
3402 0.16313748552403
3403 0.163162185147655
3404 0.163171657986111
3405 0.163246075665509
3406 0.163360731336806
3407 0.163456669560185
3408 0.163591851128472
3409 0.163616626880787
3410 0.163744484230324
3411 0.163663475433526
3412 0.163955924855491
3413 0.163962337427746
3414 0.164013547687861
3415 0.164095466040462
3416 0.164116871387283
3417 0.164029462738302
3418 0.164150689630272
3419 0.164162875505488
3420 0.164194919844021
3421 0.164257293471982
3422 0.164257293471982
3423 0.164257293471982
3424 0.164283921865973
3425 0.164362099451501
3426 0.164110625359816
3427 0.164341717040875
3428 0.1644317609384
3429 0.164497877086931
3430 0.164539615716753
3431 0.164456361478711
3432 0.164472903481013
3433 0.164613870109321
3434 0.164866405350978
3435 0.165118760788262
3436 0.165152294303797
3437 0.165180163981588
3438 0.1651853783084
3439 0.165260176927503
3440 0.165396378739931
3441 0.165249730603448
3442 0.165407686781609
3443 0.165837015086207
3444 0.165245152404121
3445 0.165377343302805
3446 0.165427160847167
3447 0.165441739410418
3448 0.165446926874642
3449 0.165587256725816
3450 0.165627683171151
3451 0.165696461791643
3452 0.165702275329136
3453 0.165702275329136
3454 0.165702275329136
3455 0.165707731110475
3456 0.165758890240412
3457 0.165905928019462
3458 0.166056543360046
3459 0.166104393245564
3460 0.166027066647597
3461 0.166043692791762
3462 0.166054508724256
3463 0.166121549628146
3464 0.166183674199085
3465 0.166197350543478
3466 0.166369064645309
3467 0.166516912185355
3468 0.166562321326472
3469 0.166656303602058
3470 0.166826400800457
3471 0.166843553459119
3472 0.166489500142613
3473 0.166523638049059
3474 0.166523638049059
3475 0.166594587849401
3476 0.166706003993155
3477 0.16672641543069
3478 0.16668748218358
3479 0.166828766391106
3480 0.166836249287343
3481 0.166836249287343
3482 0.166388139204545
3483 0.166472034801136
3484 0.166574928977273
3485 0.166111356879955
3486 0.166111356879955
3487 0.166379618488109
3488 0.16629191426146
3489 0.166395196661007
3490 0.166473012167516
3491 0.166391137584842
3492 0.166481900452489
3493 0.166514953337104
3494 0.166561085972851
3495 0.166584947680995
3496 0.166677566459276
3497 0.166677566459276
3498 0.166540695621469
3499 0.166583245056497
3500 0.166132570422535
3501 0.165727440308989
3502 0.165727440308989
3503 0.165783969679955
3504 0.165797743542953
3505 0.165823799831555
3506 0.165895125631668
3507 0.165992946378439
3508 0.165963804713805
3509 0.165996510241302
3510 0.165843259529148
3511 0.165848514573991
3512 0.165251726422991
3513 0.165280500139509
3514 0.165077603006682
3515 0.165132151308463
3516 0.165189831570156
3517 0.165274220489978
3518 0.165327376809577
3519 0.165355912444321
3520 0.165355912444321
3521 0.165371659242762
3522 0.165377053173719
3523 0.165386884047884
3524 0.16482676442041
3525 0.164864548668885
3526 0.164928417914587
3527 0.164989080698835
3528 0.164558772777471
3529 0.164676801490889
3530 0.164295498348018
3531 0.164346348430617
3532 0.164469128579295
3533 0.164383255365988
3534 0.163891507816786
3535 0.163957504799781
3536 0.163991960367526
3537 0.163991960367526
3538 0.164044157981349
3539 0.164144524821722
3540 0.163799517651888
3541 0.163799517651888
3542 0.163963037082649
3543 0.163991259578544
3544 0.164041204844007
3545 0.164065065681445
3546 0.164098162972085
3547 0.164238163656267
3548 0.164097440541279
3549 0.164149552351011
3550 0.164154250956807
3551 0.16417142222526
3552 0.164226694915254
3553 0.164265821487151
3554 0.16438166347731
3555 0.164195026624795
3556 0.164222675450573
3557 0.163605991566921
3558 0.1636828414037
3559 0.163698398394995
3560 0.163743454162133
3561 0.163782474156692
3562 0.163782474156692
3563 0.163801941648531
3564 0.163868165125136
3565 0.163995001360174
3566 0.163653722176982
3567 0.163677558360478
3568 0.163677558360478
3569 0.163711404044517
3570 0.163984120521173
3571 0.164036627985885
3572 0.164124677660152
3573 0.164185837404995
3574 0.164185837404995
3575 0.164237835912052
3576 0.164318166395223
3577 0.164327497285559
3578 0.164414613870793
3579 0.16450003393051
3580 0.164545161509229
3581 0.164646274429967
3582 0.164646274429967
3583 0.16456456863809
3584 0.164555360043313
3585 0.164560182051976
3586 0.164708310774228
3587 0.164713132782891
3588 0.164713132782891
3589 0.164621381222944
3590 0.16469494047619
3591 0.164830390963203
3592 0.164870975378788
3593 0.164939292478355
3594 0.16495349702381
3595 0.165088355654762
3596 0.165120907738095
3597 0.165197510822511
3598 0.165202922077922
3599 0.165112307328286
3600 0.165255628042185
3601 0.165443905489454
3602 0.165553677663602
3603 0.165676041103299
3604 0.16568694226609
3605 0.165691252028123
3606 0.165736884802596
3607 0.165884346268253
3608 0.165894655895078
3609 0.165894655895078
3610 0.165971302055165
3611 0.16598972417523
3612 0.166129073147647
3613 0.166160388513514
3614 0.166171030405405
3615 0.166244847972973
3616 0.166301689189189
3617 0.166453040540541
3618 0.166491047297297
3619 0.166597635135135
3620 0.166078428071121
3621 0.166084573679957
3622 0.16610981229817
3623 0.16619878565662
3624 0.166247308934338
3625 0.166263623519914
3626 0.166479917922497
3627 0.166496568891281
3628 0.166533318756728
3629 0.166567461652314
3630 0.166593783638321
3631 0.166733130382131
3632 0.166744315123789
3633 0.166827654063509
3634 0.1669965184338
3635 0.166906434911243
3636 0.166913579209252
3637 0.167018474314147
3638 0.166566188304721
3639 0.166667616684549
3640 0.166771224517167
3641 0.16682973444206
3642 0.166198473409941
3643 0.166118456196581
3644 0.166085412219851
3645 0.166167706109925
3646 0.165735621675532
3647 0.165735621675532
3648 0.165740525265957
3649 0.165955950797872
3650 0.165979138962766
3651 0.166007313829787
3652 0.166085189494681
3653 0.166085189494681
3654 0.166145196143617
3655 0.166145196143617
3656 0.166014960812965
3657 0.166071333687566
3658 0.165474540100582
3659 0.165041166182682
3660 0.16509808936114
3661 0.16512646845301
3662 0.16512646845301
3663 0.16513694561774
3664 0.164638569078947
3665 0.164382631959034
3666 0.164507943802521
3667 0.164512621454832
3668 0.16463210674895
3669 0.164727711397059
3670 0.164846540178571
3671 0.164846540178571
3672 0.164889705882353
3673 0.164926142331933
3674 0.164981453518908
3675 0.165090352547269
3676 0.165286731880252
3677 0.165290917148109
3678 0.165413602941176
3679 0.165530298056723
3680 0.165534729516807
3681 0.165523347324239
3682 0.165578108604407
3683 0.165658119097587
3684 0.16570615818468
3685 0.165741490687303
3686 0.165869950157398
3687 0.165892903987408
3688 0.165930449895068
3689 0.165961109653725
3690 0.165971192943337
3691 0.166036037513116
3692 0.16607194386149
3693 0.166213355849948
3694 0.166377557712487
3695 0.166459699632739
3696 0.166491834994753
3697 0.166553646379853
3698 0.16660611227702
3699 0.166616277544596
3700 0.166636362145855
3701 0.166636362145855
3702 0.165969582680251
3703 0.165969582680251
3704 0.165997910135841
3705 0.166075790229885
3706 0.166163548197492
3707 0.166274653866249
3708 0.166274653866249
3709 0.166189458224543
3710 0.165686491410724
3711 0.165703897709526
3712 0.16574269586153
3713 0.16574269586153
3714 0.165825497787611
3715 0.165908055700156
3716 0.165934083810515
3717 0.165973125976054
3718 0.166045435320146
3719 0.166111807001562
3720 0.166124739718896
3721 0.166317917100469
3722 0.166369322618428
3723 0.166428129880271
3724 0.1665434669443
3725 0.16622362012987
3726 0.166249837662338
3727 0.166071532823041
3728 0.166071532823041
3729 0.166114264400623
3730 0.165814263982393
3731 0.165913225012947
3732 0.165929327421025
3733 0.166027479285344
3734 0.165456172600619
3735 0.165521478328173
3736 0.165767946981424
3737 0.165767946981424
3738 0.165859778121775
3739 0.165910490841073
3740 0.165914925180599
3741 0.165919762641899
3742 0.166055130933953
3743 0.166063838364293
3744 0.16563303755144
3745 0.165643647119342
3746 0.165799173739712
3747 0.165835423096708
3748 0.165818123393316
3749 0.165879659383033
3750 0.166006426735219
3751 0.165932847792608
3752 0.165973113449692
3753 0.165973113449692
3754 0.166009127951745
3755 0.166120833333333
3756 0.166120833333333
3757 0.166256330128205
3758 0.166406169871795
3759 0.166460737179487
3760 0.166486298076923
3761 0.16690296474359
3762 0.1669375
3763 0.1669375
3764 0.166626326048057
3765 0.166675214084867
3766 0.166293265553289
3767 0.166301472463029
3768 0.166356052396736
3769 0.166417165986741
3770 0.166421787353391
3771 0.166493976287608
3772 0.166193463740458
3773 0.166197757633588
3774 0.166197757633588
3775 0.166245467557252
3776 0.166245467557252
3777 0.166434001272265
3778 0.16662643129771
3779 0.166799220737913
3780 0.166916905216285
3781 0.166966682569975
3782 0.166726610137195
3783 0.166836890243902
3784 0.166619022704211
3785 0.166665715372907
3786 0.166672136605784
3787 0.166676655251142
3788 0.166813403729072
3789 0.166879597919838
3790 0.166905599949264
3791 0.167059709538305
3792 0.16709038876205
3793 0.167094511035008
3794 0.167123366945713
3795 0.167165144596651
3796 0.167202245053272
3797 0.167356433916794
3798 0.167514507229833
3799 0.167685264459665
3800 0.167705162354135
3801 0.16770466214503
3802 0.167709099264706
3803 0.167172419782719
3804 0.166666719143577
3805 0.166535541373239
3806 0.166535541373239
3807 0.166539549798793
3808 0.166408998115578
3809 0.166540750628141
3810 0.166271694862155
3811 0.16631015037594
3812 0.166353226817043
3813 0.166517935463659
3814 0.166605263157895
3815 0.166799342105263
3816 0.166799342105263
3817 0.166845003132832
3818 0.166928728070175
3819 0.166937030075188
3820 0.166950109649123
3821 0.167334038220551
3822 0.167161758262394
3823 0.167031562656328
3824 0.167108163456728
3825 0.167178823786893
3826 0.167226582041021
3827 0.167309357803902
3828 0.167326241245623
3829 0.167360086293147
3830 0.16720007183908
3831 0.167236928410795
3832 0.166752226581963
3833 0.16608654203869
3834 0.165512234305487
3835 0.165543901384083
3836 0.165566763470094
3837 0.165693166378458
3838 0.165794064970356
3839 0.165844707262846
3840 0.165881685400198
3841 0.165904999382411
3842 0.165967067070158
3843 0.16603878458498
3844 0.166080857831028
3845 0.16611760437253
3846 0.166186697134387
3847 0.166186697134387
3848 0.166191020256917
3849 0.166216264204545
3850 0.166261656991107
3851 0.166269917243083
3852 0.166304347826087
3853 0.166322875494071
3854 0.166428251605731
3855 0.166102764423077
3856 0.166102764423077
3857 0.166143213757396
3858 0.166143213757396
3859 0.16609066966486
3860 0.166095675209463
3861 0.166133255298176
3862 0.166143035362247
3863 0.166157050887137
3864 0.166157050887137
3865 0.165821369281849
3866 0.16592843089031
3867 0.165843550270403
3868 0.16583730036855
3869 0.165894348894349
3870 0.165903101965602
3871 0.165964527027027
3872 0.165998771498771
3873 0.166002840909091
3874 0.166112714987715
3875 0.166112714987715
3876 0.16588383218842
3877 0.165895792443572
3878 0.165905682654563
3879 0.165938650024534
3880 0.166270930446516
3881 0.166435920632973
3882 0.166465025747916
3883 0.16647743992153
3884 0.16647743992153
3885 0.166565488597352
3886 0.166195801736791
3887 0.166233564701566
3888 0.165947337115666
3889 0.165995073816496
3890 0.166106179843826
3891 0.166106179843826
3892 0.166133708516349
3893 0.166138436432406
3894 0.166300253172279
3895 0.165945259250243
3896 0.165961234177215
3897 0.166021330331061
3898 0.165908241123541
3899 0.165918044747082
3900 0.165541722235693
3901 0.165571653734239
3902 0.165058603189947
3903 0.16514703661189
3904 0.165155645843403
3905 0.165179585548574
3906 0.164858523275446
3907 0.164741189759036
3908 0.164769728915663
3909 0.16479171686747
3910 0.164829819277108
3911 0.164907454819277
3912 0.164928765060241
3913 0.16497718373494
3914 0.164671491702742
3915 0.164797528860029
3916 0.164901770683021
3917 0.164665435878963
3918 0.164704160662824
3919 0.164832717939481
3920 0.164878572286263
3921 0.164883375360231
3922 0.164916246397695
3923 0.164961275216138
3924 0.165026942243036
3925 0.165026942243036
3926 0.164953642582813
3927 0.164979221675468
3928 0.165093614978397
3929 0.165140647503601
3930 0.16527266862698
3931 0.165290371459434
3932 0.165290371459434
3933 0.165398163706193
3934 0.165423892822852
3935 0.165423892822852
3936 0.165476626260202
3937 0.165476626260202
3938 0.165480526884302
3939 0.165508356337014
3940 0.165271602348993
3941 0.165425530321189
3942 0.165446952900288
3943 0.165479161673058
3944 0.165503880033557
3945 0.16551908557047
3946 0.16551908557047
3947 0.165184421329507
3948 0.165232170612147
3949 0.165263405667145
3950 0.165267291367767
3951 0.165271401243424
3952 0.164818788745827
3953 0.164828400691464
3954 0.16492049654268
3955 0.165007376609442
3956 0.165016682554814
3957 0.165057644184938
3958 0.165089147402288
3959 0.165189540633937
3960 0.16496424536156
3961 0.164973908777355
3962 0.165024455875357
3963 0.165141085870599
3964 0.165195126665081
3965 0.165199735371075
3966 0.165251397478592
3967 0.165299491555661
3968 0.165335023192198
3969 0.165356282706946
3970 0.16536847347764
3971 0.164816930417259
3972 0.164903390232338
3973 0.164669670336174
3974 0.164720480359678
3975 0.164753017037388
3976 0.165128963558921
3977 0.165138280880265
3978 0.165201801348793
3979 0.165301038215807
3980 0.165275987464522
3981 0.165275987464522
3982 0.165345390846736
3983 0.16538789025544
3984 0.165462171830653
3985 0.16547939333018
3986 0.165528840468307
3987 0.165669495033113
3988 0.165857083727531
3989 0.165866766201514
3990 0.165968986518448
3991 0.165865208530246
3992 0.16590153887051
3993 0.165919039461248
3994 0.165950717745747
3995 0.165955369801512
3996 0.165980549976371
3997 0.166069603615312
3998 0.166126166706049
3999 0.166157918832703
4000 0.166171948842155
4001 0.165700474198869
4002 0.165737438147974
4003 0.165790822337418
4004 0.165790822337418
4005 0.165840009425071
4006 0.165961725377003
4007 0.166003475494816
4008 0.166107961239397
4009 0.166130861215834
4010 0.165902867647059
4011 0.166092132352941
4012 0.165616352016886
4013 0.165386197306792
4014 0.165386197306792
4015 0.165481996487119
4016 0.165481996487119
4017 0.165509660421546
4018 0.165536007025761
4019 0.165545594262295
4020 0.165564695550351
4021 0.165625512295082
4022 0.165671838407494
4023 0.165711943793911
4024 0.165782786885246
4025 0.16565877983154
4026 0.165726485727656
4027 0.165739500467946
4028 0.165366527648157
4029 0.165366527648157
4030 0.165366527648157
4031 0.165404368875408
4032 0.1654600734951
4033 0.165494487867476
4034 0.165425699300699
4035 0.165425699300699
4036 0.165641462703963
4037 0.165726252913753
4038 0.165852636946387
4039 0.165925553613054
4040 0.165946532634033
4041 0.166061698717949
4042 0.166061698717949
4043 0.16617752039627
4044 0.166097681733458
4045 0.166172166239515
4046 0.166198669035415
4047 0.166137925011644
4048 0.166154809035864
4049 0.166158738938053
4050 0.166200366790871
4051 0.166204806124825
4052 0.166208517699115
4053 0.166212229273405
4054 0.166133938953488
4055 0.165965803529958
4056 0.166060801788203
4057 0.166080614259173
4058 0.166088379586623
4059 0.166098684974454
4060 0.166103111936832
4061 0.166103111936832
4062 0.166130980027868
4063 0.16619041744078
4064 0.166147959183673
4065 0.166222967880334
4066 0.165724687933426
4067 0.165739424410541
4068 0.165739424410541
4069 0.165906582293111
4070 0.165549576417704
4071 0.165555627593361
4072 0.165579832295989
4073 0.165592582987552
4074 0.165689545873675
4075 0.165970709428308
4076 0.166028267634855
4077 0.166145905371139
4078 0.166145905371139
4079 0.166263471069617
4080 0.166213726393367
4081 0.166236757254721
4082 0.166277061262091
4083 0.166298580723169
4084 0.166373718908337
4085 0.166393726969139
4086 0.166430720290189
4087 0.166453175380009
4088 0.166373086441068
4089 0.166427327923573
4090 0.166088869430409
4091 0.166173131028939
4092 0.16602469596145
4093 0.165996416284404
4094 0.165996416284404
4095 0.166167216169725
4096 0.166171373279817
4097 0.165895900045746
4098 0.165904262923147
4099 0.165912196935041
4100 0.166095965805124
4101 0.166095965805124
4102 0.166105901189387
4103 0.165941425879397
4104 0.165941425879397
4105 0.165976044997716
4106 0.165976044997716
4107 0.165976044997716
4108 0.165992034033805
4109 0.165683780779754
4110 0.165717624259006
4111 0.165849578203374
4112 0.166013024395805
4113 0.166051142840857
4114 0.16608641130871
4115 0.166089192114859
4116 0.166240813012762
4117 0.166257833865087
4118 0.166321501823154
4119 0.166317625284738
4120 0.166343394077449
4121 0.166359125854214
4122 0.166453018223235
4123 0.166484054669704
4124 0.166333883075523
4125 0.166384710532302
4126 0.166311434659091
4127 0.166348721590909
4128 0.166448721590909
4129 0.166489985795455
4130 0.166587713068182
4131 0.166771235795455
4132 0.166763261017719
4133 0.166857962289868
4134 0.166861724784189
4135 0.166921782712403
4136 0.166948830077238
4137 0.16702429293503
4138 0.166882447231049
4139 0.166912378007263
4140 0.166959685655924
4141 0.167071394121652
4142 0.167193386858829
4143 0.167266511575125
4144 0.167336586472991
4145 0.167350629822969
4146 0.166959384902671
4147 0.167011090991399
4148 0.166777167156419
4149 0.166838480447559
4150 0.166876200836347
4151 0.166953195637432
4152 0.166977353639241
4153 0.166723474165162
4154 0.166761267486462
4155 0.166918504625451
4156 0.167188416629061
4157 0.166237387892377
4158 0.16626807735426
4159 0.166261340725806
4160 0.166261340725806
4161 0.166325534834229
4162 0.166454413082437
4163 0.166573770721326
4164 0.166587911626344
4165 0.166622843862007
4166 0.16663096438172
4167 0.166668556787634
4168 0.166722740255376
4169 0.166737581205197
4170 0.166741151433692
4171 0.166741151433692
4172 0.166778183803763
4173 0.166786234318996
4174 0.166964395721326
4175 0.166634094210997
4176 0.166641847340188
4177 0.1666497401654
4178 0.166654070742065
4179 0.166659379190881
4180 0.166659379190881
4181 0.166704920093876
4182 0.166551822800357
4183 0.166673179991067
4184 0.166521293507363
4185 0.166105427046263
4186 0.166118494217082
4187 0.166173682161922
4188 0.166198495885231
4189 0.166216080960854
4190 0.166323746107651
4191 0.166456016459075
4192 0.166498345751779
4193 0.166554784808719
4194 0.16657674877669
4195 0.166545131169409
4196 0.16659980824811
4197 0.166631419519787
4198 0.16666824144064
4199 0.16667762060916
4200 0.16668380391285
4201 0.166198540004433
4202 0.166198540004433
4203 0.166202210771277
4204 0.166420101950355
4205 0.166470661569149
4206 0.166470661569149
4207 0.166546293218085
4208 0.166662995899823
4209 0.16668086491578
4210 0.166693885749114
4211 0.16671092364805
4212 0.16677852116578
4213 0.16677852116578
4214 0.166590651283754
4215 0.166723453408588
4216 0.166423994697304
4217 0.166431727794962
4218 0.166423365724382
4219 0.166423365724382
4220 0.166489068021201
4221 0.16655007729682
4222 0.166612190812721
4223 0.166612190812721
4224 0.166715230234099
4225 0.166740558745583
4226 0.166827793727915
4227 0.166536056632878
4228 0.166536056632878
4229 0.16601360068072
4230 0.166093338274045
4231 0.165873040881192
4232 0.166000726106971
4233 0.166000726106971
4234 0.166123958790004
4235 0.166263015124945
4236 0.166356998027181
4237 0.166404057978957
4238 0.166404057978957
4239 0.166452350942569
4240 0.16632870674551
4241 0.166255404443958
4242 0.166255404443958
4243 0.166103451574115
4244 0.166103451574115
4245 0.166060901988636
4246 0.166013406509393
4247 0.166076821210135
4248 0.166109177042377
4249 0.166130747597204
4250 0.166162898645697
4251 0.165912423680768
4252 0.166023154709987
4253 0.166041212385521
4254 0.166048571740079
4255 0.165881924793209
4256 0.165901039399216
4257 0.165952261101437
4258 0.165956886700044
4259 0.165960355898999
4260 0.16602987592512
4261 0.16602987592512
4262 0.166033481171093
4263 0.166033481171093
4264 0.16607667609926
4265 0.166225239442751
4266 0.166391216804528
4267 0.166446315846757
4268 0.166446315846757
4269 0.16648719797562
4270 0.166497401501959
4271 0.166501891053548
4272 0.166528488245538
4273 0.166604810622551
4274 0.166411480978261
4275 0.166050317107546
4276 0.166135895490026
4277 0.166169164679098
4278 0.16618224197745
4279 0.166253794449263
4280 0.166328734822203
4281 0.166339643863834
4282 0.166393375975716
4283 0.166402049002602
4284 0.166530721487424
4285 0.166767603534258
4286 0.166479405560364
4287 0.166551952617914
4288 0.166330555855661
4289 0.166380590968021
4290 0.166546631914434
4291 0.166662637748487
4292 0.166678708405359
4293 0.166711592480553
4294 0.166809299373379
4295 0.166809299373379
4296 0.166519359361519
4297 0.166533986734254
4298 0.166576251078516
4299 0.166678238244176
4300 0.166729130716135
4301 0.166824107528041
4302 0.166732287176724
4303 0.166752828663793
4304 0.166811759159483
4305 0.166815328663793
4306 0.166876683728448
4307 0.166744320628768
4308 0.166329131765464
4309 0.166379884070416
4310 0.166333623927039
4311 0.166380767167382
4312 0.166809750536481
4313 0.166998524678112
4314 0.167021123927039
4315 0.167109777360515
4316 0.167118293991416
4317 0.167122250536481
4318 0.167122250536481
4319 0.167131169527897
4320 0.16718589055794
4321 0.167334361587983
4322 0.167104559075342
4323 0.167159473994007
4324 0.167182416523973
4325 0.167614712649829
4326 0.167674711044521
4327 0.167678389875856
4328 0.167686884631849
4329 0.167729692851027
4330 0.167813503317637
4331 0.167823001391267
4332 0.167836512735445
4333 0.16777479139923
4334 0.16777479139923
4335 0.167789634146341
4336 0.168036879546427
4337 0.168047643881044
4338 0.167996685201027
4339 0.168000962360992
4340 0.168017202202737
4341 0.168206934345595
4342 0.16825431725834
4343 0.16825431725834
4344 0.168283455410607
4345 0.16816452991453
4346 0.168172743055556
4347 0.168189236111111
4348 0.168189236111111
4349 0.168209232165741
4350 0.167883698316283
4351 0.167883698316283
4352 0.168054933930094
4353 0.168091965046888
4354 0.168091965046888
4355 0.16815537084399
4356 0.168188139386189
4357 0.168205589300938
4358 0.168232163789429
4359 0.168275855179028
4360 0.167882320897109
4361 0.167885775403912
4362 0.167935666454082
4363 0.167861108159796
4364 0.167801879779099
4365 0.167867194137638
4366 0.167766002543451
4367 0.167808658329801
4368 0.167813427299703
4369 0.167841113819415
4370 0.167947422106825
4371 0.167969478592624
4372 0.167985242687579
4373 0.167630406620135
4374 0.167505217138631
4375 0.167457752429235
4376 0.167473397232784
4377 0.167486665610477
4378 0.16772906104774
4379 0.167796195078158
4380 0.167825636354035
4381 0.167829531051964
4382 0.167850654837347
4383 0.167850654837347
4384 0.167867619877482
4385 0.167908811258978
4386 0.167551710054806
4387 0.167571801222597
4388 0.167637937394604
4389 0.167669753899663
4390 0.167897607504216
4391 0.167897607504216
4392 0.167927843064924
4393 0.167994637963744
4394 0.167994637963744
4395 0.168071511382799
4396 0.168084817664418
4397 0.16810596279511
4398 0.168178620362563
4399 0.168238959738617
4400 0.168260631850759
4401 0.168319324409781
4402 0.168070351957071
4403 0.168093302819865
4404 0.168140848590067
4405 0.167954432009248
4406 0.168081192202606
4407 0.168019367121849
4408 0.168023306197479
4409 0.168021248950021
4410 0.168107019109618
4411 0.168163521104578
4412 0.168197842293154
4413 0.168134577036104
4414 0.168147171494542
4415 0.168232577665827
4416 0.168339761754828
4417 0.168339761754828
4418 0.168436253673384
4419 0.168282101677149
4420 0.168425511006289
4421 0.168356624580889
4422 0.168398601215423
4423 0.168615229463537
4424 0.168643454002515
4425 0.168686740360436
4426 0.168760543273261
4427 0.168782350167645
4428 0.168782350167645
4429 0.168786017393127
4430 0.168492758350731
4431 0.168604710334029
4432 0.168738452505219
4433 0.168692221410684
4434 0.168418684895833
4435 0.168356348917118
4436 0.168397737921699
4437 0.168467760828821
4438 0.168562057476052
4439 0.16857416180758
4440 0.168624661599334
4441 0.16865362088713
4442 0.168744338296543
4443 0.168857312057476
4444 0.168914579862557
4445 0.169003475114536
4446 0.16903334548105
4447 0.169036729487713
4448 0.16910753331945
4449 0.16910753331945
4450 0.169129138900458
4451 0.169255453456893
4452 0.16931460849646
4453 0.169321897126197
4454 0.169245799521432
4455 0.169290860382855
4456 0.169342748647524
4457 0.169352957240949
4458 0.169352957240949
4459 0.169397302850603
4460 0.169033442299709
4461 0.168952587100788
4462 0.168702898550725
4463 0.168792054865424
4464 0.168797469991722
4465 0.168827413596854
4466 0.168996856891556
4467 0.168996856891556
4468 0.169027835264901
4469 0.169081449192881
4470 0.169012593090608
4471 0.168715872729149
4472 0.168722130470685
4473 0.168746322770438
4474 0.16876657294676
4475 0.16876657294676
4476 0.168843762897235
4477 0.168870911576558
4478 0.168883744325217
4479 0.168883744325217
4480 0.168904766817994
4481 0.169029483078828
4482 0.169055793437887
4483 0.169080685101114
4484 0.169100417870409
4485 0.169100417870409
4486 0.168974355670103
4487 0.169057152061856
4488 0.16912712628866
4489 0.169151481958763
4490 0.169173131443299
4491 0.16932506443299
4492 0.169364948453608
4493 0.169431121134021
4494 0.169517976804124
4495 0.169532280927835
4496 0.169166795108919
4497 0.169179189786272
4498 0.169179189786272
4499 0.169185933004521
4500 0.169215603164817
4501 0.169278026099466
4502 0.168933936628384
4503 0.168958739232978
4504 0.168985144073011
4505 0.168985144073011
4506 0.168815546907005
4507 0.168943056124539
4508 0.168955346169603
4509 0.169141553154445
4510 0.169153715178206
4511 0.168937627811861
4512 0.168941206543967
4513 0.168982873210634
4514 0.168787323907717
4515 0.168872052368314
4516 0.168872052368314
4517 0.169022432625561
4518 0.169022432625561
4519 0.169043933748469
4520 0.169148057880768
4521 0.169165284299714
4522 0.169234317578603
4523 0.169238145671703
4524 0.169249757554104
4525 0.169249757554104
4526 0.169265133728052
4527 0.169278213046141
4528 0.169374361984483
4529 0.169401860453246
4530 0.169423744385463
4531 0.169443714271131
4532 0.169564171600653
4533 0.169687563801552
4534 0.169426786078272
4535 0.16912447874288
4536 0.169153719995932
4537 0.169396168124491
4538 0.168879321269262
4539 0.168659982287449
4540 0.168678390688259
4541 0.168742219129555
4542 0.168370670941034
4543 0.168420524535541
4544 0.168420524535541
4545 0.168425446789176
4546 0.168425446789176
4547 0.168486911853796
4548 0.168585293820679
4549 0.168585293820679
4550 0.168551675413807
4551 0.168644592753331
4552 0.168779521598708
4553 0.16875403551251
4554 0.168873965899919
4555 0.168977754237288
4556 0.168853389616935
4557 0.1688147420395
4558 0.1688147420395
4559 0.1688147420395
4560 0.168747041196616
4561 0.168464075693607
4562 0.168470672496984
4563 0.168483928930438
4564 0.168512452251709
4565 0.168606880780056
4566 0.168649414455167
4567 0.168144163326653
4568 0.168144163326653
4569 0.168144163326653
4570 0.168158942885772
4571 0.168238852705411
4572 0.168251690881764
4573 0.168344188376754
4574 0.16811850259896
4575 0.16811850259896
4576 0.168203468612555
4577 0.168260883146741
4578 0.168292308076769
4579 0.168302928828469
4580 0.168379960515794
4581 0.168463364654138
4582 0.168467737904838
4583 0.168553266193523
4584 0.16858900189924
4585 0.168550472122302
4586 0.168604179156675
4587 0.168618730015987
4588 0.168676433852918
4589 0.168757931155076
4590 0.168626497005988
4591 0.168666354790419
4592 0.168666354790419
4593 0.16865235933759
4594 0.168391452608523
4595 0.168255021877486
4596 0.168266519988067
4597 0.168228628230616
4598 0.168299763916501
4599 0.168311692345924
4600 0.168311692345924
4601 0.168311692345924
4602 0.168318402087475
4603 0.168667122266402
4604 0.168737326043738
4605 0.168807343439364
4606 0.169027460238569
4607 0.169104311630219
4608 0.168760961652794
4609 0.168760961652794
4610 0.168838807966706
4611 0.168852680340864
4612 0.168862960760999
4613 0.169097428656361
4614 0.169906980776853
4615 0.169924011593341
4616 0.169959497621879
4617 0.170050163495838
4618 0.170086268826794
4619 0.17014788941736
4620 0.17015346313912
4621 0.170160213535474
4622 0.170182012980579
4623 0.170512906262386
4624 0.170707491082045
4625 0.170707491082045
4626 0.17072929052715
4627 0.170737031807372
4628 0.170757468787158
4629 0.170792087792311
4630 0.170731663530111
4631 0.170754444829636
4632 0.170798893125991
4633 0.170923695027734
4634 0.170934404714738
4635 0.171008382032488
4636 0.171143955526941
4637 0.171104207920792
4638 0.171164047029703
4639 0.171175309405941
4640 0.17094583415646
4641 0.170969663670486
4642 0.170987381469775
4643 0.171024730837614
4644 0.170955704482622
4645 0.171119544826224
4646 0.17105494966443
4647 0.171084558823529
4648 0.171093564942756
4649 0.171100473746546
4650 0.171215270923806
4651 0.171215270923806
4652 0.171082162228797
4653 0.171085305719921
4654 0.171085305719921
4655 0.171172275641026
4656 0.171249568540434
4657 0.171141973787938
4658 0.171284735908553
4659 0.171288123275522
4660 0.170995217840283
4661 0.171007326907947
4662 0.171030377163651
4663 0.171072789634146
4664 0.171228670830055
4665 0.171228670830055
4666 0.171277537372148
4667 0.171067115082482
4668 0.171070797329144
4669 0.171160521406127
4670 0.171210968185389
4671 0.171283447073841
4672 0.171283447073841
4673 0.17138526119403
4674 0.171166115196078
4675 0.171106174108891
4676 0.171106174108891
4677 0.171176740599295
4678 0.171202874069722
4679 0.171259425186056
4680 0.171259425186056
4681 0.170876746287612
4682 0.17090715367331
4683 0.170996788296209
4684 0.170947692871094
4685 0.170551807287607
4686 0.17059199629774
4687 0.17059199629774
4688 0.170689241523772
4689 0.170754883573656
4690 0.170375437402799
4691 0.170375437402799
4692 0.169968434955409
4693 0.170023083074835
4694 0.170215502617294
4695 0.170249975765801
4696 0.170268912243317
4697 0.170333627954281
4698 0.170339984502131
4699 0.170370677547462
4700 0.170421469391709
4701 0.170424617396358
4702 0.170434666795816
4703 0.170451678128632
4704 0.170587768791166
4705 0.170604901201085
4706 0.170680998159628
4707 0.170826472297559
4708 0.170426290104368
4709 0.170538207866254
4710 0.170621013722458
4711 0.170743259567066
4712 0.170723471309892
4713 0.170523446545735
4714 0.17048454378858
4715 0.169970793269231
4716 0.170001141826923
4717 0.170060036057692
4718 0.170094711538462
4719 0.170294771634615
4720 0.170391225961538
4721 0.170165190572197
4722 0.170205933179723
4723 0.170208993375576
4724 0.170282138056836
4725 0.170282138056836
4726 0.170289098502304
4727 0.170300019201229
4728 0.170400825652842
4729 0.170475290418587
4730 0.170428518323101
4731 0.170490634593246
4732 0.1707136176132
4733 0.170750851400614
4734 0.17085511799693
4735 0.17097341471604
4736 0.171118572524942
4737 0.171133142267843
4738 0.17114867133538
4739 0.171167917785879
4740 0.171173733691481
4741 0.171173733691481
4742 0.170971936086623
4743 0.171220115465696
4744 0.171238441452664
4745 0.171311386067459
4746 0.171411639996167
4747 0.170941380875048
4748 0.170951351738632
4749 0.170678096395881
4750 0.170685604977117
4751 0.170753122616323
4752 0.170762359363082
4753 0.1707177734375
4754 0.17066875
4755 0.1707225
4756 0.170771607142857
4757 0.170771607142857
4758 0.170818869047619
4759 0.1708725
4760 0.1708725
4761 0.170898392857143
4762 0.170898392857143
4763 0.170904761904762
4764 0.170847415270373
4765 0.170878177361005
4766 0.170912152513328
4767 0.170912152513328
4768 0.170851375142748
4769 0.170995075180815
4770 0.171107786924248
4771 0.171182016082984
4772 0.171135963660578
4773 0.171162956621005
4774 0.171162956621005
4775 0.171200294901065
4776 0.171242746385084
4777 0.171138129752852
4778 0.171153101235741
4779 0.17117122148289
4780 0.17117122148289
4781 0.171176449619772
4782 0.171211739543726
4783 0.171230869771863
4784 0.171389020912548
4785 0.17118774924041
4786 0.171279849506267
4787 0.171334623053551
4788 0.171334623053551
4789 0.171497460121534
4790 0.171337194138847
4791 0.171376256638847
4792 0.171379279685129
4793 0.171472342090288
4794 0.171510574734446
4795 0.171449208380736
4796 0.171260712594697
4797 0.17134540719697
4798 0.171405539772727
4799 0.17134193960621
4800 0.171445534361984
4801 0.171524162249148
4802 0.171883519500189
4803 0.171902333396441
4804 0.171950551400984
4805 0.17197279676259
4806 0.171977884797425
4807 0.171662200132225
4808 0.171686106913487
4809 0.171727014072535
4810 0.17173911503589
4811 0.171781320834907
4812 0.171820811295807
4813 0.171870690876464
4814 0.171621852602791
4815 0.17179195350811
4816 0.171809694454923
4817 0.171916552715956
4818 0.171944784986797
4819 0.172026004337986
4820 0.172042743304413
4821 0.172084826480573
4822 0.172068603883861
4823 0.172146257541478
4824 0.171818721772676
4825 0.171603939706987
4826 0.171627452591063
4827 0.171686596413819
4828 0.171693872042809
4829 0.171731365001878
4830 0.171757123075479
4831 0.171776837683064
4832 0.171706906660413
4833 0.171773334896811
4834 0.171773334896811
4835 0.171776383677298
4836 0.171867612570356
4837 0.171867612570356
4838 0.171842613849325
4839 0.171919391866567
4840 0.171675960998878
4841 0.171438468901756
4842 0.171438468901756
4843 0.171457029790811
4844 0.171522226372805
4845 0.171522226372805
4846 0.171619875326858
4847 0.171249650577712
4848 0.171249650577712
4849 0.171259958535222
4850 0.171302005683936
4851 0.171343412225121
4852 0.171386041744316
4853 0.171039129323168
4854 0.171042150892525
4855 0.171046334603942
4856 0.171118271197471
4857 0.171118271197471
4858 0.171118271197471
4859 0.171122396801785
4860 0.171294510040907
4861 0.17140932967646
4862 0.171416593064336
4863 0.171531005950167
4864 0.171535189661584
4865 0.171583360449981
4866 0.171199501391466
4867 0.171233418367347
4868 0.171269016697588
4869 0.171318065862709
4870 0.171331342764378
4871 0.17122330198295
4872 0.17123476881023
4873 0.17124808886212
4874 0.171331136489993
4875 0.17144244579318
4876 0.171529141957005
4877 0.171565569403262
4878 0.171577673276501
4879 0.171589140103781
4880 0.171534443261755
4881 0.171473156458179
4882 0.171524044689119
4883 0.171524044689119
4884 0.171534164507772
4885 0.171541566432272
4886 0.171558567727609
4887 0.171590662009623
4888 0.171597254348631
4889 0.171605176720947
4890 0.171710769800148
4891 0.171710769800148
4892 0.171710769800148
4893 0.171747490284974
4894 0.171817056809771
4895 0.171852794226499
4896 0.171855974740933
4897 0.171869275074019
4898 0.171953529792746
4899 0.171960353441895
4900 0.171924752681213
4901 0.171989413831361
4902 0.171988447319778
4903 0.17200155961183
4904 0.171915981714075
4905 0.17204579562246
4906 0.17204579562246
4907 0.172207182766901
4908 0.172207182766901
4909 0.172225307074252
4910 0.172225307074252
4911 0.172104155131045
4912 0.172182772140221
4913 0.172182772140221
4914 0.172218346402214
4915 0.172218346402214
4916 0.172104304941003
4917 0.172108049870944
4918 0.172084638776262
4919 0.172107445632142
4920 0.172174829524512
4921 0.172255287043863
4922 0.172255287043863
4923 0.172382049391817
4924 0.172405604957612
4925 0.172465789716181
4926 0.172297151141384
4927 0.172297151141384
4928 0.172297151141384
4929 0.172314237389543
4930 0.172222279709345
4931 0.172243722406181
4932 0.171803268348624
4933 0.171830619266055
4934 0.17183371559633
4935 0.171892201834862
4936 0.171907396788991
4937 0.171931422018349
4938 0.171931422018349
4939 0.171993291284404
4940 0.171993291284404
4941 0.172
4942 0.172023970561262
4943 0.172052973679384
4944 0.17199953050568
4945 0.172080203371198
4946 0.172258611212898
4947 0.172284261634298
4948 0.172343578233785
4949 0.172366652161964
4950 0.172366652161964
4951 0.172366652161964
4952 0.17241732319531
4953 0.17222065953165
4954 0.172227977497256
4955 0.172259364709111
4956 0.172259364709111
4957 0.172288007683864
4958 0.172288007683864
4959 0.172294296560556
4960 0.172108518366228
4961 0.172072950894487
4962 0.172076316630157
4963 0.172095198977729
4964 0.172136158269441
4965 0.172226861993428
4966 0.172267707192406
4967 0.172276093008397
4968 0.172379461025922
4969 0.172427208835341
4970 0.171874203966521
4971 0.171874203966521
4972 0.171890067776565
4973 0.171494725499093
4974 0.171598117059891
4975 0.171723627495463
4976 0.171778924682396
4977 0.171839836660617
4978 0.171569916213768
4979 0.171113048483207
4980 0.171123374864572
4981 0.171126365565186
4982 0.171232225081257
4983 0.171276634163958
4984 0.171339721018418
4985 0.171405629288552
4986 0.171442928403756
4987 0.171458502618274
4988 0.171513125225713
4989 0.171287752434187
4990 0.171337957536964
4991 0.171154798343536
4992 0.171180174198776
4993 0.171219278898091
4994 0.171253207148001
4995 0.171375191303565
4996 0.171385431670868
4997 0.171407319049334
4998 0.171418403402953
4999 0.171443779258192
5000 0.171464822650342
5001 0.17129659397482
5002 0.171432160521583
5003 0.171308783237513
5004 0.17133584486166
5005 0.171376493442328
5006 0.171476262127201
5007 0.171476262127201
5008 0.171516573841179
5009 0.171523591897233
5010 0.171792355371901
5011 0.171792355371901
5012 0.171958992094862
5013 0.172051574290334
5014 0.172055111390586
5015 0.172067743891484
5016 0.172067743891484
5017 0.172171218109953
5018 0.172171218109953
5019 0.172171218109953
5020 0.172177843154869
5021 0.172177843154869
5022 0.171833542488347
5023 0.17184760442811
5024 0.17184760442811
5025 0.171341750804146
5026 0.171421718638313
5027 0.171533796461758
5028 0.171543457380272
5029 0.171570597301644
5030 0.171570597301644
5031 0.171638614635454
5032 0.17163350750268
5033 0.171649919614148
5034 0.171722992586638
5035 0.171731868524473
5036 0.171731868524473
5037 0.171839217131118
5038 0.171880638174348
5039 0.171880638174348
5040 0.171880638174348
5041 0.171920886923901
5042 0.171920886923901
5043 0.172066977045373
5044 0.172074345748482
5045 0.172087687566988
5046 0.17211894873169
5047 0.171589710202991
5048 0.171662159455128
5049 0.171665108618234
};
\addlegendentry{5 IAB Donor}
\end{axis}

\end{tikzpicture}


==> Figure/latency_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={simulation time (ms)},
xmajorgrids,
xmin=-251.4, xmax=5301.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={latency [ms]},
ymajorgrids,
ymin=0.29017094017094, ymax=15.9064102564103,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=asterisk, mark size=5, mark repeat=400, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 2
5 1.5
6 1.5
7 1.66666666666667
8 2.6
9 2.83333333333333
10 3.14285714285714
11 3.5
12 3.33333333333333
13 3.72727272727273
14 3.61538461538462
15 3.71428571428571
16 3.86666666666667
17 3.70588235294118
18 3.61111111111111
19 3.57894736842105
20 3.7
21 3.71428571428571
22 3.65217391304348
23 3.625
24 3.65384615384615
25 3.89285714285714
26 3.86206896551724
27 4
28 4.03125
29 4.06060606060606
30 4
31 4.02702702702703
32 4.10526315789474
33 4.125
34 4.39024390243902
35 4.39024390243902
36 4.39024390243902
37 4.52380952380952
38 4.56818181818182
39 4.51111111111111
40 4.67391304347826
41 4.625
42 4.6530612244898
43 4.70588235294118
44 4.88679245283019
45 4.88888888888889
46 4.88888888888889
47 5.05454545454545
48 5.15789473684211
49 5.25862068965517
50 5.25862068965517
51 5.25
52 5.34426229508197
53 5.63492063492064
54 5.671875
55 5.63076923076923
56 5.63076923076923
57 5.80597014925373
58 5.80597014925373
59 5.97058823529412
60 5.97058823529412
61 5.92857142857143
62 5.92857142857143
63 5.92857142857143
64 5.92857142857143
65 5.92857142857143
66 5.92857142857143
67 5.92857142857143
68 5.92857142857143
69 5.88888888888889
70 5.88888888888889
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
79 5.96052631578947
80 6.34615384615385
81 6.34615384615385
82 6.34615384615385
83 6.34615384615385
84 6.34615384615385
85 6.3125
86 6.45679012345679
87 6.4390243902439
88 6.42857142857143
89 6.80232558139535
90 6.74712643678161
91 6.74712643678161
92 6.73863636363636
93 6.69662921348315
94 7.30769230769231
95 7.30769230769231
96 7.25
97 7.29787234042553
98 7.28125
99 7.58163265306122
100 7.56565656565657
101 7.97
102 8.19607843137255
103 8.13592233009709
104 8.09523809523809
105 8.09523809523809
106 8.09523809523809
107 8.02830188679245
108 7.98148148148148
109 7.91743119266055
110 8.08928571428571
111 8.14912280701754
112 8.14912280701754
113 8.14912280701754
114 8.43220338983051
115 8.43697478991597
116 8.39166666666667
117 8.38524590163934
118 8.34146341463415
119 8.264
120 8.264
121 8.21428571428571
122 8.21428571428571
123 8.17322834645669
124 8.11627906976744
125 8.07692307692308
126 8.07692307692308
127 8.18939393939394
128 8.18939393939394
129 8.15037593984962
130 8.15037593984962
131 8.15037593984962
132 8.08148148148148
133 8.04411764705882
134 8.04411764705882
135 8.28985507246377
136 8.2589928057554
137 8.21428571428571
138 8.14084507042254
139 8.05555555555556
140 8.06206896551724
141 8.06849315068493
142 8.06849315068493
143 8.02721088435374
144 8.02721088435374
145 8.02721088435374
146 8.02721088435374
147 8
148 7.94701986754967
149 8.11111111111111
150 8.18064516129032
151 8.25
152 8.25
153 8.24050632911392
154 8.20125786163522
155 8.16770186335404
156 8.26543209876543
157 8.23312883435583
158 8.22560975609756
159 8.22560975609756
160 8.22560975609756
161 8.18674698795181
162 8.18674698795181
163 8.19161676646707
164 9.23699421965318
165 9.17142857142857
166 9.15819209039548
167 9.12359550561798
168 9.10055865921788
169 9.04419889502763
170 9.04371584699454
171 9.02173913043478
172 8.97849462365591
173 8.91489361702128
174 8.91489361702128
175 8.91489361702128
176 8.86315789473684
177 8.83854166666667
178 8.80829015544041
179 8.80829015544041
180 8.76410256410256
181 8.76410256410256
182 8.78061224489796
183 8.78061224489796
184 9
185 8.9452736318408
186 8.9452736318408
187 8.9452736318408
188 8.89655172413793
189 8.89655172413793
190 8.89655172413793
191 8.90196078431373
192 8.85436893203883
193 8.83653846153846
194 8.83653846153846
195 8.80382775119617
196 8.98584905660377
197 8.95305164319249
198 8.97674418604651
199 8.97235023041475
200 8.92694063926941
201 8.90454545454545
202 8.90454545454545
203 8.88288288288288
204 8.85650224215247
205 9.05777777777778
206 9.10132158590308
207 9.07017543859649
208 9.07017543859649
209 9.05240174672489
210 9
211 8.95278969957081
212 8.95278969957081
213 8.97863247863248
214 8.95744680851064
215 8.95744680851064
216 8.95744680851064
217 8.94936708860759
218 8.93697478991597
219 9.03319502074689
220 9.00413223140496
221 8.97942386831276
222 8.97942386831276
223 8.9469387755102
224 9.06827309236948
225 9.0199203187251
226 9.0199203187251
227 8.98418972332016
228 8.98418972332016
229 8.99212598425197
230 9.04313725490196
231 9.03515625
232 9.03088803088803
233 9.03088803088803
234 9.11832061068702
235 9.11406844106464
236 9.09090909090909
237 9.07924528301887
238 9.07924528301887
239 9.09398496240602
240 9.0749063670412
241 9.04477611940299
242 9.02973977695167
243 8.98892988929889
244 8.96323529411765
245 8.97810218978102
246 8.98194945848375
247 8.93906810035842
248 8.93238434163701
249 8.96819787985866
250 8.96140350877193
251 8.93728222996516
252 8.89965397923875
253 8.88620689655172
254 8.84931506849315
255 8.82993197278912
256 8.82993197278912
257 8.96610169491525
258 8.92929292929293
259 8.90268456375839
260 8.90268456375839
261 8.87625418060201
262 8.85666666666667
263 8.83112582781457
264 8.81848184818482
265 8.79934210526316
266 8.78360655737705
267 8.78360655737705
268 8.77524429967427
269 8.75324675324675
270 8.71935483870968
271 8.71935483870968
272 8.89776357827476
273 8.87579617834395
274 8.85443037974684
275 8.85443037974684
276 8.85849056603774
277 8.84012539184953
278 8.81308411214953
279 8.81308411214953
280 8.80745341614907
281 8.80745341614907
282 8.77777777777778
283 8.76073619631902
284 8.76073619631902
285 8.73700305810398
286 8.71646341463415
287 8.71646341463415
288 8.71646341463415
289 8.71646341463415
290 8.79331306990881
291 8.80966767371601
292 8.80966767371601
293 8.79518072289157
294 8.77777777777778
295 8.76047904191617
296 8.72619047619048
297 8.7396449704142
298 8.70588235294118
299 8.69208211143695
300 8.68713450292398
301 8.68713450292398
302 8.65697674418605
303 8.64347826086957
304 8.64347826086957
305 8.64347826086957
306 8.61671469740634
307 8.71714285714286
308 8.71714285714286
309 8.6951566951567
310 8.68465909090909
311 8.68465909090909
312 8.68465909090909
313 8.6742209631728
314 8.87955182072829
315 8.86871508379888
316 8.85
317 8.85
318 8.84806629834254
319 8.83471074380165
320 8.83471074380165
321 8.83471074380165
322 8.83471074380165
323 8.86027397260274
324 8.88555858310627
325 8.85636856368564
326 8.85636856368564
327 8.85636856368564
328 8.85636856368564
329 8.83783783783784
330 8.83783783783784
331 8.83064516129032
332 8.82573726541555
333 8.78666666666667
334 8.78666666666667
335 8.76657824933687
336 8.76657824933687
337 8.86876640419947
338 8.83289817232376
339 8.83289817232376
340 8.8
341 8.77979274611399
342 8.95886889460154
343 8.94615384615385
344 8.94615384615385
345 8.94615384615385
346 8.94132653061224
347 9.0126582278481
348 9.00503778337531
349 8.97994987468672
350 8.965
351 8.9501246882793
352 8.93283582089552
353 8.93283582089552
354 9.08866995073892
355 9.07371007371007
356 9.04156479217604
357 9.02439024390244
358 9.02439024390244
359 9.01459854014599
360 9.02669902912621
361 8.99275362318841
362 8.98072289156626
363 8.96153846153846
364 8.94964028776978
365 8.92840095465394
366 8.91666666666667
367 8.91666666666667
368 8.91666666666667
369 8.88388625592417
370 8.85377358490566
371 8.82629107981221
372 8.78837209302326
373 8.78837209302326
374 8.78837209302326
375 8.91244239631336
376 8.9816091954023
377 8.96109839816934
378 8.96109839816934
379 8.95205479452055
380 8.93394077448747
381 8.91818181818182
382 8.91818181818182
383 8.91818181818182
384 8.89366515837104
385 8.89366515837104
386 8.91891891891892
387 8.91891891891892
388 8.9123595505618
389 8.90134529147982
390 8.90134529147982
391 8.90134529147982
392 8.89261744966443
393 8.91555555555555
394 8.98451327433628
395 8.98451327433628
396 8.97130242825607
397 8.95814977973568
398 8.94298245614035
399 8.93216630196937
400 8.93216630196937
401 8.92139737991266
402 8.96086956521739
403 8.94793926247288
404 8.93290043290043
405 8.93290043290043
406 8.93290043290043
407 8.9073275862069
408 8.89462365591398
409 8.91434689507495
410 8.91434689507495
411 8.90598290598291
412 8.89765458422175
413 8.92993630573248
414 8.92993630573248
415 8.92993630573248
416 8.90486257928118
417 8.89451476793249
418 8.88421052631579
419 8.85744234800839
420 8.88075313807531
421 8.87265135699374
422 8.85862785862786
423 8.9340206185567
424 8.91975308641975
425 8.96728016359918
426 8.94501018329939
427 8.9369918699187
428 8.92494929006085
429 8.90890688259109
430 8.9010101010101
431 8.87726358148893
432 8.91583166332665
433 8.91583166332665
434 8.91583166332665
435 8.90219560878243
436 8.89043824701195
437 8.88469184890656
438 8.88469184890656
439 8.87301587301587
440 8.8836291913215
441 8.8836291913215
442 8.86444007858546
443 8.86444007858546
444 8.962890625
445 8.93579766536965
446 8.93009708737864
447 8.93009708737864
448 8.91666666666667
449 8.91666666666667
450 8.91891891891892
451 8.91891891891892
452 8.91891891891892
453 8.91891891891892
454 8.91891891891892
455 8.90558766859345
456 8.93857965451056
457 8.93857965451056
458 8.93857965451056
459 8.93857965451056
460 8.93307839388145
461 8.93307839388145
462 8.93307839388145
463 8.93307839388145
464 8.91793893129771
465 8.91047619047619
466 8.91047619047619
467 8.89543726235742
468 8.88235294117647
469 8.90926275992438
470 8.89622641509434
471 8.89453860640301
472 8.89453860640301
473 8.88157894736842
474 8.86516853932584
475 8.86380597014925
476 8.86380597014925
477 8.85288640595903
478 8.92037037037037
479 9.00183486238532
480 9.03656307129799
481 9.04371584699454
482 9.02177858439202
483 9.00180831826401
484 9.00180831826401
485 9.00180831826401
486 9.00180831826401
487 9.01083032490975
488 8.9910071942446
489 8.9910071942446
490 8.9910071942446
491 8.98028673835126
492 8.96428571428571
493 8.94839857651245
494 8.95567375886525
495 8.95567375886525
496 8.94513274336283
497 8.94513274336283
498 8.93639575971731
499 8.92416225749559
500 8.91021126760563
501 8.89122807017544
502 8.88091068301226
503 8.87412587412587
504 8.87282229965157
505 8.86284722222222
506 8.86284722222222
507 8.86284722222222
508 8.86284722222222
509 8.86284722222222
510 8.8477508650519
511 8.85689655172414
512 8.85689655172414
513 8.85689655172414
514 8.84192439862543
515 8.84192439862543
516 8.84192439862543
517 8.84192439862543
518 8.83732876712329
519 8.83732876712329
520 8.83447098976109
521 8.83447098976109
522 8.83134582623509
523 8.81525423728814
524 8.80710659898477
525 8.7972972972973
526 8.78920741989882
527 8.78391959798995
528 8.76961602671119
529 8.7720465890183
530 8.76744186046512
531 8.78217821782178
532 8.76973684210526
533 8.76973684210526
534 8.76026272577997
535 8.76104746317512
536 8.76672104404568
537 8.76672104404568
538 8.76672104404568
539 8.7557003257329
540 8.75121951219512
541 8.74025974025974
542 8.72653721682848
543 8.7172859450727
544 8.70967741935484
545 8.69453376205788
546 8.69551282051282
547 8.68690095846645
548 8.69377990430622
549 8.69377990430622
550 8.67408585055644
551 8.66349206349206
552 8.66349206349206
553 8.65451664025356
554 8.64296998420221
555 8.63249211356467
556 8.7032967032967
557 8.7032967032967
558 8.69278996865204
559 8.740625
560 8.73166926677067
561 8.72118380062305
562 8.71384136858476
563 8.71384136858476
564 8.71384136858476
565 8.71384136858476
566 8.71384136858476
567 8.70232558139535
568 8.70232558139535
569 8.70232558139535
570 8.70232558139535
571 8.70232558139535
572 8.69349845201238
573 8.77657935285054
574 8.76651305683564
575 8.76651305683564
576 8.75038284839204
577 8.75038284839204
578 8.74809160305344
579 8.74390243902439
580 8.73820395738204
581 8.76666666666667
582 8.75945537065053
583 8.74509803921569
584 8.74548192771084
585 8.73123123123123
586 8.72113943028486
587 8.71748878923767
588 8.70597014925373
589 8.74629080118694
590 8.7292899408284
591 8.7292899408284
592 8.7094395280236
593 8.70103092783505
594 8.70925110132159
595 8.71742313323572
596 8.72222222222222
597 8.72222222222222
598 8.72222222222222
599 8.71970802919708
600 8.70451237263464
601 8.69331395348837
602 8.70520231213873
603 8.69408369408369
604 8.68443804034582
605 8.66810344827586
606 8.65186246418338
607 8.63428571428571
608 8.63338088445079
609 8.62535612535613
610 8.609375
611 8.609375
612 8.59631728045326
613 8.59631728045326
614 8.59631728045326
615 8.59631728045326
616 8.58840169731259
617 8.58840169731259
618 8.57263751763046
619 8.58790436005626
620 8.57082748948107
621 8.56302521008403
622 8.56302521008403
623 8.57762237762238
624 8.57122905027933
625 8.56206415620642
626 8.55571030640668
627 8.55571030640668
628 8.55571030640668
629 8.55632823365786
630 8.55138888888889
631 8.55138888888889
632 8.54230235783634
633 8.54230235783634
634 8.53462603878116
635 8.53462603878116
636 8.53803596127248
637 8.52762430939227
638 8.51515151515152
639 8.51515151515152
640 8.53497942386831
641 8.53497942386831
642 8.53497942386831
643 8.52465753424658
644 8.50956284153006
645 8.50136239782016
646 8.49048913043478
647 8.49048913043478
648 8.58943089430894
649 8.58051420838972
650 8.58434547908232
651 8.57547169811321
652 8.56662180349933
653 8.56662180349933
654 8.56662180349933
655 8.55913978494624
656 8.55913978494624
657 8.55913978494624
658 8.5503355704698
659 8.53949129852744
660 8.53208556149733
661 8.53208556149733
662 8.53208556149733
663 8.53208556149733
664 8.53208556149733
665 8.52266666666667
666 8.58885941644562
667 8.58013245033113
668 8.56935270805812
669 8.55994729907773
670 8.55131578947368
671 8.54402102496715
672 8.54068241469816
673 8.54068241469816
674 8.54068241469816
675 8.54068241469816
676 8.53604193971166
677 8.54450261780105
678 8.54450261780105
679 8.53725490196078
680 8.52933507170795
681 8.52933507170795
682 8.52604166666667
683 8.52604166666667
684 8.52604166666667
685 8.52604166666667
686 8.52604166666667
687 8.58961038961039
688 8.58365758754864
689 8.58160621761658
690 8.57438551099612
691 8.56129032258064
692 8.56370656370656
693 8.55198973042362
694 8.55198973042362
695 8.53521126760563
696 8.53521126760563
697 8.53521126760563
698 8.53521126760563
699 8.55102040816327
700 8.54140127388535
701 8.53307888040712
702 8.53875476493011
703 8.52091254752852
704 8.52091254752852
705 8.52091254752852
706 8.51959544879899
707 8.51959544879899
708 8.51767676767677
709 8.52386934673367
710 8.52386934673367
711 8.52386934673367
712 8.52255639097744
713 8.51439299123905
714 8.50062421972534
715 8.50186799501868
716 8.50186799501868
717 8.50186799501868
718 8.49689440993789
719 8.49689440993789
720 8.49689440993789
721 8.48451053283767
722 8.48451053283767
723 8.47836835599506
724 8.47901234567901
725 8.47783251231527
726 8.47783251231527
727 8.46863468634686
728 8.46068796068796
729 8.4828431372549
730 8.4828431372549
731 8.47613219094247
732 8.46764346764347
733 8.45188794153471
734 8.43742405832321
735 8.43203883495146
736 8.42545454545455
737 8.45399515738499
738 8.44082125603865
739 8.44082125603865
740 8.437876960193
741 8.437876960193
742 8.437876960193
743 8.43012048192771
744 8.41826923076923
745 8.41176470588235
746 8.4052757793765
747 8.46117084826762
748 8.47318235995232
749 8.46492271105826
750 8.45551601423488
751 8.44733727810651
752 8.47114252061249
753 8.45593419506463
754 8.44835680751174
755 8.44079718640094
756 8.44079718640094
757 8.43559718969555
758 8.43559718969555
759 8.43559718969555
760 8.43224299065421
761 8.43224299065421
762 8.43224299065421
763 8.43224299065421
764 8.43224299065421
765 8.43224299065421
766 8.43224299065421
767 8.43224299065421
768 8.43224299065421
769 8.42590431738623
770 8.42374854481956
771 8.42374854481956
772 8.41744186046512
773 8.41531322505801
774 8.41531322505801
775 8.41387283236994
776 8.41387283236994
777 8.41387283236994
778 8.41224018475751
779 8.42857142857143
780 8.43037974683544
781 8.43037974683544
782 8.42135476463835
783 8.42135476463835
784 8.41857798165138
785 8.44571428571428
786 8.44127708095781
787 8.43230944254835
788 8.43230944254835
789 8.4722536806342
790 8.4722536806342
791 8.4722536806342
792 8.4722536806342
793 8.4722536806342
794 8.4722536806342
795 8.46606334841629
796 8.45988700564972
797 8.45372460496614
798 8.44644870349493
799 8.4527027027027
800 8.4527027027027
801 8.43932584269663
802 8.43385650224215
803 8.47427293064877
804 8.46927374301676
805 8.46205357142857
806 8.46205357142857
807 8.49222222222222
808 8.54706533776301
809 8.54254143646409
810 8.5364238410596
811 8.5364238410596
812 8.52643171806167
813 8.52145214521452
814 8.51318681318681
815 8.51478641840088
816 8.50875273522976
817 8.50601092896175
818 8.5288985823337
819 8.5239651416122
820 8.51795429815016
821 8.50978260869565
822 8.50978260869565
823 8.50978260869565
824 8.50976138828633
825 8.50379198266522
826 8.50379198266522
827 8.49675324675325
828 8.49675324675325
829 8.48488120950324
830 8.4789644012945
831 8.47306034482759
832 8.46236559139785
833 8.46236559139785
834 8.46351931330472
835 8.45873526259378
836 8.45561497326203
837 8.45561497326203
838 8.45144076840982
839 8.44728434504792
840 8.44468085106383
841 8.44915254237288
842 8.44915254237288
843 8.44550264550265
844 8.47729672650475
845 8.46940928270042
846 8.46105263157895
847 8.46105263157895
848 8.45951629863302
849 8.4501573976915
850 8.43933054393306
851 8.43260188087774
852 8.42693110647182
853 8.42693110647182
854 8.415625
855 8.40748440748441
856 8.39626556016598
857 8.39274611398964
858 8.39337474120083
859 8.39193381592554
860 8.38842975206612
861 8.38842975206612
862 8.38183694530444
863 8.37628865979381
864 8.44250513347023
865 8.44250513347023
866 8.44250513347023
867 8.43692307692308
868 8.43692307692308
869 8.43692307692308
870 8.43032786885246
871 8.43032786885246
872 8.42331288343558
873 8.41777323799796
874 8.41326530612245
875 8.41607324516785
876 8.41260162601626
877 8.40507614213198
878 8.40121580547113
879 8.3933265925177
880 8.3933265925177
881 8.38950554994955
882 8.38608870967742
883 8.38670694864048
884 8.38430583501006
885 8.37889447236181
886 8.37650602409639
887 8.37311935807422
888 8.36436436436436
889 8.362
890 8.362
891 8.34930139720559
892 8.34930139720559
893 8.3419740777667
894 8.36580516898608
895 8.36444885799404
896 8.36111111111111
897 8.36111111111111
898 8.35381565906838
899 8.34322453016815
900 8.34322453016815
901 8.3385982230997
902 8.33333333333333
903 8.33333333333333
904 8.32807881773399
905 8.32251720747296
906 8.32251720747296
907 8.31108930323847
908 8.30882352941176
909 8.30882352941176
910 8.30882352941176
911 8.3026444662096
912 8.3026444662096
913 8.3049853372434
914 8.30078125
915 8.32716650438169
916 8.32392996108949
917 8.31875607385811
918 8.3126213592233
919 8.31037827352085
920 8.30523255813953
921 8.30523255813953
922 8.30523255813953
923 8.30523255813953
924 8.30523255813953
925 8.30464216634429
926 8.36065573770492
927 8.35549132947977
928 8.34937439846006
929 8.35542747358309
930 8.35412667946257
931 8.35412667946257
932 8.34803451581975
933 8.34803451581975
934 8.34803451581975
935 8.34195402298851
936 8.33747609942639
937 8.32729007633588
938 8.32729007633588
939 8.32030505243089
940 8.313986679353
941 8.313986679353
942 8.30988593155894
943 8.32227488151659
944 8.31315042573321
945 8.31315042573321
946 8.30217186024552
947 8.30217186024552
948 8.32704995287465
949 8.32643461900282
950 8.32142857142857
951 8.32142857142857
952 8.32957746478873
953 8.32457786116323
954 8.35079513564079
955 8.35079513564079
956 8.34733893557423
957 8.34048507462687
958 8.34203168685927
959 8.33519553072626
960 8.33271375464684
961 8.32560296846011
962 8.32560296846011
963 8.31974050046339
964 8.31759259259259
965 8.31914893617021
966 8.31914893617021
967 8.31914893617021
968 8.31423290203327
969 8.31024930747922
970 8.30535055350554
971 8.29373848987109
972 8.32477064220184
973 8.3198900091659
974 8.31501831501832
975 8.35251141552511
976 8.35186873290793
977 8.35186873290793
978 8.34972677595628
979 8.34972677595628
980 8.35636363636364
981 8.35785649409628
982 8.34995466908432
983 8.3447963800905
984 8.3447963800905
985 8.3447963800905
986 8.33905967450271
987 8.33333333333333
988 8.33333333333333
989 8.33303249097473
990 8.34954954954955
991 8.34954954954955
992 8.3408273381295
993 8.33782569631626
994 8.33842010771993
995 8.33154121863799
996 8.32647584973166
997 8.31992850759607
998 8.30865298840321
999 8.30865298840321
1000 8.30186999109528
1001 8.29155555555556
1002 8.28952042628774
1003 8.28393966282165
1004 8.28393966282165
1005 8.28077945084145
1006 8.27610619469027
1007 8.27625772285966
1008 8.27954144620811
1009 8.30457746478873
1010 8.30457746478873
1011 8.30457746478873
1012 8.29991204925242
1013 8.29991204925242
1014 8.29991204925242
1015 8.29762949956102
1016 8.29184925503944
1017 8.29184925503944
1018 8.28083989501312
1019 8.27797202797203
1020 8.27797202797203
1021 8.27797202797203
1022 8.27510917030568
1023 8.27510917030568
1024 8.27510917030568
1025 8.27510917030568
1026 8.27510917030568
1027 8.27050610820244
1028 8.28683522231909
1029 8.28222996515679
1030 8.28222996515679
1031 8.27850304612707
1032 8.27478260869565
1033 8.31715771230503
1034 8.31715771230503
1035 8.31715771230503
1036 8.31255411255411
1037 8.30968858131488
1038 8.30968858131488
1039 8.29965457685665
1040 8.29965457685665
1041 8.29421915444349
1042 8.28965517241379
1043 8.28965517241379
1044 8.28141135972461
1045 8.28374892519347
1046 8.28374892519347
1047 8.29356223175966
1048 8.29356223175966
1049 8.29245283018868
1050 8.31223267750214
1051 8.31223267750214
1052 8.31223267750214
1053 8.31223267750214
1054 8.30940170940171
1055 8.30742954739539
1056 8.30742954739539
1057 8.30742954739539
1058 8.30290102389078
1059 8.30272108843537
1060 8.30272108843537
1061 8.30272108843537
1062 8.2937181663837
1063 8.29406779661017
1064 8.29406779661017
1065 8.28958509737511
1066 8.28909551986475
1067 8.28909551986475
1068 8.28016877637131
1069 8.29486099410278
1070 8.29040404040404
1071 8.28511354079058
1072 8.28151260504202
1073 8.27539882451721
1074 8.26906957250629
1075 8.26298157453936
1076 8.25690376569038
1077 8.27212020033389
1078 8.26333333333333
1079 8.26061615320566
1080 8.26061615320566
1081 8.25540765391015
1082 8.25540765391015
1083 8.25540765391015
1084 8.24667774086379
1085 8.24667774086379
1086 8.24667774086379
1087 8.24398340248963
1088 8.24398340248963
1089 8.24398340248963
1090 8.23880597014925
1091 8.23880597014925
1092 8.23880597014925
1093 8.23363711681856
1094 8.23363711681856
1095 8.22847682119205
1096 8.22497932175352
1097 8.22497932175352
1098 8.2198347107438
1099 8.2198347107438
1100 8.23887973640857
1101 8.23355263157895
1102 8.22413793103448
1103 8.21803278688525
1104 8.21194762684124
1105 8.21013900245299
1106 8.20816326530612
1107 8.20228384991843
1108 8.20228384991843
1109 8.20130399348003
1110 8.19528071602929
1111 8.19024390243902
1112 8.18521527213647
1113 8.18019480519481
1114 8.17437145174372
1115 8.1709886547812
1116 8.17570850202429
1117 8.1715210355987
1118 8.16814874696847
1119 8.1589991928975
1120 8.1589991928975
1121 8.15403225806452
1122 8.15403225806452
1123 8.15297906602254
1124 8.14549839228296
1125 8.23341326938449
1126 8.22843450479233
1127 8.22843450479233
1128 8.22248803827751
1129 8.22151394422311
1130 8.21656050955414
1131 8.23907863383638
1132 8.23907863383638
1133 8.23888888888889
1134 8.28107680126683
1135 8.28107680126683
1136 8.27093206951027
1137 8.2705047318612
1138 8.26850393700787
1139 8.35321821036107
1140 8.34823529411765
1141 8.34534064212999
1142 8.33932759968726
1143 8.33359375
1144 8.39719626168224
1145 8.38802488335925
1146 8.38306138306138
1147 8.38169123351435
1148 8.3718048024787
1149 8.3718048024787
1150 8.3718048024787
1151 8.36609907120743
1152 8.36194895591647
1153 8.35570987654321
1154 8.35389360061681
1155 8.34488067744419
1156 8.34488067744419
1157 8.34488067744419
1158 8.34488067744419
1159 8.34230769230769
1160 8.34204458109147
1161 8.34204458109147
1162 8.34204458109147
1163 8.33384497313891
1164 8.33384497313891
1165 8.33384497313891
1166 8.33384497313891
1167 8.33384497313891
1168 8.33384497313891
1169 8.33384497313891
1170 8.32490421455939
1171 8.32823259372609
1172 8.32085561497326
1173 8.35926773455378
1174 8.35442073170732
1175 8.35110434120335
1176 8.35110434120335
1177 8.34627092846271
1178 8.34448669201521
1179 8.34042553191489
1180 8.33561123766135
1181 8.32827899924185
1182 8.32827899924185
1183 8.32827899924185
1184 8.32626797880394
1185 8.321482602118
1186 8.321482602118
1187 8.321482602118
1188 8.32099697885196
1189 8.31849056603774
1190 8.31674208144796
1191 8.31024096385542
1192 8.30624529721595
1193 8.29752066115702
1194 8.29752066115702
1195 8.29752066115702
1196 8.29752066115702
1197 8.31011235955056
1198 8.31011235955056
1199 8.31011235955056
1200 8.31011235955056
1201 8.3061377245509
1202 8.3061377245509
1203 8.30441286462229
1204 8.30119581464873
1205 8.29873039581777
1206 8.29873039581777
1207 8.34377330350485
1208 8.33655994043187
1209 8.33655994043187
1210 8.33655994043187
1211 8.35884101040119
1212 8.35884101040119
1213 8.35884101040119
1214 8.36943620178041
1215 8.36545589325426
1216 8.36639526276832
1217 8.35772357723577
1218 8.35772357723577
1219 8.39264705882353
1220 8.41409691629956
1221 8.43433602347762
1222 8.43433602347762
1223 8.45567765567766
1224 8.46046852122987
1225 8.45574250182882
1226 8.4546783625731
1227 8.44890510948905
1228 8.44169096209913
1229 8.44169096209913
1230 8.43845593590677
1231 8.43959243085881
1232 8.43168604651163
1233 8.43168604651163
1234 8.43168604651163
1235 8.42992011619463
1236 8.42992011619463
1237 8.42992011619463
1238 8.42992011619463
1239 8.43178519593614
1240 8.43178519593614
1241 8.42608695652174
1242 8.4232995658466
1243 8.4232995658466
1244 8.41865509761388
1245 8.4115523465704
1246 8.4115523465704
1247 8.40764790764791
1248 8.40764790764791
1249 8.40820734341253
1250 8.40359712230216
1251 8.39583333333333
1252 8.39339554917444
1253 8.39339554917444
1254 8.39339554917444
1255 8.3921146953405
1256 8.3921146953405
1257 8.3921146953405
1258 8.38753581661891
1259 8.38753581661891
1260 8.38753581661891
1261 8.39198855507868
1262 8.39214285714286
1263 8.3922967189729
1264 8.38461538461539
1265 8.38461538461539
1266 8.38461538461539
1267 8.38975817923186
1268 8.37997159090909
1269 8.37997159090909
1270 8.37970191625266
1271 8.37970191625266
1272 8.4143059490085
1273 8.41118188251946
1274 8.41118188251946
1275 8.41118188251946
1276 8.40664780763791
1277 8.40664780763791
1278 8.40212014134276
1279 8.3975988700565
1280 8.39210155148096
1281 8.39210155148096
1282 8.38759689922481
1283 8.38142153413089
1284 8.37834036568214
1285 8.37834036568214
1286 8.37834036568214
1287 8.37834036568214
1288 8.37289325842697
1289 8.36982456140351
1290 8.36860546601261
1291 8.3655462184874
1292 8.35874125874126
1293 8.35779175401817
1294 8.35754189944134
1295 8.35754189944134
1296 8.35754189944134
1297 8.35754189944134
1298 8.3486750348675
1299 8.34192200557103
1300 8.34192200557103
1301 8.34192200557103
1302 8.34098816979819
1303 8.3544127866574
1304 8.34836918806385
1305 8.34836918806385
1306 8.34164934164934
1307 8.38217000691085
1308 8.37845303867403
1309 8.37845303867403
1310 8.37474120082816
1311 8.37241379310345
1312 8.37241379310345
1313 8.36914600550964
1314 8.36914600550964
1315 8.36889194769443
1316 8.36382393397524
1317 8.36382393397524
1318 8.36382393397524
1319 8.35851648351648
1320 8.35851648351648
1321 8.39300411522634
1322 8.39067854694997
1323 8.38698630136986
1324 8.38987688098495
1325 8.38934426229508
1326 8.38267394270123
1327 8.38036809815951
1328 8.4002722940776
1329 8.39659863945578
1330 8.39130434782609
1331 8.39130434782609
1332 8.39130434782609
1333 8.39130434782609
1334 8.39130434782609
1335 8.38764426340801
1336 8.38764426340801
1337 8.38331071913161
1338 8.38331071913161
1339 8.38331071913161
1340 8.38143631436314
1341 8.3809201623816
1342 8.3809201623816
1343 8.37635135135135
1344 8.37635135135135
1345 8.37635135135135
1346 8.37677245104659
1347 8.37314439946019
1348 8.37314439946019
1349 8.36994609164421
1350 8.36767676767677
1351 8.36675639300135
1352 8.36675639300135
1353 8.36314727639543
1354 8.36314727639543
1355 8.36314727639543
1356 8.36088709677419
1357 8.36088709677419
1358 8.35704697986577
1359 8.35053619302949
1360 8.35097119892833
1361 8.35719063545151
1362 8.35719063545151
1363 8.35828877005348
1364 8.35113484646195
1365 8.35113484646195
1366 8.35113484646195
1367 8.348
1368 8.348
1369 8.348
1370 8.348
1371 8.348
1372 8.36303191489362
1373 8.36079734219269
1374 8.35368281353683
1375 8.35368281353683
1376 8.35368281353683
1377 8.35368281353683
1378 8.35411140583554
1379 8.35411140583554
1380 8.34900662251656
1381 8.34900662251656
1382 8.35449735449735
1383 8.35095836087244
1384 8.34940554821664
1385 8.34940554821664
1386 8.34719471947195
1387 8.34366754617414
1388 8.35220539828835
1389 8.35220539828835
1390 8.35
1391 8.35676741130092
1392 8.35676741130092
1393 8.35456336178595
1394 8.35016393442623
1395 8.34796854521625
1396 8.34796854521625
1397 8.37434554973822
1398 8.37271540469974
1399 8.36921069797782
1400 8.36636245110821
1401 8.36783854166667
1402 8.36434612882238
1403 8.36127355425601
1404 8.36127355425601
1405 8.35431537962362
1406 8.34737524303305
1407 8.34737524303305
1408 8.34737524303305
1409 8.34737524303305
1410 8.34261658031088
1411 8.35617323852618
1412 8.35658914728682
1413 8.35658914728682
1414 8.35658914728682
1415 8.35096774193548
1416 8.35096774193548
1417 8.35096774193548
1418 8.34880722114765
1419 8.34600515463918
1420 8.34555984555985
1421 8.34083601286174
1422 8.3339755940912
1423 8.32991014120667
1424 8.32841565105837
1425 8.32564102564103
1426 8.32564102564103
1427 8.32010243277849
1428 8.319257837492
1429 8.319257837492
1430 8.319257837492
1431 8.319257837492
1432 8.319257837492
1433 8.31777493606138
1434 8.31693290734824
1435 8.31481481481481
1436 8.31397574984046
1437 8.31038878266412
1438 8.30362826225334
1439 8.29752066115702
1440 8.29904761904762
1441 8.29359543436905
1442 8.28752374920836
1443 8.2879746835443
1444 8.2879746835443
1445 8.2879746835443
1446 8.28336495888678
1447 8.28336495888678
1448 8.27795325331649
1449 8.27795325331649
1450 8.27255520504732
1451 8.26906112161311
1452 8.26906112161311
1453 8.26242920075519
1454 8.25786163522013
1455 8.25518541797612
1456 8.25518541797612
1457 8.25518541797612
1458 8.2586315128688
1459 8.25203761755486
1460 8.25203761755486
1461 8.26111458985598
1462 8.26095118898623
1463 8.28919425359151
1464 8.28919425359151
1465 8.28714107365793
1466 8.28714107365793
1467 8.28259513412352
1468 8.28259513412352
1469 8.28259513412352
1470 8.28259513412352
1471 8.28054862842893
1472 8.27459526774595
1473 8.27459526774595
1474 8.27459526774595
1475 8.27577639751553
1476 8.27233250620347
1477 8.27233250620347
1478 8.26579925650558
1479 8.26579925650558
1480 8.2605198019802
1481 8.26328800988875
1482 8.25893958076449
1483 8.26477832512315
1484 8.26506765067651
1485 8.26105651105651
1486 8.25644171779141
1487 8.27161250766401
1488 8.27161250766401
1489 8.27083333333333
1490 8.26438188494492
1491 8.26238532110092
1492 8.26238532110092
1493 8.25778863775199
1494 8.25396825396825
1495 8.24695121951219
1496 8.24375380865326
1497 8.23980523432745
1498 8.24437689969605
1499 8.24362089914945
1500 8.25
1501 8.24802910855064
1502 8.26771653543307
1503 8.26392251815981
1504 8.26392251815981
1505 8.26194797338173
1506 8.25861027190332
1507 8.256038647343
1508 8.256038647343
1509 8.2810615199035
1510 8.2810615199035
1511 8.2810615199035
1512 8.2790837854129
1513 8.27513546056592
1514 8.27179795550211
1515 8.26862980769231
1516 8.26606606606607
1517 8.25914817036593
1518 8.28263473053892
1519 8.28067025733094
1520 8.28067025733094
1521 8.33134328358209
1522 8.33631484794276
1523 8.33631484794276
1524 8.33511904761905
1525 8.34423305588585
1526 8.35943060498221
1527 8.35943060498221
1528 8.35485781990521
1529 8.35485781990521
1530 8.35147928994083
1531 8.35147928994083
1532 8.35147928994083
1533 8.35147928994083
1534 8.34967513290018
1535 8.35634218289086
1536 8.35634218289086
1537 8.35259433962264
1538 8.34570082449941
1539 8.34570082449941
1540 8.34570082449941
1541 8.34255444379047
1542 8.33627278071723
1543 8.33627278071723
1544 8.34762184380505
1545 8.34448356807512
1546 8.34056271981243
1547 8.3536299765808
1548 8.35166764189585
1549 8.34541203974284
1550 8.3428738317757
1551 8.34033858727379
1552 8.34033858727379
1553 8.33722287047841
1554 8.33974358974359
1555 8.34671320535195
1556 8.34671320535195
1557 8.34593023255814
1558 8.34593023255814
1559 8.34593023255814
1560 8.34030197444832
1561 8.34030197444832
1562 8.33662217063262
1563 8.33294663573086
1564 8.33294663573086
1565 8.32850521436848
1566 8.32484076433121
1567 8.32484076433121
1568 8.31925968768074
1569 8.31676300578035
1570 8.31253610629694
1571 8.31004618937644
1572 8.3064050778996
1573 8.32564841498559
1574 8.35595169637723
1575 8.35595169637723
1576 8.35595169637723
1577 8.3551724137931
1578 8.35209649626651
1579 8.35132032146958
1580 8.36103151862464
1581 8.3573883161512
1582 8.35775615340584
1583 8.35411899313501
1584 8.35048599199543
1585 8.35048599199543
1586 8.35048599199543
1587 8.34628571428571
1588 8.34323243860651
1589 8.34189497716895
1590 8.33751425313569
1591 8.33618233618234
1592 8.34414106939704
1593 8.34110289937465
1594 8.33674048835889
1595 8.33427922814983
1596 8.33182076006807
1597 8.32936507936508
1598 8.32936507936508
1599 8.32936507936508
1600 8.32521246458924
1601 8.32144878324844
1602 8.31957013574661
1603 8.31825890333522
1604 8.31733483907397
1605 8.31190073322053
1606 8.30834272829763
1607 8.30405405405405
1608 8.32114735658043
1609 8.32114735658043
1610 8.31759415401911
1611 8.31744251261918
1612 8.31744251261918
1613 8.31502242152466
1614 8.32250839865621
1615 8.32250839865621
1616 8.31841074426413
1617 8.34673366834171
1618 8.34375
1619 8.33946488294314
1620 8.33593314763231
1621 8.34501947690595
1622 8.34593993325918
1623 8.34185658699277
1624 8.34185658699277
1625 8.34111111111111
1626 8.33814547473626
1627 8.34220743205768
1628 8.34220743205768
1629 8.34220743205768
1630 8.33869179600887
1631 8.33795013850416
1632 8.33093525179856
1633 8.33093525179856
1634 8.33093525179856
1635 8.33093525179856
1636 8.32964601769912
1637 8.32614704256495
1638 8.3232044198895
1639 8.33498896247241
1640 8.33314947600662
1641 8.33278236914601
1642 8.33516785910842
1643 8.33516785910842
1644 8.33223322332233
1645 8.32875206157229
1646 8.32747252747253
1647 8.32747252747253
1648 8.32491767288694
1649 8.32089961601755
1650 8.32089961601755
1651 8.32089961601755
1652 8.33114395183361
1653 8.33114395183361
1654 8.32822757111597
1655 8.32476763258611
1656 8.32295081967213
1657 8.3200436919716
1658 8.31587561374795
1659 8.31587561374795
1660 8.31389645776567
1661 8.31209150326797
1662 8.31301034295046
1663 8.31484502446982
1664 8.31195652173913
1665 8.30798479087452
1666 8.30510314875136
1667 8.30510314875136
1668 8.30276722734672
1669 8.30352303523035
1670 8.3011917659805
1671 8.3011917659805
1672 8.30319436924743
1673 8.30032467532468
1674 8.29745808545159
1675 8.335313174946
1676 8.32901833872708
1677 8.32901833872708
1678 8.32381465517241
1679 8.32381465517241
1680 8.32525578890684
1681 8.31845077998924
1682 8.31505376344086
1683 8.31166039763568
1684 8.30542136339238
1685 8.30542136339238
1686 8.30257510729614
1687 8.30187667560322
1688 8.30187667560322
1689 8.29849946409432
1690 8.29566148901982
1691 8.29566148901982
1692 8.29748528624933
1693 8.29748528624933
1694 8.29572192513369
1695 8.29572192513369
1696 8.29289150187066
1697 8.29289150187066
1698 8.29289150187066
1699 8.29151094500801
1700 8.28586666666667
1701 8.28586666666667
1702 8.28251599147121
1703 8.28251599147121
1704 8.28251599147121
1705 8.27635782747604
1706 8.27461415646621
1707 8.27461415646621
1708 8.27827934147637
1709 8.27427055702918
1710 8.2713301536831
1711 8.26733721545791
1712 8.26402116402116
1713 8.26123744050767
1714 8.26123744050767
1715 8.2540940306392
1716 8.24960422163588
1717 8.24683544303798
1718 8.2445967316816
1719 8.24065297525013
1720 8.25604626708728
1721 8.25328428796637
1722 8.24724409448819
1723 8.24724409448819
1724 8.24724409448819
1725 8.24724409448819
1726 8.24449108079748
1727 8.2417409543786
1728 8.2395178197065
1729 8.23507853403141
1730 8.23507853403141
1731 8.22803347280335
1732 8.22425509670674
1733 8.23864229765013
1734 8.24491922876498
1735 8.24166666666667
1736 8.24166666666667
1737 8.24166666666667
1738 8.24154086413326
1739 8.23933402705515
1740 8.23544698544699
1741 8.24545926310327
1742 8.24002073613271
1743 8.23666494044537
1744 8.23228142783239
1745 8.23100775193798
1746 8.22457408363449
1747 8.22457408363449
1748 8.22021660649819
1749 8.22268041237113
1750 8.21987641606591
1751 8.21718991250643
1752 8.21491002570694
1753 8.2095531587057
1754 8.20790554414784
1755 8.20790554414784
1756 8.22051282051282
1757 8.2172131147541
1758 8.21454173067076
1759 8.21454173067076
1760 8.21136131013306
1761 8.20920716112532
1762 8.20654396728016
1763 8.20643842616249
1764 8.20643842616249
1765 8.20643842616249
1766 8.20561224489796
1767 8.209586945436
1768 8.20733571064697
1769 8.20733571064697
1770 8.20519348268839
1771 8.20519348268839
1772 8.20040691759919
1773 8.19613821138211
1774 8.19502285424073
1775 8.22920892494929
1776 8.22920892494929
1777 8.23353596757852
1778 8.23353596757852
1779 8.23645569620253
1780 8.23481781376518
1781 8.25606060606061
1782 8.25606060606061
1783 8.25227043390515
1784 8.24747983870968
1785 8.24747983870968
1786 8.24572004028197
1787 8.24509310518369
1788 8.24509310518369
1789 8.24509310518369
1790 8.24509310518369
1791 8.24195171026157
1792 8.24572864321608
1793 8.24572864321608
1794 8.24460070316424
1795 8.24284997491219
1796 8.24284997491219
1797 8.24284997491219
1798 8.2406015037594
1799 8.23485227841763
1800 8.23485227841763
1801 8.23485227841763
1802 8.23485227841763
1803 8.23161580790395
1804 8.23161580790395
1805 8.22988505747126
1806 8.22988505747126
1807 8.22815776335497
1808 8.22815776335497
1809 8.22704590818363
1810 8.22493765586035
1811 8.22272047832586
1812 8.22272047832586
1813 8.22272047832586
1814 8.22272047832586
1815 8.21702339472374
1816 8.21393034825871
1817 8.21023856858847
1818 8.21162444113264
1819 8.21201588877855
1820 8.21279761904762
1821 8.22288261515602
1822 8.22178217821782
1823 8.22117763483424
1824 8.22057368941642
1825 8.22057368941642
1826 8.21936758893281
1827 8.23346495557749
1828 8.22879684418146
1829 8.22315270935961
1830 8.22315270935961
1831 8.21948818897638
1832 8.21828908554572
1833 8.22702702702703
1834 8.22702702702703
1835 8.23024054982818
1836 8.23024054982818
1837 8.23050514958313
1838 8.22733953944145
1839 8.22820763956905
1840 8.23201174743025
1841 8.23043052837573
1842 8.22689486552567
1843 8.23742061553493
1844 8.23742061553493
1845 8.23742061553493
1846 8.23962908735969
1847 8.23890784982935
1848 8.23526546517292
1849 8.23526546517292
1850 8.2345498783455
1851 8.2345498783455
1852 8.2345498783455
1853 8.23346303501945
1854 8.23346303501945
1855 8.23043266893534
1856 8.23043266893534
1857 8.23043266893534
1858 8.22826614861583
1859 8.23300970873786
1860 8.23300970873786
1861 8.23338185346919
1862 8.23338185346919
1863 8.23084384093113
1864 8.23084384093113
1865 8.22879301987397
1866 8.22879301987397
1867 8.22879301987397
1868 8.23922518159806
1869 8.23922518159806
1870 8.23996129656507
1871 8.23996129656507
1872 8.23996129656507
1873 8.23996129656507
1874 8.23996129656507
1875 8.26002899951667
1876 8.26002899951667
1877 8.2563978754225
1878 8.2563978754225
1879 8.2563978754225
1880 8.25325615050651
1881 8.25325615050651
1882 8.2782859894078
1883 8.2782859894078
1884 8.29547641963426
1885 8.29134615384615
1886 8.29168668909178
1887 8.3014882381181
1888 8.3014882381181
1889 8.3014882381181
1890 8.31447746883988
1891 8.31447746883988
1892 8.31944444444444
1893 8.31483253588517
1894 8.31644359464627
1895 8.31438127090301
1896 8.31438127090301
1897 8.31503579952267
1898 8.31503579952267
1899 8.31297709923664
1900 8.31297709923664
1901 8.31297709923664
1902 8.31297709923664
1903 8.31297709923664
1904 8.31330472103004
1905 8.32619047619048
1906 8.3220742150333
1907 8.32287208749406
1908 8.34077946768061
1909 8.34045584045584
1910 8.33839582344566
1911 8.33839582344566
1912 8.33333333333333
1913 8.33159639981052
1914 8.34122101277804
1915 8.33869441816462
1916 8.33569739952719
1917 8.33569739952719
1918 8.33412098298677
1919 8.33160132262636
1920 8.33160132262636
1921 8.32892873997169
1922 8.32437529467232
1923 8.32454074422986
1924 8.32
1925 8.32299012693935
1926 8.34131455399061
1927 8.33880807132802
1928 8.33520862634787
1929 8.33505154639175
1930 8.33208430913349
1931 8.33208430913349
1932 8.33208430913349
1933 8.33208430913349
1934 8.32756200280767
1935 8.32756200280767
1936 8.32413470533209
1937 8.32413470533209
1938 8.32413470533209
1939 8.3196261682243
1940 8.31854273703877
1941 8.31854273703877
1942 8.31854273703877
1943 8.31404573028465
1944 8.31404573028465
1945 8.31404573028465
1946 8.3115671641791
1947 8.3115671641791
1948 8.32883092687471
1949 8.32883092687471
1950 8.32526756630991
1951 8.32526756630991
1952 8.32357043235704
1953 8.32357043235704
1954 8.33503480278422
1955 8.35373203523412
1956 8.35217794253939
1957 8.34814814814815
1958 8.34891254049051
1959 8.34891254049051
1960 8.34891254049051
1961 8.34891254049051
1962 8.34858992140546
1963 8.34858992140546
1964 8.3431870669746
1965 8.3431870669746
1966 8.3431870669746
1967 8.3431870669746
1968 8.34425473004153
1969 8.34271217712177
1970 8.35467526485491
1971 8.35342843994478
1972 8.35342843994478
1973 8.35188592456302
1974 8.35188592456302
1975 8.35188592456302
1976 8.34788602941176
1977 8.34497014239779
1978 8.34527089072544
1979 8.34527089072544
1980 8.34527089072544
1981 8.36330275229358
1982 8.35884509624198
1983 8.35639028859368
1984 8.35639028859368
1985 8.35639028859368
1986 8.35302197802198
1987 8.35057208237986
1988 8.35057208237986
1989 8.34567901234568
1990 8.34567901234568
1991 8.34307903152124
1992 8.34307903152124
1993 8.34307903152124
1994 8.34155251141553
1995 8.33911455956184
1996 8.33911455956184
1997 8.33911455956184
1998 8.33911455956184
1999 8.33911455956184
2000 8.33911455956184
2001 8.34929320565436
2002 8.34929320565436
2003 8.34731084776664
2004 8.34731084776664
2005 8.34731084776664
2006 8.34744990892532
2007 8.34547109695039
2008 8.34379263301501
2009 8.34136363636364
2010 8.34136363636364
2011 8.34136363636364
2012 8.33893684688778
2013 8.3369663941871
2014 8.33681343622333
2015 8.33393829401089
2016 8.33091568449683
2017 8.33695652173913
2018 8.33695652173913
2019 8.33695652173913
2020 8.33544590312358
2021 8.33544590312358
2022 8.33544590312358
2023 8.33544590312358
2024 8.33544590312358
2025 8.33197648123021
2026 8.33408679927667
2027 8.33152664859982
2028 8.33152664859982
2029 8.33182844243792
2030 8.33182844243792
2031 8.33182844243792
2032 8.33919711321606
2033 8.33708877872916
2034 8.33513513513513
2035 8.33438343834383
2036 8.33438343834383
2037 8.33438343834383
2038 8.33438343834383
2039 8.33438343834383
2040 8.32958633093525
2041 8.3276404494382
2042 8.32555006735519
2043 8.32256617317183
2044 8.31958762886598
2045 8.31720430107527
2046 8.31378692927484
2047 8.31618962432916
2048 8.31618962432916
2049 8.31618962432916
2050 8.31590705987489
2051 8.31205357142857
2052 8.31012940651495
2053 8.31609451627285
2054 8.31609451627285
2055 8.3132798573975
2056 8.32235084594835
2057 8.32309746328438
2058 8.34415295686972
2059 8.34415295686972
2060 8.34415295686972
2061 8.34415295686972
2062 8.34118169702355
2063 8.34118169702355
2064 8.3392539964476
2065 8.33496007098492
2066 8.32978723404255
2067 8.32978723404255
2068 8.32742578644218
2069 8.32742578644218
2070 8.32742578644218
2071 8.3244798583444
2072 8.32212389380531
2073 8.32065457762052
2074 8.32065457762052
2075 8.31874447391689
2076 8.31639416703491
2077 8.31625441696113
2078 8.32127096204766
2079 8.32127096204766
2080 8.32024702249669
2081 8.31687968267959
2082 8.31687968267959
2083 8.3152796125055
2084 8.3152796125055
2085 8.3152796125055
2086 8.3152796125055
2087 8.31412230532336
2088 8.31412230532336
2089 8.3117854001759
2090 8.3117854001759
2091 8.31120879120879
2092 8.31546572934974
2093 8.31488801054018
2094 8.33918385256692
2095 8.3445857080228
2096 8.33990363556724
2097 8.33785557986871
2098 8.33595800524934
2099 8.33216783216783
2100 8.33187772925764
2101 8.32940663176265
2102 8.32839075447013
2103 8.32839075447013
2104 8.32839075447013
2105 8.32549019607843
2106 8.32549019607843
2107 8.32390074009578
2108 8.31926924749891
2109 8.31608695652174
2110 8.3142112125163
2111 8.3142112125163
2112 8.3142112125163
2113 8.3142112125163
2114 8.3142112125163
2115 8.3142112125163
2116 8.3142112125163
2117 8.32104121475054
2118 8.3233636757694
2119 8.32235701906412
2120 8.32235701906412
2121 8.31818181818182
2122 8.32179930795848
2123 8.32238547968885
2124 8.32224622030238
2125 8.3199481865285
2126 8.31765213638325
2127 8.3160845191893
2128 8.3160845191893
2129 8.3160845191893
2130 8.3160845191893
2131 8.31379310344828
2132 8.31379310344828
2133 8.31379310344828
2134 8.31107281344248
2135 8.31107281344248
2136 8.3083548664944
2137 8.31298366294067
2138 8.31298366294067
2139 8.31314432989691
2140 8.3175965665236
2141 8.31174957118353
2142 8.31204457779683
2143 8.31204457779683
2144 8.3103595890411
2145 8.30795551753636
2146 8.3086789226165
2147 8.30811965811966
2148 8.30811965811966
2149 8.30785653287788
2150 8.30785653287788
2151 8.30785653287788
2152 8.30785653287788
2153 8.30785653287788
2154 8.30785653287788
2155 8.30601792573623
2156 8.30460750853242
2157 8.30460750853242
2158 8.30460750853242
2159 8.30221653878943
2160 8.30792163543441
2161 8.30651340996169
2162 8.30651340996169
2163 8.30382978723404
2164 8.30059523809524
2165 8.29651656754461
2166 8.29341825902335
2167 8.29159592529711
2168 8.29019940602461
2169 8.30593220338983
2170 8.30186282811177
2171 8.30186282811177
2172 8.3007614213198
2173 8.29754860524091
2174 8.29657794676806
2175 8.29657794676806
2176 8.29476351351351
2177 8.29252849303504
2178 8.29252849303504
2179 8.29252849303504
2180 8.29252849303504
2181 8.29252849303504
2182 8.28987341772152
2183 8.28987341772152
2184 8.28987341772152
2185 8.28848587094053
2186 8.28866413822166
2187 8.28812131423757
2188 8.28282828282828
2189 8.28282828282828
2190 8.28282828282828
2191 8.27964676198486
2192 8.27689075630252
2193 8.2742545149097
2194 8.2742545149097
2195 8.27371956339211
2196 8.27192614351658
2197 8.26971476510067
2198 8.26739312657167
2199 8.26340033500838
2200 8.26329007953118
2201 8.26329007953118
2202 8.26329007953118
2203 8.25930572982016
2204 8.2566889632107
2205 8.2593984962406
2206 8.25720250521921
2207 8.25281602002503
2208 8.26333333333333
2209 8.26477935054122
2210 8.2608153078203
2211 8.2608153078203
2212 8.27265170407315
2213 8.27740863787376
2214 8.27740863787376
2215 8.32228666114333
2216 8.32380952380952
2217 8.32284768211921
2218 8.32284768211921
2219 8.3206454282168
2220 8.3206454282168
2221 8.3206454282168
2222 8.32038032244729
2223 8.32038032244729
2224 8.32038032244729
2225 8.32038032244729
2226 8.31942148760331
2227 8.33966157655799
2228 8.34034653465346
2229 8.33814432989691
2230 8.33498145859085
2231 8.332784184514
2232 8.33058871963771
2233 8.3283950617284
2234 8.3283950617284
2235 8.3283950617284
2236 8.3283950617284
2237 8.3283950617284
2238 8.32689144736842
2239 8.32333607230896
2240 8.32881773399015
2241 8.32608695652174
2242 8.32786885245902
2243 8.32786885245902
2244 8.32473382473382
2245 8.32364975450082
2246 8.32052330335241
2247 8.31535947712418
2248 8.31535947712418
2249 8.31523070641078
2250 8.31523070641078
2251 8.31823745410037
2252 8.31797798613942
2253 8.31797798613942
2254 8.3158109209454
2255 8.3158109209454
2256 8.3158109209454
2257 8.3158109209454
2258 8.31486761710794
2259 8.31351791530945
2260 8.31351791530945
2261 8.31326281529699
2262 8.31028873525823
2263 8.30800487606664
2264 8.30625507717303
2265 8.30600649350649
2266 8.30304259634888
2267 8.30158086745034
2268 8.29890643985419
2269 8.29716599190283
2270 8.29716599190283
2271 8.29368932038835
2272 8.29368932038835
2273 8.29368932038835
2274 8.29073999191266
2275 8.28848484848485
2276 8.28848484848485
2277 8.28502220427937
2278 8.28196853569988
2279 8.27730753728335
2280 8.27730753728335
2281 8.27466774063633
2282 8.27375201288245
2283 8.2739340305712
2284 8.27221552070768
2285 8.27170418006431
2286 8.26746987951807
2287 8.26615816940988
2288 8.26594464500602
2289 8.28256513026052
2290 8.28125
2291 8.27993592310773
2292 8.2797118847539
2293 8.27548980407837
2294 8.27127447063524
2295 8.26876996805112
2296 8.29665071770335
2297 8.29521912350598
2298 8.29521912350598
2299 8.29100318471338
2300 8.29048945483486
2301 8.28918058870326
2302 8.28906560636183
2303 8.28696343402226
2304 8.28696343402226
2305 8.31798332671695
2306 8.33425852498018
2307 8.33425852498018
2308 8.33227722772277
2309 8.33082706766917
2310 8.33188291139241
2311 8.33188291139241
2312 8.3304347826087
2313 8.3281990521327
2314 8.32767469403869
2315 8.32767469403869
2316 8.32767469403869
2317 8.32386587771203
2318 8.32386587771203
2319 8.32321639731967
2320 8.32020480504135
2321 8.31850393700787
2322 8.3168044077135
2323 8.34656188605108
2324 8.34656188605108
2325 8.34314880251276
2326 8.34209493919184
2327 8.34156862745098
2328 8.34300274402195
2329 8.34234234234234
2330 8.34103367267032
2331 8.34103367267032
2332 8.34103367267032
2333 8.33933463796478
2334 8.33933463796478
2335 8.3368544600939
2336 8.3368544600939
2337 8.33580922595778
2338 8.33645955451348
2339 8.335546875
2340 8.335546875
2341 8.33502538071066
2342 8.33294301327088
2343 8.3295631825273
2344 8.3295631825273
2345 8.35372029606545
2346 8.35072012456209
2347 8.34733566705562
2348 8.34240186552662
2349 8.33902912621359
2350 8.33734472049689
2351 8.33876600698487
2352 8.33876600698487
2353 8.33876600698487
2354 8.33695230709577
2355 8.33410852713178
2356 8.33410852713178
2357 8.33204184424642
2358 8.3295894655306
2359 8.32623839009288
2360 8.32533849129594
2361 8.32122149207576
2362 8.31916537867079
2363 8.31916537867079
2364 8.318269602163
2365 8.318269602163
2366 8.318269602163
2367 8.31544401544402
2368 8.35080956052429
2369 8.34707241910632
2370 8.34295612009238
2371 8.34051558291651
2372 8.34051558291651
2373 8.34051558291651
2374 8.34051558291651
2375 8.33923076923077
2376 8.33781706379708
2377 8.33333333333333
2378 8.33231005372218
2379 8.33294975067127
2380 8.33128834355828
2381 8.33128834355828
2382 8.33128834355828
2383 8.33128834355828
2384 8.32847834419318
2385 8.32822673305247
2386 8.32695252679939
2387 8.32453119020283
2388 8.3208413001912
2389 8.31677493312954
2390 8.31677493312954
2391 8.31677493312954
2392 8.31512605042017
2393 8.31512605042017
2394 8.31233295150821
2395 8.31106870229008
2396 8.3120946203739
2397 8.31045003813882
2398 8.31045003813882
2399 8.31045003813882
2400 8.31045003813882
2401 8.31045003813882
2402 8.31045003813882
2403 8.3080442241708
2404 8.30640243902439
2405 8.3031226199543
2406 8.29984779299848
2407 8.29961977186312
2408 8.29912580767769
2409 8.29699962020509
2410 8.29639468690702
2411 8.29237770193402
2412 8.2887457370216
2413 8.28701249526694
2414 8.28614685844058
2415 8.28414680287552
2416 8.28328290468986
2417 8.2812854442344
2418 8.2812854442344
2419 8.2812854442344
2420 8.27805062334719
2421 8.27681268882175
2422 8.28517540550736
2423 8.28517540550736
2424 8.28517540550736
2425 8.28242835595777
2426 8.28070836473248
2427 8.27871939736347
2428 8.27673192771084
2429 8.27673192771084
2430 8.27673192771084
2431 8.27673192771084
2432 8.27389014296464
2433 8.27303497555472
2434 8.27303497555472
2435 8.27218045112782
2436 8.26897069872276
2437 8.26897069872276
2438 8.27102102102102
2439 8.30472263868066
2440 8.30472263868066
2441 8.30149812734082
2442 8.30149812734082
2443 8.29790419161677
2444 8.29517396184063
2445 8.29356768885565
2446 8.29121495327103
2447 8.28688830780725
2448 8.28480776409108
2449 8.28432835820895
2450 8.28273032450578
2451 8.28038777032066
2452 8.28379888268156
2453 8.28332092330603
2454 8.28199404761905
2455 8.27965786537746
2456 8.27769516728624
2457 8.27647714604236
2458 8.27515781656145
2459 8.27235621521336
2460 8.27235621521336
2461 8.26881720430108
2462 8.26908821349148
2463 8.26908821349148
2464 8.26908821349148
2465 8.27841540170307
2466 8.27609178386381
2467 8.27773668639053
2468 8.27864005912786
2469 8.27474150664697
2470 8.27205610926541
2471 8.27205610926541
2472 8.27205610926541
2473 8.27205610926541
2474 8.26974169741697
2475 8.26974169741697
2476 8.27175516224189
2477 8.27175516224189
2478 8.26944342056764
2479 8.26519337016575
2480 8.26021347073979
2481 8.26021347073979
2482 8.26021347073979
2483 8.25901398086829
2484 8.25901398086829
2485 8.25901398086829
2486 8.25882352941177
2487 8.25882352941177
2488 8.25882352941177
2489 8.25882352941177
2490 8.25853837679031
2491 8.25853837679031
2492 8.25624082232012
2493 8.25624082232012
2494 8.25467889908257
2495 8.25595892922626
2496 8.25595892922626
2497 8.25403225806452
2498 8.25403225806452
2499 8.25238095238095
2500 8.24926793557833
2501 8.24926793557833
2502 8.24798829553767
2503 8.24798829553767
2504 8.24451754385965
2505 8.24451754385965
2506 8.24451754385965
2507 8.24451754385965
2508 8.2436974789916
2509 8.2420591456736
2510 8.2480846406421
2511 8.24425811155669
2512 8.24425811155669
2513 8.24234693877551
2514 8.23889293517844
2515 8.24163027656477
2516 8.24163027656477
2517 8.2561773255814
2518 8.2561773255814
2519 8.2723311546841
2520 8.2723311546841
2521 8.2723311546841
2522 8.27078039927405
2523 8.26840768951759
2524 8.26840768951759
2525 8.26577229876722
2526 8.26376811594203
2527 8.2599565532223
2528 8.2599565532223
2529 8.2599565532223
2530 8.25877669200145
2531 8.26365280289331
2532 8.25948680881821
2533 8.25830924855491
2534 8.28581739444244
2535 8.28581739444244
2536 8.28200504868374
2537 8.28252252252252
2538 8.28252252252252
2539 8.28252252252252
2540 8.28252252252252
2541 8.27943824270796
2542 8.27717782577394
2543 8.28309352517986
2544 8.28360891445004
2545 8.28360891445004
2546 8.28242903341718
2547 8.29156193895871
2548 8.30703012912482
2549 8.30548583721764
2550 8.30548583721764
2551 8.30548583721764
2552 8.30168398423504
2553 8.30970282849982
2554 8.31710808876163
2555 8.31688125894135
2556 8.31522516082916
2557 8.31475526973919
2558 8.31203141735095
2559 8.30942184154176
2560 8.31073849447021
2561 8.30884450784593
2562 8.30730837789661
2563 8.30637691485572
2564 8.30188679245283
2565 8.30188679245283
2566 8.30188679245283
2567 8.30188679245283
2568 8.29953753112771
2569 8.30405405405405
2570 8.30216850337718
2571 8.30216850337718
2572 8.30241648898365
2573 8.30184659090909
2574 8.3024494142705
2575 8.30744680851064
2576 8.30591988656505
2577 8.30924548352816
2578 8.30924548352816
2579 8.30477876106195
2580 8.30477876106195
2581 8.3036093418259
2582 8.3010258224266
2583 8.29879773691655
2584 8.30600706713781
2585 8.31556653723968
2586 8.32204585537919
2587 8.32052186177715
2588 8.31888653981677
2589 8.31888653981677
2590 8.31842197957027
2591 8.31725352112676
2592 8.31562280084448
2593 8.31329113924051
2594 8.30990864371047
2595 8.31144662921348
2596 8.31098631098631
2597 8.30620834794809
2598 8.30434782608696
2599 8.30434782608696
2600 8.30098107918711
2601 8.29866946778711
2602 8.30066503325166
2603 8.29881035689293
2604 8.29755244755245
2605 8.29454926624738
2606 8.29454926624738
2607 8.29454926624738
2608 8.28970331588133
2609 8.28785764131193
2610 8.28785764131193
2611 8.28785764131193
2612 8.28775723753052
2613 8.28765690376569
2614 8.28651097943534
2615 8.28651097943534
2616 8.28700801114594
2617 8.28447075208914
2618 8.2847198050818
2619 8.2847198050818
2620 8.28208695652174
2621 8.2850191171359
2622 8.28169503299757
2623 8.28115237764665
2624 8.2793199167245
2625 8.27818244883802
2626 8.27590987868284
2627 8.27571873917561
2628 8.27275874004846
2629 8.27058823529412
2630 8.27058823529412
2631 8.26728907330567
2632 8.26581403387487
2633 8.26217616580311
2634 8.26381215469613
2635 8.26130479806697
2636 8.25974473956537
2637 8.25974473956537
2638 8.25974473956537
2639 8.2609445018959
2640 8.26016540317023
2641 8.27263339070568
2642 8.27219545767378
2643 8.26960110041265
2644 8.27943700652249
2645 8.27831159917639
2646 8.27606310013717
2647 8.27391155296537
2648 8.27391155296537
2649 8.27176148046607
2650 8.27568493150685
2651 8.2735364601164
2652 8.28156004105371
2653 8.28156004105371
2654 8.27794871794872
2655 8.27717019822283
2656 8.27639221045439
2657 8.27639221045439
2658 8.273130761352
2659 8.27635619242579
2660 8.27635619242579
2661 8.2782134333447
2662 8.27709611451943
2663 8.27709611451943
2664 8.27529812606474
2665 8.27529812606474
2666 8.27384196185286
2667 8.27384196185286
2668 8.27384196185286
2669 8.27384196185286
2670 8.27238678924072
2671 8.26991150442478
2672 8.26991150442478
2673 8.27192386131883
2674 8.26936141304348
2675 8.28139850644942
2676 8.27892772310825
2677 8.27849389416554
2678 8.27636486944727
2679 8.27636486944727
2680 8.28126058963063
2681 8.28126058963063
2682 8.27981029810298
2683 8.27971554351507
2684 8.27758970886933
2685 8.27537212449256
2686 8.27426445722016
2687 8.27315753887762
2688 8.27162162162162
2689 8.27162162162162
2690 8.27162162162162
2691 8.27162162162162
2692 8.26950354609929
2693 8.26662166722916
2694 8.26500337154417
2695 8.26212938005391
2696 8.26262626262626
2697 8.26262626262626
2698 8.26262626262626
2699 8.26253786603837
2700 8.25933400605449
2701 8.25933400605449
2702 8.25857431069267
2703 8.25504032258065
2704 8.25504032258065
2705 8.25504032258065
2706 8.25504032258065
2707 8.25117528542646
2708 8.2510067114094
2709 8.2510067114094
2710 8.2510067114094
2711 8.24983232729712
2712 8.24773717733825
2713 8.24773717733825
2714 8.24773717733825
2715 8.25058626465662
2716 8.24874455975896
2717 8.25250836120401
2718 8.25075225677031
2719 8.24933155080214
2720 8.24724356832609
2721 8.24482297929192
2722 8.24482297929192
2723 8.24532710280374
2724 8.24532710280374
2725 8.24457791124458
2726 8.24208069356452
2727 8.24066666666667
2728 8.23892035988004
2729 8.23809523809524
2730 8.23809523809524
2731 8.23601864181092
2732 8.25066489361702
2733 8.24858757062147
2734 8.24858757062147
2735 8.24750830564784
2736 8.24510129525075
2737 8.24228343843346
2738 8.2407960199005
2739 8.23732184289029
2740 8.23732184289029
2741 8.23732184289029
2742 8.23418350447168
2743 8.23204237007613
2744 8.23204237007613
2745 8.23204237007613
2746 8.23486602712537
2747 8.23445767195767
2748 8.23445767195767
2749 8.23445767195767
2750 8.23445767195767
2751 8.23239669421488
2752 8.251898316276
2753 8.25503134279116
2754 8.25651170458292
2755 8.25304777594728
2756 8.25304777594728
2757 8.25304777594728
2758 8.25304777594728
2759 8.24892986499835
2760 8.26372903650115
2761 8.26372903650115
2762 8.2605980939862
2763 8.25919842312746
2764 8.25919842312746
2765 8.25919842312746
2766 8.2568144499179
2767 8.25467673121103
2768 8.25467673121103
2769 8.25254181698918
2770 8.25180327868853
2771 8.25073746312684
2772 8.26662299377661
2773 8.26906710310966
2774 8.26767015706806
2775 8.26660124304874
2776 8.26651406147809
2777 8.26651406147809
2778 8.2644655116051
2779 8.2640522875817
2780 8.26061397779229
2781 8.25718015665796
2782 8.27094880991197
2783 8.26923076923077
2784 8.26579804560261
2785 8.26473461413221
2786 8.27414634146341
2787 8.27414634146341
2788 8.27136821579461
2789 8.26933073424301
2790 8.26696979538811
2791 8.26655844155844
2792 8.27302204928664
2793 8.27252106286455
2794 8.27252106286455
2795 8.2747572815534
2796 8.2747572815534
2797 8.2772565512779
2798 8.27384416424184
2799 8.27246283128636
2800 8.27108239095315
2801 8.27108239095315
2802 8.26905684754522
2803 8.26735550532774
2804 8.27469335054874
2805 8.27387096774194
2806 8.27249274427604
2807 8.27249274427604
2808 8.27249274427604
2809 8.27079303675048
2810 8.27006123106671
2811 8.26868556701031
2812 8.26763285024155
2813 8.26593689632968
2814 8.26392018023817
2815 8.26857510453522
2816 8.26857510453522
2817 8.26720257234727
2818 8.26720257234727
2819 8.26446015424164
2820 8.26276903308705
2821 8.26107899807322
2822 8.26003210272873
2823 8.25898587933248
2824 8.25898587933248
2825 8.25794032723773
2826 8.25657472738935
2827 8.25456877204232
2828 8.25456877204232
2829 8.25320512820513
2830 8.25184235821852
2831 8.25184235821852
2832 8.24951953875721
2833 8.24951953875721
2834 8.24751841178354
2835 8.2455185659411
2836 8.25551646945955
2837 8.25439437519974
2838 8.25103800702651
2839 8.25103800702651
2840 8.24896265560166
2841 8.24728781110402
2842 8.24553571428571
2843 8.24553571428571
2844 8.24729126832377
2845 8.26329194524037
2846 8.2622533418205
2847 8.260897231944
2848 8.260897231944
2849 8.25922391857506
2850 8.25922391857506
2851 8.25922391857506
2852 8.25755166931638
2853 8.25556261919898
2854 8.26389329946015
2855 8.26389329946015
2856 8.26182164392256
2857 8.2617385786802
2858 8.26006977481763
2859 8.26607538802661
2860 8.26559037670149
2861 8.26424050632911
2862 8.26826953495729
2863 8.2662871600253
2864 8.26462219411951
2865 8.26034755134281
2866 8.26058117498421
2867 8.25892011367224
2868 8.25560113600505
2869 8.25394321766561
2870 8.25323241879533
2871 8.25189155107188
2872 8.25189155107188
2873 8.25047258979206
2874 8.25070866141732
2875 8.24960654705697
2876 8.2488986784141
2877 8.24882038376848
2878 8.24709210939956
2879 8.24512884978001
2880 8.24442349984291
2881 8.25094221105528
2882 8.25094221105528
2883 8.24992150706436
2884 8.25784190715182
2885 8.26833855799373
2886 8.26833855799373
2887 8.26606079598872
2888 8.26606079598872
2889 8.26441102756892
2890 8.26441102756892
2891 8.26370184779205
2892 8.26370184779205
2893 8.26236693800877
2894 8.26236693800877
2895 8.26071987480438
2896 8.26071987480438
2897 8.25844806007509
2898 8.25649045980607
2899 8.25649045980607
2900 8.26
2901 8.26
2902 8.25773195876289
2903 8.26639600249844
2904 8.26912269747112
2905 8.26912269747112
2906 8.26912269747112
2907 8.26779026217229
2908 8.26450405489707
2909 8.26450405489707
2910 8.26932668329177
2911 8.27966365618187
2912 8.2780199252802
2913 8.27637721755369
2914 8.27504667081518
2915 8.27504667081518
2916 8.27278382581649
2917 8.27137084239975
2918 8.27137084239975
2919 8.27058092575334
2920 8.26886060229742
2921 8.26807322370462
2922 8.26666666666667
2923 8.26540724682564
2924 8.26245744351594
2925 8.26245744351594
2926 8.26175742574257
2927 8.26066790352505
2928 8.26066790352505
2929 8.26792336217552
2930 8.26792336217552
2931 8.26559604694256
2932 8.26559604694256
2933 8.26366162395801
2934 8.25979635914841
2935 8.25755706354102
2936 8.25755706354102
2937 8.25339087546239
2938 8.26878078817734
2939 8.26777469990766
2940 8.26391879421716
2941 8.26230012300123
2942 8.26367547633682
2943 8.26367547633682
2944 8.26267281105991
2945 8.26267281105991
2946 8.26267281105991
2947 8.26005526558182
2948 8.26005526558182
2949 8.25813382443217
2950 8.25813382443217
2951 8.25682724762197
2952 8.25605642440969
2953 8.25605642440969
2954 8.26339969372129
2955 8.26148193508879
2956 8.26148193508879
2957 8.25987144168962
2958 8.26070991432069
2959 8.2611620795107
2960 8.2611620795107
2961 8.25955365331703
2962 8.25572868927589
2963 8.25572868927589
2964 8.25442883323152
2965 8.25282442748092
2966 8.24992371071102
2967 8.24641659042391
2968 8.26226012793177
2969 8.26362252663623
2970 8.26232501521607
2971 8.25973236009732
2972 8.25623100303951
2973 8.2539489671932
2974 8.25265715153356
2975 8.25075895567699
2976 8.24886191198786
2977 8.24726941747573
2978 8.24628450106157
2979 8.24628450106157
2980 8.24628450106157
2981 8.24628450106157
2982 8.24280084874204
2983 8.2603693611868
2984 8.26111951588502
2985 8.26111951588502
2986 8.26111951588502
2987 8.25703054127608
2988 8.25574365175333
2989 8.25385312783318
2990 8.25166163141994
2991 8.25166163141994
2992 8.2503775294473
2993 8.2481884057971
2994 8.24660428614549
2995 8.24471937235969
2996 8.24374057315234
2997 8.24178474525173
2998 8.24050632911392
2999 8.23862609219644
3000 8.23915662650602
3001 8.23757904245709
3002 8.23570138470801
3003 8.23465703971119
3004 8.23278195488722
3005 8.22769600480625
3006 8.23529411764706
3007 8.23605278944211
3008 8.23561151079137
3009 8.23157579388856
3010 8.23000898472597
3011 8.23728306403351
3012 8.23654306220096
3013 8.23654306220096
3014 8.23490735206216
3015 8.23178016726404
3016 8.23194029850746
3017 8.23194029850746
3018 8.23127424649358
3019 8.22845213241873
3020 8.22348033373063
3021 8.22222222222222
3022 8.22222222222222
3023 8.21881512354867
3024 8.21881512354867
3025 8.21719726271943
3026 8.21624033313504
3027 8.21819262782402
3028 8.21819262782402
3029 8.21634472511144
3030 8.21634472511144
3031 8.21591921591922
3032 8.21591921591922
3033 8.21371326803206
3034 8.21186943620178
3035 8.21144721233689
3036 8.21144721233689
3037 8.20835803200948
3038 8.2077037037037
3039 8.2077037037037
3040 8.20550784720166
3041 8.21047957371226
3042 8.2094674556213
3043 8.20668243642815
3044 8.20668243642815
3045 8.2145390070922
3046 8.2145390070922
3047 8.21264028352038
3048 8.22602537621717
3049 8.22418879056047
3050 8.2232379828959
3051 8.22074860005895
3052 8.22074860005895
3053 8.22074860005895
3054 8.22074860005895
3055 8.22074860005895
3056 8.21950500883913
3057 8.21584216725559
3058 8.21336080047086
3059 8.21264705882353
3060 8.21264705882353
3061 8.21264705882353
3062 8.21017048794827
3063 8.21017048794827
3064 8.21157801939465
3065 8.21027900146843
3066 8.20898150865864
3067 8.20898150865864
3068 8.21003226752713
3069 8.2078569334506
3070 8.2078569334506
3071 8.20539115147964
3072 8.20539115147964
3073 8.20439238653002
3074 8.20251682762657
3075 8.20362785254535
3076 8.20087719298246
3077 8.20087719298246
3078 8.20087719298246
3079 8.20087719298246
3080 8.20087719298246
3081 8.20222092343659
3082 8.19947429906542
3083 8.19924154025671
3084 8.19924154025671
3085 8.19795918367347
3086 8.19551282051282
3087 8.19632974075153
3088 8.19330422125182
3089 8.19179278230501
3090 8.19179278230501
3091 8.19179278230501
3092 8.18877254217568
3093 8.18877254217568
3094 8.18877254217568
3095 8.18668217505089
3096 8.18366753850625
3097 8.18158047646717
3098 8.18158047646717
3099 8.18065640429858
3100 8.18065640429858
3101 8.18606676342525
3102 8.19147084421236
3103 8.19147084421236
3104 8.19147084421236
3105 8.19147084421236
3106 8.19147084421236
3107 8.18967517401392
3108 8.18933024064946
3109 8.18933024064946
3110 8.18933024064946
3111 8.18933024064946
3112 8.18811594202899
3113 8.18661257606491
3114 8.18661257606491
3115 8.18453070683662
3116 8.18418766290182
3117 8.19496673416257
3118 8.19496673416257
3119 8.19496673416257
3120 8.19346443030654
3121 8.19595375722543
3122 8.19531927188674
3123 8.19289633265954
3124 8.19168591224019
3125 8.19018759018759
3126 8.18719353908278
3127 8.18391467281637
3128 8.18391467281637
3129 8.18391467281637
3130 8.18184438040346
3131 8.17914746543779
3132 8.17794414051252
3133 8.17674150834773
3134 8.18014388489209
3135 8.19775797643001
3136 8.19655172413793
3137 8.19385410683515
3138 8.19265001435544
3139 8.19115958668197
3140 8.19018932874355
3141 8.18927444794953
3142 8.18687302952135
3143 8.18481375358166
3144 8.18481375358166
3145 8.18590661701518
3146 8.18590661701518
3147 8.18699885452463
3148 8.18494131119382
3149 8.18283261802575
3150 8.18192219679634
3151 8.18072633686017
3152 8.17953116066324
3153 8.17657142857143
3154 8.17657142857143
3155 8.17657142857143
3156 8.17699115044248
3157 8.17689015691869
3158 8.17689015691869
3159 8.1739378386085
3160 8.17417331812999
3161 8.17355371900826
3162 8.17402449444603
3163 8.17307144890407
3164 8.17155049786629
3165 8.17155049786629
3166 8.17155049786629
3167 8.17064846416382
3168 8.17145294284902
3169 8.17145294284902
3170 8.17050298380222
3171 8.16671400170406
3172 8.16434856656259
3173 8.17441860465116
3174 8.17205215419501
3175 8.17058656843298
3176 8.16737468139337
3177 8.16737468139337
3178 8.17340876944837
3179 8.17194570135747
3180 8.17194570135747
3181 8.17246253887475
3182 8.17043527416619
3183 8.17457627118644
3184 8.17457627118644
3185 8.17593900028241
3186 8.17560700169396
3187 8.17560700169396
3188 8.17240406320542
3189 8.17122708039492
3190 8.17122708039492
3191 8.16920473773266
3192 8.16920473773266
3193 8.16920473773266
3194 8.16915703411333
3195 8.16624401239786
3196 8.16624401239786
3197 8.16624401239786
3198 8.16624401239786
3199 8.17549295774648
3200 8.17286036036036
3201 8.17140444694624
3202 8.16821378340366
3203 8.16676040494938
3204 8.16676040494938
3205 8.16441821247892
3206 8.16207865168539
3207 8.16207865168539
3208 8.16207865168539
3209 8.16207865168539
3210 8.16451431779899
3211 8.16451431779899
3212 8.17143658810325
3213 8.17143658810325
3214 8.16881660123387
3215 8.16792823100645
3216 8.16792823100645
3217 8.17231717567946
3218 8.17142857142857
3219 8.17142857142857
3220 8.17250070008401
3221 8.17469204927212
3222 8.17469204927212
3223 8.17352364959418
3224 8.17006993006993
3225 8.17165222253285
3226 8.17048630519843
3227 8.16987985470802
3228 8.16783021502374
3229 8.16783021502374
3230 8.16783021502374
3231 8.16638749302066
3232 8.16494557633268
3233 8.1640625
3234 8.1640625
3235 8.1640625
3236 8.1640625
3237 8.1640625
3238 8.1626220362622
3239 8.16030108725955
3240 8.15942028985507
3241 8.15853998328225
3242 8.15738161559889
3243 8.15423162583519
3244 8.15303283249861
3245 8.16759310728182
3246 8.16611111111111
3247 8.1646764787559
3248 8.1646764787559
3249 8.16324264297612
3250 8.16264224257563
3251 8.16449375866852
3252 8.16772941502634
3253 8.1759977827051
3254 8.17451523545706
3255 8.17358803986711
3256 8.17358803986711
3257 8.1740935510656
3258 8.1726618705036
3259 8.17560840707965
3260 8.17822602928986
3261 8.1767955801105
3262 8.17393705135284
3263 8.17195694176097
3264 8.17195694176097
3265 8.17268965517241
3266 8.17236624379482
3267 8.17613009922822
3268 8.17613009922822
3269 8.18574573472757
3270 8.18316831683168
3271 8.18114348543156
3272 8.1805441055235
3273 8.17857142857143
3274 8.17857142857143
3275 8.17714913485306
3276 8.17517847336628
3277 8.17320889376887
3278 8.18221734357848
3279 8.18079561042524
3280 8.17959967096244
3281 8.17900219298246
3282 8.18455640744797
3283 8.18455640744797
3284 8.18341089515467
3285 8.19442165709598
3286 8.21120218579235
3287 8.21120218579235
3288 8.21120218579235
3289 8.21120218579235
3290 8.2108713466266
3291 8.2108713466266
3292 8.20972146368105
3293 8.20906113537118
3294 8.20845839017735
3295 8.20616307608399
3296 8.20616307608399
3297 8.20616307608399
3298 8.20387026437721
3299 8.20387026437721
3300 8.20839008444566
3301 8.21671658045195
3302 8.21496598639456
3303 8.21436343852013
3304 8.21648082676095
3305 8.21914083741164
3306 8.21914083741164
3307 8.21914083741164
3308 8.21902173913043
3309 8.21841890790546
3310 8.21841890790546
3311 8.21841890790546
3312 8.21639967417866
3313 8.21546811397558
3314 8.21405317417254
3315 8.2139951179821
3316 8.2139951179821
3317 8.2139951179821
3318 8.21366594360087
3319 8.21366594360087
3320 8.22156013001083
3321 8.22041700514487
3322 8.22041700514487
3323 8.22895805142084
3324 8.22754329004329
3325 8.23066522444565
3326 8.23060286563936
3327 8.23027027027027
3328 8.23027027027027
3329 8.23027027027027
3330 8.23128884085382
3331 8.23656494733999
3332 8.23656494733999
3333 8.23974082073434
3334 8.23974082073434
3335 8.23974082073434
3336 8.23805668016194
3337 8.23853211009174
3338 8.23853211009174
3339 8.23543689320388
3340 8.23908355795148
3341 8.24050632911392
3342 8.23983849259758
3343 8.24058127018299
3344 8.24239978477267
3345 8.24038720086045
3346 8.24038720086045
3347 8.24294544477291
3348 8.24153680816765
3349 8.25825503355705
3350 8.25657541599571
3351 8.25657541599571
3352 8.26005361930295
3353 8.26005361930295
3354 8.26005361930295
3355 8.26005361930295
3356 8.26005361930295
3357 8.26005361930295
3358 8.26005361930295
3359 8.26554126473741
3360 8.26554126473741
3361 8.26554126473741
3362 8.26554126473741
3363 8.26995179432244
3364 8.26995179432244
3365 8.26686295503212
3366 8.27153558052435
3367 8.27153558052435
3368 8.27139037433155
3369 8.271050521251
3370 8.27017637626937
3371 8.27017637626937
3372 8.2676282051282
3373 8.26615056059797
3374 8.26615056059797
3375 8.26874833199893
3376 8.26787620064034
3377 8.26620432115231
3378 8.27246067715276
3379 8.27246067715276
3380 8.27246067715276
3381 8.27246067715276
3382 8.27246067715276
3383 8.27246067715276
3384 8.2705223880597
3385 8.26771443793287
3386 8.2678381256656
3387 8.26716338477914
3388 8.26523011439212
3389 8.26269609146504
3390 8.26289207868155
3391 8.26654265213925
3392 8.26427622841966
3393 8.26340945300053
3394 8.26340945300053
3395 8.26340945300053
3396 8.26326963906582
3397 8.26187317590873
3398 8.25855210819411
3399 8.25855210819411
3400 8.25689289501591
3401 8.25602968460111
3402 8.25602968460111
3403 8.25271523178808
3404 8.25271523178808
3405 8.25238347457627
3406 8.2496029645315
3407 8.24794919290818
3408 8.2489417989418
3409 8.2489417989418
3410 8.24728907696377
3411 8.24728907696377
3412 8.24728907696377
3413 8.24530795664816
3414 8.24332892998679
3415 8.2419440042261
3416 8.2419440042261
3417 8.23891235480465
3418 8.23891235480465
3419 8.23813291139241
3420 8.23701555496968
3421 8.23563521349499
3422 8.23524762908325
3423 8.23524762908325
3424 8.23433385992628
3425 8.25355076275644
3426 8.25216933999474
3427 8.25216933999474
3428 8.26188599947465
3429 8.26076680672269
3430 8.26076680672269
3431 8.25958005249344
3432 8.25958005249344
3433 8.25958005249344
3434 8.25819994752034
3435 8.25819994752034
3436 8.25819994752034
3437 8.25819994752034
3438 8.25570416994493
3439 8.25570416994493
3440 8.25537493445202
3441 8.25497903563941
3442 8.25497903563941
3443 8.25497903563941
3444 8.25497903563941
3445 8.25386429132827
3446 8.2682543836692
3447 8.26818419675562
3448 8.26818419675562
3449 8.26818419675562
3450 8.26818419675562
3451 8.26818419675562
3452 8.26785247188072
3453 8.26509803921569
3454 8.26790381599582
3455 8.26678860726417
3456 8.26795507965526
3457 8.26605744125326
3458 8.26605744125326
3459 8.26487473903967
3460 8.26487473903967
3461 8.26487473903967
3462 8.26350117401513
3463 8.26212832550861
3464 8.2625814863103
3465 8.2625814863103
3466 8.2625814863103
3467 8.26094890510949
3468 8.25983841542872
3469 8.25983841542872
3470 8.25918207866632
3471 8.25748502994012
3472 8.25767829255596
3473 8.25735102784283
3474 8.25735102784283
3475 8.25487646293888
3476 8.25487646293888
3477 8.25487646293888
3478 8.25370418507928
3479 8.25370418507928
3480 8.25227331774487
3481 8.25227331774487
3482 8.25227331774487
3483 8.25227331774487
3484 8.25227331774487
3485 8.25922077922078
3486 8.27433168959253
3487 8.27296315516347
3488 8.27022821576763
3489 8.26905132192846
3490 8.26794506348795
3491 8.26754726754727
3492 8.26896194667357
3493 8.26896194667357
3494 8.26896194667357
3495 8.26623544631307
3496 8.26539058458355
3497 8.26539058458355
3498 8.26539058458355
3499 8.26539058458355
3500 8.26421923474664
3501 8.26124031007752
3502 8.26124031007752
3503 8.26124031007752
3504 8.26124031007752
3505 8.2603305785124
3506 8.26310353730958
3507 8.28133058277463
3508 8.2799690641918
3509 8.2799690641918
3510 8.27724813192476
3511 8.27724813192476
3512 8.27614631633179
3513 8.27677651905252
3514 8.27516087516087
3515 8.273990223823
3516 8.273990223823
3517 8.27525057825752
3518 8.27525057825752
3519 8.27525057825752
3520 8.27433855638325
3521 8.27452491011813
3522 8.27452491011813
3523 8.27515400410678
3524 8.27739286630742
3525 8.27739286630742
3526 8.28468838163632
3527 8.28307692307692
3528 8.28307692307692
3529 8.28318810866222
3530 8.28318810866222
3531 8.28318810866222
3532 8.28318810866222
3533 8.28048155737705
3534 8.28048155737705
3535 8.3017660609163
3536 8.30263494499872
3537 8.30332480818414
3538 8.30332480818414
3539 8.30035787321063
3540 8.30035787321063
3541 8.29925888065423
3542 8.29925888065423
3543 8.29867143587123
3544 8.30081716036772
3545 8.30117406840225
3546 8.30117406840225
3547 8.30117406840225
3548 8.30117406840225
3549 8.30033171727482
3550 8.3
3551 8.30886850152905
3552 8.30886850152905
3553 8.31380539989811
3554 8.31380539989811
3555 8.31186354378819
3556 8.31186354378819
3557 8.31186354378819
3558 8.31186354378819
3559 8.31509289895648
3560 8.31450381679389
3561 8.31637843336724
3562 8.31528095601322
3563 8.31621759023894
3564 8.31656504065041
3565 8.31656504065041
3566 8.31361097003555
3567 8.31361097003555
3568 8.31361097003555
3569 8.31361097003555
3570 8.31361097003555
3571 8.31844709464603
3572 8.31844709464603
3573 8.3157494293685
3574 8.3159229208925
3575 8.31398884946782
3576 8.31213579934127
3577 8.31324385920486
3578 8.31189873417721
3579 8.31189873417721
3580 8.30946356275304
3581 8.30946356275304
3582 8.30862635972679
3583 8.30862635972679
3584 8.30753667172484
3585 8.30753667172484
3586 8.30753667172484
3587 8.30915065722952
3588 8.30780894617134
3589 8.30780894617134
3590 8.30596260737746
3591 8.30596260737746
3592 8.30740085880273
3593 8.30740085880273
3594 8.30740085880273
3595 8.31188493565481
3596 8.31079717457114
3597 8.31079717457114
3598 8.31079717457114
3599 8.31079717457114
3600 8.31079717457114
3601 8.31079717457114
3602 8.30970996216898
3603 8.30970996216898
3604 8.31434333249307
3605 8.3272040302267
3606 8.32586250314782
3607 8.32695695947647
3608 8.32695695947647
3609 8.32528301886792
3610 8.32528301886792
3611 8.32344064386318
3612 8.32344064386318
3613 8.32260497862711
3614 8.32260497862711
3615 8.32260497862711
3616 8.32545865795426
3617 8.32228083396132
3618 8.32119537920643
3619 8.32011046949536
3620 8.32011046949536
3621 8.31877510040161
3622 8.31877510040161
3623 8.31877510040161
3624 8.31877510040161
3625 8.31877510040161
3626 8.31877510040161
3627 8.3176116407426
3628 8.32071213640923
3629 8.32071213640923
3630 8.32071213640923
3631 8.32071213640923
3632 8.32130325814536
3633 8.31996993234778
3634 8.31996993234778
3635 8.31996993234778
3636 8.31730528424743
3637 8.31730528424743
3638 8.31730528424743
3639 8.3206508135169
3640 8.3206508135169
3641 8.3206508135169
3642 8.3206508135169
3643 8.31848886664999
3644 8.31848886664999
3645 8.31632908227057
3646 8.31967008247938
3647 8.31951036722458
3648 8.31893106893107
3649 8.31835205992509
3650 8.31835205992509
3651 8.31777333999002
3652 8.31777333999002
3653 8.31669578238083
3654 8.31454227987029
3655 8.31454227987029
3656 8.31454227987029
3657 8.31239092495637
3658 8.31148766508846
3659 8.3101644245142
3660 8.30751992031873
3661 8.30487804878049
3662 8.30487804878049
3663 8.30298507462687
3664 8.30166625217608
3665 8.30166625217608
3666 8.30052199850858
3667 8.30052199850858
3668 8.29888198757764
3669 8.29888198757764
3670 8.29575366277626
3671 8.29468718967229
3672 8.29468718967229
3673 8.29436584760487
3674 8.2925861641458
3675 8.2925861641458
3676 8.28971499380421
3677 8.29668152550768
3678 8.29504950495049
3679 8.30578921326076
3680 8.30578921326076
3681 8.30497155577542
3682 8.30497155577542
3683 8.30497155577542
3684 8.30309023485785
3685 8.30170496664196
3686 8.300395256917
3687 8.30148148148148
3688 8.30148148148148
3689 8.30017279684029
3690 8.30017279684029
3691 8.30017279684029
3692 8.30017279684029
3693 8.29935834155972
3694 8.29805082654824
3695 8.29805082654824
3696 8.29805082654824
3697 8.30044400592008
3698 8.29832347140039
3699 8.29701750061622
3700 8.29701750061622
3701 8.29697118936223
3702 8.29812900049237
3703 8.29812900049237
3704 8.29805562392321
3705 8.29544895448955
3706 8.3051389230391
3707 8.30302285573851
3708 8.30302285573851
3709 8.32203389830508
3710 8.32203389830508
3711 8.32244597249509
3712 8.32244597249509
3713 8.32089369015468
3714 8.31926380368098
3715 8.31844946025515
3716 8.31804806277587
3717 8.31544117647059
3718 8.31438372947807
3719 8.31438372947807
3720 8.31438372947807
3721 8.31438372947807
3722 8.31283684468398
3723 8.31104579965712
3724 8.31104579965712
3725 8.30925563173359
3726 8.30812530592266
3727 8.30812530592266
3728 8.3070712013702
3729 8.3070712013702
3730 8.31955990220049
3731 8.31850403324371
3732 8.32551319648094
3733 8.32364435759648
3734 8.32210012210012
3735 8.3197461557237
3736 8.34381858083394
3737 8.34381858083394
3738 8.35973677796734
3739 8.35973677796734
3740 8.35973677796734
3741 8.36638246041413
3742 8.36523009495983
3743 8.36523009495983
3744 8.37484796886402
3745 8.39635479951397
3746 8.39635479951397
3747 8.39635479951397
3748 8.3973767306291
3749 8.3973767306291
3750 8.39499878611313
3751 8.39499878611313
3752 8.39499878611313
3753 8.39689471130519
3754 8.39451988360815
3755 8.39466666666667
3756 8.39466666666667
3757 8.39466666666667
3758 8.39335918565196
3759 8.39335918565196
3760 8.39156772473952
3761 8.38944054250424
3762 8.38789346246973
3763 8.38658920358267
3764 8.38591821921123
3765 8.38591821921123
3766 8.38461538461539
3767 8.38370406189555
3768 8.38110198163364
3769 8.38110198163364
3770 8.3800434887654
3771 8.3800434887654
3772 8.37898550724638
3773 8.37759536455818
3774 8.38875482625483
3775 8.38875482625483
3776 8.38639652677279
3777 8.38509766095973
3778 8.38355834136934
3779 8.3820197637985
3780 8.3820197637985
3781 8.38096385542169
3782 8.38096385542169
3783 8.38204140587386
3784 8.38204140587386
3785 8.38146811070999
3786 8.38146811070999
3787 8.38146811070999
3788 8.38137632338787
3789 8.38137632338787
3790 8.38215488215488
3791 8.38052884615385
3792 8.37875510694545
3793 8.37713187605092
3794 8.40489325977453
3795 8.40503597122302
3796 8.40421961160393
3797 8.40354660915409
3798 8.40177287973167
3799 8.40177287973167
3800 8.40177287973167
3801 8.40177287973167
3802 8.40177287973167
3803 8.40177287973167
3804 8.40301724137931
3805 8.40215311004785
3806 8.40028694404591
3807 8.39851781018408
3808 8.39746653919694
3809 8.3956043956044
3810 8.39407690470504
3811 8.39407690470504
3812 8.39407690470504
3813 8.39231136580707
3814 8.39522673031026
3815 8.39489382009067
3816 8.39489382009067
3817 8.39489382009067
3818 8.39732888146911
3819 8.39732888146911
3820 8.39713945172825
3821 8.4007624493686
3822 8.40114340161982
3823 8.40071428571428
3824 8.40195145168967
3825 8.40009514747859
3826 8.39881093935791
3827 8.39648205371999
3828 8.39472433460076
3829 8.39192399049881
3830 8.39192399049881
3831 8.39192399049881
3832 8.39064355260033
3833 8.38888888888889
3834 8.38888888888889
3835 8.38888888888889
3836 8.38609397247271
3837 8.38609397247271
3838 8.38434163701068
3839 8.38434163701068
3840 8.3841593549917
3841 8.38335704125178
3842 8.38222748815166
3843 8.38038844149692
3844 8.38038844149692
3845 8.38038844149692
3846 8.38517992424242
3847 8.38517992424242
3848 8.3828679602461
3849 8.3828679602461
3850 8.3828679602461
3851 8.3828679602461
3852 8.38079470198675
3853 8.38037825059102
3854 8.37887024344127
3855 8.37887024344127
3856 8.37901701323251
3857 8.3764761454889
3858 8.37629839471199
3859 8.37629839471199
3860 8.37629839471199
3861 8.375176970269
3862 8.375176970269
3863 8.375176970269
3864 8.37382075471698
3865 8.37326102334355
3866 8.37326102334355
3867 8.37175860443187
3868 8.37175860443187
3869 8.37158341187559
3870 8.36952425812529
3871 8.36967271014834
3872 8.38602681721948
3873 8.387347130762
3874 8.38866682341876
3875 8.38866682341876
3876 8.38866682341876
3877 8.39920112781955
3878 8.39920112781955
3879 8.39920112781955
3880 8.39689995302959
3881 8.3943661971831
3882 8.39136555607696
3883 8.39136555607696
3884 8.39165103189493
3885 8.39085580304807
3886 8.38982653539616
3887 8.38847235238988
3888 8.38852459016393
3889 8.38852459016393
3890 8.38852459016393
3891 8.38726293608054
3892 8.38726293608054
3893 8.38726293608054
3894 8.3849754271004
3895 8.38324754328498
3896 8.38189897100094
3897 8.38040682721534
3898 8.37906052816079
3899 8.37906052816079
3900 8.37906052816079
3901 8.37724830647045
3902 8.37724830647045
3903 8.37599252685661
3904 8.37599252685661
3905 8.37520429605417
3906 8.37479579929988
3907 8.37555400046653
3908 8.37654464910235
3909 8.37654464910235
3910 8.37776742018178
3911 8.37479617982763
3912 8.37369033760186
3913 8.37212008377938
3914 8.37212008377938
3915 8.37133550488599
3916 8.37133550488599
3917 8.37133550488599
3918 8.37133550488599
3919 8.36985345429169
3920 8.3672710367271
3921 8.3657913083895
3922 8.36585365853658
3923 8.36460752438458
3924 8.36281337047354
3925 8.36281337047354
3926 8.36287703016241
3927 8.36186499652053
3928 8.36186499652053
3929 8.36015769944341
3930 8.36015769944341
3931 8.36292004634994
3932 8.36292004634994
3933 8.36292004634994
3934 8.36292004634994
3935 8.36292004634994
3936 8.36292004634994
3937 8.36292004634994
3938 8.36738475793375
3939 8.36738475793375
3940 8.36559388747395
3941 8.36559388747395
3942 8.3650462962963
3943 8.36773894931729
3944 8.3827474560592
3945 8.3827474560592
3946 8.38173410404624
3947 8.38173410404624
3948 8.37947769817425
3949 8.37947769817425
3950 8.38152424942263
3951 8.38152424942263
3952 8.38152424942263
3953 8.38152424942263
3954 8.38143615793119
3955 8.38019390581717
3956 8.37918301407801
3957 8.37748038763267
3958 8.375
3959 8.37321346242508
3960 8.37235023041475
3961 8.37425149700599
3962 8.3737048123417
3963 8.37698504027618
3964 8.37497124453646
3965 8.38198115375776
3966 8.38051470588235
3967 8.3785025264125
3968 8.37772675086108
3969 8.37695133149679
3970 8.37631941257458
3971 8.37631941257458
3972 8.37706422018349
3973 8.37414030261348
3974 8.38015582034831
3975 8.38015582034831
3976 8.37814933577645
3977 8.37814933577645
3978 8.37751831501832
3979 8.37482837528604
3980 8.37191216834401
3981 8.37191216834401
3982 8.37191216834401
3983 8.37191216834401
3984 8.37014174668496
3985 8.37014174668496
3986 8.36791590493601
3987 8.36714644733836
3988 8.36714644733836
3989 8.36714644733836
3990 8.36714644733836
3991 8.36714644733836
3992 8.37365898196759
3993 8.37189139858544
3994 8.37043795620438
3995 8.36989737742303
3996 8.36844505243958
3997 8.36844505243958
3998 8.36722133576476
3999 8.36409204830257
4000 8.36483716693236
4001 8.36361566484517
4002 8.36193944912361
4003 8.36200227531286
4004 8.36200227531286
4005 8.36200227531286
4006 8.36101000909918
4007 8.36001819422333
4008 8.35857207821737
4009 8.35780859286201
4010 8.35780859286201
4011 8.35780859286201
4012 8.36241763235628
4013 8.3614266242617
4014 8.36444141689373
4015 8.36444141689373
4016 8.3784887678693
4017 8.37877069630302
4018 8.37769213330311
4019 8.37647325475975
4020 8.37647325475975
4021 8.37525492861999
4022 8.37508493771234
4023 8.37508493771234
4024 8.37341485507246
4025 8.37341485507246
4026 8.37234042553191
4027 8.37714932126697
4028 8.37714932126697
4029 8.37683781949785
4030 8.37485869319466
4031 8.37485869319466
4032 8.37485869319466
4033 8.37485869319466
4034 8.37943502824859
4035 8.37776773610483
4036 8.37776773610483
4037 8.38708220415537
4038 8.38609166854821
4039 8.38501466937486
4040 8.38425090252708
4041 8.38159675236806
4042 8.38277727682597
4043 8.38277727682597
4044 8.38080216313655
4045 8.37936472178419
4046 8.37671695564062
4047 8.37550652859072
4048 8.37550652859072
4049 8.37550652859072
4050 8.38101664417454
4051 8.38101664417454
4052 8.38101664417454
4053 8.38003148189791
4054 8.38003148189791
4055 8.37882194244604
4056 8.37882194244604
4057 8.3785120251742
4058 8.37789260840261
4059 8.37789260840261
4060 8.37789260840261
4061 8.37789260840261
4062 8.37789260840261
4063 8.37637547720638
4064 8.37373737373737
4065 8.37230700179533
4066 8.37424276419116
4067 8.37326155226559
4068 8.37600896860986
4069 8.37600896860986
4070 8.37494397131331
4071 8.37494397131331
4072 8.37275985663083
4073 8.37222844344905
4074 8.37094246698008
4075 8.37740492170022
4076 8.37768336314848
4077 8.37670467247932
4078 8.3766204738489
4079 8.37564245810056
4080 8.37466487935657
4081 8.37293434569004
4082 8.37173476222371
4083 8.37075892857143
4084 8.37075892857143
4085 8.36791610887996
4086 8.36791610887996
4087 8.37042818911686
4088 8.37042818911686
4089 8.3736900780379
4090 8.37174058390907
4091 8.37032085561497
4092 8.36881959910913
4093 8.36881959910913
4094 8.36687444345503
4095 8.36687444345503
4096 8.3642634623943
4097 8.36329254727475
4098 8.36343416370107
4099 8.36305024455313
4100 8.36230273394088
4101 8.36177777777778
4102 8.36161705908485
4103 8.36087053075727
4104 8.35960044395117
4105 8.35677834479698
4106 8.35647737355812
4107 8.36555087563733
4108 8.36555087563733
4109 8.36555087563733
4110 8.36272989142477
4111 8.36154186973859
4112 8.36035437430786
4113 8.35775957493912
4114 8.35679504205401
4115 8.35398230088496
4116 8.35227775320655
4117 8.35153659075835
4118 8.35153659075835
4119 8.35153659075835
4120 8.35153659075835
4121 8.35153659075835
4122 8.35720601237843
4123 8.35602209944751
4124 8.35505965532479
4125 8.35512367491166
4126 8.35394126738794
4127 8.35298013245033
4128 8.3520194217612
4129 8.3520194217612
4130 8.35076108537393
4131 8.35185185185185
4132 8.35235786690172
4133 8.35066079295154
4134 8.35072655217966
4135 8.3556338028169
4136 8.35445544554455
4137 8.35210028590279
4138 8.34908771158496
4139 8.34908771158496
4140 8.34783564051857
4141 8.34548649242258
4142 8.34335894621295
4143 8.34254992319508
4144 8.34152226365431
4145 8.34078947368421
4146 8.34078947368421
4147 8.34042086804033
4148 8.34676889375685
4149 8.34508430041603
4150 8.34493324578682
4151 8.34398249452954
4152 8.34368847079414
4153 8.34273840769904
4154 8.34273840769904
4155 8.34273840769904
4156 8.34273840769904
4157 8.34535519125683
4158 8.34301944505134
4159 8.34301944505134
4160 8.34272608125819
4161 8.34272608125819
4162 8.34272608125819
4163 8.34265123389386
4164 8.34475982532751
4165 8.34424798079022
4166 8.34424798079022
4167 8.34278856644119
4168 8.34089422028353
4169 8.33929350196249
4170 8.33820004358248
4171 8.33827052929645
4172 8.33783195472355
4173 8.33688792165397
4174 8.33529155787642
4175 8.33384080034798
4176 8.33289845618613
4177 8.33239130434783
4178 8.33239130434783
4179 8.33239130434783
4180 8.33239130434783
4181 8.3315949587136
4182 8.33043667173582
4183 8.33043667173582
4184 8.33072747014115
4185 8.32906446711526
4186 8.32848774137557
4187 8.32848774137557
4188 8.32971800433839
4189 8.3283452613316
4190 8.3283452613316
4191 8.3258183394754
4192 8.3258183394754
4193 8.32827735644637
4194 8.33391078388913
4195 8.33318900194847
4196 8.33282839212292
4197 8.33145824318477
4198 8.32814526588846
4199 8.32814526588846
4200 8.32649092480553
4201 8.32555627565349
4202 8.3262794212913
4203 8.3270019425858
4204 8.3270019425858
4205 8.32491909385113
4206 8.32491909385113
4207 8.32491909385113
4208 8.32491909385113
4209 8.34123222748815
4210 8.34123222748815
4211 8.34266637949602
4212 8.34453057708872
4213 8.34453057708872
4214 8.3437365475678
4215 8.34867713486771
4216 8.34809718340142
4217 8.34809718340142
4218 8.34601332473673
4219 8.34779806659506
4220 8.34779806659506
4221 8.34657504831437
4222 8.34542722198368
4223 8.34635193133047
4224 8.34598884598885
4225 8.34598884598885
4226 8.34548573879477
4227 8.34362272240086
4228 8.34247749678526
4229 8.34197557317334
4230 8.34032983508246
4231 8.34039820166988
4232 8.35301668806162
4233 8.35301668806162
4234 8.35229946524064
4235 8.35229946524064
4236 8.35229946524064
4237 8.35229946524064
4238 8.35043831515929
4239 8.35043831515929
4240 8.35199829023296
4241 8.35013885921812
4242 8.34899615548911
4243 8.3467122117848
4244 8.3467122117848
4245 8.3467122117848
4246 8.34557097118463
4247 8.34577645051194
4248 8.34577645051194
4249 8.34577645051194
4250 8.35402004691832
4251 8.35309168443497
4252 8.36202855316429
4253 8.36109927567107
4254 8.35995740149095
4255 8.35788801362572
4256 8.37063829787234
4257 8.36814121650361
4258 8.36814121650361
4259 8.36814121650361
4260 8.36607142857143
4261 8.36506587335317
4262 8.36506587335317
4263 8.36554800339847
4264 8.36419622000425
4265 8.36419622000425
4266 8.36404160475483
4267 8.36290322580645
4268 8.3624018671759
4269 8.3616885871871
4270 8.3696481559983
4271 8.3696481559983
4272 8.36851027760119
4273 8.36602414742639
4274 8.36602414742639
4275 8.36806437950021
4276 8.36663844199831
4277 8.36838764282692
4278 8.36725195684366
4279 8.3663282571912
4280 8.36519348699514
4281 8.36405919661734
4282 8.36405919661734
4283 8.36405919661734
4284 8.36405919661734
4285 8.36405919661734
4286 8.36405919661734
4287 8.36348267117498
4288 8.36348267117498
4289 8.36348267117498
4290 8.36348267117498
4291 8.36340587365307
4292 8.36340587365307
4293 8.36340587365307
4294 8.36340587365307
4295 8.36642027455121
4296 8.36570945945946
4297 8.36386661038413
4298 8.36386661038413
4299 8.36273475416755
4300 8.36273475416755
4301 8.36026154819658
4302 8.36026154819658
4303 8.36032047227493
4304 8.36522655426765
4305 8.37097113966716
4306 8.36941870261163
4307 8.3689197725837
4308 8.36665965059987
4309 8.36665965059987
4310 8.36763468013468
4311 8.36903008626131
4312 8.36748001682794
4313 8.36698212407992
4314 8.36698212407992
4315 8.36585365853658
4316 8.37936107608239
4317 8.37823072073965
4318 8.37823072073965
4319 8.37744171392565
4320 8.37694246115078
4321 8.37602351459164
4322 8.37468513853904
4323 8.37439664218258
4324 8.38309918221849
4325 8.38309918221849
4326 8.39098532494759
4327 8.39098532494759
4328 8.38893545683152
4329 8.38893545683152
4330 8.38759689922481
4331 8.38759689922481
4332 8.38848167539267
4333 8.38848167539267
4334 8.38848167539267
4335 8.38848167539267
4336 8.38685367385388
4337 8.38731952291274
4338 8.38657746184403
4339 8.38545150501672
4340 8.39385708315922
4341 8.39828738512949
4342 8.39828738512949
4343 8.39828738512949
4344 8.39469839281987
4345 8.39378130217028
4346 8.39369914458585
4347 8.39465999165624
4348 8.39332638164755
4349 8.39332638164755
4350 8.39332638164755
4351 8.39107775693142
4352 8.39099624843685
4353 8.39008126693061
4354 8.39008126693061
4355 8.39008126693061
4356 8.38958333333333
4357 8.39654454621149
4358 8.39471493965876
4359 8.39351081530782
4360 8.39351081530782
4361 8.39259721355791
4362 8.39259721355791
4363 8.39259721355791
4364 8.39259721355791
4365 8.39189189189189
4366 8.39097900644357
4367 8.39097900644357
4368 8.39097900644357
4369 8.39081653854145
4370 8.39081653854145
4371 8.39023883696781
4372 8.39422877309529
4373 8.39302759908695
4374 8.39232365145228
4375 8.39232365145228
4376 8.39232365145228
4377 8.39232365145228
4378 8.39141257000622
4379 8.39141257000622
4380 8.39141257000622
4381 8.39042089985486
4382 8.39042089985486
4383 8.38922279792746
4384 8.38657551274083
4385 8.38525269262635
4386 8.38260869565217
4387 8.38260869565217
4388 8.38260869565217
4389 8.38038079470199
4390 8.3820852296235
4391 8.3820852296235
4392 8.38068651778329
4393 8.37866887143448
4394 8.37879727216367
4395 8.3969434118133
4396 8.3969434118133
4397 8.39603551517654
4398 8.39533443435178
4399 8.39533443435178
4400 8.39352042921998
4401 8.39352042921998
4402 8.39150165016502
4403 8.39150165016502
4404 8.39484536082474
4405 8.39365210222589
4406 8.39365210222589
4407 8.39266584260404
4408 8.39266584260404
4409 8.39196704428424
4410 8.39065074135091
4411 8.39398929600659
4412 8.395143033546
4413 8.395143033546
4414 8.39382716049383
4415 8.39119703825586
4416 8.39119703825586
4417 8.39119703825586
4418 8.39119703825586
4419 8.39119703825586
4420 8.39119703825586
4421 8.39083059210526
4422 8.39083059210526
4423 8.39013360739979
4424 8.39256368118324
4425 8.39256368118324
4426 8.40595482546201
4427 8.4061986863711
4428 8.40570490457624
4429 8.40410256410256
4430 8.40299425758819
4431 8.40291162599959
4432 8.40315638450502
4433 8.40286885245902
4434 8.40503995082975
4435 8.40303092361253
4436 8.40303092361253
4437 8.40708145722472
4438 8.40589198036007
4439 8.40642258130497
4440 8.40531697341513
4441 8.40421181762421
4442 8.40421181762421
4443 8.40331152902698
4444 8.40130772374336
4445 8.40020429009193
4446 8.41334966319657
4447 8.41224489795918
4448 8.41211256117455
4449 8.41211256117455
4450 8.41153689359967
4451 8.41084165477889
4452 8.41084165477889
4453 8.41084165477889
4454 8.41157294213529
4455 8.41283095723014
4456 8.41408794788274
4457 8.41168091168091
4458 8.41375101708706
4459 8.41448037421192
4460 8.41459943066287
4461 8.41459943066287
4462 8.41431185200244
4463 8.41422764227642
4464 8.41182446160098
4465 8.41031891123299
4466 8.41502538071066
4467 8.42674512987013
4468 8.42674512987013
4469 8.42674512987013
4470 8.42616632860041
4471 8.42526870817279
4472 8.42526870817279
4473 8.42570443948915
4474 8.42440210782327
4475 8.42301458670989
4476 8.42264074524099
4477 8.42044534412955
4478 8.42116980368347
4479 8.42261784341493
4480 8.42082912032356
4481 8.4214675560946
4482 8.42799434457685
4483 8.42799434457685
4484 8.42790791599354
4485 8.42790791599354
4486 8.42782152230971
4487 8.42782152230971
4488 8.4269277351635
4489 8.4269277351635
4490 8.4269277351635
4491 8.42583249243189
4492 8.42583249243189
4493 8.42583249243189
4494 8.42583249243189
4495 8.42583249243189
4496 8.42583249243189
4497 8.42583249243189
4498 8.42655367231638
4499 8.42545894694372
4500 8.42545894694372
4501 8.42545894694372
4502 8.42436466317063
4503 8.44057211925866
4504 8.44057211925866
4505 8.44281111558598
4506 8.44182769726248
4507 8.44033004628698
4508 8.44035405351036
4509 8.43946098149638
4510 8.43946098149638
4511 8.43946098149638
4512 8.44037804142369
4513 8.43798994974874
4514 8.43798994974874
4515 8.43600562587904
4516 8.4359437751004
4517 8.4359437751004
4518 8.43958249698916
4519 8.44582664526485
4520 8.44473420260782
4521 8.44484556758925
4522 8.44484556758925
4523 8.44355323841989
4524 8.44355323841989
4525 8.44355323841989
4526 8.44257366205652
4527 8.44680424764576
4528 8.44680424764576
4529 8.44442219106749
4530 8.44393271926312
4531 8.44284284284284
4532 8.44135308246597
4533 8.44135308246597
4534 8.44135308246597
4535 8.44135308246597
4536 8.44206523914349
4537 8.44117647058824
4538 8.44117647058824
4539 8.44117647058824
4540 8.44117647058824
4541 8.4396
4542 8.4396
4543 8.4396
4544 8.4396
4545 8.44211157768446
4546 8.44211157768446
4547 8.44153507895263
4548 8.44806232520975
4549 8.44908146964856
4550 8.44908146964856
4551 8.44908146964856
4552 8.44930139720559
4553 8.44930139720559
4554 8.44652833200319
4555 8.44652833200319
4556 8.44652833200319
4557 8.44652833200319
4558 8.44395692062226
4559 8.44238437001595
4560 8.44238437001595
4561 8.44280589876445
4562 8.44282868525896
4563 8.44282868525896
4564 8.44282868525896
4565 8.44125846276384
4566 8.44378109452736
4567 8.44378109452736
4568 8.44300775810623
4569 8.44172633253779
4570 8.43976143141153
4571 8.43976143141153
4572 8.43907771814749
4573 8.43819554848967
4574 8.44627606752731
4575 8.44479745830024
4576 8.44323144104803
4577 8.44166666666667
4578 8.4411823050982
4579 8.44358516755899
4580 8.44270420301348
4581 8.44270420301348
4582 8.44270420301348
4583 8.44354199683043
4584 8.44354199683043
4585 8.44354199683043
4586 8.44354199683043
4587 8.44354199683043
4588 8.44444444444444
4589 8.44435643564356
4590 8.44358669833729
4591 8.44358669833729
4592 8.44222398100514
4593 8.44066455696202
4594 8.43851324634243
4595 8.44613559992093
4596 8.44437858130804
4597 8.44437858130804
4598 8.44437858130804
4599 8.44437858130804
4600 8.44389569340182
4601 8.44391785150079
4602 8.44157125937623
4603 8.44069469113874
4604 8.44069469113874
4605 8.44069469113874
4606 8.4381534819491
4607 8.44201183431953
4608 8.44045741324921
4609 8.44045741324921
4610 8.43851005124162
4611 8.44306540583136
4612 8.44033083891296
4613 8.43799212598425
4614 8.43799212598425
4615 8.43692186577445
4616 8.43545848091303
4617 8.43545848091303
4618 8.43753688766476
4619 8.43559488692232
4620 8.43559488692232
4621 8.43522704934146
4622 8.43426999410493
4623 8.43320235756385
4624 8.43320235756385
4625 8.43320235756385
4626 8.43233156550776
4627 8.43165750196387
4628 8.43165750196387
4629 8.43059100726487
4630 8.42932862190813
4631 8.42865554465162
4632 8.42739403453689
4633 8.43322220043146
4634 8.43322220043146
4635 8.43322220043146
4636 8.43450980392157
4637 8.43462066261517
4638 8.43462066261517
4639 8.43327454438566
4640 8.43327454438566
4641 8.43192948090108
4642 8.43192948090108
4643 8.42999804190327
4644 8.42952231793265
4645 8.42924251321198
4646 8.42924251321198
4647 8.42915851272016
4648 8.42966151438075
4649 8.429186228482
4650 8.42764958936253
4651 8.43862392494136
4652 8.43845252051583
4653 8.4361328125
4654 8.43635298711441
4655 8.43568221745071
4656 8.43568221745071
4657 8.43568221745071
4658 8.43462138953942
4659 8.43414634146341
4660 8.43612248878486
4661 8.43612248878486
4662 8.43612248878486
4663 8.43681747269891
4664 8.43681747269891
4665 8.43528265107213
4666 8.43491816056119
4667 8.44489875389408
4668 8.44489875389408
4669 8.44375243285325
4670 8.44357976653697
4671 8.44243485025282
4672 8.44031881804043
4673 8.43965014577259
4674 8.43965014577259
4675 8.43917605907501
4676 8.43917605907501
4677 8.43967359626967
4678 8.43950281608079
4679 8.43739079790332
4680 8.43586260430817
4681 8.43480791618161
4682 8.43480791618161
4683 8.43336566440349
4684 8.43300368431258
4685 8.43214424195425
4686 8.43488372093023
4687 8.43488372093023
4688 8.43222308288149
4689 8.43117134559535
4690 8.42906909231663
4691 8.43868471953578
4692 8.4372461806227
4693 8.43619489559165
4694 8.43901024550551
4695 8.43901024550551
4696 8.4392270531401
4697 8.43809155881785
4698 8.43676385402587
4699 8.43485813549508
4700 8.43485813549508
4701 8.43256801080455
4702 8.43479938271605
4703 8.43328191284227
4704 8.44054731162074
4705 8.44403775765748
4706 8.44174850760639
4707 8.44089333846746
4708 8.44023099133782
4709 8.43852222436021
4710 8.43852222436021
4711 8.45365384615385
4712 8.45365384615385
4713 8.45271049596309
4714 8.45763688760807
4715 8.45763688760807
4716 8.45850941221667
4717 8.45850941221667
4718 8.45803725753793
4719 8.45794930875576
4720 8.45730186144694
4721 8.45730186144694
4722 8.45866103970842
4723 8.45866103970842
4724 8.45866103970842
4725 8.45675934803452
4726 8.45675934803452
4727 8.45581751964731
4728 8.45621766621958
4729 8.45423209498277
4730 8.45176110260337
4731 8.45044010715653
4732 8.44912012241775
4733 8.46722721192433
4734 8.46552053486151
4735 8.47222752433671
4736 8.47128410608662
4737 8.47081266692102
4738 8.47081266692102
4739 8.47635392829901
4740 8.47511916110581
4741 8.47511916110581
4742 8.47511916110581
4743 8.47407548608464
4744 8.47407548608464
4745 8.47313262195122
4746 8.47580952380952
4747 8.47580952380952
4748 8.47580952380952
4749 8.47533803085127
4750 8.47410510281797
4751 8.47344374643061
4752 8.47240197944423
4753 8.4708904109589
4754 8.46965950161689
4755 8.46965950161689
4756 8.4837483368181
4757 8.48223446703401
4758 8.48148148148148
4759 8.48025066464109
4760 8.47902031516993
4761 8.47750996394003
4762 8.47694934547524
4763 8.4765787976484
4764 8.4765787976484
4765 8.47572999620781
4766 8.47572999620781
4767 8.47572999620781
4768 8.47572999620781
4769 8.47469194312796
4770 8.47451203335228
4771 8.47433225989771
4772 8.47434198068548
4773 8.47434198068548
4774 8.47434198068548
4775 8.47757805108798
4776 8.47872139209382
4777 8.47872139209382
4778 8.47872139209382
4779 8.47768532526475
4780 8.47759500850822
4781 8.47759500850822
4782 8.47628047628048
4783 8.47628047628048
4784 8.47628047628048
4785 8.47628047628048
4786 8.4750566893424
4787 8.47978843974311
4788 8.47809667673716
4789 8.47809667673716
4790 8.47809667673716
4791 8.47809667673716
4792 8.47809667673716
4793 8.47809667673716
4794 8.47772744431861
4795 8.47669371579543
4796 8.47538200339559
4797 8.47397208600528
4798 8.47397208600528
4799 8.47397208600528
4800 8.48340874811463
4801 8.48256361922714
4802 8.48115341123257
4803 8.48049745618994
4804 8.48559050668676
4805 8.48616079834306
4806 8.48719879518072
4807 8.48719879518072
4808 8.48532179149417
4809 8.48532179149417
4810 8.48344620015049
4811 8.48260297160053
4812 8.49614734072543
4813 8.50103325192561
4814 8.49915492957746
4815 8.49831017649268
4816 8.49765346348789
4817 8.49765346348789
4818 8.49765346348789
4819 8.49765346348789
4820 8.50243993993994
4821 8.50243993993994
4822 8.50243993993994
4823 8.50168855534709
4824 8.50037509377344
4825 8.50028126757922
4826 8.50028126757922
4827 8.49840674789128
4828 8.49718890554723
4829 8.4976578602211
4830 8.49597302865705
4831 8.49597302865705
4832 8.49728515259315
4833 8.49728515259315
4834 8.49728515259315
4835 8.49728515259315
4836 8.49728515259315
4837 8.50505239520958
4838 8.50317994762439
4839 8.50317994762439
4840 8.50411368735976
4841 8.50439334455038
4842 8.50439334455038
4843 8.50439334455038
4844 8.5030835357877
4845 8.50878176382661
4846 8.50849990659443
4847 8.50644257703081
4848 8.50550475835044
4849 8.5044776119403
4850 8.5044776119403
4851 8.5029839612085
4852 8.5024235645041
4853 8.50465896384644
4854 8.50465896384644
4855 8.50465896384644
4856 8.50260804769001
4857 8.50260804769001
4858 8.50260804769001
4859 8.50260804769001
4860 8.50372439478585
4861 8.50372439478585
4862 8.50223380491437
4863 8.50204689244511
4864 8.50037202380952
4865 8.50037202380952
4866 8.49832651543325
4867 8.49832651543325
4868 8.49832651543325
4869 8.49832651543325
4870 8.49684014869888
4871 8.49563278201078
4872 8.49563278201078
4873 8.49563278201078
4874 8.49563278201078
4875 8.49424005945745
4876 8.49201337295691
4877 8.49127367248422
4878 8.49146250927988
4879 8.49090909090909
4880 8.48850148367953
4881 8.48850148367953
4882 8.49406968124537
4883 8.49277510188959
4884 8.49333333333333
4885 8.49268653952972
4886 8.49268653952972
4887 8.50212844715899
4888 8.50074019245004
4889 8.50074019245004
4890 8.50074019245004
4891 8.50194264569843
4892 8.50194264569843
4893 8.50194264569843
4894 8.50166481687014
4895 8.5
4896 8.49916805324459
4897 8.49916805324459
4898 8.49916805324459
4899 8.49732027351691
4900 8.4963975614262
4901 8.4963975614262
4902 8.4963975614262
4903 8.49529085872576
4904 8.49529085872576
4905 8.49529085872576
4906 8.49464549483013
4907 8.49436957725678
4908 8.50055350553506
4909 8.49889339727038
4910 8.4986170016596
4911 8.49778761061947
4912 8.49861751152074
4913 8.49751243781095
4914 8.49751243781095
4915 8.50082888193037
4916 8.50082888193037
4917 8.50027619222979
4918 8.49963181148748
4919 8.50974981604121
4920 8.50790731886723
4921 8.50790731886723
4922 8.50790731886723
4923 8.50569852941176
4924 8.50422638735759
4925 8.50422638735759
4926 8.50422638735759
4927 8.50422638735759
4928 8.50422638735759
4929 8.50789860396767
4930 8.50789860396767
4931 8.5068870523416
4932 8.50523223792914
4933 8.50569016152717
4934 8.50486327766563
4935 8.52007332722273
4936 8.51768370899762
4937 8.51648955661414
4938 8.52243178904962
4939 8.52398388868546
4940 8.52287701317716
4941 8.52287701317716
4942 8.52213684595682
4943 8.5213972201902
4944 8.51901279707495
4945 8.51901279707495
4946 8.5180040212027
4947 8.5180040212027
4948 8.5180040212027
4949 8.51818015713503
4950 8.51818015713503
4951 8.51818015713503
4952 8.51799086757991
4953 8.51799086757991
4954 8.51799086757991
4955 8.51798429797334
4956 8.517612703048
4957 8.52671894948021
4958 8.53700328107911
4959 8.53662536443149
4960 8.53662536443149
4961 8.53662536443149
4962 8.53662536443149
4963 8.53652760065586
4964 8.53652760065586
4965 8.53515482695811
4966 8.53350327749454
4967 8.53350327749454
4968 8.54067333939945
4969 8.54067333939945
4970 8.54067333939945
4971 8.54067333939945
4972 8.53984716157205
4973 8.53984716157205
4974 8.53983266642415
4975 8.53918894344426
4976 8.53699327395019
4977 8.53534435762312
4978 8.53460490463215
4979 8.53786090430361
4980 8.53649237472767
4981 8.53530586313306
4982 8.53484573502722
4983 8.53808487486398
4984 8.53808487486398
4985 8.53808487486398
4986 8.53662073966643
4987 8.5357984411818
4988 8.5357984411818
4989 8.5357984411818
4990 8.5357984411818
4991 8.5357984411818
4992 8.53479521565785
4993 8.53479521565785
4994 8.5356884057971
4995 8.53422672944585
4996 8.53422672944585
4997 8.53439536567705
4998 8.5407018813314
4999 8.5407018813314
5000 8.5407018813314
5001 8.54177215189873
5002 8.54854456698608
5003 8.54790310918294
5004 8.56079494128275
5005 8.56079494128275
5006 8.56079494128275
5007 8.56079494128275
5008 8.56079494128275
5009 8.5614161849711
5010 8.5614161849711
5011 8.56761148221701
5012 8.56761148221701
5013 8.57318173614871
5014 8.57318173614871
5015 8.57318173614871
5016 8.57318173614871
5017 8.57318173614871
5018 8.57318173614871
5019 8.57318173614871
5020 8.57318173614871
5021 8.57318173614871
5022 8.57318173614871
5023 8.57318173614871
5024 8.57318173614871
5025 8.57318173614871
5026 8.57318173614871
5027 8.57318173614871
5028 8.57318173614871
5029 8.57318173614871
5030 8.57318173614871
5031 8.57318173614871
5032 8.57318173614871
5033 8.57318173614871
5034 8.57318173614871
5035 8.57318173614871
5036 8.57318173614871
5037 8.57318173614871
5038 8.57318173614871
5039 8.57318173614871
5040 8.57318173614871
5041 8.57318173614871
5042 8.57318173614871
5043 8.57318173614871
5044 8.57318173614871
5045 8.57318173614871
5046 8.57318173614871
5047 8.57318173614871
5048 8.57318173614871
5049 8.57318173614871
};
\addlegendentry{\name{}}
\addplot [thick, darkorange25512714, mark=triangle*, mark size=5, mark repeat=400, mark options={solid,rotate=90}]
table {%
0 nan
1 nan
2 1
3 1
4 1
5 1
6 3.66666666666667
7 4
8 4
9 4
10 4.28571428571429
11 4.33333333333333
12 4.3
13 4.27272727272727
14 4.07692307692308
15 4
16 4.0625
17 4.17647058823529
18 4.17647058823529
19 4.17647058823529
20 4.17647058823529
21 4.89473684210526
22 4.9
23 5.19047619047619
24 5.34782608695652
25 5.76
26 5.88461538461539
27 5.82142857142857
28 5.82142857142857
29 5.82142857142857
30 5.82142857142857
31 5.86666666666667
32 5.86666666666667
33 5.86666666666667
34 5.86666666666667
35 5.86666666666667
36 5.86666666666667
37 5.86666666666667
38 5.86666666666667
39 6.81818181818182
40 7.14705882352941
41 7.02857142857143
42 7.38888888888889
43 7.27027027027027
44 7.5
45 7.54761904761905
46 7.54761904761905
47 8.11363636363636
48 8.11363636363636
49 8.11363636363636
50 8.26086956521739
51 8.60416666666667
52 8.60416666666667
53 8.60416666666667
54 8.91836734693878
55 8.91836734693878
56 8.91836734693878
57 8.91836734693878
58 8.88
59 8.88
60 9.35294117647059
61 9.35294117647059
62 9.69811320754717
63 9.55555555555556
64 9.55555555555556
65 9.48214285714286
66 9.48214285714286
67 9.48214285714286
68 9.48214285714286
69 9.48214285714286
70 9.48214285714286
71 9.5
72 9.5
73 9.65
74 9.65
75 10.5161290322581
76 10.4545454545455
77 10.3582089552239
78 10.6376811594203
79 10.5633802816901
80 10.3561643835616
81 10.5333333333333
82 11.3246753246753
83 11.3246753246753
84 11.2564102564103
85 11.8625
86 11.8536585365854
87 11.6309523809524
88 11.6309523809524
89 11.6309523809524
90 11.6309523809524
91 11.5348837209302
92 11.5348837209302
93 11.5348837209302
94 11.5348837209302
95 11.5348837209302
96 11.4367816091954
97 11.4367816091954
98 11.8409090909091
99 11.6666666666667
100 11.5652173913043
101 11.5652173913043
102 11.7446808510638
103 11.6526315789474
104 12.3636363636364
105 12.5841584158416
106 12.6990291262136
107 12.9038461538462
108 13.247619047619
109 14.5892857142857
110 14.3771929824561
111 14.2155172413793
112 14.0932203389831
113 14.0932203389831
114 14.0932203389831
115 13.975
116 13.827868852459
117 14.1774193548387
118 14.096
119 14.096
120 14
121 14
122 13.9140625
123 13.8217054263566
124 13.8217054263566
125 13.7786259541985
126 13.7786259541985
127 13.6893939393939
128 13.6893939393939
129 13.5522388059701
130 13.5522388059701
131 13.5522388059701
132 13.5522388059701
133 13.8188405797101
134 13.726618705036
135 13.726618705036
136 13.6642857142857
137 13.5815602836879
138 13.5815602836879
139 13.5
140 13.5
141 13.5
142 13.5
143 13.5069444444444
144 13.3698630136986
145 13.2094594594595
146 13.14
147 13.14
148 13.2614379084967
149 13.6666666666667
150 13.6666666666667
151 13.7924528301887
152 13.71875
153 13.71875
154 13.71875
155 13.6521739130435
156 13.5337423312883
157 13.4634146341463
158 13.3939393939394
159 13.3233532934132
160 13.1952662721893
161 13.2163742690058
162 13.2163742690058
163 13.1744186046512
164 13.0862068965517
165 13.0862068965517
166 12.9886363636364
167 12.9378531073446
168 12.9378531073446
169 13.1292134831461
170 13.0782122905028
171 13.0782122905028
172 13.0386740331492
173 13.0386740331492
174 13.0386740331492
175 12.9562841530055
176 12.9562841530055
177 12.9562841530055
178 12.9562841530055
179 12.9562841530055
180 12.8486486486486
181 12.8172043010753
182 12.7700534759358
183 12.7446808510638
184 12.6931216931217
185 12.6439790575916
186 12.6041666666667
187 12.5699481865285
188 12.5699481865285
189 12.5699481865285
190 12.5699481865285
191 12.5282051282051
192 12.4744897959184
193 12.4314720812183
194 12.3768844221106
195 12.355
196 12.3084577114428
197 12.2574257425743
198 12.2574257425743
199 12.2574257425743
200 12.1911764705882
201 12.1911764705882
202 12.1067961165049
203 12.0531400966184
204 12.0531400966184
205 11.9617224880383
206 11.9617224880383
207 11.9617224880383
208 11.9617224880383
209 11.9190476190476
210 11.9190476190476
211 11.9190476190476
212 11.8490566037736
213 11.7663551401869
214 11.7395348837209
215 11.7395348837209
216 11.7004608294931
217 11.6164383561644
218 11.6590909090909
219 11.6199095022624
220 11.6199095022624
221 11.5739910313901
222 11.7155555555556
223 11.6519823788546
224 11.6228070175439
225 11.5782608695652
226 11.5782608695652
227 11.5782608695652
228 11.7136752136752
229 11.8395061728395
230 11.8032786885246
231 11.7632653061224
232 11.7276422764228
233 11.7276422764228
234 11.7276422764228
235 11.6733870967742
236 11.62
237 11.5753968253968
238 11.507874015748
239 11.507874015748
240 11.507874015748
241 11.4705882352941
242 11.4705882352941
243 11.4007782101167
244 11.3643410852713
245 11.2884615384615
246 11.2567049808429
247 11.2251908396947
248 11.1780303030303
249 11.1780303030303
250 11.1390977443609
251 11.1390977443609
252 11.1390977443609
253 11.1348314606742
254 11.1082089552239
255 11.0743494423792
256 11.0743494423792
257 11.0743494423792
258 11.0666666666667
259 11.0666666666667
260 11.0257352941176
261 11.1086956521739
262 11.0830324909747
263 11.0465949820789
264 10.9928825622776
265 10.9787234042553
266 10.9330985915493
267 10.8916083916084
268 11.0379310344828
269 10.9828767123288
270 10.9828767123288
271 11.1016949152542
272 11.0942760942761
273 11.0637583892617
274 11.1466666666667
275 11.1162790697674
276 11.1162790697674
277 11.1162790697674
278 11.0927152317881
279 11.0660066006601
280 11.0361842105263
281 11.0361842105263
282 11.0360655737705
283 11.016339869281
284 10.9902280130293
285 11.0776699029126
286 11.032154340836
287 11
288 11
289 11.0063897763578
290 11.0063897763578
291 11.0063897763578
292 11.0063897763578
293 11.0063897763578
294 11.0063897763578
295 10.9777070063694
296 10.9555555555556
297 10.9242902208202
298 10.9242902208202
299 10.9150943396226
300 11.0681114551084
301 11.0401234567901
302 11.0123076923077
303 11.0123076923077
304 11.0123076923077
305 11.0123076923077
306 11.0092024539877
307 10.9816513761468
308 10.9573170731707
309 10.9573170731707
310 10.9573170731707
311 10.9573170731707
312 10.9181818181818
313 10.8765060240964
314 10.8765060240964
315 10.8862275449102
316 10.8862275449102
317 10.8862275449102
318 10.889552238806
319 10.8958333333333
320 10.9080118694362
321 10.8786982248521
322 10.8323529411765
323 10.8152492668622
324 10.8152492668622
325 10.9154518950437
326 10.9154518950437
327 10.9798270893372
328 10.9798270893372
329 10.9484240687679
330 10.951566951567
331 10.951566951567
332 10.951566951567
333 11.0932203389831
334 11.0704225352113
335 11.2896935933148
336 11.2694444444444
337 11.2569060773481
338 11.4043715846995
339 11.4043715846995
340 11.3505434782609
341 11.3505434782609
342 11.3513513513514
343 11.3118279569892
344 11.2895442359249
345 11.2895442359249
346 11.2895442359249
347 11.328
348 11.4485488126649
349 11.4068241469816
350 11.3838120104439
351 11.3619791666667
352 11.3584415584416
353 11.3255813953488
354 11.3255813953488
355 11.3092783505155
356 11.3092783505155
357 11.3092783505155
358 11.2820512820513
359 11.2608695652174
360 11.234096692112
361 11.234096692112
362 11.2081218274112
363 11.2081218274112
364 11.2286432160804
365 11.2080200501253
366 11.195
367 11.195
368 11.195
369 11.195
370 11.195
371 11.195
372 11.195
373 11.195
374 11.195
375 11.1865671641791
376 11.1509900990099
377 11.1333333333333
378 11.1108374384236
379 11.1108374384236
380 11.0661764705882
381 11.1941747572816
382 11.1666666666667
383 11.1322115384615
384 11.1103117505995
385 11.0933014354067
386 11.1513002364066
387 11.1513002364066
388 11.1513002364066
389 11.1513002364066
390 11.1513002364066
391 11.1152941176471
392 11.1152941176471
393 11.0985915492958
394 11.07962529274
395 11.0677570093458
396 11.048951048951
397 11.048951048951
398 11.048951048951
399 11.0302325581395
400 11.0092807424594
401 11.0092807424594
402 10.9976851851852
403 10.9815242494226
404 10.9608294930876
405 10.9608294930876
406 10.9243119266055
407 10.9038901601831
408 10.9750566893424
409 10.9480812641084
410 10.9123595505618
411 10.9123595505618
412 10.890134529148
413 10.8791946308725
414 11.0794701986755
415 11.068281938326
416 11.0350877192982
417 11.0327510917031
418 11.0108695652174
419 10.997830802603
420 10.997830802603
421 10.9697624190065
422 10.9333333333333
423 10.9184549356223
424 10.9036402569593
425 10.9036402569593
426 10.9036402569593
427 10.9036402569593
428 10.9036402569593
429 10.8931623931624
430 10.8553191489362
431 10.9027484143763
432 10.9221052631579
433 10.8867924528302
434 10.866388308977
435 10.866388308977
436 10.8461538461538
437 10.8360995850622
438 10.8360995850622
439 10.8360995850622
440 10.8474226804124
441 10.8377823408624
442 10.8377823408624
443 10.8241308793456
444 10.8241308793456
445 10.8122448979592
446 10.8150406504065
447 10.8012170385396
448 10.7834008097166
449 10.7676767676768
450 10.7364185110664
451 10.7114228456914
452 10.698
453 10.6806387225549
454 10.6500994035785
455 10.639603960396
456 10.6153846153846
457 10.5933202357564
458 10.5625
459 10.5625
460 10.5536062378168
461 10.5223300970874
462 10.5029013539652
463 10.4864864864865
464 10.4798464491363
465 10.453154875717
466 10.432380952381
467 10.4734848484848
468 10.4792452830189
469 10.4793233082707
470 10.4550561797753
471 10.4550561797753
472 10.4411214953271
473 10.4245810055866
474 10.5175600739372
475 10.5175600739372
476 10.5340699815838
477 10.5340699815838
478 10.5183823529412
479 10.502752293578
480 10.485347985348
481 10.485347985348
482 10.4808043875686
483 10.4689781021898
484 10.4689781021898
485 10.4654545454545
486 10.4654545454545
487 10.4654545454545
488 10.4492753623188
489 10.4492753623188
490 10.4492753623188
491 10.4492753623188
492 10.4339963833635
493 10.427797833935
494 10.4108108108108
495 10.4046762589928
496 10.3913824057451
497 10.4064171122995
498 10.4064171122995
499 10.4064171122995
500 10.3978685612789
501 10.3829787234043
502 10.3829787234043
503 10.3681415929204
504 10.3439153439153
505 10.3339191564148
506 10.30823117338
507 10.282722513089
508 10.421143847487
509 10.4048442906574
510 10.4048442906574
511 10.4048442906574
512 10.3903281519862
513 10.3810344827586
514 10.3573883161512
515 10.3287671232877
516 10.3213675213675
517 10.3105802047782
518 10.3758503401361
519 10.3593220338983
520 10.3593220338983
521 10.3593220338983
522 10.3378378378378
523 10.3020134228188
524 10.314381270903
525 10.3005008347245
526 10.3005008347245
527 10.2866666666667
528 10.2728785357737
529 10.2728785357737
530 10.2906976744186
531 10.2906976744186
532 10.2906976744186
533 10.2906976744186
534 10.3900826446281
535 10.3795379537954
536 10.3585526315789
537 10.3360655737705
538 10.312091503268
539 10.2969004893964
540 10.2969004893964
541 10.2866449511401
542 10.2866449511401
543 10.2954545454545
544 10.2954545454545
545 10.2954545454545
546 10.2783171521036
547 10.2532258064516
548 10.2532258064516
549 10.2532258064516
550 10.2447665056361
551 10.2263242375602
552 10.2163461538462
553 10.2096
554 10.2092651757188
555 10.1961722488038
556 10.2857142857143
557 10.2857142857143
558 10.2784810126582
559 10.2784810126582
560 10.2965299684543
561 10.2830188679245
562 10.2830188679245
563 10.2830188679245
564 10.2830188679245
565 10.2617554858934
566 10.2484375
567 10.2386895475819
568 10.2305295950156
569 10.2177293934681
570 10.3199381761978
571 10.3004622496148
572 10.2907692307692
573 10.2944785276074
574 10.2944785276074
575 10.2944785276074
576 10.2817764165391
577 10.3079268292683
578 10.3079268292683
579 10.296803652968
580 10.2852807283763
581 10.2852807283763
582 10.2852807283763
583 10.2742424242424
584 10.2567975830816
585 10.2473604826546
586 10.2473604826546
587 10.2473604826546
588 10.2270676691729
589 10.2128935532234
590 10.2005988023952
591 10.2005988023952
592 10.2005988023952
593 10.2005988023952
594 10.1898355754858
595 10.1654247391952
596 10.1654247391952
597 10.1654247391952
598 10.1654247391952
599 10.1411589895988
600 10.122962962963
601 10.122962962963
602 10.1019202363368
603 10.1019202363368
604 10.1019202363368
605 10.1019202363368
606 10.0899705014749
607 10.0705882352941
608 10.0705882352941
609 10.0513196480938
610 10.0513196480938
611 10.0513196480938
612 10.0321637426901
613 10.0321637426901
614 10.0204379562044
615 10.0072886297376
616 9.99563318777293
617 10.0246020260492
618 10.021676300578
619 10.0876436781609
620 10.0876436781609
621 10.0975609756098
622 10.0859598853868
623 10.0801144492132
624 10.0801144492132
625 10.0757142857143
626 10.0757142857143
627 10.0757142857143
628 10.1065340909091
629 10.0936170212766
630 10.0906515580737
631 10.1214689265537
632 10.1056338028169
633 10.1542776998597
634 10.2307692307692
635 10.2189679218968
636 10.2116991643454
637 10.2116991643454
638 10.2002781641168
639 10.1888888888889
640 10.1789181692094
641 10.2130013831259
642 10.1986206896552
643 10.1986206896552
644 10.1950549450549
645 10.1851851851852
646 10.172366621067
647 10.1653005464481
648 10.1568894952251
649 10.1401360544218
650 10.1709633649932
651 10.1623815967524
652 10.1722745625841
653 10.2101740294511
654 10.2005347593583
655 10.2005347593583
656 10.188
657 10.1877496671105
658 10.1779548472776
659 10.1684350132626
660 10.1684350132626
661 10.164238410596
662 10.1613756613757
663 10.1505944517834
664 10.1437994722955
665 10.1343873517787
666 10.1143232588699
667 10.1143232588699
668 10.1143232588699
669 10.1036745406824
670 10.1036745406824
671 10.0943643512451
672 10.086387434555
673 10.0704960835509
674 10.0717079530639
675 10.0717079530639
676 10.0717079530639
677 10.0507152145644
678 10.0569948186528
679 10.0569948186528
680 10.0452196382429
681 10.0360824742268
682 10.028314028314
683 10.028314028314
684 10.0192802056555
685 10.0140664961637
686 10.0140664961637
687 10.0140664961637
688 10.0025542784163
689 9.99108280254777
690 9.98223350253807
691 9.98223350253807
692 9.96835443037975
693 9.9582806573957
694 9.94823232323232
695 9.94823232323232
696 9.94823232323232
697 9.94823232323232
698 9.94823232323232
699 9.94332493702771
700 9.93710691823899
701 9.93710691823899
702 9.93977415307403
703 9.96878901373283
704 9.9626400996264
705 9.94658385093168
706 9.94913151364764
707 9.94913151364764
708 9.94913151364764
709 9.93688118811881
710 9.93688118811881
711 9.96300863131936
712 9.96300863131936
713 9.94710947109471
714 9.93611793611794
715 9.92769607843137
716 9.95476772616137
717 9.94627594627595
718 9.94640682095006
719 9.94038929440389
720 9.9830303030303
721 9.97944377267231
722 9.97944377267231
723 9.96260554885404
724 9.95180722891566
725 9.9410348977136
726 9.92677070828331
727 9.94617224880383
728 9.93436754176611
729 9.925
730 9.9061757719715
731 9.90650887573964
732 9.89256198347107
733 9.89256198347107
734 9.87985865724382
735 9.87985865724382
736 9.87985865724382
737 9.89097303634232
738 9.90526315789474
739 9.89848308051342
740 9.88940628637951
741 9.88940628637951
742 9.87906976744186
743 9.87703016241299
744 9.87703016241299
745 9.90635838150289
746 9.90635838150289
747 9.89273356401384
748 9.89861751152074
749 9.89310344827586
750 9.91848450057405
751 9.91848450057405
752 9.91848450057405
753 9.91848450057405
754 9.91848450057405
755 9.9151376146789
756 9.90836197021764
757 9.90836197021764
758 9.89485714285714
759 9.88926940639269
760 9.88926940639269
761 9.87927107061503
762 9.86818181818182
763 9.85714285714286
764 9.85180995475113
765 9.84180790960452
766 9.8352144469526
767 9.8352144469526
768 9.82094594594595
769 9.81552305961755
770 9.81552305961755
771 9.80695847362514
772 9.80695847362514
773 9.80695847362514
774 9.80695847362514
775 9.79619260918253
776 9.79619260918253
777 9.78212290502793
778 9.78571428571429
779 9.78037904124861
780 9.7728285077951
781 9.7728285077951
782 9.7741935483871
783 9.75693673695893
784 9.74640088593577
785 9.74640088593577
786 9.7292817679558
787 9.72075055187638
788 9.70484581497797
789 9.71098901098901
790 9.70394736842105
791 9.70394736842105
792 9.6980306345733
793 9.69071038251366
794 9.67284623773173
795 9.67573449401523
796 9.67173913043478
797 9.67173913043478
798 9.67173913043478
799 9.66558089033659
800 9.65438786565547
801 9.64648648648649
802 9.6414686825054
803 9.63038793103448
804 9.63038793103448
805 9.63038793103448
806 9.63038793103448
807 9.6210979547901
808 9.61761546723953
809 9.61051502145923
810 9.60385438972163
811 9.60534759358289
812 9.59722222222222
813 9.59722222222222
814 9.59722222222222
815 9.59722222222222
816 9.59722222222222
817 9.63906581740977
818 9.63906581740977
819 9.63906581740977
820 9.63906581740977
821 9.63135593220339
822 9.65961945031713
823 9.65961945031713
824 9.65961945031713
825 9.65961945031713
826 9.64451476793249
827 9.63894736842105
828 9.63894736842105
829 9.65057712486884
830 9.65057712486884
831 9.64150943396226
832 9.63493723849372
833 9.63493723849372
834 9.62108559498956
835 9.6125
836 9.6008316008316
837 9.59501557632399
838 9.59501557632399
839 9.58445595854922
840 9.58074534161491
841 9.58074534161491
842 9.60496380558428
843 9.60496380558428
844 9.60496380558428
845 9.59710743801653
846 9.59029927760578
847 9.59938208032956
848 9.58478931140802
849 9.57333333333333
850 9.57333333333333
851 9.56294779938587
852 9.55521472392638
853 9.5485188968335
854 9.55
855 9.6229674796748
856 9.6229674796748
857 9.61725888324873
858 9.61359026369168
859 9.60587639311044
860 9.60425101214575
861 9.59656218402427
862 9.59656218402427
863 9.59233097880928
864 9.59315206445116
865 9.59154929577465
866 9.58433734939759
867 9.58433734939759
868 9.57414829659319
869 9.57414829659319
870 9.57414829659319
871 9.56
872 9.55644355644356
873 9.54735792622134
874 9.5363184079602
875 9.52982107355865
876 9.52982107355865
877 9.52830188679245
878 9.52480158730159
879 9.54112983151635
880 9.53861386138614
881 9.53214638971316
882 9.52615992102665
883 9.51133004926108
884 9.51133004926108
885 9.51133004926108
886 9.51133004926108
887 9.50245821042281
888 9.50245821042281
889 9.49803536345776
890 9.49803536345776
891 9.49803536345776
892 9.51126346718903
893 9.56682926829268
894 9.56682926829268
895 9.55404089581305
896 9.55404089581305
897 9.54961089494163
898 9.54563106796117
899 9.54025218234723
900 9.52662149080349
901 9.52998065764023
902 9.52998065764023
903 9.52220077220077
904 9.51252408477842
905 9.51010587102984
906 9.50336215177714
907 9.50575815738964
908 9.50575815738964
909 9.50047938638543
910 9.50047938638543
911 9.50047938638543
912 9.49760765550239
913 9.53677172874881
914 9.52862595419847
915 9.52862595419847
916 9.52144899904671
917 9.5247619047619
918 9.52045670789724
919 9.52045670789724
920 9.52045670789724
921 9.52045670789724
922 9.51756885090218
923 9.54312796208531
924 9.54312796208531
925 9.54312796208531
926 9.60339943342776
927 9.5937794533459
928 9.5832549388523
929 9.57706766917293
930 9.56848030018762
931 9.56848030018762
932 9.56848030018762
933 9.55992509363296
934 9.55191768007484
935 9.55191768007484
936 9.55742296918767
937 9.55172413793103
938 9.55172413793103
939 9.55172413793103
940 9.5693023255814
941 9.5693023255814
942 9.5693023255814
943 9.56133828996282
944 9.55431754874652
945 9.55431754874652
946 9.54772937905468
947 9.54772937905468
948 9.54351851851852
949 9.54351851851852
950 9.53789279112754
951 9.53462603878116
952 9.53462603878116
953 9.52718894009217
954 9.52718894009217
955 9.52718894009217
956 9.52718894009217
957 9.52718894009217
958 9.52718894009217
959 9.52805887764489
960 9.51698806244261
961 9.51698806244261
962 9.5096241979835
963 9.5096241979835
964 9.5096241979835
965 9.50594693504117
966 9.50594693504117
967 9.53691886964448
968 9.53460837887067
969 9.53460837887067
970 9.53460837887067
971 9.53460837887067
972 9.53460837887067
973 9.53139217470428
974 9.54768392370572
975 9.54174228675136
976 9.55797101449275
977 9.58047016274864
978 9.56949458483754
979 9.56949458483754
980 9.56949458483754
981 9.5976597659766
982 9.58760107816712
983 9.58760107816712
984 9.58760107816712
985 9.58760107816712
986 9.58760107816712
987 9.58760107816712
988 9.58206278026906
989 9.62555853440572
990 9.62555853440572
991 9.62555853440572
992 9.62555853440572
993 9.62555853440572
994 9.62555853440572
995 9.61730597680642
996 9.61730597680642
997 9.61175422974176
998 9.61120996441281
999 9.60888888888889
1000 9.60070984915705
1001 9.60070984915705
1002 9.59610274579274
1003 9.58267020335986
1004 9.58267020335986
1005 9.58267020335986
1006 9.57508833922262
1007 9.57508833922262
1008 9.56701940035273
1009 9.56035242290749
1010 9.56112576956904
1011 9.56112576956904
1012 9.66141732283465
1013 9.65734265734266
1014 9.65734265734266
1015 9.69022687609075
1016 9.68613775065388
1017 9.67536988685814
1018 9.66869565217391
1019 9.66869565217391
1020 9.65972222222222
1021 9.65568083261058
1022 9.64329004329004
1023 9.63667820069204
1024 9.63667820069204
1025 9.62607944732297
1026 9.62467644521139
1027 9.62467644521139
1028 9.62467644521139
1029 9.62467644521139
1030 9.62467644521139
1031 9.62467644521139
1032 9.62273901808786
1033 9.62273901808786
1034 9.62166809974205
1035 9.61459227467811
1036 9.61459227467811
1037 9.61459227467811
1038 9.61459227467811
1039 9.61459227467811
1040 9.6106346483705
1041 9.60359589041096
1042 9.6034188034188
1043 9.60358056265985
1044 9.60358056265985
1045 9.60358056265985
1046 9.59795570698467
1047 9.59795570698467
1048 9.59795570698467
1049 9.59234042553192
1050 9.59234042553192
1051 9.58113848768054
1052 9.57470288624788
1053 9.56610169491525
1054 9.55969517358171
1055 9.55969517358171
1056 9.55367709213863
1057 9.5464527027027
1058 9.54008438818565
1059 9.54338668913227
1060 9.54338668913227
1061 9.54338668913227
1062 9.54338668913227
1063 9.54338668913227
1064 9.54667788057191
1065 9.54072208228379
1066 9.54072208228379
1067 9.6110183639399
1068 9.6125
1069 9.60949208992506
1070 9.60949208992506
1071 9.61813643926789
1072 9.61512884455528
1073 9.60580912863071
1074 9.60033167495854
1075 9.5956917978459
1076 9.58974358974359
1077 9.60363336085879
1078 9.60181368507832
1079 9.59341563786008
1080 9.59341563786008
1081 9.58915365653246
1082 9.63636363636364
1083 9.6312346688471
1084 9.62826797385621
1085 9.64820846905537
1086 9.64820846905537
1087 9.64605370219691
1088 9.64012997562957
1089 9.63260340632603
1090 9.63452188006483
1091 9.63452188006483
1092 9.63452188006483
1093 9.63452188006483
1094 9.63452188006483
1095 9.69193548387097
1096 9.68573730862208
1097 9.68573730862208
1098 9.68573730862208
1099 9.68463395012068
1100 9.67951807228916
1101 9.66800320769848
1102 9.66826923076923
1103 9.66293034427542
1104 9.66001596169194
1105 9.65390749601276
1106 9.65286624203822
1107 9.65286624203822
1108 9.65286624203822
1109 9.65286624203822
1110 9.65286624203822
1111 9.64467408585056
1112 9.64019062748213
1113 9.64019062748213
1114 9.64019062748213
1115 9.63124504361618
1116 9.65743670886076
1117 9.65743670886076
1118 9.65743670886076
1119 9.65560821484992
1120 9.65560821484992
1121 9.64826498422713
1122 9.64223798266351
1123 9.64223798266351
1124 9.64173228346457
1125 9.63650668764752
1126 9.62843676355067
1127 9.66562255285826
1128 9.67605633802817
1129 9.67605633802817
1130 9.67005473025801
1131 9.67005473025801
1132 9.67005473025801
1133 9.66484375
1134 9.67160686427457
1135 9.67160686427457
1136 9.6588785046729
1137 9.65291828793774
1138 9.65345765345765
1139 9.65605590062112
1140 9.64806201550388
1141 9.64988381099923
1142 9.64988381099923
1143 9.67801857585139
1144 9.67387944358578
1145 9.68672839506173
1146 9.69822940723633
1147 9.69822940723633
1148 9.69822940723633
1149 9.68716372021522
1150 9.68716372021522
1151 9.68716372021522
1152 9.68202764976959
1153 9.69525267993874
1154 9.69525267993874
1155 9.69525267993874
1156 9.69525267993874
1157 9.69525267993874
1158 9.68859984697781
1159 9.68348623853211
1160 9.67557251908397
1161 9.67048054919908
1162 9.66539634146342
1163 9.66539634146342
1164 9.65677321156773
1165 9.65677321156773
1166 9.65349544072948
1167 9.66742596810934
1168 9.66034874905231
1169 9.65606060606061
1170 9.65102195306586
1171 9.65102195306586
1172 9.64625850340136
1173 9.6377358490566
1174 9.63225320271289
1175 9.63957863054929
1176 9.63533834586466
1177 9.63533834586466
1178 9.62687687687688
1179 9.62218890554723
1180 9.63452914798206
1181 9.62957430918596
1182 9.62388059701493
1183 9.61326378539493
1184 9.61326378539493
1185 9.60908413998511
1186 9.60639880952381
1187 9.60639880952381
1188 9.59806835066865
1189 9.59317000742391
1190 9.58902077151335
1191 9.58902077151335
1192 9.58074074074074
1193 9.57512953367876
1194 9.58388765705839
1195 9.58388765705839
1196 9.58388765705839
1197 9.57828655834564
1198 9.5719557195572
1199 9.56563421828909
1200 9.56563421828909
1201 9.58689248895434
1202 9.58689248895434
1203 9.58204562178072
1204 9.57794117647059
1205 9.57237325495959
1206 9.56901615271659
1207 9.56346294937638
1208 9.56346294937638
1209 9.55457875457875
1210 9.54791514264813
1211 9.56350364963504
1212 9.55466472303207
1213 9.55087209302326
1214 9.54426705370102
1215 9.5416968817984
1216 9.5329471397538
1217 9.53179190751445
1218 9.52779783393502
1219 9.52343186733958
1220 9.51475881929446
1221 9.51475881929446
1222 9.51475881929446
1223 9.51475881929446
1224 9.51475881929446
1225 9.50754852624011
1226 9.50754852624011
1227 9.50754852624011
1228 9.50754852624011
1229 9.50897343862168
1230 9.50897343862168
1231 9.50358680057389
1232 9.50143266475645
1233 9.49821045096636
1234 9.49356223175966
1235 9.48928571428571
1236 9.48928571428571
1237 9.51528073916134
1238 9.51278409090909
1239 9.51278409090909
1240 9.51278409090909
1241 9.50674237047551
1242 9.56850282485876
1243 9.56135401974612
1244 9.56135401974612
1245 9.5553206483439
1246 9.55
1247 9.55102040816327
1248 9.55102040816327
1249 9.55102040816327
1250 9.55102040816327
1251 9.55102040816327
1252 9.55102040816327
1253 9.55102040816327
1254 9.56070175438597
1255 9.56341976173791
1256 9.55633310006998
1257 9.56813417190776
1258 9.56315422191207
1259 9.56345885634589
1260 9.56345885634589
1261 9.56345885634589
1262 9.56345885634589
1263 9.56345885634589
1264 9.57451253481894
1265 9.57451253481894
1266 9.56854558107168
1267 9.57113115891742
1268 9.56796116504854
1269 9.56340956340956
1270 9.56340956340956
1271 9.55363321799308
1272 9.55363321799308
1273 9.54526606772633
1274 9.53899240855763
1275 9.53899240855763
1276 9.53135768435562
1277 9.53135768435562
1278 9.53613214039917
1279 9.53094910591472
1280 9.53094910591472
1281 9.53883161512027
1282 9.53434065934066
1283 9.52331961591221
1284 9.52090472926662
1285 9.51575342465753
1286 9.51575342465753
1287 9.51575342465753
1288 9.51575342465753
1289 9.50992470910335
1290 9.50239234449761
1291 9.50239234449761
1292 9.49215017064846
1293 9.49215017064846
1294 9.49215017064846
1295 9.48807089297887
1296 9.4785568413887
1297 9.4734693877551
1298 9.4734693877551
1299 9.484375
1300 9.4806517311609
1301 9.4806517311609
1302 9.4806517311609
1303 9.47322033898305
1304 9.46815718157182
1305 9.46008119079838
1306 9.46008119079838
1307 9.45337837837838
1308 9.4527665317139
1309 9.44774106540796
1310 9.44407008086253
1311 9.44407008086253
1312 9.44683714670256
1313 9.43951612903226
1314 9.43653458697112
1315 9.45612860013396
1316 9.45886287625418
1317 9.48430193720775
1318 9.47565043362241
1319 9.47565043362241
1320 9.47565043362241
1321 9.46502331778814
1322 9.49833666001331
1323 9.49335106382979
1324 9.48738379814077
1325 9.48241539482415
1326 9.48241539482415
1327 9.48241539482415
1328 9.48076923076923
1329 9.48076923076923
1330 9.48076923076923
1331 9.47549668874172
1332 9.47549668874172
1333 9.47549668874172
1334 9.47054930509596
1335 9.47054930509596
1336 9.47949735449735
1337 9.47556142668428
1338 9.4901185770751
1339 9.49078947368421
1340 9.49078947368421
1341 9.48226018396846
1342 9.48194353250164
1343 9.53106605624591
1344 9.52614379084967
1345 9.52253429131287
1346 9.52253429131287
1347 9.55149934810952
1348 9.55149934810952
1349 9.55149934810952
1350 9.55924479166667
1351 9.55924479166667
1352 9.55071521456437
1353 9.54805194805195
1354 9.54805194805195
1355 9.5897602073882
1356 9.5897602073882
1357 9.5897602073882
1358 9.58252427184466
1359 9.58252427184466
1360 9.57853910795087
1361 9.59005810200129
1362 9.59005810200129
1363 9.58091553836235
1364 9.58091553836235
1365 9.58091553836235
1366 9.57372826786864
1367 9.56334405144695
1368 9.56334405144695
1369 9.56334405144695
1370 9.56133590237637
1371 9.56133590237637
1372 9.56133590237637
1373 9.55099422706863
1374 9.55099422706863
1375 9.55099422706863
1376 9.54551282051282
1377 9.54551282051282
1378 9.54551282051282
1379 9.54551282051282
1380 9.54551282051282
1381 9.54551282051282
1382 9.54324151185138
1383 9.5361484325016
1384 9.5361484325016
1385 9.53035143769968
1386 9.53035143769968
1387 9.53477983407786
1388 9.52581261950287
1389 9.52165605095541
1390 9.52165605095541
1391 9.52165605095541
1392 9.51335877862596
1393 9.51335877862596
1394 9.51335877862596
1395 9.52287166454892
1396 9.51840101522843
1397 9.5234474017744
1398 9.5246835443038
1399 9.51929158760278
1400 9.51929158760278
1401 9.51769911504425
1402 9.51769911504425
1403 9.51769911504425
1404 9.51769911504425
1405 9.51769911504425
1406 9.51769911504425
1407 9.51358180669615
1408 9.51358180669615
1409 9.51358180669615
1410 9.51358180669615
1411 9.50851735015773
1412 9.51480781348456
1413 9.50723725613593
1414 9.5021998742929
1415 9.49874371859296
1416 9.49905838041431
1417 9.49153605015674
1418 9.49153605015674
1419 9.4874686716792
1420 9.4874686716792
1421 9.5125
1422 9.50718301061836
1423 9.50374531835206
1424 9.49439601494396
1425 9.49035469819539
1426 9.48694029850746
1427 9.48819875776397
1428 9.48573200992556
1429 9.47707558859975
1430 9.47153465346535
1431 9.46353522867738
1432 9.46139592340951
1433 9.45617283950617
1434 9.45617283950617
1435 9.45617283950617
1436 9.44759556103576
1437 9.44759556103576
1438 9.44485520640789
1439 9.44485520640789
1440 9.44211822660099
1441 9.43753846153846
1442 9.46040515653775
1443 9.4659717964439
1444 9.4659717964439
1445 9.45927740355175
1446 9.45927740355175
1447 9.45927740355175
1448 9.4605504587156
1449 9.4578239608802
1450 9.4578239608802
1451 9.4578239608802
1452 9.45909645909646
1453 9.45060975609756
1454 9.4415347137637
1455 9.4470802919708
1456 9.51334951456311
1457 9.53757575757576
1458 9.53301029678982
1459 9.53301029678982
1460 9.5453995157385
1461 9.54050785973398
1462 9.53381642512077
1463 9.53381642512077
1464 9.53381642512077
1465 9.53381642512077
1466 9.53381642512077
1467 9.5307599517491
1468 9.5307599517491
1469 9.5307599517491
1470 9.5307599517491
1471 9.5286317058469
1472 9.5286317058469
1473 9.52378085490668
1474 9.51533373421527
1475 9.51533373421527
1476 9.51171171171171
1477 9.51171171171171
1478 9.51171171171171
1479 9.50720288115246
1480 9.50329934013197
1481 9.50329934013197
1482 9.50329934013197
1483 9.50329934013197
1484 9.49550629119233
1485 9.49101796407186
1486 9.51971326164874
1487 9.51431980906921
1488 9.51431980906921
1489 9.51431980906921
1490 9.51431980906921
1491 9.50893921334923
1492 9.56446821152704
1493 9.5566765578635
1494 9.55219454329775
1495 9.55509478672986
1496 9.550621669627
1497 9.550621669627
1498 9.550621669627
1499 9.550621669627
1500 9.550621669627
1501 9.54878769958604
1502 9.54609929078014
1503 9.54250295159386
1504 9.53419811320755
1505 9.52826855123675
1506 9.52470588235294
1507 9.51880141010576
1508 9.55099648300117
1509 9.54508196721311
1510 9.54476301930954
1511 9.53652834599649
1512 9.5338785046729
1513 9.52567094515753
1514 9.52567094515753
1515 9.52769679300292
1516 9.52505827505827
1517 9.52505827505827
1518 9.52153667054715
1519 9.52153667054715
1520 9.52153667054715
1521 9.51832460732984
1522 9.51453488372093
1523 9.51307379430564
1524 9.50929152148664
1525 9.507835171213
1526 9.51014492753623
1527 9.53503184713376
1528 9.53009259259259
1529 9.54618937644342
1530 9.54618937644342
1531 9.54209919261822
1532 9.54209919261822
1533 9.54236311239193
1534 9.54236311239193
1535 9.5426267281106
1536 9.53886010362694
1537 9.53624856156502
1538 9.53306497987349
1539 9.53306497987349
1540 9.52816091954023
1541 9.52670878805284
1542 9.52353616532721
1543 9.53925501432665
1544 9.53405838580424
1545 9.52944539736993
1546 9.52685714285714
1547 9.52685714285714
1548 9.52685714285714
1549 9.5237007424329
1550 9.5237007424329
1551 9.51940639269406
1552 9.51940639269406
1553 9.51311288483466
1554 9.51311288483466
1555 9.51111111111111
1556 9.50740318906606
1557 9.50711439954468
1558 9.50711439954468
1559 9.51279135872655
1560 9.51675184554231
1561 9.51675184554231
1562 9.51418842224745
1563 9.53057757644394
1564 9.52319004524887
1565 9.52006783493499
1566 9.52006783493499
1567 9.52397067117879
1568 9.51972942502818
1569 9.51745495495495
1570 9.51124859392576
1571 9.50280898876404
1572 9.50280898876404
1573 9.50505050505051
1574 9.50505050505051
1575 9.50505050505051
1576 9.5
1577 9.52207937395193
1578 9.52207937395193
1579 9.52875488553881
1580 9.52314556609035
1581 9.52314556609035
1582 9.52314556609035
1583 9.51950947603122
1584 9.5158774373259
1585 9.51169265033408
1586 9.50695603784085
1587 9.50695603784085
1588 9.5027808676307
1589 9.50111111111111
1590 9.50111111111111
1591 9.50221975582686
1592 9.50221975582686
1593 9.51218161683278
1594 9.51218161683278
1595 9.50913115661317
1596 9.50497787610619
1597 9.50082918739635
1598 9.50082918739635
1599 9.50082918739635
1600 9.49668508287293
1601 9.49558498896247
1602 9.50220507166483
1603 9.49917355371901
1604 9.49669603524229
1605 9.49229922992299
1606 9.49312809235844
1607 9.49175824175824
1608 9.48572996706915
1609 9.48162369720241
1610 9.47752192982456
1611 9.51750547045952
1612 9.51503553854565
1613 9.51720371381759
1614 9.51720371381759
1615 9.52152588555858
1616 9.52152588555858
1617 9.51797385620915
1618 9.5114254624592
1619 9.5114254624592
1620 9.5078847199565
1621 9.50380434782609
1622 9.50380434782609
1623 9.50380434782609
1624 9.49918522542097
1625 9.49918522542097
1626 9.49457111834962
1627 9.49457111834962
1628 9.49321758003255
1629 9.49321758003255
1630 9.55332972387656
1631 9.55140692640693
1632 9.55140692640693
1633 9.55140692640693
1634 9.54594594594595
1635 9.53991370010787
1636 9.53584905660377
1637 9.53311793214863
1638 9.53311793214863
1639 9.53311793214863
1640 9.53311793214863
1641 9.5287789133943
1642 9.5287789133943
1643 9.52498656636217
1644 9.52066559312936
1645 9.52066559312936
1646 9.5201072386059
1647 9.5201072386059
1648 9.51822079314041
1649 9.51365827530798
1650 9.50668806848582
1651 9.50080085424453
1652 9.50959488272921
1653 9.50585729499467
1654 9.49840425531915
1655 9.49494949494949
1656 9.49096705632306
1657 9.49096705632306
1658 9.48832271762208
1659 9.48832271762208
1660 9.49389920424403
1661 9.49098621420997
1662 9.53732133403917
1663 9.53650793650794
1664 9.53410893707033
1665 9.53171247357294
1666 9.52773375594295
1667 9.52375923970433
1668 9.52375923970433
1669 9.52375923970433
1670 9.51635021097046
1671 9.51635021097046
1672 9.51635021097046
1673 9.51186083289404
1674 9.51053740779768
1675 9.50210526315789
1676 9.5013150973172
1677 9.5013150973172
1678 9.5013150973172
1679 9.49553336836574
1680 9.49553336836574
1681 9.48713910761155
1682 9.48713910761155
1683 9.4861038280021
1684 9.48218029350105
1685 9.48035620743845
1686 9.47905759162304
1687 9.47123430962343
1688 9.47123430962343
1689 9.46760710553814
1690 9.46736292428198
1691 9.46736292428198
1692 9.46736292428198
1693 9.46555323590814
1694 9.46270213875848
1695 9.46270213875848
1696 9.45544554455446
1697 9.4515625
1698 9.44924518479958
1699 9.44773790951638
1700 9.44386694386694
1701 9.46497145822522
1702 9.46424870466321
1703 9.46424870466321
1704 9.45962732919255
1705 9.45501551189245
1706 9.45501551189245
1707 9.45501551189245
1708 9.45501551189245
1709 9.45501551189245
1710 9.4478305785124
1711 9.4478305785124
1712 9.4478305785124
1713 9.44169246646027
1714 9.44329896907217
1715 9.44329896907217
1716 9.44232749742534
1717 9.44232749742534
1718 9.44004117344313
1719 9.4318766066838
1720 9.4306269270298
1721 9.43406875320677
1722 9.43054843669913
1723 9.43054843669913
1724 9.42498719918075
1725 9.43551688843398
1726 9.43551688843398
1727 9.43551688843398
1728 9.43098159509202
1729 9.42390194075587
1730 9.42113323124043
1731 9.42295918367347
1732 9.42172361040286
1733 9.42172361040286
1734 9.43788187372709
1735 9.43788187372709
1736 9.43562340966921
1737 9.43140243902439
1738 9.4238578680203
1739 9.42139959432049
1740 9.41945288753799
1741 9.41569620253165
1742 9.41021750126454
1743 9.41021750126454
1744 9.41021750126454
1745 9.41021750126454
1746 9.40980293077312
1747 9.40980293077312
1748 9.40980293077312
1749 9.40980293077312
1750 9.40585562847047
1751 9.40585562847047
1752 9.40312815338042
1753 9.39889056984367
1754 9.39244332493703
1755 9.39728096676737
1756 9.39285714285714
1757 9.39014580191051
1758 9.38643216080402
1759 9.38303212851406
1760 9.37982940291019
1761 9.37982940291019
1762 9.37982940291019
1763 9.37813440320963
1764 9.37393483709273
1765 9.37393483709273
1766 9.36973947895792
1767 9.36686686686687
1768 9.3615
1769 9.36031984007996
1770 9.36031984007996
1771 9.36031984007996
1772 9.36031984007996
1773 9.36031984007996
1774 9.41085657370518
1775 9.40766550522648
1776 9.4044776119403
1777 9.40059642147117
1778 9.40059642147117
1779 9.39642324888226
1780 9.39354838709677
1781 9.39354838709677
1782 9.40168400198118
1783 9.40029688273132
1784 9.40900098911968
1785 9.40266798418972
1786 9.40266798418972
1787 9.40266798418972
1788 9.39901234567901
1789 9.40305870744943
1790 9.40305870744943
1791 9.39674716609167
1792 9.3935960591133
1793 9.38877952755906
1794 9.38877952755906
1795 9.3834808259587
1796 9.3834808259587
1797 9.3834808259587
1798 9.37966601178782
1799 9.3846908734053
1800 9.3846908734053
1801 9.3846908734053
1802 9.37745098039216
1803 9.37659157688541
1804 9.37347038668624
1805 9.37555012224939
1806 9.36932095749878
1807 9.36572265625
1808 9.36456808199122
1809 9.36048780487805
1810 9.3588493417845
1811 9.37907542579075
1812 9.37937743190662
1813 9.37366375121477
1814 9.37366375121477
1815 9.37184466019417
1816 9.36614936954413
1817 9.36209403780902
1818 9.36209403780902
1819 9.36046511627907
1820 9.35251450676983
1821 9.36069531627233
1822 9.36324167872648
1823 9.35969141755063
1824 9.35969141755063
1825 9.35969141755063
1826 9.35969141755063
1827 9.3566265060241
1828 9.39289145052834
1829 9.39289145052834
1830 9.3968330134357
1831 9.40105414470532
1832 9.40105414470532
1833 9.39492580181905
1834 9.39492580181905
1835 9.39492580181905
1836 9.39090909090909
1837 9.38527724665392
1838 9.38527724665392
1839 9.38681948424069
1840 9.38472553699284
1841 9.40104911778731
1842 9.40304907098618
1843 9.4
1844 9.4
1845 9.39933365064255
1846 9.40418449833571
1847 9.40256653992395
1848 9.42647058823529
1849 9.42647058823529
1850 9.42647058823529
1851 9.42132701421801
1852 9.42132701421801
1853 9.41875888204642
1854 9.41875888204642
1855 9.41875888204642
1856 9.41875888204642
1857 9.41883577851396
1858 9.41816461684011
1859 9.41513002364066
1860 9.43201133144476
1861 9.43201133144476
1862 9.42991977347805
1863 9.42991977347805
1864 9.42991977347805
1865 9.42809995285243
1866 9.42809995285243
1867 9.42534149788036
1868 9.42534149788036
1869 9.42070588235294
1870 9.42360131640809
1871 9.42011278195489
1872 9.43145539906103
1873 9.43145539906103
1874 9.42636022514071
1875 9.42287857477731
1876 9.42361761949391
1877 9.46679139382601
1878 9.46261682242991
1879 9.46031746031746
1880 9.46031746031746
1881 9.45823611759216
1882 9.46946386946387
1883 9.46946386946387
1884 9.46669771774569
1885 9.46669771774569
1886 9.46554934823091
1887 9.45860465116279
1888 9.45978614597862
1889 9.45978614597862
1890 9.4567843866171
1891 9.4567843866171
1892 9.4567843866171
1893 9.4567843866171
1894 9.4567843866171
1895 9.45171773444754
1896 9.45171773444754
1897 9.45686456400742
1898 9.46783896344285
1899 9.46694405917707
1900 9.46441774491682
1901 9.4584487534626
1902 9.4584487534626
1903 9.4584487534626
1904 9.45664206642066
1905 9.46150299677271
1906 9.45806451612903
1907 9.45349907918969
1908 9.44802207911684
1909 9.4648598989435
1910 9.4612207434603
1911 9.45871559633028
1912 9.45325389550871
1913 9.45741758241758
1914 9.45741758241758
1915 9.45741758241758
1916 9.45741758241758
1917 9.4647758462946
1918 9.46136259716507
1919 9.46136259716507
1920 9.45886654478976
1921 9.45886654478976
1922 9.45342465753425
1923 9.45342465753425
1924 9.44799270072993
1925 9.44530537830447
1926 9.44419134396355
1927 9.44419134396355
1928 9.43786982248521
1929 9.44292860391087
1930 9.44292860391087
1931 9.44752385279418
1932 9.44303222877894
1933 9.44303222877894
1934 9.44625850340136
1935 9.44625850340136
1936 9.44378966455122
1937 9.44378966455122
1938 9.44222927050295
1939 9.44222927050295
1940 9.44222927050295
1941 9.44222927050295
1942 9.44222927050295
1943 9.44222927050295
1944 9.44222927050295
1945 9.44222927050295
1946 9.44222927050295
1947 9.44222927050295
1948 9.44222927050295
1949 9.44222927050295
1950 9.44222927050295
1951 9.44222927050295
1952 9.45590230664858
1953 9.45298372513562
1954 9.45844625112918
1955 9.46074007220217
1956 9.49076160432627
1957 9.4903196758217
1958 9.49032838506523
1959 9.48674157303371
1960 9.48427672955975
1961 9.48743267504488
1962 9.48295964125561
1963 9.48050201703272
1964 9.47380206000896
1965 9.47380206000896
1966 9.47179946284691
1967 9.47179946284691
1968 9.47179946284691
1969 9.47182468694097
1970 9.46916890080429
1971 9.46916890080429
1972 9.46627958910228
1973 9.46675591253904
1974 9.46342551293488
1975 9.46033868092692
1976 9.4644128113879
1977 9.46331702979102
1978 9.46331702979102
1979 9.46331702979102
1980 9.46331702979102
1981 9.46331702979102
1982 9.46512661039538
1983 9.46269982238011
1984 9.46269982238011
1985 9.5070796460177
1986 9.50442086648983
1987 9.52185430463576
1988 9.52271724746361
1989 9.51984126984127
1990 9.51453744493392
1991 9.50968309859155
1992 9.50791556728232
1993 9.50791556728232
1994 9.50769230769231
1995 9.50615114235501
1996 9.50615114235501
1997 9.49956101843723
1998 9.49714787187363
1999 9.49473684210526
2000 9.49473684210526
2001 9.49276633055677
2002 9.48992112182296
2003 9.48730297723293
2004 9.48730297723293
2005 9.48730297723293
2006 9.48402625820569
2007 9.4831657192829
2008 9.4831657192829
2009 9.47968545216252
2010 9.48494107376691
2011 9.48494107376691
2012 9.4768962510898
2013 9.47538126361656
2014 9.47517421602787
2015 9.47890387124837
2016 9.47890387124837
2017 9.47890387124837
2018 9.4767492394611
2019 9.4767492394611
2020 9.47393570807993
2021 9.46918402777778
2022 9.47311361665221
2023 9.48744588744589
2024 9.48463868455214
2025 9.48140138408304
2026 9.47709593777009
2027 9.47366148531952
2028 9.47086750107898
2029 9.4672131147541
2030 9.46528676153515
2031 9.46528676153515
2032 9.46528676153515
2033 9.46790176647997
2034 9.46749892380542
2035 9.46901893287435
2036 9.46623655913979
2037 9.46623655913979
2038 9.4645466265578
2039 9.46414770287677
2040 9.46414770287677
2041 9.47727272727273
2042 9.47727272727273
2043 9.47727272727273
2044 9.47492498928418
2045 9.47492498928418
2046 9.47492498928418
2047 9.47194860813704
2048 9.47194860813704
2049 9.47194860813704
2050 9.47111681643132
2051 9.46985891406584
2052 9.46817599316531
2053 9.46541417591802
2054 9.46541417591802
2055 9.46541417591802
2056 9.46541417591802
2057 9.46541417591802
2058 9.46541417591802
2059 9.45904436860068
2060 9.45799573560768
2061 9.45888368129527
2062 9.45888368129527
2063 9.45977011494253
2064 9.45977011494253
2065 9.45980433857933
2066 9.45705782312925
2067 9.45705782312925
2068 9.45705782312925
2069 9.45705782312925
2070 9.45705782312925
2071 9.45705782312925
2072 9.45199660152931
2073 9.45180467091295
2074 9.44949066213922
2075 9.44949066213922
2076 9.44845142129826
2077 9.49365482233503
2078 9.50253592561285
2079 9.49746621621622
2080 9.49746621621622
2081 9.49746621621622
2082 9.49746621621622
2083 9.4915611814346
2084 9.4915611814346
2085 9.49093209616196
2086 9.48798988621997
2087 9.48694187026116
2088 9.48653198653199
2089 9.48275862068965
2090 9.48613445378151
2091 9.4964330675619
2092 9.49580536912752
2093 9.49287510477787
2094 9.49287510477787
2095 9.49287510477787
2096 9.49287510477787
2097 9.49287510477787
2098 9.49287510477787
2099 9.49287510477787
2100 9.49811478843737
2101 9.5203013813311
2102 9.51442910915935
2103 9.51337792642141
2104 9.51337792642141
2105 9.51337792642141
2106 9.51337792642141
2107 9.51337792642141
2108 9.51107396573339
2109 9.51107396573339
2110 9.51107396573339
2111 9.51107396573339
2112 9.51107396573339
2113 9.50730688935282
2114 9.50563204005006
2115 9.50563204005006
2116 9.50333611342786
2117 9.50187578157566
2118 9.51061173533084
2119 9.51061173533084
2120 9.51061173533084
2121 9.50644490644491
2122 9.5035313668467
2123 9.49854711498547
2124 9.49502074688797
2125 9.49336650082919
2126 9.49336650082919
2127 9.49336650082919
2128 9.50124275062138
2129 9.50538079470199
2130 9.50434422838229
2131 9.50206782464847
2132 9.50165289256198
2133 9.50165289256198
2134 9.50165289256198
2135 9.50165289256198
2136 9.50165289256198
2137 9.50103263114416
2138 9.49917423616846
2139 9.49917423616846
2140 9.49566652909616
2141 9.49566652909616
2142 9.49319587628866
2143 9.50144210960033
2144 9.5014409221902
2145 9.49958847736626
2146 9.4983552631579
2147 9.4983552631579
2148 9.49917830731306
2149 9.49917830731306
2150 9.49917830731306
2151 9.49794745484401
2152 9.49794745484401
2153 9.49261689909762
2154 9.49261689909762
2155 9.49261689909762
2156 9.49261689909762
2157 9.49036490364904
2158 9.49036490364904
2159 9.49036490364904
2160 9.49938600081867
2161 9.49652351738241
2162 9.4981610134859
2163 9.4973458554512
2164 9.49428571428571
2165 9.49428571428571
2166 9.49428571428571
2167 9.49428571428571
2168 9.51018744906276
2169 9.50773615635179
2170 9.50712250712251
2171 9.50447518307567
2172 9.50447518307567
2173 9.50406504065041
2174 9.50406504065041
2175 9.5089358245329
2176 9.50751116524563
2177 9.50751116524563
2178 9.50751116524563
2179 9.50751116524563
2180 9.50751116524563
2181 9.50507099391481
2182 9.50202757502027
2183 9.50202757502027
2184 9.51114714227807
2185 9.50850891410049
2186 9.50627784528149
2187 9.50303520841764
2188 9.50303520841764
2189 9.50303520841764
2190 9.50303520841764
2191 9.50303520841764
2192 9.50303520841764
2193 9.50303520841764
2194 9.5086938940558
2195 9.50687146321746
2196 9.50464646464646
2197 9.50464646464646
2198 9.50464646464646
2199 9.50464646464646
2200 9.50464646464646
2201 9.50141299959629
2202 9.49657119806374
2203 9.49657119806374
2204 9.49617089883112
2205 9.49617089883112
2206 9.49617089883112
2207 9.49617089883112
2208 9.49617089883112
2209 9.49617089883112
2210 9.49617089883112
2211 9.49516518936342
2212 9.49416028997181
2213 9.51226377161238
2214 9.50924437299035
2215 9.51164658634538
2216 9.51284109149278
2217 9.51284109149278
2218 9.54545454545454
2219 9.54545454545454
2220 9.54403522818255
2221 9.54298280687725
2222 9.54298280687725
2223 9.54036770583533
2224 9.54036770583533
2225 9.54036770583533
2226 9.54036770583533
2227 9.55746209098164
2228 9.58333333333333
2229 9.58565737051793
2230 9.5812101910828
2231 9.57756563245823
2232 9.57756563245823
2233 9.57693836978131
2234 9.57693836978131
2235 9.57591414944356
2236 9.57591414944356
2237 9.59293089753773
2238 9.59071059944422
2239 9.60769535898453
2240 9.60769535898453
2241 9.60824742268041
2242 9.60824742268041
2243 9.6148969889065
2244 9.60965954077593
2245 9.60664819944598
2246 9.60664819944598
2247 9.60403481012658
2248 9.60403481012658
2249 9.60403481012658
2250 9.60237154150198
2251 9.60237154150198
2252 9.59794628751975
2253 9.59629044988161
2254 9.5942429022082
2255 9.5942429022082
2256 9.5942429022082
2257 9.5942429022082
2258 9.5942429022082
2259 9.5942429022082
2260 9.5942429022082
2261 9.59377462568952
2262 9.60110149488592
2263 9.60110149488592
2264 9.59929217459693
2265 9.61438679245283
2266 9.60958366064415
2267 9.60738123282293
2268 9.60738123282293
2269 9.60738123282293
2270 9.6063579277865
2271 9.6063579277865
2272 9.6063579277865
2273 9.61122008630836
2274 9.61122008630836
2275 9.61122008630836
2276 9.60721285770286
2277 9.60721285770286
2278 9.60721285770286
2279 9.60721285770286
2280 9.60721285770286
2281 9.60721285770286
2282 9.60086173129651
2283 9.59804305283757
2284 9.5962441314554
2285 9.5962441314554
2286 9.59890539483972
2287 9.59593591246581
2288 9.59593591246581
2289 9.59351815696993
2290 9.59055425448868
2291 9.59197194076383
2292 9.59197194076383
2293 9.59197194076383
2294 9.59197194076383
2295 9.5890144137125
2296 9.58349552355002
2297 9.57798521975885
2298 9.57636999611349
2299 9.59627329192547
2300 9.59627329192547
2301 9.59627329192547
2302 9.59627329192547
2303 9.59627329192547
2304 9.59627329192547
2305 9.59487776484284
2306 9.59015122140364
2307 9.58759689922481
2308 9.58759689922481
2309 9.58752904725019
2310 9.58752904725019
2311 9.5954316686024
2312 9.5954316686024
2313 9.59326625386997
2314 9.59326625386997
2315 9.5926499032882
2316 9.5926499032882
2317 9.58987243911867
2318 9.58987243911867
2319 9.58987243911867
2320 9.58632676709154
2321 9.60131223465843
2322 9.60131223465843
2323 9.59583494022368
2324 9.59583494022368
2325 9.59583494022368
2326 9.59583494022368
2327 9.59583494022368
2328 9.5929067077872
2329 9.5907514450867
2330 9.5907514450867
2331 9.5907514450867
2332 9.5907514450867
2333 9.59029649595687
2334 9.59622786759045
2335 9.59230769230769
2336 9.59015763168012
2337 9.58701498271225
2338 9.58701498271225
2339 9.58349328214971
2340 9.58349328214971
2341 9.58096699923254
2342 9.58096699923254
2343 9.5763036809816
2344 9.57454963587582
2345 9.57564151666028
2346 9.57350689127106
2347 9.57350689127106
2348 9.57060849598163
2349 9.57093690248566
2350 9.59870179457808
2351 9.59618320610687
2352 9.59557420831744
2353 9.59557420831744
2354 9.62490479817212
2355 9.62138508371385
2356 9.62138508371385
2357 9.62138508371385
2358 9.63131889015583
2359 9.62856057728826
2360 9.62642369020501
2361 9.62352941176471
2362 9.62116040955631
2363 9.6176582038651
2364 9.6155303030303
2365 9.61302536917834
2366 9.60953461975028
2367 9.60665658093797
2368 9.60680529300567
2369 9.6014355874575
2370 9.59758399395998
2371 9.59637872500943
2372 9.59502262443439
2373 9.59502262443439
2374 9.59502262443439
2375 9.5925367508481
2376 9.60406473466315
2377 9.60195635816403
2378 9.60172997367431
2379 9.59962406015038
2380 9.59962406015038
2381 9.59962406015038
2382 9.59977452085682
2383 9.59977452085682
2384 9.59481787457754
2385 9.59384384384384
2386 9.58814703675919
2387 9.58792650918635
2388 9.58792650918635
2389 9.58792650918635
2390 9.58298988385163
2391 9.58298988385163
2392 9.57918382628229
2393 9.57918382628229
2394 9.57597305389222
2395 9.57442034405385
2396 9.57660687593423
2397 9.57340306313037
2398 9.57340306313037
2399 9.57110862262038
2400 9.57180156657963
2401 9.57009694258016
2402 9.57009694258016
2403 9.56589724497394
2404 9.56212797619048
2405 9.55968761621421
2406 9.55968761621421
2407 9.55518394648829
2408 9.55518394648829
2409 9.55518394648829
2410 9.55386329866271
2411 9.55105829929447
2412 9.5543599257885
2413 9.56761763616154
2414 9.56761763616154
2415 9.56761763616154
2416 9.56761763616154
2417 9.56761763616154
2418 9.56761763616154
2419 9.56761763616154
2420 9.56275453535727
2421 9.56275453535727
2422 9.56032568467802
2423 9.55547337278107
2424 9.55247597930525
2425 9.550424824529
2426 9.580597565474
2427 9.57722078879469
2428 9.57421731123389
2429 9.57421731123389
2430 9.57421731123389
2431 9.57216494845361
2432 9.57216494845361
2433 9.57247976453274
2434 9.57116586980507
2435 9.58177140757075
2436 9.57950789570327
2437 9.57950789570327
2438 9.57761467889908
2439 9.57761467889908
2440 9.57609094242758
2441 9.5778673506779
2442 9.57597949469059
2443 9.59195612431444
2444 9.59195612431444
2445 9.59195612431444
2446 9.59195612431444
2447 9.59195612431444
2448 9.5893313847278
2449 9.58780576852866
2450 9.58628237869391
2451 9.58628237869391
2452 9.58460977388767
2453 9.59022967553773
2454 9.59022967553773
2455 9.59022967553773
2456 9.58855685131195
2457 9.58521485797524
2458 9.58187772925764
2459 9.57948344852674
2460 9.57854545454545
2461 9.57848837209302
2462 9.57848837209302
2463 9.57609880130766
2464 9.57480029048656
2465 9.57480029048656
2466 9.57480029048656
2467 9.57480029048656
2468 9.57480029048656
2469 9.57184325108853
2470 9.56909684439608
2471 9.57442955450924
2472 9.57442955450924
2473 9.5700325732899
2474 9.56946454413893
2475 9.56507592190889
2476 9.56507592190889
2477 9.561980484279
2478 9.57854821235103
2479 9.59177785791561
2480 9.59027027027027
2481 9.5880446525027
2482 9.58603311735061
2483 9.58561151079137
2484 9.58561151079137
2485 9.58561151079137
2486 9.58288385472851
2487 9.5799496945742
2488 9.57686781609195
2489 9.57686781609195
2490 9.58880516684607
2491 9.58680057388809
2492 9.58372176407314
2493 9.58372176407314
2494 9.58064516129032
2495 9.5762893982808
2496 9.57751521661296
2497 9.57444523979957
2498 9.57459749552773
2499 9.57459749552773
2500 9.57459749552773
2501 9.57459749552773
2502 9.57459749552773
2503 9.57459749552773
2504 9.58634250983196
2505 9.58398856325947
2506 9.58398856325947
2507 9.58398856325947
2508 9.58092175777063
2509 9.57821428571429
2510 9.57821428571429
2511 9.58508740635034
2512 9.5848787446505
2513 9.5848787446505
2514 9.58181818181818
2515 9.58181818181818
2516 9.57947255880257
2517 9.57947255880257
2518 9.57947255880257
2519 9.57478632478633
2520 9.57315770736917
2521 9.57046263345196
2522 9.57203842049093
2523 9.57203842049093
2524 9.56772129399218
2525 9.56412078152753
2526 9.55981540646077
2527 9.55764455480667
2528 9.55370436015597
2529 9.55370436015597
2530 9.55295784626284
2531 9.55134560906516
2532 9.54989384288747
2533 9.54989384288747
2534 9.54989384288747
2535 9.54526166902405
2536 9.54330151997172
2537 9.54063604240283
2538 9.53797244789827
2539 9.53797244789827
2540 9.53531073446328
2541 9.53531073446328
2542 9.53265090010589
2543 9.53069865913903
2544 9.53069865913903
2545 9.53069865913903
2546 9.52874779541446
2547 9.53450704225352
2548 9.53396691305878
2549 9.53605346465002
2550 9.53340365682138
2551 9.53092059030218
2552 9.52738764044944
2553 9.52350877192982
2554 9.52350877192982
2555 9.5233251490705
2556 9.52103786816269
2557 9.51910269891343
2558 9.51453590192645
2559 9.51190476190476
2560 9.51067553377669
2561 9.51539538138558
2562 9.51539538138558
2563 9.51539538138558
2564 9.51539538138558
2565 9.51048951048951
2566 9.50803633822502
2567 9.50716032134125
2568 9.50471204188482
2569 9.50209351011863
2570 9.50209351011863
2571 9.50087199162888
2572 9.50087199162888
2573 9.4989539748954
2574 9.49372822299652
2575 9.49181469871125
2576 9.49181469871125
2577 9.49181469871125
2578 9.4892061281337
2579 9.48729550991994
2580 9.48729550991994
2581 9.488
2582 9.48678720445063
2583 9.48453249913104
2584 9.48453249913104
2585 9.48453249913104
2586 9.48453249913104
2587 9.48419590135464
2588 9.48281846581048
2589 9.48281846581048
2590 9.48281846581048
2591 9.48281846581048
2592 9.48022206800833
2593 9.48022206800833
2594 9.47832119320153
2595 9.47764298093588
2596 9.47764298093588
2597 9.47539847539847
2598 9.47645429362881
2599 9.50656984785616
2600 9.50466643622537
2601 9.51346685082873
2602 9.51087331722472
2603 9.50707140393239
2604 9.503964150293
2605 9.503964150293
2606 9.503964150293
2607 9.5139510850844
2608 9.5139510850844
2609 9.51256454388984
2610 9.51530787753698
2611 9.51048470264696
2612 9.51872208862934
2613 9.51614010989011
2614 9.52299245024022
2615 9.52041166380789
2616 9.52041166380789
2617 9.51731230716489
2618 9.51731230716489
2619 9.51731230716489
2620 9.51731230716489
2621 9.51507882111035
2622 9.50993150684931
2623 9.50804519000342
2624 9.50650239561944
2625 9.50205198358413
2626 9.50205198358413
2627 9.50205198358413
2628 9.50205198358413
2629 9.5041011619959
2630 9.50119576358046
2631 9.49965846994536
2632 9.49778081256401
2633 9.49880586830433
2634 9.4962482946794
2635 9.49795501022495
2636 9.49795501022495
2637 9.49352861035422
2638 9.49352861035422
2639 9.48944860449285
2640 9.48944860449285
2641 9.48944860449285
2642 9.48537414965986
2643 9.48537414965986
2644 9.4845290717443
2645 9.4845290717443
2646 9.4845290717443
2647 9.48284063880394
2648 9.48284063880394
2649 9.47945670628183
2650 9.47725729803123
2651 9.47641669494401
2652 9.47641669494401
2653 9.47641669494401
2654 9.47641669494401
2655 9.47641669494401
2656 9.47202441505595
2657 9.47202441505595
2658 9.47001016604541
2659 9.47001016604541
2660 9.46935320013545
2661 9.46935320013545
2662 9.47902571041949
2663 9.47430696416498
2664 9.47347076715107
2665 9.47347076715107
2666 9.47347076715107
2667 9.47112462006079
2668 9.47112462006079
2669 9.47112462006079
2670 9.46860229574612
2671 9.46860229574612
2672 9.46860229574612
2673 9.4665991902834
2674 9.46441821247892
2675 9.46441821247892
2676 9.46223870532704
2677 9.46495956873315
2678 9.46311889525093
2679 9.46583641871424
2680 9.46583641871424
2681 9.46583641871424
2682 9.46215943491423
2683 9.46099529253531
2684 9.45915966386555
2685 9.47060799462546
2686 9.48304800268546
2687 9.48304800268546
2688 9.48205300234821
2689 9.47703654039558
2690 9.47620643431635
2691 9.47454789015405
2692 9.4727150987613
2693 9.48378468739552
2694 9.48378468739552
2695 9.48378468739552
2696 9.49649181423321
2697 9.4939879759519
2698 9.49282136894825
2699 9.49282136894825
2700 9.49282136894825
2701 9.49282136894825
2702 9.49282136894825
2703 9.49282136894825
2704 9.49282136894825
2705 9.48982315648982
2706 9.49316438812938
2707 9.49066666666667
2708 9.4915028323892
2709 9.4915028323892
2710 9.4915028323892
2711 9.48851148851149
2712 9.48601864181092
2713 9.48369926813041
2714 9.48369926813041
2715 9.48171542553191
2716 9.48022598870057
2717 9.47840531561462
2718 9.47840531561462
2719 9.47742363877822
2720 9.47742363877822
2721 9.47593760371723
2722 9.47412076974121
2723 9.47412076974121
2724 9.47412076974121
2725 9.47164179104478
2726 9.4683460391117
2727 9.46607083747104
2728 9.47206611570248
2729 9.47406673273868
2730 9.47012215252559
2731 9.46765676567657
2732 9.46765676567657
2733 9.46470976253298
2734 9.46407382992749
2735 9.46407382992749
2736 9.46014492753623
2737 9.46014492753623
2738 9.46014492753623
2739 9.46875
2740 9.46596514304505
2741 9.46416831032216
2742 9.46416831032216
2743 9.46416831032216
2744 9.46452036793693
2745 9.46452036793693
2746 9.46355876559422
2747 9.46078109616016
2748 9.46030183727034
2749 9.46030183727034
2750 9.45737704918033
2751 9.45558833169453
2752 9.45558833169453
2753 9.45954798558795
2754 9.45761047463175
2755 9.45761047463175
2756 9.4546941445862
2757 9.45210853220007
2758 9.4516339869281
2759 9.4516339869281
2760 9.44952629859523
2761 9.44952629859523
2762 9.44952629859523
2763 9.44952629859523
2764 9.44662095984329
2765 9.44662095984329
2766 9.44662095984329
2767 9.44371941272431
2768 9.44371941272431
2769 9.44371941272431
2770 9.44371941272431
2771 9.44016954678839
2772 9.44285249104526
2773 9.44401041666667
2774 9.44321509925155
2775 9.44469746258946
2776 9.44148244473342
2777 9.45799545896854
2778 9.45799545896854
2779 9.45737439222042
2780 9.45578231292517
2781 9.45304404145078
2782 9.46457457133614
2783 9.47123464770524
2784 9.46882067851373
2785 9.46705426356589
2786 9.46528898934453
2787 9.46287927695287
2788 9.46287927695287
2789 9.45903225806452
2790 9.45680206318504
2791 9.45680206318504
2792 9.45568804382855
2793 9.45568804382855
2794 9.45568804382855
2795 9.45586340206185
2796 9.45378421900161
2797 9.45378421900161
2798 9.44962986803991
2799 9.44962986803991
2800 9.44962986803991
2801 9.44962986803991
2802 9.44515921518173
2803 9.44744455159113
2804 9.44744455159113
2805 9.44876325088339
2806 9.44894026974952
2807 9.45186136071887
2808 9.45186136071887
2809 9.45186136071887
2810 9.46314102564103
2811 9.46604740550929
2812 9.46604740550929
2813 9.46222791293214
2814 9.46048
2815 9.46048
2816 9.45826670930604
2817 9.45812020460358
2818 9.48387096774194
2819 9.48260453239706
2820 9.48260453239706
2821 9.4829346092504
2822 9.48341836734694
2823 9.48341836734694
2824 9.493626513703
2825 9.493626513703
2826 9.49299363057325
2827 9.48854232972629
2828 9.48854232972629
2829 9.48854232972629
2830 9.48854232972629
2831 9.48854232972629
2832 9.51096979332273
2833 9.5092180546726
2834 9.5092180546726
2835 9.5092180546726
2836 9.5092180546726
2837 9.5092180546726
2838 9.50810295519542
2839 9.50635324015248
2840 9.50635324015248
2841 9.50635324015248
2842 9.5031746031746
2843 9.5031746031746
2844 9.50079339892098
2845 9.50079339892098
2846 9.50792644261256
2847 9.50792644261256
2848 9.53308008863564
2849 9.53308008863564
2850 9.53208978817578
2851 9.53208978817578
2852 9.5724203218681
2853 9.56985178177231
2854 9.56985178177231
2855 9.5703026481715
2856 9.57183364839319
2857 9.57021410579345
2858 9.57021410579345
2859 9.57021410579345
2860 9.57021410579345
2861 9.57021410579345
2862 9.57021410579345
2863 9.56733794839522
2864 9.56540880503145
2865 9.56159648020113
2866 9.56159648020113
2867 9.56344221105528
2868 9.56344221105528
2869 9.56308851224106
2870 9.56604957640414
2871 9.56604957640414
2872 9.56604957640414
2873 9.56604957640414
2874 9.56130448416432
2875 9.56050156739812
2876 9.56050156739812
2877 9.55844562832968
2878 9.5571562793611
2879 9.55301845480138
2880 9.55190744215134
2881 9.55
2882 9.55
2883 9.55073368716828
2884 9.55073368716828
2885 9.55073368716828
2886 9.55073368716828
2887 9.54695787831513
2888 9.54460386774797
2889 9.54613466334165
2890 9.54579439252336
2891 9.5437558393024
2892 9.5437558393024
2893 9.54171855541719
2894 9.53795892968264
2895 9.54059097978227
2896 9.54059097978227
2897 9.53980099502488
2898 9.53776810693192
2899 9.54488971730351
2900 9.54703508227259
2901 9.54638535525908
2902 9.54638535525908
2903 9.54683622828784
2904 9.54339739615623
2905 9.54339739615623
2906 9.54446854663774
2907 9.54905601980811
2908 9.54483611626469
2909 9.54250386398764
2910 9.54079110012361
2911 9.54079110012361
2912 9.54079110012361
2913 9.54079110012361
2914 9.53922174181594
2915 9.53689410311825
2916 9.53689410311825
2917 9.53487654320988
2918 9.53487654320988
2919 9.53502005553841
2920 9.53547193090685
2921 9.5340733888375
2922 9.53265557609365
2923 9.53249153064367
2924 9.52877808556479
2925 9.52877808556479
2926 9.52646153846154
2927 9.52646153846154
2928 9.52445401414949
2929 9.52445401414949
2930 9.52244772447724
2931 9.52044266830618
2932 9.52044266830618
2933 9.52181929932391
2934 9.52181929932391
2935 9.52181929932391
2936 9.52350230414747
2937 9.5218058968059
2938 9.5218058968059
2939 9.5218058968059
2940 9.51748466257669
2941 9.51748466257669
2942 9.51748466257669
2943 9.51748466257669
2944 9.51532801961987
2945 9.51425068954949
2946 9.51301684532925
2947 9.51102265768524
2948 9.51102265768524
2949 9.50795593635251
2950 9.51100917431193
2951 9.50871293182513
2952 9.50871293182513
2953 9.50871293182513
2954 9.50611246943765
2955 9.50611246943765
2956 9.50611246943765
2957 9.50580329871717
2958 9.50396825396825
2959 9.50259383582545
2960 9.50259383582545
2961 9.51265629765172
2962 9.51189024390244
2963 9.51264858274916
2964 9.51264858274916
2965 9.51004872107186
2966 9.51004872107186
2967 9.50928462709285
2968 9.50928462709285
2969 9.50928462709285
2970 9.50928462709285
2971 9.50928462709285
2972 9.50623668999087
2973 9.50623668999087
2974 9.50288841593189
2975 9.50683682771194
2976 9.50470695414516
2977 9.50500758725341
2978 9.50439793751896
2979 9.50333535476046
2980 9.50636363636364
2981 9.50621023932142
2982 9.50620647895852
2983 9.50620647895852
2984 9.50620647895852
2985 9.50620647895852
2986 9.50620647895852
2987 9.51285930408472
2988 9.50982763834291
2989 9.50649743124811
2990 9.50739957716702
2991 9.50739957716702
2992 9.51418225709113
2993 9.51930036188178
2994 9.51914380464275
2995 9.52169981916817
2996 9.53672486453943
2997 9.53672486453943
2998 9.53672486453943
2999 9.53686427926572
3000 9.53443609022556
3001 9.53443609022556
3002 9.53577871316897
3003 9.53577871316897
3004 9.53365384615385
3005 9.53365384615385
3006 9.53365384615385
3007 9.53365384615385
3008 9.55068986202759
3009 9.55068986202759
3010 9.55052473763118
3011 9.55052473763118
3012 9.55052473763118
3013 9.55052473763118
3014 9.55052473763118
3015 9.55052473763118
3016 9.55052473763118
3017 9.5522924782739
3018 9.5522924782739
3019 9.55122828040743
3020 9.55239520958084
3021 9.54967085577499
3022 9.54741250373916
3023 9.54575358851675
3024 9.54575358851675
3025 9.54575358851675
3026 9.54575358851675
3027 9.5430364614465
3028 9.5430364614465
3029 9.5430364614465
3030 9.54689366786141
3031 9.54689366786141
3032 9.54689366786141
3033 9.54689366786141
3034 9.54434159450582
3035 9.54192778275142
3036 9.53772740829108
3037 9.5424739195231
3038 9.54320619785459
3039 9.54318046456224
3040 9.54318046456224
3041 9.54318046456224
3042 9.5433164632331
3043 9.5433164632331
3044 9.5433164632331
3045 9.54196428571429
3046 9.54491374182034
3047 9.54491374182034
3048 9.54161712247325
3049 9.54161712247325
3050 9.55225653206651
3051 9.54896142433234
3052 9.54701868881637
3053 9.54701868881637
3054 9.54701868881637
3055 9.55025200118589
3056 9.55025200118589
3057 9.5703286941072
3058 9.56910328499556
3059 9.56863905325444
3060 9.56994971901804
3061 9.56994971901804
3062 9.56741573033708
3063 9.56843038723027
3064 9.56843038723027
3065 9.56843038723027
3066 9.57159728373192
3067 9.5691944526409
3068 9.57239752285462
3069 9.57239752285462
3070 9.57239752285462
3071 9.57045990566038
3072 9.57045990566038
3073 9.56688273423689
3074 9.56798116539141
3075 9.56764705882353
3076 9.56764705882353
3077 9.56764705882353
3078 9.56764705882353
3079 9.56764705882353
3080 9.56466784244562
3081 9.5776798825257
3082 9.5763358778626
3083 9.5763358778626
3084 9.5763358778626
3085 9.5768779342723
3086 9.5768779342723
3087 9.57536656891496
3088 9.58499413833529
3089 9.58365074714328
3090 9.58365074714328
3091 9.58260105448155
3092 9.58260105448155
3093 9.58260105448155
3094 9.58260105448155
3095 9.58260105448155
3096 9.58067349926794
3097 9.57799239098625
3098 9.57799239098625
3099 9.57799239098625
3100 9.57799239098625
3101 9.57799239098625
3102 9.57799239098625
3103 9.57799239098625
3104 9.5735165156387
3105 9.57067757009346
3106 9.57864021009629
3107 9.58605600933489
3108 9.58367346938775
3109 9.59032634032634
3110 9.59102825517041
3111 9.59102825517041
3112 9.59102825517041
3113 9.59446870451237
3114 9.59342258440047
3115 9.59342258440047
3116 9.59342258440047
3117 9.59342258440047
3118 9.59714950552647
3119 9.59714950552647
3120 9.5968023255814
3121 9.59546643417611
3122 9.59384079023823
3123 9.59192564623875
3124 9.59506531204644
3125 9.63343958272964
3126 9.63343958272964
3127 9.64494642339994
3128 9.64494642339994
3129 9.65248842592593
3130 9.65056407289558
3131 9.6470078057242
3132 9.64508670520231
3133 9.64508670520231
3134 9.64508670520231
3135 9.6421143847487
3136 9.6421143847487
3137 9.6421143847487
3138 9.6421143847487
3139 9.63943418013857
3140 9.63560300057703
3141 9.63898500576701
3142 9.63678293456327
3143 9.6352636127917
3144 9.63968894009217
3145 9.63968894009217
3146 9.63968894009217
3147 9.63816925734024
3148 9.63816925734024
3149 9.63751438434983
3150 9.63733103249928
3151 9.64291870152255
3152 9.64291870152255
3153 9.63939132931381
3154 9.63939132931381
3155 9.6364418938307
3156 9.6364418938307
3157 9.63349584169773
3158 9.63302752293578
3159 9.64412607449857
3160 9.64308221140075
3161 9.64013741769253
3162 9.64013741769253
3163 9.63776824034335
3164 9.63776824034335
3165 9.63558352402746
3166 9.63350485991995
3167 9.636
3168 9.636
3169 9.636
3170 9.63638960297058
3171 9.63392347230154
3172 9.63392347230154
3173 9.6376604850214
3174 9.6376604850214
3175 9.63633770678836
3176 9.63633770678836
3177 9.64224629418472
3178 9.64006839555429
3179 9.65062642369021
3180 9.65015656134358
3181 9.64883323847467
3182 9.64533560864619
3183 9.64533560864619
3184 9.64533560864619
3185 9.64533560864619
3186 9.64533560864619
3187 9.64533560864619
3188 9.64458345180552
3189 9.64241046048891
3190 9.64981539335416
3191 9.64981539335416
3192 9.64981539335416
3193 9.64745955151859
3194 9.6445390070922
3195 9.6445390070922
3196 9.64700878933938
3197 9.64512471655329
3198 9.64334277620397
3199 9.64467723669309
3200 9.64467723669309
3201 9.64364562694594
3202 9.64364562694594
3203 9.64364562694594
3204 9.64214992927864
3205 9.64214992927864
3206 9.64214992927864
3207 9.64214992927864
3208 9.64214992927864
3209 9.64253393665158
3210 9.64253393665158
3211 9.64443188241945
3212 9.64443188241945
3213 9.64443188241945
3214 9.64350282485876
3215 9.64229249011858
3216 9.64229249011858
3217 9.64229249011858
3218 9.64023702031603
3219 9.64023702031603
3220 9.64023702031603
3221 9.64374295377678
3222 9.64
3223 9.63841171500986
3224 9.63861525471433
3225 9.63861525471433
3226 9.63861525471433
3227 9.63843556555993
3228 9.63843556555993
3229 9.63470191226097
3230 9.63125351320967
3231 9.63125351320967
3232 9.63125351320967
3233 9.63051418937904
3234 9.62707104745858
3235 9.62707104745858
3236 9.62707104745858
3237 9.62707104745858
3238 9.62464907355418
3239 9.64638250140213
3240 9.64994394618834
3241 9.64780050434295
3242 9.64771772612714
3243 9.65557729941291
3244 9.66191673651858
3245 9.66350181513544
3246 9.66219988833054
3247 9.65978230533073
3248 9.6557880055788
3249 9.65319208252021
3250 9.65199219838395
3251 9.65199219838395
3252 9.65079365079365
3253 9.65033407572383
3254 9.64820484274979
3255 9.64478442280946
3256 9.64478442280946
3257 9.64516129032258
3258 9.64516129032258
3259 9.64516129032258
3260 9.64516129032258
3261 9.64452473596442
3262 9.65
3263 9.64936146585231
3264 9.64936146585231
3265 9.64733629300777
3266 9.64733629300777
3267 9.65058236272879
3268 9.64911308203991
3269 9.64911308203991
3270 9.64709141274238
3271 9.64709141274238
3272 9.64709141274238
3273 9.6449736914982
3274 9.65439955727726
3275 9.65439955727726
3276 9.65439955727726
3277 9.65486725663717
3278 9.65486725663717
3279 9.65486725663717
3280 9.65486725663717
3281 9.65035931453842
3282 9.65017960762642
3283 9.65017960762642
3284 9.65017960762642
3285 9.65017960762642
3286 9.65017960762642
3287 9.65017960762642
3288 9.65017960762642
3289 9.64871582435791
3290 9.64946177201215
3291 9.648
3292 9.64644236072808
3293 9.64644236072808
3294 9.64939360529217
3295 9.64728575365114
3296 9.64728575365114
3297 9.64728575365114
3298 9.64728575365114
3299 9.64728575365114
3300 9.64728575365114
3301 9.64600550964187
3302 9.65520088057237
3303 9.65520088057237
3304 9.65309491059147
3305 9.65053615617267
3306 9.65053615617267
3307 9.64660621049739
3308 9.64927217797309
3309 9.66822173435785
3310 9.66822173435785
3311 9.67214912280702
3312 9.67287671232877
3313 9.67552026286966
3314 9.67552026286966
3315 9.68773946360153
3316 9.68773946360153
3317 9.68773946360153
3318 9.68773946360153
3319 9.68773946360153
3320 9.68773946360153
3321 9.68773946360153
3322 9.68791028446389
3323 9.68791028446389
3324 9.68791028446389
3325 9.68698742482231
3326 9.68387978142077
3327 9.68651010376843
3328 9.68777292576419
3329 9.68657937806874
3330 9.68375136314068
3331 9.68119891008174
3332 9.67728758169935
3333 9.68100163309744
3334 9.68100163309744
3335 9.68100163309744
3336 9.68100163309744
3337 9.68100163309744
3338 9.67945578231292
3339 9.68017405493609
3340 9.68017405493609
3341 9.67917346383904
3342 9.67472826086957
3343 9.67472826086957
3344 9.67318663406683
3345 9.6713742531233
3346 9.66829533116178
3347 9.66766142159523
3348 9.66531055058313
3349 9.66531055058313
3350 9.66531055058313
3351 9.66531055058313
3352 9.66531055058313
3353 9.66531055058313
3354 9.66531055058313
3355 9.66305231770127
3356 9.66305231770127
3357 9.66305231770127
3358 9.66305231770127
3359 9.66305231770127
3360 9.66838255215389
3361 9.66838255215389
3362 9.66838255215389
3363 9.67217108825122
3364 9.67388362652233
3365 9.67388362652233
3366 9.67388362652233
3367 9.67388362652233
3368 9.67388362652233
3369 9.67388362652233
3370 9.67388362652233
3371 9.67108466324047
3372 9.67108466324047
3373 9.66828872668289
3374 9.67468251823831
3375 9.67458817175263
3376 9.67458817175263
3377 9.67458817175263
3378 9.67458817175263
3379 9.67458817175263
3380 9.67611336032389
3381 9.67404209390178
3382 9.67313915857605
3383 9.67681940700809
3384 9.68049568965517
3385 9.68049568965517
3386 9.68049568965517
3387 9.68049568965517
3388 9.67950444384595
3389 9.67950444384595
3390 9.67779273216689
3391 9.68038740920097
3392 9.68038740920097
3393 9.68074233458849
3394 9.68074233458849
3395 9.68074233458849
3396 9.67930107526882
3397 9.67930107526882
3398 9.69280343716434
3399 9.69234899328859
3400 9.69234899328859
3401 9.68875771397907
3402 9.68875771397907
3403 9.68875771397907
3404 9.68875771397907
3405 9.68875771397907
3406 9.68875771397907
3407 9.68723175965665
3408 9.68723175965665
3409 9.68723175965665
3410 9.68723175965665
3411 9.68723175965665
3412 9.68723175965665
3413 9.68723175965665
3414 9.68723175965665
3415 9.68552278820375
3416 9.6845349772179
3417 9.68497187248862
3418 9.68273092369478
3419 9.68273092369478
3420 9.67968959058068
3421 9.67817014446228
3422 9.67817014446228
3423 9.67540106951872
3424 9.67540106951872
3425 9.67540106951872
3426 9.67263495456975
3427 9.67031792679669
3428 9.68436499466382
3429 9.68436499466382
3430 9.68436499466382
3431 9.69029850746269
3432 9.68824940047962
3433 9.69523556028746
3434 9.69523556028746
3435 9.69300345836659
3436 9.69300345836659
3437 9.6905078436586
3438 9.68828062715918
3439 9.68828062715918
3440 9.68828062715918
3441 9.68828062715918
3442 9.68828062715918
3443 9.68828062715918
3444 9.68828062715918
3445 9.68756641870351
3446 9.68756641870351
3447 9.68525896414343
3448 9.68462967878949
3449 9.68462967878949
3450 9.68259023354565
3451 9.68259023354565
3452 9.68259023354565
3453 9.68302387267905
3454 9.68266171792153
3455 9.67912029676735
3456 9.67558262711864
3457 9.68986504366234
3458 9.68783068783069
3459 9.6853516657853
3460 9.6853516657853
3461 9.68332011630981
3462 9.68332011630981
3463 9.68332011630981
3464 9.68560105680317
3465 9.68436344426836
3466 9.68436344426836
3467 9.68436344426836
3468 9.68436344426836
3469 9.68162618796199
3470 9.68126649076517
3471 9.68126649076517
3472 9.68126649076517
3473 9.68126649076517
3474 9.68126649076517
3475 9.68670886075949
3476 9.68670886075949
3477 9.68670886075949
3478 9.68670886075949
3479 9.68397469688983
3480 9.68397469688983
3481 9.68397469688983
3482 9.70055306821175
3483 9.69860489602527
3484 9.69860489602527
3485 9.69860489602527
3486 9.69981583793738
3487 9.69981583793738
3488 9.70339205890087
3489 9.70339205890087
3490 9.70162986330179
3491 9.70162986330179
3492 9.70162986330179
3493 9.70162986330179
3494 9.6988964792433
3495 9.6988964792433
3496 9.6992125984252
3497 9.70031463030939
3498 9.70031463030939
3499 9.69863731656184
3500 9.69958093242535
3501 9.69958093242535
3502 9.69958093242535
3503 9.69958093242535
3504 9.69958093242535
3505 9.71570680628272
3506 9.71368751635698
3507 9.71697619670416
3508 9.71697619670416
3509 9.71697619670416
3510 9.71548117154812
3511 9.71548117154812
3512 9.71562990067956
3513 9.71760710553814
3514 9.73415079572137
3515 9.73142112125163
3516 9.73142112125163
3517 9.72895491269221
3518 9.7274622199062
3519 9.7274622199062
3520 9.72447916666667
3521 9.7229888049987
3522 9.72306090577824
3523 9.72306090577824
3524 9.72183190215977
3525 9.72015604681404
3526 9.71866874674987
3527 9.71866874674987
3528 9.72004159085001
3529 9.71680956092491
3530 9.71680956092491
3531 9.71591794339133
3532 9.71495327102804
3533 9.71354436948625
3534 9.71354436948625
3535 9.71213692946058
3536 9.71213692946058
3537 9.71039668135857
3538 9.71039668135857
3539 9.70888370888371
3540 9.7123996893606
3541 9.7123996893606
3542 9.7123996893606
3543 9.7123996893606
3544 9.71997929606625
3545 9.72470892626132
3546 9.72296947749612
3547 9.72296947749612
3548 9.72459270752521
3549 9.72459270752521
3550 9.72459270752521
3551 9.72137503230809
3552 9.72118863049096
3553 9.7239152892562
3554 9.72579395817196
3555 9.72405782137326
3556 9.72405782137326
3557 9.72445820433436
3558 9.72445820433436
3559 9.72949974213512
3560 9.72949974213512
3561 9.72949974213512
3562 9.72949974213512
3563 9.72551546391753
3564 9.72551546391753
3565 9.72551546391753
3566 9.72230808861412
3567 9.72230808861412
3568 9.71858908341916
3569 9.71858908341916
3570 9.71858908341916
3571 9.71858908341916
3572 9.71858908341916
3573 9.7227366255144
3574 9.7227366255144
3575 9.72049370018
3576 9.72951451322887
3577 9.72778633795583
3578 9.72778633795583
3579 9.72778633795583
3580 9.72535934291581
3581 9.72535934291581
3582 9.72535934291581
3583 9.72535934291581
3584 9.72652642380708
3585 9.73128205128205
3586 9.7300692130223
3587 9.73423885187083
3588 9.74590163934426
3589 9.74590163934426
3590 9.7462877624168
3591 9.7462877624168
3592 9.74206755373593
3593 9.73983115886416
3594 9.73638455637944
3595 9.73638455637944
3596 9.73638455637944
3597 9.73638455637944
3598 9.73638455637944
3599 9.7490416560184
3600 9.74731732243229
3601 9.75459652706844
3602 9.75574272588055
3603 9.75657055371268
3604 9.75694975771487
3605 9.75828658847527
3606 9.75828658847527
3607 9.75828658847527
3608 9.75828658847527
3609 9.75828658847527
3610 9.75828658847527
3611 9.7545871559633
3612 9.75140091696383
3613 9.75070028011205
3614 9.75070028011205
3615 9.75070028011205
3616 9.75070028011205
3617 9.74675489946551
3618 9.74675489946551
3619 9.74510302721954
3620 9.74446987032799
3621 9.74587039390089
3622 9.74587039390089
3623 9.76339172378776
3624 9.76046688657701
3625 9.75875190258752
3626 9.75875190258752
3627 9.75875190258752
3628 9.75875190258752
3629 9.75747592498733
3630 9.75627058525462
3631 9.75627058525462
3632 9.75627058525462
3633 9.75506585612969
3634 9.75392405063291
3635 9.76163967611336
3636 9.7587253414264
3637 9.7587253414264
3638 9.7587253414264
3639 9.7587253414264
3640 9.7587253414264
3641 9.76005056890013
3642 9.76005056890013
3643 9.75884732052578
3644 9.75884732052578
3645 9.75884732052578
3646 9.76472074804145
3647 9.76472074804145
3648 9.76206112654711
3649 9.76060606060606
3650 9.76091895985862
3651 9.76091895985862
3652 9.76280595508453
3653 9.76280595508453
3654 9.75964691046658
3655 9.75964691046658
3656 9.75895108421583
3657 9.75895108421583
3658 9.75895108421583
3659 9.75895108421583
3660 9.75957661290323
3661 9.75812547241119
3662 9.75818639798489
3663 9.75818639798489
3664 9.7564845127172
3665 9.7564845127172
3666 9.75308331235842
3667 9.75169811320755
3668 9.75370696154813
3669 9.74956041195679
3670 9.74736313410347
3671 9.74573293172691
3672 9.74429109159348
3673 9.74166039628794
3674 9.74166039628794
3675 9.73971915747242
3676 9.74329405866132
3677 9.74329405866132
3678 9.74329405866132
3679 9.74160401002506
3680 9.74160401002506
3681 9.74423847695391
3682 9.74405209115953
3683 9.74405209115953
3684 9.74211316975463
3685 9.74211316975463
3686 9.74211316975463
3687 9.74211316975463
3688 9.74211316975463
3689 9.75356517388041
3690 9.75068767191798
3691 9.74756310922269
3692 9.74756310922269
3693 9.74756310922269
3694 9.75037443834249
3695 9.7484402295982
3696 9.7484402295982
3697 9.74931404340234
3698 9.74931404340234
3699 9.74931404340234
3700 9.74931404340234
3701 9.74812967581047
3702 9.74812967581047
3703 9.74644727000748
3704 9.74426719840478
3705 9.74414549078226
3706 9.74545454545455
3707 9.74352589641434
3708 9.74415131906421
3709 9.74247325205275
3710 9.73974645786726
3711 9.73974645786726
3712 9.74012422360248
3713 9.74012422360248
3714 9.74776564051639
3715 9.74776564051639
3716 9.74590570719603
3717 9.74646489704788
3718 9.74503968253968
3719 9.74287131167865
3720 9.74287131167865
3721 9.74287131167865
3722 9.74287131167865
3723 9.74287131167865
3724 9.74287131167865
3725 9.74287131167865
3726 9.74287131167865
3727 9.74119980168567
3728 9.73909811694747
3729 9.73947498761763
3730 9.73947498761763
3731 9.73947498761763
3732 9.73564356435643
3733 9.73397673843108
3734 9.73255813953488
3735 9.74159248269041
3736 9.74159248269041
3737 9.74159248269041
3738 9.74159248269041
3739 9.7380128521997
3740 9.74215855766856
3741 9.74215855766856
3742 9.75290051839052
3743 9.75351591413768
3744 9.75881627620222
3745 9.75720976090707
3746 9.75973385904386
3747 9.75806848977581
3748 9.77474150664697
3749 9.77474150664697
3750 9.77474150664697
3751 9.78056580565806
3752 9.77889818002951
3753 9.77698549299238
3754 9.77698549299238
3755 9.77698549299238
3756 9.77660358810519
3757 9.78296096243555
3758 9.78154148257241
3759 9.7801226993865
3760 9.77826833455972
3761 9.77826833455972
3762 9.77826833455972
3763 9.77636096125552
3764 9.77636096125552
3765 9.77420936504045
3766 9.77254901960784
3767 9.77070063694267
3768 9.77454100367197
3769 9.77435144395497
3770 9.77435144395497
3771 9.77367262050404
3772 9.7720156555773
3773 9.77261613691932
3774 9.77096064531899
3775 9.77096064531899
3776 9.77096064531899
3777 9.77096064531899
3778 9.76814072807232
3779 9.76556776556777
3780 9.76556776556777
3781 9.76513671875
3782 9.76513671875
3783 9.76726030739205
3784 9.76712996830041
3785 9.76499268649439
3786 9.76413255360624
3787 9.76413255360624
3788 9.769717624148
3789 9.7683698296837
3790 9.76648017513987
3791 9.76648017513987
3792 9.7624604911257
3793 9.76227515799708
3794 9.76227515799708
3795 9.76227515799708
3796 9.77980092255402
3797 9.77578257704441
3798 9.77516371574097
3799 9.77516371574097
3800 9.78841492971401
3801 9.78652774412406
3802 9.78488372093023
3803 9.7851780092032
3804 9.7851780092032
3805 9.78673444686517
3806 9.78673444686517
3807 9.78581800580833
3808 9.78828937817566
3809 9.78828937817566
3810 9.78713110788583
3811 9.78713110788583
3812 9.7850580270793
3813 9.7850580270793
3814 9.7831762146483
3815 9.78521381976323
3816 9.78309178743961
3817 9.78309178743961
3818 9.78309178743961
3819 9.78054080154515
3820 9.77919884169884
3821 9.7773220747889
3822 9.77544621321756
3823 9.77603664416586
3824 9.77603664416586
3825 9.77603664416586
3826 9.77603664416586
3827 9.7744578313253
3828 9.77403035413153
3829 9.77403035413153
3830 9.7719720683843
3831 9.76991576413959
3832 9.76991576413959
3833 9.76991576413959
3834 9.77026701948521
3835 9.76749218562154
3836 9.76749218562154
3837 9.76749218562154
3838 9.76610576923077
3839 9.76610576923077
3840 9.76610576923077
3841 9.76610576923077
3842 9.76610576923077
3843 9.76610576923077
3844 9.76399903869262
3845 9.76213358962037
3846 9.76074945952438
3847 9.75870348139256
3848 9.75756120979357
3849 9.75756120979357
3850 9.75756120979357
3851 9.75641948644108
3852 9.75641948644108
3853 9.75647792706334
3854 9.75647792706334
3855 9.75647792706334
3856 9.75647792706334
3857 9.75605660829935
3858 9.7537760728842
3859 9.75389408099688
3860 9.75389408099688
3861 9.75305389221557
3862 9.75029925784056
3863 9.75029925784056
3864 9.76082276967233
3865 9.76082276967233
3866 9.76082276967233
3867 9.76141525221133
3868 9.76141525221133
3869 9.76141525221133
3870 9.76141525221133
3871 9.76218929254302
3872 9.76218929254302
3873 9.75871954132824
3874 9.7562082139446
3875 9.75483408928145
3876 9.75298329355609
3877 9.75298329355609
3878 9.75298329355609
3879 9.75298329355609
3880 9.75298329355609
3881 9.75143129770992
3882 9.75143129770992
3883 9.75143129770992
3884 9.75143129770992
3885 9.75101359408538
3886 9.74755661501788
3887 9.74755661501788
3888 9.74577078865857
3889 9.76236917221694
3890 9.75939134569662
3891 9.75730924649394
3892 9.75457353290568
3893 9.75439429928741
3894 9.75237416904084
3895 9.75652586616042
3896 9.75652586616042
3897 9.75403225806452
3898 9.75403225806452
3899 9.7533791795115
3900 9.75088883621711
3901 9.74816394219379
3902 9.75088799431684
3903 9.75088799431684
3904 9.75088799431684
3905 9.74745562130177
3906 9.74745562130177
3907 9.74745562130177
3908 9.74745562130177
3909 9.74745562130177
3910 9.75272124940842
3911 9.74976348155156
3912 9.74964539007092
3913 9.74669187145558
3914 9.75023607176582
3915 9.75023607176582
3916 9.75023607176582
3917 9.75147510030682
3918 9.75147510030682
3919 9.75147510030682
3920 9.75294672324375
3921 9.75111949092623
3922 9.75053003533569
3923 9.75053003533569
3924 9.75053003533569
3925 9.75053003533569
3926 9.75070621468926
3927 9.74864674040951
3928 9.74658823529412
3929 9.74512109099459
3930 9.74353549600376
3931 9.74353549600376
3932 9.74171562867215
3933 9.74013157894737
3934 9.7368544600939
3935 9.7369162168505
3936 9.7362740497419
3937 9.74507504690432
3938 9.74507504690432
3939 9.74507504690432
3940 9.74519456165026
3941 9.74519456165026
3942 9.74519456165026
3943 9.74765698219306
3944 9.74660421545667
3945 9.74502458440646
3946 9.74502458440646
3947 9.7436797752809
3948 9.74356574637342
3949 9.74198830409357
3950 9.74198830409357
3951 9.74198830409357
3952 9.75263034837503
3953 9.75081813931744
3954 9.74970787567189
3955 9.75408687529192
3956 9.75910364145658
3957 9.75711619225385
3958 9.75559701492537
3959 9.75559701492537
3960 9.75559701492537
3961 9.75559701492537
3962 9.75361305361305
3963 9.75139794967381
3964 9.75139794967381
3965 9.75291103865859
3966 9.75133876600698
3967 9.75133876600698
3968 9.75139664804469
3969 9.75139664804469
3970 9.74965100046533
3971 9.74965100046533
3972 9.74837209302326
3973 9.74837209302326
3974 9.74662947466295
3975 9.74767657992565
3976 9.74767657992565
3977 9.74663260566651
3978 9.74651810584958
3979 9.74651810584958
3980 9.74477958236659
3981 9.74477958236659
3982 9.74477958236659
3983 9.74391092553932
3984 9.74310224901461
3985 9.74200278164117
3986 9.74629286376274
3987 9.74629286376274
3988 9.75023148148148
3989 9.74866928951632
3990 9.74866928951632
3991 9.75034706154558
3992 9.74878556557946
3993 9.74878556557946
3994 9.74861239592969
3995 9.74861239592969
3996 9.74786226022649
3997 9.74786226022649
3998 9.74786226022649
3999 9.74890274890275
4000 9.75103926096998
4001 9.75103926096998
4002 9.75103926096998
4003 9.74838411819021
4004 9.74642362713429
4005 9.74642362713429
4006 9.74769372693727
4007 9.74769372693727
4008 9.74850161364684
4009 9.75927205712969
4010 9.76030393737048
4011 9.75742232451093
4012 9.75742232451093
4013 9.75701794753797
4014 9.75459981600736
4015 9.7519540229885
4016 9.7519540229885
4017 9.7519540229885
4018 9.7519540229885
4019 9.75040220638934
4020 9.75160845588235
4021 9.75212497128417
4022 9.750401836969
4023 9.750401836969
4024 9.750401836969
4025 9.75
4026 9.75
4027 9.75
4028 9.75
4029 9.74890980032132
4030 9.74890980032132
4031 9.74890980032132
4032 9.74890980032132
4033 9.74890980032132
4034 9.74890980032132
4035 9.74627208075247
4036 9.74627208075247
4037 9.74627208075247
4038 9.74449541284404
4039 9.74449541284404
4040 9.74449541284404
4041 9.74163227877121
4042 9.75458295142072
4043 9.75647193585338
4044 9.75543851614381
4045 9.75543851614381
4046 9.75543851614381
4047 9.75543851614381
4048 9.77040932997942
4049 9.76708571428571
4050 9.76708571428571
4051 9.77980813156693
4052 9.77980813156693
4053 9.77762557077626
4054 9.77762557077626
4055 9.77762557077626
4056 9.77762557077626
4057 9.77762557077626
4058 9.78023733455043
4059 9.78023733455043
4060 9.77851277372263
4061 9.77851277372263
4062 9.77851277372263
4063 9.7797537619699
4064 9.7797537619699
4065 9.77848678213309
4066 9.77848678213309
4067 9.77848678213309
4068 9.77848678213309
4069 9.77813211845102
4070 9.77704395354133
4071 9.77555201456863
4072 9.77337883959044
4073 9.77752502274795
4074 9.77444292860391
4075 9.77472152761991
4076 9.77472152761991
4077 9.77472152761991
4078 9.77472152761991
4079 9.77472152761991
4080 9.77472152761991
4081 9.77472152761991
4082 9.77472152761991
4083 9.77340909090909
4084 9.77300613496933
4085 9.77300613496933
4086 9.77396637891867
4087 9.77396637891867
4088 9.77396637891867
4089 9.77349069450749
4090 9.77218062173814
4091 9.77114992061692
4092 9.77114992061692
4093 9.77114992061692
4094 9.77114992061692
4095 9.76984126984127
4096 9.76984126984127
4097 9.76984126984127
4098 9.76984126984127
4099 9.76858567543064
4100 9.76823742637064
4101 9.76823742637064
4102 9.76823742637064
4103 9.76823742637064
4104 9.76823742637064
4105 9.76721014492754
4106 9.76799456767768
4107 9.76515837104072
4108 9.76458616010855
4109 9.7624321880651
4110 9.7624321880651
4111 9.7624321880651
4112 9.76005422503389
4113 9.75830133273097
4114 9.75830133273097
4115 9.75830133273097
4116 9.75705576879657
4117 9.75705576879657
4118 9.7567140600316
4119 9.75473826714801
4120 9.75473826714801
4121 9.75304465493911
4122 9.75264937993236
4123 9.75118323191345
4124 9.75118323191345
4125 9.75219644063978
4126 9.75050664264805
4127 9.75061895115913
4128 9.749099909991
4129 9.749099909991
4130 9.749099909991
4131 9.74786324786325
4132 9.7463458511356
4133 9.74376264329063
4134 9.74623849090501
4135 9.74449932644814
4136 9.74551166965889
4137 9.74669059905766
4138 9.74517720951099
4139 9.74517720951099
4140 9.74517720951099
4141 9.74517720951099
4142 9.74237668161435
4143 9.75436632333184
4144 9.75436632333184
4145 9.75285426460712
4146 9.76912751677852
4147 9.76833631484794
4148 9.78038427167114
4149 9.77981241625726
4150 9.7778521991516
4151 9.77884400803392
4152 9.77844712182062
4153 9.77844712182062
4154 9.77844712182062
4155 9.77844712182062
4156 9.77671202319875
4157 9.77671202319875
4158 9.77671202319875
4159 9.77671202319875
4160 9.7752508361204
4161 9.77512814798306
4162 9.77512814798306
4163 9.77277790153709
4164 9.77277790153709
4165 9.77277790153709
4166 9.77277790153709
4167 9.77277790153709
4168 9.77277790153709
4169 9.76998441327099
4170 9.76998441327099
4171 9.76959038290294
4172 9.76959038290294
4173 9.76959038290294
4174 9.77102803738318
4175 9.77157473309609
4176 9.7690084481992
4177 9.7690084481992
4178 9.7690084481992
4179 9.76750388975328
4180 9.77288888888889
4181 9.77288888888889
4182 9.77138413685848
4183 9.76882078614257
4184 9.77102285333925
4185 9.77543781866548
4186 9.77393617021277
4187 9.7718210013292
4188 9.7718210013292
4189 9.7718210013292
4190 9.7703211517165
4191 9.76887314589329
4192 9.77667109340416
4193 9.77667109340416
4194 9.77898230088496
4195 9.77898230088496
4196 9.77898230088496
4197 9.77898230088496
4198 9.77952233524989
4199 9.78138815207781
4200 9.77988950276243
4201 9.77883340698188
4202 9.78440468301303
4203 9.78440468301303
4204 9.78290636042403
4205 9.78290636042403
4206 9.78290636042403
4207 9.78290636042403
4208 9.7832229580574
4209 9.78216729198852
4210 9.78005735715861
4211 9.77922364358183
4212 9.77922364358183
4213 9.77922364358183
4214 9.77922364358183
4215 9.77922364358183
4216 9.77922364358183
4217 9.77922364358183
4218 9.77922364358183
4219 9.77922364358183
4220 9.78360511238431
4221 9.78360511238431
4222 9.78360511238431
4223 9.78360511238431
4224 9.78360511238431
4225 9.78149779735683
4226 9.78445618670189
4227 9.78406339423289
4228 9.78279049295775
4229 9.78279049295775
4230 9.77958644962604
4231 9.77958644962604
4232 9.77958644962604
4233 9.77853529799868
4234 9.77814423922603
4235 9.77814423922603
4236 9.77814423922603
4237 9.77814423922603
4238 9.77814423922603
4239 9.77560439560439
4240 9.77943760984183
4241 9.77943760984183
4242 9.7784365393061
4243 9.7784365393061
4244 9.7784365393061
4245 9.78674857393594
4246 9.78504057907436
4247 9.78184608638457
4248 9.78184608638457
4249 9.78184608638457
4250 9.78184608638457
4251 9.78172255095332
4252 9.77979842243646
4253 9.77979842243646
4254 9.77979842243646
4255 9.77809419496166
4256 9.77413000656599
4257 9.77413000656599
4258 9.77707285057974
4259 9.77707285057974
4260 9.77707285057974
4261 9.77537182852143
4262 9.77537182852143
4263 9.77537182852143
4264 9.77498359938771
4265 9.77498359938771
4266 9.77377049180328
4267 9.77348186981214
4268 9.77348186981214
4269 9.77243939724831
4270 9.77079240340537
4271 9.768274056295
4272 9.77661431064572
4273 9.77661431064572
4274 9.77409507195813
4275 9.77409507195813
4276 9.77409507195813
4277 9.7732722912579
4278 9.77375762859634
4279 9.77375762859634
4280 9.77375762859634
4281 9.76981707317073
4282 9.7745865970409
4283 9.77446715963462
4284 9.77446715963462
4285 9.77446715963462
4286 9.78
4287 9.77852640730276
4288 9.77813993915689
4289 9.7758470894874
4290 9.77355623100304
4291 9.77252007814196
4292 9.79063719115735
4293 9.79024918743229
4294 9.78921143847487
4295 9.79211779991338
4296 9.79211779991338
4297 9.79211779991338
4298 9.79211779991338
4299 9.79047619047619
4300 9.79047619047619
4301 9.79047619047619
4302 9.79047619047619
4303 9.79277525416396
4304 9.79277525416396
4305 9.79277525416396
4306 9.79277525416396
4307 9.79277525416396
4308 9.79277525416396
4309 9.79277525416396
4310 9.79277525416396
4311 9.79277525416396
4312 9.79286486486487
4313 9.79381888912902
4314 9.79213483146067
4315 9.79179265658747
4316 9.79011012740229
4317 9.79011012740229
4318 9.79011012740229
4319 9.78868983380099
4320 9.78727076591154
4321 9.78542160879879
4322 9.78542160879879
4323 9.78525226390686
4324 9.78525226390686
4325 9.78525226390686
4326 9.78525226390686
4327 9.7823275862069
4328 9.78258995906055
4329 9.77988369588628
4330 9.7797157622739
4331 9.77804090419806
4332 9.77830391734826
4333 9.77835162470411
4334 9.77835162470411
4335 9.77689328743546
4336 9.78215053763441
4337 9.78215053763441
4338 9.78215053763441
4339 9.78112233928188
4340 9.78112233928188
4341 9.77923473774721
4342 9.7852233676976
4343 9.78295405753542
4344 9.781330472103
4345 9.78850278850279
4346 9.78850278850279
4347 9.78966552315609
4348 9.78966552315609
4349 9.78846978139734
4350 9.78846978139734
4351 9.78846978139734
4352 9.78491859468723
4353 9.79105116677371
4354 9.7902397260274
4355 9.78921463727798
4356 9.78823529411765
4357 9.78678357570573
4358 9.78687473279179
4359 9.78418803418803
4360 9.78257155061939
4361 9.78257155061939
4362 9.78257155061939
4363 9.7801024765158
4364 9.77822838847385
4365 9.77789630893962
4366 9.7766638225256
4367 9.78132992327366
4368 9.78132992327366
4369 9.77988493500959
4370 9.77988493500959
4371 9.77988493500959
4372 9.78445154419595
4373 9.78445154419595
4374 9.79050457738982
4375 9.80412590387069
4376 9.80208333333333
4377 9.80599235019124
4378 9.80599235019124
4379 9.8107476635514
4380 9.812486727543
4381 9.81953290870488
4382 9.81953290870488
4383 9.81829760135852
4384 9.81829760135852
4385 9.81829760135852
4386 9.81540420114577
4387 9.81540420114577
4388 9.81540420114577
4389 9.81717921527041
4390 9.8157336726039
4391 9.8157336726039
4392 9.8157336726039
4393 9.81263247138618
4394 9.81097690188599
4395 9.81084515992375
4396 9.80901969087444
4397 9.807366638442
4398 9.80469741853576
4399 9.80325788026232
4400 9.80329949238579
4401 9.80566716007613
4402 9.80443974630021
4403 9.80156382079459
4404 9.79991548700613
4405 9.79991548700613
4406 9.80747308423053
4407 9.80544418653724
4408 9.80447163045771
4409 9.8022348724436
4410 9.8022348724436
4411 9.80379346680717
4412 9.80134821992838
4413 9.80134821992838
4414 9.80037902716361
4415 9.80037902716361
4416 9.80037902716361
4417 9.79915789473684
4418 9.79915789473684
4419 9.79814775836666
4420 9.79840067340067
4421 9.79697033452556
4422 9.79697033452556
4423 9.7975189234651
4424 9.7975189234651
4425 9.79550231189575
4426 9.79453781512605
4427 9.79294414111718
4428 9.79294414111718
4429 9.79294414111718
4430 9.79496327387198
4431 9.79395719681074
4432 9.79395719681074
4433 9.79395719681074
4434 9.79395719681074
4435 9.7923222152297
4436 9.79538784067086
4437 9.79861693210394
4438 9.79765395894428
4439 9.79711055276382
4440 9.79711055276382
4441 9.79711055276382
4442 9.79711055276382
4443 9.79430843272651
4444 9.79430843272651
4445 9.79430843272651
4446 9.79251202677264
4447 9.79251202677264
4448 9.7932260087811
4449 9.79456635318704
4450 9.79456635318704
4451 9.79757677041989
4452 9.79954061390687
4453 9.79954061390687
4454 9.80208768267223
4455 9.80208768267223
4456 9.80045919432269
4457 9.79945742904841
4458 9.79641218189403
4459 9.79457768508863
4460 9.7942035029191
4461 9.80412585955407
4462 9.8025
4463 9.8025
4464 9.8025
4465 9.80212455738388
4466 9.80212455738388
4467 9.80212455738388
4468 9.80212455738388
4469 9.80179054757443
4470 9.80179054757443
4471 9.80104058272633
4472 9.80104058272633
4473 9.79883503224464
4474 9.80503013926419
4475 9.80503013926419
4476 9.80503013926419
4477 9.80386453355496
4478 9.80083073727934
4479 9.79900332225914
4480 9.79717666597467
4481 9.79717666597467
4482 9.80833851897946
4483 9.80692658647864
4484 9.80410447761194
4485 9.8008702859511
4486 9.80074565037282
4487 9.79933733692276
4488 9.79792960662526
4489 9.79631546263714
4490 9.79631546263714
4491 9.79412373267122
4492 9.79271824575921
4493 9.8023976849938
4494 9.80826446280992
4495 9.80685808717207
4496 9.80565881866997
4497 9.8048730125955
4498 9.80227038183695
4499 9.80107304993809
4500 9.80107304993809
4501 9.80218646864686
4502 9.80119612291194
4503 9.80210265924552
4504 9.80210265924552
4505 9.80210265924552
4506 9.80926879505664
4507 9.80926879505664
4508 9.80926879505664
4509 9.80848434925865
4510 9.80848434925865
4511 9.80811200329421
4512 9.80929849825139
4513 9.8083093377211
4514 9.8083093377211
4515 9.8083093377211
4516 9.80509868421053
4517 9.80369989722508
4518 9.80369989722508
4519 9.80460242449147
4520 9.80406654343808
4521 9.80229932252104
4522 9.80090311986864
4523 9.79950749025241
4524 9.79671794871795
4525 9.79655455291222
4526 9.79655455291222
4527 9.79520295202952
4528 9.79401516704243
4529 9.79241803278689
4530 9.79086439983613
4531 9.80159705159705
4532 9.80159705159705
4533 9.80159705159705
4534 9.80159705159705
4535 9.79942693409742
4536 9.79942693409742
4537 9.79848608837971
4538 9.79754601226994
4539 9.796156205275
4540 9.796156205275
4541 9.79435813573181
4542 9.79256080114449
4543 9.79256080114449
4544 9.79273024300592
4545 9.79383547662788
4546 9.79289940828402
4547 9.79114827656537
4548 9.79869600651997
4549 9.79653767820774
4550 9.79495011199348
4551 9.79401587624669
4552 9.81126703274354
4553 9.81032730229722
4554 9.81032730229722
4555 9.81434084907577
4556 9.81434084907577
4557 9.81218274111675
4558 9.8167241729247
4559 9.81334956380605
4560 9.81176470588235
4561 9.81143552311435
4562 9.81143552311435
4563 9.81130928252939
4564 9.81073961499493
4565 9.81017017828201
4566 9.80899331577881
4567 9.80720939651681
4568 9.80720939651681
4569 9.80720939651681
4570 9.80506072874494
4571 9.80408824124671
4572 9.80408824124671
4573 9.80408824124671
4574 9.81225976127858
4575 9.81225976127858
4576 9.81225976127858
4577 9.81051567239636
4578 9.80756013745705
4579 9.80525252525253
4580 9.80525252525253
4581 9.80407998384165
4582 9.80407998384165
4583 9.80173632142136
4584 9.80173632142136
4585 9.80141271442987
4586 9.80145278450363
4587 9.80129110349001
4588 9.8099173553719
4589 9.81248741188318
4590 9.81248741188318
4591 9.81192106322996
4592 9.81175760016106
4593 9.81175760016106
4594 9.81175760016106
4595 9.8092171463071
4596 9.80965794768612
4597 9.82264226824854
4598 9.82106956172095
4599 9.81989949748744
4600 9.81989949748744
4601 9.81989949748744
4602 9.82117741611412
4603 9.82117741611412
4604 9.82020891924468
4605 9.82020891924468
4606 9.82024502912231
4607 9.82024502912231
4608 9.82071873117848
4609 9.82071873117848
4610 9.82071873117848
4611 9.82099137066024
4612 9.82022471910112
4613 9.82022471910112
4614 9.81885656970913
4615 9.81672348105073
4616 9.81539386650631
4617 9.81402805611222
4618 9.81402805611222
4619 9.81406531757163
4620 9.81270032051282
4621 9.81133587021831
4622 9.80957148578294
4623 9.82296459291858
4624 9.8216
4625 9.8216
4626 9.8216
4627 9.82087165133946
4628 9.8193445243805
4629 9.81901717938474
4630 9.81885360495307
4631 9.8180910543131
4632 9.8180910543131
4633 9.83040702314445
4634 9.83083981647716
4635 9.82931206380857
4636 9.82834928229665
4637 9.8436877737953
4638 9.8436877737953
4639 9.84514331210191
4640 9.84514331210191
4641 9.84514331210191
4642 9.84514331210191
4643 9.84361321130123
4644 9.84361321130123
4645 9.84228321400159
4646 9.83976143141153
4647 9.83800437288809
4648 9.83800437288809
4649 9.83704292527822
4650 9.83548579376118
4651 9.84256501886043
4652 9.84120682810639
4653 9.83928571428571
4654 9.83928571428571
4655 9.83928571428571
4656 9.83928571428571
4657 9.8381273556834
4658 9.83759666864961
4659 9.83961141950833
4660 9.83961141950833
4661 9.83961141950833
4662 9.83961141950833
4663 9.83808957590171
4664 9.83656893819334
4665 9.83425742574257
4666 9.83399287692916
4667 9.83287183544304
4668 9.83287183544304
4669 9.83287183544304
4670 9.83274021352313
4671 9.83274021352313
4672 9.83274021352313
4673 9.83274021352313
4674 9.83178493773473
4675 9.83046828689982
4676 9.83046828689982
4677 9.83046828689982
4678 9.829711576452
4679 9.829711576452
4680 9.82856014220818
4681 9.82701421800948
4682 9.82701421800948
4683 9.8247137781287
4684 9.82659301637404
4685 9.82524654832347
4686 9.83819471817107
4687 9.83819471817107
4688 9.83628841607565
4689 9.8351388615324
4690 9.83458054352107
4691 9.83323488875763
4692 9.83188976377953
4693 9.83339889850511
4694 9.83130161226897
4695 9.8305484568508
4696 9.82979559748428
4697 9.82730844793713
4698 9.82655666863092
4699 9.82501963864886
4700 9.82501963864886
4701 9.82348321225211
4702 9.82060843964671
4703 9.81887755102041
4704 9.81773592309201
4705 9.81773592309201
4706 9.81639858768144
4707 9.83339866718934
4708 9.83339866718934
4709 9.83339866718934
4710 9.83441113070743
4711 9.83173359451518
4712 9.84061092617975
4713 9.84086905460951
4714 9.83858344746625
4715 9.83727752787014
4716 9.83727752787014
4717 9.83773216031281
4718 9.83639562157936
4719 9.83724110980852
4720 9.83724110980852
4721 9.836328125
4722 9.836328125
4723 9.836328125
4724 9.83424443576728
4725 9.83424443576728
4726 9.834667187195
4727 9.83333333333333
4728 9.83333333333333
4729 9.83164260632072
4730 9.83164260632072
4731 9.83164260632072
4732 9.83031012287888
4733 9.83031012287888
4734 9.83099415204678
4735 9.83028059236165
4736 9.8317429406037
4737 9.83887915936953
4738 9.83887915936953
4739 9.83887915936953
4740 9.83641314919276
4741 9.83641314919276
4742 9.83641314919276
4743 9.83394905697064
4744 9.83394905697064
4745 9.84275996112731
4746 9.84275996112731
4747 9.84275996112731
4748 9.84275996112731
4749 9.84275996112731
4750 9.84275996112731
4751 9.84275996112731
4752 9.84275996112731
4753 9.84275996112731
4754 9.84275996112731
4755 9.84275996112731
4756 9.84275996112731
4757 9.84631824363707
4758 9.84498834498834
4759 9.84271844660194
4760 9.84119588429431
4761 9.84119588429431
4762 9.84119588429431
4763 9.83912284106346
4764 9.8372453928225
4765 9.8372453928225
4766 9.83633895675781
4767 9.83520744474603
4768 9.83388253537507
4769 9.8327519379845
4770 9.831428017826
4771 9.83494769469198
4772 9.83381754793725
4773 9.83194578896418
4774 9.84307275541796
4775 9.84307275541796
4776 9.85617630001933
4777 9.85617630001933
4778 9.85617630001933
4779 9.85617630001933
4780 9.85617630001933
4781 9.85352657004831
4782 9.85352657004831
4783 9.85239567233385
4784 9.85068572532355
4785 9.85068572532355
4786 9.85068572532355
4787 9.85132264916007
4788 9.84980694980695
4789 9.84716325742956
4790 9.84529320987654
4791 9.84361743154647
4792 9.84078643022359
4793 9.83966082096743
4794 9.83966082096743
4795 9.83702562126758
4796 9.83805122279992
4797 9.84080846968239
4798 9.84080846968239
4799 9.84080846968239
4800 9.84080846968239
4801 9.83913796421012
4802 9.83913796421012
4803 9.8376610886709
4804 9.8376610886709
4805 9.8352239953855
4806 9.83336536613492
4807 9.83170028818444
4808 9.83058009988475
4809 9.83058009988475
4810 9.83058009988475
4811 9.83058009988475
4812 9.82795698924731
4813 9.82795698924731
4814 9.82795698924731
4815 9.82626223843348
4816 9.85270425776755
4817 9.85158197507191
4818 9.85158197507191
4819 9.85158197507191
4820 9.85218558282209
4821 9.85218558282209
4822 9.85070908394021
4823 9.85711549511588
4824 9.85774459123109
4825 9.85719754977029
4826 9.85719754977029
4827 9.8571155317521
4828 9.8654177021602
4829 9.86506116207951
4830 9.86339319831869
4831 9.86339319831869
4832 9.86096256684492
4833 9.85927057475654
4834 9.85836991792327
4835 9.8574427480916
4836 9.85654330408241
4837 9.85485409116918
4838 9.85354691075515
4839 9.85354691075515
4840 9.85354691075515
4841 9.85341212352268
4842 9.85232469512195
4843 9.85082872928177
4844 9.85208452312964
4845 9.84928639391056
4846 9.84763172912307
4847 9.84651958919741
4848 9.84651958919741
4849 9.84502757178171
4850 9.84502757178171
4851 9.84502757178171
4852 9.84242539441171
4853 9.84242539441171
4854 9.84172525175755
4855 9.83972654766426
4856 9.83972654766426
4857 9.83842794759825
4858 9.83842794759825
4859 9.83731966590737
4860 9.83731966590737
4861 9.83567362428843
4862 9.8339973439575
4863 9.83216385359378
4864 9.83086841107319
4865 9.82957345971564
4866 9.83399658897101
4867 9.83232284956423
4868 9.83102860390225
4869 9.83102860390225
4870 9.82938837341413
4871 9.82938837341413
4872 9.82809541840212
4873 9.82680295286769
4874 9.82315112540193
4875 9.82315112540193
4876 9.82227264133106
4877 9.8241965973535
4878 9.8241965973535
4879 9.8241965973535
4880 9.8241965973535
4881 9.8241965973535
4882 9.82347382347382
4883 9.82347382347382
4884 9.82259588135273
4885 9.82259588135273
4886 9.82152974504249
4887 9.82084198602983
4888 9.81955454888637
4889 9.81716981132075
4890 9.8164497264667
4891 9.81444465396945
4892 9.81583411875589
4893 9.81436110064078
4894 9.81273549359457
4895 9.81239404784328
4896 9.81129943502825
4897 9.81039352287705
4898 9.81039352287705
4899 9.81039352287705
4900 9.80892319277108
4901 9.80782985130811
4902 9.80677328316087
4903 9.80677328316087
4904 9.80677328316087
4905 9.80530474040632
4906 9.80530474040632
4907 9.8051532819259
4908 9.80981018605525
4909 9.80928222472755
4910 9.80747558226897
4911 9.80619718309859
4912 9.80619718309859
4913 9.80619718309859
4914 9.8072085601652
4915 9.80593093093093
4916 9.81395348837209
4917 9.81473842115132
4918 9.81473842115132
4919 9.81473842115132
4920 9.81237113402062
4921 9.81165667166417
4922 9.81000562113547
4923 9.81000562113547
4924 9.81000562113547
4925 9.81288630829743
4926 9.80996068152031
4927 9.81018345189068
4928 9.82644473536562
4929 9.82644473536562
4930 9.82644473536562
4931 9.82464011964853
4932 9.82317757009346
4933 9.82044095665172
4934 9.82047450028022
4935 9.81901382144191
4936 9.817214339059
4937 9.81746920492721
4938 9.82111546353292
4939 9.82111546353292
4940 9.82174156255827
4941 9.81938490214352
4942 9.8179276928811
4943 9.81948584202683
4944 9.81784317377538
4945 9.8169459962756
4946 9.82210643840715
4947 9.82210643840715
4948 9.82210643840715
4949 9.81994047619048
4950 9.81907772406099
4951 9.81907772406099
4952 9.81907772406099
4953 9.8194831753114
4954 9.81899275227653
4955 9.81899275227653
4956 9.81899275227653
4957 9.81664499349805
4958 9.81448467966574
4959 9.81288286615927
4960 9.81288286615927
4961 9.81165336797179
4962 9.81205936920223
4963 9.81153774809868
4964 9.81101632047478
4965 9.81101632047478
4966 9.81201334816463
4967 9.81167747914736
4968 9.80989438576987
4969 9.80989438576987
4970 9.80989438576987
4971 9.80989438576987
4972 9.80881808077066
4973 9.80737173550657
4974 9.81066074403109
4975 9.80921539600296
4976 9.80921539600296
4977 9.80832562442183
4978 9.80799112097669
4979 9.8075429839157
4980 9.80909258917021
4981 9.80676150009237
4982 9.80676150009237
4983 9.80531954192833
4984 9.80498614958449
4985 9.80498614958449
4986 9.80487354624331
4987 9.80328473888171
4988 9.80328473888171
4989 9.80328473888171
4990 9.80184501845018
4991 9.79988933972704
4992 9.79830383480826
4993 9.79830383480826
4994 9.79778801843318
4995 9.79778801843318
4996 9.79778801843318
4997 9.79635090305934
4998 9.79495210022108
4999 9.79351630134463
5000 9.79189686924494
5001 9.79064628981771
5002 9.7929320817228
5003 9.79153633854646
5004 9.80842066556352
5005 9.80842066556352
5006 9.81606027195884
5007 9.81606027195884
5008 9.81606027195884
5009 9.81606027195884
5010 9.81774756568069
5011 9.8198347107438
5012 9.8198347107438
5013 9.8198347107438
5014 9.8198347107438
5015 9.8198347107438
5016 9.8198347107438
5017 9.8198347107438
5018 9.8198347107438
5019 9.8198347107438
5020 9.8198347107438
5021 9.8198347107438
5022 9.8198347107438
5023 9.82317297098788
5024 9.82317297098788
5025 9.82317297098788
5026 9.82317297098788
5027 9.82317297098788
5028 9.82317297098788
5029 9.82317297098788
5030 9.82317297098788
5031 9.82317297098788
5032 9.82317297098788
5033 9.82317297098788
5034 9.82317297098788
5035 9.82317297098788
5036 9.82317297098788
5037 9.82317297098788
5038 9.82317297098788
5039 9.82317297098788
5040 9.82317297098788
5041 9.82317297098788
5042 9.82317297098788
5043 9.82317297098788
5044 9.82317297098788
5045 9.82317297098788
5046 9.82317297098788
5047 9.82317297098788
5048 9.82317297098788
5049 9.82317297098788
};
\addlegendentry{Scaros}
\addplot [thick, forestgreen4416044, mark=*, mark size=3, mark repeat=400, mark options={solid}]
table {%
0 nan
1 15
2 15
3 15
4 15
5 15
6 15
7 15
8 15
9 15
10 15
11 15
12 15
13 15
14 15
15 15
16 15
17 15
18 15
19 15
20 15
21 15
22 15
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
51 15
52 15
53 15
54 15
55 15
56 15
57 15
58 15
59 15
60 15
61 15
62 15
63 15
64 15
65 15
66 15
67 15
68 15
69 15
70 15
71 15
72 15
73 15
74 15
75 15
76 15
77 15
78 15
79 15
80 15
81 15
82 15
83 15
84 15
85 15
86 15
87 15
88 15
89 15
90 15
91 15.1027397260274
92 15.1020408163265
93 15.1
94 15.0993377483444
95 15.0980392156863
96 15.0974025974026
97 15.0961538461538
98 15.0943396226415
99 15.0920245398773
100 15.0909090909091
101 15.0909090909091
102 15.0903614457831
103 15.0898203592814
104 15.0892857142857
105 15.0887573964497
106 15.0882352941176
107 15.0882352941176
108 15.0882352941176
109 15.0867052023121
110 15.0857142857143
111 15.0852272727273
112 15.0842696629213
113 15.0833333333333
114 15.0833333333333
115 15.0828729281768
116 15.0824175824176
117 15.0810810810811
118 15.0793650793651
119 15.0789473684211
120 15.078125
121 15.0777202072539
122 15.0777202072539
123 15.0761421319797
124 15.0757575757576
125 15.075
126 15.0746268656716
127 15.0738916256158
128 15.0738916256158
129 15.0728155339806
130 15.0724637681159
131 15.0724637681159
132 15.0717703349282
133 15.0710900473934
134 15.0707547169811
135 15.0697674418605
136 15.0697674418605
137 15.0694444444444
138 15.0684931506849
139 15.0684931506849
140 15.0678733031674
141 15.0678733031674
142 15.067264573991
143 15.067264573991
144 15.0660792951542
145 15.0660792951542
146 15.0657894736842
147 15.0649350649351
148 15.0641025641026
149 15.063829787234
150 15.063025210084
151 15.063025210084
152 15.063025210084
153 15.0627615062761
154 15.0625
155 15.0617283950617
156 15.0612244897959
157 15.0612244897959
158 15.0604838709677
159 15.0602409638554
160 15.06
161 15.0597609561753
162 15.0592885375494
163 15.0590551181102
164 15.0588235294118
165 15.05859375
166 15.0583657587549
167 15.0579150579151
168 15.0568181818182
169 15.0561797752809
170 15.0551470588235
171 15.0549450549451
172 15.0547445255474
173 15.054347826087
174 15.0533807829181
175 15.0531914893617
176 15.0530035335689
177 15.0528169014085
178 15.0522648083624
179 15.0519031141869
180 15.051724137931
181 15.051724137931
182 15.0511945392491
183 15.0508474576271
184 15.0501672240803
185 15.05
186 15.0496688741722
187 15.0493421052632
188 15.0488599348534
189 15.0487012987013
190 15.0483870967742
191 15.048231511254
192 15.0479233226837
193 15.0479233226837
194 15.0474683544304
195 15.0473186119874
196 15.0470219435737
197 15.046875
198 15.0467289719626
199 15.0465838509317
200 15.046439628483
201 15.046439628483
202 15.045871559633
203 15.0455927051672
204 15.0453172205438
205 15.0451807228916
206 15.045045045045
207 15.0449101796407
208 15.044776119403
209 15.0443786982249
210 15.0441176470588
211 15.0436046511628
212 15.1296829971182
213 15.1296829971182
214 15.1289398280802
215 15.1282051282051
216 15.126404494382
217 15.1256983240223
218 15.125348189415
219 15.125
220 15.1236263736264
221 15.1232876712329
222 15.1232876712329
223 15.1232876712329
224 15.1222826086957
225 15.1222826086957
226 15.1219512195122
227 15.1219512195122
228 15.1209677419355
229 15.120320855615
230 15.12
231 15.12
232 15.12
233 15.12
234 15.12
235 15.12
236 15.1193633952255
237 15.1178010471204
238 15.1174934725849
239 15.1171875
240 15.1168831168831
241 15.1165803108808
242 15.1159793814433
243 15.1147959183673
244 15.1147959183673
245 15.1147959183673
246 15.1145038167939
247 15.1145038167939
248 15.1145038167939
249 15.1139240506329
250 15.1127819548872
251 15.1122194513716
252 15.1116625310174
253 15.1116625310174
254 15.1113861386139
255 15.1113861386139
256 15.1113861386139
257 15.1111111111111
258 15.1108374384236
259 15.1102941176471
260 15.109756097561
261 15.1094890510949
262 15.1092233009709
263 15.1089588377724
264 15.1086956521739
265 15.1084337349398
266 15.1081730769231
267 15.1071428571429
268 15.1068883610451
269 15.1068883610451
270 15.10663507109
271 15.1063829787234
272 15.1058823529412
273 15.1046511627907
274 15.1044083526682
275 15.1044083526682
276 15.1041666666667
277 15.1036866359447
278 15.1032110091743
279 15.1032110091743
280 15.1029748283753
281 15.1025056947608
282 15.1020408163265
283 15.1015801354402
284 15.1015801354402
285 15.1011235955056
286 15.1008968609865
287 15.1008968609865
288 15.1006711409396
289 15.1002227171492
290 15.09977827051
291 15.0993377483444
292 15.0991189427313
293 15.0991189427313
294 15.0986842105263
295 15.0982532751092
296 15.0976138828633
297 15.0974025974026
298 15.0969827586207
299 15.0967741935484
300 15.0967741935484
301 15.0963597430407
302 15.0959488272921
303 15.0959488272921
304 15.0957446808511
305 15.0955414012739
306 15.0953389830508
307 15.0951374207188
308 15.0949367088608
309 15.0947368421053
310 15.0945378151261
311 15.0945378151261
312 15.0945378151261
313 15.0941422594142
314 15.09375
315 15.0933609958506
316 15.0927835051546
317 15.0922131147541
318 15.0920245398773
319 15.0914634146341
320 15.0910931174089
321 15.0907258064516
322 15.0903614457831
323 15.09
324 15.0894632206759
325 15.0887573964497
326 15.0887573964497
327 15.0882352941176
328 15.0877192982456
329 15.0875486381323
330 15.0873786407767
331 15.0873786407767
332 15.0872093023256
333 15.0870406189555
334 15.0868725868726
335 15.0863723608445
336 15.0860420650096
337 15.0855513307985
338 15.0852272727273
339 15.0845864661654
340 15.0839552238806
341 15.0837988826816
342 15.0837988826816
343 15.0834879406308
344 15.0834879406308
345 15.0828729281768
346 15.0825688073394
347 15.0822669104205
348 15.0819672131148
349 15.1088929219601
350 15.1081081081081
351 15.1075268817204
352 15.1071428571429
353 15.1071428571429
354 15.1069518716578
355 15.1067615658363
356 15.1061946902655
357 15.1060070671378
358 15.1058201058201
359 15.1056338028169
360 15.1056338028169
361 15.1054481546573
362 15.1052631578947
363 15.1048951048951
364 15.1048951048951
365 15.1048951048951
366 15.1047120418848
367 15.104347826087
368 15.103986135182
369 15.1036269430052
370 15.1032702237522
371 15.1030927835052
372 15.1027397260274
373 15.1027397260274
374 15.1023890784983
375 15.1023890784983
376 15.1022146507666
377 15.1020408163265
378 15.1018675721562
379 15.1018675721562
380 15.1015228426396
381 15.1015228426396
382 15.1013513513514
383 15.1010101010101
384 15.1008403361345
385 15.1005025125628
386 15.1001669449082
387 15.1
388 15.0993377483444
389 15.0988467874794
390 15.0988467874794
391 15.0986842105263
392 15.0985221674877
393 15.0983606557377
394 15.0983606557377
395 15.0978792822186
396 15.0975609756098
397 15.097244732577
398 15.0966183574879
399 15.096463022508
400 15.0963081861958
401 15.0961538461538
402 15.096
403 15.0955414012739
404 15.0952380952381
405 15.0949367088608
406 15.0946372239748
407 15.0943396226415
408 15.094191522763
409 15.0940438871473
410 15.0936037441498
411 15.0931677018634
412 15.0928792569659
413 15.0928792569659
414 15.0927357032457
415 15.0927357032457
416 15.0925925925926
417 15.0925925925926
418 15.0923076923077
419 15.0920245398773
420 15.0917431192661
421 15.0917431192661
422 15.0917431192661
423 15.0916030534351
424 15.0909090909091
425 15.0907715582451
426 15.0904977375566
427 15.0902255639098
428 15.0902255639098
429 15.0900900900901
430 15.0900900900901
431 15.0899550224888
432 15.0898203592814
433 15.0896860986547
434 15.0896860986547
435 15.0896860986547
436 15.0894187779434
437 15.0892857142857
438 15.0892857142857
439 15.0891530460624
440 15.0890207715134
441 15.0886262924668
442 15.0883652430044
443 15.1099706744868
444 15.1094890510949
445 15.1093294460641
446 15.1091703056769
447 15.1091703056769
448 15.1083815028902
449 15.1082251082251
450 15.1080691642651
451 15.12912482066
452 15.1287553648069
453 15.1285714285714
454 15.1282051282051
455 15.1280227596017
456 15.1278409090909
457 15.1274787535411
458 15.1272984441301
459 15.1269393511989
460 15.1267605633803
461 15.126582278481
462 15.1260504201681
463 15.1256983240223
464 15.1256983240223
465 15.125348189415
466 15.125348189415
467 15.125
468 15.1246537396122
469 15.1244813278008
470 15.1244813278008
471 15.1239669421488
472 15.1237964236589
473 15.1237964236589
474 15.1236263736264
475 15.1229508196721
476 15.1226158038147
477 15.1222826086957
478 15.1222826086957
479 15.1222826086957
480 15.1219512195122
481 15.1219512195122
482 15.1217861975643
483 15.1214574898785
484 15.1214574898785
485 15.1209677419355
486 15.1209677419355
487 15.1204819277108
488 15.1201602136182
489 15.14
490 15.1396276595745
491 15.1394422310757
492 15.1390728476821
493 15.1388888888889
494 15.1385224274406
495 15.137976346912
496 15.1376146788991
497 15.1376146788991
498 15.1374345549738
499 15.1370757180157
500 15.13671875
501 15.1363636363636
502 15.1358344113842
503 15.1354838709677
504 15.1351351351351
505 15.1349614395887
506 15.1347881899872
507 15.1346153846154
508 15.134443021767
509 15.1340996168582
510 15.1337579617834
511 15.1332487309645
512 15.1332487309645
513 15.1330798479087
514 15.1329113924051
515 15.1327433628319
516 15.1320754716981
517 15.1315789473684
518 15.13125
519 15.1305970149254
520 15.1488833746898
521 15.1481481481481
522 15.1479654747226
523 15.1477832512315
524 15.1476014760148
525 15.1476014760148
526 15.1472392638037
527 15.1652386780906
528 15.1650366748166
529 15.1650366748166
530 15.1644336175396
531 15.1644336175396
532 15.1644336175396
533 15.1642335766423
534 15.1640340218712
535 15.1640340218712
536 15.1640340218712
537 15.1636363636364
538 15.1628468033776
539 15.1626506024096
540 15.1624548736462
541 15.1622596153846
542 15.1618705035971
543 15.1614832535885
544 15.1610978520286
545 15.1607142857143
546 15.1607142857143
547 15.1601423487544
548 15.1597633136095
549 15.1597633136095
550 15.1597633136095
551 15.1591981132075
552 15.1588235294118
553 15.1584507042254
554 15.158264947245
555 15.1578947368421
556 15.1577102803738
557 15.1575262543757
558 15.1567944250871
559 15.1566125290023
560 15.15625
561 15.15625
562 15.1560693641618
563 15.1560693641618
564 15.1558891454965
565 15.155529953917
566 15.1551724137931
567 15.1549942594719
568 15.1544622425629
569 15.1542857142857
570 15.1541095890411
571 15.1535836177474
572 15.1534090909091
573 15.1532349602724
574 15.1530612244898
575 15.1528878822197
576 15.1528878822197
577 15.1528878822197
578 15.1528878822197
579 15.1527149321267
580 15.1527149321267
581 15.152198421646
582 15.152027027027
583 15.152027027027
584 15.1518560179977
585 15.1518560179977
586 15.1516853932584
587 15.1511758118701
588 15.1506696428571
589 15.15
590 15.149833518313
591 15.1490066225166
592 15.148842337376
593 15.1485148514851
594 15.1481888035126
595 15.1481888035126
596 15.1481888035126
597 15.1477024070022
598 15.1477024070022
599 15.1470588235294
600 15.1628664495114
601 15.1625135427952
602 15.1625135427952
603 15.1625135427952
604 15.1623376623377
605 15.1623376623377
606 15.1619870410367
607 15.1616379310345
608 15.1616379310345
609 15.1614639397201
610 15.1612903225806
611 15.1607717041801
612 15.1605995717345
613 15.1604278074866
614 15.1597444089457
615 15.1595744680851
616 15.1590668080594
617 15.1588983050847
618 15.1587301587302
619 15.1582278481013
620 15.1580611169652
621 15.1578947368421
622 15.1577287066246
623 15.1572327044025
624 15.1569037656904
625 15.1564129301356
626 15.156087408949
627 15.1559251559252
628 15.1713395638629
629 15.1711618257261
630 15.1708074534161
631 15.1706308169597
632 15.1704545454545
633 15.1697530864198
634 15.1694045174538
635 15.1692307692308
636 15.1687116564417
637 15.1683673469388
638 15.1681957186544
639 15.1678535096643
640 15.1678535096643
641 15.1676829268293
642 15.1673427991886
643 15.1673427991886
644 15.167004048583
645 15.1668351870576
646 15.1666666666667
647 15.1664984863774
648 15.1663306451613
649 15.1659959758551
650 15.1656626506024
651 15.1651651651652
652 15.1651651651652
653 15.1645064805583
654 15.1641791044776
655 15.1638530287984
656 15.1636904761905
657 15.1632047477745
658 15.1625615763547
659 15.1624015748031
660 15.1617647058824
661 15.1617647058824
662 15.1614481409002
663 15.1614481409002
664 15.1612903225806
665 15.1605058365759
666 15.1603498542274
667 15.1601941747573
668 15.1601941747573
669 15.1597289448209
670 15.1597289448209
671 15.1594202898551
672 15.1589595375723
673 15.1586538461538
674 15.1585014409222
675 15.1581975071908
676 15.1580459770115
677 15.1575931232092
678 15.1574427480916
679 15.1572926596759
680 15.1569933396765
681 15.1568441064639
682 15.1566951566952
683 15.1566951566952
684 15.1565464895636
685 15.1561021759697
686 15.1558073654391
687 15.1555136663525
688 15.1553672316384
689 15.1553672316384
690 15.1549295774648
691 15.1544943820225
692 15.1543498596819
693 15.1536312849162
694 15.153488372093
695 15.153488372093
696 15.1532033426184
697 15.1532033426184
698 15.1530612244898
699 15.1527777777778
700 15.1523545706371
701 15.1520737327189
702 15.1520737327189
703 15.1519337016575
704 15.1517939282429
705 15.151376146789
706 15.1510989010989
707 15.1646843549863
708 15.164533820841
709 15.164533820841
710 15.1637852593267
711 15.1634877384196
712 15.1630434782609
713 15.1628959276018
714 15.1626016260163
715 15.1624548736462
716 15.1623083859333
717 15.1621621621622
718 15.1620162016202
719 15.1618705035971
720 15.1618705035971
721 15.1615798922801
722 15.1615798922801
723 15.1615798922801
724 15.1612903225806
725 15.1608579088472
726 15.1604278074866
727 15.1604278074866
728 15.160284951024
729 15.1601423487544
730 15.1598579040853
731 15.1598579040853
732 15.1592920353982
733 15.1588702559576
734 15.1583113456464
735 15.1581722319859
736 15.1578947368421
737 15.1578947368421
738 15.1574803149606
739 15.1573426573427
740 15.1567944250871
741 15.1567944250871
742 15.1567944250871
743 15.15625
744 15.1561144839549
745 15.1688311688312
746 15.1679586563307
747 15.1679586563307
748 15.1676698194325
749 15.1676698194325
750 15.1676698194325
751 15.1675257731959
752 15.1672384219554
753 15.1668092386655
754 15.1665243381725
755 15.1663822525597
756 15.1663822525597
757 15.1662404092072
758 15.1659574468085
759 15.1656754460493
760 15.1781170483461
761 15.1775147928994
762 15.1772151898734
763 15.177065767285
764 15.1764705882353
765 15.176322418136
766 15.1761744966443
767 15.1757322175732
768 15.1755852842809
769 15.1755852842809
770 15.1751459549625
771 15.175
772 15.1745635910224
773 15.1742738589212
774 15.1738410596026
775 15.1738410596026
776 15.1736972704715
777 15.1735537190083
778 15.1732673267327
779 15.1731244847486
780 15.172981878089
781 15.172981878089
782 15.172981878089
783 15.1726973684211
784 15.1722723543888
785 15.1719901719902
786 15.1718494271686
787 15.1717089125102
788 15.171568627451
789 15.1712887438825
790 15.1711491442543
791 15.1711491442543
792 15.1708706265256
793 15.1704545454545
794 15.1703163017032
795 15.17004048583
796 15.17004048583
797 15.17004048583
798 15.1699029126214
799 15.1696284329564
800 15.1696284329564
801 15.1694915254237
802 15.1693548387097
803 15.1690821256039
804 15.1689460981496
805 15.1688102893891
806 15.1688102893891
807 15.1685393258427
808 15.1681345076061
809 15.1678657074341
810 15.1673306772908
811 15.1671974522293
812 15.1669316375199
813 15.1669316375199
814 15.1666666666667
815 15.1665344964314
816 15.1664025356577
817 15.1660079051383
818 15.1658767772512
819 15.1654846335697
820 15.1654846335697
821 15.1653543307087
822 15.1652242328875
823 15.1649646504321
824 15.1648351648352
825 15.1644479248238
826 15.1640625
827 15.1636788776306
828 15.1635514018692
829 15.1635514018692
830 15.1634241245136
831 15.1632970451011
832 15.1627906976744
833 15.1624129930394
834 15.162037037037
835 15.161662817552
836 15.1615384615385
837 15.1612903225806
838 15.1612903225806
839 15.1611665387567
840 15.1609195402299
841 15.1607963246554
842 15.1606732976282
843 15.1604278074866
844 15.1600609756098
845 15.1599390708302
846 15.1596958174905
847 15.1594533029613
848 15.1593323216995
849 15.1590909090909
850 15.1589704769114
851 15.1588502269289
852 15.1586102719033
853 15.158371040724
854 15.1582516955539
855 15.1581325301205
856 15.1581325301205
857 15.1578947368421
858 15.1575393848462
859 15.1573033707865
860 15.1571856287425
861 15.1568334578043
862 15.1567164179104
863 15.1565995525727
864 15.1565995525727
865 15.156366344006
866 15.156366344006
867 15.1560178306092
868 15.1554404145078
869 15.155325443787
870 15.155325443787
871 15.1550960118168
872 15.1550960118168
873 15.1549815498155
874 15.1547531319086
875 15.1546391752577
876 15.1546391752577
877 15.1541850220264
878 15.1539589442815
879 15.1538461538462
880 15.1536210680322
881 15.1533966398831
882 15.1531728665208
883 15.1529497450838
884 15.1528384279476
885 15.1525054466231
886 15.1523947750363
887 15.1522842639594
888 15.1520637219406
889 15.1518438177874
890 15.1517341040462
891 15.1517341040462
892 15.1516245487365
893 15.1515151515152
894 15.1514059120404
895 15.1509705248023
896 15.1506456241033
897 15.1503221188261
898 15.1502145922747
899 15.15
900 15.1497860199715
901 15.1494661921708
902 15.1494661921708
903 15.149359886202
904 15.149359886202
905 15.149359886202
906 15.1492537313433
907 15.1491477272727
908 15.148830616584
909 15.1485148514851
910 15.1482004234298
911 15.1482004234298
912 15.1479915433404
913 15.1476793248945
914 15.1474719101124
915 15.1472650771388
916 15.1470588235294
917 15.1468531468531
918 15.1466480446927
919 15.1464435146444
920 15.1463414634146
921 15.1461377870564
922 15.1461377870564
923 15.1460361613352
924 15.1459346768589
925 15.145732130465
926 15.145732130465
927 15.1455301455301
928 15.1455301455301
929 15.1453287197232
930 15.1450276243094
931 15.1450276243094
932 15.1449275362319
933 15.1449275362319
934 15.1446280991736
935 15.1444291609354
936 15.1441317776253
937 15.1438356164384
938 15.1436388508892
939 15.1435406698565
940 15.1435406698565
941 15.1434426229508
942 15.1433447098976
943 15.1432469304229
944 15.1428571428571
945 15.1427600271924
946 15.1426630434783
947 15.142566191446
948 15.1423728813559
949 15.1421800947867
950 15.1418918918919
951 15.1417960837272
952 15.1417960837272
953 15.1414141414141
954 15.1412239408204
955 15.1410342511753
956 15.1409395973154
957 15.1408450704225
958 15.1404682274247
959 15.1401869158879
960 15.1400933955971
961 15.1399067288474
962 15.1398135818908
963 15.1396276595745
964 15.1395348837209
965 15.1394422310757
966 15.1393497013935
967 15.1393497013935
968 15.1390728476821
969 15.1390728476821
970 15.1390728476821
971 15.1387970918705
972 15.1484168865435
973 15.1481237656353
974 15.1481237656353
975 15.1480263157895
976 15.1480263157895
977 15.1478318002628
978 15.1474442988204
979 15.1472513089005
980 15.1471550032701
981 15.1468668407311
982 15.146771037182
983 15.1465798045603
984 15.1463890696161
985 15.1461988304094
986 15.1558441558442
987 15.1557430240104
988 15.1651554404145
989 15.1651554404145
990 15.1651554404145
991 15.1647286821705
992 15.1646223369916
993 15.1644100580271
994 15.1640926640927
995 15.1637764932563
996 15.1637764932563
997 15.1636713735558
998 15.1633568225496
999 15.163252240717
1000 15.1630434782609
1001 15.1630434782609
1002 15.1630434782609
1003 15.1628352490421
1004 15.172193877551
1005 15.1720841300191
1006 15.1717557251908
1007 15.1714285714286
1008 15.171102661597
1009 15.17099430019
1010 15.1707779886148
1011 15.1704545454545
1012 15.1702395964691
1013 15.1701323251418
1014 15.1697045883092
1015 15.1694915254237
1016 15.1691729323308
1017 15.1690670006262
1018 15.1689612015019
1019 15.1689612015019
1020 15.1685393258427
1021 15.1683291770574
1022 15.1680149346609
1023 15.1678060907396
1024 15.1675977653631
1025 15.1674937965261
1026 15.1673899566026
1027 15.1673899566026
1028 15.1669758812616
1029 15.1669758812616
1030 15.1667696108709
1031 15.1667696108709
1032 15.1666666666667
1033 15.1665638494756
1034 15.1662561576355
1035 15.1660516605166
1036 15.1658476658477
1037 15.1656441717791
1038 15.1654411764706
1039 15.1651376146789
1040 15.1651376146789
1041 15.1646341463415
1042 15.1646341463415
1043 15.1642335766423
1044 15.1638349514563
1045 15.1636363636364
1046 15.1635372501514
1047 15.1634382566586
1048 15.1631419939577
1049 15.1630434782609
1050 15.162552679109
1051 15.1712740384615
1052 15.1711711711712
1053 15.1711711711712
1054 15.1708633093525
1055 15.1708633093525
1056 15.1706586826347
1057 15.1705565529623
1058 15.1705565529623
1059 15.1704545454545
1060 15.1703526598924
1061 15.1702508960573
1062 15.1700477326969
1063 15.1700477326969
1064 15.1700477326969
1065 15.169946332737
1066 15.169946332737
1067 15.1698450536353
1068 15.1695419393218
1069 15.1694411414982
1070 15.1692399049881
1071 15.1690391459075
1072 15.1689389448726
1073 15.1686390532544
1074 15.1683402244536
1075 15.1680424528302
1076 15.1678445229682
1077 15.1678445229682
1078 15.167745732784
1079 15.1673517322372
1080 15.1672535211268
1081 15.1671554252199
1082 15.1668618266979
1083 15.1666666666667
1084 15.1666666666667
1085 15.166569257744
1086 15.1664719626168
1087 15.1663747810858
1088 15.1747233546884
1089 15.1918604651163
1090 15.191637630662
1091 15.1915264074289
1092 15.1914153132251
1093 15.1913043478261
1094 15.1913043478261
1095 15.1910828025478
1096 15.1909722222222
1097 15.1904212348529
1098 15.1902017291066
1099 15.1902017291066
1100 15.1902017291066
1101 15.1898734177215
1102 15.1896551724138
1103 15.1892201834862
1104 15.1888952489983
1105 15.1887871853547
1106 15.1884637350086
1107 15.188141391106
1108 15.1965811965812
1109 15.1962457337884
1110 15.1961341671404
1111 15.1961341671404
1112 15.1959114139693
1113 15.1958002270148
1114 15.1951357466063
1115 15.1950254381006
1116 15.1948051948052
1117 15.1944757609921
1118 15.1944757609921
1119 15.1938202247191
1120 15.1934941110488
1121 15.1934941110488
1122 15.1932773109244
1123 15.1931690929451
1124 15.1929530201342
1125 15.1929530201342
1126 15.1928451648966
1127 15.1927374301676
1128 15.1925223214286
1129 15.1924149470162
1130 15.1922005571031
1131 15.1919866444073
1132 15.1917732073374
1133 15.1917732073374
1134 15.1915602443087
1135 15.1914539400666
1136 15.1913477537438
1137 15.191135734072
1138 15.191135734072
1139 15.1908185840708
1140 15.1908185840708
1141 15.1907131011609
1142 15.190502484815
1143 15.1901874310915
1144 15.1899779735683
1145 15.1898734177215
1146 15.1897689768977
1147 15.1897689768977
1148 15.1895604395604
1149 15.1894563426689
1150 15.1894563426689
1151 15.1893523600439
1152 15.1890410958904
1153 15.1889375684556
1154 15.1888341543514
1155 15.1885245901639
1156 15.1885245901639
1157 15.1882160392799
1158 15.1880108991826
1159 15.1877040261153
1160 15.1876019575856
1161 15.1875
1162 15.1871947911015
1163 15.1870932754881
1164 15.1869918699187
1165 15.1868905742145
1166 15.1864864864865
1167 15.1863857374392
1168 15.1863857374392
1169 15.1862850971922
1170 15.1862850971922
1171 15.1860841423948
1172 15.1859838274933
1173 15.1859838274933
1174 15.1857835218094
1175 15.1857835218094
1176 15.1855836471221
1177 15.1854838709677
1178 15.1853842020419
1179 15.1852846401719
1180 15.1850858369099
1181 15.1850858369099
1182 15.1848874598071
1183 15.1847884306374
1184 15.1845906902087
1185 15.1844919786096
1186 15.1843933725281
1187 15.1842948717949
1188 15.1841964762413
1189 15.184
1190 15.184
1191 15.1838039424614
1192 15.1837060702875
1193 15.1837060702875
1194 15.1834130781499
1195 15.1831210191083
1196 15.183023872679
1197 15.1829268292683
1198 15.1828298887122
1199 15.1827330508475
1200 15.1827330508475
1201 15.1826363155109
1202 15.1824431517715
1203 15.1822503961965
1204 15.1822503961965
1205 15.1821541710665
1206 15.1821541710665
1207 15.1821541710665
1208 15.1821541710665
1209 15.1821541710665
1210 15.1820580474934
1211 15.18177028451
1212 15.1816745655608
1213 15.1816745655608
1214 15.1814834297738
1215 15.1813880126183
1216 15.1811974789916
1217 15.1811023622047
1218 15.1811023622047
1219 15.1811023622047
1220 15.1811023622047
1221 15.1809124278972
1222 15.1806282722513
1223 15.1801566579634
1224 15.1800626304802
1225 15.1798748696559
1226 15.1795005202914
1227 15.1792207792208
1228 15.1792207792208
1229 15.1791277258567
1230 15.1790347690711
1231 15.1790347690711
1232 15.1789419087137
1233 15.1788491446345
1234 15.1786639047126
1235 15.1785714285714
1236 15.1784790481117
1237 15.1782024793388
1238 15.1781104801239
1239 15.1781104801239
1240 15.1780185758514
1241 15.177743431221
1242 15.177743431221
1243 15.1774691358025
1244 15.1771047227926
1245 15.1769230769231
1246 15.1767418032787
1247 15.1764705882353
1248 15.1763803680982
1249 15.1762902401635
1250 15.1762902401635
1251 15.1762002042901
1252 15.1761102603369
1253 15.1758409785933
1254 15.175572519084
1255 15.1753940010168
1256 15.1753940010168
1257 15.1753940010168
1258 15.1753048780488
1259 15.1752158456069
1260 15.1749492900609
1261 15.1747720364742
1262 15.1745951417004
1263 15.1745068285281
1264 15.1744186046512
1265 15.1743304699343
1266 15.1740665993946
1267 15.1738911290323
1268 15.1738035264484
1269 15.1734539969834
1270 15.1731927710843
1271 15.1730190571715
1272 15.1727591387081
1273 15.1726726726727
1274 15.1725862931466
1275 15.1724137931034
1276 15.1722416375437
1277 15.1719840478564
1278 15.1791044776119
1279 15.1791044776119
1280 15.1791044776119
1281 15.1790154152163
1282 15.1788375558867
1283 15.1785714285714
1284 15.1785714285714
1285 15.1784828953892
1286 15.1783060921248
1287 15.1783060921248
1288 15.1778656126482
1289 15.1777777777778
1290 15.1776023680316
1291 15.1773399014778
1292 15.1772525849335
1293 15.1771653543307
1294 15.1769911504425
1295 15.1769041769042
1296 15.1767304860088
1297 15.1767304860088
1298 15.1763841254287
1299 15.1762114537445
1300 15.1761252446184
1301 15.1756954612006
1302 15.1756954612006
1303 15.1754385964912
1304 15.1753531417438
1305 15.1753531417438
1306 15.1750121536218
1307 15.1749271137026
1308 15.1748421563866
1309 15.1747572815534
1310 15.174672489083
1311 15.1745877788555
1312 15.1744186046512
1313 15.1742497579864
1314 15.1739971000483
1315 15.1738290680831
1316 15.1735776277724
1317 15.1734104046243
1318 15.173326913818
1319 15.1732435033686
1320 15.1732435033686
1321 15.1730769230769
1322 15.1728276524244
1323 15.1726618705036
1324 15.1725790987536
1325 15.1724137931034
1326 15.1724137931034
1327 15.1724137931034
1328 15.1721664275466
1329 15.1720019111323
1330 15.1716738197425
1331 15.1715102429728
1332 15.1712654614653
1333 15.171102661597
1334 15.1708590412909
1335 15.1708590412909
1336 15.1706970128023
1337 15.1706161137441
1338 15.1706161137441
1339 15.1702932828761
1340 15.1702127659574
1341 15.1701323251418
1342 15.1701323251418
1343 15.1699716713881
1344 15.1699716713881
1345 15.169891458235
1346 15.1698113207547
1347 15.1697312588402
1348 15.1695713612812
1349 15.1694117647059
1350 15.1693320790216
1351 15.1693320790216
1352 15.1692524682652
1353 15.169014084507
1354 15.1689347724073
1355 15.1689347724073
1356 15.1689347724073
1357 15.1688555347092
1358 15.168776371308
1359 15.1686182669789
1360 15.1686182669789
1361 15.1683816651076
1362 15.1682242990654
1363 15.1681457262961
1364 15.1681457262961
1365 15.1679104477612
1366 15.1678321678322
1367 15.1746623195156
1368 15.1742565055762
1369 15.1740947075209
1370 15.1740139211137
1371 15.1739332096475
1372 15.1738525730181
1373 15.1738525730181
1374 15.1736111111111
1375 15.1735307727904
1376 15.1735307727904
1377 15.1735307727904
1378 15.1734505087882
1379 15.1733703190014
1380 15.1733703190014
1381 15.1732902033272
1382 15.1731301939058
1383 15.1729704797048
1384 15.1729704797048
1385 15.1728907330567
1386 15.1727314601566
1387 15.172493100276
1388 15.172493100276
1389 15.1724137931034
1390 15.1722553973358
1391 15.1721763085399
1392 15.171939477304
1393 15.171939477304
1394 15.171781951443
1395 15.1716247139588
1396 15.1714677640604
1397 15.1713893967093
1398 15.1712328767123
1399 15.1711547238704
1400 15.1708428246014
1401 15.1707650273224
1402 15.1706873008648
1403 15.1705320600273
1404 15.1702997275204
1405 15.1702224239673
1406 15.1701451905626
1407 15.1700680272109
1408 15.1700680272109
1409 15.1700680272109
1410 15.1699909338169
1411 15.1699139102855
1412 15.1696832579186
1413 15.1694532309083
1414 15.1693766937669
1415 15.1691474966171
1416 15.1691474966171
1417 15.1689189189189
1418 15.1686909581646
1419 15.1686909581646
1420 15.1686909581646
1421 15.1685393258427
1422 15.1685393258427
1423 15.1685393258427
1424 15.1684636118598
1425 15.1683123877917
1426 15.1681614349776
1427 15.1680860600628
1428 15.1679355127631
1429 15.1676352257488
1430 15.1675603217158
1431 15.1674107142857
1432 15.1671868033883
1433 15.1670378619154
1434 15.16696349065
1435 15.1668891855808
1436 15.1666666666667
1437 15.1666666666667
1438 15.1664447403462
1439 15.1663708961846
1440 15.1663708961846
1441 15.1662971175166
1442 15.1661497563137
1443 15.166076173605
1444 15.1659292035398
1445 15.1657824933687
1446 15.1657092355281
1447 15.1657092355281
1448 15.1656360424028
1449 15.1656360424028
1450 15.1654168504632
1451 15.1651982378855
1452 15.1650528169014
1453 15.1650528169014
1454 15.164907651715
1455 15.164762741652
1456 15.1646903820817
1457 15.1645458534445
1458 15.1644736842105
1459 15.1644736842105
1460 15.1642575558476
1461 15.1641856392294
1462 15.1640419947507
1463 15.1640419947507
1464 15.1640419947507
1465 15.1636839807944
1466 15.1635412123855
1467 15.1634699215344
1468 15.1633986928105
1469 15.1631853785901
1470 15.1631143975642
1471 15.1629726205997
1472 15.1627604166667
1473 15.1627604166667
1474 15.1626192541197
1475 15.1625487646294
1476 15.1624079688177
1477 15.1624079688177
1478 15.1623376623377
1479 15.1623376623377
1480 15.1621271076524
1481 15.1619870410367
1482 15.1619170984456
1483 15.1617076326003
1484 15.1614987080103
1485 15.1613597246127
1486 15.1611516974645
1487 15.1610133104337
1488 15.1610133104337
1489 15.1609442060086
1490 15.1609442060086
1491 15.1608751608752
1492 15.1608061749571
1493 15.1606683804627
1494 15.1605995717345
1495 15.1604621309371
1496 15.1601195559351
1497 15.1599147121535
1498 15.1598465473146
1499 15.1597103918228
1500 15.1596424010217
1501 15.1595744680851
1502 15.1595065929392
1503 15.1594387755102
1504 15.1591680814941
1505 15.1591680814941
1506 15.1591680814941
1507 15.1589656634167
1508 15.1588983050847
1509 15.1588983050847
1510 15.1586294416244
1511 15.158495350803
1512 15.1584283903676
1513 15.1583614864865
1514 15.1582946390882
1515 15.1581611134542
1516 15.1580944350759
1517 15.1578947368421
1518 15.1577618847287
1519 15.1576292559899
1520 15.157496850063
1521 15.1574307304786
1522 15.1573646663869
1523 15.1572327044025
1524 15.1569694432817
1525 15.1567725752508
1526 15.15664160401
1527 15.1565762004175
1528 15.1564455569462
1529 15.15625
1530 15.15625
1531 15.1559251559252
1532 15.1557955961778
1533 15.1557955961778
1534 15.15573089701
1535 15.15573089701
1536 15.155601659751
1537 15.1554726368159
1538 15.1553438276719
1539 15.1552152317881
1540 15.1550868486352
1541 15.1548946716233
1542 15.154702970297
1543 15.1545754328112
1544 15.1545754328112
1545 15.1545117428925
1546 15.1544481054366
1547 15.1542575071987
1548 15.1542575071987
1549 15.1542575071987
1550 15.154130702836
1551 15.1601642710472
1552 15.159901599016
1553 15.1597705858255
1554 15.159639787147
1555 15.159509202454
1556 15.1593788312219
1557 15.1593788312219
1558 15.1591836734694
1559 15.1591187270502
1560 15.1591187270502
1561 15.1589889930697
1562 15.1588594704684
1563 15.1587301587302
1564 15.1585365853659
1565 15.1585365853659
1566 15.1584721657863
1567 15.1584721657863
1568 15.1584077985378
1569 15.1582792207792
1570 15.158215010142
1571 15.1581508515815
1572 15.1580226904376
1573 15.1579586877278
1574 15.1577669902913
1575 15.1577669902913
1576 15.1574485264433
1577 15.1573849878935
1578 15.1573849878935
1579 15.1572580645161
1580 15.1572580645161
1581 15.1571946795647
1582 15.1570680628272
1583 15.1570048309179
1584 15.1567524115756
1585 15.1566894335074
1586 15.1566894335074
1587 15.1565636290646
1588 15.1565008025682
1589 15.1563126252505
1590 15.1561874249099
1591 15.15593762495
1592 15.1558130243708
1593 15.155750798722
1594 15.1556264964086
1595 15.1554404145078
1596 15.1554404145078
1597 15.1553784860558
1598 15.1553166069295
1599 15.1552547770701
1600 15.1551312649165
1601 15.1551312649165
1602 15.155069582505
1603 15.1548848292295
1604 15.1548233425963
1605 15.1547005156684
1606 15.1545166402536
1607 15.1544554455446
1608 15.1542111506524
1609 15.1542111506524
1610 15.1541501976285
1611 15.154028436019
1612 15.154028436019
1613 15.154028436019
1614 15.1539676273194
1615 15.153785488959
1616 15.1536643026005
1617 15.1534828807556
1618 15.1533621706646
1619 15.1533018867925
1620 15.1531213191991
1621 15.1529411764706
1622 15.1528213166144
1623 15.1525821596244
1624 15.1525224872898
1625 15.152224824356
1626 15.1521654311354
1627 15.1521654311354
1628 15.1521060842434
1629 15.1520467836257
1630 15.1519875292284
1631 15.1519875292284
1632 15.1518691588785
1633 15.1517509727626
1634 15.1515740380878
1635 15.1515151515152
1636 15.1514563106796
1637 15.151397515528
1638 15.151397515528
1639 15.151338766007
1640 15.1509287925697
1641 15.1509287925697
1642 15.1509287925697
1643 15.1509287925697
1644 15.1509287925697
1645 15.1508704061896
1646 15.1507537688442
1647 15.1506373117034
1648 15.1505210343497
1649 15.1504049363671
1650 15.1503469545104
1651 15.150289017341
1652 15.1502311248074
1653 15.1501732768579
1654 15.15
1655 15.1497120921305
1656 15.1495972382048
1657 15.1493680582152
1658 15.1492537313433
1659 15.1491395793499
1660 15.1490256018342
1661 15.1489686783804
1662 15.1488549618321
1663 15.1487981686379
1664 15.1486847121616
1665 15.1486280487805
1666 15.1485714285714
1667 15.1485148514851
1668 15.1485148514851
1669 15.1483453784709
1670 15.1482326111745
1671 15.1480637813212
1672 15.1479514415781
1673 15.1477832512315
1674 15.1477832512315
1675 15.1476713366149
1676 15.1475037821483
1677 15.1474480151229
1678 15.1473366074802
1679 15.1528301886792
1680 15.1528301886792
1681 15.1527725386647
1682 15.1527149321267
1683 15.1527149321267
1684 15.1525423728814
1685 15.1522556390977
1686 15.152198421646
1687 15.152027027027
1688 15.1519129782446
1689 15.1516853932584
1690 15.1514584891548
1691 15.1514584891548
1692 15.1514018691589
1693 15.1512887560702
1694 15.1511758118701
1695 15.1510067114094
1696 15.1508941877794
1697 15.1508941877794
1698 15.1508379888268
1699 15.1506696428571
1700 15.1505576208178
1701 15.1504457652303
1702 15.1503898997401
1703 15.1502782931354
1704 15.1500555761393
1705 15.1498889711325
1706 15.149833518313
1707 15.1497227356747
1708 15.149667405765
1709 15.1495016611296
1710 15.1493362831858
1711 15.14911634757
1712 15.1489518205223
1713 15.1488970588235
1714 15.1486784140969
1715 15.148623853211
1716 15.148623853211
1717 15.1485148514851
1718 15.1483516483516
1719 15.1482973269865
1720 15.1481888035126
1721 15.1481888035126
1722 15.1481346013168
1723 15.1480804387569
1724 15.1480263157895
1725 15.1533966398831
1726 15.1533406352683
1727 15.1533406352683
1728 15.1532846715328
1729 15.1532846715328
1730 15.1532846715328
1731 15.1532287486319
1732 15.1531728665208
1733 15.1531170251549
1734 15.1531170251549
1735 15.1530612244898
1736 15.1530054644809
1737 15.1528940662541
1738 15.1528384279476
1739 15.1526717557252
1740 15.1525054466231
1741 15.1523947750363
1742 15.1522842639594
1743 15.1521187975371
1744 15.1520086862106
1745 15.1520086862106
1746 15.1518438177874
1747 15.1516793066089
1748 15.1516793066089
1749 15.1515151515152
1750 15.1513513513514
1751 15.1512968299712
1752 15.1512423478574
1753 15.1511879049676
1754 15.1509705248023
1755 15.1509705248023
1756 15.1508620689655
1757 15.1506996770721
1758 15.150591609896
1759 15.1559139784946
1760 15.1558581153708
1761 15.155690765927
1762 15.1556350626118
1763 15.1555237754737
1764 15.1554681915654
1765 15.1553571428571
1766 15.1551908669283
1767 15.1550249465431
1768 15.1549145299145
1769 15.1549145299145
1770 15.1547491995731
1771 15.1546941678521
1772 15.1546391752577
1773 15.1546391752577
1774 15.1544744318182
1775 15.1543100390209
1776 15.1542006380716
1777 15.1541459957477
1778 15.1541459957477
1779 15.1540368271955
1780 15.153982300885
1781 15.1539278131635
1782 15.1538189533239
1783 15.1537645811241
1784 15.1537102473498
1785 15.1536016949153
1786 15.1534932956951
1787 15.1533309834332
1788 15.1532769556025
1789 15.1531690140845
1790 15.1530073865635
1791 15.1528460997892
1792 15.1526851526852
1793 15.1526851526852
1794 15.152578042792
1795 15.1525245441795
1796 15.1524710830705
1797 15.1522576128806
1798 15.1522043386984
1799 15.1521511017838
1800 15.1520979020979
1801 15.1520979020979
1802 15.1520979020979
1803 15.1519916142558
1804 15.1518854748603
1805 15.1517794836008
1806 15.1517265434252
1807 15.1517265434252
1808 15.1516736401674
1809 15.1516207737888
1810 15.1515679442509
1811 15.1514096762966
1812 15.1512517385257
1813 15.1512517385257
1814 15.1510941299062
1815 15.1509368494101
1816 15.1508321775312
1817 15.1507276507277
1818 15.1507276507277
1819 15.1506232686981
1820 15.1506232686981
1821 15.1505711318795
1822 15.1505190311419
1823 15.1505190311419
1824 15.1504149377593
1825 15.1502590673575
1826 15.1501035196687
1827 15.15005174198
1828 15.1499482936918
1829 15.1550654720882
1830 15.1550120564933
1831 15.1550120564933
1832 15.154958677686
1833 15.1547987616099
1834 15.1546923341354
1835 15.154532967033
1836 15.1544269045985
1837 15.1542680836476
1838 15.1541623843782
1839 15.1590831337667
1840 15.1590287277702
1841 15.1589743589744
1842 15.1588657328323
1843 15.1587572550358
1844 15.1586489252815
1845 15.1586489252815
1846 15.1586489252815
1847 15.1585407432663
1848 15.1583248212462
1849 15.1582709326072
1850 15.1581632653061
1851 15.158002038736
1852 15.158002038736
1853 15.158002038736
1854 15.1578947368421
1855 15.1577875805904
1856 15.1577340569878
1857 15.1576271186441
1858 15.1576271186441
1859 15.1575203252033
1860 15.1573604060914
1861 15.1573604060914
1862 15.1573071718539
1863 15.1572539736219
1864 15.1571476850287
1865 15.1569355383058
1866 15.1568825910931
1867 15.1567768037761
1868 15.1567239635996
1869 15.1565656565657
1870 15.1563550773369
1871 15.1563550773369
1872 15.15625
1873 15.1561450638012
1874 15.1560402684564
1875 15.1560402684564
1876 15.1559356136821
1877 15.1558833389205
1878 15.1558833389205
1879 15.1555704248913
1880 15.1554663991976
1881 15.1553106212425
1882 15.1552587646077
1883 15.1551551551552
1884 15.1548451548452
1885 15.1546391752577
1886 15.1544850498339
1887 15.1544337429425
1888 15.1542288557214
1889 15.1541266158436
1890 15.1540245114276
1891 15.1539735099338
1892 15.1539225422046
1893 15.1539225422046
1894 15.1539225422046
1895 15.1538207079061
1896 15.1537190082645
1897 15.1536682088566
1898 15.1536174430129
1899 15.1535160118851
1900 15.1534147146156
1901 15.153364116095
1902 15.1533135509397
1903 15.1533135509397
1904 15.1530612244898
1905 15.1530612244898
1906 15.1530108588351
1907 15.1529605263158
1908 15.1528599605523
1909 15.1528599605523
1910 15.1527595269382
1911 15.1526592252134
1912 15.1526091237283
1913 15.1524590163934
1914 15.1524590163934
1915 15.1524590163934
1916 15.1523591087811
1917 15.1523591087811
1918 15.152209492635
1919 15.152209492635
1920 15.1520104609349
1921 15.1518615284128
1922 15.1518119490695
1923 15.1518119490695
1924 15.1517624020888
1925 15.1517128874388
1926 15.1516634050881
1927 15.1516139550049
1928 15.1516139550049
1929 15.1516139550049
1930 15.1515151515152
1931 15.1514164767177
1932 15.1513179303612
1933 15.1510721247563
1934 15.1510230594349
1935 15.1508760545101
1936 15.1507782101167
1937 15.1555411535969
1938 15.1554907677357
1939 15.1553398058252
1940 15.1552895503073
1941 15.1552895503073
1942 15.1551389786684
1943 15.1550888529887
1944 15.1550387596899
1945 15.1549886987407
1946 15.1548886737657
1947 15.1548387096774
1948 15.1547887778136
1949 15.1547388781431
1950 15.1546890106349
1951 15.1546391752577
1952 15.1545893719807
1953 15.1544401544402
1954 15.1544401544402
1955 15.1543904792538
1956 15.1543408360129
1957 15.1542416452442
1958 15.1542416452442
1959 15.1540930979133
1960 15.1540930979133
1961 15.1540930979133
1962 15.1540436456996
1963 15.1539448364336
1964 15.1537968599808
1965 15.1537968599808
1966 15.1536983669549
1967 15.1536491677337
1968 15.1535508637236
1969 15.153305653146
1970 15.153305653146
1971 15.1531589023612
1972 15.1531100478469
1973 15.1530612244898
1974 15.1530124322601
1975 15.1529636711281
1976 15.152817574021
1977 15.1527203308941
1978 15.1526717557252
1979 15.1525746980292
1980 15.1524777636595
1981 15.1524293426485
1982 15.1522842639594
1983 15.1521394611727
1984 15.1520912547529
1985 15.1520430788723
1986 15.1518987341772
1987 15.1518506801645
1988 15.1517067003793
1989 15.1562993369119
1990 15.15625
1991 15.1561021759697
1992 15.15605296343
1993 15.1560037819099
1994 15.155905511811
1995 15.1558564231738
1996 15.1558073654391
1997 15.1556603773585
1998 15.1556114429425
1999 15.1554648241206
2000 15.1553184813304
2001 15.1552210724365
2002 15.1551724137931
2003 15.1551237856471
2004 15.1550266207329
2005 15.1550266207329
2006 15.1549780839073
2007 15.1547842401501
2008 15.1547842401501
2009 15.1546391752577
2010 15.1546391752577
2011 15.1546391752577
2012 15.1546391752577
2013 15.1544943820225
2014 15.1544943820225
2015 15.1544943820225
2016 15.1543498596819
2017 15.1543017456359
2018 15.1542536615768
2019 15.1541575833074
2020 15.1541575833074
2021 15.1541575833074
2022 15.153965785381
2023 15.153965785381
2024 15.1538222498446
2025 15.1536312849162
2026 15.1535359801489
2027 15.1535359801489
2028 15.1533932444995
2029 15.1533457249071
2030 15.1532507739938
2031 15.1532507739938
2032 15.1531559405941
2033 15.1531559405941
2034 15.1530612244898
2035 15.1530612244898
2036 15.1530139103555
2037 15.1529666254635
2038 15.1529666254635
2039 15.152824945971
2040 15.1527777777778
2041 15.1527306386918
2042 15.1526364477336
2043 15.1525893958076
2044 15.1525893958076
2045 15.1525423728814
2046 15.1524484139205
2047 15.1523545706371
2048 15.1522140221402
2049 15.1522140221402
2050 15.1521204671174
2051 15.1521204671174
2052 15.1520737327189
2053 15.1519803500154
2054 15.1518404907975
2055 15.1517939282429
2056 15.1517939282429
2057 15.1516544117647
2058 15.1516544117647
2059 15.1515615431721
2060 15.1515615431721
2061 15.1515151515152
2062 15.151376146789
2063 15.1512836185819
2064 15.1512373968836
2065 15.1512373968836
2066 15.1512373968836
2067 15.151052792188
2068 15.1510067114094
2069 15.1510067114094
2070 15.1509606587374
2071 15.1509146341463
2072 15.1508686376105
2073 15.1508686376105
2074 15.1508686376105
2075 15.1508226691042
2076 15.1506849315068
2077 15.1506390748631
2078 15.1505016722408
2079 15.1503645200486
2080 15.150318858184
2081 15.150182038835
2082 15.1501364877161
2083 15.1500909642207
2084 15.1500454683237
2085 15.1500454683237
2086 15.1499091459721
2087 15.149863760218
2088 15.149818401937
2089 15.1497277676951
2090 15.1495920217588
2091 15.1495468277946
2092 15.1494565217391
2093 15.1494114095986
2094 15.1494114095986
2095 15.1493663246832
2096 15.1492762364294
2097 15.1491413076228
2098 15.1490963855422
2099 15.1490066225166
2100 15.1490066225166
2101 15.148916967509
2102 15.1488721804511
2103 15.1488721804511
2104 15.1488274203247
2105 15.1488274203247
2106 15.1488274203247
2107 15.1488274203247
2108 15.1487826871055
2109 15.1487379807692
2110 15.1486933012917
2111 15.1486486486486
2112 15.1485594237695
2113 15.1484703059388
2114 15.148381294964
2115 15.1526946107784
2116 15.1526032315978
2117 15.1525575830093
2118 15.152466367713
2119 15.1524208009564
2120 15.1523752614281
2121 15.1522842639594
2122 15.1521933751119
2123 15.1521025946913
2124 15.1520119225037
2125 15.1519666269368
2126 15.1518761167362
2127 15.1518309020542
2128 15.1516503122212
2129 15.1514701514702
2130 15.1512904182735
2131 15.155601659751
2132 15.155509478673
2133 15.1554634290791
2134 15.1554634290791
2135 15.1554634290791
2136 15.1553714116603
2137 15.1552795031056
2138 15.1551418439716
2139 15.1550960118168
2140 15.155004428698
2141 15.154958677686
2142 15.1547759433962
2143 15.1547759433962
2144 15.1546847377725
2145 15.1546847377725
2146 15.1546391752577
2147 15.1546391752577
2148 15.154593639576
2149 15.1545481307036
2150 15.1544571932921
2151 15.1544117647059
2152 15.1543663628345
2153 15.1542303172738
2154 15.1542303172738
2155 15.1541850220264
2156 15.1541397533764
2157 15.1540041067762
2158 15.1539138082674
2159 15.1537785588752
2160 15.1537335285505
2161 15.1537335285505
2162 15.1534638994446
2163 15.1534190531853
2164 15.1533742331288
2165 15.1532846715328
2166 15.1532846715328
2167 15.1532399299475
2168 15.1531952144733
2169 15.1531952144733
2170 15.1530166132323
2171 15.1530166132323
2172 15.1529274686863
2173 15.1529274686863
2174 15.1529274686863
2175 15.1527939464494
2176 15.1527939464494
2177 15.152749490835
2178 15.152749490835
2179 15.152749490835
2180 15.1526162790698
2181 15.1568855316676
2182 15.1568855316676
2183 15.1567489114659
2184 15.1566579634465
2185 15.1565671209046
2186 15.1564763836569
2187 15.1563857515204
2188 15.1563857515204
2189 15.15625
2190 15.1561596298438
2191 15.1561144839549
2192 15.1560242704421
2193 15.155934161132
2194 15.1558441558442
2195 15.1556195965418
2196 15.155529953917
2197 15.1554404145078
2198 15.1553509781358
2199 15.1595744680851
2200 15.1594369434071
2201 15.1591626039576
2202 15.163323782235
2203 15.1632769979948
2204 15.1631835098769
2205 15.1631835098769
2206 15.1631835098769
2207 15.1630434782609
2208 15.1629036867676
2209 15.1670951156812
2210 15.1669997145304
2211 15.1669997145304
2212 15.1669520547945
2213 15.1669520547945
2214 15.1669520547945
2215 15.1669520547945
2216 15.1669520547945
2217 15.1669044222539
2218 15.1668568168853
2219 15.1668092386655
2220 15.1667141635794
2221 15.1666666666667
2222 15.1664769493455
2223 15.1664295874822
2224 15.1664295874822
2225 15.166334944555
2226 15.1662876634451
2227 15.1662404092072
2228 15.1661459812553
2229 15.1660516605166
2230 15.165910380034
2231 15.1657693397563
2232 15.1657693397563
2233 15.1656285390713
2234 15.1654879773692
2235 15.1653476540418
2236 15.1652075684835
2237 15.1651143099069
2238 15.1650677200903
2239 15.1649746192893
2240 15.1648816234498
2241 15.1648351648352
2242 15.1646959459459
2243 15.1645569620253
2244 15.1645106861642
2245 15.1645106861642
2246 15.1643720146108
2247 15.1643258426966
2248 15.1642335766423
2249 15.1642335766423
2250 15.1641414141414
2251 15.164095371669
2252 15.1640493550196
2253 15.1639114597927
2254 15.163819658359
2255 15.1637737961926
2256 15.1637279596977
2257 15.1635906040268
2258 15.1635448700028
2259 15.1634991615428
2260 15.1634534786253
2261 15.1633165829146
2262 15.1632254464286
2263 15.1632254464286
2264 15.163179916318
2265 15.1630889322554
2266 15.1630434782609
2267 15.162998049596
2268 15.1629526462396
2269 15.1629072681704
2270 15.1629072681704
2271 15.1628619153675
2272 15.1628165878096
2273 15.1627712854758
2274 15.162680756396
2275 15.162635529608
2276 15.1624097723487
2277 15.1624097723487
2278 15.1623196448391
2279 15.1623196448391
2280 15.1623196448391
2281 15.1621846409759
2282 15.1620947630923
2283 15.1620498614958
2284 15.16191530584
2285 15.1618257261411
2286 15.1618257261411
2287 15.1618257261411
2288 15.1617362455073
2289 15.1616915422886
2290 15.1616022099448
2291 15.1615129762562
2292 15.1615129762562
2293 15.1614683963566
2294 15.1614238410596
2295 15.1613348041919
2296 15.1612458654906
2297 15.1612014329016
2298 15.1610682819383
2299 15.1609353507565
2300 15.1608468518009
2301 15.1607584501237
2302 15.1607142857143
2303 15.160626029654
2304 15.1604938271605
2305 15.1604498080088
2306 15.1603178953138
2307 15.1602300739523
2308 15.1602300739523
2309 15.1601423487544
2310 15.1601423487544
2311 15.1600985221675
2312 15.1600547195622
2313 15.1599671862182
2314 15.1598797485652
2315 15.1598360655738
2316 15.1597487711633
2317 15.1595744680851
2318 15.1595744680851
2319 15.1595309517317
2320 15.1594439901881
2321 15.1593571233996
2322 15.1593137254902
2323 15.1592270005444
2324 15.159097090019
2325 15.1590538336052
2326 15.1590106007067
2327 15.158924205379
2328 15.1588810429115
2329 15.1587947882736
2330 15.1586655817738
2331 15.1585795608566
2332 15.1585795608566
2333 15.1585795608566
2334 15.1585795608566
2335 15.1584077985378
2336 15.1583220568336
2337 15.1582792207792
2338 15.1622498647918
2339 15.1622060016221
2340 15.1621621621622
2341 15.162074554295
2342 15.162074554295
2343 15.1619870410367
2344 15.1619433198381
2345 15.1618996222342
2346 15.1618559482061
2347 15.1617686708008
2348 15.1616379310345
2349 15.1616379310345
2350 15.1615943980609
2351 15.1615943980609
2352 15.1615508885299
2353 15.1615074024226
2354 15.1614205004036
2355 15.1613336918526
2356 15.1612903225806
2357 15.1612036539495
2358 15.1611170784103
2359 15.1611170784103
2360 15.1610738255034
2361 15.1609010458568
2362 15.1608147949611
2363 15.1606855918586
2364 15.1605995717345
2365 15.1605995717345
2366 15.1605995717345
2367 15.1605136436597
2368 15.1603420630679
2369 15.1602136181575
2370 15.1601708489055
2371 15.1601708489055
2372 15.1600426780475
2373 15.1600426780475
2374 15.1599147121535
2375 15.1597869507324
2376 15.1596593932943
2377 15.1595744680851
2378 15.1595744680851
2379 15.1595320393512
2380 15.1594472495349
2381 15.1592779400053
2382 15.1592356687898
2383 15.1591934200053
2384 15.159151193634
2385 15.159151193634
2386 15.1589825119237
2387 15.1589825119237
2388 15.1589825119237
2389 15.1589825119237
2390 15.1588983050847
2391 15.1588141874007
2392 15.1586881777308
2393 15.1586881777308
2394 15.1586462189318
2395 15.1586462189318
2396 15.1585623678647
2397 15.1584367573277
2398 15.1583949313622
2399 15.1583949313622
2400 15.1582278481013
2401 15.1581444385872
2402 15.1581027667984
2403 15.1581027667984
2404 15.1581027667984
2405 15.1580194890703
2406 15.1578947368421
2407 15.1577701814357
2408 15.1576872536137
2409 15.1575630252101
2410 15.1575216592281
2411 15.1573976915005
2412 15.1573564122738
2413 15.1573151546932
2414 15.1571503404924
2415 15.1571091908877
2416 15.1569858712716
2417 15.156862745098
2418 15.1568217459488
2419 15.1567807682258
2420 15.1566988769914
2421 15.1566170712608
2422 15.1565762004175
2423 15.1564945226917
2424 15.1564537157757
2425 15.1564129301356
2426 15.1563721657545
2427 15.1562907007033
2428 15.15625
2429 15.1561686621551
2430 15.1561686621551
2431 15.1561280249805
2432 15.1561280249805
2433 15.156087408949
2434 15.1560062402496
2435 15.1559656875487
2436 15.1558846453624
2437 15.1557632398754
2438 15.1557228133922
2439 15.1556420233463
2440 15.155601659751
2441 15.1555613170858
2442 15.1554001554002
2443 15.1553599171414
2444 15.1592026922081
2445 15.1592026922081
2446 15.1591203104787
2447 15.1591203104787
2448 15.1591203104787
2449 15.158955802533
2450 15.1588736760527
2451 15.1588326446281
2452 15.1587506453278
2453 15.1587096774194
2454 15.1587096774194
2455 15.1587096774194
2456 15.1586278050039
2457 15.1585869004642
2458 15.1585869004642
2459 15.1584234930448
2460 15.158341915551
2461 15.1582604220278
2462 15.1581790123457
2463 15.1581383389046
2464 15.1580976863753
2465 15.1580570547417
2466 15.1579352850539
2467 15.1579352850539
2468 15.1578542094456
2469 15.1578542094456
2470 15.1578137028483
2471 15.1577732170344
2472 15.1576114812916
2473 15.1575710991545
2474 15.1575307377049
2475 15.1574500768049
2476 15.1574097773228
2477 15.1574097773228
2478 15.1573292402149
2479 15.1571684129824
2480 15.1570881226054
2481 15.1570881226054
2482 15.1570079142201
2483 15.1569277877009
2484 15.1567278287462
2485 15.1566479877738
2486 15.1565682281059
2487 15.160346144057
2488 15.1603053435114
2489 15.1601830663616
2490 15.1601016518424
2491 15.1600203200406
2492 15.1599796851193
2493 15.1598579040853
2494 15.1597363083164
2495 15.1596958174905
2496 15.159655347187
2497 15.1594129554656
2498 15.1593726283835
2499 15.1592920353982
2500 15.1592115238817
2501 15.1591310937105
2502 15.1590106007067
2503 15.1588902900378
2504 15.1588902900378
2505 15.1588101840181
2506 15.1588101840181
2507 15.1588101840181
2508 15.1587301587302
2509 15.1586102719033
2510 15.1585703498616
2511 15.1585703498616
2512 15.1584905660377
2513 15.1584905660377
2514 15.1584108624591
2515 15.1583312390048
2516 15.1583312390048
2517 15.1583312390048
2518 15.1582516955539
2519 15.1582119537921
2520 15.1582119537921
2521 15.1581325301205
2522 15.1581325301205
2523 15.1581325301205
2524 15.1580928481807
2525 15.1580928481807
2526 15.1579739217653
2527 15.1579343193783
2528 15.1579343193783
2529 15.1578551741418
2530 15.1578551741418
2531 15.1577761081893
2532 15.1577366049074
2533 15.1576576576577
2534 15.1575393848462
2535 15.1575
2536 15.1573819635274
2537 15.1573033707865
2538 15.1573033707865
2539 15.1572641038442
2540 15.1572248565011
2541 15.1571856287425
2542 15.1571464205538
2543 15.1569897832046
2544 15.1569506726457
2545 15.1569115815691
2546 15.1567944250871
2547 15.156755411794
2548 15.1567164179104
2549 15.1567164179104
2550 15.156677443422
2551 15.1565606361829
2552 15.1565217391304
2553 15.1564828614009
2554 15.1564440029799
2555 15.1564440029799
2556 15.1563275434243
2557 15.1561725334655
2558 15.1561725334655
2559 15.1561338289963
2560 15.1561338289963
2561 15.1560564775824
2562 15.1560178306092
2563 15.1559405940594
2564 15.155824882513
2565 15.1557478368356
2566 15.1555939738207
2567 15.1555939738207
2568 15.1555555555556
2569 15.1555555555556
2570 15.1554787759131
2571 15.1554404145078
2572 15.1554020720276
2573 15.1552488910793
2574 15.1551724137931
2575 15.1550578390352
2576 15.1550196850394
2577 15.1549053356282
2578 15.1548672566372
2579 15.1548672566372
2580 15.1548291963627
2581 15.1547151277014
2582 15.1546771421557
2583 15.1546771421557
2584 15.1546391752577
2585 15.1546012269939
2586 15.1544874938695
2587 15.1544496200049
2588 15.1544117647059
2589 15.1543739279588
2590 15.1542983100661
2591 15.1542605288932
2592 15.1542227662179
2593 15.1541472963054
2594 15.1541472963054
2595 15.1541472963054
2596 15.1540342298289
2597 15.1540342298289
2598 15.1540342298289
2599 15.1539965778538
2600 15.1539965778538
2601 15.1539589442815
2602 15.1538461538462
2603 15.1538461538462
2604 15.15380859375
2605 15.1537710519893
2606 15.1536960234203
2607 15.1536210680322
2608 15.1536210680322
2609 15.1535461857178
2610 15.1533592989289
2611 15.1531728665208
2612 15.1531356344191
2613 15.1531356344191
2614 15.1531356344191
2615 15.1530984204131
2616 15.1530612244898
2617 15.1529868868383
2618 15.1529497450838
2619 15.1528755156515
2620 15.1527643064985
2621 15.1526902569074
2622 15.1526162790698
2623 15.1525423728814
2624 15.1525054466231
2625 15.1524316477135
2626 15.1523210831721
2627 15.1522842639594
2628 15.1522106789079
2629 15.1520637219406
2630 15.1519903498191
2631 15.1519170484688
2632 15.1518438177874
2633 15.1516975680231
2634 15.1516610495908
2635 15.1516245487365
2636 15.1515880654475
2637 15.1515151515152
2638 15.1514059120404
2639 15.1512968299712
2640 15.1512605042017
2641 15.1547504798464
2642 15.1546021093001
2643 15.154528030666
2644 15.1544540229885
2645 15.1541955534306
2646 15.1541586998088
2647 15.1540850453894
2648 15.153937947494
2649 15.1538278082518
2650 15.1537178265014
2651 15.1536812008578
2652 15.1536445926632
2653 15.1536445926632
2654 15.1536445926632
2655 15.1535714285714
2656 15.1534983341266
2657 15.1534983341266
2658 15.1534618129907
2659 15.1534253092293
2660 15.153315902068
2661 15.1532430506058
2662 15.1531702683448
2663 15.1531339031339
2664 15.1530612244898
2665 15.1530612244898
2666 15.153024911032
2667 15.1529523357837
2668 15.1529160739687
2669 15.1529160739687
2670 15.1528073916134
2671 15.15625
2672 15.1561021759697
2673 15.1560652636557
2674 15.1559177888023
2675 15.1558809636278
2676 15.1558441558442
2677 15.1556970983723
2678 15.1556970983723
2679 15.1555503181711
2680 15.1555136663525
2681 15.1554770318021
2682 15.1554038144573
2683 15.1553672316384
2684 15.1553306660391
2685 15.1552575864502
2686 15.1552210724365
2687 15.1552210724365
2688 15.1551480959097
2689 15.1550751879699
2690 15.1549659544494
2691 15.1548568747067
2692 15.1548205489092
2693 15.1547479484174
2694 15.154711673699
2695 15.1546754159831
2696 15.1546029515109
2697 15.1580056179775
2698 15.1578947368421
2699 15.1578578110384
2700 15.1577840112202
2701 15.1577102803738
2702 15.1576734407849
2703 15.157599813215
2704 15.1574895007
2705 15.1574895007
2706 15.1574895007
2707 15.1573793425041
2708 15.1572693383038
2709 15.1571229050279
2710 15.1570497906003
2711 15.156976744186
2712 15.1569037656904
2713 15.1568308550186
2714 15.1567944250871
2715 15.1567580120762
2716 15.156721615974
2717 15.1566488744488
2718 15.1565762004175
2719 15.1565762004175
2720 15.1565035937862
2721 15.1564673157163
2722 15.1563948100093
2723 15.1563585823489
2724 15.1563223714683
2725 15.1562861773559
2726 15.15625
2727 15.1561054579093
2728 15.1560693641618
2729 15.155997226716
2730 15.1559251559252
2731 15.1558891454965
2732 15.1558891454965
2733 15.1558171745152
2734 15.1558171745152
2735 15.1557812139395
2736 15.1556734317343
2737 15.1556375374683
2738 15.1555657985711
2739 15.1554941257775
2740 15.1554225189961
2741 15.1554225189961
2742 15.1553152323976
2743 15.1552795031056
2744 15.1551724137931
2745 15.1551367501724
2746 15.1550654720882
2747 15.1549942594719
2748 15.154958677686
2749 15.1548520302822
2750 15.1547455295736
2751 15.1547455295736
2752 15.1546391752577
2753 15.1545683535608
2754 15.154532967033
2755 15.154532967033
2756 15.154532967033
2757 15.1544975967041
2758 15.1544269045985
2759 15.1543915827996
2760 15.1542857142857
2761 15.1542152159013
2762 15.1540744122346
2763 15.1539338654504
2764 15.1538987688098
2765 15.1538286235187
2766 15.1538286235187
2767 15.1537935748462
2768 15.1537585421412
2769 15.1537585421412
2770 15.1537235253928
2771 15.1536535397223
2772 15.1536185707783
2773 15.1535836177474
2774 15.1535486806187
2775 15.1535486806187
2776 15.1534788540246
2777 15.1534788540246
2778 15.1534439645374
2779 15.1533045650693
2780 15.1532697547684
2781 15.1532349602724
2782 15.1532349602724
2783 15.1531654186521
2784 15.1530959401225
2785 15.1530959401225
2786 15.1530265245976
2787 15.1529918404352
2788 15.1529225192569
2789 15.152749490835
2790 15.1526803890523
2791 15.1525768535262
2792 15.1525079078174
2793 15.1524390243902
2794 15.1524390243902
2795 15.1523702031603
2796 15.1523702031603
2797 15.1523014440433
2798 15.152267087751
2799 15.1521298174442
2800 15.152061275062
2801 15.152027027027
2802 15.1519585772175
2803 15.1518901890189
2804 15.1518560179977
2805 15.1518560179977
2806 15.1518218623482
2807 15.1517877220598
2808 15.1516513143114
2809 15.1515832023355
2810 15.1514811490126
2811 15.151447161768
2812 15.1514131897712
2813 15.1514131897712
2814 15.1513113651648
2815 15.1545352743561
2816 15.1545352743561
2817 15.1545352743561
2818 15.1545006717421
2819 15.1544660846205
2820 15.1544315129812
2821 15.1544315129812
2822 15.1543624161074
2823 15.1543624161074
2824 15.1541899441341
2825 15.1575067024129
2826 15.1574715211079
2827 15.1574363555159
2828 15.1574363555159
2829 15.1573660714286
2830 15.1573309529123
2831 15.157260762882
2832 15.157225691347
2833 15.157155595185
2834 15.1570855614973
2835 15.1570155902004
2836 15.156945681211
2837 15.1569107500556
2838 15.1568758344459
2839 15.1568060498221
2840 15.1567711807872
2841 15.1567014892198
2842 15.1565970679698
2843 15.1564927857936
2844 15.1564927857936
2845 15.1564580559254
2846 15.1564233414688
2847 15.1563539587492
2848 15.1563539587492
2849 15.1563539587492
2850 15.1563539587492
2851 15.1563539587492
2852 15.1563192904656
2853 15.1562846375526
2854 15.15625
2855 15.1561807709349
2856 15.156146179402
2857 15.1561116031887
2858 15.1561116031887
2859 15.1560424966799
2860 15.1560079663642
2861 15.1559389515594
2862 15.1558699977891
2863 15.1558699977891
2864 15.1558355437666
2865 15.1558011049724
2866 15.1558011049724
2867 15.1557322730285
2868 15.1556291390728
2869 15.1555261416281
2870 15.1554918394354
2871 15.1554575523705
2872 15.1553890235839
2873 15.1585204755614
2874 15.1584158415842
2875 15.1583113456464
2876 15.1582765442955
2877 15.1582765442955
2878 15.1582069874753
2879 15.1582069874753
2880 15.1581722319859
2881 15.1581722319859
2882 15.1581027667984
2883 15.1580333625988
2884 15.1580333625988
2885 15.1579640193067
2886 15.1579640193067
2887 15.157929370476
2888 15.1578255151249
2889 15.1577563540754
2890 15.157721796276
2891 15.1576182136602
2892 15.1608315098468
2893 15.1608315098468
2894 15.1607963246554
2895 15.1607963246554
2896 15.1607611548556
2897 15.1606206293706
2898 15.1605504587156
2899 15.1605153963748
2900 15.160480349345
2901 15.1604103011785
2902 15.1603753000218
2903 15.1603753000218
2904 15.1603053435114
2905 15.1602005231037
2906 15.1600958396863
2907 15.1600958396863
2908 15.1600609756098
2909 15.1599564744287
2910 15.1599564744287
2911 15.1598868827496
2912 15.1598521096129
2913 15.1598173515982
2914 15.1597131681877
2915 15.1596437880104
2916 15.1596091205212
2917 15.1595398306924
2918 15.1595398306924
2919 15.1594014313598
2920 15.1594014313598
2921 15.1594014313598
2922 15.1593323216995
2923 15.1592632719393
2924 15.1592632719393
2925 15.1591942820013
2926 15.1591942820013
2927 15.1591942820013
2928 15.1591253518078
2929 15.1590909090909
2930 15.1590220683687
2931 15.1589189189189
2932 15.1588502269289
2933 15.1587815942968
2934 15.1587815942968
2935 15.1586787564767
2936 15.1586102719033
2937 15.1586102719033
2938 15.1585760517799
2939 15.1585418464193
2940 15.1585076558119
2941 15.1585076558119
2942 15.1584051724138
2943 15.1582687338501
2944 15.1580985158099
2945 15.1580985158099
2946 15.158064516129
2947 15.1579626047711
2948 15.1578947368421
2949 15.1578269272064
2950 15.1577591757888
2951 15.1576914825145
2952 15.1576576576577
2953 15.157590051458
2954 15.1575225032147
2955 15.1575225032147
2956 15.1574550128535
2957 15.1574550128535
2958 15.1574212893553
2959 15.1573202054795
2960 15.1572865396961
2961 15.1571856287425
2962 15.1571184266781
2963 15.1570512820513
2964 15.157017731254
2965 15.1569841947886
2966 15.1569841947886
2967 15.1569841947886
2968 15.1569171648164
2969 15.1568836712914
2970 15.1568167271176
2971 15.1567498400512
2972 15.1567498400512
2973 15.1566830100192
2974 15.1566162369486
2975 15.1565161839864
2976 15.1564828614009
2977 15.1563497128271
2978 15.1563164610804
2979 15.15625
2980 15.1561172472387
2981 15.156050955414
2982 15.1560178306092
2983 15.15595162317
2984 15.1558193767225
2985 15.1557533375715
2986 15.1557533375715
2987 15.1557203389831
2988 15.1556873543741
2989 15.1556543837357
2990 15.1556214270591
2991 15.1555555555556
2992 15.1555555555556
2993 15.1554897397927
2994 15.1554239796997
2995 15.1553582752061
2996 15.155325443787
2997 15.1552926262413
2998 15.1552598225602
2999 15.1551942567568
3000 15.1551614946168
3001 15.1551614946168
3002 15.1550632911392
3003 15.1550632911392
3004 15.1550305842649
3005 15.1550305842649
3006 15.1549652118912
3007 15.1548998946259
3008 15.1548672566372
3009 15.1548346323994
3010 15.154802021904
3011 15.1546717171717
3012 15.1546066470341
3013 15.1546066470341
3014 15.1546066470341
3015 15.1545741324921
3016 15.1545416316232
3017 15.1545091444188
3018 15.1544442109687
3019 15.1544442109687
3020 15.1543793320731
3021 15.154282115869
3022 15.1542497376705
3023 15.1541850220264
3024 15.1541526845638
3025 15.1540880503145
3026 15.1539589442815
3027 15.1539267015707
3028 15.1539267015707
3029 15.1538944723618
3030 15.1538622566464
3031 15.1537335285505
3032 15.1536371237458
3033 15.1535087719298
3034 15.1534446764092
3035 15.1533486334237
3036 15.1531569076891
3037 15.153125
3038 15.153125
3039 15.1530612244898
3040 15.1530612244898
3041 15.1530612244898
3042 15.1530293566521
3043 15.1529975020816
3044 15.1529975020816
3045 15.1529975020816
3046 15.15296566077
3047 15.1529020178906
3048 15.1529020178906
3049 15.1528702163062
3050 15.1527748908751
3051 15.1527748908751
3052 15.1526796842543
3053 15.1526162790698
3054 15.152521269973
3055 15.1524579962663
3056 15.1523316062176
3057 15.1522684897452
3058 15.1522369511185
3059 15.1522054255539
3060 15.1521739130435
3061 15.1521739130435
3062 15.1520794537554
3063 15.1520479933802
3064 15.1519536903039
3065 15.1519222819347
3066 15.1518908865468
3067 15.1517967781908
3068 15.1517654346479
3069 15.1516714816343
3070 15.1516089108911
3071 15.1515776448752
3072 15.1515463917526
3073 15.1514215080346
3074 15.1513279802347
3075 15.1512968299712
3076 15.151203456079
3077 15.1511101973684
3078 15.1510791366906
3079 15.1510480887793
3080 15.1510170536265
3081 15.1509860312243
3082 15.150955021565
3083 15.1509240246407
3084 15.1509240246407
3085 15.1508311101991
3086 15.1508001641362
3087 15.1507692307692
3088 15.1507074020915
3089 15.1506765067651
3090 15.1506147540984
3091 15.1505530520279
3092 15.150460593654
3093 15.1503374923297
3094 15.1502452984464
3095 15.1502145922747
3096 15.1502145922747
3097 15.1501838986514
3098 15.1501532175689
3099 15.1501225490196
3100 15.1530612244898
3101 15.152967570875
3102 15.1559315124338
3103 15.1558679706601
3104 15.1558362191892
3105 15.1558362191892
3106 15.1558044806517
3107 15.1557727550397
3108 15.1557410423453
3109 15.1557093425606
3110 15.1556776556777
3111 15.1556776556777
3112 15.1556776556777
3113 15.1555826723612
3114 15.1555826723612
3115 15.155487804878
3116 15.1554562080878
3117 15.1554562080878
3118 15.1554246241365
3119 15.1553614947197
3120 15.1552984165652
3121 15.1552984165652
3122 15.1552353896104
3123 15.1552038953135
3124 15.1551409450416
3125 15.1550780458139
3126 15.1549837925446
3127 15.1549524002431
3128 15.1548582995951
3129 15.1547956292999
3130 15.154701718908
3131 15.1576075974944
3132 15.1575757575758
3133 15.1575439305191
3134 15.1575121163166
3135 15.1574803149606
3136 15.1574485264433
3137 15.1573532378455
3138 15.1572580645161
3139 15.1571946795647
3140 15.1571946795647
3141 15.157131345689
3142 15.1570996978852
3143 15.1570048309179
3144 15.156910078455
3145 15.1568154402895
3146 15.1568154402895
3147 15.1566265060241
3148 15.1565950612327
3149 15.1565636290646
3150 15.1565322095123
3151 15.1564694082247
3152 15.1564380264741
3153 15.156406657309
3154 15.1563753007217
3155 15.1562813063514
3156 15.1562187061887
3157 15.1561248999199
3158 15.1559688062388
3159 15.1559064561263
3160 15.1559064561263
3161 15.1558441558442
3162 15.1556886227545
3163 15.155564419625
3164 15.1585244267198
3165 15.1584928229665
3166 15.1584296532483
3167 15.1583665338645
3168 15.1583665338645
3169 15.1583034647551
3170 15.1612261146497
3171 15.1612261146497
3172 15.1611619578193
3173 15.1610978520286
3174 15.1610337972167
3175 15.1609697933227
3176 15.160937810451
3177 15.1608738828203
3178 15.1607780865423
3179 15.1606824042849
3180 15.1606505355018
3181 15.1606186793575
3182 15.1606186793575
3183 15.1605231866825
3184 15.1604913810184
3185 15.1604595879556
3186 15.1604278074866
3187 15.160396039604
3188 15.1603642843001
3189 15.1603008113992
3190 15.160237388724
3191 15.1602056962025
3192 15.160110693813
3193 15.1600474214582
3194 15.16001580403
3195 15.16001580403
3196 15.1599210266535
3197 15.1599210266535
3198 15.1598579040853
3199 15.1597633136095
3200 15.1597318083218
3201 15.1596688350089
3202 15.1596688350089
3203 15.1596373669689
3204 15.1595744680851
3205 15.1595430372267
3206 15.1595116187475
3207 15.1595116187475
3208 15.1594802126403
3209 15.1594174375123
3210 15.1594174375123
3211 15.1593547117844
3212 15.1592920353982
3213 15.1591981132075
3214 15.1591355599214
3215 15.1591043017089
3216 15.1590730557738
3217 15.1590730557738
3218 15.1590730557738
3219 15.1589481946625
3220 15.1589170100059
3221 15.1588858375834
3222 15.1587923936483
3223 15.1586679725759
3224 15.15854374633
3225 15.1584507042254
3226 15.1584197144534
3227 15.158357771261
3228 15.158357771261
3229 15.158264947245
3230 15.158234030084
3231 15.1580796252927
3232 15.1580179477175
3233 15.1579871269748
3234 15.1579871269748
3235 15.1578639641395
3236 15.1578024547049
3237 15.1577102803738
3238 15.1575875486381
3239 15.1574956251215
3240 15.1574344023324
3241 15.1574038087835
3242 15.1573732271226
3243 15.1573120994368
3244 15.1573120994368
3245 15.1572815533981
3246 15.1572204968944
3247 15.1571899864157
3248 15.1571594877765
3249 15.1571290009699
3250 15.1570680628272
3251 15.1570071719325
3252 15.1570071719325
3253 15.156976744186
3254 15.156946328231
3255 15.1568855316676
3256 15.1567944250871
3257 15.1567640797368
3258 15.1566731141199
3259 15.1566125290023
3260 15.1565519907228
3261 15.1564310544612
3262 15.1563404748118
3263 15.15625
3264 15.156189741612
3265 15.156189741612
3266 15.1561596298438
3267 15.1561295296839
3268 15.1560392987864
3269 15.1560092449923
3270 15.1559491721217
3271 15.1559191530318
3272 15.1558591495093
3273 15.1557991921523
3274 15.1557692307692
3275 15.1556495003843
3276 15.155529953917
3277 15.1554404145078
3278 15.1554404145078
3279 15.1553509781358
3280 15.1553211888782
3281 15.1552914110429
3282 15.1552914110429
3283 15.1552616446233
3284 15.1552318896129
3285 15.1551426929707
3286 15.1550832854681
3287 15.155023923445
3288 15.1549053356282
3289 15.157713630281
3290 15.1576834862385
3291 15.1576834862385
3292 15.1575931232092
3293 15.1575329387054
3294 15.1574427480916
3295 15.157382678367
3296 15.1572926596759
3297 15.1572626763248
3298 15.1572327044025
3299 15.1571129308703
3300 15.1570531125071
3301 15.1570531125071
3302 15.1570232204035
3303 15.1569933396765
3304 15.1569933396765
3305 15.1569336123264
3306 15.156873930405
3307 15.1568441064639
3308 15.1567547026411
3309 15.1566059225513
3310 15.1566059225513
3311 15.1565762004175
3312 15.1565762004175
3313 15.1565762004175
3314 15.1564871016692
3315 15.156457424616
3316 15.1564277588168
3317 15.15633882888
3318 15.1561908368042
3319 15.1561317183952
3320 15.1560431246454
3321 15.1587301587302
3322 15.1587301587302
3323 15.1587001700359
3324 15.1586102719033
3325 15.1584905660377
3326 15.1584606677985
3327 15.1583411875589
3328 15.1583411875589
3329 15.1583411875589
3330 15.1583411875589
3331 15.1583113456464
3332 15.1582516955539
3333 15.1582516955539
3334 15.1581325301205
3335 15.1580432737535
3336 15.1579541180895
3337 15.1579244218838
3338 15.1578947368421
3339 15.1578947368421
3340 15.157805748638
3341 15.1577761081893
3342 15.1577168606834
3343 15.1576872536137
3344 15.1576280728092
3345 15.1575393848462
3346 15.1574507966261
3347 15.1573917931422
3348 15.1573623079805
3349 15.1573033707865
3350 15.157215047726
3351 15.157215047726
3352 15.1570974378156
3353 15.1570093457944
3354 15.1569506726457
3355 15.1568920433321
3356 15.1568920433321
3357 15.1568920433321
3358 15.156862745098
3359 15.1568334578043
3360 15.1568041814448
3361 15.1568041814448
3362 15.1568041814448
3363 15.1567749160134
3364 15.156745661504
3365 15.1567164179104
3366 15.1567164179104
3367 15.1566287525639
3368 15.1565995525727
3369 15.1565995525727
3370 15.1565703634669
3371 15.1564828614009
3372 15.1564245810056
3373 15.1564245810056
3374 15.156366344006
3375 15.1562790697674
3376 15.156191892897
3377 15.156191892897
3378 15.1561628555494
3379 15.1560758082497
3380 15.1559888579387
3381 15.1559309448673
3382 15.1558441558442
3383 15.1558152476349
3384 15.1558152476349
3385 15.1557863501484
3386 15.1557285873192
3387 15.1556997219648
3388 15.1555843674755
3389 15.1555555555556
3390 15.1554979637171
3391 15.1554979637171
3392 15.1554691837868
3393 15.1554404145078
3394 15.1554116558742
3395 15.1553829078801
3396 15.1553541705197
3397 15.155325443787
3398 15.1552106430155
3399 15.1551246537396
3400 15.1550673804689
3401 15.1550673804689
3402 15.1550387596899
3403 15.1550101494741
3404 15.1549529607084
3405 15.154895814125
3406 15.154895814125
3407 15.154781647319
3408 15.1547246270031
3409 15.1545538178473
3410 15.1544969652382
3411 15.1544685546157
3412 15.154355016538
3413 15.154326658093
3414 15.1542416452442
3415 15.1542133284377
3416 15.1541567260048
3417 15.154128440367
3418 15.1540436456996
3419 15.1539589442815
3420 15.1539025283987
3421 15.1537898205785
3422 15.1537616694124
3423 15.1537616694124
3424 15.1536772777168
3425 15.1536491677337
3426 15.1536210680322
3427 15.1535648994516
3428 15.1535087719298
3429 15.153480723552
3430 15.1533966398831
3431 15.1533406352683
3432 15.1532567049808
3433 15.1531728665208
3434 15.1530612244898
3435 15.1530612244898
3436 15.1530612244898
3437 15.1530054644809
3438 15.1529497450838
3439 15.1529497450838
3440 15.1529497450838
3441 15.1529219006008
3442 15.1528384279476
3443 15.1527272727273
3444 15.1526440123569
3445 15.1526162790698
3446 15.1526162790698
3447 15.1525885558583
3448 15.152560842717
3449 15.152560842717
3450 15.1525331396405
3451 15.1524777636595
3452 15.1524500907441
3453 15.1524224278715
3454 15.1523947750363
3455 15.1523947750363
3456 15.1523671322329
3457 15.1522842639594
3458 15.1522566612289
3459 15.1522566612289
3460 15.1522290685031
3461 15.1522290685031
3462 15.1521739130435
3463 15.1521463502989
3464 15.1521187975371
3465 15.1520637219406
3466 15.152036199095
3467 15.1519262072708
3468 15.1518438177874
3469 15.1517341040462
3470 15.1515971846237
3471 15.1515971846237
3472 15.1515698303861
3473 15.1515698303861
3474 15.1514878268711
3475 15.1514605120808
3476 15.1513786267796
3477 15.1512968299712
3478 15.1512695840086
3479 15.1512695840086
3480 15.1512695840086
3481 15.1512151215122
3482 15.1511606982185
3483 15.1511335012594
3484 15.1511063140853
3485 15.1510791366906
3486 15.1509976631314
3487 15.1509705248023
3488 15.1509705248023
3489 15.1509433962264
3490 15.1509162773985
3491 15.1508620689655
3492 15.15083497935
3493 15.1508078994614
3494 15.1507267181051
3495 15.1507267181051
3496 15.1506996770721
3497 15.1506726457399
3498 15.1506456241033
3499 15.1506186121571
3500 15.1505646173149
3501 15.1505376344086
3502 15.1505106611718
3503 15.1504567436862
3504 15.1504028648165
3505 15.1503221188261
3506 15.1502683363148
3507 15.1502683363148
3508 15.1502683363148
3509 15.1502414594885
3510 15.1502145922747
3511 15.1501877346683
3512 15.1501340482574
3513 15.1501072194425
3514 15.1500535905681
3515 15.1500535905681
3516 15.1500535905681
3517 15.149973219068
3518 15.149973219068
3519 15.1499196858826
3520 15.1498929336188
3521 15.1498127340824
3522 15.1497860199715
3523 15.1497860199715
3524 15.1497860199715
3525 15.149759315386
3526 15.1497326203209
3527 15.149705934771
3528 15.149705934771
3529 15.149705934771
3530 15.1496792587313
3531 15.1496792587313
3532 15.1496792587313
3533 15.1496525921967
3534 15.1496259351621
3535 15.1495992876224
3536 15.1495726495726
3537 15.1495726495726
3538 15.1494927923118
3539 15.149359886202
3540 15.149280255909
3541 15.1492272162018
3542 15.1491477272727
3543 15.1490683229814
3544 15.1489890031926
3545 15.1489625820181
3546 15.1489625820181
3547 15.1489361702128
3548 15.14880425155
3549 15.1487778958555
3550 15.1487515494953
3551 15.1487252124646
3552 15.1486199575372
3553 15.1486199575372
3554 15.1485411140584
3555 15.1484885981969
3556 15.1484885981969
3557 15.1484623541888
3558 15.1484361194557
3559 15.1483836777954
3560 15.1483050847458
3561 15.1482789055605
3562 15.1482265749074
3563 15.1508202504851
3564 15.1508202504851
3565 15.1507670604832
3566 15.1506342494715
3567 15.1505281690141
3568 15.1504751847941
3569 15.1504222378607
3570 15.1503428872868
3571 15.1503164556962
3572 15.1503164556962
3573 15.1502636203866
3574 15.1502108222066
3575 15.1501844370279
3576 15.1501053370787
3577 15.15
3578 15.1499736888265
3579 15.149921094161
3580 15.1498948106592
3581 15.1498685363716
3582 15.1498160154197
3583 15.1498160154197
3584 15.1497897687456
3585 15.1497373029772
3586 15.1496848739496
3587 15.1496062992126
3588 15.1495801259622
3589 15.1495016611296
3590 15.1494755244755
3591 15.1493971693168
3592 15.1493971693168
3593 15.1493449781659
3594 15.1492667597765
3595 15.1492407051842
3596 15.1492146596859
3597 15.1491886232769
3598 15.1491886232769
3599 15.1491625959525
3600 15.149136577708
3601 15.1490845684394
3602 15.1490325954332
3603 15.1489547038328
3604 15.1489287580561
3605 15.1488250652742
3606 15.148773273012
3607 15.148773273012
3608 15.148773273012
3609 15.1487215167855
3610 15.1513043478261
3611 15.1512517385257
3612 15.1512254475926
3613 15.1511466296039
3614 15.1510678937316
3615 15.1510154487068
3616 15.1509892398473
3617 15.1509892398473
3618 15.1509630400833
3619 15.153512575889
3620 15.153512575889
3621 15.1534859521332
3622 15.1534593376105
3623 15.1534593376105
3624 15.1534327323162
3625 15.1534061362454
3626 15.1532998441019
3627 15.1532732940769
3628 15.1531936991518
3629 15.1530877010898
3630 15.155655482532
3631 15.155655482532
3632 15.155655482532
3633 15.155628566488
3634 15.155601659751
3635 15.1555478741791
3636 15.1555209953344
3637 15.1554672655035
3638 15.1554672655035
3639 15.1554404145078
3640 15.1554135727854
3641 15.1553599171414
3642 15.1553331032102
3643 15.1552527169225
3644 15.1551991722711
3645 15.1550387596899
3646 15.1550387596899
3647 15.1550387596899
3648 15.154958677686
3649 15.1549320020658
3650 15.1574599896748
3651 15.1574599896748
3652 15.1574058145536
3653 15.1573787409701
3654 15.1573787409701
3655 15.1573787409701
3656 15.1572705397044
3657 15.1572164948454
3658 15.1572164948454
3659 15.1572164948454
3660 15.1571624871178
3661 15.1571354971664
3662 15.1570815450644
3663 15.1570006863418
3664 15.1569199108215
3665 15.1568930041152
3666 15.1568661066347
3667 15.1568123393316
3668 15.1568123393316
3669 15.1567854694997
3670 15.1566512583462
3671 15.1564102564103
3672 15.1562766865927
3673 15.15625
3674 15.1562233225201
3675 15.1562233225201
3676 15.1562233225201
3677 15.1561966541482
3678 15.1561699948797
3679 15.1560634487464
3680 15.156010230179
3681 15.1559836345039
3682 15.1559304703476
3683 15.1558507920286
3684 15.1558242506812
3685 15.1557977183722
3686 15.155771195097
3687 15.1557181756297
3688 15.1556916794283
3689 15.155638714067
3690 15.1555328913819
3691 15.1555328913819
3692 15.1554800339847
3693 15.15792154865
3694 15.1578411405295
3695 15.1578143560156
3696 15.1577875805904
3697 15.1577608142494
3698 15.1576805696846
3699 15.1576805696846
3700 15.1576538396338
3701 15.1574936494496
3702 15.1574669827294
3703 15.1574403250381
3704 15.157413676371
3705 15.1573870367236
3706 15.1573604060914
3707 15.1573337844696
3708 15.1573337844696
3709 15.1572805682395
3710 15.157200811359
3711 15.1571211353269
3712 15.1570945945946
3713 15.1570680628272
3714 15.1570415400203
3715 15.1570150261692
3716 15.1570150261692
3717 15.1570150261692
3718 15.1569620253165
3719 15.1569355383058
3720 15.1568561308821
3721 15.1568296795953
3722 15.1568032372281
3723 15.1567239635996
3724 15.156697556866
3725 15.1566711590296
3726 15.1566711590296
3727 15.1566183900303
3728 15.1565656565657
3729 15.1565393031476
3730 15.1564866229177
3731 15.1564339781329
3732 15.1563550773369
3733 15.1563025210084
3734 15.1563025210084
3735 15.1563025210084
3736 15.1562762560914
3737 15.15625
3738 15.1561975142761
3739 15.156118851771
3740 15.156066454103
3741 15.156066454103
3742 15.1559617642126
3743 15.1559617642126
3744 15.1559094719195
3745 15.1558833389205
3746 15.1558833389205
3747 15.155804992461
3748 15.1557788944724
3749 15.1557267247153
3750 15.1557267247153
3751 15.1557006529382
3752 15.1556485355649
3753 15.1556485355649
3754 15.1555704248913
3755 15.1555704248913
3756 15.1555704248913
3757 15.155544405419
3758 15.1554923925765
3759 15.1554404145078
3760 15.1553106212425
3761 15.1552846885958
3762 15.1552587646077
3763 15.1552328492739
3764 15.155181044552
3765 15.1550775387694
3766 15.1550775387694
3767 15.1550516838946
3768 15.1550258376396
3769 15.1550258376396
3770 15.155
3771 15.1549483505498
3772 15.1548967355097
3773 15.1548709408826
3774 15.1548709408826
3775 15.1548451548452
3776 15.154819377393
3777 15.154793608522
3778 15.154793608522
3779 15.1547163533522
3780 15.1546906187625
3781 15.1546906187625
3782 15.1546134663342
3783 15.1545877659574
3784 15.1545620741233
3785 15.1544593921276
3786 15.154356846473
3787 15.1543312313309
3788 15.1543312313309
3789 15.1543312313309
3790 15.1543056246889
3791 15.1542288557214
3792 15.1541777188329
3793 15.1541266158436
3794 15.1541010770505
3795 15.1540500248468
3796 15.1539735099338
3797 15.1539480218507
3798 15.1538716082065
3799 15.153795270382
3800 15.1537444205654
3801 15.1537190082645
3802 15.1536936043629
3803 15.1536682088566
3804 15.1536682088566
3805 15.1536428217413
3806 15.1535667107001
3807 15.1535413571075
3808 15.1559148655337
3809 15.1559148655337
3810 15.1559148655337
3811 15.1558377308707
3812 15.1558377308707
3813 15.1558120362737
3814 15.155735003296
3815 15.1557093425606
3816 15.1556580464503
3817 15.1556067841265
3818 15.155529953917
3819 15.1579466929911
3820 15.1578687715836
3821 15.1578168666776
3822 15.1577909270217
3823 15.1577131591917
3824 15.1577131591917
3825 15.1576354679803
3826 15.1575837163493
3827 15.1575061525841
3828 15.1574544858127
3829 15.1574544858127
3830 15.1574286651361
3831 15.1573770491803
3832 15.1573512538928
3833 15.1573512538928
3834 15.15732546706
3835 15.1572224041926
3836 15.159626719057
3837 15.1596005892945
3838 15.1595222513089
3839 15.1594700686948
3840 15.1593658058189
3841 15.1593137254902
3842 15.1592876980885
3843 15.1592356687898
3844 15.1616326530612
3845 15.1616326530612
3846 15.1616062683643
3847 15.1615798922801
3848 15.1615798922801
3849 15.1615271659325
3850 15.1615008156607
3851 15.1614481409002
3852 15.161369193154
3853 15.161369193154
3854 15.161316604204
3855 15.1612903225806
3856 15.1612115290669
3857 15.1611852816672
3858 15.161159042813
3859 15.1611328125
3860 15.1611065907242
3861 15.1610803774813
3862 15.1610279765777
3863 15.1610017889088
3864 15.1610017889088
3865 15.1608971233545
3866 15.1608709782255
3867 15.1608448415922
3868 15.1607925937957
3869 15.1607664826242
3870 15.1607403799318
3871 15.1606881999675
3872 15.1606621226874
3873 15.1606621226874
3874 15.1605578981512
3875 15.1605058365759
3876 15.1604278074866
3877 15.1604018146468
3878 15.1602979274611
3879 15.1602719766877
3880 15.1602201003399
3881 15.1601941747573
3882 15.1601682575635
3883 15.1601164483261
3884 15.1601164483261
3885 15.160064672595
3886 15.160064672595
3887 15.1600387972842
3888 15.1600129303378
3889 15.1599353796446
3890 15.1599095461153
3891 15.1598837209302
3892 15.1598320955764
3893 15.1597547200258
3894 15.1597547200258
3895 15.1597547200258
3896 15.1597289448209
3897 15.1597031779319
3898 15.1596774193548
3899 15.1596516690856
3900 15.1596259271203
3901 15.1595744680851
3902 15.1595487510073
3903 15.159497341711
3904 15.1618096924811
3905 15.1617836445589
3906 15.1617836445589
3907 15.1617055510861
3908 15.1616275329688
3909 15.1616275329688
3910 15.1616275329688
3911 15.1616015436565
3912 15.1615495900981
3913 15.1614457831325
3914 15.1614198522326
3915 15.1613939296612
3916 15.1613939296612
3917 15.1613680154143
3918 15.1612903225806
3919 15.1612644415918
3920 15.1612644415918
3921 15.1612127045236
3922 15.1635663887107
3923 15.1634877384196
3924 15.1634091637296
3925 15.1633306645316
3926 15.1633045148895
3927 15.1632783736193
3928 15.1632261161786
3929 15.1632261161786
3930 15.1632
3931 15.1631738921773
3932 15.1631477927063
3933 15.163095618804
3934 15.1630695443645
3935 15.1629913710451
3936 15.1629653299249
3937 15.1629132726402
3938 15.1628612486029
3939 15.1628352490421
3940 15.1628092577813
3941 15.1627832748165
3942 15.162705375658
3943 15.162705375658
3944 15.1626794258373
3945 15.1626534842928
3946 15.1626016260163
3947 15.1625498007968
3948 15.1624462494028
3949 15.1624203821656
3950 15.1623945231651
3951 15.1623686723973
3952 15.1623428298583
3953 15.1622911694511
3954 15.1621879472094
3955 15.1621106166561
3956 15.1620591039085
3957 15.1620333598094
3958 15.1620076238882
3959 15.161956176564
3960 15.1619304651532
3961 15.1618790668148
3962 15.1618277010947
3963 15.1618277010947
3964 15.1617507136061
3965 15.1617250673854
3966 15.1616994292961
3967 15.161648177496
3968 15.1615969581749
3969 15.1615713606843
3970 15.1615457713019
3971 15.1615201900238
3972 15.1615201900238
3973 15.1614690517651
3974 15.1614690517651
3975 15.1614434947768
3976 15.1613924050633
3977 15.1613668723303
3978 15.1613413476748
3979 15.1613413476748
3980 15.161188369153
3981 15.1611374407583
3982 15.1611119886274
3983 15.1610611084794
3984 15.1610356804547
3985 15.1609340485958
3986 15.1609340485958
3987 15.1609340485958
3988 15.1609340485958
3989 15.1608579088472
3990 15.1608325449385
3991 15.1607818411097
3992 15.1607818411097
3993 15.160756501182
3994 15.160756501182
3995 15.1606552212947
3996 15.1605793450882
3997 15.1605793450882
3998 15.1605540689438
3999 15.1605288007554
4000 15.1605035405193
4001 15.1605035405193
4002 15.1605035405193
4003 15.1605035405193
4004 15.1605035405193
4005 15.1605035405193
4006 15.1604782882316
4007 15.1604278074866
4008 15.160352145889
4009 15.1603269412135
4010 15.1603017444602
4011 15.1603017444602
4012 15.1602765556254
4013 15.1602010365949
4014 15.1601507300989
4015 15.1601004551876
4016 15.1600753295669
4017 15.1600753295669
4018 15.1600753295669
4019 15.1600251019768
4020 15.1600251019768
4021 15.1599749058971
4022 15.1599749058971
4023 15.1599247412982
4024 15.1598746081505
4025 15.1598245064243
4026 15.1598245064243
4027 15.1597994673351
4028 15.1597744360902
4029 15.1597243971187
4030 15.1597243971187
4031 15.1596993893847
4032 15.1619971826577
4033 15.1619211514393
4034 15.1618451915559
4035 15.1617945912146
4036 15.16171875
4037 15.1616682286785
4038 15.1615672806744
4039 15.1614412728124
4040 15.1613154613466
4041 15.1612400685465
4042 15.161164746185
4043 15.1611145703611
4044 15.1610644257703
4045 15.1609892673822
4046 15.1609642301711
4047 15.1609141791045
4048 15.1608891652417
4049 15.1608641591545
4050 15.1608141702921
4051 15.1608141702921
4052 15.1607642124884
4053 15.1607392452244
4054 15.160664389941
4055 15.1606145251397
4056 15.1605896043445
4057 15.1604899984494
4058 15.1604899984494
4059 15.160440241823
4060 15.1604153750775
4061 15.1604153750775
4062 15.1603159851301
4063 15.1602167182663
4064 15.1602167182663
4065 15.1601671309192
4066 15.1601423487544
4067 15.1600928074246
4068 15.1600928074246
4069 15.1600185528757
4070 15.1599690880989
4071 15.1598949482466
4072 15.1598702502317
4073 15.1597715344242
4074 15.1597715344242
4075 15.1596483109671
4076 15.1618621859103
4077 15.1618122977346
4078 15.161762440302
4079 15.161762440302
4080 15.1617375231054
4081 15.1617375231054
4082 15.1617126135839
4083 15.161662817552
4084 15.1639218100662
4085 15.1638461538462
4086 15.1637705674304
4087 15.1637202152191
4088 15.1636950507224
4089 15.1636196036257
4090 15.1636196036257
4091 15.1635944700461
4092 15.1634940128953
4093 15.1634940128953
4094 15.1634940128953
4095 15.163418750959
4096 15.163418750959
4097 15.1633435582822
4098 15.1632434089516
4099 15.1655172413793
4100 15.1699846860643
4101 15.1699586587046
4102 15.1699326393141
4103 15.1699326393141
4104 15.1699066278892
4105 15.1698546289212
4106 15.1698026617715
4107 15.1697766901193
4108 15.1697507264108
4109 15.1696728829104
4110 15.1696469509399
4111 15.1695692025665
4112 15.1695174098962
4113 15.1694915254237
4114 15.1694139194139
4115 15.1693880665344
4116 15.1693622215441
4117 15.1693622215441
4118 15.1692847338722
4119 15.1715462031107
4120 15.1715200487879
4121 15.171493902439
4122 15.171493902439
4123 15.1714677640604
4124 15.1714677640604
4125 15.1714416336483
4126 15.1714155111991
4127 15.1714155111991
4128 15.1713632901752
4129 15.1713632901752
4130 15.1713111009593
4131 15.1712850182704
4132 15.1712068178359
4133 15.1712068178359
4134 15.1711547238704
4135 15.1710766423358
4136 15.1710246275464
4137 15.1709726443769
4138 15.1709726443769
4139 15.1709726443769
4140 15.1709466646406
4141 15.1708687727825
4142 15.1707909518749
4143 15.1707132018209
4144 15.1706096451319
4145 15.1705579138872
4146 15.1704545454545
4147 15.1704287229208
4148 15.1704029082096
4149 15.1704029082096
4150 15.1703255109765
4151 15.1702739518692
4152 15.1702224239673
4153 15.1701966717095
4154 15.1701966717095
4155 15.1701709272425
4156 15.1701451905626
4157 15.1701194616664
4158 15.1700166238477
4159 15.1699652515486
4160 15.1699139102855
4161 15.1698369565217
4162 15.1697856927256
4163 15.1697856927256
4164 15.1697344598672
4165 15.1697344598672
4166 15.1696832579186
4167 15.1696065128901
4168 15.1695553880934
4169 15.1695042941088
4170 15.1695042941088
4171 15.1695042941088
4172 15.1695042941088
4173 15.1694532309083
4174 15.1694021984641
4175 15.1693511967485
4176 15.1693002257336
4177 15.1692492853919
4178 15.1691983756956
4179 15.1691983756956
4180 15.1691474966171
4181 15.1690458302029
4182 15.1689950428121
4183 15.1689696605587
4184 15.1689189189189
4185 15.1688935595256
4186 15.168842863575
4187 15.168842863575
4188 15.1687921980495
4189 15.1687668766877
4190 15.1687162567487
4191 15.1686909581646
4192 15.1686656671664
4193 15.1686403837506
4194 15.1686151079137
4195 15.1685393258427
4196 15.1684636118598
4197 15.1684131736527
4198 15.1683879658734
4199 15.1683879658734
4200 15.168362765639
4201 15.168362765639
4202 15.168362765639
4203 15.168287210172
4204 15.1682620400838
4205 15.1682620400838
4206 15.1682368775236
4207 15.168211722488
4208 15.1681614349776
4209 15.1681614349776
4210 15.1681363024959
4211 15.1680107526882
4212 15.1679856652232
4213 15.1679104477612
4214 15.1678352976279
4215 15.1678352976279
4216 15.1678352976279
4217 15.1677852348993
4218 15.1677352020277
4219 15.16771019678
4220 15.1676851989864
4221 15.1676602086438
4222 15.167610250298
4223 15.1675852822881
4224 15.1674854845913
4225 15.1674356303021
4226 15.1673360107095
4227 15.1673111243308
4228 15.1672862453532
4229 15.1672365095882
4230 15.1671868033883
4231 15.167161961367
4232 15.1671371267271
4233 15.1670626670627
4234 15.1670378619154
4235 15.1669387149429
4236 15.1668891855808
4237 15.1668644319193
4238 15.1668396855999
4239 15.1668149466192
4240 15.1667902149741
4241 15.1667407736772
4242 15.1666666666667
4243 15.1666666666667
4244 15.1666419789661
4245 15.1666172985782
4246 15.1665926254998
4247 15.1665679597276
4248 15.1665433012583
4249 15.1664940062158
4250 15.1664447403462
4251 15.1663708961846
4252 15.1662971175166
4253 15.1662725391664
4254 15.1662234042553
4255 15.1662234042553
4256 15.1661742983752
4257 15.1661497563137
4258 15.1661006939318
4259 15.1660026560425
4260 15.1659781646503
4261 15.1659292035398
4262 15.1658802713064
4263 15.1680424528302
4264 15.1679929266136
4265 15.1678939617084
4266 15.1678939617084
4267 15.1677951133353
4268 15.1677951133353
4269 15.1677951133353
4270 15.167770419426
4271 15.1677210534059
4272 15.1677210534059
4273 15.1676963812886
4274 15.1676224084693
4275 15.1675977653631
4276 15.1675485008818
4277 15.1675485008818
4278 15.1675238795004
4279 15.1674746584398
4280 15.1674254662946
4281 15.1673763030392
4282 15.1672780630961
4283 15.1672044587856
4284 15.1671309192201
4285 15.1670819287703
4286 15.1670574443142
4287 15.1670084969235
4288 15.1669840339827
4289 15.1669351295944
4290 15.1668618266979
4291 15.1668374067028
4292 15.1668374067028
4293 15.1667885881492
4294 15.1667397981571
4295 15.1666666666667
4296 15.1666423037568
4297 15.1665449233017
4298 15.1665449233017
4299 15.1665205959684
4300 15.1665205959684
4301 15.1665205959684
4302 15.1664719626168
4303 15.1664233576642
4304 15.1664233576642
4305 15.1664233576642
4306 15.1664233576642
4307 15.1663990658298
4308 15.1663747810858
4309 15.1663505034292
4310 15.1663505034292
4311 15.1663505034292
4312 15.1663262328567
4313 15.1662777129522
4314 15.1662777129522
4315 15.1662534636138
4316 15.1662049861496
4317 15.1662049861496
4318 15.166156536948
4319 15.1661081159843
4320 15.1660597232338
4321 15.1681712288876
4322 15.1680978023577
4323 15.1680978023577
4324 15.1680244399185
4325 15.168
4326 15.1679755671902
4327 15.1679755671902
4328 15.1679511414861
4329 15.1679511414861
4330 15.1679023113825
4331 15.1678535096643
4332 15.1699346405229
4333 15.1698359703876
4334 15.169786678276
4335 15.1697374147686
4336 15.1696881798405
4337 15.1696881798405
4338 15.1696389734667
4339 15.16961438098
4340 15.16961438098
4341 15.1695897956226
4342 15.1695897956226
4343 15.1695406462831
4344 15.1694915254237
4345 15.1694669756663
4346 15.1694424330196
4347 15.1693933690459
4348 15.1693688477128
4349 15.1693688477128
4350 15.1693198263386
4351 15.1692953262914
4352 15.1692708333333
4353 15.1692463474613
4354 15.1692463474613
4355 15.1692218686723
4356 15.1691973969631
4357 15.1690751445087
4358 15.1690751445087
4359 15.1690751445087
4360 15.1690262929789
4361 15.1690262929789
4362 15.1689530685921
4363 15.1689286745596
4364 15.1689042875704
4365 15.1688799076212
4366 15.1688555347092
4367 15.1688311688312
4368 15.1688068099841
4369 15.1687581133708
4370 15.1687337755985
4371 15.1687337755985
4372 15.168709444845
4373 15.1686851211073
4374 15.1685878962536
4375 15.1685878962536
4376 15.1685150511306
4377 15.1684907834101
4378 15.1684422689318
4379 15.1684180221678
4380 15.1683937823834
4381 15.1683695495755
4382 15.1683695495755
4383 15.1683695495755
4384 15.168321104877
4385 15.168321104877
4386 15.1682968929804
4387 15.1682726880483
4388 15.1682726880483
4389 15.1682726880483
4390 15.1682001150086
4391 15.1681759379043
4392 15.1681517677494
4393 15.1681276045409
4394 15.1680551565642
4395 15.1680310211116
4396 15.1680068925905
4397 15.1679345485862
4398 15.1679104477612
4399 15.1678863538528
4400 15.1678381867738
4401 15.1678381867738
4402 15.1678141135972
4403 15.1676938512255
4404 15.1675737611
4405 15.1675737611
4406 15.167501789549
4407 15.1674778127684
4408 15.1674778127684
4409 15.167453842851
4410 15.1674059235942
4411 15.1672384219554
4412 15.1672384219554
4413 15.1671906258931
4414 15.1671428571429
4415 15.1671189830024
4416 15.1671189830024
4417 15.1670712551764
4418 15.1669997145304
4419 15.1669520547945
4420 15.1669520547945
4421 15.1668806161746
4422 15.1668330243833
4423 15.1667854597292
4424 15.1667854597292
4425 15.1667854597292
4426 15.166737922189
4427 15.1666666666667
4428 15.1666666666667
4429 15.1665954720205
4430 15.1665480427046
4431 15.1665480427046
4432 15.1664769493455
4433 15.1664295874822
4434 15.1664295874822
4435 15.1664295874822
4436 15.1664059166548
4437 15.1663585951941
4438 15.1663113006397
4439 15.1683956231349
4440 15.1683956231349
4441 15.1683716965047
4442 15.1683477766728
4443 15.1682999573924
4444 15.1682999573924
4445 15.1682521652705
4446 15.1681805279591
4447 15.1681328036322
4448 15.168085106383
4449 15.1680612679053
4450 15.1679659815734
4451 15.1679183789146
4452 15.1678708032299
4453 15.1678232544965
4454 15.1677282377919
4455 15.1677045004246
4456 15.167680769775
4457 15.1676570458404
4458 15.1676333286179
4459 15.1676333286179
4460 15.167538526792
4461 15.1675148430874
4462 15.1696113074205
4463 15.1695633743111
4464 15.1695633743111
4465 15.1695394179147
4466 15.1694675893235
4467 15.1694197373994
4468 15.1693958215697
4469 15.1693480101609
4470 15.1692524682652
4471 15.1692285996333
4472 15.1692047377327
4473 15.169133192389
4474 15.1691093573844
4475 15.169014084507
4476 15.1689189189189
4477 15.1688951442646
4478 15.1688476150274
4479 15.1688476150274
4480 15.1688001125334
4481 15.1687289088864
4482 15.1687051876845
4483 15.1686340640809
4484 15.1685866816521
4485 15.1685156579132
4486 15.1684683419907
4487 15.1684210526316
4488 15.1683974179063
4489 15.1683737898134
4490 15.1683265535138
4491 15.1682793437106
4492 15.1682557487381
4493 15.1681850035039
4494 15.1681378730559
4495 15.1681378730559
4496 15.1681143177361
4497 15.1681143177361
4498 15.1680201624195
4499 15.1679731243001
4500 15.1679496151155
4501 15.167855644146
4502 15.1678321678322
4503 15.1677852348993
4504 15.1677852348993
4505 15.1677617782748
4506 15.167738328208
4507 15.167714884696
4508 15.1676211761419
4509 15.1675743611227
4510 15.1675041876047
4511 15.1674808094906
4512 15.1674340728338
4513 15.1674340728338
4514 15.1673873622541
4515 15.1673640167364
4516 15.1673640167364
4517 15.1673173452315
4518 15.1672706997491
4519 15.1672706997491
4520 15.1672706997491
4521 15.1672240802676
4522 15.1672240802676
4523 15.1672007802703
4524 15.1672007802703
4525 15.1671541997493
4526 15.1671309192201
4527 15.1671076451748
4528 15.1670843776107
4529 15.1670611165251
4530 15.1670378619154
4531 15.1670146137787
4532 15.1669681369139
4533 15.166921685909
4534 15.1668984700974
4535 15.166852057842
4536 15.1667824878388
4537 15.1667824878388
4538 15.1667824878388
4539 15.1667824878388
4540 15.1667129758266
4541 15.1666203832269
4542 15.1665972511454
4543 15.1665741254858
4544 15.1665510062457
4545 15.1665278934221
4546 15.1665278934221
4547 15.1664816870144
4548 15.1664355062413
4549 15.1664355062413
4550 15.1663662831
4551 15.1663662831
4552 15.1663432215137
4553 15.1663201663202
4554 15.1662740751005
4555 15.166251039069
4556 15.1662280094196
4557 15.1661819692563
4558 15.1661589587372
4559 15.1661359545895
4560 15.1660899653979
4561 15.1660669803487
4562 15.1660210293304
4563 15.1659751037344
4564 15.1659751037344
4565 15.1659062629614
4566 15.1658604008293
4567 15.1658374792703
4568 15.1657916551534
4569 15.16570008285
4570 15.16570008285
4571 15.1656314699793
4572 15.1655629139073
4573 15.165540074493
4574 15.1655172413793
4575 15.1654944145635
4576 15.1654259718776
4577 15.1653120264499
4578 15.1652664922187
4579 15.1652209830648
4580 15.1651982378855
4581 15.1671941654053
4582 15.1671711612548
4583 15.1671481634338
4584 15.1671021867694
4585 15.1670332691779
4586 15.1669873556899
4587 15.1669414674361
4588 15.1669414674361
4589 15.1669185327655
4590 15.1668956043956
4591 15.1668956043956
4592 15.1668726823239
4593 15.1668268570644
4594 15.1667810569664
4595 15.1667352820091
4596 15.1667352820091
4597 15.1666666666667
4598 15.1666209544707
4599 15.1665981077746
4600 15.166575267343
4601 15.1665296052632
4602 15.1665067836097
4603 15.1664611590629
4604 15.1664155595124
4605 15.1663472070099
4606 15.1662789106336
4607 15.1662561576355
4608 15.1662561576355
4609 15.1662106703146
4610 15.1662106703146
4611 15.1661879359869
4612 15.1661652078775
4613 15.1661197703035
4614 15.1660516605166
4615 15.1660062850116
4616 15.1659156083572
4617 15.1658476658477
4618 15.1658024017467
4619 15.1658024017467
4620 15.1657797789603
4621 15.1656667575675
4622 15.1656215921483
4623 15.1655764513491
4624 15.1675749318801
4625 15.167529283574
4626 15.1674836601307
4627 15.1674380615301
4628 15.1673241735818
4629 15.1672786617707
4630 15.1671649904865
4631 15.1671422747656
4632 15.1670514735841
4633 15.1670287887018
4634 15.1670287887018
4635 15.1669834374152
4636 15.1669607710058
4637 15.1669381107492
4638 15.1668928086839
4639 15.1668475311991
4640 15.166802278275
4641 15.1667570498915
4642 15.1667118460287
4643 15.1666215117854
4644 15.1665763813651
4645 15.1665538253216
4646 15.1665312753859
4647 15.1664861938278
4648 15.1664636622006
4649 15.1664636622006
4650 15.1664411366712
4651 15.1663735966455
4652 15.1663061114116
4653 15.1663061114116
4654 15.1662611516626
4655 15.1662162162162
4656 15.1662162162162
4657 15.1661937576003
4658 15.1661264181524
4659 15.1661264181524
4660 15.1660815554955
4661 15.1660591332523
4662 15.1660591332523
4663 15.166014306924
4664 15.1659695047902
4665 15.1659471127901
4666 15.1659247268312
4667 15.1659023469112
4668 15.1658128875708
4669 15.1657681940701
4670 15.1657458563536
4671 15.1656788793103
4672 15.1656119563754
4673 15.1655673711132
4674 15.1655228098506
4675 15.1655005382131
4676 15.1654560129136
4677 15.1654560129136
4678 15.1654337592468
4679 15.1653448044092
4680 15.1653448044092
4681 15.1653003628545
4682 15.1653003628545
4683 15.1652781510347
4684 15.1652337452982
4685 15.1652115513768
4686 15.1651893634166
4687 15.1651450053706
4688 15.1651228352799
4689 15.1651006711409
4690 15.1650120740542
4691 15.1650120740542
4692 15.1649899396378
4693 15.1649014613219
4694 15.1649014613219
4695 15.1648793565684
4696 15.1648572577403
4697 15.1648351648352
4698 15.1648130778507
4699 15.1647909967846
4700 15.1647247890719
4701 15.1647027316551
4702 15.1646586345382
4703 15.1646586345382
4704 15.1646365948334
4705 15.1646145610278
4706 15.1645484949833
4707 15.164482481947
4708 15.1644604893702
4709 15.1644604893702
4710 15.1644385026738
4711 15.1644385026738
4712 15.1644385026738
4713 15.1643506146446
4714 15.1643286573146
4715 15.1643067058509
4716 15.1642847602511
4717 15.1642408866337
4718 15.1641751201281
4719 15.164131305044
4720 15.1641094062708
4721 15.1641094062708
4722 15.1640437449987
4723 15.1640218695826
4724 15.164
4725 15.1639781362485
4726 15.1639344262295
4727 15.1639125799574
4728 15.1638689048761
4729 15.1638252530634
4730 15.1638034358769
4731 15.1637598189322
4732 15.1637162252096
4733 15.1636291073567
4734 15.1635855831893
4735 15.1635638297872
4736 15.1635420821699
4737 15.163520340335
4738 15.1634551495017
4739 15.1634117178159
4740 15.163390010627
4741 15.163390010627
4742 15.1633032395114
4743 15.1632382216324
4744 15.1632382216324
4745 15.1631949051347
4746 15.1631299734748
4747 15.1630867143994
4748 15.1630434782609
4749 15.1630218687873
4750 15.1630002650411
4751 15.1629139072848
4752 15.1628707627119
4753 15.1628707627119
4754 15.1628276409849
4755 15.162806088683
4756 15.1627414659963
4757 15.1626984126984
4758 15.1626338754463
4759 15.1626123744051
4760 15.1626123744051
4761 15.1626123744051
4762 15.1625479053786
4763 15.1625049544193
4764 15.162440570523
4765 15.162440570523
4766 15.1623976762609
4767 15.1623333773261
4768 15.1622691292876
4769 15.1622477245746
4770 15.1621835443038
4771 15.1621835443038
4772 15.1621194147885
4773 15.162076689946
4774 15.1620339876169
4775 15.1619913077835
4776 15.1619486504279
4777 15.1618847065017
4778 15.1618421052632
4779 15.1617782454294
4780 15.1616931773367
4781 15.1616506768301
4782 15.161629434954
4783 15.1616081986598
4784 15.1616081986598
4785 15.1615869679454
4786 15.1615445232467
4787 15.161523309258
4788 15.1615021008403
4789 15.1614808979913
4790 15.1614173228346
4791 15.1613114754098
4792 15.1612480335606
4793 15.1612480335606
4794 15.1612057667104
4795 15.1611212994498
4796 15.1610790990047
4797 15.1610580070708
4798 15.1610158397696
4799 15.1610158397696
4800 15.1609947643979
4801 15.1609947643979
4802 15.1608684279362
4803 15.1628089446842
4804 15.1627876569038
4805 15.1627450980392
4806 15.1626813014504
4807 15.1626600470342
4808 15.1626175548589
4809 15.1625750848786
4810 15.1625326370757
4811 15.1625114214854
4812 15.162490211433
4813 15.1624690069164
4814 15.1624478079332
4815 15.1623842441633
4816 15.1623842441633
4817 15.1623842441633
4818 15.1623842441633
4819 15.1623630672926
4820 15.1623207301173
4821 15.162257265737
4822 15.1622149837134
4823 15.1622149837134
4824 15.1622149837134
4825 15.1621727237202
4826 15.162109375
4827 15.1620671700078
4828 15.1620671700078
4829 15.1620460757517
4830 15.1620249869859
4831 15.1620039037085
4832 15.16196175361
4833 15.1618775191783
4834 15.161856474259
4835 15.1617933723197
4836 15.1617513316877
4837 15.1617093128978
4838 15.1617093128978
4839 15.161667315933
4840 15.161667315933
4841 15.1615833874108
4842 15.1615833874108
4843 15.1615204981837
4844 15.1614576578913
4845 15.1614367219917
4846 15.1613739468568
4847 15.1613530326594
4848 15.1613112205235
4849 15.1612903225806
4850 15.1612694300518
4851 15.1612485429349
4852 15.1611859140342
4853 15.1611233337647
4854 15.1610608020699
4855 15.1610191412312
4856 15.1609983188931
4857 15.1609775019395
4858 15.1609358841779
4859 15.1608734978679
4860 15.1608734978679
4861 15.1608527131783
4862 15.1608319338587
4863 15.1607903913212
4864 15.1607903913212
4865 15.1607488702389
4866 15.1607488702389
4867 15.1606451612903
4868 15.16255966972
4869 15.16255966972
4870 15.1624967758576
4871 15.1624758220503
4872 15.1624548736462
4873 15.1624339306433
4874 15.1624129930394
4875 15.1623083859333
4876 15.1622874806801
4877 15.162245686325
4878 15.162224797219
4879 15.162224797219
4880 15.1622039134912
4881 15.1621621621622
4882 15.1640293323041
4883 15.1640082325701
4884 15.1639871382637
4885 15.1639660493827
4886 15.1639028152719
4887 15.1639028152719
4888 15.1638396299152
4889 15.1638396299152
4890 15.1637134052388
4891 15.1636293634497
4892 15.1635873749038
4893 15.1635663887107
4894 15.1635454079015
4895 15.1635034624263
4896 15.1634615384615
4897 15.1634196359908
4898 15.1633777549974
4899 15.1633149737415
4900 15.1632313404174
4901 15.1632104454685
4902 15.1631895558684
4903 15.1631477927063
4904 15.1631269191402
4905 15.1631060509147
4906 15.163064330477
4907 15.1630434782609
4908 15.1629601226994
4909 15.162918476872
4910 15.162876852325
4911 15.1628352490421
4912 15.1628144553697
4913 15.1627728839525
4914 15.1646668368649
4915 15.1646248085758
4916 15.1645408163265
4917 15.1645198316541
4918 15.1644569097399
4919 15.1644149885292
4920 15.1643521467703
4921 15.1662208635843
4922 15.1661573720397
4923 15.1661150712831
4924 15.1660516605166
4925 15.1660305343511
4926 15.1659671880961
4927 15.1659460834181
4928 15.1659460834181
4929 15.1659038901602
4930 15.1658617183528
4931 15.1657985008258
4932 15.1657774390244
4933 15.1657774390244
4934 15.1657353314707
4935 15.1656932453022
4936 15.1656511805027
4937 15.1655881233346
4938 15.1655881233346
4939 15.1655881233346
4940 15.1655671149454
4941 15.1655251141553
4942 15.1654202053492
4943 15.1653573238723
4944 15.1653573238723
4945 15.1653363740023
4946 15.1653363740023
4947 15.1652526275801
4948 15.1652107861755
4949 15.1651271668986
4950 15.1651062753036
4951 15.1650853889943
4952 15.1650853889943
4953 15.1650436322246
4954 15.1650436322246
4955 15.1649810366625
4956 15.1649810366625
4957 15.1649810366625
4958 15.1649810366625
4959 15.1649184885631
4960 15.1648976497346
4961 15.1648976497346
4962 15.1648976497346
4963 15.1648559878727
4964 15.1648351648352
4965 15.1648143470573
4966 15.1648143470573
4967 15.1648143470573
4968 15.1648143470573
4969 15.1647727272727
4970 15.1666035592579
4971 15.1665825340737
4972 15.1665615141956
4973 15.1665194903494
4974 15.1664564943253
4975 15.1664145234493
4976 15.1662677919133
4977 15.1662049861496
4978 15.1661422278162
4979 15.1661213189026
4980 15.1660586237263
4981 15.1660586237263
4982 15.1660377358491
4983 15.1660377358491
4984 15.166016853226
4985 15.1659959758551
4986 15.1659333752357
4987 15.165891667714
4988 15.165891667714
4989 15.1658708218145
4990 15.1658708218145
4991 15.1658499811534
4992 15.1658291457286
4993 15.1658291457286
4994 15.1657666708527
4995 15.1657666708527
4996 15.1656834442074
4997 15.1656418622161
4998 15.1656003010915
4999 15.1655379984951
5000 15.1673981191223
5001 15.1673981191223
5002 15.1673981191223
5003 15.1673981191223
5004 15.1673981191223
5005 15.1673981191223
5006 15.1673981191223
5007 15.1673981191223
5008 15.1673981191223
5009 15.1673981191223
5010 15.1673981191223
5011 15.1673981191223
5012 15.1673981191223
5013 15.1673981191223
5014 15.1673981191223
5015 15.1673981191223
5016 15.1673981191223
5017 15.1673981191223
5018 15.1673981191223
5019 15.1673981191223
5020 15.1673981191223
5021 15.1673981191223
5022 15.1673981191223
5023 15.1673981191223
5024 15.1673981191223
5025 15.1673981191223
5026 15.1673981191223
5027 15.1673981191223
5028 15.1673981191223
5029 15.1673981191223
5030 15.1673981191223
5031 15.1673981191223
5032 15.1673981191223
5033 15.1673981191223
5034 15.1673981191223
5035 15.1673981191223
5036 15.1673981191223
5037 15.1673981191223
5038 15.1673981191223
5039 15.1673981191223
5040 15.1673981191223
5041 15.1673981191223
5042 15.1673981191223
5043 15.1673981191223
5044 15.1673981191223
5045 15.1673981191223
5046 15.1673981191223
5047 15.1673981191223
5048 15.1673981191223
5049 15.1673981191223
};
\addlegendentry{MLR}
\end{axis}

\end{tikzpicture}

